Identifying Exoplanets with Deep Learning. V. Improved Light Curve Classification for TESS Full Frame Image Observations

The TESS mission produces a large amount of time series data, only a small fraction of which contain detectable exoplanetary transit signals. Deep learning techniques such as neural networks have proved effective at differentiating promising astrophysical eclipsing candidates from other phenomena such as stellar variability and systematic instrumental effects in an efficient, unbiased and sustainable manner. This paper presents a high quality dataset containing light curves from the Primary Mission and 1st Extended Mission full frame images and periodic signals detected via Box Least Squares (Kov\'acs et al. 2002; Hartman 2012). The dataset was curated using a thorough manual review process then used to train a neural network called Astronet-Triage-v2. On our test set, for transiting/eclipsing events we achieve a 99.6% recall (true positives over all data with positive labels) at a precision of 75.7% (true positives over all predicted positives). Since 90% of our training data is from the Primary Mission, we also test our ability to generalize on held-out 1st Extended Mission data. Here, we find an area under the precision-recall curve of 0.965, a 4% improvement over Astronet-Triage (Yu et al. 2019). On the TESS Object of Interest (TOI) Catalog through April 2022, a shortlist of planets and planet candidates, Astronet-Triage-v2 is able to recover 3577 out of 4140 TOIs, while Astronet-Triage only recovers 3349 targets at an equal level of precision. In other words, upgrading to Astronet-Triage-v2 helps save at least 200 planet candidates from being lost. The new model is currently used for planet candidate triage in the Quick-Look Pipeline (Huang et al. 2020a,b; Kunimoto et al. 2021).

==> tces_with_labels.txt <==
Title: Identifying Exoplanets with Deep Learning. V. Improved Light Curve 
       Classification for TESS Full Frame Image Observations 
Authors: Tey E., Moldovan D., Kunimoto M., Huang C.X., Shporer A., Daylan T.,
         Muthukrishna D., Vanderburg A., Dattilo A., Ricker G.R., Seager S. 
Table: TCE table
================================================================================
Byte-by-byte Description of file: datafile2.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label   Explanations
--------------------------------------------------------------------------------
   1- 10 I10    ---     TIC     TESS Input Catalog identifier
  12- 22 F11.6  d       Epoch   BLS-detected transit center in BTJD
  24- 34 F11.7  d       P       BLS-detected period
  36- 50 A15    d       Dur     BLS-detected duration 
  52- 63 I12    ppm     Depth   BLS-detected depth
  65- 72 F8.6   solMass M*      ? Stellar mass via TIC 8.2
  74- 86 F13.9  solRad  R*      ? Stellar radius via TIC 8.2
  88-102 F15.10 solRad  eR*     ? Estimated stellar radius; Section 3.2
 104-111 F8.5   mag     Tmag    TESS-band magnitude
 113-113 I1     ---     Year    TESS Cycle signal was detected
 115-125 F11.6  d       MinT    Minimum BTJD used from the light curve
 127-137 F11.6  d       MaxT    Maximum BTJD used from the light curve
 139-143 A5     ---     Split   Dataset signal was used for (1)
 145-145 A1     ---     CLabel  Consensus label (2)
 147-147 A1     ---     L1      Label assigned by labeller L1
 149-149 A1     ---     L2      Label assigned by labeller L2
 151-151 A1     ---     L3      Label assigned by labeller L3
 153-153 A1     ---     L4      Label assigned by labeller L4
 155-155 A1     ---     L5      Label assigned by labeller L5
 157-157 A1     ---     L6      Label assigned by labeller L6
 159-159 A1     ---     L7      Label assigned by labeller L7
 161-161 A1     ---     L8      Label assigned by labeller L8
--------------------------------------------------------------------------------
Note (G1): The values in this table, particularly in the R* and Dur columns,
           do not reflect the actual number of significant digits. These are
	   the same values that were passed to Astronet during the 
	   training and evaluation.
Note (1): The options are "test ", "train" and "val  ".
Note (2): Final label used for training by unanimous vote or discussion. 
          When absent, we used a weighted average of the individual votes 
	  for training.
--------------------------------------------------------------------------------
 387242167 1655.407925   4.081254  0.1808811773             330           11.2034        11.46885329    6.7236  1 1653.925888 1682.342692 test    J N J          
 141709436 1338.471105  24.959872  0.2188980774             640 0.98       0.886142       0.8787521896  6.9129  1 1325.322344 1682.344195 test  J J J J          
 407089973 1626.073791   0.365865  0.0647507877           24320 1.31       1.64818        1.653170476  11.3884  1 1624.969731 1682.344736 test  B B B B          
 261007876 1342.968554  42.528679  0.6557922302            3830           17.0324        15.93901351   10.0785  1 1325.323014 1682.344054 test  J J S J          
  31265416 1351.981451  35.055941  0.2769419339            1030                           2.423627842   8.8465  1 1325.322219 1682.343794 test  E J E E          
 468189762 1654.022775  28.367878  0.1636826561         2741820 1.07       0.854493       0.8686045512 10.5783  1 1624.968904 1682.343863 test  J J J J          
 281581295 1326.218107   1.411698  0.1536350933             230 1.9        2.15887        2.110885038  10.9404  1 1325.320649 1682.345336 test  J J J J          
 183978641 1328.467239  10.029754  0.1872555072            2110            2.77306        2.773490482  11.2971  1 1325.323759 1682.343133 test  E E S E          
 301951317 1628.211678   0.711585  0.1293305738             610 0.670905   0.71047        0.880496544  11.205   1 1624.969513 1682.344505 test    B J B          
 370137810 1330.181011  11.513087  0.2225479717             720           11.5589        11.99251141    5.9265  1 1325.323089 1682.343057 test    J N J          
 120245973 1657.583028  24.55839   0.3676390983           17600           11.9181        13.12308721   11.0529  1 1653.926983 1682.343689 test  J J S J          
 262576412 1328.229594  18.091058  0.1682468394             590           11.9194        10.87195086   10.8001  1 1325.320598 1682.345301 test    J N J          
  30640584 1327.619295  17.554     0.20345086               280           12.2076        12.55249011   11.4584  1 1325.32205  1652.864476 test    J N J          
 346792635 1626.725678  27.853995  0.2556996741            1970           10.1576        10.70825233   11.3307  1 1624.969108 1682.344078 test  J J S J          
 294054226 1327.233248   1.616559  0.05328178464           1300 1.56       2.13317        2.02188254   11.4469  1 1325.320671 1652.865904 test  J J J J          
 404850274 1326.773034   1.497809  0.1389966752             420 1.64924    1.79929      183.7836402    10.8471  1 1325.321923 1682.344025 test    J J B          
  86256092 1657.65363   10.599814  0.1899486669             690                          79.06700093    8.4548  1 1653.927407 1682.344072 test    J N J          
 456564311 1656.739334  14.195605  0.280931023             4460           10.3522         9.854735056   8.8732  1 1653.926854 1682.343571 test  S E N J          
 294297441 1629.864185  12.293898  0.1367081458             700           10.217         10.10836031    7.9691  1 1624.969347 1682.34433  test  J J J J          
 310048850 1640.571034  14.155529  0.1862867616           13230 1.02       3.49962        3.637442854  10.766   1 1624.969634 1682.344622 test  J J J J          
  25118084 1353.017467  37.293059  0.3442149346             380 1.29       1.35396        1.356906265  10.3533  1 1325.322634 1652.864158 test  J J J J          
 350143239 1326.127159   0.563087  0.02352577486            640 1.78       2.74141        2.665865264   9.6536  1 1325.321007 1682.345176 test    J B J          
 295597936 1655.319632   2.091706  0.1773139176             510           10.7093        10.97740955   10.8633  1 1653.927372 1682.344042 test  N J E J          
  31672295 1335.093929  30.363741  0.3057628719            1540 1.15       0.974952       1.03773427   10.3514  1 1325.32304  1682.342986 test  J J J J          
 294786403 1371.884445  20.645922  0.2178144771            7890            3.96384        4.251188478  10.2078  1 1354.11482  1682.343643 test  J J J J          
 281575623 1325.756865   1.292254  0.1383099456             130 1.89       1.60163        1.618529121   8.4146  1 1325.320606 1682.345284 test  J J J J          
 394677476 1326.662068   5.628365  0.1213475494             660                          11.04409939    8.068   1 1325.32319  1682.343622 test    J N J          
 314867074 1326.839822  15.747627  0.3343221212             230            6.16575        6.406538922   9.1018  1 1325.323057 1682.343463 test  J J J J          
 293658159 1628.234583   0.903946  0.1909314741            1060                           5.354619029   7.0593  1 1624.969467 1682.344457 test    J B J          
 323816112 1598.594154   0.298504  0.01716995008           9309 1.83       2.84236        2.810347084  10.3782  1 1596.782093 1682.344828 test  J J J J          
 466657734 1657.054732  13.369069  0.1536106028            2380            3.6244         2.911776338  11.2901  1 1653.926228 1682.343002 test  J J E E          
 246775390 1657.248178   0.437517  0.03992780142           2600 1.51       1.91346        1.881802996  10.1208  1 1653.926539 1682.343283 test    J B J          
 257771321 1633.597543  12.806107  0.1749314216             709           11.2351        10.63281124   10.0353  1 1624.968891 1682.343849 test    J N J          
 267047136 1326.169923   2.939476  0.2103195078             400           11.3272        10.81251859    9.3746  1 1325.324192 1682.342874 test    J N J          
 279513055 1354.627171   0.590865  0.1123470711            1220 1.86       3.24918        3.195411051   8.6435  1 1354.112932 1652.865892 test    J B J          
 349895353 1658.137117   1.111822  0.1346194078            2460 1.09       2.30953        2.370789378  10.9424  1 1653.927248 1682.343928 test  J J J J          
 300209862 1655.773054  13.275686  0.3618952004          186970 1.35       3.51788        3.049839998  11.1107  1 1653.925428 1682.342274 test  J J S J          
 167892298 1344.463216  24.768903  0.2380291578            2930 1.21       1.58551        1.48573755   10.8508  1 1325.320842 1682.344863 test  J J J J          
  87259483 1662.833822   6.241045  0.1307498928            2620           10.407          9.817119716  10.5047  1 1653.927334 1682.344006 test  E E E E          
 269730852 1325.724235   3.064476  0.2599288543             190           10.6626        10.71321876    9.89    1 1325.323022 1682.343779 test  J J J J          
  49535471 1667.960925  10.880231  0.3093249673            5529           13.4668        15.20341331    9.5758  1 1653.927283 1682.34396  test  S E S S          
 260609800 1327.473338   2.933226  0.2387645964             169           11.8919        11.14719496   10.3002  1 1325.32077  1682.344544 test  J J J J          
 351394662 1654.674023  13.796241  0.344216213             7010 1.77       2.26223        2.351273228  11.2311  1 1653.925971 1682.342768 test  J J S J          
  32096698 1657.700808   1.615989  0.1906220624             869 0.95       0.951944       1.009024317   8.6959  1 1653.925863 1682.342669 test  J J J J          
  41260186 1325.974104   0.538087  0.07577879221            180 1.32       3.89967        4.014729098  10.4997  1 1325.321869 1652.865103 test  J J J J          
  22703141 1658.660393   2.244215  0.1800758116            2560           10.3523        10.45984177   10.1074  1 1653.927625 1682.344271 test  E E E E          
 180796241 1332.682303  15.327762  0.3131461777            1000           25.842         25.92971902    3.8836  1 1325.32409  1682.342719 test  J J S J          
 349410139 1326.296712   3.191559  0.3034215141             220 1.48       1.65236        1.706459446  11.3576  1 1325.320814 1652.865992 test  J J J J          
 260265631 1327.149547   5.128365  0.3028299533            3770 1.65       1.53272        1.488765048  10.2061  1 1325.320882 1682.344372 test  J J J J          
 410405352 1626.889372  15.29532   0.1327633776            2810           11.1491        11.80449537   10.4244  1 1624.969124 1682.344095 test  J J J J          
 394655028 1336.475849  15.623631  0.3935592649             920           18.46          18.84569789   11.0793  1 1325.32315  1682.343513 test  J J J J          
 284194555 1325.771402   0.307532  0.02476862728            300 1.77       1.99786        1.636030082  11.4115  1 1325.321382 1682.344732 test  J J J J          
 349790304 1326.403159   3.372809  0.133428324              169           10.2011        11.18027967    8.8942  1 1325.320825 1652.866108 test    J N J          
 267363343 1339.724098  15.033013  0.2047496371            2830 0.97       1.47492        1.298155676  11.3886  1 1325.324093 1682.34292  test  J J J J          
 287955947 1384.2667     1.043643  0.1875113378            3920 1.2        1.34463        1.363285088  11.1075  1 1381.718457 1652.865865 test  J J J J          
 287961788 1385.801211  12.862025  0.1104847947            2480 1.48       2.70875        2.78706955   11.0207  1 1381.718304 1652.86601  test  J J J J          
 419736605 1654.63917    0.624779  0.06240292652         440220 1.51       1.96082        1.877176729   9.2785  1 1653.925945 1682.342744 test  E B E E          
 167207809 1364.397132  43.455106  0.8334689331            4770            5.24053        5.243283046  11.1768  1 1325.321566 1652.865301 test  J J J J          
 464305251 1654.187244   0.38589   0.0343905168            4550 1.52       2.93498        2.880347802  11.1591  1 1653.927087 1682.343783 test    J N J          
  33838777 1325.72548    0.799198  0.2213059182            2260 1.16       1.28641        1.303753842  11.428   1 1325.322659 1682.34353  test    J N J          
  97693847 1655.926974  13.15117   0.1826697513           28080           16.315         16.10666445    9.53    1 1653.926072 1682.34286  test  J J J J          
 323007831 1607.436824  18.331324  0.2590216081            6280                           3.501875496  11.109   1 1596.781989 1682.34465  test  J J J J          
  61892840 1657.792987   2.94256   0.14271416               490                          11.96906224    9.8026  1 1653.926123 1682.342906 test    J N J          
  21683845 1657.867276   0.770155  0.09430547975            740 2.27       1.83585        1.973532107  10.8563  1 1653.927672 1682.344313 test    J N J          
 306822272 1355.555224   4.701282  0.1545781522             230           10.2784        11.19351524    9.6448  1 1354.113572 1682.34506  test  J J J J          
 139371718 1356.554614   2.779754  0.3443003304            3880 1.16       2.76353        2.639046116  11.4124  1 1354.114973 1682.343537 test  J J J J          
 348842421 1326.361915   1.465865  0.06002717175            300 0.96       0.967886       0.9257475833 10.8152  1 1325.320598 1682.34464  test  J J J J          
 383618904 1634.649045   9.176043  0.131033894              650           11.0183        11.22413554    8.8648  1 1624.969574 1682.34457  test  J J S J          
  88883507 1657.561244   0.669461  0.08931948662            800 1.57       1.90447        1.87348135   11.1261  1 1653.927188 1682.343874 test    B N B          
  98175923 1631.495173   3.324953  0.39616815            279460 2.09       3.2512         2.903263302  10.019   1 1624.971132 1652.867263 test  E E E E          
 277108565 1354.547886   1.147809  0.1798387141            2210                          21.35415563   10.7413  1 1354.114347 1652.864813 test  J J J J          
 410368854 1655.303498   2.57788   0.1527136112             510            9.33967        9.927833474   9.9519  1 1653.926783 1682.343506 test  J J E J          
 108438548 1657.071601   0.238211  0.2181512517            2020 2.14       1.76169        1.779840733  10.1311  1 1653.926175 1682.342954 test    J N J          
  32151666 1326.219065   1.081837  0.1884235503          161920 1.64       3.90662        4.212303057   9.4259  1 1325.32248  1682.343115 test  J J J J          
 278632150 1330.893235  15.816445  0.1994453715             820           10.0138         9.34774744   10.8023  1 1325.325213 1682.342735 test    J N J          
 112988537 1658.27609    7.511314  0.1575122546             910           10.5815        10.18170021   10.1782  1 1653.925712 1682.342533 test  J J E J          
  55606265 1334.390897  14.576876  0.1728817494            1330           16.8181        17.3592034    10.4772  1 1325.321897 1682.34354  test  J J J J          
 279512738 1392.618849  49.061696  0.601005776              720           27.914         29.13665568   10.5266  1 1354.112959 1682.344962 test  J J J J          
 290350529 1325.815167   0.462393  0.08981984025          97170 1.31       1.89504        1.941289416  10.9965  1 1325.325085 1682.342815 test    J B J          
 404933760 1327.083282   2.361698  0.2013111375            4100                          55.90626965   11.2512  1 1325.321881 1682.344029 test    J N B          
 369768134 1625.546094   0.51517   0.0736796134             830 2.         2.59677        2.646200227   8.3557  1 1624.969268 1682.344247 test    J N J          
  29778225 1326.742923   2.108226  0.3550252584             360 1.24       1.89312        1.885214911   9.7389  1 1325.322267 1682.343267 test    J B J          
 287955425 1603.255333   5.106906  0.1561181164             330           11.2109        11.17417031    8.2029  1 1596.782133 1682.344897 test  J J J J          
 339769615 1384.146802  31.179773  0.3925533421             840 0.668659  25.2825        21.38590781   10.3759  1 1381.71811  1682.345192 test  J J J J          
 287356043 1394.06883   14.483097  0.2638820273            3160           25.5284        33.77236191   11.2927  1 1381.718632 1652.865688 test  J J S J          
  55559618 1346.423763  21.373845  0.2088224657             480 0.96       0.811463       0.7987618749  9.5165  1 1325.321927 1682.343534 test  E N E E          
 261203535 1328.064787   2.730448  0.2009336683             300           11.5585        11.68178207   10.8766  1 1325.322752 1682.344128 test  J J J J          
 256096776 1627.61857    0.231724  0.0218631594            1070 1.92       2.03123        2.016495112  10.0569  1 1624.969278 1682.344257 test    J B J          
 365608020 1655.285741   3.268498  0.1906514883            1060            8.52953        8.69272955   11.1258  1 1653.927328 1682.344002 test  J J E J          
   1640949 1657.061595   0.295155  0.0834934464             390 1.165      1.3505         1.278876092  11.0305  1 1653.925986 1682.342782 test    J N B          
 351603103 1655.054246   2.942219  0.1987468935            4810            3.12602        3.173928214  10.5598  1 1653.92588  1682.342685 test  E E E E          
 373594903 1331.730694  14.122801  0.2806200559             200 0.83       0.79123        0.769189092   9.6467  1 1325.321785 1682.343852 test  J J J J          
 150391997 1337.758749  41.809568  0.4042985226             520 1.05       2.61278        2.607478435  11.3581  1 1325.321038 1682.344474 test  J J J J          
 304094344 1325.85659    0.617254  0.05405293278            420                           4.498660319  10.2586  1 1325.323691 1682.342853 test    J J B          
 254045251 1657.193008   1.062517  0.2999166736            2920                           2.981883358   6.5126  1 1653.926304 1682.34307  test  J J J J          
 340216382 1384.00666    0.412393  0.04491784556            510 1.77       1.53151        1.50721156   10.1229  1 1381.717915 1682.345368 test  J J J J          
  24485841 1657.383896   1.266683  0.1291383318           60640            1.40661        2.279288739  11.2905  1 1653.927523 1682.344178 test  E E E E          
 406114001 1654.369157   0.919918  0.2733904304             460 1.34       3.04148        3.033685073   9.2519  1 1653.926744 1682.343472 test  J J J J          
  91246422 1659.446409   9.429249  0.2392200471           21870                           5.533386087   5.0317  1 1653.926964 1682.34367  test  E E E E          
  55369551 1331.248063  15.248599  0.1669721591             400            9.46461        9.711904884  10.9534  1 1325.32163  1682.343651 test    J N J          
 287492102 1385.632021   2.295726  0.1859767633             390           10.3043        10.15547242   11.4089  1 1381.718453 1682.344943 test    J N J          
 167718227 1326.01446    0.360309  0.02137352988           1160 1.69       1.57318        1.42008269   11.4661  1 1325.321004 1682.344736 test  J J J J          
 143763844 1655.795564  13.240052  0.4017031777            4990 2.66       2.53335        2.671868952   8.4074  1 1653.926468 1682.343219 test  J J J J          
 279425063 1375.031486  28.687599  0.2237632722             570 0.710777  14.1601        14.43574761   10.8891  1 1354.113024 1682.34491  test  J J J J          
 424726962 1655.69551    0.922239  0.2498161003            2160 2.8        2.36812        2.315507845  10.6866  1 1653.926223 1682.342996 test    J B J          
 339861871 1330.086212  27.69347   0.2240401723             709            4.88213        5.186684134  11.4613  1 1325.320633 1682.345164 test  J J J J          
 261337205 1612.995197  27.523895  0.8023215392           33660            4.32163        4.425335078  11.21    1 1596.781726 1682.344199 test  J J J J          
 287638406 1383.902615   0.425587  0.106724452            28410            0.88386        0.7288307171 11.1845  1 1381.71832  1682.345061 test  J J J J          
 395058341 1598.546906  14.383276  0.2023726933            1340 0.9        1.91822        1.990185276  11.4662  1 1596.782066 1682.344783 test  J J J J          
 306470440 1326.499383   0.806143  0.0839194863            1280 1.63       4.58862        4.443272106   9.5606  1 1325.321304 1652.866085 test    J B J          
 406776823 1626.198603   0.454059  0.22695231              4740 1.51       1.77134        1.754350212  11.138   1 1624.969659 1682.34466  test    J J B          
 149346449 1331.254584  39.839516  0.19919758         180893800                         118.824442      9.7297  1 1325.321434 1682.343912 test  J J J J          
 143764241 1661.525501   5.949856  0.3463411178             890                                        11.0021  1 1653.926467 1682.343218 test  J J J S          
 369368034 1640.304441  27.956225  0.828622509             7630            1.3133         1.395583433  10.9157  1 1624.969111 1682.344081 test  J J S J          
 149252305 1329.566481   7.901282  0.2448607292             280 0.6809    12.857578      13.99451834   11.4256  1 1325.321413 1652.86467  test    J N J          
 317250848 1598.826073   0.699198  0.1202340881            9630 1.14       2.32066        2.337152675   8.0304  1 1596.781868 1682.344442 test    J N J          
 167695709 1332.665601   7.491559  0.1755272274             250           11.8685        10.51135773   10.7243  1 1325.321056 1652.865618 test  J J J J          
 349096058 1326.041947   0.432532  0.2084501468            1130 1.48       2.17336        2.102129236  11.524   1 1325.321045 1652.865824 test    J B J          
 167724464 1326.305876   0.980448  0.05984654592            280 1.19       1.89183        1.955304415   8.4438  1 1325.320895 1682.344782 test  J J J J          
 220397647 1394.277511  49.560989  0.6289289504             950 1.09       0.890909       0.8879560529 10.2986  1 1354.11471  1652.8639   test  J J J J          
 167044164 1328.083859   2.766559  0.1750955191             160           10.3272        10.30069007   10.3407  1 1325.321769 1682.344357 test  J J J J          
  86961683 1659.800608   3.525222  0.2034053094             500           12.1957        12.9751677     8.4319  1 1653.927343 1682.344014 test    J N J          
 339735499 1392.356099  36.985751  0.6949622613            1590           21.1955        21.77287418    9.7521  1 1381.718026 1682.345261 test  J J J J          
 351533365 1654.069431   0.488668  0.307386832             1330 1.38       2.28285        2.130499779   9.0427  1 1653.925822 1682.342633 test  J J J J          
 265334217 1654.563144  16.841181  0.3324449129            7830 1.54       1.06627        1.308222308   9.1617  1 1653.926282 1682.34305  test  J J J J          
  31999683 1325.700791   0.75892   0.0065115336             240 1.03       1.35714        1.359687617   9.2146  1 1325.322728 1682.343153 test  J J J J          
 424725676 1655.822425  13.275778  0.4590764032            6030 1.23       1.62592        1.688766806  11.1992  1 1653.926195 1682.342971 test  J J J J          
 317019189 1327.396651  32.327769  0.9119663635            2470           26.4493        26.82136605    9.02    1 1325.324952 1682.342752 test  J J S J          
 261647213 1325.837244  13.71519   0.1419522165            2650 1.13       1.24286        1.267926551  11.1977  1 1325.323791 1682.343152 test  J J J J          
 426018605 1331.242052  25.161799  0.2382822365             910                           7.053702423   8.86    1 1325.323263 1682.343229 test    J N J          
 384074629 1633.28087   10.377361  0.1378113541             530 2.34       4.07568        4.087644761   9.9159  1 1624.969661 1682.344662 test  E J E J          
  31871195 1337.558634  14.427028  0.1960633105             890 0.69       0.733669       0.7607357768  8.1473  1 1325.322743 1682.342986 test  J J J J          
 323878236 1602.160581   6.391357  0.1786384282           77780 1.28       2.58011        2.608767911  11.2602  1 1596.782119 1682.344873 test  E E E E          
  41233766 1354.244797   0.570726  0.391386769             3620 1.13       1.63725        1.473571383   9.9603  1 1354.113997 1682.344254 test  J J J J          
 114682078 1657.454573   6.064957  0.05167343364           5560 1.11       0.983461       0.9965377872 10.9483  1 1653.925752 1682.342569 test  J J J J          
 220478950 1354.533022   0.534615  0.2727017654            6050 1.59       1.78355        1.746656529  10.5664  1 1354.114325 1682.343468 test    J N B          
 469872283 1655.930563   9.139456  0.163687657             1370           10.449         11.6507704    11.3793  1 1653.926738 1682.343465 test    J N J          
 401794138 1625.146774   0.298504  0.01777889824           5170 1.95       2.4635         2.369455372   9.1326  1 1624.968826 1682.34378  test    J B J          
 167125872 1354.318242   1.270726  0.1215576492             190 1.08       1.89644        1.839932053  10.0853  1 1354.113938 1652.865268 test  J J J J          
 272190447 1333.909728  13.293643  0.1698927575             620 0.63       0.653743       0.6809789778 11.3651  1 1325.321844 1652.86579  test  J J J J          
 167814656 1367.730317  43.068378  0.4974397659              80 0.95       0.863682       0.8720018016 11.1735  1 1325.320861 1652.865752 test  J J J J          
  24098807 1657.351883   0.736822  0.08275984704            850                         131.4036731    10.4547  1 1653.927554 1682.344206 test    J B J          
 364537759 1327.725743   3.343643  0.2891248102            1750 1.48       2.47428        2.537825396  10.4933  1 1325.322693 1652.864592 test    J B J          
  50492157 1330.886868  24.254443  0.2326001084           17740 2.5        3.24056        3.402427856   8.7893  1 1325.323405 1682.343148 test    J N J          
 279424844 1355.914378   1.945726  0.1579151222             160           10.2721        11.13074824    9.9413  1 1354.113047 1652.865813 test  J J J J          
 272186653 1326.023839   0.901976  0.1485013286             440 1.87       2.15625        2.093073024   9.7907  1 1325.322098 1652.865662 test  J J J J          
 119385489 1657.774559   4.582025  0.2972359618            6150 1.48       1.55439        1.610004714  11.5062  1 1653.927174 1682.343863 test    J B J          
 467961579 1654.763759   0.761585  0.1719811247            1060 2.08       3.41981        3.3797381    10.1795  1 1653.926795 1682.343518 test  J J J J          
  38423593 1332.308824  26.052106  0.2047695532             430           13.2223        13.09482436   10.8209  1 1325.322364 1682.343065 test    J N J          
 101882434 1654.287087   7.762304  0.2661694042            9500            5.58773        5.408909488  10.8627  1 1653.925516 1682.342355 test  E E E E          
 141530525 1340.174916  27.449822  0.499037764              660 0.72       0.720265       0.7367590365  8.9179  1 1325.322101 1652.86495  test  J J J J          
 340206201 1658.191958   2.287572  0.1573392022             690           10.5233        10.5093839    10.4376  1 1653.926752 1682.343478 test  N E E J          
 220397947 1355.937549   1.776282  0.1634001812           74560 1.22       1.79157        1.715321088  11.4459  1 1354.114729 1682.343184 test  E E E E          
 394419101 1654.597266  14.129975  0.187646068             4300 0.96       0.99443        0.9814648736 10.9279  1 1653.925492 1682.342333 test  J J J J          
 113342634 1657.256489   0.828489  0.03848331405           1370 0.77       0.740993       0.7303072627 10.0524  1 1653.925586 1682.342418 test  J J J J          
 418637705 1635.82508   20.256352  0.2339608656            2200 1.41       2.20735        2.012289612  11.3192  1 1624.969707 1682.34471  test    J N J          
 158235447 1654.069442   0.318529  0.07624628673           1260 1.         1.24856        1.248931608  10.304   1 1653.926505 1682.343254 test    J B B          
 238187753 1326.286725  26.289808  0.2305616162             930            9.9716        10.96803315   11.1486  1 1325.323    1682.343479 test  J J J J          
 345086534 1654.405909   0.411789  0.0878757726            1280 1.27       1.67212        1.62617205   10.6485  1 1653.927269 1682.343947 test  E E N E          
 277022967 1366.500961  43.071909  0.7201623185            2539                          95.15717975   10.294   1 1325.321951 1652.864811 test  J J J J          
 383265135 1654.798335   0.802041  0.1206911297            1780 1.24       1.14537        1.181859157  11.2052  1 1653.928035 1682.344643 test  B B B B          
  61138187 1656.405406   9.839193  0.1091166504            2750            9.8025         9.889449624  11.1219  1 1653.926312 1682.343077 test  J J J J          
 295648912 1659.667394   9.736784  0.1775989402             910           10.5289        10.51665863   10.1032  1 1653.927373 1682.344042 test  J J J J          
 231088021 1326.714206   1.706837  0.2195504433              50 1.44       1.83277        1.731882455   8.9833  1 1325.322305 1652.864275 test  J J J J          
 177387690 1325.794617   0.172115  0.0122167227             830 1.69       2.35157        2.171622607   9.8052  1 1325.321985 1682.344564 test  J J J J          
 260302492 1325.946931  18.906499  0.2317936777            2730                                        10.739   1 1325.320575 1652.865303 test  J J J J          
 141126559 1326.845193   1.553365  0.179833066           449310 2.08       2.57047        2.418829218   8.7659  1 1325.322187 1682.343914 test  S B S B          
  80064194 1658.62183    5.810737  0.1868733019          257290 1.12       1.42023        1.437001257  10.5515  1 1653.925653 1682.342478 test  E E E E          
 300137626 1355.819284   2.056143  0.1830995342             210           10.3141        10.59228781    8.618   1 1354.113819 1682.344717 test  J J J J          
 389865242 1353.305079  41.197131  1.070713435            22770           12.6344        10.00061231    9.8853  1 1325.321658 1682.344095 test  J J J J          
 272282944 1384.638598   2.265865  0.1871377904             250           10.6086        11.53715262   11.1356  1 1381.718667 1682.34475  test  J J J J          
 150166721 1326.634451   0.97142   0.1865514968          118440 1.35       4.46596        4.391703445  11.4945  1 1325.321096 1652.8652   test  J J J J          
 140894352 1363.470208  44.11324   0.5046554656            2820                                        10.9923  1 1325.322388 1682.343834 test  J J J J          
 307035925 1356.55185   18.430913  0.1911285678             480           14.1657        11.13856165    4.5547  1 1354.113549 1682.345096 test    N J J          
 158457096 1655.803411  13.240035  0.3053152071            4240 1.19       2.5766         2.614310021  10.9469  1 1653.926322 1682.343086 test  J J J J          
 271975954 1327.128325   3.35267   0.1947230736             250           10.7543        12.47011344   11.2693  1 1325.321969 1652.865673 test  J J J J          
 273699155 1331.40141   11.731837  0.2300613236             740           11.9596        11.81319796    9.6568  1 1325.32441  1682.343216 test    J N J          
 358273925 1326.437664   9.813087  0.1747710795            1769                                        10.055   1 1325.323206 1682.343764 test    J N J          
 388204070 1423.060031  43.647458  1.307677842             2950 0.98       2.04961        2.070346436  10.7891  1 1410.927878 1682.344304 test  J J J J          
 410057403 1661.462377  12.78077   0.223663475           408250 1.16       2.48912        2.481746523   8.1107  1 1653.925982 1682.342778 test  E E E E          
 177160057 1325.966867   0.520726  0.06339318324           4900 1.49       1.46413        1.488599623   9.5267  1 1325.321451 1652.865564 test  B B B B          
 293568253 1325.700478   0.322809  0.02463678288           3150 1.5        2.28515        2.168478543  10.5922  1 1325.324393 1682.342749 test    J N J          
 270244821 1326.464922   3.601282  0.1899316127             580           10.9652        12.38567846   10.5646  1 1325.324697 1682.343081 test  J J J J          
 261257684 1626.966102  10.8766    0.126929922             1680 0.529185   0.532439       0.5929127891 10.846   1 1624.969194 1682.344169 test  E E E E          
 278020244 1327.229186   5.286004  0.1341587815             330           11.0709        11.17672846   11.4861  1 1325.322403 1682.344455 test  J J J J          
 294092464 1328.712489   3.535309  0.1717453112             210           10.8772        11.16779906   10.693   1 1325.320552 1652.865956 test  J J J J          
 375089498 1326.345377  13.10892   0.1820828988             380            9.54801       11.38211118   10.8015  1 1325.321024 1652.865513 test  J J J J          
  41464376 1326.685115   1.016559  0.0779700753             130 1.01       1.70421        1.515952118  10.3127  1 1325.321731 1682.344283 test  J J J J          
 238196326 1326.219846   3.714476  0.1947499767             180           12.3246        13.56871627   11.4751  1 1325.322889 1652.8642   test  J J J J          
 466227976 1657.320906   8.924163  0.1650970155            1990            8.68889        8.834946653   8.9419  1 1653.926031 1682.342823 test  J J E J          
  98421464 1655.771596   0.263211  0.02085683964           1510 1.75       2.29563        2.249212855  10.3522  1 1653.925971 1682.342767 test    J N J          
  21670001 1662.590776   5.363923  0.09939349319           2430           10.9537        10.70153493   10.775   1 1653.927669 1682.344311 test  E N E E          
 300448815 1325.792845   0.844337  0.07866687829           3430 1.05       1.12749        0.9715398247 10.5502  1 1325.32146  1652.865813 test    J B B          
 150391672 1330.730744  34.504337  0.3188200739            1310 1.49       1.99181        1.963880946  11.0714  1 1325.321088 1682.344467 test  J J J J          
 182228844 1657.215698   0.209739  0.03131613009            420                          41.06768238    7.5245  1 1653.926667 1682.343401 test    J B J          
 349521873 1327.116863   2.083226  0.1726577709             160 1.59       1.53373        1.51640463    8.9596  1 1325.321158 1682.344986 test  J J J J          
 370139458 1337.512896  14.372824  0.2811324374            6900            9.82592       10.10074961   11.2856  1 1325.323169 1682.343419 test  J J J J          
 262704593 1341.512025  18.039791  0.174444779              400           22.8934        22.66097151   10.5661  1 1325.321069 1652.866136 test  J J J J          
 300022686 1655.677008   0.356267  0.06096797171           1330 0.540699   0.54496        0.593298606   9.443   1 1653.925504 1682.342343 test  B B B B B        
 380780316 1655.707563  26.605046  0.5624306724            1820 1.12       1.11514        1.111697873  10.9983  1 1653.927561 1682.344213 test  J J J J J        
 304597256 1654.850581   1.851168  0.2296744138            6270 1.26       2.11794        2.123590412  10.326   1 1653.927233 1682.343916 test  E E E E E        
  25081379 1327.997349   7.563087  0.1649509275             270           14.1054        14.08611547   11.5274  1 1325.322571 1652.864059 test    J N J J        
  40720508 1342.401628  20.872287  0.1857633543             430           12.3245        12.96467625   11.475   1 1325.321978 1652.864596 test    J N J J        
 166497701 1654.707648  14.277943  0.1510606369            8000 1.17       2.31511        2.304888552  11.3389  1 1653.925458 1682.342303 test    J N J J        
 166394335 1654.262109   0.391446  0.08927708922          71210 1.03       1.56469        1.619547598  11.527   1 1653.925864 1682.342672 test    J J J B        
 269917413 1627.590988   9.225975  0.1496453145            1250            9.59649       10.1237631    11.3738  1 1624.969371 1682.344355 test    J N J J        
 407581166 1326.958874  11.564476  0.1673379677             630           10.557         11.02458178    9.5419  1 1325.324632 1682.342864 test  J J J E J        
 167749175 1327.532507   5.348504  0.1398098946             210           10.4623        10.62543231    9.4373  1 1325.321038 1652.86565  test    J N J J        
 294923253 1328.519708   4.28392   0.4869960256             190 1.4        2.19636        1.78035354    7.5793  1 1325.322243 1652.864406 test  N J N E N        
 278415116 1494.7654    14.623315  0.2453792257            1000 1.09       0.975669       1.002296026  11.04    1 1491.635468 1682.344623 test  J J J J J        
 257609717 1654.219763   3.032813  0.1664711056             420           11.2661        10.78473127   10.0138  1 1653.927049 1682.343747 test    J N J J        
 267114873 1357.507876  19.492773  0.177579162             1000           10.7215        10.55229987    6.4455  1 1354.11571  1682.343063 test    J N J J        
 324618072 1657.263905   0.243767  0.06439349072          34060                         109.2280276     9.9679  1 1653.926985 1682.343689 test  B B B B B        
 384709501 1626.403284   0.470032  0.2168680645              70                           3.166199468  11.4849  1 1624.969345 1682.344329 test  J J J J J        
 269742895 1325.513831   0.243643  0.04373879136           3610 1.8        2.21854        2.155220425   6.5696  1 1325.323129 1682.343907 test    J N J J        
 256210734 1627.929858   1.981143  0.2735958483             380 0.97       2.03203        2.034182667  10.9401  1 1624.969241 1682.344219 test  E N N E E        
  23818160 1657.439538   0.476405  0.4044106764            1510 1.28       2.35425        2.397472247  10.0533  1 1653.927563 1682.344214 test    J B J B        
 246703468 1657.425642   0.287517  0.06431467773          25030 1.14       1.59377        1.494598959  10.557   1 1653.92654  1682.343285 test  B B B B B        
  74827971 1627.917561   0.586585  0.07991047455           2850 1.75       4.79371        4.708865552   9.7546  1 1624.969406 1682.344392 test  J J J J J        
 456537794 1654.113283   0.375474  0.1180490256            1000                                         9.272   1 1653.926884 1682.343598 test    J J B B        
 388281585 1612.596976  14.38645   0.1399801585            2000 1.12       2.15399        2.075177797  10.7557  1 1596.781916 1682.344525 test  J J J J J        
  85651189 1659.070958   4.064574  0.1130358029            1669 0.99       1.63732        1.667699795  10.7222  1 1653.927434 1682.344097 test  E E E E E        
 299833107 1335.373058  15.563253  0.1652817469             440           11.5585        11.21980823   11.0775  1 1325.322713 1652.864138 test    J J J N        
  76680431 1664.103344  14.543441  0.2454932841           51019 1.33       1.59456        1.579564249  10.5763  1 1653.927514 1682.344171 test  E E E E E        
 343883036 1654.476681   0.503946  0.1113468687           19650 1.46       1.815          1.801449995  10.7517  1 1653.927348 1682.34402  test    B J B B        
 263012908 1334.924607  14.531747  0.2288750152            2020 0.91       1.07571        1.045835971   8.5049  1 1325.323915 1682.343119 test  J J J J J        
 364395704 1347.44023   47.89952   0.785552128              370 1.31       1.93401        1.940913852   8.6865  1 1325.320749 1682.345321 test  J J J J J        
 349193923 1326.125329   0.592948  0.1384355696              50 2.34       2.03073        1.989673545   8.3265  1 1325.320963 1682.344953 test    J B J J        
 337350767 1657.516647   0.643767  0.07467053433            759                          77.96211251   11.4312  1 1653.927487 1682.344146 test  B B B B B        
 272132249 1400.801929  18.61816   0.2800171264             350           16.2885        17.73033609    9.8898  1 1381.718727 1652.865589 test  J J J J J        
 262866660 1640.145796  14.801593  0.2344572331           12880 1.13       1.95217        1.989000538  11.5238  1 1624.969794 1682.344803 test    J J J N        
  31694643 1657.177115  11.421939  0.2147324532            7920            4.90546        5.595616214   9.3619  1 1653.925932 1682.342732 test  S S S S S        
 287836382 1393.932487  34.139909  0.3635900309             970 1.1        3.0555         3.188366842  11.3537  1 1381.718346 1652.865967 test  J J J J J        
  90232032 1657.265523   2.334873  0.1172806708            1170 1.24       1.60949        1.576120882  10.8698  1 1653.927069 1682.343765 test  E E E E N        
  55742547 1347.529133  31.711062  0.2892048854             350           15.4134        16.05017501   11.429   1 1325.321922 1682.343597 test  J J J J J        
 270311690 1326.820072   5.904754  0.27675582               600           13.0708        13.11512191   10.079   1 1325.323527 1682.343379 test  J J J J J        
 141944347 1336.149054  23.558801  0.2238086095             390            9.91477       10.41324878   10.181   1 1325.322133 1652.865177 test    J N J J        
 253965921 1670.473871  13.41041   0.1430890747           14880           11.2434        10.86603754   10.0337  1 1653.926423 1682.343179 test  J J J J J        
 142048583 1357.53252   36.467504  0.2764236803            2630 1.17       1.33471        1.21306388   11.3137  1 1325.321921 1682.344384 test  J J J J J        
 348717439 1325.847938   0.479754  0.1299893463          103440 1.49       2.01482        1.93809307    7.5364  1 1325.323329 1682.343597 test  B B B B B        
  32033290 1328.667679  40.780784  0.224294312              980 1.03       2.49224        2.302444962  11.0122  1 1325.322599 1682.343013 test  J J J J J        
 167792838 1326.263998   2.979754  0.1547982203             180           11.1269        11.31178527   11.1166  1 1325.321153 1652.865637 test  J J J J J        
 281924214 1393.783546  27.035776  0.5918131366            1480           10.9988        10.96260362   10.663   1 1381.718331 1682.345058 test  J J J J J        
 269857938 1326.34568   12.559615  0.1469474955             750           10.6146         8.785229462  11.0913  1 1325.322815 1682.343842 test  J J J J J        
 167796097 1325.787816   7.724893  0.1201993351             380           11.2249        10.74711138   10.3834  1 1325.320875 1652.865723 test  J J J J J        
 306510009 1327.166748  17.975719  0.1508162824             420           10.2309        10.5774497    11.4045  1 1325.321192 1652.86616  test  J J J J J        
 142144492 1346.664436  38.543675  0.3711755903             759            0.864114                    10.1192  1 1325.322006 1652.865305 test  J J J J J        
 349676215 1327.033164   6.62767   0.1765611288             210           15.7642        13.74163808    9.8397  1 1325.321122 1682.345032 test  J J J J J        
 340355729 1385.184977  38.897904  0.3551378635            2240           46.1292        47.25490771   11.0032  1 1381.717905 1682.345382 test  J J J J J        
 167792792 1325.903326   0.631143  0.05454337806            260 1.38       2.08571        1.822948485   8.6806  1 1325.321146 1652.865642 test  J J J J J        
 349095184 1347.378395  47.98097   0.8415862138             330           22.691         20.5656526    10.5117  1 1325.321182 1652.865773 test  J J J J J        
 351555580 1654.636151  14.467099  0.1889403129            2910            1.71749                     11.3748  1 1653.925958 1682.342757 test  J J J J J        
  30758149 1326.124681   0.974198  0.124707086              270 1.39       2.8938         2.381357528  10.9158  1 1325.322184 1652.864536 test  J J J J J        
 279574121 1354.229263   0.173504  0.0227463744            3410 1.62       2.33671        2.476002092  10.7184  1 1354.112826 1652.865949 test  B B B B B        
 268808567 1654.087792   0.469224  0.187220376             1610            1.74675        0.7928835767 10.7292  1 1653.92714  1682.343831 test  J J J J J        
 300088692 1357.640199  36.34965   0.183202236            27370 0.934798   1.65297        1.360869193   9.7896  1 1325.321347 1652.865723 test  J J J J J        
  25117240 1326.747271   2.17142   0.1523685414             220 1.44       2.87165        2.847150322  10.7244  1 1325.32253  1652.864051 test  J J J J J        
 292298000 1654.930833   1.819224  0.1540518883             169 1.42       2.14687        2.003577149   7.5294  1 1653.927204 1682.343889 test  J J E J J        
 271693986 1326.830783   3.170032  0.1905823238             190           10.6976        10.86864079   10.1836  1 1325.322044 1682.344647 test    J N J J        
 352183012 1660.251997  13.760192  0.1490228794            2389 1.01       1.51088        1.657558259  11.193   1 1653.927021 1682.343723 test  J J J J J        
  29984231 1326.56738    1.02142   0.128443565             5970                          16.01920164   10.497   1 1325.322201 1652.864429 test  N J N N N        
 300744172 1328.748419   3.105448  0.172414473             1820 2.12       1.6027         1.578168742  10.9476  1 1325.321518 1652.865923 test  J J J J J        
   2372579 1664.782988   9.909998  0.1428030712          174240 0.943      1.24344        1.193806631   8.0557  1 1653.925875 1682.342681 test  E E E E E        
  91158916 1660.739133   3.956281  0.2102763352             720 1.4        1.91937        1.945922326  10.7804  1 1653.926935 1682.343644 test  E E E E J        
 349571275 1327.820029   2.492254  0.1527253251             160            9.64773        9.815657661  10.0275  1 1325.320824 1682.345105 test  J J J J J        
  86511040 1657.587191   0.368767  0.06377087731           4790 2.66       1.67799        2.205319789  11.2067  1 1653.927377 1682.344045 test  B B B B B        
 410118164 1334.991933  13.976666  0.2352272888            3770 0.92       1.21512        1.194221826   7.9009  1 1325.325515 1682.342516 test  J J J J J        
 425549135 1657.970163   5.019716  0.1931586717           97680            1.2705                       9.5848  1 1653.926194 1682.342971 test  E E E E E        
  31817703 1326.800205   2.645726  0.4268878901             370 1.14       1.4018         1.236051894  11.5168  1 1325.322831 1682.343017 test  J J J J J        
 301545062 1628.35334    0.762974  0.1329177005            1260 1.68       1.50056        1.453975949  11.2434  1 1624.969562 1682.344557 test    J N B J        
 394700706 1351.793518  37.246219  0.580296092              540           27.1018        28.79400598    6.7971  1 1325.32288  1682.343709 test  J J J J J        
 371837437 1657.007677  15.021511  0.2257733103            4640 0.63       0.655562       0.679623436  11.4869  1 1653.926252 1682.343023 test  J J J J J        
 310106879 1633.966999  14.346222  0.1764585306           10930           18.4861        18.49573736    7.3322  1 1624.969633 1682.344632 test  J J J J J        
 150142806 1326.084439   0.499893  0.00590873526            260 1.07       2.65546        2.240486701   8.0089  1 1325.321147 1682.344304 test  J J J J J        
  79953050 1656.741807   1.234044  0.1568840137          285369 1.19       1.70964        1.728701346  10.0218  1 1653.925697 1682.342518 test  E E E E E        
 200205353 1654.401345   0.737279  0.09909767039           1560 1.23       1.80156        1.790015716  11.4434  1 1653.926963 1682.34367  test  J J J J J        
 322270255 1627.934062   6.711873  0.1533662981             550            9.7446        10.39094323   11.4941  1 1624.969055 1682.344023 test  J J J J J        
  32093154 1325.46877    0.60267   0.1076127552           35890 1.21       1.66435        1.874019974  11.385   1 1325.322714 1652.864077 test    J J J B        
 419736622 1654.638279   0.624779  0.06342756408          39960 1.1        1.02307        1.033202947  10.9317  1 1653.925943 1682.342743 test  B B B E B        
 306736802 1325.917337   0.54642   0.2149834848             530 1.09       1.37543        1.369981952  11.1195  1 1325.321233 1652.866198 test  J J J J J        
 464481637 1654.299684   0.422001  0.05469554961            550                                         6.7     1 1653.926866 1682.343582 test  J J J J J        
 358501781 1326.575486  24.36036   0.4243574712             990           21.9619        22.69255029    7.024   1 1325.323084 1682.343769 test  J J J J J        
 270429511 1598.901036   1.22767   0.1778279995            1330 1.54       2.17287        2.183442355  10.9234  1 1596.781752 1682.344244 test  J J J J J        
 254016000 1657.151514   0.296544  0.1011570893             330 1.28       2.02469        2.044483309  10.096   1 1653.926357 1682.343119 test    J B J J        
 426032062 1333.28515   11.05267   0.2273534219             790           10.8146        11.08342801   10.302   1 1325.323229 1682.343309 test  J J J J J        
  38572031 1347.072351  47.926123  0.5755927372             590           22.4119        20.46127481   11.1793  1 1325.322246 1682.343162 test  J J J J J        
  49544080 1657.64369    0.685433  0.1861361855            3290 1.45       3.2582         3.578176468  10.9557  1 1653.927263 1682.343942 test  J J J J J        
 352021437 1656.01917    2.194204  0.1800124962             500            9.25706        9.5068292     9.0028  1 1653.927098 1682.343792 test  J J J J J        
 261420459 1335.246427  15.135712  0.3744575149             390           25.7512        29.62495648    8.8656  1 1325.325213 1682.342562 test  J J J J J        
  89050799 1657.353713   0.372239  0.1338124757            2470 1.57       1.51072        2.04455875   11.5097  1 1653.927161 1682.34385  test  J J S J B        
  85649613 1657.217644   0.325711  0.09007863416           7170 1.17       1.16832        1.15393868   10.171   1 1653.927427 1682.344091 test  B B B B B        
 383651324 1626.50549    4.808756  0.2602498747             440           14.0336        14.61657123    8.6313  1 1624.969484 1682.344475 test  J J J J J        
 392024792 1353.700075  37.409493  0.7949517263             720 1.24       1.21627        1.329205638  10.3079  1 1325.322652 1682.344104 test  J J J J J        
 339734624 1384.079806   1.233226  0.1698275525             740 1.64       1.76724        1.775722116  11.0151  1 1381.718069 1682.345224 test    J B J J        
 279614133 1378.384258  49.515807  0.8184962897            1710            4.71126        4.337216545   9.4846  1 1354.112905 1652.865923 test  J J J J J        
 271693263 1329.133642  16.214635  0.223275524              600           13.9166        15.61866534   11.3555  1 1325.322178 1682.344603 test  J J J J J        
 120277080 1654.218205   0.701168  0.05345003664           1180            2.89719        3.033825825  11.5047  1 1653.926979 1682.343685 test  E E E E E        
 343407671 1629.787552  13.533096  0.1227451807             830            9.23579        9.447931706   9.9742  1 1624.969232 1682.344209 test    J N J J        
 261260655 1326.09124    6.261004  0.2073018424             310           14.4389        14.76427776   10.2123  1 1325.322501 1682.344196 test  J J J J J        
 358113135 1325.810382   0.914476  0.1541349298             240 1.61       1.69375        1.692790895  10.614   1 1325.322707 1682.343765 test    J B B B        
 380548974 1657.175457   0.963211  0.1826055414           11560 1.197      2.22932        2.229045367  10.2715  1 1653.926201 1682.342977 test  E E E E E        
 150102036 1326.213743   1.118643  0.2464594258             210 1.47       1.81502        1.595934463   6.466   1 1325.321337 1682.34427  test    J B J J        
 397036665 1657.671807   0.519461  0.2715949892            5439 1.5        1.71053        1.72245662    9.7204  1 1653.927653 1682.344296 test  J J J J J        
 306105850 1640.625492  13.829472  0.2865466598            2160 0.99       2.22878        2.227492062   8.8064  1 1624.96945  1682.344439 test  J J J J J        
  24496816 1658.289407   2.118059  0.1289686125           12580            2.26134        2.206282924  10.7685  1 1653.927531 1682.344185 test  E E E E E        
 167812505 1325.798871  21.840944  0.212949204              620 1.38       1.56955        1.508417773  11.3202  1 1325.3209   1652.865735 test  J J J J J        
 167652171 1335.243262  12.988087  0.1865089293             630           11.2533        10.32131505   10.17    1 1325.321156 1682.344669 test    J N J J        
 279090002 1325.908603   1.465865  0.2764328217             610 1.67       1.99014        1.951011247  11.113   1 1325.320686 1652.865689 test    J B J J        
 387067244 1655.470828  10.172529  0.1632690904            2310           13.947         11.61952101   10.3464  1 1653.926911 1682.343623 test  J J N E J        
 167812752 1346.235519  21.460823  0.2266262909             940            1.56629        1.28993324   11.1096  1 1325.320868 1682.344837 test  J J J J J        
 271793579 1326.104865   0.469337  0.02896278627           1450 1.83       1.60239        1.543889862   9.2971  1 1325.322283 1682.3446   test    J B J J        
 259885180 1338.842757  18.681447  0.199144225             2460            2.37072        2.209566712   9.6331  1 1325.323265 1682.342885 test  J J J J J        
 295647440 1654.178169   0.346307  0.04594801276           2570 1.32       1.57047        1.590992466  11.176   1 1653.927386 1682.344054 test  B B B B B        
  86259225 1664.437333   8.739492  0.09316298472           4840 1.23       3.56975        3.599519028  11.3722  1 1653.92739  1682.344058 test  S E S S S        
   7086541 1655.970864   1.790294  0.2664852619             480 1.43       2.23495        2.279725561  11.2926  1 1653.926447 1682.3432   test    J B J J        
 446549905 1654.607342   2.454945  0.1140812941            4220 1.38       1.6444         1.614468696   9.6789  1 1653.926663 1682.343397 test  E E E E E        
 261235120 1327.929906  21.106853  0.242939878              370           22.9181        22.9011574     9.5144  1 1325.322658 1682.344142 test  J J J J J        
 343402641 1627.756239   0.301863  0.02352720222           2330 1.58       2.64721        2.645000419  10.5686  1 1624.969268 1682.344247 test  J J J J J        
 294055120 1328.007706  25.722196  0.2029481264             380           13.1178        10.73493998    9.9723  1 1325.320637 1652.865928 test  J J J J J        
 322269701 1626.052335   0.254059  0.0309697921             990 1.82       2.26735        2.577461725   6.5462  1 1624.969013 1682.343978 test    J B J J        
 340932657 1655.969418  13.760032  0.1292067005            3840 1.02       1.84918        1.868298826  11.4674  1 1653.925656 1682.342482 test  J J J J J        
 340175256 1352.493102  37.627536  0.3555802152           11230 1.52       1.71767        1.734062521  11.274   1 1325.320586 1682.345266 test  J J J J J        
 394231639 1326.602265   2.149198  0.3953234801             140 1.47       2.05345        2.065595253  10.0308  1 1325.323162 1682.343337 test    J B J J        
 278022607 1411.465869   0.879754  0.1778598662            3290 1.34       1.54699        1.609788465  10.2342  1 1410.927813 1682.344343 test    J B J B        
 349788730 1352.179716  37.116141  0.3281066864             570           18.3053        18.3528549    11.2339  1 1325.320987 1682.345108 test  J J J J J        
 307083540 1354.547672   2.231837  0.148930483              190           10.9428        10.9114697    11.4761  1 1354.113429 1682.34517  test  N J J E J        
 318608749 1341.930028  20.07144   0.204728688             1230 1.12       1.14849        1.173568606  10.3158  1 1325.323783 1682.34359  test  J E N E N        
 238870744 1328.587177  32.890635  0.5522337616             260 1.29       1.82644        1.852613697  10.7256  1 1325.323353 1682.342941 test  J J J J J        
 260352400 1326.259683   0.806143  0.1720551005            2710 1.66       1.56739        1.52349465   11.1323  1 1325.320667 1682.344433 test    J B J B        
  55606231 1347.577407  38.386799  0.4253257329             560           24.5101        24.06399587    9.8524  1 1325.321888 1682.343546 test  J J J J J        
 402105411 1327.56364    2.545032  0.3447500347             560 1.3        2.03377        1.773971946  11.2344  1 1325.324431 1682.342705 test    J N J J        
  50310527 1326.339523   1.298504  0.2964484632            3050 1.11       1.42852        1.480973785  10.6599  1 1325.323573 1682.343118 test    J B B B        
 141627800 1344.508123  38.637818  0.4385392343             160           41.0233        43.34706349   10.3107  1 1325.322476 1652.865021 test  J J J J J        
 260972404 1342.935193  24.672803  0.3676247647              70           45.3782        48.97082855    4.8855  1 1325.322731 1682.343899 test  J J J J J        
 349094806 1325.758975   0.556143  0.04835663385           2869 1.81       2.63296        2.497666      9.3169  1 1325.321213 1652.865756 test    J B J J        
 382254048 1654.358685   0.751863  0.09663695139            880 1.09       2.18782        1.811113309  11.0562  1 1653.926876 1682.343591 test  B B E B B        
 141870888 1326.11427    0.542254  0.3252276816          180720 0.93       1.19915        1.134954003  10.0035  1 1325.322068 1682.344296 test  J J J J J        
 238195758 1331.696104  15.272205  0.1785320765             370           10.7034        10.88786025    9.6177  1 1325.322963 1682.3435   test    J N J J        
  24672160 1327.231896  20.057582  0.6735336036            2050 1.36       2.00588        2.121051129   9.9175  1 1325.323467 1682.342892 test  J J J J J        
 349905990 1325.774617   1.631837  0.3306428129            2750 1.51       1.70597        1.806952214  10.0994  1 1325.32065  1682.345261 test    J N J J        
 150274967 1336.828688  15.550882  0.1600185758             290 0.735294  10.0089        10.55765849    5.9686  1 1325.321141 1682.344394 test    J J J N        
 323511285 1601.279517   4.938841  0.1797738124             430           14.3057        14.81781401    8.5971  1 1596.781995 1682.34466  test  J J J J J        
 302966625 1329.418772  11.429059  0.2838978256             759           13.4429        12.93092764    9.779   1 1325.323064 1682.343774 test  J J J J J        
 278683844 1327.623699   5.540865  0.1145296796             470 0.86       0.819657       0.786808058   9.404   1 1325.320694 1652.865526 test  E E E E E        
 339657537 1656.46821   13.858797  0.1780855415            1350                                        10.847   1 1653.926373 1682.343134 test    J N J J        
 451594240 1626.175074  14.338397  0.2091972122            4510 0.98       1.99792        1.970737404  11.5141  1 1624.96918  1682.344154 test  J J J J J        
 299799658 1329.533009   4.11517   0.0727973573             420 0.89       0.887336       0.8606222022 11.5064  1 1325.323409 1682.343312 test  E E E E E        
 304065732 1654.365085   0.612279  0.3001391658             780 2.28       3.62143        3.518406403  10.7341  1 1653.927094 1682.343789 test    J N J B        
 397231286 1625.135354   0.219337  0.08190482254         239240 1.29       1.7199         1.732016181  11.0665  1 1624.969227 1682.344204 test  B B B B B        
  31672503 1338.700239  14.366161  0.3831455139            1689            9.7985         9.83427433    9.5473  1 1325.323016 1682.342947 test  J J J J J        
 277022505 1328.537857   2.989476  0.1973951003            1580                          92.26545843   11.3659  1 1325.321958 1682.343985 test  E E E E E        
 421256085 1626.14317    0.340865  0.05123541815            790 1.49       1.80578        1.898889134  11.2251  1 1624.969763 1682.344769 test  B B E B B        
 424800612 1655.716924   0.222239  0.02319952921         242330 1.07       1.69285        1.631082349  10.9351  1 1653.926123 1682.342905 test    B B J B        
 257771331 1626.751776  14.656625  0.147152515             1830 1.46       1.50644        1.542902245  11.429   1 1624.968896 1682.343854 test  J J J J J        
 167526485 1354.411151   5.011698  0.2867693596           11030 1.53       3.66964        3.29609766   10.2254  1 1354.113349 1682.344659 test  E E E E E        
 350153977 1327.259558   3.18392   0.1044644152             820 0.96       1.05236        0.9518584414 10.6513  1 1325.323212 1682.343693 test  E E E E E        
  30853006 1326.307677   1.024893  0.1166430723             250 1.16       1.92179        1.604825036  10.6051  1 1325.321962 1682.343681 test    J N N J        
 314864954 1332.395477  19.879592  0.2568443286             840           14.2508        14.71408026   10.2394  1 1325.322976 1682.343326 test    J N J J        
 143547778 1655.754697  13.275806  0.323133118          6260820            6.53775        6.603502378   8.3306  1 1653.926432 1682.343187 test  J J J J J        
 140967447 1341.317895  39.733088  0.3691203875             140                         101.4213948    11.1269  1 1325.322595 1682.343918 test  J J J J J        
 261562178 1325.892365   0.740865  0.1532997858            1850 1.54       2.0352         2.016196922  10.1119  1 1325.324613 1682.342756 test    J B J B        
 280699732 1327.165393   2.49017   0.2823354746            2280            2.82784        2.734310977   9.4577  1 1325.324272 1682.34331  test  E E E E E        
 364537492 1325.749431   0.370032  0.0376692576            1180 1.58       2.14328        2.094421195   9.6096  1 1325.322766 1682.343818 test    J B J J        
  61563840 1655.612709   0.456267  0.0251403117            1160            1.86526                     11.2664  1 1653.926204 1682.342979 test    J N J J        
  89740165 1657.3517     0.222239  0.03896071909          11670                                        11.1576  1 1653.927113 1682.343805 test    J B J J        
 128912852 1657.036042  13.705635  0.1450056183            7079           10.4839         9.964750156   9.6157  1 1653.925328 1682.342183 test  J J J J J        
  63415333 1657.228175   0.356961  0.05641768605            339 1.3        3.27236        3.326891194  10.9332  1 1653.927464 1682.344125 test    J B J B        
  90717083 1665.079669   8.031789  0.09758623635           1230           19.6501        19.88382575    9.5432  1 1653.927019 1682.34372  test  J N S S J        
 345080586 1654.141187   0.374779  0.06440577115           1150 1.11       1.43482        1.432477684   9.7306  1 1653.927201 1682.343886 test  B B B B B        
 410391292 1625.109799   0.220032  0.03881804544           2640 0.84       0.782674       0.7841961818 11.1394  1 1624.969087 1682.344056 test    J B J J        
 348762908 1325.603487   1.022115  0.1505370972          710519 1.09       1.85516        1.869638594   9.6642  1 1325.323248 1682.343483 test  E E E E E        
 270508640 1598.934664   3.317254  0.2921173872            1800 1.29       1.87293        1.973891352  10.7039  1 1596.781772 1682.344278 test    J B J J        
 323619073 1572.794219   1.583226  0.1730782663             270 1.08       1.32473        1.347275279   8.8585  1 1569.448472 1682.344972 test    J N J J        
 404559668 1658.930682  11.239091  0.3043545843           13019 0.98       1.20511        1.253115598  11.4537  1 1653.92701  1682.343711 test  S S S S E        
 220474209 1327.362472   1.960309  0.08397963756          74510 1.05418    1.1589         1.37358024    8.6217  1 1325.321524 1682.343509 test  E E E E E        
  31273263 1337.868983  22.573029  0.3365638624          211830 1.         3.05932        2.766581997  10.9575  1 1325.321742 1682.344119 test  E J S J E        
 300869014 1327.379992   3.307532  0.1600183982             150           10.8397        10.85209179    8.4994  1 1325.32152  1682.345024 test    J N J J        
 317327207 1625.911175  14.492015  0.1441955493            3290           21.3986        23.14997865   11.1683  1 1624.969007 1682.343972 test  J J J J J        
 272129953 1327.338096   2.892948  0.2622746657             100 1.72       1.83973        1.845953218  10.203   1 1325.321981 1682.34481  test  J J E B J        
 200210681 1668.323989  11.125254  0.1415132309            1390                                        10.9671  1 1653.926888 1682.343601 test  J J J J J        
 324896583 1654.117184   0.319918  0.1602373287            4080 1.68       1.59519        1.566861686  10.777   1 1653.92704  1682.34374  test  J J J J J        
 349520046 1325.810283   0.520726  0.1516354112             770 1.56       1.39626        1.409258624   9.4096  1 1325.32099  1682.345035 test    J J J B        
 410389636 1625.514387   1.261004  0.1137299508           92540 1.07       1.39683        1.444023553  11.2945  1 1624.969088 1682.344057 test  E E E E E        
   6353613 1657.345923   0.944461  0.1650728936           22980 1.24       1.27689        1.345516338   8.8707  1 1653.926668 1682.343401 test  E E E E E        
 343596977 1627.849356   0.312974  0.03209235396           1750 1.48       2.59838        2.670456787  11.0266  1 1624.969207 1682.344182 test  J J J J J        
 169683437 1669.9692    12.913476  0.1317174552            2110           11.9928        12.03215174    9.1412  1 1653.925489 1682.34233  test  J J J J J        
 182074315 1328.138109   8.300587  0.6999885017             679 1.11       1.80236        1.826481429  11.2087  1 1325.323921 1682.343053 test    J N J J        
 307034068 1393.959299  48.683834  0.3957995704             880           12.5021        12.59792983   10.6109  1 1354.113388 1652.866134 test  J J J J J        
 382527485 1351.658278  26.347338  0.2408146693             660 0.897293   8.31526        8.31043452    6.1845  1 1325.320881 1682.345309 test  J J J J J        
 349538009 1657.443829   0.572933  0.1379565371             470                           1.975209259   6.178   1 1653.927313 1682.343987 test  J J J J J        
 358460139 1331.517475  36.836562  0.2873251836             670           13.009         13.1488947     9.6164  1 1325.321071 1682.345266 test  J J J J J        
  86793015 1657.642103   0.700017  0.125716053             2880 0.89       0.885417       0.8565847543 10.8217  1 1653.927349 1682.34402  test  E E E E E        
 160620096 1654.256125   6.956092  0.1164449801            5830                                         9.9092  1 1653.927228 1682.343911 test  J J J J J        
 348762920 1325.605061   1.022115  0.1402035146            1890 1.64       3.2903         3.301805473   5.4049  1 1325.32325  1682.343485 test  E E E E E        
 409851559 1654.245949   2.363428  0.2141738454             480           11.535         12.57641314   11.5214  1 1653.926383 1682.343143 test    J N J J        
 384604658 1627.907996  15.495626  0.1923007187             830           11.3022        10.82312002   10.9595  1 1624.969417 1682.344404 test  J J J J J        
 293439280 1325.557298   0.587393  0.08221739821            430 1.1        2.00805        2.04815597   10.8352  1 1325.323212 1682.343533 test  E E E E E        
 254203388 1657.283385   0.968072  0.0290905636            5810 1.48       2.5641         2.701635479  10.2641  1 1653.926103 1682.342887 test    J N J J        
 325096849 1325.843059   8.299198  0.2190158352             640           12.4673        12.7214464    10.6424  1 1325.325002 1682.342617 test  J J J J J        
 150357063 1326.928202   1.489476  0.1171472874           48369 1.14       1.3316         1.231487381   7.6796  1 1325.321282 1682.344428 test  E E E E E        
 451536266 1626.11273    0.304754  0.03852700068           4950 1.76       2.10173        2.074506397  10.9948  1 1624.969216 1682.344192 test  J J J J J        
 166969516 1325.88841    0.867948  0.115202738           112980 1.14       1.53034        1.666761359  10.6389  1 1325.321463 1682.344357 test    J B J B        
 253991760 1660.905565  11.199849  0.1492939872           11890 1.59       2.0499         2.056657897  10.7315  1 1653.926408 1682.343165 test    J N J J        
 180212612 1326.41058    1.104754  0.3666236624            1310 1.62       1.84748        1.840706337  10.6358  1 1325.324123 1682.342731 test    J B J B        
 281630778 1336.309272  14.475382  0.1709542614             530           10.3411         9.885537567   8.3649  1 1325.320975 1682.345208 test    J N J N        
 141945742 1330.635858  24.871867  0.2034518721             430           10.7293        10.18051639   11.267   1 1325.321974 1682.344337 test    J N J J        
 158100092 1657.863701   0.665294  0.05687598406           7690 1.57       3.82227        3.904027578  11.4475  1 1653.926881 1682.343594 test  J J J J J        
 348772362 1329.214739   4.17142   0.240690934              320           16.1705        16.59404348    9.5518  1 1325.323341 1682.343736 test    J N J J        
 271999907 1330.333572   5.394337  0.1466180797             230           10.9309        10.61526589   10.3382  1 1325.321907 1652.865706 test    J N J J        
 323816269 1611.990338  17.124938  0.2536203318            5229 1.39       1.67903        1.667230326   7.8065  1 1596.782084 1682.344812 test  J J J J J        
 306357429 1627.776414   1.415057  0.08054504444           6529 1.27       1.66893        1.714458159  11.4229  1 1624.969412 1682.344399 test  E E E E E        
 300810086 1326.077317   0.667948  0.0790516458             339 0.871105   3.77481        3.78049977   10.7907  1 1325.321449 1652.865968 test  E E E E E        
 274011602 1334.887425  10.86517   0.2483777862             360           10.5377        10.41083667    7.9637  1 1325.324165 1682.343295 test  J J J J J        
 270342575 1344.475963  28.465357  0.5254704902             270           51.717         53.86884487    7.1595  1 1325.323495 1682.343314 test    J N J J        
 384825108 1627.828692   1.997809  0.1779848038             360                           8.693011209  11.2722  1 1624.969286 1682.344266 test  J J J J J        
 404604132 1657.5922    10.91683   0.301304508             1440 1.28       2.56226        2.73095045   10.6479  1 1653.926577 1682.343319 test  J J J J J        
 167655802 1325.795132   0.145726  0.01619307312            550 1.69       1.63573        1.534135342  10.3812  1 1325.320868 1652.86564  test    J B J J        
 309759797 1328.140185   3.092254  0.2911357141             270 1.21       1.18486        1.205402133   9.1224  1 1325.321784 1682.343807 test  J J J J J        
 277033416 1626.867725  41.082755  0.6540374596            5570 0.94       0.977973       0.9632047066 10.495   1 1624.969028 1682.343995 test  J J J J J        
 229809085 1330.695533  12.987393  0.2789692016             290 1.4        1.3068         1.316988153  10.8675  1 1325.323266 1682.343385 test  J J J J J        
  62487758 1657.266531   0.210433  0.04988314265           2300 1.68       2.55296        2.732231181  10.9757  1 1653.92752  1682.344175 test  J J J J J        
 469815705 1654.737873  14.08421   0.123941048             5840 0.87       0.759374       0.723254693  11.0665  1 1653.92596  1682.342759 test  J J J J J        
 279950870 1325.934168   0.487393  0.08676570186            350 1.14       1.02919        1.030213123  10.444   1 1325.321779 1682.343898 test  B B E J E        
 325603556 1625.53185    1.255448  0.1388651033             240            6.25335        6.561627081   9.9587  1 1624.969189 1682.344164 test    J N J J        
  29778926 1333.543384  17.571437  0.2214001062             350           10.3671        10.33480651   11.5162  1 1325.322384 1682.343352 test  J J J J J        
 253969601 1669.776157  12.714569  0.1080738365           13869           10.3023         9.499984193  10.1149  1 1653.926421 1682.343177 test  J J J J J        
 401776917 1625.410846   0.52767   0.0972601344            7909                                         8.3407  1 1624.968804 1682.343757 test  B B B B B        
 383597282 1629.526586  25.96151   0.2458554997            3860            6.34565        6.429843665   9.6049  1 1624.969555 1682.34455  test  J J J J J        
  76227590 1656.153405   2.730604  0.1757143674            1480            1.82896        2.164136171  11.1158  1 1653.927584 1682.344234 test  E E E E J        
  76765276 1654.11201    0.206029  0.03413694501           4020 1.52       2.03953        2.039571912  10.7368  1 1653.927494 1682.344153 test    J B J J        
 349647697 1326.133003   0.52767   0.3096209259            7460 1.64       1.68453        1.645052474   8.6006  1 1325.32107  1652.865969 test  J J J J J        
 238181450 1345.422334  29.784935  0.2415558229             759           10.7373         9.609249572   9.5246  1 1325.322881 1682.343222 test  J J J J J        
 260995038 1347.668603  38.211619  0.6163534145           10910 1.18       0.944701       0.9246805475 10.5151  1 1325.322859 1682.344012 test  J J J J J        
 141708778 1326.235037  17.960779  0.1691905382             460 0.842379   9.32094        9.707715779   9.6063  1 1325.322472 1652.86504  test  J J J J J        
  24013048 1657.539698   1.520155  0.07571892055           1519 0.95       0.794968       0.7854181339 10.7637  1 1653.927555 1682.344207 test  E E E E N        
 109429570 1657.986819   1.597933  0.15335363              1450 1.15       2.46478        2.555006749  10.6714  1 1653.9261   1682.342885 test  E E E E E        
 410118760 1327.957409  14.781634  0.6175766685             860           31.6881        31.66579062    9.0634  1 1325.325375 1682.342632 test  J J J J J        
  40717307 1326.234214   0.968643  0.1564067852             679                          87.56462028    8.3511  1 1325.321926 1682.343778 test  E E J J J        
 346604480 1659.280791  19.918391  0.1639283579            1109           11.714         11.59048385    9.6832  1 1653.927118 1682.34381  test  J J J J J        
  25063352 1367.318477  43.052931  0.8261857459            1100 1.         1.85858        1.836531588  11.1156  1 1325.322659 1682.343327 test  J J J J J        
 323968179 1598.618636   0.626282  0.1688205759           57860 0.98       1.11937        1.123753723  11.3835  1 1596.782139 1682.344907 test  E E J E E        
 279574087 1354.438484   0.556837  0.2413108823            1590                           0.9490043597 10.0203  1 1354.112827 1652.86595  test    B B J B        
 349055133 1325.926314   0.282532  0.03015464036            420 1.72       1.88995        1.667105872  11.0848  1 1325.320757 1682.344965 test  J J J J J        
 150319693 1331.419198  31.074534  0.3160280108             410 1.17       2.14076        1.935460842  10.1641  1 1325.321364 1682.344399 test    J J N J        
 167009099 1332.17146   16.421812  0.2323686398             570            9.20631        9.598861012  11.3453  1 1325.321455 1682.344362 test  J J J J J        
 407012535 1626.200949   0.416559  0.05691029058          22140 1.63       3.12031        3.186323359  10.9804  1 1624.969723 1682.344727 test    J N J J        
 277298466 1326.066851   0.82142   0.133809318             9340                          11.6347995    10.7125  1 1325.321921 1682.344003 test  B B B B B        
 355363175 1654.337152   0.437279  0.04371915442            770 1.13       1.87042        1.675824298  10.8628  1 1653.925873 1682.34268  test    B J J J        
 381472623 1656.634304  12.188842  0.08312790244          28190           10.2167        11.39198382   11.4662  1 1653.927562 1682.344215 test  J J J J J        
 349483896 1334.646211  10.267254  0.2757784424             240           15.5052        16.39143147    9.9592  1 1325.320726 1652.866049 test  J J J J J        
 260981689 1348.469897  23.707719  0.1529147876             750            9.52414        9.008202325   8.3521  1 1325.32293  1682.343974 test  J J J J J        
 317350612 1341.05452   21.312143  0.3416336523             600 1.29       1.42723        1.450446316   9.893   1 1325.323246 1682.343962 test  J J J J J        
 349095298 1326.68119   27.416377  0.5628582198             750           54.1982        68.02163625   11.0447  1 1325.321163 1682.344872 test  J J J J J        
 323434471 1625.405475   1.843643  0.3443556395           31640 0.81       1.07934        1.090570502   8.2198  1 1624.969121 1682.344092 test  J J J J J        
 293724685 1635.85508   16.017573  0.4392018517           13280           11.0365        11.19602707   11.2785  1 1624.969429 1682.344416 test  J J J J J        
 279089690 1336.159885  13.154754  0.1879814347             480           10.4488        10.57157358   11.0949  1 1325.320645 1682.344797 test    J J N J        
 142148712 1326.491659   1.444337  0.1562483767              90 1.34       2.35676        2.194572787   9.2346  1 1325.322013 1652.86532  test  N B J E J        
  31560804 1658.307452   4.065043  0.02878050444           2860 1.07       1.03961        1.024558571   9.7643  1 1653.925995 1682.34279  test  J J J J J        
 339860880 1385.823763   3.799893  0.1400260571             300           11.2524        11.02680943    9.9461  1 1381.718095 1682.345206 test    J N J J        
 167719905 1326.335333   0.770032  0.1379666334           10910 1.16       1.20705        1.208219821  10.4457  1 1325.321264 1682.344683 test    J B J J        
 431380163 1335.680885  44.934514  0.3936263426             440 1.38       1.57532        1.604782905   5.1071  1 1325.323166 1682.343418 test  J J J J J        
 327594610 1341.792532  16.327704  0.840713479              780 2.97       4.19631        3.802367574  10.112   1 1325.325261 1682.342755 test  J J J J J        
  91441057 1657.573131   1.515989  0.2565659784            2110 1.07       2.04659        2.082849677  11.2742  1 1653.926935 1682.343644 test  J J J J J        
 327595050 1327.08615    2.703251  0.3752653038             600                          13.52365239   10.3281  1 1325.325379 1682.342672 test    J N J J        
 300239182 1327.785189  12.463782  0.108684179            88780 1.19       2.40111        2.348704192  10.8137  1 1325.321395 1682.344845 test  J J J J J        
 310420324 1629.060993   2.138668  0.2648312584           14690 1.04       1.48701        1.446558453   9.8528  1 1624.969589 1682.344585 test    B B J J        
  80165824 1655.874904   0.438211  0.0901400027            1400 1.52       1.91347        1.954166135  11.4782  1 1653.925641 1682.342467 test  J J J J J        
 364537633 1327.90095    3.582532  0.2027713112          223480 1.15       1.36089        1.362458624  10.7905  1 1325.322724 1682.343806 test  E E E E E        
 238183069 1326.002301   1.737393  0.3868305515           12020 1.05       1.1841         1.205659561   8.9205  1 1325.323032 1682.343463 test  J J J J J        
 304846848 1660.043148   6.023708  0.1853494952             600           11.1513        10.81549493   10.315   1 1653.926834 1682.343551 test  J J J J J        
 290463943 1325.502922   1.820032  0.174723072             1610 1.64       1.57804        1.615352839   9.7015  1 1325.323993 1682.343374 test  J J J J J        
 309618114 1351.873157  26.638941  0.2093820763             400            9.34812        9.668112487  10.9067  1 1325.321635 1682.343725 test  J J J J J        
 340216714 1384.629144  24.804137  0.3078193402            2010           25.6863        26.4026225    10.4497  1 1381.717933 1682.345353 test  J J J J J        
 348956767 1342.392115  16.721091  0.1657060118             380           11.646         11.31604719    8.646   1 1325.320859 1682.34489  test  J J J J J        
 340062770 1394.046066  35.19682   0.3136036662            7079 1.18       0.929792       0.9479193923 11.3401  1 1381.717889 1682.345385 test  J J J J J        
  63594264 1657.508203   1.813211  0.105166238            30430 1.84       2.11368        2.219236349   9.5094  1 1653.927443 1682.344106 test  E E E E E        
 294979254 1337.37023   19.497597  0.1177654859            2310 0.732801   8.29064        8.491201635  10.1511  1 1325.322176 1682.343595 test  E E E E E        
 277290567 1326.8459     1.182532  0.1403547231             160            5.3357         3.19312306   11.2224  1 1325.322039 1652.864846 test  J J J J J        
 300808209 1326.088791   0.939476  0.05429231804           6720 1.62       2.77681        2.750243493  11.2559  1 1325.321232 1652.866061 test    J B J J        
 300324610 1326.405654   1.320726  0.1734773601            7280 0.96       1.49339        1.364070248  10.6813  1 1325.321233 1682.344927 test  E E E E E        
  33835925 1326.609895  26.181938  0.2238555699             150           27.2318        29.00710652   11.5151  1 1325.322705 1652.864341 test  J J J J J        
 421945128 1654.295964   2.152568  0.2178398816             330           10.794         10.82790282    8.8465  1 1653.926473 1682.343225 test  J J J J J        
 362084277 1598.622103   1.117254  0.3213781131             500 0.95       1.68545        1.675191726  10.9879  1 1596.781799 1682.344325 test    B J J J        
 272090283 1393.068288  14.31883   0.2226578065            1780 1.53       1.59403        1.640351082  10.8848  1 1381.718763 1652.865552 test  J J J J J        
 271722333 1325.877212   0.236698  0.02592079798            630 1.69       2.25814        2.074566725  10.6311  1 1325.321991 1652.865572 test    J B J J        
 369374037 1626.331652  14.047861  0.3967115946            2240 0.89       0.796005       0.8002698248 11.5194  1 1624.968968 1682.343931 test  J J J J J        
 404875128 1625.450739   1.083226  0.1385229409            1920                           0.3558532554  9.9513  1 1624.969233 1682.34421  test  J J J J J        
 301842670 1641.261469  13.699063  0.2335690242            3820 0.95       0.943855       0.9195099374 10.5019  1 1624.969573 1682.344569 test  J J J J J        
 262612533 1331.840676   7.930448  0.176611077              400           12.693         13.75140974    9.9918  1 1325.320669 1682.34536  test    J N J J        
 370013772 1657.089587   3.069868  0.2299331132             820 1.6        1.70764        1.697027329   9.6634  1 1653.926217 1682.342991 test  J J J J J        
 391894198 1335.613853  19.381139  0.1552429234             650           10.3804        10.81660361   11.2874  1 1325.321173 1652.866058 test  J J J J J        
  61458938 1657.664221  10.88703   0.3465341649            1300 1.18       2.11501        2.162140228  11.2493  1 1653.926302 1682.343068 test    J N J J        
 349678270 1325.812934   1.770726  0.186333497              360 1.4        1.57204        1.865791453  11.4234  1 1325.320888 1682.345109 test    J N J J        
 292018851 1657.339564   0.400711  0.07524150447          86039 1.1        1.65676        1.71162055   10.7374  1 1653.927353 1682.344024 test    B B J B        
 277173650 1336.069759  15.595432  0.1965024432            2010                          38.25980493   10.8708  1 1325.32193  1652.864823 test  J J J J J        
  41168873 1393.693494  14.055973  0.226441725             1669 1.08       1.44515        1.301708938   9.7593  1 1381.719181 1682.344234 test  J J J J J        
 176873898 1326.517689   4.058226  0.1761270084             160           10.6798        10.4776589     8.599   1 1325.321976 1652.865348 test    J N J J        
 422040614 1655.214568   2.825512  0.172836569              570            9.87208        9.869797666   8.5667  1 1653.925959 1682.342757 test  J J J J J        
 373914019 1326.607865   1.149893  0.1846958137            3250                          10.65434077   11.0147  1 1325.321835 1623.864774 test  E E B J N        
 293346208 1333.427057  11.065865  0.1927673683            1390 1.15581    1.28576        2.94400486   11.1139  1 1325.320988 1682.34458  test  J J J J J        
 339861444 1337.764489  13.689476  0.1735825557            1210 1.78       4.41347        3.790204585  10.0291  1 1325.320583 1652.866125 test  J J J J J        
 293570684 1337.301192  14.424798  0.1775692634            1680            3.97295        3.746331563  11.4438  1 1325.324215 1682.343027 test  J J J J J        
  40183989 1360.932451  35.838812  0.6884635785            1230 1.11       1.10389        1.123537786   9.761   1 1325.322214 1682.343794 test  J J J J J        
 376937138 1335.770678  26.57684   0.233876192              759           12.2034        11.03585777    9.379   1 1325.323167 1682.343819 test  J J J J J        
  40719527 1325.84116    1.204754  0.164738062              130 1.79       1.77516        1.751829687  10.9682  1 1325.321966 1682.343786 test    J N J J        
 142107001 1326.070344   0.591559  0.0467923169            1580 1.73       2.15538        2.176529827   9.4145  1 1325.322078 1682.344411 test    J B J J        
 404929908 1325.863677   0.363087  0.01421848692            860 2.11       1.86079        2.040172951  11.1419  1 1325.321751 1682.344023 test    J N J J        
 341078190 1654.242278  14.543236  0.1358338242            2490            2.34538        2.183347631   9.9547  1 1653.925917 1682.342719 test    J N J J        
 355333839 1657.002164   5.551936  0.2196901075             440           20.2912        21.39086695    5.3152  1 1653.925931 1682.342732 test  J J J J J        
 349152118 1326.573188   1.497809  0.02782929122            750 1.17886    1.27005                     11.3703  1 1325.320809 1652.865893 test    J B J J        
 278410967 1599.583273   1.326976  0.09052630272          24480 1.14       1.66829        1.713749675   9.045   1 1596.781874 1682.344452 test  E E E E E        
 306466421 1627.669762   0.655335  0.0796363092            2510 1.06       1.06068        1.10454115   10.241   1 1624.969386 1682.344372 test  J J J J J        
 467933176 1654.188701   0.456029  0.227526549             4790                           1.712194874   9.9206  1 1653.927183 1682.34387  test  J J J J J        
 351556896 1654.251179   0.322696  0.08109027784          87440 0.84       1.22483        1.191181335  10.5481  1 1653.925938 1682.342738 test    B B J B        
 141911607 1347.307716  47.852106  0.61394252               240           39.5213        40.76415139   10.851   1 1325.322213 1652.865151 test  J J J J J        
 150300486 1326.43495    1.326976  0.2268996262              80 2.31       2.462          2.270232026  10.4223  1 1325.320952 1652.865307 test    J B J J        
 453100658 1327.273565   1.804754  0.1190776689             470 1.14       1.43131        1.315250042  10.4361  1 1325.321365 1652.865986 test  E E E E E        
 304798408 1654.654024   0.912974  0.2125859959             320            1.31027        2.770741714  10.3133  1 1653.927147 1682.343837 test  J J J J J        
 380779629 1654.921223   0.893529  0.1325550272            2900 1.06       2.50239        2.584865207  11.5045  1 1653.927557 1682.34421  test  E E E E E        
 349831857 1330.818654  13.04642   0.1621670006             420           11.0572        11.25645157   10.2526  1 1325.320981 1652.866061 test    J N J J        
 279051346 1326.379682   3.734615  0.2413681674             160           14.7497        14.65031107   11.1694  1 1325.32046  1652.865725 test    J N J J        
  55273959 1337.709275  15.846019  0.1427726312             450           11.3006        10.57859126    9.2539  1 1325.321833 1682.343662 test    J N J J        
 317383399 1625.979211   1.704059  0.175518077              150 1.38       1.22716        1.268770307  10.8963  1 1624.96912  1682.344091 test  J J J J J        
  23215769 1657.595306   0.413211  0.3804144429             410 3.09       2.08422        2.755415161  10.7905  1 1653.927593 1682.344242 test  J J J J J        
 279362577 1326.511934   2.13392   0.1799321344             210           10.947         10.64324492    9.1583  1 1325.320738 1652.865777 test    J N J J        
 260610346 1326.156338   1.254059  0.2072332498              40 1.52       4.48737        4.209553947   6.4642  1 1325.320857 1682.344535 test    J N N J        
 177035638 1327.198296   2.390865  0.146320938              160           10.4267        10.25685294    8.6678  1 1325.321532 1682.344608 test    J N J J        
 177181322 1325.755405   2.549198  0.1391097349             230           10.4125        10.66971402   10.7937  1 1325.321304 1682.34473  test    J N J J        
 278989561 1325.920652   0.501282  0.06871072374            360 1.42       1.35285        1.376838011  11.3236  1 1325.320743 1652.865641 test    J B J J        
 293221057 1328.192782   6.863782  0.1398838772             250           10.7461        10.88738866   10.0393  1 1325.321196 1682.344524 test  J J N E J        
 410464110 1654.220473   0.655335  0.1174098186          183100 1.55       2.33302        2.25030103   10.4087  1 1653.92569  1682.342513 test  B B B J E        
 404289149 1654.337322   0.443529  0.09262216107          51080 1.19       1.73794        1.76859897    8.293   1 1653.926344 1682.343107 test    B B J B        
  86145867 1657.229301   0.599322  0.1061998584            3160                           1.766516292  11.3382  1 1653.927402 1682.344068 test    J B J B        
  50312866 1326.380966   8.30267   0.2111368981             860           13.0053        13.52039749    9.9601  1 1325.323566 1682.342949 test  J J J J J        
 177079243 1328.377351   6.019337  0.1882848614             380           10.3854         9.985457109  10.8588  1 1325.321436 1652.865536 test    J N J J        
 324428494 1656.850995   3.342709  0.1525612388             500            9.96813       10.27501555   11.0898  1 1653.927127 1682.343819 test  J J J J J        
 358501450 1328.968964  21.114255  0.1938288609             650           10.9361        10.50194046   10.1378  1 1325.323042 1682.343721 test  J J N E E        
  49397165 1657.647317  10.90955   0.2134998935            1950            9.9134        10.65863509   10.9691  1 1653.927294 1682.34397  test    J N J J        
 177035609 1347.506522  38.493925  0.4877180298             180           35.6955        39.80557902   11.2067  1 1325.321537 1652.865491 test  J J J J J        
 451562045 1640.162133  14.194441  0.2635907694            5770 1.08       1.82361        1.848566666  11.1223  1 1624.969207 1682.344183 test  J J J J J        
 260304642 1326.762983  16.397924  0.2162886176             390           10.4688        10.39308735    9.515   1 1325.320753 1682.344421 test  J J J J J        
 287869632 1394.031544  32.864657  0.2067186925            2470            9.47551        9.41785596   11.1221  1 1381.718413 1652.865903 test  J J J J J        
  90911404 1657.4095     0.255572  0.1193725698             490 1.16       2.80434        2.796312976   9.7911  1 1653.927025 1682.343726 test  J J J J J        
 300283673 1664.362152  11.216548  0.1802499264           14530 0.91       1.4216         1.124979127  10.1421  1 1653.925401 1682.34225  test  E S S E S        
 262499704 1384.952286   1.173504  0.1657339699             660            1.6144                      11.082   1 1381.71809  1682.345202 test  J J J J J        
 279572330 1342.214612  32.982832  0.3219124403             260           22.5546        20.1051469     9.1658  1 1325.320564 1682.34497  test  J J J J J        
 272194833 1386.883865   4.23392   0.1724475616             290           11.2559        11.39446529   10.6189  1 1381.718654 1652.865656 test  J J J J J        
 300604589 1332.837957  13.576976  0.1893988152             339           10.1021        10.17075636    8.1115  1 1325.321368 1652.865893 test  J J J J J        
 373779556 1357.538688  10.794337  0.2440599596             440            5.40986        2.032631602  10.3032  1 1354.114451 1652.864721 test  J J E E J        
 304133064 1349.095649  32.077921  0.577402578             1630 1.24       2.12548        2.06295774    9.8654  1 1325.323643 1682.342946 test  J J J J J        
 246263917 1661.411667   6.202851  0.09211233735           4180           10.6515        10.84012813   10.1783  1 1653.92764  1682.344285 test  E E E E E        
 101914580 1654.410352   1.001168  0.4227832347             480 1.31       1.49508        1.448753135  10.8054  1 1653.925548 1682.342384 test  J J J J J        
 324926968 1655.864872   2.182743  0.2194093264             740           10.7355        10.90850426    7.8789  1 1653.927112 1682.343805 test  J J J J J        
 279252304 1388.604494  37.814397  0.7918334732             300           23.0859        23.2119198    10.3494  1 1354.113067 1652.865777 test  J J J J J        
 384361834 1627.078889   1.42142   0.2163543382           70539 1.95       4.24946        4.204297491   7.489   1 1624.969415 1682.344403 test  E E N E E        
 143609213 1668.974919  13.347709  0.3430361213           24900            7.86222        7.478304473  11.3116  1 1653.926432 1682.343186 test  J J J J J        
 265436019 1327.193861  16.238436  0.4486679867            2800 1.2        1.09411        1.118885027   9.9672  1 1325.325856 1682.342474 test  J J J J J        
 349273300 1331.05974    5.547115  0.1729035745           60350 1.28       2.25728        2.299755978  11.4328  1 1325.32097  1682.344967 test  E E E E E        
 290304391 1325.631424   0.950587  0.1848416421             500 1.07       1.46233        1.507817325  11.1172  1 1325.325143 1682.342794 test    J N J J        
 166221652 1655.869894   1.5396    0.173451336           518400 1.1        1.67134        1.694760108  11.2868  1 1653.92587  1682.342675 test  E E E E E        
 176960013 1328.402905   2.817254  0.1544418643             169           10.3044         9.969531279   9.3223  1 1325.321635 1652.865419 test  J J J J J        
  31925538 1325.474228   0.120726  0.0222558381             570 1.92       1.71472        1.679526392  10.1946  1 1325.322818 1682.343095 test    J B B B        
 375035936 1326.139734   0.46517   0.0835073184            2250 1.14       1.34289        1.317819373  11.4312  1 1325.321192 1682.344564 test  B B B B B        
 304373518 1657.222573   0.247239  0.06960519567           1030 1.13       2.48803        2.455537866  11.4959  1 1653.926934 1682.343643 test  B B B B B        
 219940052 1655.116637   1.851863  0.1713158461           71250            2.20462        2.115462155  11.2284  1 1653.926445 1682.343199 test  J J J J J        
 339833661 1657.705006  10.872875  0.3362980238             640 0.99       1.213          1.208527609   9.624   1 1653.92682  1682.343539 test  J J J J J        
 380661288 1659.545837   5.867232  0.1682135414             690           11.511         11.44208249    9.4217  1 1653.927575 1682.344226 test  J J J J J        
  61811090 1655.912597   0.395155  0.09493598875           3810 1.68       2.33783        2.380278036   6.9755  1 1653.926106 1682.34289  test    J J J B        
 382527142 1325.794188   2.831143  0.09869364498            160 1.17       2.28409        2.077335434  10.2183  1 1325.320917 1652.866242 test  E J N E E        
 276869439 1359.922086   8.400587  0.1295370515            4420                           2.576913775  11.428   1 1354.114368 1682.343973 test  E E E E E        
 272003042 1398.495878  17.575819  0.1504490106             400           11.3453        11.2327879     8.4541  1 1381.718729 1652.865583 test  J J J J J        
 384800956 1626.474143   1.020032  0.2106162074           13969 1.08       2.12393        2.186981925  10.9852  1 1624.96933  1682.344313 test    J B J B        
 238193965 1326.632032  11.711698  0.2218195601             470           10.2743        10.5826489    11.3987  1 1325.322864 1652.864128 test  J J J J J        
 339960040 1347.238062  47.943827  0.809771238              260           26.0247        27.5703238     9.9387  1 1325.320642 1652.86614  test  J J J J J        
 340137826 1383.921233   1.082532  0.282302695            11300 0.95       1.28895        1.245627766  10.3492  1 1381.717983 1682.345308 test  J J J J J        
 260542149 1326.039502   4.320032  0.2702180016             260 0.673615  13.3514        13.67988583    7.7937  1 1325.320774 1682.344524 test    J B J J        
   6721841 1658.115455   1.072933  0.1815188049          436510 1.59       2.2336         2.285575715  11.524   1 1653.926586 1682.343327 test  E E E E E        
 270367355 1327.023784   2.290865  0.221755732              360           10.5634        10.42285672    9.2904  1 1325.323501 1682.343695 test    J N J J        
  79667329 1662.290239  11.074724  0.3007895038            1820           13.2194        12.60752141    7.7407  1 1653.925776 1682.34259  test  J J J J J        
 177039567 1342.516245  22.424815  0.1751378051             560            9.79041        9.21626039   10.2362  1 1325.321563 1652.865494 test  J J J J J        
 384608235 1628.134926   2.37767   0.2614723699            1810 1.6        1.79648        1.898221657   9.755   1 1624.969431 1682.344419 test  J J J J J        
 318297979 1626.124766  14.699656  0.1030445886           12520           10.047         11.34003282    8.8882  1 1624.968956 1682.343918 test  J J J J J        
 404804908 1326.661627   2.206837  0.1027723991           10370 1.04044    1.13961        1.277050387   6.5358  1 1325.322023 1682.344025 test  E E E E E        
 318612327 1625.477375   0.492948  0.122980667            17700 1.31       1.80225        1.741544867  10.593   1 1624.968928 1682.343889 test  B B B B B        
 431481681 1356.680358   2.97767   0.2049232494          228940 1.01       1.4672         1.479590947  10.3058  1 1354.115493 1682.343181 test  E E E E E        
 294443094 1630.73672    3.287279  0.1539432756             640           10.7037        10.69658921   10.1919  1 1624.969335 1682.344317 test  J J J J J        
 142082235 1325.979361   0.868643  0.02592030712           1220 1.85       2.08412        1.984516418  11.091   1 1325.321901 1652.865273 test    J B J J        
 410118189 1325.980298   2.769224  0.216110241              410           10.5838        10.77821415   10.6264  1 1325.325509 1682.34252  test  J J J J J        
 277982164 1326.003297   0.395032  0.1863839982              80 2.48       3.93532        4.097336396  11.5013  1 1325.322511 1682.344413 test    J B J B        
 466687149 1656.823911  20.637541  0.2472377412            5580            7.90086        7.84068629   10.3592  1 1653.926779 1682.343503 test  J J J J J        
 294097368 1384.449441   0.825587  0.03119067686           1350            1.72851                     10.378   1 1381.718201 1682.345098 test    J B J J        
 276965394 1628.274839  33.982422  0.3619127943             230           38.9872        42.85651798   11.488   1 1624.969133 1682.344104 test  J J J J J        
 142051203 1341.034848  40.920774  0.8716124862             520 1.21       1.78724        1.746917058  10.7594  1 1325.322214 1682.344354 test  J J J J J        
 364327598 1326.500005   1.799893  0.155816737              120            9.31208        8.757880952   8.7902  1 1325.321167 1682.344654 test    J N J J        
  50493228 1325.807931   0.534615  0.3239873823             510 1.18       1.41427        1.46547167    8.631   1 1325.323401 1682.343209 test  J J J J J        
 118837098 1655.824125   2.587887  0.2590216098             180 3.08       3.7724         3.876842673   8.6429  1 1653.92732  1682.343995 test    J N J J        
  74999225 1627.762293   0.435196  0.2366595848            2860 1.25       1.54729        1.523910657  11.0297  1 1624.969372 1682.344357 test  J J J J J        
  29831208 1326.531485   1.842948  0.08973313812           1750 0.850667   4.09498        3.885504851  11.1043  1 1325.322301 1652.864156 test  E E E E E        
 278866272 1325.860954  31.817517  0.2360859761             540           11.993         12.14214908    9.3046  1 1325.320433 1652.865657 test  J J J J J        
  62726441 1657.444743   0.278489  0.02503337621           1419 1.86       2.33933        2.366688978  11.2244  1 1653.927505 1682.344162 test    J B J J        
 141187010 1346.102841  24.233225  0.2425745823             230 1.5        1.44567        1.467718281   9.6378  1 1325.322593 1682.344018 test  J J J J J        
 141029841 1325.887619   0.295726  0.1456627986            1050 2.65       2.12881        2.129862525   7.5667  1 1325.322557 1682.343957 test    J N J J        
 262711175 1386.759324   6.901282  0.1250512298             410           10.9526        11.48859942    9.5106  1 1381.718735 1682.344694 test    J N J J        
 167753031 1325.904593  10.236004  0.1875235933             339            8.84028        9.02960551   10.4766  1 1325.320902 1652.865696 test  J J J J J        
 392025836 1326.368698   4.922115  0.2897649101            4400 1.63       2.61168        2.61098594    9.4956  1 1325.322887 1682.344125 test  J J J J J        
 160992936 1659.948967   5.491277  0.09538348149           2730 1.45       1.4679         1.491949346  10.7805  1 1653.927117 1682.343809 test  E E E E S        
 396906106 1657.458154   0.416683  0.03533888523          20290            2.76486        2.766214632   9.3945  1 1653.92767  1682.344312 test    J B B B J      
 265283970 1654.677295   1.242835  0.01020367535           5510            5.2086         5.185991384  11.3017  1 1653.926459 1682.343211 test  J J J J J J      
 167365998 1326.233959   2.553365  0.150648535              180           10.1996        11.03251869   10.595   1 1325.321382 1652.865393 test    J N J J J      
 294396726 1384.482086   0.899198  0.2395553392          457370 1.35       2.38395        2.525588649  11.458   1 1381.718149 1682.345149 test  E E E E E E      
 451573192 1626.278765   0.35267   0.089719248           113320 1.03       0.998366       1.026423607  11.0703  1 1624.969181 1682.344155 test    J N J B J      
 278009162 1657.26925    0.354183  0.03825530583           1070 1.49       3.55778        3.387782068  10.124   1 1653.926327 1682.343092 test    J B J J J      
  31929199 1335.17073   29.299129  0.2481636226             270                         131.3620702     5.5418  1 1325.322773 1682.343078 test  J J J J J J      
 141410370 1367.569821  43.068742  0.7726532315             540           45.0208        45.72589574   11.0788  1 1325.322192 1652.864846 test  J J J J J J      
 277298989 1335.938279  16.365287  0.185091396             2630                           1.302304367   8.3312  1 1325.32191  1652.864835 test  J J J J J J      
 392815762 1325.990589   3.961004  0.3900004538             420           13.129         13.89502283   10.5946  1 1325.324403 1682.343091 test  J J J J J J      
 409647205 1657.486736   0.350017  0.0574377897            1109 1.2        2.38833        2.396744776   8.5178  1 1653.927629 1682.344274 test  B B B B B B      
 143458692 1656.357427  13.23997   0.1220725234            9200            4.00138        4.046983183  11.4018  1 1653.925774 1682.342589 test  J J J J J J      
 304595110 1654.597489   0.991446  0.2614046524             700            1.26368        1.670054381   8.8654  1 1653.92725  1682.343931 test  J J J J J J      
 238182901 1331.745137  11.57142   0.1260127638             679           10.9826        11.05731391    8.3958  1 1325.323004 1682.343428 test    J N J J J      
 304444218 1657.183117   3.242528  0.1165688816          115230 0.84       1.29354        1.245079638   4.7594  1 1653.926933 1682.343643 test  E E E E E E      
 340559282 1410.002553  40.744591  0.878453382             2080 1.43       1.33497        1.415747246  11.462   1 1381.717915 1682.345378 test  J J J J J J      
 287956379 1394.197817  14.568426  0.1851646945           13480 0.98       0.963924       0.9390282447 11.3944  1 1381.718425 1682.344976 test  J J J J J J      
  55480436 1334.637008  18.320685  0.1478479279             570           10.6203        10.42757199   10.811   1 1325.321872 1682.343424 test  J J J J J J      
 306735372 1346.704683  23.699668  0.208083085              610           11.1802        10.47632378    7.859   1 1325.321205 1682.345253 test  J J J J J J      
 271904132 1330.531389   7.253365  0.1727026206             240           10.5887         9.884355238   9.4084  1 1325.322007 1652.865637 test  J J J J J J      
 287836482 1393.974957  34.24679   0.2160972449            2910 1.26       2.19493        2.060024493  11.0064  1 1381.718341 1682.345047 test  J J J J J J      
 167525344 1326.047164   0.403365  0.1885005318             410 1.44       2.50063        2.21463973   11.4898  1 1325.321064 1652.865517 test    J B J J J      
 340064224 1394.69811   48.018697  1.066015073              420           25.2326        27.00998901    9.6817  1 1381.717946 1682.345338 test  J J J J J J      
  74189650 1631.231527   7.530232  0.09894724848           6290 1.23       3.36338        3.545971078  10.9656  1 1624.969463 1682.344453 test  J J J J J J      
 277372580 1657.162763   0.694461  0.204136811              510 1.12       1.30805        1.305226273  11.5232  1 1653.926387 1682.343146 test    B J B B B      
 424750958 1655.612473   1.175017  0.00777861254           3270 1.12       1.56469        1.637971477  11.148   1 1653.926199 1682.342975 test  J J J J J J      
 396959476 1662.238479   5.736512  0.2354838176            1220           10.4977         9.719563633  11.223   1 1653.927682 1682.344323 test  J J J J J J      
 331635705 1655.636759   3.319935  0.1929878216             520            9.06997        9.097286175  10.964   1 1653.926538 1682.343283 test  J J J J J J      
 383291909 1607.135305  20.42298   0.2518153434            1410           11.6331        12.2252429    11.3855  1 1596.782024 1682.344711 test  J J J J J J      
 112079520 1658.269152   1.540294  0.1014591658            3210 1.12       2.36119        2.455545165  11.3123  1 1653.927584 1682.344234 test  E E E E E E      
 306670905 1366.934263  42.994879  0.7726179756             270           22.7549        23.70119884   11.4309  1 1325.32151  1682.345113 test  J J J J J J      
 281581467 1326.872508   1.995726  0.1937450801           53739 0.92       2.08193        2.054268787   9.7368  1 1325.320664 1682.345331 test  E E E E E E      
  76060056 1654.05284    0.322696  0.04636173432           1550 0.94       0.876588       0.8699018299 11.4562  1 1653.927612 1682.34426  test  E E E E E E      
 278900142 1326.291572   0.622809  0.06420537981            130 1.14       3.19021        2.993825121  10.9447  1 1325.320514 1682.344754 test  J J N E J J      
 269764175 1356.230825  31.490993  1.285462334              610 1.05       1.46572        1.320514977   9.4789  1 1325.323017 1682.343863 test  J J J J J J      
 370136823 1327.782878  16.753892  0.1894865185             940           11.3044        11.14339461   10.0171  1 1325.323158 1682.343231 test  J J J J J J      
 426032478 1342.701956  32.316658  0.2559479314             890           11.2062        11.84861191    9.1454  1 1325.323204 1682.343222 test  J J J J J J      
 293244191 1631.348404   5.336604  0.2493261389           65870 1.1        4.94336        4.534984624  10.9459  1 1624.969486 1682.344477 test  E E E J E E      
 318215963 1626.782396   1.001282  0.1318087625             280 1.72       1.9773         2.037874481   9.2868  1 1624.968808 1682.343762 test    B B B J J      
 306823450 1341.54165   33.063807  0.3471699735             440 1.5        3.31033        3.162422049   9.8649  1 1325.321537 1682.345134 test  J J J J J J      
  40795934 1326.587774   1.857532  0.1608251206            4250                           1.52454457   10.7515  1 1325.322052 1652.864621 test    J N J J J      
  31674660 1338.913366  14.358022  0.3936969632            5810 0.96       0.874226       0.8597636156 10.5025  1 1325.323018 1682.342953 test  J J J J J J      
 140576848 1328.684331   3.162393  0.1736469996             260           10.5555        11.21612748   11.4041  1 1325.322528 1682.343588 test    J N J J J      
 327830576 1626.295854   1.440865  0.09067363445           1830            3.44128        3.501354901  11.4873  1 1624.968733 1682.343682 test  E E E E E E      
  33840575 1327.205551   7.84017   0.1954554381             300 0.727443  11.7453        12.19495952   10.718   1 1325.322686 1682.343578 test  J J J J J J      
 380394964 1627.728786   6.25187   0.191307222              670                           5.834720641   9.4966  1 1624.969564 1682.344559 test  J J J J J J      
 309656476 1329.44418    8.779059  0.1588131773             300           10.4956        10.45161335   10.5662  1 1325.321701 1652.864555 test  J J J J J J      
  24016695 1657.717967   1.013211  0.207150989             7920 1.61       1.34806        1.468894516   9.7414  1 1653.927556 1682.344208 test  J J J J J J      
 382526386 1331.461639  11.67767   0.1262356127             610            1.34948                     10.9492  1 1325.320996 1652.866211 test  J J N E J J      
 306528128 1628.230761   0.853946  0.0992712225           13640                           1.453289775  11.3962  1 1624.969413 1682.3444   test    B B J B B      
 364393297 1325.919752   0.617254  0.07620617884             59 1.03       2.03076        1.890353592   9.4501  1 1325.321004 1682.345215 test  J J J J J J      
 142108949 1343.59258   23.257715  0.235600653              580                         109.4009841    11.0263  1 1325.32237  1652.865233 test  J J J J J J      
 394213481 1339.371196  15.738439  0.1973600251            6550 0.72       0.714954       0.7216231507 10.8921  1 1325.324139 1682.342711 test  J J J J J J      
   1480012 1657.350985   0.299322  0.07572547278           2460 2.37       1.80099        1.913393055  10.4761  1 1653.926009 1682.342803 test    B N B B B      
 229810762 1332.615453  21.976883  0.244382939              950           10.3556        11.03755685    9.5649  1 1325.323142 1682.343026 test  J J J J J J      
 295123791 1630.364776   5.84104   0.2339920624             450           14.7448        15.28335434   10.1854  1 1624.969232 1682.344209 test  J J J J J J      
 468187378 1628.862172   2.93392   0.1534146768             470           10.2868        10.34106712   10.9368  1 1624.968856 1682.343813 test  J J J J J J      
 407616488 1328.500892   9.092254  0.2103947576             250           18.6355        16.99280075   11.4478  1 1325.322561 1652.864456 test    J N J J J      
 260606856 1335.073482  16.372323  0.1283590123             620           10.6443        10.80333823    9.3987  1 1325.320497 1682.34457  test  J J J J J J      
 290460897 1637.833214  12.553103  0.1157396097             700           11.1344        11.12812495    8.2856  1 1624.969454 1682.344443 test  J J J J J J      
 357608900 1601.528075  14.226925  0.174706639              440           11.5857        13.91860857    8.6306  1 1596.782112 1682.344862 test  J J J J J J      
 303460656 1654.478409   0.47964   0.0567989688            1330 1.53       3.12788        3.296064444  10.1924  1 1653.927475 1682.344135 test    J B J J J      
 340312485 1326.944085   1.349198  0.2616769521             280 2.4        2.62564        2.611587065  10.0647  1 1325.320632 1682.345301 test    J B J J J      
 300953507 1638.420462  15.853598  0.1954748633            3379 1.23       1.26426        1.237199118  10.5992  1 1624.969695 1682.344698 test  J J J J J J      
 254185989 1657.06316    7.489139  0.0831294429            1769 1.18       2.1287         2.195582785   9.0574  1 1653.926238 1682.343011 test  J J J J J J      
 343652180 1627.844684   0.322001  0.03887518073           1370 1.18       3.0457         3.137705444  10.5693  1 1624.969155 1682.344127 test    J J J B J      
 270558820 1411.679847  22.424012  0.2101129924             790            9.65713        9.847294704  10.3432  1 1410.9279   1682.344309 test  J J J J J J      
 271694519 1329.842335   4.912393  0.2241033687             360 1.69       2.20201        2.098171378  10.8308  1 1325.321956 1652.865572 test    J N J J J      
 266971278 1333.260167  15.295527  0.1962416114            1890 1.07       1.08011        1.240506692   9.9022  1 1325.324195 1682.342927 test  J J J J J J      
  41337765 1355.808446   2.811698  0.1674928499             230           11.094          9.363686766   7.987   1 1354.114001 1652.865126 test    J N J J J      
 324127381 1657.722596   2.579095  0.1500259562             600           11.0668        10.44577688   10.6644  1 1653.927622 1682.344268 test  J J J J J J      
 261541625 1326.269496   5.784615  0.1810584495             740           10.531         10.59888912    8.7649  1 1325.324681 1682.342707 test  J J J J J J      
 262499947 1384.33802    0.60892   0.065732914            15160 1.6        2.88598        2.799273102  11.2114  1 1381.71808  1682.34521  test    J B J J J      
 176959197 1327.876919   2.948504  0.1624920554             240           10.4609         9.818375877  10.1713  1 1325.32152  1652.86545  test    J N J J J      
  87543589 1660.487157   3.742151  0.1530539759           25610 1.97       2.43036        2.392107646  10.4079  1 1653.927316 1682.34399  test  E E E E E E      
 349306393 1325.84009    0.861698  0.03364068992           4110 1.81       3.50494        3.314175068   9.7285  1 1325.32082  1652.865959 test    J B J J J      
 374994870 1328.192059   3.982532  0.1138207646             339           10.8041        10.31292832   10.406   1 1325.321288 1682.344546 test  J J N E J J      
 273473554 1326.597265   9.126282  0.453758741              820           17.0718        17.98771092    8.601   1 1325.324594 1682.342923 test  J J J J J J      
 349648604 1328.144668  20.655561  0.2292767271             450           12.2369        11.67776873   10.8523  1 1325.321186 1652.865924 test  J J J J J J      
 293439094 1336.679813  14.502472  0.1167448996           13240 0.9        1.85378        1.873646765  11.3651  1 1325.323195 1682.3435   test  J J J J J J      
 279430029 1326.139225   0.560309  0.1526729963             210 2.25761    2.27614        4.666416451  11.3042  1 1325.320492 1682.344937 test  J J J J J J      
 167126105 1355.40434    1.229754  0.1277222504             140 1.31       1.44066        1.26918868   11.268   1 1354.113958 1682.344392 test    B N J J B      
 306772871 1331.577611  12.724893  0.1991445755             460                           9.734822366  10.7373  1 1325.321323 1652.866161 test    J N J J J      
 294048441 1354.498641   0.90267   0.0793176129            4180 1.72       2.79295        2.766161648  10.7839  1 1354.112793 1652.865996 test    J B J J J      
  62997756 1657.249399   0.304878  0.04571340732           1450                          89.26965011   11.5239  1 1653.927474 1682.344134 test    B B B B J      
 167419092 1328.559942  32.540495  0.3221509005            1990 1.08       1.96865        1.73954805   10.2401  1 1325.321461 1652.865404 test  J J J J J J      
 352019511 1656.358344   2.69539   0.2220192743             480           10.5595        11.81883192   10.5134  1 1653.927143 1682.343833 test  J J J J J J      
 306741872 1326.01937    0.832532  0.07502778384            420 1.47       3.2803         3.360229395  10.224   1 1325.321582 1682.345097 test    J B J J J      
 339258071 1656.032376  14.213063  0.1733993686            3680 1.08       2.34129        2.380568393  11.2936  1 1653.926352 1682.343114 test  J J J J J J      
 365276456 1625.307698   2.313782  0.1637926278             490           10.1781        10.61463525   10.3693  1 1624.96913  1682.344102 test    J N J J J      
 394779674 1342.164127  31.081533  0.5734542839            5510           11.0978        11.08369424   11.4222  1 1325.32356  1682.343731 test  J J J J J J      
 348841318 1366.308747  43.126093  0.6175656518             270           29.9258        29.58667639    6.9527  1 1325.320787 1682.344605 test  J J J J J J      
 350146296 1326.972644   2.663782  0.3063882056             330 1.8        1.57003        1.548767559   9.1708  1 1325.32096  1682.345203 test  J J J J J J      
 340312287 1325.82075    0.40892   0.0874720772            1180 1.42       3.53735        3.791990054  11.1092  1 1325.320608 1682.345309 test    J B B B J      
 394817674 1356.061102  31.548018  0.9328748923            2330 1.07       0.961868       0.9741296497 10.9714  1 1325.323505 1682.343769 test  J J J J J J      
 391923632 1366.615561  43.471375  0.5220912138             970            0.954905       1.093056182  11.4688  1 1325.322083 1652.86546  test  J J J J J J      
 309352607 1598.521501   0.57767   0.3812390932           31100 1.23       3.14006        3.014977556  10.9705  1 1596.78193  1682.344549 test  J J J J J J      
 425666866 1655.853305   0.326405  0.1655722003            7379 0.94       2.25079        2.241658075  10.903   1 1653.926307 1682.343073 test  J J J J J J      
 101427252 1669.56229   13.903789  0.1444603677           25610 1.         0.980795       0.9723894198  7.4212  1 1653.925623 1682.342451 test  J J J J J J      
 280868770 1332.009886   8.378365  0.1384105898             490           11.1229        11.28875245    9.6449  1 1325.322593 1682.34436  test  J J J J J J      
 167722431 1326.139723   1.082532  0.1369294727          372400 1.58       1.72499        1.63506648   11.2022  1 1325.320912 1652.865676 test  B B B S S B      
 280914341 1334.413814  21.659439  0.2978172863            3180            1.84908        2.193125607  10.9405  1 1325.322627 1682.34437  test  J J J J J J      
 394653902 1327.693326   2.623504  0.2142091016             430            8.9651         9.112063527   9.8867  1 1325.324377 1682.342787 test    J N J J J      
 262612603 1325.897793  19.368983  0.1636679064             750 0.73235   10.4025        10.95790736   10.3978  1 1325.320674 1682.34536  test    J N J J J      
 404006437 1656.77498   12.144566  0.2154446008           70970            1.18866        1.902078608  10.2763  1 1653.926176 1682.342953 test  S S S S S S      
 293151358 1628.974465   2.312974  0.2489685214         2815909            5.03926        4.44645396    8.8619  1 1624.969512 1682.344504 test  E E E E E E      
  76316188 1654.068124   1.901863  0.1236781509           12360 1.34       1.89475        1.923737915  10.3305  1 1653.92756  1682.344213 test  E E E E E E      
 141870152 1333.781496  22.921622  0.2331128957             270           18.8101        18.1730866    10.4132  1 1325.322    1652.86516  test  J J J J J J      
 348760508 1327.200449  17.211822  0.2294335873             900           11.8561        11.9312707    10.5877  1 1325.323367 1682.343728 test  J J J J J J      
 388202724 1347.429607  47.925922  0.6771932779             350           23.6898        24.11387013    8.928   1 1325.322495 1682.34436  test  J J J J J J      
 262613861 1347.675604  48.084484  0.6351960336           16740           10.8201        11.3910065    11.3553  1 1325.320777 1682.345311 test  J J J J J J      
 358511714 1336.843024  16.456378  0.1642346524             560           10.6078        10.68881894   10.7971  1 1325.321105 1682.345259 test  J J J J J J      
 168035328 1657.216275   0.65835   0.1555746885           18500 0.76       0.712153       0.7164843578  9.3207  1 1653.925806 1682.342618 test  J J J J J J      
 409949195 1654.373307   0.384501  0.1074680295             640 0.84       1.6068         1.20196889   10.4227  1 1653.925921 1682.342722 test  J J J J J J      
  29924856 1326.137204   0.688782  0.2890060394             130 1.1        1.21956        1.182848764   9.5516  1 1325.322345 1652.86449  test    J B J J J      
 278899512 1332.687963  11.388782  0.2165007458             370           13.5792        11.80253662    9.1953  1 1325.320601 1652.865639 test  J J J J J J      
 287717123 1383.88618    0.397809  0.05378775489           2389 1.57       3.93742        3.57992104   10.4114  1 1381.718418 1682.344977 test    J B J J J      
 167306694 1326.225529   1.006143  0.1940950461             210            1.34145                      7.6069  1 1325.321516 1652.865348 test    B J B J J      
 340058233 1384.605212   2.704754  0.284648311             1519 1.54       1.9733         1.950914164  10.5966  1 1381.718003 1682.34529  test  J J J J J J      
 261204111 1325.924807   2.031837  0.1131733209             250            9.06881        9.219613839   8.3506  1 1325.322866 1682.344133 test  J J J J J J      
 401603257 1655.368181   1.503429  0.2557783758             550 1.3        1.31643        1.32692308   11.3441  1 1653.926484 1682.343233 test  J J J J J J      
 320261271 1654.069005   1.501168  0.1592138781          170310 1.13       2.14365        2.095494847   5.854   1 1653.926092 1682.342879 test  E E E E E E      
 141543831 1349.590546  29.00796   0.4745702256            1689           11.7838        12.10720018    9.8911  1 1325.322415 1682.344139 test  J J J J J J      
 300709762 1326.023826   5.867254  0.160586742              240           11.6776        11.82126455   10.3528  1 1325.321716 1682.344888 test  J J J J J J      
 318237028 1626.066635  14.574715  0.1747508329            1210            7.84223        8.387935435  11.4108  1 1624.969091 1682.344061 test  J J J J J J      
 287155272 1499.727173  15.744392  0.1150915055            4270            5.6302         5.833141985  10.7279  1 1491.635491 1682.344601 test  J J J J J J      
 371946987 1656.47823   12.959316  0.1767650702            1769 1.02       1.00646        0.992980556  10.4572  1 1653.926175 1682.342953 test  J J J J J J      
 466305580 1654.531768  14.60072   0.2247050808            4820           27.9286        29.19257368   11.2718  1 1653.926118 1682.342902 test  J J J J J J      
 466231033 1654.323305   0.32339   0.0266570377          105390 1.53       2.14213        2.145081791   9.8866  1 1653.926143 1682.342924 test  J J J J J J      
 339861480 1339.309469  40.887519  0.7891291167            4520 0.723156  12.1263        11.57156119   10.7259  1 1325.320586 1682.345185 test  J J J J J J      
 277701189 1657.481767   0.672933  0.1435298796            1050                          86.03943428   11.4135  1 1653.926386 1682.343145 test  J J J J J J      
 365236108 1657.517739   0.512517  0.07594476906            780 1.03       1.33665        1.342448206  11.064   1 1653.927366 1682.344035 test  J J J J J J      
 261541499 1338.554669  14.429266  0.1431383187            4929 1.62       1.60827        1.622702171  10.3106  1 1325.324646 1682.342746 test  J J J J J J      
 260971390 1335.068237  13.90975   0.17971397              1040           25.3701        29.7818356    10.9462  1 1325.323031 1682.343997 test  J J J J J J      
 128709067 1656.231732   0.611128  0.3073301599            6070 1.19       2.13123        2.151109949  10.8386  1 1653.925553 1682.342387 test  J   J J J J      
 279157076 1375.974104  28.558409  0.2798724082             120           27.4504        29.66343682    9.6278  1 1354.112981 1652.865765 test  J   J J J J      
 466225608 1655.37637   14.065945  0.1559913301            4529           10.2662         9.989754735  10.2725  1 1653.926033 1682.342825 test  J   J J J J      
 292410981 1655.333544  27.327638  0.6386469001            2980 1.01       1.60437        1.622818506  10.8557  1 1653.927111 1682.343805 test  J   S J J J      
 149498072 1348.011824  46.549595  0.9342503717            3130            6.23818        6.234432204  11.2346  1 1325.321238 1682.343985 test  J   J J J J      
 295372879 1655.109416   1.453251  0.1775000771           25590 1.4        4.21815        4.550584209  11.2716  1 1653.927457 1682.344119 test  J   J E J J      
 381952460 1326.087556   0.666559  0.02641573317           1080 1.65       1.92799        1.952931603   8.8799  1 1325.321271 1682.343518 test      B J J J      
 387241624 1656.149749   4.730539  0.08661616909          28440 0.87       1.1725         1.140708657   9.8566  1 1653.925818 1682.342629 test  E   E E E E      
 167574282 1364.513601  43.429038  0.694864608             4190 0.91       0.860541       0.8100787799 10.4411  1 1325.320919 1652.865582 test  J   J J J J      
 370221617 1325.890164   0.651282  0.0757440966              80 1.48       2.0315         2.053394331   9.3378  1 1325.322448 1682.343757 test      J N J J      
 349061751 1346.413131  48.184831  0.9906801254            1260           10.5218        10.48662085   10.228   1 1325.320782 1682.344965 test  J   J J J J      
 348761045 1330.522874  14.106564  0.220203464             7550           10.3978        10.61065518   10.9202  1 1325.323256 1682.343469 test  J   J J J J      
 344032110 1654.589446   1.999085  0.1677032406             560            9.74717        9.951799713  11.4959  1 1653.926668 1682.343402 test  J   J J J J      
 339962181 1394.536854  48.142797  0.6672591664             730           36.1698        36.96267448    7.0124  1 1381.718015 1682.345278 test  J   J J J J      
 295591753 1657.605219   4.735699  0.1340202817             730           10.3693        10.64048662   10.061   1 1653.9274   1682.344067 test  J   J J J J      
 382506532 1326.226416   0.53392   0.2110799328            2880 1.67       1.87791        1.840069083   9.7316  1 1325.320784 1682.345333 test      B J J J      
 278991599 1328.840387   5.40267   0.2265879798             280           13.2344        13.45259513   11.274   1 1325.320555 1682.344792 test      N J J J      
 273696643 1328.315979   8.14642   0.2676913612             869           13.4851        14.10436254   10.1897  1 1325.324407 1682.343233 test  J   J J J J      
  41481970 1325.821837   0.333226  0.00154616864           1880 1.28       3.22139        3.263311617  10.7791  1 1325.321912 1652.865136 test  J   J J J J      
 389125101 1328.099704  23.83534   0.3048539986            1340           11.4462        11.41408066   10.4574  1 1325.325106 1682.342672 test  J   J J J J      
 262722075 1598.394343   0.397809  0.01971143595            550 1.96       2.27234        2.260780995   7.992   1 1596.781873 1682.344451 test      B J J J      
 396957488 1662.208451   6.329059  0.1430367334            5700 1.01       1.85379        1.810343634  11.0259  1 1653.927678 1682.344319 test  E   E E E E      
 469817206 1654.005609   0.508113  0.3741032774             860 1.59       1.57319        1.619835936  11.0081  1 1653.925894 1682.342698 test      B J J J      
 325468685 1325.671564   1.890865  0.2512203239            2170                                         9.8469  1 1325.324222 1682.343147 test  E   E E E E      
 273789462 1325.849643   1.14017   0.3706122585            1480 1.34       1.2365         1.223969214   9.9583  1 1325.323574 1682.343319 test  B   B B B B      
 383311153 1612.885052  20.778924  0.1572964547             630           11.7058        12.3791603     8.7038  1 1596.782032 1682.344724 test  J   J J J J      
 409747080 1657.679395  15.508451  0.2524775823           26590           11.4728        11.52135581    8.9875  1 1653.926638 1682.343374 test  S   E S S E      
  41482070 1345.801806  48.345482  0.6202725341             600 0.630399  23.7869        24.18860039    9.8337  1 1325.321899 1682.344288 test  J   J J J J      
 349268487 1328.971002  11.083226  0.3791571615           33630 1.28       2.09207        2.099396859  10.1864  1 1325.32097  1682.344959 test  E   N E J E      
 167554206 1342.142145  18.555168  0.1580900314             420           10.0819        11.31418435    8.5252  1 1325.320819 1652.865583 test  J   J J J J      
  62028278 1656.278011   0.730572  0.2244828584             260 1.55       2.32753        2.34537468   10.8861  1 1653.926089 1682.342875 test      J J B J      
  49390223 1654.683115   1.231029  0.07047641025            860 1.03       2.21678        2.241936982   8.5332  1 1653.92733  1682.344004 test  E   E E E E      
 339962548 1391.002592  13.082171  0.1819729986             410           11.952         12.2154676     8.727   1 1381.718    1682.34529  test  J   J J J J      
  61330877 1656.548115   1.034044  0.2091560799            6270 1.09       1.48904        1.493377148   8.582   1 1653.926307 1682.343073 test      B J J J      
 101693153 1654.361694   0.37964   0.085684748            18630 1.26       2.11289        2.212101508  11.196   1 1653.925672 1682.342497 test  B   B B B B      
 150274649 1325.734109   0.520032  0.02274099936            970 1.68073    1.8286                       8.1816  1 1325.32109  1652.865268 test      B J J J      
 261592822 1326.105909   1.381143  0.2691157135             190                           3.272124375   7.6818  1 1325.324347 1682.343071 test  J   J J J J      
  33718294 1352.982582  37.588396  0.61983265              4210            9.40245        9.736765815  10.9984  1 1325.322778 1682.3435   test  J   J J J J      
 231744905 1325.785903   0.736004  0.08863696172            200 2.05       1.80771        1.758512789  10.134   1 1325.321962 1652.864587 test  N   B E E E      
 311862809 1627.929382   0.563668  0.03907910244            860 2.12       1.92445        1.859827023  10.9971  1 1624.969406 1682.344392 test  J   J J J J      
  75158075 1629.315636   2.931724  0.164792206              540           10.5144        10.5666007    10.2885  1 1624.969382 1682.344367 test  J   J J J J      
 419609266 1655.513506  15.202414  0.1529362848            6730                           0.7574265651 11.5142  1 1653.925987 1682.342783 test  J   J J J J      
  86794384 1665.894062   9.244321  0.149665557             2570           12.9018        12.88383588   10.4969  1 1653.927347 1682.344018 test  E   E E E E      
 349306314 1325.853761   0.87142   0.1557401824             580 1.6        1.92962        1.921611432  10.2038  1 1325.320831 1682.345027 test  B   B B B B      
 407729635 1630.465595   3.302557  0.2512585366            1160 1.52       1.48186        1.505943106  10.5553  1 1624.969154 1682.344126 test  J   J J J J      
 369768453 1602.105352   4.128365  0.1574971248             470           14.3785        14.57889427   10.6282  1 1596.781965 1682.34461  test  J   J J J J      
  32092617 1326.690686   2.965865  0.0452590999            3710 1.51       2.69513        2.789294961   9.0745  1 1325.322642 1682.343231 test  J   J J J J      
  55756393 1326.051542   0.763782  0.1042638808             300 1.28       1.38806        1.413134792  11.0476  1 1325.32185  1652.864385 test      N J J J      
 307048435 1629.304964   4.339491  0.1273206659             470                          15.03074404    9.5725  1 1624.969341 1682.344323 test  J   J J J J      
 329852395 1657.664274   0.699322  0.1336404342            3060 2.04       2.74025        2.468143353   8.7753  1 1653.927394 1682.344061 test  E   E E E E      
 287275350 1384.005065   1.498504  0.146868377              280            7.34884        8.07583371   11.1374  1 1381.71814  1682.345158 test  J   J J J J      
 183306212 1326.165956   3.050587  0.2812641214             540           12.4453        13.36266477   11.4419  1 1325.323931 1682.34278  test      N J J J      
   6356243 1661.409441   5.821463  0.1482726626             770            9.68916       10.16077923   11.3633  1 1653.926695 1682.343425 test  J   J J J J      
 294274062 1325.807153   0.60267   0.1639563735             120 1.04       1.17749        1.065558685   9.0427  1 1325.320616 1682.345055 test      B J J J      
 406777175 1626.021715   0.586698  0.1207248475             910 1.11       2.6138         2.672529632  11.2278  1 1624.969615 1682.344613 test  J   J J J J      
 467962480 1654.141093   0.897696  0.1201296787             780 1.02       3.14364        3.035891109   7.6627  1 1653.926819 1682.343539 test  J   J J J J      
 229810745 1325.941615   0.995032  0.07130399312         259580 0.98       0.587624       0.7792993068  7.6443  1 1325.323151 1682.343026 test  S   S E S E      
 404768475 1346.370386  48.207587  0.5606542368            3090                          31.87896839    9.242   1 1325.321883 1652.864837 test  J   J J J J      
   6670156 1654.14621    0.476168  0.1041807967             100 2.81       4.75535        5.287229737  11.5281  1 1653.926635 1682.343371 test  J   J J J J      
 355212324 1656.44959    2.135181  0.2292757358           21430 1.15       1.21746        1.203016218  11.077   1 1653.925857 1682.342663 test  E   E E E E      
 372203477 1659.905503  22.424612  0.3217931822          142079 1.53       2.47534        2.582500753  10.9653  1 1653.926266 1682.343036 test  S   S S S S      
 254174935 1655.663619  13.240023  0.1414034456           75170 1.33       2.14016        2.171583831  10.6092  1 1653.926223 1682.342996 test  J   J J J J      
 365078143 1657.266352   0.381961  0.04644263799           7160 1.16       1.26515        1.287391744  10.9364  1 1653.927397 1682.344064 test      B J B B      
 341364505 1654.05381    1.526168  0.1218339914          114430 1.1        1.97394        1.370454872   6.9402  1 1653.925586 1682.342419 test  E   E E E E      
  75157778 1627.977288  10.090056  0.0938375208            3200           10.6256        10.52109459    9.4842  1 1624.969381 1682.344366 test  J   J J J J      
 404285187 1654.485622   0.556902  0.1026927288            4830 1.38       1.87613        1.913309743  10.1554  1 1653.926606 1682.343344 test  E   B B E E      
 337194627 1654.087573   0.42339   0.0821291922            2600 1.08       2.23724        2.285048754  11.2684  1 1653.927671 1682.344314 test  B   B B B B      
 339916453 1657.239622   0.456961  0.3149923565            1610 1.46       1.54385        1.534148141   9.3812  1 1653.926791 1682.343513 test  J   J J J J      
 141030426 1326.018181   2.228365  0.143061033              200           10.4577        10.73693835    9.8226  1 1325.322471 1682.34394  test      N J B J      
 357711992 1598.833206   8.45548   0.155580832              610           12.1754        11.71281399    9.9344  1 1596.782115 1682.344867 test  J   J J J J      
 177241679 1327.311236  15.674207  0.1395004423             420            3.2315         2.265293674  11.306   1 1325.322112 1682.344453 test  J   J J J J      
 392756574 1325.642555   0.949893  0.119411049              830 1.36       2.09307        2.139377571  10.1869  1 1325.325163 1682.342805 test  E   E E E E      
 300940369 1325.823043   1.562393  0.2101418585             210 1.49       1.6609         1.675899728  11.2914  1 1325.321674 1682.344968 test      N J J J      
 278826056 1366.16475   43.267468  0.5486314942             600 1.37       3.26747        3.388551681  11.3062  1 1325.32048  1652.865629 test  J   J J J J      
 300243083 1357.404865  36.637224  0.3605102842             750           15.6409        16.54660437   11.5235  1 1325.321546 1682.344807 test  J   J J J J      
 323292667 1598.647653   0.835309  0.04365324834        1251860            1.62098        1.692914487  10.8544  1 1596.782095 1682.344831 test  E   J E J S      
 117934485 1654.988465   2.151909  0.163308374              450           10.6054        10.53935833    9.6858  1 1653.927471 1682.344132 test  J   J J J J      
 301544991 1627.834936   0.857418  0.111275708             1500 1.07       1.92652        1.907405832   9.1991  1 1624.969567 1682.344563 test      B B J J      
 394655093 1334.84357   33.323142  0.7797615228             810           34.4153        37.05148687    7.3976  1 1325.32315  1682.343527 test  J   J J J J      
  87778030 1657.470112   0.625017  0.06867061779           5000 1.12       1.28408        1.303082062  11.2054  1 1653.927274 1682.343952 test  J   J J J J      
 341115139 1654.074438  14.882713  0.08765917957           2570 1.01       1.22698        1.194410941  11.024   1 1653.925895 1682.342699 test  J   J J J J      
 261369656 1666.525335  10.949107  0.1576671408            3830 1.31       2.06848        2.05523713   10.5024  1 1653.925977 1682.342772 test  E   E E E E      
 201729937 1654.506031  14.541957  0.244159458             1120 1.07       0.910224       0.9029559526 11.0246  1 1653.925858 1682.342666 test  J   J J J J      
 300154014 1657.654952  10.60201   0.1809763107             740                         208.4104232    10.1252  1 1653.925366 1682.342218 test  J   J J J J      
 177350401 1325.958012  12.074893  0.1399480099            4080 1.03       1.284          1.221914298  11.2362  1 1325.321889 1682.344568 test  E   E E E E      
 394285864 1327.660287  17.678789  0.1939363153             740           10.8578        11.38173038    9.045   1 1325.323542 1682.34368  test  J   J J J J      
 238226258 1354.751265   0.550587  0.02569038942            160 1.25       2.13426        1.902045064   7.8279  1 1354.115246 1682.343368 test      B J J B      
 384342836 1627.297741   1.669337  0.1433459682             630            7.07503        7.434054855   7.5711  1 1624.969583 1682.34458  test  J   J J J J      
 349988273 1657.215314   0.226405  0.02482078015            990 1.68       1.63806        1.632018724  10.9838  1 1653.927228 1682.34391  test  J   J J J J      
 431481719 1325.83343    1.249198  0.2525878356            5870 1.54       1.68653        1.873697786  10.2197  1 1325.323006 1682.34317  test      B J J J      
 278077744 1411.812783   1.544337  0.2095819743             290 1.46       2.60475        2.671808712   8.1384  1 1410.927807 1682.344376 test  J   J J J J      
 349158038 1348.854154  27.236551  0.2900692681             530 1.44       2.03724        2.045928996  10.8023  1 1325.321035 1652.865841 test  J   J J J J      
 349967130 1327.612754   2.89642   0.2084553474              80                          24.41300923    8.6524  1 1325.32093  1652.866108 test      N J J J      
 394346955 1335.192782  15.121425  0.3939131213            1700            6.9865         6.938959685   9.7956  1 1325.323374 1682.34361  test  J   J J J J      
 273514528 1326.724922  14.718986  0.1926715267             700           10.6167        10.77680923    8.7608  1 1325.324661 1682.342743 test  J   J J J J      
  91316536 1657.368124   0.259044  0.0572616762             860 0.96       0.851823       0.8298048609  9.8708  1 1653.926986 1682.34369  test  N   B E B E      
 340003963 1394.002446  45.201547  0.2874818389            5650 1.43       2.63778        2.63615449    9.0721  1 1381.717939 1682.345342 test  J   J J J J      
 176934475 1326.180845  23.789449  0.2312334443             490           12.9309        14.33657058   11.3087  1 1325.321347 1682.344574 test  J   J J J J      
 348897766 1326.276987   0.663087  0.09915139911         310569 1.22       1.77387        1.638824558   9.5521  1 1325.321027 1682.344839 test      B J B B      
 128680884 1655.97213   13.566434  0.1547930119            4850           22.8062        22.14838466    7.9601  1 1653.925422 1682.342268 test  J   J J J J      
 364539740 1353.601636  37.470622  0.6688506027             280 1.07       0.926947       0.9327830094  9.8995  1 1325.322424 1682.343668 test  J   J J J J      
 271723402 1336.388132  26.00291   0.2225849096             460           11.4033         9.832114223   8.6823  1 1325.321834 1682.34473  test  J   J J J J      
 303539181 1654.227247   0.622001  0.07093299404            410 1.26       1.51415        1.591865877  11.0905  1 1653.927444 1682.344107 test  J   J J J J      
 256213691 1627.135989   1.333226  0.2106630403             690 1.32       1.20283        1.209870859  10.022   1 1624.969233 1682.34421  test  J   J J J J      
  29832154 1330.269351   4.938087  0.1984123357             169           13.5386        13.96791916   10.7099  1 1325.322413 1682.343459 test      N J J J      
 349573105 1326.124765  27.388322  0.2993543595             520            9.5022         9.787144426  11.1439  1 1325.321028 1652.865968 test  J   J J E J      
 278662736 1340.510364  17.372471  0.2809128561           25860            5.42172        5.535123716  11.3987  1 1325.325314 1682.342646 test  J   J J J J      
 372220761 1654.560658  14.382105  0.1676953443            8109            2.97413        2.867384423  10.7864  1 1653.926213 1682.342988 test  J   J J J J      
 143612359 1655.717343   0.486128  0.07482968304           7130 1.25       3.16583        3.187344804  11.2428  1 1653.926402 1682.343159 test  B   B B B B      
 383503466 1630.237442   6.193146  0.1918017316             430           14.7422        15.16531886    8.7113  1 1624.969681 1682.344683 test  J   J J J J      
 300085356 1360.284992   9.986004  0.1815455527             330           12.017         11.78315825   10.3883  1 1354.113811 1652.865599 test      N J J J      
 129038637 1655.706661   0.348628  0.1034693041          127530 0.99       1.36779        1.376162567  10.4397  1 1653.925449 1682.342292 test  B   B B B B      
 279161482 1326.052271   0.886698  0.2220557801          131840 1.22       1.72734        1.646095186   6.6733  1 1325.320514 1682.344849 test  B   B B B B      
 381721132 1655.386254   3.9541    0.19928664               590           12.8651        13.74829742    9.3333  1 1653.927538 1682.344193 test  J   J J J J      
 149541469 1325.928407   0.897809  0.1703143673             820 1.29489    1.43939                      9.8548  1 1325.321485 1682.344031 test  B   B B B B      
 300293197 1329.257735   6.563782  0.0699042783            2010 0.966338   1.08871                      8.0007  1 1325.321446 1682.344854 test  E   E E E E      
 254131256 1657.279705   0.284739  0.03185375193           2070 1.28       2.35896        2.363036824   8.0026  1 1653.926194 1682.342971 test      J J B J      
 273399253 1338.977487  14.341028  0.391796885             4470 1.14       1.09389        1.114982614  11.4792  1 1325.324821 1682.342748 test  J   J J J J      
 167367365 1327.539617   2.895032  0.1789998286             150           11.7391        10.91656729   10.3553  1 1325.321493 1652.86539  test      N J J J      
 118395927 1657.357688   4.083025  0.2753183758             820           11.7773        10.41171192   10.3406  1 1653.927388 1682.344057 test  J   J J J J      
 348770938 1325.852339  11.051282  0.159027948              920            8.62878        7.708824054   9.0422  1 1325.32323  1682.34345  test  J   J J J J      
 276936239 1326.381868   2.900587  0.2679852329            6480                          21.50879876    8.8846  1 1325.32196  1652.864807 test  E   N E J E      
 464270354 1654.32878    0.903946  0.0538299843            1020            2.45679        2.47788383   11.1314  1 1653.927147 1682.343837 test  E   J E J E      
 388235845 1599.037882   0.972115  0.1385361087            4700 1.06       1.88676        1.927069462   8.5     1 1596.781873 1682.34445  test  E   E E E E      
 278684523 1327.417445   6.341559  0.1717928333             280 0.796469  10.2896        10.18079171    6.6405  1 1325.320594 1652.865535 test      N J J J      
 350146388 1367.699086  42.927751  0.6112911742            1760 1.12       0.956387       0.9589150943  9.2979  1 1325.320952 1652.86615  test  J   J J J J      
  55480220 1325.979291   0.647115  0.0815623746              90 1.58       1.95441        1.934671543   8.4796  1 1325.321916 1652.864205 test      B J B J      
 370237434 1326.729338   5.170726  0.446078532              460 1.04       1.733          1.68533727    9.8176  1 1325.323355 1682.343367 test      N J J J      
  38939964 1326.99471    1.538087  0.2197772514            3339 1.53       1.73623        1.746442965  10.9195  1 1325.321786 1682.343292 test      B J J J      
 349057084 1326.054932   0.663087  0.03457998705           2880 1.52       2.24565        2.067448072  10.1887  1 1325.321001 1682.344892 test      B J J B      
 294097614 1395.080411  28.992419  0.3334128185             310                          98.12260464    9.2999  1 1381.718219 1568.448475 test  J   J J J J      
 401621404 1654.997117  14.6276    0.559359424             2300           20.6454        19.87606616    8.6733  1 1653.926897 1682.343608 test  J   J J J J      
  50438561 1375.018302  24.580613  0.2750570595            1720           14.1589        14.24710955    9.4744  1 1354.115888 1682.342939 test  J   J J J J      
 272356039 1327.334842   3.885309  0.1594530814             240            9.95953        9.549557697   9.9966  1 1325.321733 1652.865903 test      N J J J      
 410391580 1625.557899   9.076778  0.1686465352            1990            5.63013        5.96344464   10.6599  1 1624.969103 1682.344073 test  J   J J J J      
 389129821 1326.613229  24.223281  0.194997412             1260           10.8179        11.51831806    9.4481  1 1325.324581 1682.342916 test  J   J J J J      
 231801885 1328.055545   3.144337  0.3331425052             130 1.03       0.7885         0.7929424089 10.7658  1 1325.322186 1652.86465  test  J   J J J J      
 290606629 1327.391251  17.052704  0.4783283472            2670 1.53       1.6405         1.609331976  10.8148  1 1325.323992 1682.343199 test  J   J J J J      
 323062250 1598.609184   0.505448  0.1998288668             620 1.52       1.94083        1.901472991  10.845   1 1596.782054 1682.344762 test      B J J J      
 349311188 1326.121412   1.801282  0.167717367              310                                        11.4196  1 1325.321098 1652.865867 test  E   E E N E      
   6283677 1660.5247     4.576193  0.207210019              650           12.507         14.35482258   11.3106  1 1653.926731 1682.343458 test  J   J J J J      
 278955202 1354.477568   0.366559  0.02728665196            490 1.8        1.70286        1.61126936    9.451   1 1354.113    1682.34479  test      B J J J      
 340359498 1394.157698  13.72843   0.1643293071            2250           33.9212        29.94899376   10.2812  1 1381.717888 1682.345398 test  J   J J J J      
 142015149 1325.821121   0.333226  0.00405869268           1030 1.82       2.73156        1.905219019   9.9472  1 1325.322082 1652.865212 test  J   J J J J      
 349093448 1325.946807   2.822115  0.1845380999             150           10.1704        10.02557856   10.1149  1 1325.321015 1682.344909 test      N J J J      
  85639415 1657.663603   0.548628  0.06595605816            610                         127.7660117     8.4747  1 1653.92743  1682.344094 test  E   B E B E      
 287434297 1326.032406   0.610309  0.3316907353             169 0.98       2.58129        1.943474676  10.8428  1 1325.322048 1652.864768 test      N J J J      
 339636082 1397.974644  17.511097  0.1875438489            1300           10.8665        11.12337426   10.7821  1 1381.718071 1682.345218 test  J   J J J J      
 238184075 1327.560667  15.969714  0.1689595741             470            8.99271        9.104509109  11.4989  1 1325.322986 1682.343424 test  J   J J J J      
 272320164 1393.950073  27.742985  0.3367998379             750            5.44536        5.663000909  11.4527  1 1381.718575 1652.865734 test  J   J J J J      
 364268665 1391.658712  14.25468   0.177470766             1070 1.21       2.46193        2.482066079  10.2403  1 1381.717902 1682.345381 test  J   J J J J      
 381902375 1657.527601   0.568072  0.1954735752             880 1.49       1.54285        1.532998603  10.9282  1 1653.927495 1682.344153 test      J J B J      
 220401810 1326.017744   0.613782  0.04022113446           2230 1.88       3.49409        3.350600742  11.4925  1 1325.321721 1682.343241 test      B J J J      
 294054484 1340.283943  36.577807  0.4382021279             339                        1000.            9.9791  1 1325.320707 1682.344971 test  J   J J J J      
 279511291 1326.667605   1.054754  0.1888220611            2570 1.18       1.2047         1.208641352   9.5842  1 1325.320725 1682.344911 test      B B B J      
 158507202 1654.050997   0.431029  0.07085685731            260                         119.0288591    11.2177  1 1653.92606  1682.342849 test  B   B B B B      
  40717334 1326.237865   0.968643  0.1504690036            5010 2.43107    2.36786       44.26614352    9.7762  1 1325.321926 1682.343779 test  E   N E J E      
  62441822 1657.659596  10.599824  0.1957787493             420 2.74       1.93114        1.881618029  11.4201  1 1653.927518 1682.344174 test  J   J J J J      
 118015629 1657.629763   5.970947  0.1477809383             880            9.57786        9.932690889  11.1894  1 1653.927463 1682.344125 test  J   J J J J      
  50493151 1333.547755  14.020945  0.2104543845             900            1.4302         1.288455663   9.445   1 1325.323406 1682.343221 test  J   J J J J      
 380590730 1654.064702   0.920613  0.2082242483            1820 1.42       1.8541         1.892792368  10.2528  1 1653.927591 1682.344241 test  J   J J J J      
 365489252 1716.951631   3.235627  0.1638845076           20770 2.134      1.87927        1.858685234   7.72456 2 1711.384386 1763.304751 test  E   E E E E      
  21031950 1719.582027  50.364533  1.253573226              600                                         6.91238 2 1683.364896 2035.116302 test  J   J J J J      
 159239719 1688.199386  10.080309  0.1195524647             480           10.9579        11.05434835    9.2824  2 1683.3658   2035.113258 test      N J J J      
 286553179 1687.876936  10.146259  0.1151600397            8830           29.4062        28.00518329    9.13166 2 1683.361719 1710.175243 test  J   J J J J      
 138486206 1684.00297    0.531267  0.2839303355             280 2.983      3.64594        3.490667481   7.55216 2 1683.363354 1710.176372 test  J   J J J J      
 198413844 1741.60069   32.725598  0.2883125184             880                          13.62011198    8.7512  2 1738.656289 2035.11585  test  J   J J J J      
 120239978 1739.064289  12.448707  0.3676103177            1040 1.291      1.21464        1.209720414   5.41253 2 1738.660848 1763.306463 test  J   J J J J      
 154549744 1685.012026   3.892338  0.1466632958             540           10.9284        10.63754131    9.17675 2 1683.366201 1710.178342 test  J   J J J J      
 322378751 1766.015072  15.860162  0.1628838637             310 1.01       0.92714        0.9212476242  8.7393  2 1764.700205 1815.012554 test      N J J J      
 316451180 1685.955907   8.889096  0.1724484624             350           10.4687        10.31298915    7.5723  2 1683.366696 1954.866294 test  J   J J J J      
 403040490 1792.135336  10.205534  0.1189965264             570 1.25       1.88673        1.860332672   8.506   2 1790.682388 1815.015392 test  J   J J J J      
 255870541 1713.056564   9.742114  0.1525615052             500           12.9206        13.5034548     9.01871 2 1711.385135 2009.280676 test  J   J J J J      
 316316467 1741.862817   4.224047  0.1663852113             410           10.4727        10.30842572    9.0717  2 1738.653861 1982.263581 test      N J J J      
  20604473 1692.093242  21.933015  0.6764141826            2710           17.0918        18.17010748    6.79292 2 1683.363995 2035.11799  test  J   J J J J      
 164321732 1995.330488  13.170481  0.5460481423             990            9.62648        9.903397922   8.4525  2 1983.65848  2035.116874 test  J   J J J J      
 434212296 1768.524118   9.007174  0.2718365113           24890 1.447      1.63502        1.60187484    8.71534 2 1764.70388  1789.682619 test  J   J E J J      
 129333155 1739.094025   8.286077  0.5819311877          226850 1.505      2.07898        2.069540054   8.55157 2 1738.660995 1763.306808 test  S   S S E S      
 230021009 1785.852171 119.963169  0.2579208134             390          100.433        104.6253154     9.14376 2 1683.364184 2009.281595 test  J   J J J J      
 164832119 1720.627064  37.611699  0.7875889771            7820           43.4516        43.72308128    8.086   2 1683.364129 2035.117033 test  J   J J J J      
1551121271 1710.695924  38.864275  1.054776424             4630 0.96       0.954511       0.951683666   9.0339  2 1683.364742 2035.116428 test  J   J J J J      
 352614224 1725.798851  12.609165  0.6164620768            3320 2.305      1.85732        1.850586937   8.91033 2 1711.384749 1763.304257 test  J   J J J J      
 165649618 2021.17289   38.034212  1.336141868             2790           41.3671        40.96584893    8.73712 2 1983.660621 2035.11893  test  J   J J J J      
 137910346 1794.780546   4.246086  0.3317042383             910                        1000.            8.56002 2 1790.682855 1815.016297 test      N J J J      
 122772429 1818.70978    1.332655  0.1905829916         1096129                           8.152155756   9.26291 2 1816.09948  1841.141176 test  E   E E E E      
 219010723 1696.793731  20.91363   0.2093454363             960           12.5193        12.20945228    6.2269  2 1683.366406 1912.491618 test  J   J J J J      
  13998870 1765.817971  11.293992  0.5798335493             400                          78.69455824    7.62861 2 1764.703738 1789.682717 test  J   S S E S      
 232721692 1711.494136   0.811128  0.04745909928           1090            5.13599        5.259417446   8.9112  2 1711.38392  1737.385193 test  E   E E E E      
 444063262 1741.744308  14.368476  0.1356384134             300            9.14116        8.684527502   6.14214 2 1738.654776 1954.867283 test  J   J J J J      
 311088494 1687.628884  26.999794  0.2208583149             300           20.0735        20.43505972    6.42477 2 1683.366723 1954.866276 test  J   J J J J      
1551711135 1791.433181 108.925135  0.1786372214            6909                                         7.9004  2 1683.364931 2035.114306 test  J   J J S J      
 219428641 1729.969393 101.631193  0.1483815418            1030            9.60041        9.215094222   8.6119  2 1683.365676 2035.114886 test  J   J J J J      
  28168394 1683.950307   1.438211  0.1566211779             280            8.24971        8.607674859   8.8908  2 1683.36359  1737.385547 test  J   N E J J      
 395530534 1688.114766   5.164137  0.2662629037             510                           2.902422728   9.1022  2 1683.362394 1710.175708 test  J   J J J J      
 445831642 1905.931953  11.596744  0.1135321238             900 0.83       0.698766       0.6807493839  7.1593  2 1899.327792 1926.473743 test  J   J J J J      
 399087266 1930.190508   4.668137  0.201990288              750           11.3146        11.44226138    9.0226  2 1928.120576 1954.870262 test  J   J J J J      
 161822141 1724.764561  14.58481   0.1713715175            1820            9.1971         9.576449717   7.9867  2 1711.386826 1982.262024 test  J   J J J J      
 289106690 1715.682577   2.738905  0.2964316882             330 1.92       2.6815         2.999370621   9.14267 2 1711.38432  1763.304892 test  J   J J J J      
 403625251 1791.609502  10.796054  0.383259917           485700                           6.232910752   9.2986  2 1790.681852 1815.015021 test  S   S S S S      
1271005754 1964.206858  19.258684  0.487437292              400 1.04       0.961387       0.9328928176  7.819   2 1955.803732 2035.116254 test  J   J J J J      
 233651063 1749.837746  11.735709  0.1179438755             860           11.5947        10.8974947     7.3321  2 1738.654267 1954.867907 test  J   J E J J      
 116575240 1684.089041   0.836822  0.2174063556            3410                           2.001637376   9.07976 2 1683.362651 1710.175886 test      J B B B      
 374615768 1793.877804   9.331702  0.1618117127            1220           11.1804        10.81422385    9.27641 2 1790.681909 1815.015133 test      N J J J      
 445862566 1720.16962   56.835665  0.5717667899             560 1.126      2.0437         2.002360519   9.1809  2 1711.387585 1954.867431 test  J   J J J J      
 400431211 1684.162054   5.616453  0.2094936969             220           19.3246        20.40033536    9.21557 2 1683.363856 1763.30367  test  J   J J J J      
 419798874 1713.008837   3.397127  0.2145625413             550           12.2265        12.13082477    8.2017  2 1711.383765 1763.305748 test      N J J J      
 230111512 1730.423524  73.099672  0.195907121              360 1.21       1.45298        1.438470405  12.1269  2 1683.365718 2009.281197 test  J   J J J J      
 202565366 1686.467686   4.352653  0.129186741              970 2.169      2.05951        2.142171365   9.2661  2 1683.362576 1737.385294 test  E   N E N J      
 187378156 1817.564528   0.5896    0.150277248              840 1.343      3.89794        3.992187934   8.2603  2 1816.099634 1841.141162 test  J   J J J J      
 188690647 1819.057522  67.485595  1.255906923             1210           31.6993        31.43168822    5.9817  2 1764.69741  2035.11614  test  J   J J J J      
 173794437 1738.768581   0.384739  0.08948644401          11870 1.76       3.10057        3.042656721   7.60935 2 1738.660615 1789.681259 test      B J B B      
 195264536 1711.596425   0.293072  0.116915213             1810                           2.405212674   9.2012  2 1711.383939 1737.385201 test  J   J J J J      
 250858927 1790.987072   1.164977  0.2219980171             430            1.92541                      9.2368  2 1790.682139 1815.015376 test  J   J J J J      
  13799337 1715.562779   9.712863  0.2347598987             460 2.382      3.90024        3.755062016   8.9663  2 1711.383399 1737.385012 test  J   J J J J      
 285674460 1790.998585   1.447861  0.2202051795           73520            7.77657        7.547369937   9.0729  2 1790.68198  1815.015692 test  E   E E E E      
 149495769 1901.454093   0.3021    0.029805186             3580 1.618      2.19548        2.148417977   9.0998  2 1899.328872 1926.474494 test      B J J J      
 236272430 1712.997077   1.547933  0.2240013844             480 2.098      2.61134        2.511487529   5.9896  2 1711.383809 1737.385155 test      B J J J      
 308873985 1791.082936  14.651222  0.1009469196             950                          86.07134298    8.8549  2 1790.682225 1815.015154 test  J   J J J J      
  13798141 1711.609805   0.219461  0.03797553144            610 1.62       2.14089        2.177767959   8.1083  2 1711.383379 1737.385005 test      B J J J      
 123202406 1688.980822   9.491874  0.2864647573             380           18.374         19.35263543    9.1389  2 1683.364357 2035.117202 test  J   J J J J      
 419598839 1714.14926    3.042378  0.1400710831             350           10.0501        10.39932274    8.69893 2 1711.383354 1763.306284 test  J   J J J J      
 137988229 1799.103791   8.1621    0.188789373              770           20.7968        21.02627609    8.15987 2 1790.682761 1815.016249 test  J   J J J J      
 160425336 1695.198826  41.354465  0.1414322703             780           11.3744         9.964351662   8.8343  2 1683.365804 2035.113603 test  J   J J J J      
 159342483 1685.323082   2.010864  0.1110600187             260            7.94829        8.881801922   8.8612  2 1683.365551 2035.113207 test  J   J J J J      
 468792266 1739.032436   3.780455  0.1424853489            1220                           4.331451482   7.9496  2 1738.660275 1763.305986 test  E   E E E E      
 278449543 1717.594668   5.219409  0.1564256877             590           10.6971        11.00403433    7.27203 2 1711.384574 1763.304452 test  J   J J J J      
 194835199 1720.30324   13.578432  0.3982554106            1080 2.342      4.59216        4.563871648   5.46058 2 1711.384025 1737.385231 test  J   J J J J      
 180568559 1914.947512  14.115897  0.1715081486            1170 1.208      1.54343        1.522795747   9.1014  2 1899.327137 1954.868884 test  J   J J J J      
 198240135 1699.500517  25.305694  0.2173759115             230           38.9758        42.08351882    6.37835 2 1683.365955 1982.261668 test  J   J J J J      
 467323527 1717.907825  16.355301  0.180235417              630           12.7424        19.72518872    8.2101  2 1711.384892 1982.259291 test  J   J J J J      
 339928700 1690.912911  14.005602  0.4298319254            1720                        1000.            8.03251 2 1683.363261 1710.176305 test  J   J J J J      
 194376108 1711.754338   0.4271    0.198913283            45350                           4.672640364   8.84015 2 1711.383963 1737.385209 test      B J B J      
 320474096 1699.528934  57.09721   1.039169222              200                         180.749595      8.73907 2 1683.36535  1982.26164  test  J   J J J J      
 120572957 1713.383237  30.886333  1.921129913             4200            3.99812        3.994406319   9.02855 2 1683.363978 2035.117643 test  J   J J J J      
  69549569 1683.986298   0.606961  0.07942084685            260                          79.08089745    8.5533  2 1683.363183 1710.176253 test  E   E E E E      
 105351468 1817.814832   0.452794  0.276657134             1140 2.59       4.78218        4.404851887   9.0879  2 1816.099091 1841.140888 test      J J B J      
 185331435 1684.179329   3.230565  0.1382358764             390           10.8026        10.9760398     9.15217 2 1683.36307  1737.385424 test  J   J J J J      
 275227934 1711.431473   0.237517  0.0199276763             500                                         8.3302  2 1711.383672 1763.305777 test      B J J J      
 252552412 1738.999465   0.322933  0.3075807652            6560 1.48       1.64346        1.611147483   7.1682  2 1738.660095 1789.680832 test  J   J J J J      
 393421776 1688.231044   7.050467  0.1508094891             750           12.904         13.48573634    8.29155 2 1683.362465 1710.175757 test  J   J J J J      
 372508116 1768.152573  16.762688  0.2834570541             830           19.4472        20.3592307     8.39775 2 1764.701465 1815.013991 test  J   J J J J      
 270491865 1684.115418   0.448818  0.1124917435          182710            1.32954        1.839677349   7.93209 2 1683.366314 1954.86596  test  B   B B B B      
  13531280 1791.11406   10.719272  0.1746169409             980                         358.0571095     8.19817 2 1790.681523 1815.014975 test  J   S J J J      
 185461232 1683.808708   0.512517  0.2186551277            1400 3.18       2.28438        2.278035297   8.96883 2 1683.363083 1737.385428 test  J   J J J J      
   2431338 1817.897699   0.587517  0.09065974827            690 1.1        1.57131        1.554827217   8.47076 2 1816.099587 1841.14135  test  E   E E E E      
1102658110 1735.265169  65.047975  0.2218135948            4080           79.9086        70.62051008    8.7852  2 1683.365528 2035.11333  test  J   J J J J      
 453255235 1791.74464    1.199047  0.2257805501             670            6.9762         7.186655827   8.733   2 1790.681501 1815.014707 test      J J B J      
 165917502 1929.219902   0.274281  0.04276863633           1540 1.59       2.47626        2.461993023   8.9843  2 1928.119737 1954.869282 test  J   J J J J      
 178048695 1799.107112  13.444595  0.2083912225             550                                         7.90885 2 1790.682673 1815.016155 test  J   J J J J      
 207403402 1740.699083   5.759235  0.1853321823             420           11.8476        11.30079402    8.5273  2 1738.655375 1954.86653  test  J   J J E J      
 156494115 1730.491474  61.536298  0.1501485671            1450            8.88494        8.888824257   8.5747  2 1683.366115 2035.113277 test      J J N J      
 233512902 1706.663129  27.518444  0.3216906104            1040           14.2926        14.57003624    9.25393 2 1683.365036 2009.282944 test  J   J J J J      
 444111885 1791.415291   0.821473  0.07230605346            750            5.35177        4.928735032   7.857   2 1790.681801 1815.015201 test  J   J J J J      
 193971301 1739.75305    7.582846  0.229305263              610           13.9144        13.37919963    9.0157  2 1738.654484 1982.262921 test  J   J J J J      
 367836197 1791.228297 158.461952  0.3391085773             790 1.1        1.88381        1.916010396   8.6925  2 1683.364951 2009.280612 test  J   J J J J      
  12030487 1691.995918  11.299184  0.2244017942             390 1.13       1.02013        1.051222915   4.9999  2 1683.362666 1737.385316 test  J   J J J J      
 198415364 1746.947481  68.659454  0.8465710678            4630           69.503         83.56524357    8.62136 2 1683.365582 2035.115641 test  J   J J J J      
 160409545 1739.23501   63.067329  0.2365024837             970           23.2792        22.98849103    7.3824  2 1683.365838 2035.11355  test  J   J J J J      
 164371292 1996.822025  24.779624  0.6341105782            4120           37.8856        41.28937922    8.64538 2 1983.658588 2035.117033 test  J   J J J J      
 406125434 1683.960437   1.000711  0.1141410967             270 1.238      1.62279        1.61507893    7.80026 2 1683.362963 1737.3854   test  E   E E E E      
 155873483 1713.073026  12.026434  0.1261572927             470 1.015      2.02073        1.994349768   6.95256 2 1711.387878 1926.472418 test      J N J J      
 359165110 1684.18505    3.451167  0.06791896656            900            6.41337       11.10801373    8.4906  2 1683.363251 1710.176298 test  J   J J J J      
 359112698 1903.470514   2.130343  0.2119478251             230 1.424      2.9945         2.698434953   9.10026 2 1899.328014 1926.47412  test  J   J J J J      
 100623057 1744.472597   6.377986  0.1706749054             650 2.14       3.58087        2.775788986   6.7317  2 1738.661247 1763.306776 test  J   J J E E      
 202762462 1687.25479    9.395073  0.1996453013          816210 1.933      1.59408        1.546193082   7.0743  2 1683.362539 1737.385285 test  S   J S S S      
 467191970 1684.653143   2.67729   0.1150699242             230           11.157         10.84392508    7.7897  2 1683.363915 1982.260264 test      B B J J      
 401208748 1683.996681   0.7396    0.161410304             3310 1.541      1.60523        1.621468385   8.631   2 1683.363373 1710.176382 test      J B B B      
 303959015 1713.701322   3.634371  0.1880060118             780           10.5918        11.12622509    9.2279  2 1711.384042 1737.385238 test  J   J J J J      
 297412775 1715.233113   0.415989  0.04765153995           1440 1.59       2.11475        2.233811491   7.0293  2 1711.384286 1763.304882 test  J   J J J J      
 271048465 1683.711677   0.305572  0.03705977216           3390            2.37105        3.142516436   7.9598  2 1683.363491 1737.385521 test      B J J J      
  66447262 1744.409066   6.548201  0.1102717048             820 2.093      2.76288        2.610848988   9.2056  2 1738.660106 1763.306133 test  J   J J J J      
 150385760 1713.13105    8.194801  0.2176539146             590           12.6545        12.87260196    8.8024  2 1711.38778  1926.472259 test  J   J J J J      
 274655103 1711.496216   0.440989  0.2257995977            4090                           2.483454943   6.11509 2 1711.384097 1763.30514  test  J   J J J J      
 160409451 1708.937936  78.265673  0.1784457344            5770           23.9132        23.43019456    8.885   2 1683.365858 2035.113577 test  J   J J J J      
 185494477 1683.461044   0.4396    0.044513896             5240 1.695      4.39492        4.304915069   9.1275  2 1683.363202 1737.385456 test      B J B B      
 284890288 1692.807014  58.875178  1.520745848             2760           10.8253        10.32370859    8.9301  2 1683.365587 1982.262004 test  J   J J J J      
 352317587 1764.767715   0.173628  0.01862507556           1370 2.102      2.33748        2.301805225   7.6131  2 1764.703228 1789.682449 test      B J J J      
  16491559 1715.561414   6.683856  0.2143512619             420 2.108      2.97511        2.811017608   9.10249 2 1711.383307 1737.384981 test  J   J J J J      
 156380098 1901.429944   0.34585   0.0654313615           44989            1.23581        1.61660638    4.9737  2 1899.328961 1926.474444 test  B   B B B B      
 436177563 1684.511065   1.077794  0.1784934643             610                           2.648693114   8.88106 2 1683.36223  1710.175596 test  J   J J J J      
 229461103 1699.391836  18.768708  0.190127012              630            9.8338         9.825885945   9.0214  2 1683.364004 1954.863993 test  J   J J J J      
 422369097 1724.232935  51.82681   0.1720650092            8920                          92.29891982    8.5801  2 1711.385118 2009.280617 test  J   J J J J      
  27785905 1714.031705   2.963211  0.179689115              420           12.4468        12.56936957    8.2736  2 1711.383143 1763.306615 test  J   J J J J      
 313423505 1753.557698  21.682729  0.2133580534             990           11.9223        12.1133296     8.33808 2 1738.655215 2009.282622 test  J   J J J J      
 432094055 1792.142871  13.588367  0.1361554373             370                         146.2614346     6.9549  2 1790.682352 1815.016124 test  J   J J J J      
 202491267 1699.074892  27.801692  0.2335342128             420           15.7427        16.75630451    7.6759  2 1683.366467 1954.866142 test  J   J J J J      
 431060774 1744.444276   6.417666  0.3161342272             580 2.346      2.76814        2.822381339   8.37224 2 1738.659868 1763.305784 test  J   J J J J      
  71655380 1683.795055   0.579183  0.0598296039            1840 2.269      3.47967        3.33722052    9.07707 2 1683.363079 1710.176182 test      B J J J      
 299443090 1790.910957   0.585115  0.2719965589            6610 1.258      1.52194        1.479355362   9.0164  2 1790.68207  1815.015128 test      B J B J      
  84316560 1713.978225   3.973618  0.2078996938            1359            9.80237       10.75251562    7.62676 2 1711.383619 1763.305998 test  J   J J J J      
 371156888 1739.676052   1.069461  0.1722794725            1710 3.048      1.73655        1.981992509   8.4835  2 1738.659745 1763.305556 test      B J J J      
 202490973 1690.779736  15.517124  0.1570332949             460            8.58418        8.620364177   9.2011  2 1683.366554 1926.47075  test  J   J J J J      
  18385743 1995.762661  26.070403  1.963883458             1160           10.5763        10.67283775    6.98553 2 1983.659405 2035.117995 test  J   J J J J      
  12219137 1792.085569  10.244529  0.1303104089             920            4.01612        3.862491441   6.57847 2 1790.681492 1815.01487  test  J   J J J J      
 158325697 1697.032782  23.190921  0.7622855733             970 1.158      1.98618        2.06587731    8.1605  2 1683.364004 2035.117035 test  J   J J J J      
 230201148 1747.528016  14.563653  0.1599089099             550           10.0992        10.20664421    8.1091  2 1738.654386 1982.262822 test  J   J J J J      
 142980919 1683.744529   0.479183  0.00677564762            510 1.06       1.60535        1.586366757   9.151   2 1683.366906 1737.386309 test  J   J J J J      
 176648939 1739.190342   0.562517  0.0479827001            3300 2.59       2.33479        2.44903966    6.1144  2 1738.660537 1789.681413 test  J   J J J J      
  77543590 1794.312359   4.108497  0.1758847566             850           13.6178        14.58816243    6.68088 2 1790.683016 1815.01618  test  J   J J J J      
 198883710 1684.245585   2.301284  0.1404473625             550 2.83       3.84978        4.085937626   9.04445 2 1683.363861 1710.176721 test  J   E J N N      
 240930234 1773.184234  17.974058  0.2275515743             610                         340.28406       9.2598  2 1764.702303 1815.014771 test  J   J J J J      
 229688234 1685.973357  11.910624  0.125537977              300           11.7607        12.06322383    9.29    2 1683.365392 1982.261552 test      N J J J      
 240834707 1770.96634   28.01581   0.2476597604            5350 1.514      1.97313        1.82354626    9.2298  2 1764.702265 1815.014663 test  J   J J J J      
 158274707 1696.855203  29.505231  1.001112488             1900           34.5054        38.02799277    8.737   2 1683.364018 2035.117074 test  J   J J J J      
 272636738 1685.867024   6.362707  0.1447515842             290           12.9772        12.80586226    8.5958  2 1683.366358 1954.86602  test  J   J J J J      
 267346717 1822.765316  11.230011  0.6741375603          442430 1.993      3.93696        3.718263156   8.6213  2 1816.099187 1841.140507 test  S   S S S S      
 157800872 1686.583269   4.637707  0.1503080839             490           11.1947        11.23930889    9.0201  2 1683.364374 2035.117511 test  J   J J J J      
 456138002 1792.821049   1.841745  0.246628073              240            7.97909       11.14966442    8.1345  2 1790.682214 1815.015859 test      N J N N      
 313261813 1683.814869   0.442024  0.1412399287              30 2.2        1.92359        1.875140509   8.6209  2 1683.367094 1926.471378 test      B J J J      
 165528608 1715.473447  61.231921  0.708453326             1490 1.603      1.59057        1.563114265   7.9555  2 1683.365282 2035.115912 test  J   J J J J      
 428063143 1744.43968   12.890457  0.3812997181             520                        1000.            7.29957 2 1738.65975  1763.305811 test      N J J J      
1270862654 1983.468543  38.058019  0.9027362107             759                                         8.39379 2 1955.804065 2035.116667 test  J   J J J J      
  21003440 1714.474031  38.403549  1.088740614              440            9.83512        9.467989919   9.299   2 1683.364923 2035.11639  test  J   J J J J      
 282924117 1718.589388  10.679057  0.1810100161             620           12.3404        13.38269562    7.10457 2 1711.387144 1954.866741 test  J   J J J J      
 243374985 1688.559383   9.882153  0.1265903799            1000           10.8702        11.31783758    8.962   2 1683.36208  1710.175492 test  J   J J J J      
  23883736 1743.493545  13.959979  0.2059096903             620           11.0983        11.02759299    8.8952  2 1738.653089 1954.868696 test  J   J J J J      
 160318989 1711.484688   0.273628  0.1043589829            2760 2.561      2.19535        2.155414853   8.5077  2 1711.383454 1737.385032 test  J   J J J J      
2005411133 1739.516978   1.004878  0.2950522784            1100 1.27       2.51999        2.714458848   8.2967  2 1738.660795 1763.306361 test      B J B B      
  62694948 1715.437115   0.643072  0.1736230093            1320                           2.962767134   8.85208 2 1711.384282 1763.305029 test  J   J J J J      
 173712274 1738.993682   0.5521    0.055695848             1850 1.935      1.8724         1.86897065    8.8239  2 1738.66057  1789.681217 test      B J J J      
 436922681 1791.775502   0.407655  0.2025882288             670 1.555      1.86451        1.872334689   9.01447 2 1790.683115 1815.016234 test      B J B J      
 118337424 1791.699341   3.902485  0.211007364              510           10.6759        10.36339817    7.4103  2 1790.683083 1815.015926 test  J   J J J J      
 165688881 1744.442704  21.975681  0.2971112071             290 1.28       1.57405        1.552912019   9.2246  2 1738.654696 1982.26241  test  J   J J J J      
 198999077 1684.248914   0.6021    0.255916584              960                        1000.            6.3113  2 1683.362456 1737.385266 test      J J B J      
 156380008 1901.650336   0.472239  0.2316332295             770 1.55       2.43089        2.196817602   8.46431 2 1899.328957 1926.474431 test      B J J J      
 353492272 1791.123908  10.719226  0.1673271179             500 1.27       1.54225        1.498470974   7.839   2 1790.681094 1815.01459  test  J   J J J J      
 429684827 1711.588305   0.568072  0.1601906233             830 1.13       1.46286        1.408066332   8.3764  2 1711.383644 1737.385098 test  B   B E E E      
  91329106 1768.628683  10.131949  0.1743708423           50080 1.17       1.93527        1.898375509   5.4556  2 1764.703793 1789.683158 test  S   S S S S      
 164998949 1721.053912  42.9555    1.94416593               130 1.9        1.8079         1.826177797   8.8131  2 1683.364129 2035.116913 test  J   J J J J      
 354129146 1790.882838   0.282584  0.09290796752           3050 2.207      2.15368        2.073839194   8.93417 2 1790.682071 1815.015736 test  J   J J J J      
 272484295 1683.678231   0.313211  0.09355299359           1630 1.29       1.33658        1.272519301   9.29499 2 1683.363347 1737.385488 test  B   B B B B      
 186130553 1683.609818   0.336128  0.0272767872             690 2.206      2.3879         2.360469492   9.07823 2 1683.363053 1737.385421 test      B J J J      
 120531954 1739.041103  12.272717  0.4484450792            1260            1.62078        1.673927758   8.5018  2 1738.660967 1763.306607 test  J   J J J J      
 410863165 1790.771573   0.492306  0.135546611             1250 1.995      2.522          2.670940175   5.5477  2 1790.682045 1815.015739 test      B J B B      
 160377206 1724.07335   58.369933  0.2101317588            6370           10.4671        10.56749606    7.36701 2 1683.365956 2035.113602 test  J   J J J J      
 310096690 1931.325736   5.685145  0.2167177274            1109            8.99231        8.145774177   6.7488  2 1928.118933 1954.869308 test  J   J J J J      
 219433431 1683.743687   0.2396    0.006687236              640                         118.274902      8.96667 2 1683.366369 1737.386186 test      N J J J      
 297273272 1715.945467   5.005674  0.1620837241             960                          71.18501065    8.42181 2 1711.384191 1737.38529  test  E   E E E E      
 115518160 1964.28076   57.036906  0.5030655109             330 2.14       2.4434         2.377239887   7.7898  2 1955.804257 2035.116455 test  J   J J J J      
 229786139 1691.729232  62.152085  0.1852132133             440           21.8051        21.94489409    8.78371 2 1683.364678 2009.280957 test  J   J J J J      
 219116005 1735.484907 129.891376  0.2727718896           10930           78.9371        75.04405996    8.2008  2 1683.364997 2035.114953 test  J   J J J J      
 313757181 1715.587402  12.421884  0.1658321514             500           11.779         11.88059109    8.92408 2 1711.384536 1763.304725 test  J   J J J J      
 188780426 1793.188749  38.052926  0.9501815622             540                           2.656382395   8.87769 2 1764.697492 2035.116254 test  J   J J J J      
 349977278 1724.189982  51.85133   0.1908128944            7630           11.9277        12.59052664    8.2633  2 1711.385167 2009.280757 test  J   J J J J      
 193865584 1683.700631   0.370155  0.0332769345            1180 1.974      2.81466        2.71191825    7.79476 2 1683.36299  1763.304483 test      B J J J      
  82558295 1791.605007  23.655499  1.277396946              670           40.9673        30.51847615    8.2896  2 1790.681138 1815.014906 test  J   J J J J      
  99867387 1685.749198   2.723979  0.1736264215             350            9.03606        8.637257783   9.2474  2 1683.367422 1710.179182 test      N J N J      
 148678773 1902.57907    1.123785  0.2143395131             470 1.54       2.12262        1.974543097   8.404   2 1899.327869 1926.473295 test      B J J J      
 233646652 1740.249036   2.981457  0.1702411947             320           10.9383        10.69535584    9.2521  2 1738.654294 1982.263253 test  J   J J J J      
 313424103 1745.216707   9.658678  0.1526071124             800            9.89087        9.990604454   8.7179  2 1738.655231 1954.866745 test  J   J J J J      
 280163572 1725.130314  56.123109  0.5404655397             230 1.327      1.50466        1.497085257   8.11636 2 1683.364154 1982.259769 test  J   J J J J      
 400498945 1792.122133  10.212484  0.1809652165             960 1.4        1.35441        1.339518928   9.1334  2 1790.681879 1815.01496  test      N J J J      
 154164387 1711.754591  33.520721  0.2644784887            1080           10.9353        10.8090383     9.22071 2 1683.366636 1912.491911 test  J   J J J J      
 154068408 1685.447578   2.856607  0.1452013338             339            9.81666       10.14499442    8.89878 2 1683.366794 1912.4921   test  J   J J J J      
  84235851 1713.728734   2.95133   0.2339814424             530 1.603      2.03882        2.069348061   8.32222 2 1711.383584 1737.38508  test  J   J J J J      
 154256635 1711.706895   0.328679  0.04469377042          12910 1.468      2.76347        2.621462088   7.0682  2 1711.387765 1954.867639 test      B J J J      
 197355155 1738.762416   0.401405  0.1824947692             360 2.582      4.47113        4.473479885   8.352   2 1738.660079 1763.305945 test      J J B J      
 355684823 1683.926824   0.386128  0.1626023621            3770                           2.68883739    7.2638  2 1683.363307 1710.176338 test  J   J J J J      
 331456841 1744.435171   6.514433  0.2212301447             610                           3.412322115   8.62839 2 1738.660201 1763.305877 test  J   J J J J      
  27778329 1692.355359   9.167273  0.1763783325            1180           16.66          17.08008638    9.0402  2 1683.36362  1737.385553 test  J   J J J J      
 122890007 1716.645908  33.876034  0.8902621735            7909           64.4205        70.24251709    8.87398 2 1683.364571 2035.116859 test  J   J J J J      
  44224200 1739.222252   1.702368  0.1519533677             640 1.52       2.34953        2.32811087    8.55893 2 1738.661175 1763.307018 test  J   J J J J      
 224595385 1742.897777   6.143957  0.1940876016             330           10.9951        11.23182457    8.2929  2 1738.656013 2009.282798 test  J   J J J J      
 136638851 1711.441313   0.673628  0.08317958544            500 2.848      3.0099         3.239380162   8.70517 2 1711.384013 1763.305248 test      B J J J      
 452724347 1712.281298   0.874322  0.1197646276             300 0.982      2.11181        2.106665144   8.1116  2 1711.38326  1737.384965 test  E   E E E J      
 264101722 1776.539576  12.50609   0.2807617205             380 1.         0.897156       0.8857143557  8.438   2 1764.699478 1815.012545 test  J   J J J J      
 430852669 1738.760172   0.195155  0.026306894              890 2.231      2.09724        2.078216757   7.2699  2 1738.660943 1763.306465 test      B J J J      
 323009763 1749.395143  41.004762  0.0881602383            2290 2.51       1.5874         1.665515114   8.0289  2 1738.657691 2009.280101 test  J   J J J J      
 149622009 1929.179402   0.255531  0.049573014            29110 1.285      1.67918        1.684602761   9.20089 2 1928.119826 1954.869789 test  B   B E B B      
 207466621 1720.357164  24.803446  0.2128135667             270           19.4874        20.52283037    8.6397  2 1711.386627 2009.282312 test  J   J J J J      
 287497108 1711.516744   0.460433  0.1000474866            6210 1.51       4.49616        4.523815933   8.33552 2 1711.38336  1737.385    test      J J B B      
 198558443 1684.103495   3.70869   0.1280981526             150           13.6881        13.26031406    9.126   2 1683.366222 1926.47038  test      N J J J      
  17666878 1909.050895   8.274866  0.1757581538             790           11.8025        11.37441262    8.3028  2 1899.327324 1926.473569 test  J   J J J J      
 219035245 1713.283358   2.305762  0.1629482005             339           10.9055        10.79028592    8.18589 2 1711.387841 1954.867714 test      N J N J      
 260961515 1820.146631   2.765016  0.205302438              430                           2.507798898   7.5523  2 1816.099362 1841.141032 test  J   J J J J      
 120819137 1716.234863  33.989347  2.250094771             5470 2.623      1.97958        1.967775346   7.7854  2 1683.36397  2035.117426 test  J   J J J J      
 123091906 1695.105991  14.201317  0.200522596              650           12.7026        11.71661392    9.0236  2 1683.364499 2035.116889 test  J   J J J J      
 360030158 1684.307951   0.58335   0.578426526             1450                           4.773127233   7.75985 2 1683.363237 1710.176289 test      B J J J      
 316316135 1741.393014  18.810443  0.1585720345             810           11.0019        10.93643562    5.97599 2 1738.653873 1954.868187 test  J   J J J J      
  85486703 1794.801215   4.209979  0.365468277              560 2.045      1.75325        1.750638439   8.6713  2 1790.68294  1815.016258 test  J   J J J J      
 256452595 1727.194345  65.277769  4.157541108              400           83.1023        92.7163407     5.3285  2 1683.363846 1982.260116 test  J   J J J J      
 110310823 1686.753908   5.066348  0.2611702394           35550 2.395      3.81956        3.670859538   8.9603  2 1683.36337  1710.176382 test  E   S E E E      
 157893495 1716.808927  33.859453  0.9270718231            8400           56.417         66.0520769     9.1768  2 1683.364339 2035.117415 test  J   J J J J      
2003155929 1711.680935   1.735661  0.1286645499          146050 1.672      1.86286        1.837992464  11.8265  2 1711.383265 1737.384967 test  E   E E E E      
 455545218 1711.503743   2.562517  0.1303296146             410           10.5848        10.97197099    8.0546  2 1711.383656 1763.305927 test  J   J J J J      
 207397296 1743.263649  13.078821  0.1297419043             580            8.81202        8.414390086   8.99266 2 1738.655335 1982.262194 test  J   J J J J      
 244313749 1683.868155   0.536822  0.1001226712             400                          66.93912553    7.4532  2 1683.362681 1710.175907 test  E   E E E E      
 380899854 1683.811075   0.349322  0.04972249348           2910 1.69       3.52433        3.562604428   9.1976  2 1683.362611 1737.385302 test      B J J J      
  67245570 1715.530137   4.821682  0.1830310487             950           10.3956        10.84093525    9.1546  2 1711.384017 1737.385228 test  J   J J S J      
 305772586 1712.752892   2.107655  0.2698009166             460 2.484      4.34263        4.668280815   9.23557 2 1711.383995 1763.305369 test      B J J J      
 173522859 1738.86061    0.242378  0.01871885294           1570                           7.651057237   6.3311  2 1738.660303 1789.681059 test      B B B J      
 370597247 1792.373745   2.619383  0.2773664659            4710 3.075      3.24967        3.024083707   9.0465  2 1790.681912 1815.015034 test  J   J J J J      
 387288483 1715.439438  56.107577  0.09594395667            980 1.082      3.51384        3.550502263   8.9847  2 1711.38509  2009.280624 test  J   J J J J      
 305293943 1712.036046   0.705762  0.1056031681             169 1.371      1.39509        1.38131877    9.21294 2 1711.384857 1982.259397 test  J   J J J J      
 312288232 1715.153664   0.195155  0.02440022965            630 1.82       1.61346        1.580276323   7.0263  2 1711.384292 1763.304881 test      B J J J      
 117661215 1790.749915   0.504806  0.2137550526            1210 2.101      2.15747        1.766901673   8.8735  2 1790.682128 1815.015731 test      B J B J      
 355835672 1744.38002    6.473325  0.269808186              380                           1.475925983   7.76151 2 1738.65367  1763.299893 test  J   N J J E      
 104902715 1684.122565   0.541683  0.04666057362            450 3.15       3.97662        4.719220824   9.17257 2 1683.362862 1737.38536  test      B J J J      
  65200579 1792.775473   3.932079  0.3488540489            2110 1.308      1.36784        1.364555099   8.75954 2 1790.682373 1815.016027 test  E   E E E E      
 343175738 1712.088831   1.873124  0.1876308311             260 1.462      2.48071        2.474738912   8.8698  2 1711.384886 1982.259564 test  J   J J J J      
 420129627 1767.041211  15.366808  0.1976171509             230           19.9679        20.53246089    8.4688  2 1764.69907  1954.864024 test      N J J J      
 268319848 1684.405554   1.288642  0.1482067164             140 1.591      2.2193         2.037780669   8.7277  2 1683.365105 2009.279708 test  J   J J J J      
 356111855 1711.036194  72.280109  2.649788796             1130           11.2294        10.81538843    8.3221  2 1683.36542  2035.115562 test  J   J J J J      
 372704291 1683.754826   0.457655  0.0783871484             360                           2.951723391   8.5019  2 1683.363114 1710.176205 test  E   E E E E      
 174440331 1764.909995   0.820155  0.2283803613             200 1.44       1.60146        1.596827229   8.4828  2 1764.703503 1789.682682 test  J   J J J J      
 450270666 1817.838549   0.242499  0.04990144422          13410                           1.123408554   9.2258  2 1816.098877 1841.140272 test      B J B J      
 219083778 1969.070771  26.292985  0.671259907             3980                          89.50371001    6.741   2 1955.80411  2035.116635 test  J   J J J J      
 233733938 1784.906751 140.079368  0.2255277825             560           20.1736        20.83132265    8.2135  2 1683.364763 2035.115267 test  J   J J J J      
 416591600 1711.53414    0.273968  0.01365456512           8930 1.9        3.16602        3.035957305   8.3548  2 1711.387965 1926.472564 test      B J J J      
 135171750 1936.01195    7.841031  0.2382889321             500 1.24       1.31785        1.26587569    9.163   2 1928.11939  1954.869877 test  J   J J J J      
 233422553 1717.861351   4.224327  0.07819229277            560           11.6055        11.37921434    8.1539  2 1711.384816 1763.304088 test  J   J J J J      
 297403947 1739.38503    0.799322  0.1330311605            1890 2.406      1.79341        1.731865426   9.2815  2 1738.659565 1763.304925 test  E   E E E E      
 356895890 1684.710342   1.300901  0.1643688414             150 1.51       2.56263        2.499414623   9.1597  2 1683.364919 2035.115982 test      B J J J      
 236789219 1710.601286  77.838042  1.450122722            68670                          99.56028936    9.177   2 1683.36439  2035.116124 test  J   J J J J      
 150388753 1712.965481   2.130912  0.3038893603            2110 2.35       2.46241        3.118745427   8.5153  2 1711.387856 1926.47239  test      B J J J      
 202353099 1698.282999  18.162327  0.1763561952             530           17.42          17.03892737    8.5271  2 1683.366317 1926.470484 test  J   J J J J      
 289458543 1684.555918   1.480762  0.2059147637            1190 1.598      1.97945        1.938992312   6.7128  2 1683.364493 2035.117434 test  J   J J J J      
  43334760 1985.6711     7.607367  0.1672099267             580           11.0682        11.58246031    9.264   2 1983.660515 2035.118887 test  J   J J J J      
 460065055 1983.812317   0.161162  0.01951349496            270                                         8.3711  2 1983.659642 2035.118337 test      B J J J      
 356895428 1719.656477  75.505452  1.129561562             3180           44.4603        48.62769866    8.993   2 1683.364927 2035.115901 test  J   J J J J      
 101806424 1996.082821  25.733133  1.805436611             1170           34.4507        36.4940917     7.2172  2 1983.65901  2035.117173 test  J   J J J J      
 384884879 1768.937778   4.494271  0.2073656639             570 1.5        4.65013        4.437501196   7.8581  2 1764.703999 1789.682889 test  J   J J J J      
   7805686 1687.611494   4.83979   0.1576803582             650           11.6767        12.26559357    6.81164 2 1683.364735 2035.117234 test  J   J J J J      
  47935381 1696.933925  27.053763  0.9060305229            1050           11.2806        10.68345198    8.77902 2 1683.36444  2035.116538 test  J   J J J J      
 388038938 1749.010923  39.823569  0.21066668              1680                           2.169466033   8.95146 2 1738.657848 2009.280249 test  J   J J J J      
 355932662 1876.618292  17.008709  0.2100575562             390           24.3828        24.19596893    7.0409  2 1870.453207 1897.765376 test  J   J J J J      
 269596616 1721.791498  73.210447  0.1178688197             550           30.7225        36.81052452    6.7382  2 1683.364064 2035.114727 test  J   J J J J      
 441766928 1736.144573 100.446133  0.1486602768            1419           11.1232        10.64738592    9.1562  2 1683.3653   2035.1142   test  J   J J J J      
 229583484 1683.929303   0.476142  0.03240622452            240 1.548      2.77931        2.500433789   8.471   2 1683.365055 2035.113816 test      B J J J      
 308407514 2010.910359   0.362029  0.05913019657           5030                                         7.7301  2 2010.285019 2035.11826  test      B J B J      
 306554613 1776.851269  15.603932  0.2104970427             679 1.93       2.35777        2.281553435   7.1147  2 1764.702297 1815.014567 test  J   J J J J      
 101834236 1987.176444   6.862665  0.1994976716             800           11.4566        11.83418603    8.8667  2 1983.659073 2035.117273 test  J   J J J J      
   2944772 1817.69288    0.747933  0.1836699068             610                           7.760187094   7.70026 2 1816.099537 1841.141375 test      J J B J      
 229611333 1781.668594 130.874185  0.2682920793           71440                        1000.            7.4996  2 1683.364941 2035.114309 test  J   J J J J      
  14739172 1683.981357   0.809739  0.07889287077            230            5.69219        5.531431729   9.1653  2 1683.362691 1737.385323 test  N   N E N J      
 258775955 1724.410769 116.222396  0.2196603284            1150            8.49001        8.406965814   8.7681  2 1683.364554 2035.114651 test  J   J J J J      
  24059469 2011.111296   0.609249  0.2983431428           14769 1.612      1.56211        1.549367358   9.1416  2 2010.284747 2035.118286 test  J   J J J J      
 101255981 1792.642689   1.933213  0.1468855237          161860                           6.651886543   7.0462  2 1790.682754 1815.0164   test  E   E E E E      
 233496705 1775.433228 153.976647  0.2402035693             370 1.27       1.59728        1.651292514   6.6994  2 1711.386248 2035.113998 test  J   J J J J      
 256326226 1691.0991    16.549669  0.0926781464            1310 2.27       3.54119        3.715189229   9.0274  2 1683.36388  1982.260172 test  S   S S E S      
 431991565 1794.79609    4.252193  0.3074760758             350 2.628      1.84221        1.81120506    9.1568  2 1790.682305 1815.016063 test  J   J J J J      
 353782445 1719.719643  75.491557  1.139167595             1830 1.17       1.33768        1.327534754   8.285   2 1683.364724 2035.116032 test  J   J J J J      
 298108871 1685.593369   6.865978  0.1908055286            1210 1.995      3.15604        3.038561075   8.3063  2 1683.367057 1763.300658 test  J   J J J J      
  47818074 1710.639372  44.408289  0.8055663625            1390           59.9419        59.73098079    6.9579  2 1683.364523 2035.11624  test  J   J J J J      
 237122662 1687.712209  14.986647  0.2045677316             430           13.8115        13.62153708    9.1674  2 1683.364669 2035.116304 test  J   J J J J      
 441733140 1773.916251 109.116478  0.1604012227            1550           10.776         10.30735029    8.0457  2 1683.365354 2035.113939 test  J   J J J J      
 341840536 1685.229109   2.193957  0.2209972886             110 1.471      1.72641        1.725511364   8.3865  2 1683.36519  2035.115989 test  J   J J J J      
   7903480 1685.728901   2.505068  0.1480244681             360            9.44125        9.296993235   7.9731  2 1683.364697 2035.117057 test  J   J J J J      
 138040420 1691.308513  13.882628  0.4282790738            2030            8.85236        9.161240729   9.2203  2 1683.363451 1710.176439 test  J   J J J J      
  47583159 1715.314621  38.308862  0.8198096468            3870           29.208         29.43101272    8.62627 2 1683.364573 2035.116611 test  J   J J J J      
 164888460 1687.269735   4.424512  0.2205619232             520           12.8779        13.35489377    9.018   2 1683.36407  2035.117252 test  J   J J J J      
  28765599 1693.455267  32.787774  1.323970314            24260                         106.4029254     9.2313  2 1683.364071 2035.118153 test  J   J J J J      
 100735194 1739.043892  12.272577  0.4430400297            1080                          95.09315006    9.23351 2 1738.661078 1763.306824 test  J   J J J J      
 138019624 1792.590926   1.140989  0.1868255389            1550 1.99       3.75044        3.964741836   8.06288 2 1790.682914 1815.016359 test      N B J J      
 286523081 1817.506216   0.2146    0.022419262              910 1.734      2.84301        2.802176614   8.68152 2 1816.099159 1841.140749 test  J   J J J J      
  16958075 1767.52123    3.032286  0.448990588           222710 1.49       4.4071         4.672514829   8.45063 2 1764.703763 1789.682908 test  E   E E E E      
 122956014 1690.980949  17.390994  0.1619101541            1060           11.4054        12.03331085    9.2771  2 1683.364549 2035.116846 test  J   J J J J      
 275986845 1711.485522   0.418767  0.1406219586             980 1.608      2.38504        2.361669048   8.60161 2 1711.383985 1763.305389 test      J J B B      
 162630735 1741.893469   3.530068  0.1390846792             300           10.8392        10.5164713     7.62905 2 1738.65548  2009.28289  test  J   J J J J      
 275633604 1685.859801   2.743957  0.2062083686             230           10.5365        10.53953587    9.1016  2 1683.363941 1954.864067 test  J   J J J J      
  28426571 1817.434916   0.092378  0.03428794226           1120                           2.427131975   9.0873  2 1816.099354 1841.140779 test  J   J J J J      
 103631888 1701.151164  32.137408  0.2805595718             490           14.9968        15.39355241    8.98839 2 1683.36666  1897.763836 test  J   J J J J      
 372711165 1872.421392   3.070825  0.08122332125           1250           11.972         11.15120417    8.2096  2 1870.453506 1897.765853 test  N   N E J E      
 373763995 1936.059124   6.795355  0.409080371             3950 1.413      2.71128        2.479418979   8.2874  2 1928.120175 1954.870178 test  J   J J J J      
 272274040 1692.488708  11.064272  0.2911009963            4170                                         7.48287 2 1683.363441 1737.38551  test  J   J J J J      
 334297744 1874.903818   4.30705   0.201053094              590           10.3474        10.56832689    7.7649  2 1870.452472 1897.764732 test  J   J J J J      
 290003678 1697.060437  27.059494  0.7866194906            1739           10.9306        10.87763191    8.55669 2 1683.363981 2035.116242 test  J   J J J J      
 418035797 1792.801666   1.011128  0.2354917112             339                           2.138133349   9.0907  2 1790.682504 1815.015928 test  J   J J J J      
 313324192 1711.712534   0.566874  0.02238018552            960 1.918      1.76793        1.689048519   8.2148  2 1711.387452 1954.867205 test  J   J J J J      
 467326221 1744.385042 109.879451  0.1999806008             470 1.078      1.57476        1.561169416   8.83243 2 1738.657582 2035.114084 test  J   J J J J      
 153831834 1744.391547   6.466911  0.3243155867            2740                        1000.            7.90246 2 1738.660602 1763.306471 test  J   E J J J      
 157272204 1732.615065  29.491304  0.368936213             1460           17.6715        17.7049005     8.5577  2 1711.38773  1926.472164 test  J   J E J J      
 304495144 1683.885823   0.592378  0.08181332558            700                           4.879536141   9.2738  2 1683.362295 1710.17564  test  J   J J J J      
 302750537 1693.89033   14.403564  0.1395705352             820           10.2829        10.02193376    6.4847  2 1683.367941 1897.764739 test  J   J J J J      
  63543194 1684.05097    1.876405  0.09451451985            440            8.81292        7.936716166   9.0024  2 1683.362577 1737.385297 test  J   J J J J      
 147624685 1685.753771   6.05869   0.1846082843             440           11.1233        11.16178938    9.1886  2 1683.367658 1926.472037 test      J J J J N    
 236767893 1686.752108  82.2681    0.093785634             1040            9.07318        8.641369453   8.55928 2 1683.364946 2009.281316 test      J J J J N    
 229959065 1724.066673  53.81538   0.139919988              780           11.026         11.08039281    8.6521  2 1683.364229 2035.115555 test  J   J J J J J    
 257732025 1996.752132  24.8156    0.69111446              5100           10.1731         9.817532494   9.12658 2 1983.659852 2035.118029 test  J   J J J J J    
 351661609 1714.566895   8.893439  0.1936991014             990           10.3651        10.66875101    8.65983 2 1711.38362  1763.305903 test      J J J J N    
 468736758 1793.051474   2.226285  0.2198679066             260 1.61       2.40966        2.361296208   6.5242  2 1790.6802   1815.013759 test      B J J J B    
  99483031 1683.651568   0.57085   0.0911133685             169 1.098      1.4484         1.446199374   8.50672 2 1683.362159 1737.385197 test      B J J J N    
 289455969 1696.936941  27.043226  0.8883699741            1850           22.2225        22.73272823    7.84615 2 1683.364495 2035.117544 test  J   J J J J J    
 249920084 1791.535151   2.389601  0.1543204326             480           11.3531        11.21908809    5.8471  2 1790.68211  1815.015459 test      J J J J N    
 232637392 1683.53416    2.416179  0.1372148054             120           11.4624        11.01624415    8.75313 2 1683.364524 2035.115914 test      B J J J J    
 229473197 1683.582279   0.311559  0.02530793757           1840 1.74       1.73181        1.720003457   8.3987  2 1683.364059 2035.11528  test      B J J J J    
  66296031 1817.466711   0.200765  0.0145273554            1830 1.898      2.24026        2.121403794   7.991   2 1816.098475 1841.140142 test      B J J J J    
  48350363 1696.908586  23.196648  1.153801272              500 1.12       1.13423        1.135649104   8.71289 2 1683.364319 2035.116434 test  J   J J J J J    
 154359523 1712.003793   1.374512  0.1614914149             610 2.394      2.76042        2.582062661   7.8597  2 1711.387542 1954.867305 test      B J J J J    
 366490506 1683.847176   0.194198  0.0387327911            4610 1.98       2.57737        2.557927378   8.23237 2 1683.364074 2035.114772 test      B B B J B    
 335916346 1692.865631  25.305672  0.330745133              430           10.3189         9.350615517   8.8767  2 1683.365342 2035.116274 test  J   J J J J J    
 154225293 1713.86043   14.602112  0.2607937203             180 2.12       2.98153        2.801251036   9.10759 2 1711.387729 1954.867556 test  J   J J J J J    
 138717445 1690.977093   7.375847  0.06918544486           3220           18.9763        19.87164028    7.72219 2 1683.363336 1710.17636  test  J   J J J J J    
 376689785 1904.228907   4.925961  0.1272375726             810           11.8881        10.76677205    7.2885  2 1899.327512 1926.473494 test  J   J J J J J    
 356682857 1684.538538   0.85869   0.062255025              210 2.27       1.81223        1.730395178   6.1195  2 1683.366646 1897.76346  test  J   E S J J J    
 138048656 1793.072585   3.051455  0.2189113817           62589 2.38       4.09082        4.220286051   6.85972 2 1790.682752 1815.016257 test  E   E E E E E    
 441702643 1738.847189   0.825207  0.1575155122          170270 1.19       3.18876        3.11093463    7.7708  2 1738.65382  1954.86763  test  E   E E E E N    
 387237576 1742.881525  48.724637  0.2597023152             339           42.0586        38.1499604     8.6078  2 1738.657794 2009.28058  test  J   J J J J J    
 625529508 1790.746305   1.293491  0.1398651818          114450                           1.631103697   8.826   2 1790.681677 1815.01486  test  E   E E E E E    
 142503130 1684.578543   0.962857  0.1762124596             550 1.73       1.72629        1.662595558   6.9832  2 1683.366446 1897.763433 test      B J B J J    
 229589123 1785.910551 102.493653  0.1650147813             570           59.3381        69.81489072    8.25337 2 1683.365023 2035.114309 test  J   J J J J J    
  86385289 1685.629118   4.824662  0.190960122              370           12.2021        12.23175002    9.25    2 1683.36694  1897.764267 test  J   J J J J J    
  21189379 1685.626084   7.590485  0.2072961454          170359 1.93       2.84582        2.728546008   7.28162 2 1683.364714 2035.116374 test  E   E E E E E    
 232606467 1776.595801 122.902847  1.468689022      13146266720            5.32259        5.055715053   9.1453  2 1683.365563 2035.115092 test  J   J J J J J    
 301100741 1790.778183   0.576782  0.3060693683            3189                           2.632054157   9.1078  2 1790.682203 1815.01544  test  J   J J J J J    
 317347811 1822.050051  11.785172  0.2115438374            4730            7.30266        7.444857076   8.9436  2 1816.09864  1841.139944 test  S   S S J S S    
 430535845 1739.820787  11.627484  0.1182515123            3170           19.4751        20.12875479    9.2183  2 1738.659834 1763.305722 test  J   J J J J J    
 275122166 1711.848316   3.750822  0.1308286714             510           11.1079        11.41379527    9.2961  2 1711.383756 1763.305676 test  J   J J J J J    
 289253043 1716.14896   33.932619  0.9331470225           29080                          98.74482066    9.0695  2 1683.364525 2035.117483 test  J   J J J J J    
  76777424 1711.45993    0.242378  0.02487040658          11720 1.932      2.87804        2.963801488   8.397   2 1711.383633 1737.385094 test      B J J J J    
 165737483 1738.767391   0.166874  0.03434767542            750 1.543      2.27915        2.127349315   6.1768  2 1738.654755 1982.262449 test      B B B J B    
 166090269 1713.827807   3.674662  0.1336474569             400           10.4261        10.74301753    9.2496  2 1711.387261 1897.762981 test  J   J J J J J    
 233093355 1683.885526   1.035624  0.2833674389              70 2.495      2.82889        2.795207598   6.7149  2 1683.364957 2035.115538 test      B B B J J    
 357516582 1727.517909  47.601028  0.1532753102             730           10.3892         9.814335271   8.3884  2 1683.365134 2035.114147 test  J   J J J E J    
  85243463 1871.647327   5.594513  0.1276667867            1100           10.6464        10.3557398     7.9722  2 1870.453361 1897.766305 test  J   J J J J J    
 229675610 1744.445195 100.608415  0.2515210375             490 1.507      4.3179         4.281002308   8.31388 2 1683.365479 2009.280838 test  J   J J J J J    
 356149601 1684.655316   3.05854   0.1613991558             320           10.7726        10.86872004    8.4757  2 1683.365285 2035.116448 test  J   J E J J J    
 256640207 1766.913492   1.183087  0.1592790028          233550 1.546      1.82781        1.861504635   9.2895  2 1764.700163 2009.27998  test  E   E E E E E    
 298730486 1719.662205  75.52588   0.8602397732            1660           12.3601        12.888941      9.1985  2 1683.364659 2035.115976 test  J   J J J J J    
  18562771 1994.874724  13.461473  0.2059605369             679 1.242      1.74808        1.751082004   9.1334  2 1983.659149 2035.117769 test  J   J S J J J    
 385153777 1793.292119   2.32443   0.1377689661             560           10.1292        10.39745601    6.5988  2 1790.68225  1815.015872 test  J   J J J J J    
 452051560 1683.740824   1.023628  0.2625094006             990                           4.780632174   9.25876 2 1683.363008 1710.176133 test  J   J J J J J    
 279442543 1799.090824   9.753602  0.156155168              800            9.865         10.9544111     8.68049 2 1790.680673 1841.138909 test  J   J J J J J    
 392679255 1817.886912   0.29111   0.0330904737            1780 1.778      3.02678        2.919805981   9.16343 2 1816.09852  1841.139864 test      B J J J J    
  44136224 2011.493109   2.856059  0.2327973691             860           11.6969        11.54076598    8.6773  2 2010.286179 2035.119343 test  J   J J J J J    
 314496177 1744.404147   6.454485  0.2425595463             590           19.2766        19.18814562    8.5023  2 1738.65972  1763.305963 test  J   J J J E N    
 306403090 1764.916543   0.269461  0.043922143            32150 1.742      2.01368        2.067089168   8.4121  2 1764.703632 1789.683186 test      B B J J B    
 116252237 1817.516751   1.501405  0.3003110281            1950 1.753      1.82736        1.771580653   6.85217 2 1816.09944  1841.141389 test  E   E J J J J    
  61016954 1800.549674  12.024386  0.1842135935            1510           30.8011        28.43915954    5.7198  2 1790.683177 1815.016067 test  J   J J J J J    
 377159823 1705.077729  26.497756  0.2329152752             440                          11.24055592    8.1555  2 1683.364314 2035.115925 test  J   J J J J J    
 349920226 1711.45486    0.350448  0.00669005232            750 2.148      1.89682        1.831907616   6.30283 2 1711.385104 2009.280895 test  J   J J J J J    
 198507635 1683.905919   1.565635  0.1799071179          127540 1.53       2.77314        2.767536395   6.6338  2 1683.366325 1897.762898 test  E   E S E E E    
 136756300 1711.892745   0.75835   0.1125618905             330                          77.05331704    8.4984  2 1711.384083 1763.30518  test  B   E B E E B    
 123228539 1716.827203  33.859498  0.9260572703            2260           58.2087        58.78205135    8.8048  2 1683.364381 2035.117023 test  J   J J J J J    
 232629077 1684.362176   3.655068  0.0957627816           82360 0.95       1.06913        1.046042319   8.0523  2 1683.365133 2035.115927 test  E   E E E E E    
 289316285 1697.041538  27.051959  0.7682756356            1340           34.9861        36.71567838    8.2639  2 1683.364517 2035.117566 test  J   J J J J J    
 184519673 1685.538535   2.001667  0.154248459            21740            7.72772        4.94334803    8.1135  2 1683.363169 1710.176245 test  E   E E E E E    
 235900750 1765.156862 104.426515  0.1984103785            1560           11.5195        11.64807348    8.8657  2 1764.699043 2035.113777 test  J   J J J J J    
  13132574 1684.703132   7.628669  0.2179510733            1769 1.552      1.70902        1.674493333   8.11517 2 1683.362637 1737.385309 test  J   J J J J J    
 252641249 1739.192152   5.272823  0.1477972287             740           11.0653        11.40573827    9.08653 2 1738.659973 1763.306159 test  J   J J J J J    
 116150352 1817.629714   0.344461  0.04222402938           1419 1.872      3.62903        3.580911732   8.0092  2 1816.099507 1841.141455 test      B J J J J    
 198381449 1748.111461  39.084176  0.2708533397            2710 0.7        0.708837       0.7331748744  7.7414  2 1738.656184 2035.11586  test  J   J J J J J    
  65521983 1713.042844   1.840918  0.3348261658            2040                           3.212783401   9.1754  2 1711.384114 1737.385262 test  J   J J J J J    
 366581547 1750.531317  12.794879  0.1502118795             830 1.157      1.59598        1.59884439    9.25021 2 1738.657367 1815.01214  test  J   J J J J J    
 160492187 1727.855628  63.610812  0.1647520031            1190            9.84848       10.06479586    9.1521  2 1683.3657   2035.113588 test  J   J J J J J    
 267879261 1690.635696  21.039667  0.1963000931             740           11.7822        11.61170946    4.51637 2 1683.363927 1954.864089 test  J   J J J J J    
 393801722 1901.522821   0.284044  0.02411249516            430 1.661      1.79275        1.912267389   7.4556  2 1899.32796  1926.474327 test      B J J J J    
 270362920 1996.824168  24.758475  0.6125246715            1440            7.99064        8.309536176   8.145   2 1983.658447 2035.116748 test  J   J J J J J    
 461629513 1930.788805  15.410623  0.1180453722            3980 1.327      1.6721         1.632577116   7.5508  2 1928.120271 1954.870276 test  J   J J J J J    
 399825440 1692.434262   9.987012  0.1896533579             560            9.82883       10.79984179    8.36653 2 1683.364111 2035.116605 test  J   J J J J J    
 229694693 1996.780509  24.02268   0.6459698652            2620           20.7672        21.7351189     9.1599  2 1983.660081 2035.118574 test  J   J J J J J    
 332334961 1739.476576  36.13681   0.2410325227            1230           14.6718        13.8776501     8.2805  2 1738.653538 1954.867935 test  J   J J J J J    
 377729979 1716.818948  33.859431  0.938244833             1000            3.83098        3.667985497   7.53027 2 1683.364194 2035.117482 test  J   J J J J J    
 298649072 1714.328574  38.42586   1.140863783              339 1.505      4.20173        3.948317338   8.02447 2 1683.364935 2035.116372 test  J   J J J J J    
 289582823 1720.236313 145.13274   0.29026548              3680                          92.29589151    7.8381  2 1683.365786 2035.115038 test  J   J J J J J    
 233689439 1735.596542 129.781505  0.2673499003            3750 0.94       0.976925       0.9537188057  8.5381  2 1711.385746 2035.115191 test  J   J J J J J    
 233049900 1686.132436   3.550448  0.2193821819             250           11.6077        11.88400021    9.2568  2 1683.365116 2035.115123 test  J   J J J J J    
 229451168 1683.607028   1.983087  0.1266399358             120 1.364      1.57464        1.502194913   8.6806  2 1683.364179 2035.115066 test      B J   J J    
  50263937 1792.118569   1.057996  0.209483208             1020 1.43       1.92489        1.907422582   9.00775 2 1790.68125  1841.13929  test  J   J J   J J    
 188825647 1765.759715   0.437707  0.4706444517            2250                           5.522811768   7.6372  2 1764.697559 2035.116246 test  J   J J   J J    
 377906843 1694.186128  13.992913  0.1521029643           14740            7.83322        7.824713633   7.9053  2 1683.363384 1710.176393 test  J   J J   J J    
  75964951 2010.836889   0.104531  0.02175499172            709 1.96       1.64437        1.619165922   8.90753 2 2010.284172 2035.117566 test      B J   J B    
 274967656 1983.597432  38.045769  0.8164622027            2050            1.20577                      7.9795  2 1955.804193 2035.116818 test  J   J J   J J    
 120293199 1739.313911   0.691683  0.02853192375           5010 1.7        3.41916        3.429091132   8.71602 2 1738.660714 1763.306383 test  J   J J   J J    
 238652338 1764.969434   1.00869   0.2181594732             390 1.602      1.59042        1.548948606   9.13749 2 1764.702744 1815.015067 test  B   B B   B B    
 392924671 1935.998437   6.839161  0.3424367913            2810 1.067      1.64799        1.615447579   8.293   2 1928.120012 1954.870528 test  J   J J   J J    
 243318227 1702.69248   41.633697  0.3730379251             440 1.396      1.63964        1.63347397    8.5083  2 1683.364118 2035.1159   test  J   J J   J J    
 230073401 1786.970497 134.81485   0.137511147             1769 1.08       2.68164        2.663079233   8.0606  2 1683.365987 2035.114463 test  J   J J   J J    
 116365096 1792.051157   3.901009  0.2283260568             480           11.5679        12.39296675    8.9961  2 1790.682041 1815.015563 test  J   J J   J J    
   9732882 1995.756992  26.265404  1.905292406             1130 1.26       2.31346        2.407544337   6.77533 2 1983.659712 2035.117925 test  J   J J   J J    
 148894930 1685.277316  18.3248    0.22906                 1150           11.6171        11.7682178     7.8784  2 1683.366984 1897.763595 test  J   J J   J J    
 441789135 1715.559158 143.187376  0.2319635491            1860           10.2998        10.38069329    9.142   2 1711.386024 2035.114102 test  J   J J   J J    
 230063465 1684.634465  23.509742  0.1236612429             630            9.94672       10.44183312    8.3786  2 1683.36617  2035.113784 test  J   J J   J J    
 409479128 1739.164936   0.554183  0.2640626577            3240 1.503      2.00818        2.034411528   8.0753  2 1738.660788 1789.681609 test  J   J J   J J    
 390732214 1801.754396  12.903187  0.2985797472            1419                          61.57838894    7.4346  2 1790.681484 1815.015077 test  J   J J   J J    
 199633692 1712.269421   1.968957  0.1363896514             140           10.3675        10.25205972    7.3719  2 1711.3855   2035.115436 test      J N   J J    
 229464250 1722.134337 143.251454  0.2406624427           22180                         120.7013742     8.122   2 1683.364138 2035.115093 test  J   J J   J J    
 237131597 1720.526384  43.026924  1.402247453              660            5.83442        5.915014348   9.14641 2 1683.364626 2035.116545 test  J   J J   J J    
 396060104 1801.867301  13.126598  0.2944295931            1080           10.5181        11.04937713    7.4128  2 1790.680637 1841.138927 test  J   J J   J J    
 252170669 1771.704409  10.21275   0.1381785075             300                         201.5730795     8.0692  2 1764.701921 1815.014544 test  J   J J   J J    
 193768555 1996.361771  25.277338  1.179187818              490 2.58       4.22744        4.197546641   9.0988  2 1983.658547 2035.117153 test  J   J J   J J    
 258387995 1774.620736 139.594867  0.2079963518             700           11.4965        11.31887615    8.40116 2 1683.364178 2035.114765 test  J   J J   J J    
 257004995 1694.096688  11.721251  0.2802551114             210           21.1449        21.44145763    6.4027  2 1683.366061 1897.762354 test  J   J J   J J    
 405681860 1693.431477  16.461154  0.1730067285            1010 1.139      1.51936        1.505047581   9.1867  2 1683.364207 2035.116378 test  J   J J   J J    
 441812970 1791.240837 124.835209  0.401969373              420           66.5901        74.61261665    9.08087 2 1683.365141 2009.280878 test  J   J J   J J    
  75833601 1984.17905    0.268194  0.09331273842           1620                                         8.93458 2 1983.658568 2035.117438 test  J   E J   E J    
 230384217 1686.309045   3.56479   0.208896694              169           12.4148        13.04366984    9.2484  2 1683.364371 2035.11559  test  J   J J   J J    
  54096002 1818.129486   6.986901  0.167825362              800           10.5519        10.61526161    3.5026  2 1816.099623 1841.141417 test  J   J J   J J    
 157697686 1687.205143  17.507816  0.1418133096             890           10.513         10.36185739    8.64346 2 1683.364383 2035.117541 test  J   J J   J J    
 174500930 1818.856551   1.97777   0.1540287276             530 2.551      3.73683        3.743891076   8.7563  2 1816.099131 1841.141232 test  E   E E   E N    
 163152573 1711.892606  10.007075  0.2030435518            5560                           6.109789942   5.8882  2 1711.383785 1737.385147 test  J   J J   J J    
 378390912 1685.711291   7.922089  0.1540054102             590                          80.16997437    7.0996  2 1683.362744 1737.385333 test  E   N E   E J    
  88780973 1996.627318  24.943732  1.047387307             2050           47.1509        42.91722897    7.998   2 1983.659258 2035.117555 test  J   J J   J J    
  67642402 1871.717777   0.213211  0.03133135645           2630 1.74       2.06419        1.933924094   4.29987 2 1870.453668 1897.765687 test  J   J J   J J    
  66288809 1739.295514   3.368003  0.1333055587            1109                           5.505193995   8.9363  2 1738.65997  1789.680599 test  E   E E   E E    
 280020045 1818.035343   0.375833  0.02654132646           2800 1.708      1.77198        1.748617698   9.1645  2 1816.09849  1841.139784 test  J   J J   J J    
 279927550 1791.078107  16.835049  0.1375423503            1260           11.0208        11.37428021    8.3773  2 1790.681242 1815.015032 test  J   J J   J J    
 269698539 1725.927662  20.845545  0.2686990751             400           21.0127        21.14701119    8.6554  2 1711.385314 1841.136527 test  J   J J   J J    
 136992278 1902.763441   0.550174  0.1835105377             330 1.295      1.74899        1.691600706   8.68766 2 1899.327154 1926.473199 test      B J   J J    
 288857706 1801.863769  13.15537   0.349932842             2300                           6.014805781   8.53996 2 1790.680651 1841.138931 test  J   J J   J J    
 313161573 1821.044866   5.065846  0.1437687095             210                         148.8167274     9.1405  2 1816.097666 1841.139556 test  J   J J   J J    
 219819625 1687.6101     5.17267   0.1838884185             250           10.3868        10.12436712    7.8577  2 1683.365155 2035.115244 test  J   J J   J J    
 120406810 1744.441115   6.518311  0.1568957458             869 1.375      2.58061        2.591140672   8.02262 2 1738.660621 1763.306339 test  J   J J   J J    
1716562912 1684.114668   0.925901  0.1153672646            1280                           1.527280466   8.527   2 1683.364223 2035.117249 test  J   J J   J J    
  95777770 1905.322287   4.194948  0.2510256883             580           13.605         13.95489372    6.99969 2 1899.328874 1926.474297 test  J   J J   J J    
  47823853 1696.895242  24.979216  0.9734400475             630           11.9098        11.88855624    4.1242  2 1683.364467 2035.116583 test  J   J J   J J    
 251838115 1793.770621   3.617395  0.1646999944             630           13.1769        14.20807108    8.44384 2 1790.681583 1815.015225 test  J   J J   J J    
 288632550 1699.547113  91.551499  0.1373272485             910           10.2052        10.55406254    8.44426 2 1683.364931 2035.113665 test  J   J J   J J    
  86812603 1683.715714   0.406267  0.04844733975            380                          63.6641538     9.15099 2 1683.362921 1710.176073 test      B B   J B    
 230519171 1683.78856    0.176405  0.0234089435             660 1.971      2.09814        2.065521419   8.5472  2 1683.362304 1737.38523  test      B J   J J    
 417699915 1748.054637  97.876294  0.1556233075             660           21.7876        22.78418588    7.3973  2 1683.364233 2035.114436 test  J   J J   J J    
 237278530 1686.916797  10.95392   0.1448108224             300 1.526      1.52576        1.503916448   8.8626  2 1683.364293 2035.114303 test      N J   J J    
  28407403 1693.793579  21.832898  0.9783321594            4150           29.2544        28.02066498    8.0246  2 1683.364147 2035.118169 test  J   J J   J J    
 199905210 1739.927143   1.864107  0.2148569728             320 2.64       3.50355        3.424289848   9.159   2 1738.660537 1763.306293 test  J   J J   J J    
 409871590 1817.700155   0.472239  0.09306413973            679                           2.063698653   8.92503 2 1816.099365 1841.140603 test  J   J J   J J    
 159549584 1684.125675   0.60244   0.0309593916            3200 1.84       1.96866        1.930175292   6.422   2 1683.367211 1926.471533 test      B J   J J    
 332683320 1794.766464   4.171428  0.2272176832             720           13.6879        15.93639632    7.67    2 1790.681487 1815.014603 test  J   J J   J J    
 230115444 1684.396068   3.123364  0.1770635052            1100            1.73079        1.823703785   7.48018 2 1683.365714 2035.114294 test      B J   J J    
 229451268 1750.011391 119.340548  0.2804502878            1930           77.8422        85.76483678    8.91376 2 1683.36419  2035.115052 test  J   J J   J J    
 180695581 1902.626692   0.549693  0.05286947274            280 0.73       0.741027       0.7205825468  8.9457  2 1899.326878 1954.868772 test  E   E E   E N    
 233158676 1711.070454  54.977689  0.1423922145             650            6.93467        7.068242927   9.15115 2 1683.364882 2035.115052 test  J   J J J J J    
 395786221 1711.877358   3.377081  0.1397773826             370            9.65086        9.894349309   8.1196  2 1711.383955 1763.305529 test  J   J J J J J    
  23394715 2010.893728   0.191193  0.03029070699           1400            1.87641        4.607037214   8.6181  2 2010.284646 2035.118144 test      B B B J B    
 272951803 1683.515484   0.138211  0.02058791056            850 1.762      1.56114        1.525519735   8.6731  2 1683.363328 1737.385484 test      B J J J J    
 142746471 1684.830049   2.05244   0.1930935552             160 1.439      1.37314        1.36108719    8.9164  2 1683.366441 1897.763586 test      N J J J J    
 256509900 1683.862098  16.344286  0.1812581317             480           10.2142        11.46565361    8.8885  2 1683.363865 1982.260052 test  J   J J J J J    
  82403176 1791.112929  11.743543  0.2055120025            1170 1.493      1.73731        1.750174719   8.47911 2 1790.68131  1815.015056 test  J   J J J J J    
 394129200 1756.673447 106.259328  0.1551386189             980            9.33684        9.554726651   9.2313  2 1683.364651 2035.114037 test  J   J J J J J    
 158322388 1696.929919  14.114375  0.8560368438             709 1.307      1.74864        1.598911087   6.49938 2 1683.364049 2035.116886 test  J   J J J J J    
1882955016 1684.204559   1.827794  0.2476843649             650 2.45       3.33033        3.352258928   8.877   2 1683.363776 1737.385589 test  J   J E J J J    
 419929903 1739.173969   0.568072  0.1167331153             830 2.522      2.47441        2.6258581     9.0367  2 1738.660257 1763.305929 test      J B B J B    
 452689159 1711.50449    0.522239  0.2409558522            8040            1.69555        1.379128518   8.1251  2 1711.383286 1737.384974 test  J   J J J J J    
 240884107 1765.144818   0.428829  0.06151123176            220 1.651      1.59297        1.576023206   8.91918 2 1764.702459 1815.014786 test  J   J J J J J    
 199743559 1739.598973   1.120155  0.1473115841            1230 2.066      4.65795        4.406469342   8.3592  2 1738.660234 1763.306069 test  J   J J J J J    
 298753279 2021.29237   14.325579  1.026857503            45689                          92.39935532    8.0142  2 2010.285484 2035.118705 test  J   J J J J J    
 198595198 1694.449908  13.095346  0.2443591564             490           21.9639        22.86230458    7.1853  2 1683.365007 2035.116856 test  J   J J J J J    
 219821829 1715.447253  70.957011  0.1135312176            1530           10.7497        10.79594505    4.9186  2 1683.365145 2035.115244 test  J   J J J J J    
  39200046 1985.585136   4.033724  0.2600945235             709           12.207         12.49574872    9.2421  2 1983.659607 2035.117872 test  J   J J J J J    
 417255347 1790.765364   4.194564  0.1054932846             530                         532.0964641     7.7118  2 1790.680972 1815.014232 test  J   J J J J J    
  48503549 1688.97732   11.887707  0.2132654636            1640                           3.567784742   9.2825  2 1683.364213 2035.116567 test  J   J J J J J    
 392234258 1827.722482  13.182951  0.1000585981            1400            7.34979        7.692197404   8.2901  2 1816.098349 1841.139707 test  J   J J J J J    
 229473543 1710.952158  75.009285  0.3195395541             400            4.81118        4.675881562   8.3072  2 1683.364044 2009.281507 test  J   J J J J J    
 316627165 1792.885146   3.515471  0.2613401141             210 1.02       1.41525        1.373096846   8.4334  2 1790.681854 1841.140049 test  J   J J J J J    
 276907697 1715.205836   0.397933  0.1116321445            1530                          98.98333273    8.5527  2 1711.384665 1763.304401 test  B   B B B B B    
 424719847 1683.466737   0.482151  0.03980156505           6740 1.79       4.39959        4.362064064   9.1549  2 1683.363832 1954.864046 test      B J J J J    
 274700641 1818.792253   1.772291  0.2389757184            2950            5.55606        5.931174667   9.02333 2 1816.098662 1841.140789 test  J   J J J J J    
 356225087 1696.813208  81.206695  1.104411052             7600           48.9186        51.79647377    8.95761 2 1683.365247 2035.116482 test  J   J J J J J    
 364116747 1768.941842  73.379281  0.1592330398             770                                         8.9613  2 1738.657535 2035.114193 test  J   J J J J J    
 163475652 1711.647531   0.384739  0.06566340513            750                           3.203897411   8.8478  2 1711.383685 1737.385112 test      J B B J B    
 117789567 1684.488656   2.320415  0.05984350285           1780                           5.043638426   8.846   2 1683.362657 1710.175891 test  E   E E J E E    
 149928752 1685.564079  20.233127  0.2286343351             960           12.783         12.15057705    7.4143  2 1683.36738  1897.764399 test  J   J J J J J    
 278671701 1716.339829   2.567378  0.1904994476             390           10.6895        11.2107762     8.99166 2 1711.384481 1763.304543 test  J   J J J J J    
 376795533 1989.789801  20.930446  0.1699552215            1090           10.5134        10.58138728    6.5801  2 1983.660492 2035.118764 test  J   J J J J J    
 256517741 1684.333743   3.051837  0.2378601758             260           11.5068        11.46723408    7.6213  2 1683.363982 2009.281179 test  J   J J J J J    
 199665425 1723.696865  12.945064  0.2174770752             500                          11.73444325    8.3207  2 1711.385565 2035.11545  test  J   J J J J J    
 393824894 1990.050563   7.10029   0.2536223588          225100 1.57       2.96995        2.895703155   8.9986  2 1983.660704 2035.1191   test  E   E E E E E    
 372640713 1713.179147   2.216874  0.1782588383             530            2.34323                      8.98572 2 1711.38487  1982.25946  test  J   J J J J J    
 200473154 1742.533974  12.770156  0.1842733511           39570 2.469      3.5493         3.561323164   8.4185  2 1738.660269 1763.306185 test  E   E E E E E    
 229442471 1762.312683 103.063811  0.2452918702            3610          115.716        104.8848146     8.6849  2 1683.364202 2035.115068 test  J   J J J J J    
 288471431 1683.883815   0.581698  0.02346569732           2090 1.775      1.82007        1.778013431   8.283   2 1683.365054 2035.113658 test      B J J J J    
 285013797 1984.223126   1.194582  0.1532529248             180 1.599      1.74946        1.715899481   7.6446  2 1983.658496 2035.117207 test  J   J J J J J    
 300823828 1696.07803   13.046909  0.1706535697    396326348810                                         8.2823  2 1683.363307 1710.176337 test  J   J J J J J    
 316737498 1801.113812  24.529701  0.1905957768             920           11.2966        12.44264415    8.54137 2 1790.681569 1841.139891 test  J   J J J J J    
 172529744 1875.898676   4.502563  0.2235072273           92750 2.233      2.55621        2.532741756   8.13779 2 1870.453694 1897.766275 test  E   E E E E E    
 266335889 1820.05514    2.941534  0.2609728965            1400                           8.852931175   8.1093  2 1816.099041 1841.140349 test  J   J J J J J    
 166076499 1715.526645  28.913119  0.3414639354             230 1.22       1.49495        1.490643351   8.53977 2 1711.387181 1897.762958 test  J   J J J J J    
  47522313 1716.897928  33.859547  0.6409612247            1660           18.7195        19.14125886    7.03994 2 1683.364577 2035.116745 test  J   J J J J J    
  29304220 1819.960956   2.63935   0.1554313215             550           12.5025        12.42085155    8.4054  2 1816.099328 1841.140811 test  J   J J J J J    
 356227035 1716.112824  68.010911  66.16781531            15340                         102.2673558     7.6645  2 1683.365244 2035.116459 test  J   J J J J J    
 229795280 1735.675705 129.706876  0.2983258148            3900                          94.57639428    9.1257  2 1683.364538 2035.114957 test  J   J J J J J    
 357046661 1684.109518   1.07729   0.1389488642             290 1.542      1.6461         1.604432339   9.21931 2 1683.364837 2035.116152 test      B J J J J    
 338059083 1683.737691   0.256267  0.02615717269          12440 1.729      2.50338        2.658217251   8.7792  2 1683.363297 1710.17633  test  J   J J J J J    
 219114041 1788.530875 125.247587  0.1340149181            1650 1.187      1.41613        1.420459534   8.6806  2 1683.365012 2035.114457 test  J   J J J J J    
 240947417 1771.701747  10.213004  0.1337903524             320 2.8        3.47762        2.671772035   8.7857  2 1764.702516 1815.014877 test  J   J J J J J    
 336071794 1697.018043  27.043262  0.7288159109            2440 0.84       0.794237       0.7704739861  6.80702 2 1683.364771 2035.117219 test  J   J J J J J    
 270782239 1684.128453   2.250711  0.1712566                390           10.5317        10.43965249    6.39935 2 1683.363518 1737.385528 test  J   J J J J J    
 347328331 1904.049994   3.08104   0.2076004752             610           11.492         11.38724411    9.1144  2 1899.328465 1926.474602 test  J   J J J J J    
 471012596 1983.544791  37.98481   1.035845769              420 0.504      0.452                        8.4337  2 1955.804065 2035.116667 test  J   J J J J J    
 444833007 1793.379214   5.011664  0.3950193565           31670                           5.771702259   8.19    2 1790.681433 1815.014685 test  E   E E E E E    
 420654021 1812.553327  20.885187  0.1913083129             300           38.1056        38.66052541    8.0625  2 1790.679999 1841.138262 test  J   J J J J J    
 198159527 1749.130537 156.846427  0.2540912117             990            4.83371        4.837096143   8.5699  2 1711.386604 2035.114704 test  J   J J J J J    
 188002122 1720.944619  13.127565  0.7768892967           16049           27.5175        29.91095796    8.1503  2 1711.384364 1737.385349 test  J   J J J J J    
 229642234 1684.581504   1.012948  0.2162340096            2910                                         8.0143  2 1683.364893 2035.113821 test      J B B J B    
  26489709 1685.946214   2.466683  0.240427592          1082570 2.14       3.20884        2.970914891   9.16076 2 1683.363838 1737.385603 test  E   E E E E E    
 144332000 1902.871522   2.852923  0.292852546            12890 1.54       2.31872        2.271206158   6.88457 2 1899.328452 1926.474134 test  J   J J J J J    
  29622060 1683.739076   0.263211  0.04538810484           2360 1.619      2.41345        2.32585842    8.7985  2 1683.363714 1710.17662  test      B J J J J    
 194670203 1799.106539  13.444455  0.1946757084             630 2.463      3.38695        3.364132375   7.1366  2 1790.682537 1815.016104 test      N J J J J    
 469422675 1715.099023   0.149322  0.02464858254           3710 1.79       1.61298        1.586955769   9.08409 2 1711.384693 1763.304331 test      B J J J J    
 224603494 1807.335292  71.394989  0.8417469203            1940 1.05       0.892975       0.8941687818  8.6215  2 1738.656064 2035.115702 test  J   J J J J J    
  22874788 1791.662723   0.555572  0.2569187157            2080 1.21       1.31923        1.302949454   5.7032  2 1790.683156 1815.016112 test  J   J J J J J    
  88992708 2002.814103  18.986263  0.2308729581            1380           10.5558        10.76446501    8.138   2 1983.658874 2035.117245 test  J   J J J J J    
 313740244 1686.646334   5.688401  0.1567154476             450           10.1396        10.41897952    9.2356  2 1683.364841 2035.117197 test  J   J J J J J    
 383647424 1785.836431 150.256205  0.2313945557             630           22.449         23.00886291    9.1254  2 1683.364723 2035.115175 test  J   J J J J J    
 416918201 1717.775548   6.339575  0.2475604038             260 2.491      3.11262        3.136853728   7.9794  2 1711.384095 1763.30525  test  J   J J J J J    
 455582244 1739.225496   7.751318  0.2699008928           46120                                         8.22755 2 1738.660122 1763.305775 test  E   E E E E E    
 219013871 1684.232032   3.525901  0.0712232002             759           12.1026        11.914162      7.4452  2 1683.366607 1954.866174 test  E   E E E E E    
 289531659 1683.840271   0.562707  0.1339861638            4000 2.524      2.08427        2.083675183   6.55696 2 1683.364458 2035.117588 test  B   J B E E B    
 458480708 1711.589279   0.309929  0.06846021681           2590 1.623      1.90743        1.862815178   8.1699  2 1711.386927 1982.26191  test      J B B B J    
 258920151 1722.14162  143.242837  0.2578371066            3770           81.9321        82.35014972    8.14915 2 1683.364419 2035.114908 test  J   J J J J J    
 356888827 1711.82109    0.656267  0.1354272581           11479 1.541      2.63634        2.574483711   9.2985  2 1711.383502 1737.38505  test  B   B B B B B    
 275905359 1794.881604   9.632112  0.1440000744             440 1.186      2.91192        2.702813467   8.00308 2 1790.680957 1841.13945  test  J   J J J J J    
 237276618 1748.990945 128.258756  0.1449323943             480           28.2374        29.16441444    7.9855  2 1738.65718  2035.113973 test  J   J J J J J    
 308618515 1791.134089  18.010498  0.2094620917             950            8.32662        8.125452301   6.3726  2 1790.681928 1815.014963 test  J   J J J J J    
 233006218 1729.989163  93.919153  0.2301019249             750           15.5552        15.4998574     7.9918  2 1683.365665 2035.113997 test  J   J J J J J    
1000271584 1933.979802  12.205521  0.1362136144           33420                                         6.6679  2 1928.11981  1954.870074 test  J   J J J J J    
 286923464 1712.663008   6.135079  0.2549125325            3810 1.05       2.05106        2.105926042   7.0049  2 1711.387803 1912.493112 test  E   E E E E E    
 219730823 1684.614892   6.112948  0.1965312782             160            7.17993        7.159710304   8.26771 2 1683.366013 2035.113575 test  N   N E J N J    
 279508415 1791.067859  10.756313  0.1048740518             920                         110.3871704     7.6133  2 1790.681056 1815.014617 test  J   J J J J J    
 356659169 1729.67808   31.217024  0.2438049574             280           26.8484        27.1458401     8.7268  2 1711.386898 1926.470758 test  J   J J J J J    
 387272280 1865.385792  75.242363  0.2136883109           10070           10.6525        11.51910734    7.4763  2 1790.679041 2035.113224 test  J   J J J J J    
 102016144 1683.687244   0.185433  0.01068464946           1220                         307.6075803     8.3338  2 1683.362951 1710.176094 test      B J J J J    
 287095354 1871.70035    0.478947  0.08460598755         388940 0.87       1.03177        1.114317404   7.7857  2 1870.45293  1897.764948 test  E   E E E E B    
 199617759 1787.653742  77.957966  0.896516609             8800           63.6206        72.20653097    8.93754 2 1711.38545  2035.115349 test  J   J J J J J    
 351287562 1684.223042   0.89585   0.0962949165             210 1.399      2.77098        2.744355348   9.0682  2 1683.36367  1763.30379  test      B B J J J    
 229798588 1735.970984 140.67698   0.1378634404            1530           10.5587        10.3372641     9.1217  2 1683.364611 2035.114563 test  J   J J J J J    
 142385827 1684.451129   2.272579  0.2372345218             120 2.09       1.78145        1.762960741   9.1978  2 1683.367145 1926.47145  test  J   J J J J J    
 198210258 1714.623682 133.190311  0.2144364007             220 2.314      2.84449        2.822953772   6.9182  2 1683.366024 2035.115044 test  J   J J J J J    
  46631360 1791.753184   0.224322  0.02281579062            540 1.6        2.22372        2.087251999   7.6913  2 1790.682875 1815.016425 test      B J J J J    
  21960306 1996.719582  24.81582   0.8901434634            1200            2.39449        2.402919767   8.14857 2 1983.659736 2035.117758 test  J   J J J J J    
  21226362 1715.157688  38.308884  0.9676824098            4520           33.169         35.15431834    8.466   2 1683.364677 2035.116554 test  J   J J J J J    
 233008974 1683.89275    1.600448  0.2115632211             230 1.765      2.40028        2.445916501   9.1265  2 1683.365664 2009.281003 test  J   J J J J J    
 237212001 1683.807587   0.785864  0.0987045184             510 2.146      2.82812        2.876176277   9.1675  2 1683.364461 2035.114216 test      B J J J J    
 272075189 1684.169246   2.238211  0.173774702              360           10.2257         9.531109994   9.06781 2 1683.363485 1737.385521 test  J   J J J J J    
 219861551 1683.782842   0.395587  0.02940398171            290 1.752      1.95592        2.142914663   8.77419 2 1683.365482 2035.114643 test      B J J J J    
  97759253 1901.775734   0.480572  0.2378398885            8670 1.14       1.66969        1.643683348   8.2078  2 1899.327976 1926.474299 test  J   J J J J J    
  41680093 1684.489773   3.91212   0.2649287664            1040 2.225      2.97317        2.969730565   8.03739 2 1683.362892 1737.385369 test  J   J J J J J    
 233575753 1695.030858  40.185097  0.1583292822             750           10.5674        10.45386823    9.2531  2 1683.364605 2035.115099 test  J   J J J J J    
 289624036 1701.22188   64.086284  0.6203552291             320                           2.044693471   9.0857  2 1683.365766 2035.115243 test  J   J J J J J    
  25694827 1764.841091   0.310433  0.05339758033           1419                          30.73950051    9.1793  2 1764.703647 1789.682511 test  B   B B B B B    
 312885466 1720.840938  13.139195  0.1179899711             800 1.17       4.07238        3.457629077   9.0423  2 1711.388067 1954.868021 test  J   J J J J J    
 445605526 1790.902874   0.342754  0.0659630073            2830 1.416      1.96804        1.523330841   6.7818  2 1790.681928 1815.015155 test  B   B E E J J    
 371792232 1689.805204  14.779717  0.1806081417             740           11.4527        11.21536294    6.66789 2 1683.366284 1897.763134 test  J   J J J J J    
 119893311 1744.415443   6.473598  0.3849201371             530            3.60711        3.499206487   9.2975  2 1738.660853 1763.306413 test  J   J J J J J    
  48087401 1683.542321   1.53354   0.0958769208            4779 2.04       3.06511        2.958690801   6.1521  2 1683.36443  2035.116305 test  E   E E E E E    
1271052056 1741.608586  32.725598  0.26213204               880           13.2249        13.62011198    8.94849 2 1738.656289 2035.11585  test  J   J J J J J    
2041549164 1751.549484  13.941063  0.2152500127            1610 1.3        1.40421        1.35908176    9.1502  2 1738.660567 1789.68112  test  S   S S S S J    
  13838344 1791.113586  11.998691  0.7216012767           62210                        1000.            8.66161 2 1790.681389 1815.014886 test  J   J J J J J    
  64800085 1683.696827   0.166683  0.01426639797            300 1.026      1.33914        1.335617828   9.195   2 1683.362461 1737.38527  test      B J J J J    
 462544722 1685.580519   6.18994   0.1509726366             370           11.8322        12.04435428    8.7577  2 1683.365669 1841.138309 test  J   J J J J J    
 229711942 1785.827998 163.910441  0.26389581               630 1.295      1.63227        1.63455233    8.2618  2 1683.36481  2035.114567 test  J   J J J J J    
 269036816 1683.569444   0.184044  0.01858108224           1530 1.677      1.84912        1.927681645   5.2768  2 1683.36324  1737.385464 test      B J J J J    
 359558085 1707.333417 107.422269  0.1847663027            1370           14.6827        14.15979978    7.59543 2 1683.364635 2009.28215  test  J   J J J J J    
 236761089 1683.824182   0.290031  0.06177080238           4289 1.6        3.35742        3.185424347   8.9216  2 1683.364974 2035.114632 test  B   B B B B B    
 308520244 1817.473911   0.548628  0.1261515223            2960 2.394      1.84867        1.886849276   7.8865  2 1816.099735 1841.14131  test  J   J J J J J    
 160490564 1684.324829   2.243503  0.1170659865             169            8.64312        8.561463955   8.8352  2 1683.365824 2009.280796 test  J   J J J J J    
 353538366 1818.876601   4.254527  0.1883479103             620           14.4222        14.73771618    9.11744 2 1816.099553 1841.140894 test  J   J J J J J    
 233206248 1684.188962   1.161559  0.142871757             1280                                         9.074   2 1683.36521  2035.114861 test      B J J J J    
 165737478 1738.765077   0.166874  0.03578779804           1460 1.403      1.6676         1.597064778   8.5596  2 1738.654755 1982.262449 test      B B B J B    
 116606652 1817.465508   0.379878  0.2285118121             160 2.542      2.28807        2.211239973   8.27865 2 1816.099404 1841.141371 test      B J J J J    
 240990500 1774.880868  12.543221  0.2167468589            1280           11.3544        11.83494979    8.53    2 1764.702331 1815.014846 test  J   J J J J J    
 351898266 1683.858182   0.551596  0.04702907496           2790 1.76       3.79246        3.751967281   7.8552  2 1683.364335 2035.116885 test      B J J J J    
 398263374 1781.283     88.773959  0.09232491736           1090           11.167         11.85706153    8.2436  2 1764.699399 2035.113672 test  J   J J J J J    
 252266983 1817.421151   0.318126  0.1802851855             750            1.8983         3.189679773   9.15759 2 1816.098792 1841.140449 test  J   J J J J J    
 198207398 1715.436847  35.169768  0.4856944961             190 1.08       1.6193         1.581027183   9.2577  2 1683.365936 1897.761595 test  J   J J J J J    
 233575364 1721.879613  64.001315  0.1561632086             679           19.6459        20.32306448    7.30941 2 1683.36459  2009.281628 test  J   J J J J J    
 198188723 1761.180068 108.068013  0.1631826996            1419           11.6503        11.57908201    5.47582 2 1683.365971 2035.114622 test  J   J J J J J    
 230092485 1685.780187   4.601837  0.1370887242             230           10.739         10.71620054    4.97993 2 1683.365868 2035.114573 test  J   J J J J J    
 165715258 1716.398919   7.299512  0.2066491847             290           18.0242        18.63815723    8.1492  2 1711.387062 1954.866763 test  J   J J J J J    
 950780135 1715.442181  40.299072  0.40299072               530                           0.8832942206  7.917   2 1711.386768 1897.762947 test  J   J J J J J    
  99905408 1687.938562   5.09619   0.1292903403             370            9.30256        9.088155083   7.0603  2 1683.36759  1897.764448 test  J   J J J J J    
 343216782 1683.731235   0.482655  0.0853430571            6640 1.71       4.40562        4.808156709   8.721   2 1683.363436 1710.176426 test  J   J J J J J    
 150989170 1764.911365   0.287517  0.06250044546           4280 1.257      2.85984        3.226185624   7.80592 2 1764.70376  1789.68305  test  B   B B B B B    
 377251735 1683.931056   1.326596  0.0399968694             730 1.455      3.46761        3.431567697   8.7759  2 1683.364286 2035.115922 test      B J J J J    
 441716054 1683.939586   0.381003  0.01203207474            110 1.707      3.03362        3.01899321    8.1788  2 1683.365492 2009.280956 test      B J J J J    
 356199531 1709.193398  39.037644  0.3216701866            1280           25.1476        25.82699745    8.883   2 1683.365239 2035.116139 test  J   J J J J J    
  64155343 1684.041817   0.38335   0.0876223095             160 2.09       1.75243        1.718876749   8.46937 2 1683.362562 1737.385294 test      B J J J J    
 385776424 1683.721703   0.365294  0.09169244694           1550                           4.626323396   9.03449 2 1683.363352 1710.176369 test  J   J J J J J    
 458445550 1905.934707  11.580064  0.1095474054            1210 1.037      2.09239        2.032775133   8.79364 2 1899.327555 1926.473619 test  J   J J J J J    
 147609506 1684.385582   9.645317  0.2447016923             370           16.8377        16.73328846    7.7932  2 1683.366616 1897.76385  test  J   J J J J J    
 366187892 1768.940729  21.824703  0.1682684601             700                         189.3349349     8.48722 2 1764.701671 1815.014094 test  J   J J J J J    
 219898670 1685.478686   3.712253  0.1753297092             220           10.8138        10.21668391    5.54    2 1683.365297 2035.114711 test  J   J J J J J    
  99970677 1693.432089  11.315916  0.1881836831             800            8.69938        8.662503678   8.55254 2 1683.367533 1897.764342 test  J   J J J J J    
 138505551 1687.362661  19.046527  0.2270346018             490           19.6215        19.79226835    8.1523  2 1683.367154 1897.764268 test  J   J J J J J    
 233517107 1691.959243  11.337012  0.1909152821             850           12.2357        12.73925068    9.1892  2 1683.365015 2009.283258 test  J   J J J J J    
 389914027 1706.882058  78.666258  0.9565816973             430           23.5609        22.78637208    8.4187  2 1683.36478  2035.116087 test  J   J J J J J    
  40457215 1686.289129  10.152938  0.1809253552           23230 1.075      2.1124         2.108961679   8.9667  2 1683.363361 1710.176377 test  S   S S S S S    
 272572913 1725.122634  19.246961  0.2900517023             470 0.466995   0.46938        0.4974943067  5.298   2 1711.388094 1926.472763 test  J   E J J J J    
  10289027 1983.803935   0.090328  0.0133414456             510 2.6        1.84794        1.840331111   6.7743  2 1983.659164 2035.117841 test  B   B B B B B    
 156464520 1687.290829   8.009385  0.2019966897             430                          19.68341469    9.1485  2 1683.366321 1912.491603 test  J   J J J J J    
 229959306 1776.058446  94.081727  0.1844001849            1600            8.52544        8.750744975   9.2609  2 1683.364243 2035.115525 test      N J J J J    
 256556629 1686.701617   4.287948  0.1679589232             180                          12.57525391    8.6628  2 1683.363907 2009.281319 test  J   J J J J J    
 377295854 1723.606185  74.521679  1.205015549            13640           78.9262        87.05835757    8.6764  2 1683.364237 2035.115994 test  J   J J J J J    
 287135483 1683.433677   0.211318  0.00825408108           1140 1.757      2.08753        1.951005527   7.958   2 1683.363832 1954.864019 test  J   J J J J J    
 230117380 1684.074675   0.553226  0.02266013696            850            2.74152        3.046598812   9.0181  2 1683.365726 2035.114356 test  J   J J J J J    
 418013928 1819.277411   2.151851  0.2144534707            2500 1.389      1.59408        1.57629375    9.149   2 1816.099674 1841.14096  test  J   J J J J J    
 235994740 1865.363919 123.742828  0.2363488015             600           50.215         56.42335066    7.448   2 1790.678879 2035.113584 test  J   J J J J J    
 289676356 2021.228751  14.325874  1.050659599             4120           25.1467        25.93124341    9.13969 2 2010.286075 2035.119123 test  J   J J J J J    
 289582691 1752.113197  95.68658   0.306197056             1090 0.97       0.920647       0.9146156553  8.1867  2 1683.365772 2035.114995 test  J   J J J J J    
 159763199 1711.639127   0.337517  0.02160783834           6940 1.859      2.4266         2.275545829   9.13765 2 1711.384982 1737.385573 test  J   J J J J J    
 233159037 1756.092208 128.680856  0.1891608583             869           18.7063        18.8100568     8.89019 2 1683.364878 2035.114999 test  J   J J J J J    
   7802926 1693.453676  18.217863  0.2286341807             950           10.4082        10.68036554    8.8628  2 1683.364754 2035.116887 test  J   J J J J J    
 285093291 1684.110613   0.667718  0.07065124158           1040 1.91       2.68329        2.591769896   8.8504  2 1683.367589 1926.471954 test      B J J J J    
 166087810 1711.474942   2.640635  0.134065039              230            7.74624        7.698526609   8.3124  2 1711.387258 1897.762998 test  N   N E J N J    
 417728778 1817.489336   3.431411  0.2630176532          525339 2.72       3.59649        3.578730209   7.7101  2 1816.097892 1841.139766 test  E   E E E E E    
 157880551 1712.107746   0.793072  0.1350125773             180 1.41       1.8833         1.814976997   8.0059  2 1711.388099 1763.299245 test  J   J J J J J    
  20885505 1766.605581   3.311432  0.2648483314             490           14.549         15.29664643    8.84612 2 1764.703359 1789.682875 test  J   J J J J J    
 274458869 1983.673574  37.83973   0.7893367678            2730           32.5206        37.0920696     4.4901  2 1955.8041   2035.116182 test  J   J J J J J    
 193866106 1683.829157   0.366683  0.2004765966            2719                                         8.7807  2 1683.362719 1737.38533  test  J   J J J J J    
 159629486 1717.612048  38.220563  0.2251191161             940           15.4514        15.95668531    8.23182 2 1711.3871   1926.471103 test  J   J J J J J    
 198516247 1687.259179  14.959392  0.2083843306             440           12.5852        12.26978349    8.1089  2 1683.366255 1982.261343 test  J   J J J J J    
 233210292 1716.573719  98.618441  0.1055217319            1600            9.53578        9.510617293   8.0598  2 1683.365195 2035.11486  test  J   J J J J J    
 308874825 1790.945691  11.598483  0.1822121679            1340                          21.77932196    9.0002  2 1790.68219  1815.015137 test  J   J J J J J    
 336406771 1696.915581  32.463986  0.9138612059           14509           49.5427        55.69576106    9.25254 2 1683.364233 2035.117646 test  J   J J J J J    
 309808391 1738.896727   2.043957  0.1913348148             339           10.2823         9.857578169   9.2337  2 1738.654347 1954.8673   test      B J J J J    
 255993777 1711.768155   0.617114  0.1025952025            2970 1.         1.78332        1.761908551   9.056   2 1711.385065 2009.280768 test  B   B B B B B    
 233049320 1699.033296  46.331453  0.1742062633             510           17.7916        18.198821      9.1076  2 1683.365112 2035.114977 test  J   J J J J J    
 198237770 1714.60431  161.9769    0.171695514              679 1.36       1.71216        1.711258861   7.6409  2 1683.3659   2035.114799 test  J   J J J J J    
 198478755 1684.470619   0.840485  0.1120198408            1450 1.503      2.59914        2.633428822   6.90702 2 1683.365422 2035.115458 test      B J J J J    
 147563149 1697.171169  19.47338   0.4114725194            9340 1.43       2.47858        2.447924389   8.8642  2 1683.366743 1897.764093 test  E   E E E E E    
 270730395 1766.434952   2.606846  0.041709536              320 1.16       1.38097        1.356269987   8.3703  2 1764.701282 1815.013486 test  E   E N J J J    
 399825210 1739.215767  56.5527    1.666608069             6740           26.994         28.19736205    8.895   2 1683.364119 2035.116581 test  J   J J J J J    
 224299924 1722.46948   25.683358  0.3010089558             920            4.77119        4.2429098     6.3817  2 1711.387748 1926.472237 test  J   J J J J J    
 166772670 1711.623672   0.27085   0.0303595765           56830 1.684      2.31306        2.256809264   8.0394  2 1711.383844 1737.385169 test      B B B B J    
 199549116 1712.53957    1.585624  0.09274314776           2850 1.83       2.63394        2.54507133    7.9568  2 1711.386713 2009.282069 test  E   E E E E E    
 115688087 1744.45707    6.443957  0.3573818552             410 1.072      1.85464        1.838002372   7.2421  2 1738.661264 1763.306861 test  J   J J J J J    
  95745475 1902.481795   1.267378  0.1983826783             250 1.408      2.14133        2.041884117   8.5912  2 1899.328935 1926.474377 test  J   J J J J J    
 400408178 1683.982962   0.69767   0.0243835665             759 1.7        1.99321        2.039571711   8.001   2 1683.364146 2035.115119 test  J   J J J J J    
  85516761 1984.538209  12.311     0.32304064              2110 1.101      1.13382        1.129163148   9.1045  2 1983.659378 2035.117426 test  J   J J J J J    
 279927944 1794.910324  19.748401  0.1710211527            1769           11.1334        11.36334783    8.7597  2 1790.681222 1841.139683 test  J   J J J J J    
 316450573 1684.572583   2.468957  0.1368542865          128810 1.232      1.56755        1.547860352  13.403   2 1683.366803 1954.866449 test  E   E E E E E    
 155877097 1717.617555   7.18994   0.1425765102             580           10.5945        10.62868995    6.8655  2 1711.387645 1926.472032 test  J   J J J J J    
1980250258 1739.813027   3.050207  0.1300303244           78580 1.02       1.05204        1.027120152   6.56729 2 1738.658568 1982.259375 test  E   E E E E E    
 239017967 1818.718435   2.705931  0.1781314377             679           10.3575        10.47400455    9.1038  2 1816.099335 1841.141247 test  J   J J J J J    
 415834656 1791.143445   2.994165  0.2649536609             470           13.1647        13.15946658    8.30353 2 1790.682282 1815.015284 test  J   J J J J J    
 383623314 1683.458322   0.217568  0.1138707398             270 1.553      1.79577        1.710951412   8.8016  2 1683.36505  2009.282471 test      B J J J J    
 362260939 1684.335549   1.29767   0.1449627157             240                                         8.4044  2 1683.364608 2035.114387 test      B J J J J    
  21117285 1792.674903   2.711752  0.4307346877          390370 1.42       4.36519        4.20885298    8.6169  2 1790.683072 1815.015971 test  E   E E E E E    
 117485760 1685.02312    2.434205  0.1977791563             810                                         8.23677 2 1683.362714 1710.17593  test  J   J J J J J    
 460040867 2016.104066   5.619215  0.2192055772             950           10.6003        10.62840404    7.752   2 2010.285313 2035.118478 test  J   J J J J J    
 207437827 1713.369114  18.935051  0.1959777779             339 1.062      1.29241        1.291522981   8.0459  2 1711.386694 2009.282437 test  J   J J J J J    
 129012152 1738.926599   1.119461  0.1915173879             360 1.415      1.42641        1.43126218    6.8915  2 1738.660694 1763.306545 test  E   E E E B N    
 157988011 1739.600801   0.824047  0.08955742796            160 1.22       2.26311        1.890481808   9.2532  2 1738.653477 1954.868272 test      B B J J J    
 200697742 1791.862333   0.132655  0.02247573665           1890 1.8        1.94472        1.875562778   7.8907  2 1790.682499 1815.016128 test      B J B J B    
 282650563 1718.023436   7.902957  0.331924194           103050 1.403      2.28184        2.230683968   9.0956  2 1711.383777 1737.385142 test  S   S S S S S    
 236758786 1781.871657 108.022647  0.2149650675             790           49.7281        59.87928724    8.9185  2 1683.364976 2035.114774 test      N J J J J    
 252141765 1764.841089   0.351051  0.06970117605           9940 1.952      3.28258        3.441454413   8.0265  2 1764.702016 1815.014567 test      B J J J B    
 331957558 1871.850505   1.209928  0.169087438             2040 1.6        1.88801        1.839842177   7.7933  2 1870.452235 1897.764827 test  J   J J J J J    
 150309540 2014.726144   6.985486  0.255459223              730           20.089         20.02736837    8.99374 2 2010.286005 2035.119402 test  J   J J J J J    
 665523497 1817.732826   0.472239  0.2041300301             880                           2.063698653   5.8651  2 1816.099365 1841.140603 test      B J J J J    
   1120848 1901.753236   0.459739  0.1547481474            1410 1.826      1.8808         1.825569065   9.0517  2 1899.328587 1926.474217 test      B J J J J    
 219773665 1696.46176  152.813719  0.1573981306            1040           10.3311        10.04310058    7.0524  2 1683.365348 2035.115188 test  J   J J J J J    
 335950636 1749.443259  68.03489   1.164076968             4700           39.156         35.68773417    9.1991  2 1683.36534  2035.116348 test  J   J J J J J    
 230131418 1750.918226  35.066606  0.3426007406             260 1.083      2.30326        2.267895966   8.5505  2 1738.656004 1954.865293 test  J   E J J J N    
 229789906 1739.181686 142.728023  0.1527189846            1300           10.5774        10.32866779    8.1265  2 1683.36457  2035.114878 test  J   J J J J J    
 362258400 1751.741379  82.559773  0.1766779142             590           18.114         18.08909039    8.5551  2 1683.364749 2035.113849 test  J   J J J J J    
 164724475 1688.669763  11.472429  0.1601551088             880           12.401         12.41499136    9.164   2 1683.364176 2035.11693  test  J   J J J J J    
 298780530 1708.769173  78.297774  0.3413782946            1400           50.644         55.8432511     6.7217  2 1683.364674 2035.115691 test  J   J J J J J    
 428605847 1791.864707  11.993455  0.1567544569          459340           14.6528        13.98385151    8.63481 2 1790.682122 1841.140368 test  J   J J J J J    
 256797590 1694.426458  12.406827  0.2298985043             280           19.8556        21.43618422    8.87733 2 1683.36377  1897.759467 test  J   J J J J J    
 330753460 1871.722221   0.379183  0.04765951127          85870            1.53186        2.69114841    8.6048  2 1870.453646 1897.766264 test  B   B B B B B    
 239485547 1687.610511   9.363908  0.0917662984            1470            1.18054        3.595215037   9.0018  2 1683.362703 1710.175922 test  J   J J J J J    
 160438392 1759.869523 120.272568  0.1274889221            1419           10.4245        10.8328174     7.634   2 1683.365706 2035.11347  test  J   J J J J J    
 257273424 1983.804496   0.199357  0.07037501457         371880 1.294      1.44385        1.487555803   6.83768 2 1983.660072 2035.118051 test      B J J B B    
  23739091 1744.455084  18.272128  0.1547649242             920                         106.5089839     8.0965  2 1738.652903 1954.868702 test  J   J J J J J    
 272748035 1684.071045   0.48517   0.0352476005             169 1.977      1.75145        1.7107922     7.138   2 1683.366134 2035.114102 test      B J J J J    
 274018361 1683.816326   0.479878  0.0682386516             600 2.01       3.51469        3.535390221   8.457   2 1683.363351 1737.38549  test      B J J J J    
  10473978 2014.310778   6.758227  0.1106997583             930           11.4147        11.27255092    9.01249 2 2010.284881 2035.118123 test  J   J J J J J    
 272541754 1764.854161   0.399207  0.06655978311            310                         165.5350644     9.0226  2 1764.701555 1815.01366  test      B J J J J    
 122788871 1687.607025   5.221735  0.1292901586             410           12.2529        12.30775245    8.16236 2 1683.364581 2035.117168 test  J   J J J J J    
 275694008 1701.39609   84.498898  0.1782926748            1030           11.8786        11.95616559    8.1783  2 1683.364419 2035.115167 test  J   J J J J J    
 445772358 1825.5037    11.530848  0.1730780285             940           18.0171        16.02992588    8.81789 2 1816.098568 1841.140683 test  J   J J J J J    
 230299548 1696.905047  24.971362  0.8590148528           15490                          90.81288214    8.0468  2 1683.364673 2035.116821 test  J   J J J J J    
 441662816 1719.72921   30.963258  0.266903284             1070           13.8931        13.84119478    8.097   2 1711.387538 1954.867193 test  J   J J J J J    
 138543573 1683.866092   0.582301  0.1262079187          196370 1.4        3.26971        3.266417718   9.21689 2 1683.367255 1897.76434  test  E   E E E E E    
 313109008 1683.9164     0.367024  0.03496270624           3539 1.6        2.97439        2.614729003   8.8977  2 1683.366187 1897.762756 test      B J J J J    
 390891443 1814.13134   22.004091  0.09043681401            759           48.0754        42.48616662    9.2649  2 1790.681492 1841.139818 test  J   J J J J J    
 197408233 1738.765141   0.393072  0.3546688656            6929 1.651      1.58537        1.575369974   8.5923  2 1738.660035 1763.305921 test  J   J J J J J    
 316491803 1686.028252  22.374189  0.2275455021             640           10.6204        10.63695036    9.2985  2 1683.365293 2035.116175 test  J   J J J J J    
 259171424 1741.626185 164.529295  0.1727557598             890           12.729         13.47538084    6.8163  2 1683.364409 2035.11453  test  J   J J J J J    
   7720507 1984.535939   1.577181  0.1472298464          165680 1.327      1.91613        1.917041455   8.62706 2 1983.657935 2035.116811 test  E   E E E E E    
 279911284 1695.422015  19.198257  0.2722312843             520 0.9        0.800315       0.7791528109  7.6086  2 1683.364095 2035.116941 test  J   J J J J J    
 270282364 1995.662531  25.811793  0.8525635228             790 1.23       2.54058        2.555113245   9.1998  2 1983.658507 2035.11676  test  J   J J J J J    
 441766666 1711.694984   0.32267   0.0242034767             720                           2.031657231   7.7709  2 1711.38604  2009.280913 test      B J J J J    
 274704230 1827.611145  11.878855  0.1701052036            6950                         141.2842864     8.765   2 1816.098759 1841.140907 test  J   J J J J J    
 243331239 1734.460888  57.476449  1.948451621              160 2.363      3.13121        3.027004448   7.8709  2 1683.36404  2035.116171 test  J   J J J J J    
 173428215 1739.031372   0.361128  0.1583185152            2400                                         7.34941 2 1738.660472 1789.681111 test  J   J J J J J    
 263928803 1986.191251   7.351139  0.1803234397           73030 1.327      2.60726        2.49738955    8.8608  2 1983.660573 2035.119075 test  E   E E E E E    
 160393685 1684.977741   4.660774  0.2395637836             130           16.7179        16.95787243    6.0756  2 1683.366037 1897.762171 test  J   J J J J J    
 180942339 2013.231178   7.890621  0.2720686121            1040           16.1366        16.90086284    9.0934  2 2010.28448  2035.117926 test  J   J J J J J    
 416456425 1820.551415   6.172571  0.1393766532             980           11.865         11.63670068    9.0849  2 1816.098059 1841.140046 test  J   J J J J J    
 264075158 1788.947896  76.4412    0.130714452             2400                           6.865921172   8.15011 2 1764.699368 2035.113555 test  J   J J J J J    
 366563251 1766.236186   0.069892  0.00754064788            610                                         8.879   2 1764.699382 2035.113845 test      B J J J J    
 153977880 1686.127871   6.32154   0.149820498              510           12.2336        11.60625212    7.1341  2 1683.366948 1737.386319 test  J   J J J J J    
 138317746 1711.873064   0.612517  0.1059409403             880                          22.6229292     8.7839  2 1711.383952 1763.305369 test      J B B B J    
 164559281 1716.430991  33.949183  1.651288261             5180           43.0111        47.87503653    8.5974  2 1683.364209 2035.117011 test  J   J J J J J    
 441709021 1743.199553  15.628054  0.1823793902              70 1.2        1.7515         1.797772509   5.6783  2 1738.653881 1954.867599 test  J   J J J J J    
 417921531 1691.366992  20.664777  0.1275016741             670           10.163         10.80232296    7.99003 2 1683.367361 1926.471707 test  J   J J J J J    
 274575649 1942.12665   79.547883  1.209127822             1210           55.0525        59.65300488    7.7761  2 1928.115837 2035.115985 test  J   J J J J J    
 230082155 1684.222737   0.963322  0.1761626941              80 1.406      1.79784        1.646798464   9.1661  2 1683.365818 1841.136291 test  J   B S J J J    
 298287466 1743.867841  20.639288  0.184102449             1050           11.0435        11.06535145    7.2753  2 1738.65566  2009.282798 test  J   J J J J J    
 157968186 1930.357359   1.034189  0.1702378513          537920 1.257      1.97684        2.06273307    9.2334  2 1928.118992 1982.264928 test  E   E E E E E    
 229498188 1684.957251   2.170587  0.1706515499              70 1.498      1.50222        1.484283129   8.7314  2 1683.364038 2035.1152   test  J   J E J J J    
 116009047 1794.890076  17.628182  0.1404966105             480 1.46       1.86612        1.916731401   7.82383 2 1790.68227  1815.015716 test  J   J J J J J    
 357129171 1694.131412  46.841462  0.5185349843             200 1.01       1.4407         1.419093595   7.0567  2 1683.364828 2035.115713 test  J   J J J J J    
 115300649 1818.54318    2.175912  0.1386926309             380                           4.841648463   5.9118  2 1816.0995   1841.141394 test  N   N E J J J    
 308070417 1989.010221  32.925209  0.5373394109             430            1.41589        1.548227462   7.7723  2 1983.65882  2035.116986 test  J   J J J J J    
 441807753 1684.147787   1.25392   0.1320503152             510 1.668      1.57969        1.547236664   8.7307  2 1683.36517  2035.114128 test      B J J J J    
 243315719 1683.673834   0.767568  0.1614195504             480 1.336      1.30354        1.385306741   5.8777  2 1683.364195 2035.115677 test      J J J J B    
 150326863 1722.285224  11.267263  0.1192076425             880           12.227         12.05365627    5.9522  2 1711.387739 1926.472196 test  J   J J J J J    
 233684293 1688.993258  48.482433  0.3941621803             320 1.169      2.46619        2.457921011   8.7049  2 1683.365452 1897.760981 test  J   J E J J J    
 157977521 1716.711612   5.553829  0.1395121845             310            9.5764         9.763155924   8.6322  2 1711.387434 1926.471667 test  J   J J J J J    
 355919225 1871.489868   0.433113  0.1874556375            1290 1.65       1.65953        1.610788397   8.65495 2 1870.453171 1897.765274 test  J   J J J J J    
 247373804 1794.791641   4.254023  0.3004191043             450 1.162      1.58906        1.63262105    8.8769  2 1790.683182 1815.01617  test  J   J J J J J    
 354153828 1781.224624  19.952082  0.2015160282            1150           10.8518        10.71849693    8.58757 2 1764.702501 1815.014982 test  J   J J J J J    
 101876193 2021.09466   39.640935  1.572952301             1980           27.2661        44.04494723    7.8935  2 1983.65924  2035.117489 test  J   J J J J J    
 356770137 1724.148689  12.941921  0.3156534532           57450 1.544      3.33051        3.250829513   6.62906 2 1711.384188 1763.30494  test  J   J J J J J    
 445308953 1766.673148   2.199662  0.1766548552             370           10.8582        10.98404641    7.089   2 1764.702153 1815.014512 test  J   J J J J J    
 243332456 1683.687604   0.660624  0.0395713776            1739 1.622      2.391          2.36846862    8.3656  2 1683.364071 2035.116038 test      B J J J J    
 159399816 1686.851393   3.261559  0.1215909195             210           10.5821        10.79569292    8.0132  2 1683.365567 2035.113329 test  J   J E J J J    
 383622249 1684.138403  25.049723  0.2239445236             270           22.9759        20.46633175    9.11619 2 1683.365044 2009.282675 test  J   J J J J J    
   7692852 1996.742892  24.778951  0.755510216            16180           53.0748        60.39619022    9.0817  2 1983.658267 2035.117187 test  J   J J J J J    
 142903148 1684.037394   1.112517  0.2016993321           11450 1.548      2.84253        2.782040734   8.8921  2 1683.367098 1710.178959 test      B B B J B    
 357979050 1715.584684   1.173628  0.1757977381          227760 1.146      2.01519        2.030967231   8.8537  2 1711.384323 1763.304934 test  E   E E E E E    
 219003568 1715.450911  35.602703  0.4802804635             200 1.09       1.55322        1.52869507    9.0987  2 1683.366686 1897.762678 test  J   J J J J J    
 233010666 1735.283879 130.092036  0.2731932756            3379           20.0662        21.24674993    5.1389  2 1683.365518 2035.113716 test  J   J J J J J    
 330196116 1711.41719    0.292378  0.02082608494            840 1.657      2.11686        2.071194018   8.5612  2 1711.384059 1737.385244 test      B J J J J    
 256003229 1993.488093  21.877691  0.1719586513           80520 1.47       2.01601        1.985224423   9.198   2 1983.659009 2035.117527 test  S   S S J S S    
 359584173 1715.972325  22.013348  0.2020825346             150           39.0001        42.02668317    8.6968  2 1711.385599 1982.260962 test  J   J J J J J    
 284169882 1690.513042  15.040028  0.1361122534             980           10.6664        10.69634461    7.5154  2 1683.364764 2035.116548 test  J   J J J J J    
 229978906 1739.788053  97.262906  0.2091152479             320           17.2793        17.95309271    9.2305  2 1683.364295 2035.115174 test  J   J J J J J    
 284597409 1711.581111   0.175357  0.01875969186           1269 1.73       2.46455        2.433288937   8.3768  2 1711.387822 1926.472377 test      B J J J J    
 422451821 1739.322675   0.419198  0.02182763986           6070 1.735      1.69548        1.722543135   7.9856  2 1738.657858 2009.280202 test      B J J J J    
 272784420 1776.26724  126.923313  0.2043465339            2290           10.1665        10.42732921    9.0066  2 1683.366035 2035.114124 test  J   J J J J J    
 194251132 1711.694285   0.406267  0.1193206179             360 1.62       1.82595        1.843405468   8.5781  2 1711.384091 1737.385254 test      B J J J J    
 441739153 1686.347395   3.21017   0.1668967383          120050 1.96       2.20647        2.149394373   9.04049 2 1683.365369 2035.114241 test  E   E E E E E    
 278211468 1711.572737   1.485433  0.09026976341           1320 1.095      1.03636        1.041233145   8.6684  2 1711.384064 1763.305355 test  E   E E J E E    
 245702462 1790.967564   0.41175   0.1250608275             370                           3.642603831   6.7017  2 1790.681826 1815.01528  test  J   J J J J J    
  16305950 1683.768147   0.3021    0.029500065             2960 2.48       1.88344        1.907288077   8.8824  2 1683.362626 1737.385308 test      B B J J B    
 468716176 1791.713637   0.207472  0.07126455728            280                          67.10233396    7.86352 2 1790.68054  1815.013986 test  J   E E J E J    
 405661734 1721.42553   21.454487  1.315589143            17380                                         7.68535 2 1711.385322 2035.116312 test  J   J J J J J    
  85516136 1985.86767   36.531868  0.6089862396            4760           19.4141        20.25168322    8.5618  2 1983.659397 2035.117436 test  J   J J J J J    
  42940196 1683.71688    0.144461  0.01518140649           3820                                         7.65155 2 1683.362808 1737.385349 test      B J J J J    
 177882471 1791.895396   0.447933  0.04214153664            950 2.04       2.73849        2.932256053   8.3919  2 1790.682748 1815.016172 test  J   J J J J J    
 120320226 1711.08894   28.210731  0.7961068288            2820           49.5278        54.32075206    5.8882  2 1683.364058 2035.117485 test  J   J J J J J    
 235999070 1766.404822   1.062948  0.2136844364             180                         109.1057913     8.3097  2 1764.699315 2035.11365  test      B B J B J    
  27789031 2013.459762   2.676277  0.1692209947            6929                           4.827963321   7.96968 2 2010.284704 2035.11831  test  J   J J J J J    
 259005842 1781.904105 149.690838  0.2350146157            1330           10.5549        10.77390037    8.4112  2 1683.364481 2035.11449  test  J   J J J J J    
 158064672 1738.895618   2.222247  0.1285347665             300           10.9732        10.84892852    8.1361  2 1738.653579 1763.299158 test  J   J J J J J    
 142942085 1718.011583   7.731607  0.1486788026             709           10.5685         9.977515642   9.0942  2 1711.387158 1897.763654 test  J   J J J J J    
 351908831 1690.091706   7.71479   0.1694939363             610           10.905         11.10358654    9.24648 2 1683.364127 2035.116907 test  J   J J J J J    
 272670678 1715.764938  63.403566  0.1705555925             600           21.6524        20.64316774    8.6428  2 1683.366059 2035.113852 test  J   J J J J J    
 164657365 1696.879345  29.522919  0.9937414535           31240                         113.6018078     8.9411  2 1683.36422  2035.116888 test  J   J J J J J    
 103743690 1683.854928   0.58994   0.050056409             1080            1.40944        1.201541304   8.95675 2 1683.366933 1897.764049 test      B J J B J    
 250605572 1791.047337  23.833203  0.6887795667           66670                         217.4562211     8.78391 2 1790.682092 1815.015285 test  J   J J J J J    
 287286222 1689.238425   5.778829  0.1401943915             550            9.53666        9.486404681   7.9196  2 1683.367137 1897.764285 test  J   J J J J J    
 188668752 1968.954262  17.527613  0.734757537             1300           10.5109        10.65015293    6.71696 2 1955.80362  2035.116157 test  J   J J J J J    
 240403806 1712.076729   0.960433  0.07832331115            250            1.94107        1.996799698   9.184   2 1711.383997 1763.305406 test  B   B E N E B    
  12029932 1687.143019   9.383116  0.7745762258           66590            6.88872        6.807440233   9.2679  2 1683.362665 1737.385315 test  S   S S E J E    
 259236574 1721.819751  44.142392  0.115653067              880            8.29041        8.28144422    8.9779  2 1683.364297 2035.114807 test  J   J J J J J    
  20534317 1683.976886  22.139094  0.427948687            52480 1.744      3.83729        3.821405959   6.587   2 1683.363957 2035.118238 test  S   J J J S N    
 357167413 1871.544391   0.287972  0.02982813976           1500                                         9.1069  2 1870.452976 1897.765275 test      B J J J J    
 232971368 1684.169742   0.459385  0.1084102662           10770 1.21       2.04038        2.022758052   8.4736  2 1683.36667  1912.49208  test  B   B B B B B    
 259270241 1793.481628 120.936854  0.1765678068            2430           10.9569        11.56137253    8.92071 2 1683.364344 2035.114615 test  J   J J J J J    
 122955465 1720.631437  37.611767  0.9527060581             850            8.24126        8.0431308     8.43035 2 1683.364541 2035.116916 test  J   J J J J J    
 259559796 1715.300566   0.265989  0.03405723156           1480 2.037      2.55992        2.435563675   8.893   2 1711.3842   1763.305097 test      B J J J J    
  44531655 2011.457889   1.548762  0.1876015411         1019720 2.036      1.90156        1.876076957   8.45891 2 2010.28594  2035.119183 test  E   E E E E E    
 388925694 1929.522431   0.272734  0.06288700572           1130 1.513      1.84672        1.778296319   8.8443  2 1928.120614 1954.870329 test      B J J J B    
 387410418 1778.551842  68.158138  0.5916126378             580           28.8606        30.05477862    8.8661  2 1738.657756 2009.280453 test  J   J J J J J    
  64774351 1715.313001   0.405572  0.0731651888             380                           2.954590525   9.2226  2 1711.38422  1763.305169 test      B B J J B    
 384179639 1738.729207   0.486822  0.4069150369             510 2.42       3.25425        3.35200388    9.03979 2 1738.659867 1763.305576 test  J   J J J J J    
 456331843 1871.792271   3.274366  0.1641112239             450           11.8326        10.43762179    7.9826  2 1870.453082 1897.765044 test  J   J J J J J    
 219879004 1722.795032 164.433973  0.1611452935            1310            9.2469         9.285692567   7.77029 2 1683.365362 2035.114557 test  J   J J J J J    
 462642958 1990.064348  20.734216  0.1907547872             650            5.61648        5.73075184    7.45257 2 1983.65906  2035.117355 test  J   J J J J J    
 302156337 1792.160987   2.970731  0.1401590886             750           11.8646        11.76555047    7.61482 2 1790.682161 1815.015555 test  J   J J J J J    
 310002246 1721.660314  39.558044  0.3516710112            1980           17.4883        17.49957633    7.4406  2 1683.365692 2035.112978 test  J   J J J J J    
 257578145 1988.739538  32.655414  1.15796098               530 1.94       1.7229         1.677211148   8.1392  2 1983.659958 2035.118052 test  J   J J J J J    
 647136759 1801.837328  14.228283  0.3134490745            2510 2.087      1.89301        1.869036874   8.15681 2 1790.681425 1841.139478 test  J   J J J J J    
 165417347 1902.540382   0.174693  0.03714322566           1460 1.66       2.38523        2.338592518   8.68029 2 1899.32638  1954.868268 test      B B J B J    
 316451192 1684.094623   1.611318  0.1736839672            1200 1.64       4.37348        4.516423842   8.2823  2 1683.366706 1954.866306 test      B J J J J    
 233008631 1748.989525  96.712063  0.2466157607             830           17.9995        17.5504805     8.1548  2 1683.365664 2035.114032 test  J   J J J J J    
 156492987 1684.177189   2.757996  0.1603774674             300            9.35332        9.200318876   8.7202  2 1683.366229 1912.491529 test  J   J J J J J    
 280022312 1801.933402  13.052628  0.218631519             4830           14.6791        19.94330449    8.98173 2 1790.681424 1841.139825 test  J   J J J J J    
 219434204 1683.848694   0.181003  0.01494903777           7670 1.3        1.57904        1.566902183   7.18719 2 1683.36616  2035.112929 test      B J J J J    
 157768812 1684.557301   5.957301  0.1558429942             350           13.6863        13.36730797    7.8864  2 1683.366385 1897.763586 test  J   J J J J J    
 409525463 1791.098029  10.910399  0.185258575              460           32.3959        32.72979896    8.0328  2 1790.682409 1815.015584 test  J   J J J J J    
 229688517 1704.859331  24.630962  0.2273437793             510           10.6604        10.25944347    7.01699 2 1683.36538  2035.115475 test  J   J J J J J    
 301341904 1791.070923  11.263238  0.1401146807            1390           19.7648        19.65139015    7.4356  2 1790.682317 1815.015544 test  J   J J J J J    
  94726574 1800.546077  13.609441  0.2191120001            3460           10.789         11.44963986    8.9965  2 1790.682675 1815.016451 test  J   J J J J J    
 244920200 1683.627734   0.103489  0.01881843976           3630 1.809      1.51734        1.496772523   8.3075  2 1683.362569 1710.17583  test      B J B J B    
 123414758 1685.686221  15.140294  0.1562478341             690           11.3604        10.8743965     7.0185  2 1683.364255 2035.117367 test  J   J J J J J    
 270453468 1996.789754  24.886827  0.8068309313            2890           42.3704        46.19723664    3.40846 2 1983.658749 2035.117143 test  J   J J J J J    
  29053989 1792.579213   1.322933  0.1311158896          114520 1.332      1.5625         1.558348828   8.3776  2 1790.683013 1815.01641  test  E   E E E E E    
 310989486 1983.941474   0.234773  0.02416988035            840 1.986      1.89203        1.869941775   8.67611 2 1983.659797 2035.118175 test      B J J J J    
 426223444 1817.468592   1.066683  0.2456890954             200                          62.4274223     8.30316 2 1816.099361 1841.141331 test  E   E E N E J    
  10150706 1903.324733   1.090452  0.1310832349          205700                           1.420148381   9.0382  2 1899.327961 1926.473538 test  E   E E E E E    
 229673287 1722.538978  41.099894  0.1767295442            1190           10.2395        10.1953046     8.6198  2 1683.365443 2035.113755 test  J   J J J J J    
 383674196 1709.012245 122.994356  0.1894113082            6990            9.89424        9.916275478   8.02773 2 1683.364682 2009.281963 test  J   J J J J J    
 121124576 1683.795401   0.290294  0.04629318418           1310 1.642      3.42912        3.410529758   6.0735  2 1683.363845 1710.176711 test      B J J J J    
 273266704 1818.165659   0.500832  0.5310522029            1100 1.578      1.96573        1.923956589   9.18892 2 1816.099031 1841.140543 test      B J J J J    
  39198155 1905.950701  11.638299  0.278853644              740 1.256      1.80621        1.660957352   8.9432  2 1899.327676 1926.473594 test  J   J J J J J    
 332255227 1790.757154  12.918145  0.1096750511           79790                         297.7513259     8.0939  2 1790.681471 1815.014576 test  J   J J J J J    
 241017747 1766.887479   2.330218  0.2355384354          320740                           5.719104409   9.02256 2 1764.702354 1815.014876 test  E   E E S E E    
 268332598 1684.121451   0.683781  0.06694899771           4929 1.601      3.63496        3.636446879   7.6938  2 1683.365067 2035.113151 test      B J J J J    
 230129363 1686.115745 102.58694   0.1241301974             690 1.883      2.53186        2.298483742   8.1943  2 1683.365741 2035.114672 test  J   J J J J J    
 230128060 1706.957742  55.249034  0.1707195151             890            9.81744        9.80321298    9.0102  2 1683.365626 2035.114271 test  J   J J J J J    
   7694663 1688.851113  16.333901  0.1978035411             580           14.9519        15.75103945    5.26373 2 1683.364865 2035.116903 test  J   J J J J J    
  67360066 1819.589638   5.473132  0.1002130469            2070 1.584      2.31036        2.14429723    7.5701  2 1816.099328 1841.141232 test  E   E E E E E    
  24111516 2010.932914   0.580777  0.1141807582             169                                         9.1438  2 2010.284676 2035.118218 test  J   J J J J J    
 251836613 1799.108379  14.995576  0.1772477083             610 1.33       3.50055        3.400991447   8.9864  2 1790.681623 1841.139715 test  J   J J J J J    
 287269637 1690.722215  20.65584   0.2170928784             560           18.65          18.08661846    7.7977  2 1683.367186 1897.764348 test  J   J J J J J    
 256689742 1797.22866    7.289028  0.1359403722             980           11.281         11.5355901     5.343   2 1790.681392 1815.01491  test  J   J J J J J    
 402894367 1745.473484 105.659105  0.1838468427            1020           24.9654        24.34662183    6.64957 2 1711.385188 2035.114676 test  J   J J J J J    
 232977496 1712.7501     9.042568  0.2006545839             480           10.1694        10.23493084    4.6489  2 1711.387116 1954.866484 test  J   J J J J J    
 115901047 1817.466852   0.5146    0.371345652              350 2.68       4.44471        4.230841391   8.44557 2 1816.099447 1841.141382 test      B J J J J    
 274759670 1827.060224  13.383107  0.1747833774            6620 1.055      1.83041        1.603831962   9.22047 2 1816.098664 1841.140805 test  J   J J J J J    
 467112339 1817.888727   5.300089  0.1428903994             790           11.1678        11.34645933    8.58892 2 1816.098803 1841.140902 test  J   J J J J J    
 229966577 1693.473499 121.281857  0.1746458741             630 1.68       2.60846        2.535693979   8.5237  2 1683.364218 2035.115559 test  J   J J J J J    
 233738223 1727.775552 137.572766  0.2338737022            3370 1.12       1.0588         1.057529204   7.6635  2 1683.364771 2035.115106 test  J   J J J J J    
 229781186 1691.799413  19.704274  0.107585336              530            8.31785        8.29031349    8.1282  2 1683.36467  2035.11454  test  J   J J J J J    
 230005512 1749.902024 145.492364  0.1920499205            4570                         123.2753033     4.5706  2 1683.364296 2035.115024 test  J   J J J J J    
 240911946 1773.184358  12.094097  0.1203362652            2040 1.057      2.12057        2.065973792   8.441   2 1764.702354 1815.014766 test  E   E E E E E    
 219739937 1707.7127    68.692512  0.1882174829            1260           10.142         10.15485627    8.644   2 1683.366118 2035.114549 test  J   J J J J J    
 198360438 1686.74149    9.904063  0.1298422659             510           11.8565        11.4918349     9.2716  2 1683.365736 1789.676369 test  J   J J J J J    
 229641819 1748.026036  90.888259  0.146330097              790            9.2833         9.399327668   7.97023 2 1683.364874 2035.113944 test  J   J J J J J    
 219428294 1747.023188 118.33666   0.2686242182            8340           92.0644        89.5567275     8.6193  2 1683.365644 2035.114748 test  J   J J J J J    
 119696797 1744.440339   6.518352  0.1995267547             900                          96.52109809    8.92829 2 1738.660624 1763.306243 test  J   S J J J J    
 137771608 1695.54708   13.493986  0.2404628305            2890                           1.545375889   7.6906  2 1683.367965 1897.764614 test  J   J J J J J    
 159541001 1710.539594  53.087631  0.3164022808            2689           13.0548        13.55223903    9.1531  2 1683.365285 2035.113121 test  J   J J J J J    
 230378407 1701.1681   110.046665  0.1672709308             820           13.7001        14.22263059    9.2779  2 1683.364415 2035.115503 test  J   J J J J J    
 219805568 1731.441702  57.918267  0.1812841757             930           10.2052        10.4128444     6.3995  2 1683.365214 2035.115047 test  J   J J J J J    
 389407685 1794.89741    8.821378  0.1523451981             650                          12.03280058    8.9794  2 1790.681452 1815.014633 test  J   J J J J J    
 198177441 1687.012549   5.946976  0.1394565872             200            9.59095       10.83764713    4.869   2 1683.366006 2035.114525 test  J   J J J J J    
 395084760 1712.672586   1.754878  0.1840516046            1870                          35.02481285    8.19176 2 1711.384049 1763.305385 test  J   J J J J J    
 147681844 1691.967858  21.931634  0.2061573596            1160            9.38654        9.249725881   9.09211 2 1683.3673   1926.471635 test  J   J J J J J    
 416348572 1817.625326   0.29243   0.0282048735            6140 2.192      3.01611        2.952955069   9.0196  2 1816.098269 1841.140124 test      B J J J J    
 286150617 1692.919133   9.878217  0.1479756907             650           10.9131        10.87302949    9.1451  2 1683.36629  1897.762835 test  J   J J J J J    
 427979435 1712.270637   3.298861  0.1666584577             850           10.7202        10.955161      8.2482  2 1711.383951 1737.385203 test  J   J J J J J    
 320526092 1711.883092  50.420805  0.433114715              550            4.26462        4.237689699   9.2096  2 1683.365317 2035.115653 test  J   J J J J J    
 236455973 1711.548355   0.313905  0.054933375            21840 1.763      2.73531        2.675438594   5.8308  2 1711.383861 1737.385173 test      B J J J B    
 313421138 1739.742659  13.099234  0.1742198122             780           10.1137        10.63752605    7.02285 2 1738.654346 1982.263054 test  J   J J J J J    
 286725249 1715.52623    7.739672  0.1859843182             720           23.1262        25.35148413    5.10197 2 1711.383655 1737.385099 test  J   J J J J J    
  85408583 1996.841567  24.58899   0.6329206026             630 1.38       1.48856        1.534767554   8.9794  2 1983.65918  2035.117156 test  J   J J J J J    
 417480661 1791.087049  10.734034  0.1212945842             730                          68.02095027    6.8292  2 1790.681067 1815.014595 test  J   J J J J J    
 164414051 1716.363206  33.932614  1.494392321              540 1.23       1.93488        1.908277161   8.5337  2 1683.364219 2035.117219 test  J   J J J J J    
 159454999 1684.067248   0.601142  0.04587915744           2580 2.006      2.75981        2.70763601    9.2731  2 1683.365398 2035.113213 test      B J J J J    
 173517674 1738.867243   0.346544  0.02799382432           1880 1.738      2.09729        2.102742475   8.6397  2 1738.660663 1789.681188 test      B J J J J    
 158075338 1739.379226   0.767568  0.1534291675            2110 1.64       1.75035        1.716688886   6.1982  2 1738.653698 1954.868071 test      J B B J B    
 359414903 2021.463944  38.854544  1.825386477             4470 2.046      1.78356        1.774234401   7.60054 2 1983.659717 2035.118334 test  J   J J J J J    
 191722399 1769.750467  21.398767  0.2097079166             420           25.2105        26.01712887    8.39248 2 1764.702814 1815.015126 test  J   J J J J J    
 316317026 1928.979037   3.550951  0.1167197594           42520 1.39       1.72804        1.622916337   9.298   2 1928.117856 1982.263321 test  E   E E E E E    
  53182292 1821.423785   4.205475  0.2200725068            1050           10.3724        10.3299374     5.80372 2 1816.098606 1841.140659 test  J   J J J J J    
 164410859 1685.408479   2.290485  0.1650523491             360           11.4755        10.59665582    7.5088  2 1683.364228 2035.117262 test      J J J J N    
 369487047 1712.030092   0.609739  0.05364483722           3880 1.543      3.14842        3.203906917   9.0551  2 1711.383249 1763.306515 test  J   J J J J J    
  18919574 1902.635835   0.198785  0.02174111545            400 1.613      2.04421        1.950168155   8.5842  2 1899.32784  1926.473677 test      B J J J J    
 391068354 1683.853367   0.268767  0.08021888649           1000 2.292      2.3936         2.46461464    6.3248  2 1683.362771 1710.175968 test  J   J J J J J    
 116247144 1996.755165  24.758033  0.7655183804           16020            9.90945        8.065206598   9.1092  2 1983.658641 2035.117255 test  J   J J J J J    
 247017042 1800.513931  13.643589  0.2596374987          205950           12.2397        11.97287047    8.4787  2 1790.683193 1815.016087 test  J   J J J J J    
  24325940 2020.881727  14.36623   0.3709360586            4150           19.3152        20.62287513    8.2544  2 2010.284416 2035.117991 test  J   J J J J J    
 219900408 1791.23122  158.45475   0.3184940475            1190           70.0553        78.5436368     9.19269 2 1683.365264 2035.114483 test  J   J J J J J    
 272783951 1685.791572  13.534476  0.2142507551             250           16.5041        16.11013968    9.07531 2 1683.36594  2035.113948 test  J   J J J J J    
 315758230 1795.54552    8.894198  0.1294105809             580           11.5998        11.6821563     5.24743 2 1790.679006 2009.279706 test  J   J J J J J    
 288755488 1696.908364  36.069418  0.9002926733            1160            2.29493        2.233044002   7.788   2 1683.364655 2035.117444 test  J   J J J J J    
 120047147 1711.281037  28.212563  0.8356561161            1170 1.429      1.45738        1.454645624   9.1933  2 1683.364081 2035.117731 test  J   J J J J J    
 275837907 1711.531349   0.236822  0.02977089362            300                           8.604336631   8.2338  2 1711.383944 1763.305355 test  J   J J J J J    
 445531885 1791.105178  10.720679  0.1878262961            1440                         234.6748968     9.09327 2 1790.681942 1815.015134 test  J   J J J J J    
 450133775 1790.989637   0.423556  0.04946710524           1310 1.772      2.56668        2.576452842   8.18495 2 1790.681764 1815.01519  test      B J J J J    
 327256366 1792.141     10.205667  0.1256317608             810 1.376      1.47564        1.496729801   8.5538  2 1790.682319 1815.015201 test  J   J J J J J    
 237303384 1718.395228  97.157328  0.2390070269            5420          110.24          83.57560372    8.7124  2 1711.385328 2035.114299 test  J   J J J J J    
 233647553 1928.486501   0.168618  0.02278197798            670 1.64       1.99296        2.005438995   8.3116  2 1928.117716 1982.263583 test  J   J J J J J    
 287259352 1995.801302  25.356114  1.574107557             1060                                         8.4891  2 1983.660313 2035.118466 test  J   J J J J J    
 288524494 1685.971311   5.171976  0.1329197832             290           11.935         12.24284763    7.5073  2 1683.36501  2035.113537 test  J   J J J J J    
 160323608 1699.165694  29.422666  0.2297910215             400           22.9114        20.95859084    7.0832  2 1683.366071 1897.76279  test  J   J J J J J    
 115521714 1965.771043  56.165861  0.492574601              450 1.185      1.66357        1.683585036   8.878   2 1955.804177 2035.116375 test  J   J J J J J    
 198279224 1693.849724  21.055539  0.09622381323            690           10.6612        10.20913387    8.5171  2 1683.365824 2009.281758 test  J   J J J J J    
  82453469 1969.044322  17.527616  0.7158278374             770           30.6965        31.92623491    8.621   2 1955.804512 2035.117042 test  J   J J J J J    
  24254920 2021.013632  14.366257  0.7662961484            1640           30.0536        34.41680238    6.64312 2 2010.284466 2035.118025 test  J   J J J J J    
 243270928 1711.093367  34.525559  0.6041972825            2230           11.0189        10.59385205    8.841   2 1683.36413  2035.116574 test  J   J J J J J    
 275036866 1983.578182  37.984695  0.9351831909            1210 1.178      1.98773        1.726770498   8.2548  2 1955.804158 2035.116836 test  J   J J J J J    
 377160943 1683.564923   2.57104   0.1681974368             220            9.80557        9.646871      7.1572  2 1683.364286 2035.116068 test  J   J J J J J    
 327755452 1817.424215   0.2521    0.125175213            87300 1.664      2.10179        2.010057656   9.17301 2 1816.099096 1841.140809 test      B J J J J    
 230081904 1733.332068 108.245663  0.2413878285             620 1.045      2.63845        2.608620518   5.25887 2 1683.36586  2035.114349 test  J   J J J J J    
 142383640 1688.801161  12.200599  0.1362806908             720           11.0251        10.45892199    7.6046  2 1683.36724  1897.763539 test  J   J J J J J    
 264249718 1762.380725 102.951096  0.1657512646             630           35.3813        37.98886579    8.1678  2 1711.385297 2035.114957 test  J   J J J J J    
 350738767 1684.058947   2.867378  0.1387237476             460           11.9285        10.98389697    8.3191  2 1683.363877 1737.385612 test  J   J J J J J    
 274415130 1711.489714   0.285433  0.05577646253           2240                          11.95923094    8.67818 2 1711.383798 1737.385153 test  B   B B B B B    
 252779698 1739.497193  11.604158  0.1879873596             580           20.5684        21.57783402    8.1239  2 1738.660194 1789.68103  test  J   J J J J J    
 186238980 1683.569276   0.150711  0.07804870557           2610                           4.034139029   9.2959  2 1683.363049 1737.385421 test      B J J J J    
 156513058 1690.972437  19.38265   0.176769768              270           37.0244        33.95125185    8.5955  2 1683.366193 1912.491468 test  J   J J J J J    
  88646716 1871.88511    0.415294  0.06854012176         212940 1.089      1.55738        1.525278917   6.24708 2 1870.453631 1897.765793 test  B   B B B B B    
 355903983 1683.993608   1.169461  0.2166426503             920                           8.182824164   8.9983  2 1683.362966 1737.385385 test  J   J J J J J    
   7854182 1984.608528   0.86607   0.1546367985          580530 1.698      1.80523        1.792251917   6.21198 2 1983.657863 2035.116818 test  E   E E E E E    
 270402455 1996.921036  24.758455  0.5528563002            5010 1.142      1.17793        1.180311517   8.89112 2 1983.658441 2035.116757 test  J   J J J J J    
 230387082 1788.498854 160.857651  0.1721176866            1560           10.1837        10.01886549    5.3704  2 1683.364479 2035.115047 test  J   J J J J J    
  20241419 1928.570905   0.167924  0.01722396468           1460 1.715      1.71894        1.675453189   9.2739  2 1928.117917 1982.263923 test      B J J J J    
 470822365 1790.923173  15.99008   0.1714136576             950           10.3216        10.59801813    6.2473  2 1790.681534 1815.014708 test  J   J J J J J    
 327704220 1791.103256  10.491835  0.1600004838             920           10.4327        10.04540485    7.8202  2 1790.682454 1815.01534  test  J   J J J J J    
 257458964 2021.36141   38.223812  1.171559838             1250           31.7391        32.12365797    5.9302  2 1983.660088 2035.118155 test  J   J J J J J    
 138634813 1684.176806   0.626051  0.1634869581             200 1.383      2.50321        2.592342134   8.0819  2 1683.367561 1897.764215 test      J B J J J    
 229647445 1684.55371    2.140726  0.1542393083              90            1.69133        2.245229133   5.8621  2 1683.364856 2035.113951 test  J   J J J J J    
  84379388 1684.623906   1.75835   0.1664278275             850            8.39546        8.288705426   9.1439  2 1683.362986 1710.176118 test  E   E E E E E    
 229972745 1762.388743 103.001399  0.2482333716            4580           67.0012        72.48535828    8.1802  2 1683.36429  2035.115241 test  J   J J J J J    
 229773112 1726.614125  70.25957   0.2163994756            1260           12.05          11.99183057    7.7676  2 1683.364634 2035.114883 test  J   J J J J J    
 258461740 1808.115524 141.561992  0.3029426629             550 1.08       0.953965       0.9471647212  8.4622  2 1683.36414  2035.114599 test  J   J J J J J    
 219881618 1791.286552 158.455145  0.3406785618             679           44.653         49.16818862    7.75708 2 1683.365324 2035.114313 test  J   J J J J J    
 101721427 1996.801676  24.748024  0.7716433883            2090           20.5909        17.91144749    8.6184  2 1983.659226 2035.117375 test  J   J J J J J    
 416968631 1683.585994   0.478489  0.04720772474           2770 2.101      2.59212        2.488567526   8.3748  2 1683.363066 1737.385425 test  J   J J J J J    
 198102424 1731.131435  25.940914  0.2329494077            1370           10.6153        10.30459776    5.35162 2 1711.388023 1926.472654 test  J   J J J J J    
 264007205 1767.033913   0.975448  0.1973623938          579520 1.537      2.38145        2.348766654   7.6831  2 1764.69929  2035.113503 test  E   E E E E E    
 164890649 1690.864855   7.879374  0.133634183              880           10.5014        11.07068098    9.2486  2 1683.3641   2035.117081 test  J   J J J J J    
 356340717 1686.79608    4.295346  0.2224559693             320           14.7482        14.45073065    8.24681 2 1683.365174 2035.116184 test  J   J J J J J    
 326973912 1766.214999   2.498968  0.229830087              180                           1.633862093   8.655   2 1764.702835 1815.015218 test  J   J J J J J    
 416404269 1683.552417   0.866874  0.1798330113           14450 1.99       1.79105        1.723237472   9.1429  2 1683.364166 2035.116099 test  B   B B B B B    
 356432634 1996.391164  25.083432  1.580005382              830 1.199      2.13424        2.06247005    8.4815  2 1983.660431 2035.118932 test  J   J J J J J    
 154824132 1739.002201   0.593767  0.1216925467             770 2.78       3.27587        3.006042547   8.78207 2 1738.66067  1763.30663  test      J B B J B    
 428329056 1799.087942  14.978314  0.277098809              860 1.341      1.57196        1.56276751    8.91978 2 1790.681986 1841.140246 test  J   J J J J J    
  65166720 1791.841514   0.201405  0.2160551997           65870                          10.44035858    9.03026 2 1790.682342 1815.015998 test  J   J J J J J    
 302668885 1876.544578   5.962669  0.1982587443             810           10.4683         9.80025716    7.033   2 1870.452146 1897.764713 test  J   J J J J J    
 312565210 1817.687458   0.481961  0.2627988745             169 1.48       1.91764        1.856910936   8.4616  2 1816.099392 1841.141483 test  J   J J J J J    
 233236970 1703.104238  61.316289  0.2722443232            1490           11.6183        11.69769008    9.09555 2 1683.365153 2035.11483  test  J   J J J J J    
 336330619 1711.477243   0.521544  0.0498856836             940 2.264      3.20525        3.180600148   5.818   2 1711.383999 1763.305368 test      B J J J J    
 230287614 1713.061265  38.607593  1.881348007             7310           61.6265        66.76972694    7.61946 2 1683.364668 2035.117183 test  J   J J J J J    
 367077709 1776.047516  51.859177  0.1384640026            4240           15.2495        14.06952501    8.5085  2 1764.699733 2035.11393  test  J   J J J J J    
 250715152 1791.127147  10.705708  0.2151847308            1090           19.9211        20.67536342    7.4166  2 1790.682219 1815.015397 test  J   J J J J J    
   1120850 1901.728065   0.459739  0.2325405836            2340 1.67       1.68444        1.660184417   8.339   2 1899.328587 1926.474217 test  J   J J J J J    
  26880783 1740.469205   1.775369  0.1047645247             690 2.45       3.22588        3.058367949   9.22746 2 1738.658241 1763.303601 test  E   E E E E E    
 219459937 1711.433047   0.14619   0.0230658582             510 1.658      1.7351         1.711237693   8.444   2 1711.386674 1897.762709 test      B J J J J    
 445309901 1765.329042   1.096884  0.22287586              1790 2.613      3.27669        3.591190174   7.77415 2 1764.702121 1815.014503 test      B B J J B    
 219011115 1694.623533  13.783312  0.1834558827             350 1.042      1.71273        1.699157366   8.2443  2 1683.366538 1954.866052 test  J   J J J J J    
 365978846 1725.310691  10.792672  0.1377144947            1190                          89.62127727    7.7977  2 1711.384396 1763.304755 test  E   E E E E E    
 239332587 1711.922401   0.926405  0.03982615095            940 0.419577   0.425169       0.4425160288  8.2763  2 1711.384226 1737.385301 test  E   E E E E E    
 105020452 1685.54684    2.310901  0.145679199              660           10.8971        11.39549899    9.0161  2 1683.362819 1710.176003 test  E   E E J E E    
  17654683 1902.540639   0.375171  0.04309964448           7229 2.059      3.223          3.470929013   7.2216  2 1899.327391 1926.47361  test      B B J J B    
 321108196 1817.052693   0.336139  0.1201562469             360 2.083      2.04675        1.93364425    8.53854 2 1816.097811 1841.1397   test      J J J B J    
1979259482 1715.520767   9.665409  0.2450181182             300            6.09967        4.843697295   9.0429  2 1711.384523 1763.304687 test  J   J J J J J    
 230133767 1782.395867  64.443213  0.138552908              820           12.9114         9.787440675   8.0504  2 1738.656018 2035.114317 test  J   J J J J J    
 237257484 1778.040754 125.520109  0.4958044306            2250           20.1914        20.84988287    7.6994  2 1738.657115 2035.11388  test  J   J J J J J    
 142586767 1688.006785   4.599662  0.1623680686             530           10.5765        10.39703328    7.17718 2 1683.366332 1897.76326  test  J   J J J J J    
  11710681 1684.943107   1.573628  0.2190804902            1769                           2.882607048   7.90181 2 1683.362789 1737.385345 test  J   J J J J J    
 237096988 1737.356602  78.267856  2.690066211              360           24.0896        24.20372867    7.58563 2 1683.366037 1982.261037 test  J   J J J J J    
 377294908 1690.771994   9.700207  0.2899391872             410           12.3841        12.46842873    8.34161 2 1683.364271 2035.115875 test      J N J J J    
 153890908 1742.190805   8.853403  0.3405018794            7130           12.463         11.07133498    7.74824 2 1738.660427 1763.30635  test  S   S S S S N    
  85462009 1996.97135   24.758918  0.4241202653             850           41.0192        43.06915356    8.7686  2 1983.659018 2035.117006 test  J   J J J J J    
  26500322 1791.973543   0.42085   0.209970482              759 2.21       2.71504        3.196721725   6.03729 2 1790.682785 1815.016446 test  J   J J J J J    
 259266152 1748.780856 149.160958  0.4952143806            2920           35.7011        35.10962354    8.71573 2 1683.364302 2035.114764 test  J   J J J J J    
 169934297 1692.339935  11.627554  0.2037147461             709           14.4059        14.84276211    8.96699 2 1683.363164 1737.385432 test  J   J J J J J    
 100408703 1738.782486   0.665294  0.04528656258           1320 2.07       2.41838        2.368316554   8.6633  2 1738.661063 1763.306636 test  J   J J J J J    
 329269842 1750.136069  67.93329   1.78256953              1340           10.2292        10.53019836    8.9744  2 1683.365136 2035.116463 test  J   J J J J J    
  88894871 1984.180817   2.527221  0.2266411793             400           10.2785        10.7061221     6.8234  2 1983.658966 2035.117315 test  J   J J J J J    
 370947347 1791.260554   0.62956   0.0732870796           10370 1.534      3.95909        3.913881429   9.0509  2 1790.681789 1815.01499  test  J   J J J J J    
 236982983 1711.612986   0.275901  0.1013025702             380 1.593      1.53357        1.529795007   9.165   2 1711.385036 1982.259679 test  J   J J J J J    
 279753691 1794.368361   6.713573  0.1563591152             679           10.7805        11.37207487    8.98382 2 1790.68118  1841.139644 test  J   J J J J J    
 229950056 1685.135805   2.687707  0.1438729557             169           11.1515        10.73002729    9.1412  2 1683.364275 1982.26054  test  J   J J J J J    
 376975597 1724.463436  74.279538  1.2218984               1240           33.7454        35.91861237    8.92861 2 1683.36441  2035.115807 test  J   J J J J J    
  29171191 1871.914787   0.472239  0.1233677164             220 1.296      1.3786         1.357197589   9.2079  2 1870.453295 1897.765334 test      B J J J J    
 368153805 1820.000496   4.762286  0.1367728539             820            9.95826       11.27791187    7.5776  2 1816.099455 1841.141314 test  J   J J J J J    
 166180191 1695.599602  13.925342  0.3378287969             339 1.051      1.75529        1.731652353   7.7835  2 1683.366887 1954.866477 test  J   J J J J J    
 366959872 1822.803502   9.12062   0.1499429928           23280            2.27095        5.610438596   8.19435 2 1816.099622 1841.14129  test  E   E E E E E    
 235927318 1865.350168  75.311183  0.332122317              810           29.5504        30.46117968    7.9635  2 1790.678765 2035.113302 test  J   J J J J J    
 173706454 1739.679436   3.232534  0.2033263886            2000 1.558      1.6758         1.654970122   7.06443 2 1738.660648 1789.68123  test  J   J J J J J    
 350547262 1930.168179   2.032848  0.2607330845             380 1.51       1.49652        1.490516434   8.84341 2 1928.12058  1954.870416 test  J   J J J J J    
  62702862 1817.898759   0.4771    0.119379962              210 2.25       2.84923        2.703016836   7.991   2 1816.099636 1841.141404 test  J   J J J J J    
 297028615 1723.059088   8.206526  0.1491946427             520                           7.796717612   7.7948  2 1711.384305 1763.304831 test  E   E E E J E    
1878608085 1684.33919    0.718767  0.09491318235           4630                           4.255908657   8.13428 2 1683.363154 1710.176234 test  J   S S S J S    
 322034637 1820.057149   3.441967  0.2189435209             480           12.1987        12.12875915    9.28166 2 1816.0987   1841.140663 test  J   J J J J J    
1401023908 1695.672642  80.109515  0.1578157446             500 1.06       2.13792        2.157526679   8.9295  2 1683.365259 2035.114536 test  J   J J J J J    
 289622394 1736.02229  108.156293  0.2909404282            1930           10.7175        10.83984084    8.4388  2 1683.365667 2035.114776 test  J   J J J J J    
 266139745 1817.470481   0.354878  0.0400657262           11000 1.802      2.40349        2.341125103   7.9137  2 1816.099238 1841.141274 test      B J J J J    
 219820142 1683.865318   1.240485  0.1689664619             120 1.5        2.89052        2.843912241   5.1214  2 1683.36516  2035.115388 test  J   J J J J J    
 150317406 1871.306588   2.639564  0.1399496833             640           11.295          9.813144567   7.1002  2 1870.451034 1897.764073 test  J   J J J J J    
 252672595 1739.701089   1.551405  0.2167778207            1130 1.518      1.81054        1.594463853   9.214   2 1738.660136 1789.680931 test  J   J J J J J    
 137284119 1711.983337   2.571544  0.1594614434            1060 2.052      3.15808        3.150776225   8.8784  2 1711.384068 1763.305208 test  E   E E E E E    
 216977460 1684.04111    0.415989  0.0866505087           14310 1.13       2.70098        2.739848794   6.5828  2 1683.363068 1710.176174 test  B   B B B B B    
 392488783 1817.637088   2.939868  0.1228864824           13009 1.28       2.03162        1.980650409   9.2704  2 1816.098296 1841.139686 test  E   E E E E E    
 372339780 1742.212675   4.818872  0.1857675156             339           18.6125        19.3879348     8.53146 2 1738.658307 1815.012691 test  J   J J J J J    
 240794554 1765.828542   2.504523  0.201664192              690 2.344      2.92707        3.067007692   8.5866  2 1764.702277 1815.014499 test  J   J E J J J    
 198416591 1684.108421   1.016179  0.08134512895         131309 1.16       1.32958        1.30379784    9.14165 2 1683.365548 2035.115593 test      B B J J B    
 275631920 1693.963724  11.078679  0.157206455              380           18.6045        19.06366214    8.5496  2 1683.363877 1954.864072 test  J   J J J J J    
 468493285 1711.952552   4.71589   0.2787562579             590                           2.518707619   9.1055  2 1711.383669 1763.305778 test  J   J J J J J    
 327439349 1791.058388   0.424006  0.0199070817            1220 1.81       2.88586        3.100732474   7.9491  2 1790.682465 1815.015311 test  J   J J J J J    
 453426968 1873.641674   3.691016  0.1630690869             709           10.1128         9.84108397    7.6782  2 1870.452899 1897.765195 test  J   J J J J J    
 215934882 1694.105629  11.094107  0.3064192353            3339 1.416      2.2073         2.24367143    8.68352 2 1683.363016 1710.176137 test  J   J J J J J    
 138578906 1684.78994    1.234385  0.1506690331          289740 1.22       1.72035        1.665749175   8.5278  2 1683.367646 1897.764339 test  E   E E E E E    
 256640809 1788.604393  23.963474  0.1615138148             850           20.6058        21.2411377     7.9218  2 1764.700161 2009.27997  test  J   J J J J J    
 207493333 1713.440838   5.014096  0.1575930373             290           10.5478        10.5253401     9.1886  2 1711.386631 2009.282449 test  J   J J J J J    
  26749509 1683.573774   0.525711  0.2515474564            2030                           3.271667044   8.2911  2 1683.363735 1737.385579 test  J   J J J J J    
 184298790 1684.609463   0.953489  0.09369936403           1090 2.01       4.6651         3.839502466   9.27    2 1683.36328  1710.176321 test  J   J J J J J    
 332506395 1996.771555  24.768485  0.9434315937            4950           31.1807        35.03706207    8.2064  2 1983.658711 2035.117482 test  J   J J J J J    
 142785389 1684.568677   4.430912  0.1452009862             440           10.6294        10.6406744     7.0862  2 1683.366288 1897.763371 test  J   J J J J J    
 316451005 1693.803455  16.103992  0.1847127882             700            9.77374        9.845900204   7.43922 2 1683.366679 1954.866262 test  J   J J J J J    
 409003578 1818.523013   1.359044  0.1698533191            3200                           4.896146987   6.699   2 1816.099465 1841.141234 test  E   E E E E E    
  83191121 1683.706996   0.478489  0.04492054732           2500                          12.02478832    9.1262  2 1683.363013 1710.176137 test  J   J J J J J    
 287224642 1880.502219  12.823473  0.1352876402             780           10.3515        10.2655714     8.4294  2 1870.453116 1897.765403 test  J   J J J J J    
 139010924 1711.470772   0.343072  0.0360397136            8590 1.892      3.13062        3.085629545   9.0018  2 1711.383956 1763.30539  test      B J J J J    
 316632108 1996.291773  25.465559  1.485915368             3730           11.0599        11.11670426    8.9544  2 1983.659889 2035.1184   test  J   J J J J J    
 428058321 1738.981703   0.354183  0.04194589269           1480 2.118      3.87705        3.593622158   8.28515 2 1738.660345 1789.681275 test      J B J J J    
 257456854 1996.047011  25.181586  0.6282805707            1320 1.44       2.13334        2.118532466   9.0209  2 1983.660289 2035.118361 test  J   J J J J J    
 173304404 1738.755209   0.234739  0.02444337207            450 2.132      1.76018        1.741731846   9.0122  2 1738.660576 1789.681083 test      B J J B J    
  67154884 1738.895501   0.578489  0.2777325689            1470 2.747      4.45228        4.113689562   9.085   2 1738.660145 1789.680735 test  J   J J J J J    
 352042729 1683.490845   0.470155  0.02150018815            290 1.772      1.89655        1.866547252   8.2823  2 1683.363117 1763.304363 test  J   J J J J J    
 427750892 1685.227642   1.821544  0.164685793              350                          67.1141592     9.1032  2 1683.36231  1737.385233 test  J   J J J J J    
 333540455 1738.782908   0.550017  0.09466342587            700 1.352      1.39786        1.406087304   8.8882  2 1738.660756 1789.681557 test  B   B B B B B    
 233201579 1735.519266 107.108823  0.4027291745             709           53.243         59.41340563    7.399   2 1683.365241 2035.114772 test  J   J J J J J    
 202428458 1714.308227  12.044484  0.2200527227             240           23.7624        23.20288813    9.2776  2 1711.387023 1926.470969 test  J   J J J J J    
 326244683 1738.958819   9.243739  0.197446265              880 1.416      2.33085        2.363450701   9.0585  2 1738.659809 1763.305659 test  J   J J J J J    
 380618779 1903.557973   1.813211  0.09127704174          36380 1.602      1.54191        1.514648043   8.9072  2 1899.328554 1926.474797 test  E   E E E E E    
 332504864 1684.076405   0.928679  0.1718891961              50 1.469      1.78984        1.762114484   7.2548  2 1683.365198 2035.115528 test      B J J J J    
 335965870 1759.559017 109.69027   0.1612446969             850            8.626          6.749168381   6.066   2 1683.364792 2035.114121 test  J   J J J J J    
 192875463 1794.800021   4.21211   0.3758886964             280                          95.89836862    8.351   2 1790.682274 1815.015859 test  J   J J J J J    
  18018129 1902.736739   0.635591  0.00739827924            679 0.89       0.961191       0.9291492627  6.349   2 1899.328079 1926.473583 test  J   J J J J J    
  48447696 1710.862859  31.076925  1.027092371            20640                          78.19308841    7.1571  2 1683.364229 2035.116579 test  J   J J J J J    
 287198284 1702.093999  25.530844  0.225692661              790           15.3376        14.98407368    8.0033  2 1683.36702  1897.764256 test  J   J J J J J    
 470901118 1790.849861   0.385361  0.1974165867           13470 1.232      1.88096        1.786749552   7.7341  2 1790.681712 1815.015234 test      J B J J J    
 264157765 1775.553237 103.950648  0.4324346957            4929                          79.71710651    7.9201  2 1764.699448 2035.113411 test  J   J J J J J    
 383622780 1683.585532   0.307151  0.01604249673            880 1.772      1.68609        1.670348503   8.4581  2 1683.365044 2009.282574 test      B J J J J    
 351732275 1690.79175    7.355841  0.1019519563            3080                         123.0331368     9.0404  2 1683.363377 1710.176385 test  J   J J J J J    
  13006355 1694.111931  13.976189  0.4145337657            1800                           4.138746528   8.9972  2 1683.36276  1737.385339 test  J   J J J J J    
 446173036 1741.988228  10.083045  0.1545730799            3300            7.88203        7.637089945   8.9253  2 1738.653659 1912.492965 test  J   J J J J J    
  81593232 1792.138389   0.451051  0.03722072852           1490 1.52       2.46973        2.111371718   9.28002 2 1790.681378 1841.139572 test  J   J J J J J    
 157766438 1689.903385  14.412756  0.1671879696             910           11.2875        11.17221191    9.0782  2 1683.364361 2035.117653 test  J   J J J J J    
 332475358 1685.64264    3.337707  0.1438885488             220           11.9153        11.67811818    7.45339 2 1683.36532  2035.115918 test  J   J J J J J    
  63453857 1683.79227    0.50835   0.067081866              240 1.63       2.26727        2.410064787   9.0174  2 1683.363692 1737.385569 test  J   J J J J J    
  10181958 1902.936396   1.323785  0.1958010394             480 1.54       2.03119        1.982013241   7.2945  2 1899.327991 1926.473647 test  J   J J J J J    
  85406474 1996.739559  24.780299  0.7865266903            4640 0.96       1.02965        1.014256151   8.0196  2 1983.659268 2035.117238 test  J   J J J J J    
 256454277 1685.254041  23.677765  0.1939208954             730           10.1051        10.40389725    9.1406  2 1683.363851 1982.260098 test  J   J J J J J    
 230112515 1711.162266 154.213698  0.2698739715            1540           23.4399        22.7868339     7.5651  2 1683.365756 2035.114345 test  J   J J J J J    
 137732912 1685.914552   3.988551  0.1438670346             440            9.35537       10.35274239    9.084   2 1683.367918 1897.764606 test  J   J J J J J    
 286323312 1791.024336   0.935336  0.1583991516             620 1.589      2.90855        2.883617029   9.03757 2 1790.681457 1815.015071 test  J   J J J J J    
 257234941 1694.76438   11.641506  0.1480799563            2790                         833.1870857     8.959   2 1683.362543 1710.175811 test  J   J J J J J    
 271659529 1685.485861   4.884099  0.1667431399             580            9.37305        9.277764761   7.99097 2 1683.363566 1737.38554  test  J   J J J J J    
  88896480 2021.343117  38.241881  1.219533585             5379           40.7594        45.40012974    8.92334 2 1983.659187 2035.117564 test  J   J J J J J    
  41496758 1683.819551   0.265294  0.04851961966            460 2.563      2.68496        2.625989704   8.64863 2 1683.363216 1710.176276 test      J B B B J    
 121372854 1818.794165   1.767378  0.2637988403            5320 2.77       3.90309        3.888388455   9.1548  2 1816.099465 1841.141076 test      J J J J B    
 233519583 1688.913298  22.157233  0.353186294              210 0.98       0.973158       0.9620232783  8.2509  2 1683.36501  2035.116215 test  J   J J J J J    
 267223166 1817.999496   0.616683  0.1159795718            1560                          73.95237914    8.7648  2 1816.099153 1841.140475 test  B   B B B B B    
 436123070 1690.234841   7.596624  0.2391417235          122610                           4.994254211   8.915   2 1683.362221 1710.17559  test  E   E E E E E    
  39576638 1984.949809  36.962273  0.3075261114            1410 1.091      1.91137        1.80045436    7.2579  2 1983.659618 2035.118102 test  J   J J J J J    
 309862162 1685.351122   2.905912  0.2169263308            1730           10.9496        10.76184099    8.3144  2 1683.367692 1897.764633 test  J   J J J J J    
 417927806 1817.590285   0.411128  0.09464988816           3900                           1.635450152   7.5015  2 1816.099636 1841.140899 test  J   J J J J J    
 166065286 1716.712065  27.698371  0.2395909092             320 1.257      1.61098        1.606083446   8.8368  2 1711.387289 1897.763057 test  J   J J J J J    
  28177695 1817.452831   0.711128  0.1372619266             260 1.286      4.92345        3.487627424   9.0816  2 1816.099477 1841.140861 test  N   E E E E N    
 219035650 1748.546712   9.803936  0.1371570646             740           10.1928        10.47639044    8.4958  2 1738.653318 1954.867968 test  J   J J J J J    
 353818407 1683.593595   0.200207  0.04046984298           1120 1.89       2.81595        2.79632826    8.6446  2 1683.365055 2009.282674 test      B B B J B    
 314590505 1717.289296  23.805621  0.2351995355             540           13.2211        13.91620383    7.9037  2 1711.385185 1841.136504 test  J   J J J J J    
  43333148 1984.865729   9.48046   0.2672541674          185700 1.372      1.8937         1.908511427   8.8628  2 1983.660427 2035.118774 test  E   E E E E E    
 207397638 1742.857308   4.020346  0.240255877             4210 1.87       3.23501        3.201540085   8.0832  2 1738.655297 2009.282657 test  E   E E E N E    
 147891343 1686.580985   5.481607  0.2664609163             339           16.4495        17.1231573     9.2226  2 1683.366618 1897.763969 test  J   J J J J J    
 116991977 1791.846264   0.950711  0.1400777587          121370 1.278      2.17509        2.123436676   8.47541 2 1790.68223  1815.01576  test  E   E E E E E    
  13471912 1711.464298   0.093767  0.00820742551           1190                                         7.945   2 1711.383482 1737.385041 test      B J J J J    
 129907989 1791.494616   0.23335   0.0277756505           11150 1.576      2.86286        2.860669508   7.0712  2 1790.682826 1815.015869 test      B B J J B    
  76345551 2013.799915   7.820733  0.1478118537             730           11.8983        11.95911743    7.90884 2 2010.284027 2035.117476 test  J   J J J J J    
 446174537 1744.473557  20.49102   0.1698705558             810           11.0036        11.6724554     7.2036  2 1738.652789 1954.868452 test  J   J J J J J    
  98491127 1936.055191  10.250651  0.1105020178            1210 1.188      1.81107        1.801922566   9.03833 2 1928.119512 1954.869974 test  J   J J J J J    
 470205051 1777.274919  17.644646  0.2426138825             390 2.665      1.66351        1.673182578   8.1213  2 1764.699876 1815.01295  test  J   J J J J J    
 359584313 1694.083823  13.97877   0.1863370041            1130 1.164      1.90153        1.901107147   9.25227 2 1683.364629 2035.115691 test  J   J J J J J    
 238742795 1792.29099    1.399322  0.1667991824           34069            2.35277        4.264995601   9.1951  2 1790.682327 1815.015747 test  E   E E E E E    
 258956843 1683.91538    0.846976  0.1153073126             150 1.57       2.56423        2.509406947   7.6202  2 1683.364435 2035.11476  test      B J J J J    
 299332002 1770.376913   5.698076  0.2080937355             580           10.7429        10.38157932    9.0675  2 1764.702268 1815.014636 test  J   J J J J J    
 136466789 1717.925966   8.364336  0.2679096821           34600                           5.029272991   9.129   2 1711.384064 1763.305193 test  J   J J J J J    
 954236267 1901.760915   0.367378  0.02908164248           4630                           1.375391403   7.8563  2 1899.327983 1926.4743   test      B J J J J    
 242799145 1766.663443   2.502802  0.1455379363           55450 1.233      1.8034         1.784313986   8.71579 2 1764.703851 1789.682562 test  E   E E E E E    
  23229805 2011.027936   0.377999  0.07460566263            860 1.16       1.07689        1.133674099   7.8949  2 2010.284539 2035.118013 test  B   B B B B B    
 159189482 1738.858263   0.555572  0.2261233597             380            0.596472       0.8512324055  9.2203  2 1738.653688 1763.299948 test  J   J J J J J    
 229758994 1684.124794   0.626837  0.0236317549             840 1.745      1.78167        1.795110743   8.4701  2 1683.364749 2035.114472 test  J   J J J J J    
  77108968 1909.21086    8.021494  0.2542813598            1430           10.1458        10.14209838    8.066   2 1899.328811 1926.474565 test  J   J J J J J    
 273098909 1818.157666   0.454999  0.0263444421            2020            1.82036        2.93311646    9.1494  2 1816.099043 1841.140544 test  J   J J J J J    
 120044311 1696.933073  40.574882  0.8975163898           32520                         102.3106864     5.224   2 1683.364109 2035.117544 test  J   J J J J J    
 137834492 1711.568912   0.209929  0.04349518951            339 1.934      1.70437        1.65491996    7.4963  2 1711.387128 1954.866756 test  B   B B B B B    
 356980226 1716.857381  76.23793   0.6586957152             670 1.222      1.96993        2.024365089   8.07474 2 1683.364897 2035.115707 test  J   J J J J J    
 219818596 1788.855685 123.681947  0.2634425471            3670           10.1108        10.13214758    8.0348  2 1683.365151 2035.114955 test  J   J J J J J    
 233197156 1775.166125 123.918216  0.2602282536            8910           11.7746        11.21369506    7.765   2 1711.386009 2035.114561 test  J   J J J J J    
2019783473 1739.735318   1.772933  0.1541210657             339            9.42432        9.611961629   8.5095  2 1738.65926  1763.305262 test  J   J J J J J    
 407589461 1871.463243   0.312517  0.02152304579            770 1.88       1.62909        1.673625969   4.796   2 1870.453278 1897.766061 test  J   J E J J J    
 298418743 1983.858706   0.184773  0.02037122325            420 1.75       1.67422        1.638633472   9.0751  2 1983.659933 2035.11821  test  J   J J J J J    
 190738655 1713.521732   6.512803  0.05776856261           1689                          94.45248645    8.8224  2 1711.383787 1737.385151 test  J   J J J J J    
 518983696 1940.517184  13.778845  0.1252497011           43870                                         8.99839 2 1928.11976  1954.869747 test  J   J J J J J    
1718190892 1812.549585 137.191733  0.2002999302             460           89.2493        92.21909336    9.1582  2 1683.364541 2035.114521 test  J   J J J J J    
1962616648 1712.589417   1.152794  0.1209511465             300                          96.05821959    9.13639 2 1711.384025 1763.305268 test  E   E E E E E    
 342010156 2012.316388   7.952869  0.4059939625          661920            2.79025        2.71969635    8.2527  2 2010.285566 2035.118857 test  E   E E E E E    
 148963941 1687.449358   7.001051  0.3909386878             190 1.42       2.25681        2.260183596   8.1641  2 1683.366969 1897.763482 test  J   J J J J J    
 352586661 1683.727874   0.318767  0.03251742167           5280 2.058      2.53759        2.604324661   9.2317  2 1683.363477 1710.176454 test  J   J J J J J    
 230080609 1698.47028   93.854775  0.138905067              930           12.7323        12.78696028    8.9926  2 1683.36585  2035.114281 test  J   J J J J J    
 157880926 1712.354829   2.961468  0.1505018038             230           11.92          11.35069598    8.6765  2 1711.387991 1926.472613 test  N   J E J J E    
 261893335 1818.983889   2.755098  0.2803863235            2100 2.229      2.52619        2.569072062   7.96218 2 1816.099274 1841.140997 test  J   J J J J J    
 198679362 1696.724162  21.612428  0.6010416227            3600           45.4633        39.0266957     8.9261  2 1683.363921 2035.118498 test  J   J J J J J    
 272702570 1684.409066   0.851596  0.01188828016            660 1.73       1.80045        1.740610454   8.45664 2 1683.366225 1982.261201 test      B J J B J    
 259038627 1744.381578 132.241518  0.2605157905             530           57.9011        60.06971661    8.51631 2 1683.364431 2035.114629 test  J   J J J J J    
 156491636 1688.426284  23.524232  0.2387709548             360           21.3088        21.18730756    4.00059 2 1683.366131 1912.491456 test  J   J J J J J    
 219877043 1684.836954   2.025448  0.2589737813             550 2.137      2.13796        1.956275983   7.9711  2 1683.365389 2035.114691 test  J   J J J J J    
 298966885 1683.657668   1.076596  0.1837964691           96920 1.96       3.02597        3.001833555   9.2699  2 1683.363985 2035.116738 test  E   E E E E E    
 336204476 1685.731075   5.389096  0.1609184066             550           11.0645        10.84650777    9.1738  2 1683.364293 2035.117529 test  J   J J J J J    
 462552846 1685.182177   1.704524  0.130822217              200            8.39966        8.428823055   8.894   2 1683.366035 1912.491313 test  J   J J J J J    
 461523884 1791.907212  22.21365   0.1601604165             230           31.4441        34.6535278     9.1321  2 1790.679294 1841.137911 test  J   J J J J J    
 250505414 1791.332341   0.696921  0.1015692665            3240 1.76       4.88776        5.407825086   8.86931 2 1790.682023 1815.015209 test      J B J J J    
 329704640 1711.482788   0.390989  0.06803599589           9490 1.995      3.81011        3.727769924   8.8199  2 1711.384191 1737.38529  test      B B J B B    
 459221499 1714.83044    7.280912  0.1297458518            2800 1.63       1.56795        1.527976825   5.12568 2 1711.387781 1912.493126 test  J   J J J J J    
 274389187 1713.342261   2.430572  0.1895603103             290 2.409      2.02789        1.979219056   8.5252  2 1711.384083 1763.305149 test      J J J J N    
  50613754 1792.502285   0.576746  0.2501462751             450                           1.521673785   7.647   2 1790.681347 1841.139358 test      B B J J J    
 441727645 1751.23515  107.946352  0.1608400645            1570           10.5625        10.58575174    8.6703  2 1683.365368 2035.113865 test  J   J J J J J    
 230387671 1684.123844   0.499753  0.07245418994           1650 1.83       4.2437         4.085247628   8.6401  2 1683.364455 2035.115103 test      B J J J J    
 270614577 1687.351611   7.863201  0.08452941075            850           23.2223        21.93677647    7.9617  2 1683.363573 1737.385541 test      N J J J N    
 233746426 1683.686619   0.370587  0.02714549775            310 1.92       1.86201        1.812152399   8.7135  2 1683.364726 2035.115359 test      B J J J J    
 467339452 1813.944809  81.510213  0.1540543026            1269           16.8617        17.34771275    8.23528 2 1764.699847 2035.113628 test  J   J J J J J    
 256342826 1684.202823   3.5271    0.156426885              370           10.4576        10.82585811    8.8342  2 1683.363116 1763.304356 test  J   J J J J J    
  28568622 1693.665639  21.860502  1.254792815              560 1.13       1.15124        1.140578325   7.7071  2 1683.364115 2035.118086 test  J   J J J J J    
 123127263 1697.107149  14.098978  0.626135613             1980           29.7508        29.75008193    8.84435 2 1683.364397 2035.117094 test  J   J J J J J    
 165310952 1683.555737   1.805572  0.2909679278          526570            5.12622        4.901968139   9.22    2 1683.363604 1763.303912 test  E   E E E E E    
 455582243 1739.225562   7.751318  0.2705985114           49990                                         8.6829  2 1738.660122 1763.305775 test  E   E E E E E    
  27843322 1684.45767    2.863211  0.1740259646             290           10.2981        10.28782111    9.2217  2 1683.363626 1763.303803 test  J   J J J J J    
 237157070 1723.419913  74.545351  0.9631259349            1710           21.6731        22.59523062    8.2607  2 1683.364643 2035.116324 test  J   J J J J J    
 374298972 1790.916398   0.209642  0.033333078             3100 1.945      2.09209        2.128486762   9.1076  2 1790.681325 1815.014776 test      B J J J J    
 387447846 1720.91199   23.563832  0.1783782082             350 1.247      1.23659        1.228507011   9.0135  2 1711.385    2009.280677 test  J   J J J J J    
  47676409 1696.848589  24.980797  1.163605524              630           11.1761        11.53707994    7.94526 2 1683.364548 2035.116448 test  J   J J J J J    
 356436146 1996.506585  24.677192  1.332568368             3630           22.3986        23.06522328    9.1182  2 1983.660144 2035.118609 test  J   J J J J J    
 142587827 1843.003249   0.439737  0.08313667722         193340 1.42       1.79392        1.737758419   7.4856  2 1842.513382 1897.763486 test      B B J B B    
 232541371 1710.73095   77.170458  0.5780067304            9510 2.05       2.98956        2.854575623   6.4448  2 1683.366487 1954.866125 test  J   J J J J J    
 250559570 1791.114934  10.720732  0.179893883              890           20.6955        21.53017281    7.47507 2 1790.682215 1815.015357 test  J   J J J J J    
 128689788 1740.207713   2.899717  0.2863760509          183620            2.21024        2.957272059   9.1647  2 1738.660661 1763.306483 test  E   E E E E E    
 326259216 1725.46744   56.030677  0.5883221085             250                          89.87400998    7.04644 2 1683.364164 1982.259734 test  J   J J J J J    
 301911674 1792.367149   3.574997  0.1386741336             620           10.2527        11.11778358    8.696   2 1790.682284 1815.01563  test  J   J J J J J    
  28157482 1930.492125   3.281973  0.1611448743          193030 1.161      1.3934         1.422590595   8.7116  2 1928.119328 1954.869485 test  E   E E E E E    
 356867570 1717.606537 165.328605  0.166981891             1480           11.5491        11.38415753    7.11    2 1683.364896 2035.114477 test  J   J J J J J    
 219794415 1686.902962  13.889435  0.1409777653             260           12.7777        12.67239393    8.0258  2 1683.365282 1954.865374 test  J   N J J E J    
 207432808 1740.732298   1.57729   0.1746848675             570                           6.387859679   9.22566 2 1738.655418 2009.282649 test      B J J J J    
 178143254 1792.043456   0.854183  0.1591513766           14759 2.34       3.02772        2.786559803   9.1969  2 1790.682651 1815.016161 test  B   B B B B B    
 396355887 1766.483283  15.359792  0.1820135352             400           21.0212        21.73849545    9.1673  2 1764.701803 1815.013959 test  J   J J J J J    
 150760426 2020.93694   14.322748  0.4289663026            2780           33.966         33.05040451    8.9246  2 2010.285834 2035.119506 test  J   J J J J J    
 394051789 1789.110331 110.167054  0.3338061736          959560 0.99       0.959741       0.9450883649  8.7512  2 1683.364874 2035.113523 test  J   J J J J J    
 284359180 1714.609995 162.012063  0.2446382151             510           80.6188        81.26086389    7.35752 2 1683.364215 2009.282099 test  J   J J J J J    
 288525537 1685.075389   7.079614  0.1300525092             280            9.36268        9.776350472   8.934   2 1683.364987 2035.113742 test  J   J J J J J    
 400407473 1735.861823 129.513029  0.2124013676            5100           70.6417        68.81213123    8.69589 2 1683.364113 2035.115213 test  J   J J J J J    
 284722014 1790.741742  26.165302  0.3948344072          683960           19.7015        20.40546776    7.9733  2 1764.701613 1815.014198 test  J   J J J J J    
  27963071 1711.4517     0.244461  0.06141104781            570                           3.87404501    6.26571 2 1711.383133 1763.306656 test  E   E E J E E    
 366328245 1766.853531   3.590726  0.1749042635             370           13.1185        13.85794757    7.54846 2 1764.700086 2009.279889 test  J   J J J J J    
 445188441 1764.744717   0.289246  0.03909738182            830 1.17       1.08958        1.112617493   9.1216  2 1764.702124 1815.014422 test      B J J J J    
 274697423 1949.780936  72.102733  0.4008911955             800 1.21       1.2661         1.261680746   8.5357  2 1928.115743 2035.116057 test  J   J J J J J    
 142588183 1694.452293  24.422003  0.2146694064             590           25.2417        25.55693035    9.1035  2 1683.366408 1897.763329 test  J   J J J J J    
 229509669 1683.589352   5.643503  0.1581873891             180           10.9988        10.92496097    8.6404  2 1683.36411  2035.114967 test  J   J J J J J    
  92058922 1683.783744   0.280572  0.03221527704            270 2.87       2.66713        2.839060667   9.298   2 1683.362705 1737.385324 test      B J J J J    
 116022170 1988.241285   5.476246  0.1524039262             570           11.053         11.2426789     8.5259  2 1983.658913 2035.117461 test  J   J J J J J    
 273173532 1711.783005   1.513211  0.2150726794          256050                           8.791718838   9.0403  2 1711.384135 1763.305077 test  E   E E E E E    
  21180144 1684.323277   1.131457  0.148379271              700 1.708      1.62481        1.627765728   8.5017  2 1683.364738 2035.116512 test      B J J B J    
 233463302 1744.299039  18.639496  0.2100671199             270           25.7041        26.68272688    9.1894  2 1738.65352  1954.867911 test  J   J J J J J    
 126939557 1714.577869  10.979847  0.2091660854            1240                           1.12974566    9.00558 2 1711.383564 1737.385069 test  J   J J J J J    
 302670942 1876.04134    4.886345  0.2263355004             410           17.0655        17.09890303    8.4711  2 1870.452105 1897.764665 test  J   J J J J J    
 359633572 1684.565107   1.193957  0.1247326878           14950 1.214      2.13888        2.120721646   6.0914  2 1683.364534 2035.11622  test  E   E E E E E    
 219751932 1747.717813  68.496333  0.6089324004            2100           69.8453        78.98018571    6.2603  2 1683.365467 2035.115432 test  J   J J J J J    
 116260314 1819.116811   8.933586  0.1935908086          273970 2.58       4.20036        4.155646378   8.121   2 1816.099455 1841.141409 test  E   E E E E E    
 346297317 1711.513585   0.277794  0.01947891528           1290                                         9.1171  2 1711.38384  1763.30569  test  J   J J J J J    
 186297798 1765.343066   1.025711  0.05936815268          14169 1.457      4.61805        4.240462711   8.7226  2 1764.703202 1789.682501 test  J   J J J J J    
 311001522 1712.729483   5.031457  0.1639248691             370           11.9003        12.58791874    8.7538  2 1711.387865 1954.86772  test  J   J J J J J    
 289570068 1709.076049 105.226066  0.1631004023            1120           11.2417        11.36428306    6.0736  2 1683.365848 2035.115063 test  J   J J J J J    
 116022395 1987.731828   6.801278  0.2017939183             580           16.0781        16.45437337    9.10831 2 1983.658882 2035.11743  test  J   J J J J J    
 138371570 1711.819374   0.429878  0.1350160822             750                           3.117534825   8.0868  2 1711.384052 1763.305257 test  J   J J J J J    
 314052436 1683.916154   0.418767  0.04567072902           6130            1.66958        3.313732695   8.927   2 1683.362275 1710.175626 test  J   J J J J J    
 165505013 1996.741389  24.624662  0.9423858147            1419           25.4929        27.22454076    9.2209  2 1983.660801 2035.11907  test  J   J J J J J    
 329153513 1683.834596   0.631003  0.06166161316          12750 1.52       3.2359         3.101081167   7.68688 2 1683.365109 2009.280505 test      B J J J J    
 424463349 1684.09814    0.512253  0.02648860263            660 1.847      1.7319         1.722473151   9.05591 2 1683.364676 2035.115226 test      B J J J J    
 284190466 1699.05858   20.183974  0.2044636566             590           11.2953        11.35644368    9.0026  2 1683.364769 2035.116369 test  J   J J J J J    
 450003724 1764.818956   1.08369   0.1837179657             350                         111.1388347     7.83327 2 1764.702082 1815.014307 test  E   J E J E E    
 173663360 1742.740741  13.059986  0.2450053374             730           11.851         11.92762073    7.6672  2 1738.660504 1789.681169 test  J   J J J J J    
 273302239 1713.193402   5.20296   0.1336120128             550           10.5376        10.38848956    7.337   2 1711.384048 1763.305168 test  J   J J J J J    
 142873022 1695.090047  14.535735  0.5113671573            3140            9.54421        9.789550068   8.5972  2 1683.366865 1897.763637 test  J   J J J J J    
 357097357 1684.552898   2.789096  0.1344623182             150           10.6758        10.63676002    8.9458  2 1683.364832 2035.116033 test  J   J J J J J    
 233464186 1716.801849   7.343262  0.1986352371             540           11.5409        11.60243826    9.16386 2 1711.387727 1954.867619 test  J   J J J J J    
 159613900 1684.057909   0.774512  0.1001366565             330 1.         0.987157       0.9882868551  7.8003  2 1683.366821 1954.866423 test      J J J B J    
 441686108 1714.539279  20.625131  0.2421390379            1080           13.7877        12.95165736    8.1071  2 1711.387648 1954.867454 test  J   J J J J J    
 406545220 1684.002699   0.8646    0.103855752           122950 2.67       4.16733        4.07691344    8.3331  2 1683.361951 1710.175403 test  E   B E E B E    
  39201666 2021.50295   39.581325  2.186868206            20220           74.2351        85.64645527    8.44358 2 1983.65937  2035.117614 test  J   J J J J J    
 288300472 1750.520162  66.913151  0.1438632747             830           10.4166        10.6732816     9.0096  2 1683.36516  2035.113164 test  J   J J J J J    
  50354055 1790.795481   0.684642  0.1726050946          626800 1.921      2.00746        2.137182264   7.56475 2 1790.681531 1815.015049 test  B   B B B B B    
 233169434 1684.722326   1.405912  0.03561175096           5900 1.64       3.29017        3.196433565   6.2033  2 1683.366653 1912.491893 test      J B J J J    
 115104943 1929.376039   0.576206  0.4607285555             900 0.77       0.806415       0.8352305713  9.1818  2 1928.119632 1954.869965 test  J   J J J J J    
 126321778 1871.858773   0.290989  0.02411716832           2320 1.72       1.6053         1.556388097   8.823   2 1870.45389  1897.766174 test      B J J J J    
 312821961 1715.452858   0.366683  0.1587077361             590                           3.333151297   8.60225 2 1711.384328 1763.304858 test      B J J J J    
 230397441 1736.22541   71.452046  0.6645040278             570            8.49265        8.58204292    7.02371 2 1683.36434  2035.115613 test  J   J J J J J    
 229676545 1684.576611   3.896735  0.1248124221             210            8.18823        8.138657136   7.11722 2 1683.365415 2035.115476 test      J N J J J    
 200020618 1740.322355   3.734904  0.03421172064          10879 1.408      1.80133        1.789328963   8.4494  2 1738.660531 1763.306303 test  J   J J J J J    
 219804674 1685.828742   2.146281  0.2131471661             850 1.928      2.00382        1.959980013   8.2733  2 1683.365224 2035.115041 test      B J J J J    
 115744373 1741.413914   3.851477  0.1681940006             600           10.6659        11.13715051    8.36039 2 1738.661236 1763.306858 test  J   J J J J J    
 298266453 1717.173416  21.756946  0.1964652224             350           12.3487        11.04034316    9.133   2 1711.386569 2035.11527  test  J   J J J J J    
 406954435 1696.827969  27.068235  1.008833118             6480           42.2014        42.17023141    8.178   2 1683.363998 2035.116241 test  J   J J J J J    
 256691195 1793.704885   5.762087  0.1478551524             640           12.3336        13.30901511    9.2504  2 1790.681351 1815.014879 test  J   J J J J J    
 177804654 1795.427915   7.505969  0.2967109546            2040           12.7319        12.62729347    7.38703 2 1790.68259  1815.01605  test  J   J J J J J    
 257311701 2020.937324  38.740381  1.190104504             3950           27.2355        27.45638181    8.9425  2 1983.659957 2035.117952 test  J   J J J J J    
 159191044 1711.461298   0.187162  0.01434035244            730 1.92       1.82137        1.838271242   8.21946 2 1711.387776 1912.493118 test      B J J J J    
 369212938 1818.025549   1.156961  0.1692865335            2030 2.037      3.32462        3.068413657   8.56921 2 1816.099273 1841.1411   test  J   J J J J J    
  28242127 1743.593512   7.762241  0.1778329413             550           10.1597        10.16525097    7.9491  2 1738.65378  1982.263646 test  J   J J J J J    
 115623139 1983.680228  37.85146   0.7926095724            4880           33.802         34.04064848    8.54587 2 1955.804184 2035.116531 test  J   J J J J J    
 408093233 1685.321176  10.429894  0.4420189077          146320                           5.157595203   9.2559  2 1683.362625 1710.175867 test  S   S S S E S    
 233124203 1720.325812 145.065282  0.2973838281             650           62.5358        66.1004221     8.18949 2 1683.364911 2035.115374 test  J   J J J J J    
  14962502 1683.697692   0.334739  0.1904731858             370                           1.880894826   8.63532 2 1683.362568 1737.385293 test  J   J J J J J    
  18635809 2021.413734  38.64209   1.849410427             4900           10.0206        10.37688456    7.3196  2 1983.659311 2035.117978 test  J   J J J J J    
  81386317 1791.313      1.222861  0.13724169              1390 2.554      4.39252        4.250822514   9.2981  2 1790.681543 1815.015172 test  J   J J J J J    
 377076515 1684.71728    1.367378  0.1136427856             260                        1000.            9.0959  2 1683.363014 1710.176136 test  E   E E E E E    
 219771875 1684.077274  41.317209  0.1557658779             610            8.43487        8.495395388   7.56885 2 1683.365368 2035.115257 test  J   J J J J J    
  99817233 1683.712868   0.187857  0.01511873136            750 1.824      1.77055        1.740475561   7.8323  2 1683.367487 1897.764465 test      B J J J J    
 467317924 1740.244099   1.325207  0.1635703                310 1.47       1.65536        1.552177921   9.2906  2 1738.658547 1982.25938  test  J   J J J J J    
 331946878 1871.684583   1.068261  0.1429760522             390 1.21       1.23566        1.222557289   7.835   2 1870.452292 1897.764915 test  J   J J J J J    
 219004240 1684.473804  13.823956  0.1204066568             660           10.5847        10.07831229    8.6369  2 1683.366449 1912.491678 test  J   J J J J J    
 159185331 1936.050286   6.807446  0.3910196982            1940           15.9613         2.237988937   7.9835  2 1928.120275 1954.86979  test  J   J J J J J    
 280407976 1799.142483  13.422922  0.1255043207             630           14.2882        15.57528919    8.70154 2 1790.680854 1841.139348 test  J   J J J J J    
 229641533 1683.924299   0.61017   0.0434807142            1470 1.89       2.14647        2.159693138   6.721   2 1683.364864 2035.11403  test      B J J J J    
 169929447 1713.624925   6.158384  0.2162208622             570           19.1955        20.26729419    9.1107  2 1711.38465  1737.385457 test  J   J J J J J    
 224604811 1708.916838  78.190149  0.5668785802            4210           54.6247        63.08281743    8.3554  2 1683.365722 2035.115325 test  J   J J J J J    
 392909786 1929.444097   0.203984  0.06429371696         336000                           1.508974686   8.5609  2 1928.120027 1954.870523 test      B B J B B    
 230116877 1736.152485  88.852056  0.1892548793            1330           27.534         26.93427203    9.1763  2 1683.365789 2035.114534 test  J   J J J J J    
 367540617 1817.576846   1.084044  0.09670756524            460            2.30682        3.181630318   8.7115  2 1816.099429 1841.14097  test  E   E E E E E    
 336073108 1719.563654  43.107976  0.6332561674            4220           47.9918        50.57303835    7.5594  2 1683.364616 2035.11731  test  J   J J J J J    
 267819948 1686.228808   3.039096  0.1485206215             270           11.0518        11.10602264    7.71886 2 1683.36392  1954.864107 test  J   J J J J J    
 232982467 1749.814777 164.261175  0.2529622095            8750           11.9258        13.01549244    9.0728  2 1683.366025 2035.114327 test  J   J J J J J    
 272368354 1683.960381   0.54585   0.252630297             3329                           7.215999184   7.1085  2 1683.363421 1737.385506 test  J   J J J J J    
 267992269 1687.051835  11.678337  0.1716715539             560            8.50181       10.00848642    8.3179  2 1683.363877 1763.303738 test  J   J J J J J    
 305636986 1713.115341   2.364248  0.1707223481             410           10.5999        11.26054207    8.9834  2 1711.38474  1737.385493 test  J   J J J J J    
 233727653 1763.851988 101.507851  0.2669656481             740           29.6753        29.47973102    8.9506  2 1683.364797 2035.115115 test  J   J J J J J    
 398266147 1787.983452  78.561067  0.2270414836             800 2.02       1.87027        1.827021598   5.7338  2 1764.699808 2035.113298 test  J   J J J J J    
  81448795 1792.144472  10.216382  0.1195316694             630                           5.321895109   8.587   2 1790.681327 1815.014989 test  J   J J J J J    
 298162313 1721.361903  23.06153   0.32286142               390            2.12019        2.047563658   7.0907  2 1711.387412 1912.492347 test  J   J J J J J    
 383648130 1697.148689  91.169515  0.1914559815             690           24.553         23.80677425    8.106   2 1683.364735 2035.115022 test  J   J J J J J    
 279364048 1711.437769   0.238905  0.0486697266            7979                          21.04794608    9.0706  2 1711.383739 1737.385133 test      B J J B B    
 469386638 1715.111148   0.08335   0.0006176235             530                          99.04545311    7.5857  2 1711.38468  1763.30434  test  J   J J J J J    
  30714864 1690.789533   7.558694  0.1291780805          117460            1.16465                      9.22374 2 1683.36358  1710.176528 test  E   E E E E E    
 252137988 1764.915032   0.603829  0.06037082342            150 0.95       0.953767       0.9322471713  9.27    2 1764.702162 1815.014625 test  E   N E J J N    
  52712633 1801.616635  13.003665  0.1286062469            1120 2.12       2.46099        2.513826659   9.1488  2 1790.681229 1815.014377 test  J   J J J J J    
  88782894 1996.755022  24.758504  0.8088603257            3930           26.6888        28.79741074    8.2276  2 1983.659059 2035.117341 test  J   J J J J J    
  84473724 1819.246744   2.488916  0.128652068             8120            6.1859         5.991138577   8.10725 2 1816.098471 1841.139954 test  J   J J J J J    
 158319771 1696.977961  27.043223  0.8021019942            3440            9.54231       12.92389495    9.06832 2 1683.364002 2035.117107 test  J   J J J J J    
 159922005 1929.85619    1.2576    0.251884704             1950 2.34       2.49884        2.435591577   7.7329  2 1928.116737 2009.283075 test      J J J J B    
 357657732 1711.615785   0.534739  0.2513380248            1620 1.54       1.57186        1.57273183    8.1799  2 1711.383999 1763.305361 test  J   J J J J J    
 417436387 1715.427915   0.981267  0.2322364609          236540            6.08877        6.140430856   8.9952  2 1711.384112 1763.305299 test  E   E E E E E    
 288267521 1745.745788 121.650222  0.1873413419             500 2.458      2.8596         2.781479699   8.2168  2 1683.365199 2035.113264 test  J   J J J J J    
 202422034 1707.333783  23.620072  0.1917949846             610           11.58          10.85037694    8.95047 2 1683.366628 1954.866277 test  J   J J J J J    
  64905065 1719.491072   8.024375  0.1724438188             450            8.10956        8.509868873   9.2922  2 1711.384036 1763.305348 test  J   J J J J J    
   8977847 1818.411343   1.498749  0.18731365               500                                         8.6796  2 1816.098988 1841.140474 test  J   J J J J J    
 317253007 1817.823879   0.445278  0.04064497584           2150 1.652      2.15022        2.168751386   8.7521  2 1816.098717 1841.139992 test  J   J J J J J    
  28570546 1683.732648   0.255297  0.02533056834            350 2.11       2.7034         2.720217132   7.6782  2 1683.364099 2035.118192 test      B J J J J    
 372759478 1685.712553   2.257957  0.1323162802             390           11.4103        11.76678401    8.8999  2 1683.366531 1710.178569 test  J   J J J J J    
 159815411 1984.125732   1.057777  0.1420065623           44410 1.811      2.67325        2.686887435   9.2376  2 1983.658695 2035.117382 test  E   E E E E E    
 199663282 1739.714495   8.375901  0.1649214907             260           12.1224        11.86022861    8.83344 2 1738.655837 2009.282714 test  J   J J J J J    
 202900083 1791.378738   0.784421  0.1509853541             650 1.437      1.32559        1.306452743   7.9569  2 1790.682404 1815.015622 test      J B J J B    
  25828954 1771.131835   7.383949  0.2065290535             770           13.2812        13.44368659    7.12969 2 1764.702293 1789.681202 test  J   J J J J J    
 242841466 1766.565117   2.246899  0.2702120737            5430 1.68       1.93768        1.870146568   8.0618  2 1764.703931 1789.682587 test  J   J J J J J    
 391752891 1817.939851   2.683102  0.2000520851          164710 2.74       3.98535        3.165784179   8.9556  2 1816.099247 1841.140805 test  E   E E E E E    
  82599600 1996.722876  24.769772  0.7916419131           15280           51.3776        55.4753565     8.2112  2 1983.6593   2035.117161 test  J   J J J J J    
  39304744 1996.043278  25.676604  2.130901366              780 2.48       2.05563        2.019427535   9.0123  2 1983.659407 2035.117691 test  J   J J J J J    
 359677192 1728.731827  20.949847  0.2092889715             450           14.0087        12.56914868    7.2376  2 1711.385563 2035.115681 test  J   J J J J J    
 224604368 1684.533892   1.107151  0.1092536607             100 1.5        2.84112        2.905955695   9.2597  2 1683.365763 2035.115436 test  J   J J J J J    
 272748141 1735.168867  75.021212  0.2130602421            5210 1.17       1.2863         1.272085895   9.21567 2 1683.366154 2035.114144 test  J   J S J J J    
  54372811 1792.13642   11.002286  0.1205850546             900           25.4929        27.14115308    8.6818  2 1790.681414 1815.014543 test  J   J J J J J    
  48136645 1687.176124  29.475918  0.2414077684             720           15.346         14.77179645    9.07147 2 1683.3644   2035.116296 test  J   J J J J J    
 142827466 1684.802282   7.925357  0.1470153723             600           10.6545        10.71305989    7.7086  2 1683.366921 1897.763724 test  J   J J J J J    
 239308440 1686.884853   6.075931  0.1554830743             490           11.2292        11.73934663    8.2419  2 1683.363196 1737.385454 test  J   J J J J J    
 470400025 1818.356569   2.146352  0.3088815163             740                           2.007728418   8.2727  2 1816.099124 1841.140538 test  J   J J J J J    
 233199626 1735.025914 130.332254  0.2789110236            2230           57.3796        59.77145202    9.1453  2 1683.365231 2035.114485 test  J   J J J J J    
 237206809 1684.615514   5.962948  0.2859829861            2360            1.65153        1.664206803   8.5479  2 1683.364457 2035.114258 test  J   J J J J J    
 144013113 1824.627285  12.183083  0.1310899731            1870                           4.730594549   8.9299  2 1816.099448 1841.141277 test  E   E E E J E    
 194083043 1711.581306   0.366683  0.1792603182            7109 2.555      2.18464        2.222089398   8.9917  2 1711.384341 1737.385341 test  J   J J J J J    
 366491189 1762.323219 103.063954  0.2700275595            2960                          46.71242944    9.0796  2 1711.385208 2035.11486  test  J   J J J J J    
 229708333 1684.031016   0.896976  0.1225448611             200 1.31       2.97913        3.368018804   8.75963 2 1683.364786 2035.114933 test  J   J E J J J    
 288516967 1690.419056  33.409317  0.2575858341             550           16.3397        16.40362659    8.2796  2 1683.365022 2035.113477 test  J   J J J J J    
 267879075 1684.668282   4.409929  0.174721387              270           12.1069        12.27493038    5.5999  2 1683.363926 1954.864095 test  J   J J J J J    
 215828470 1684.87451    1.601405  0.1856989238             840 1.526      1.54484        1.537612373   8.9397  2 1683.363042 1710.176155 test  J   J J J J J    
  47818483 1719.736378  43.163455  1.579350818             6720           73.9565        94.54186951    8.9977  2 1683.364512 2035.116308 test  J   J J J J J    
 230201452 1739.468386   1.046735  0.1005702988             160 1.599      1.95844        1.930591012   9.0078  2 1738.654465 1982.262608 test      B B N J J    
 259237597 1683.928137   2.527531  0.153117828             6360           10.6736        12.64608354    8.1404  2 1683.364348 2035.114649 test  E   E E E E E    
 372410172 1694.138913  11.222193  0.1198530212            1480                        1000.            8.7449  2 1683.363092 1710.176189 test  J   J J J J J    
 416401395 1683.468052   0.175207  0.01224346516           1350 1.953      2.00367        1.938733419   9.2801  2 1683.364241 2035.115767 test      B J J J J    
 126369236 1873.538615   1.981844  0.1176818967             720            6.16369        5.960690104   9.27695 2 1870.453871 1897.766208 test  E   N E J E E    
 219786909 1814.228473 136.085989  0.2000464038             630            8.74894        8.413108756   8.95199 2 1683.3653   2035.115091 test  J   J J J J J    
 199549991 1736.949227 128.431632  0.3018143352            4100           77.7712        71.44368137    8.9366  2 1683.366122 2035.114448 test  J   J J J J J    
 259036361 1785.873174 128.610318  0.257220636              500 1.272      1.361          1.242169071   9.1868  2 1683.364341 2035.114981 test  J   J J J J J    
 137488317 1683.70965    0.215294  0.02242071716           3050                           2.714377023   9.2083  2 1683.36348  1710.176459 test      J B J J B    
 305237091 1714.570437   7.145004  0.1879850552             470 1.12       1.11782        1.10504332    7.7168  2 1711.383568 1763.305943 test  J   J J J J J    
 237096607 1821.072713 143.09656   0.1531133192             470 0.99       1.03026        0.9325130564  4.95044 2 1683.365942 2009.281106 test  J   J J J J J    
 154570928 1692.535166  21.330923  0.2350667715           15130            2.43997                      7.7673  2 1683.366651 1897.763212 test  E   E E E E E    
 417920027 1711.90892   17.996024  0.1569253293             650           10.8114        10.38208936    8.6531  2 1711.387403 1926.471665 test  J   J J J J J    
 321446584 1739.243329   0.181003  0.02732421288            920 1.593      1.87337        1.774670941   6.803   2 1738.658039 2009.280286 test      B J J J J    
 193387338 1711.596566   0.187517  0.01495073041           7409                          58.88466722    9.1076  2 1711.384408 1737.385364 test      J B J J J    
 280029186 1801.848354  12.953208  0.1037551961            1450           11.4452        11.76284095    8.4374  2 1790.681345 1841.13978  test  J   J J J J J    
 299443762 1791.072496  10.743348  0.1325729143             840           31.5916        31.67198428    8.8669  2 1790.682058 1815.015123 test  J   J J J J J    
  23125603 2016.320208   5.505792  0.1559240294             869           10.3866        10.50386094    6.38467 2 2010.284422 2035.117883 test  J   J J J J J    
 256867111 1692.3059    11.637339  0.1630391194             360           10.8151        10.80323898    7.39457 2 1683.363771 1897.75949  test  J   J J J J J    
 165722693 1714.606368  10.216145  0.2310891999             380           20.7862        20.70838566    8.6697  2 1711.387036 1926.470974 test  J   J J J J J    
 436223398 1692.371214   9.041403  0.2447507792           54920           10.3764         9.909374271   7.915   2 1683.362337 1737.385237 test  E   E E E E E    
 236882252 1684.243701   1.105762  0.2095861295             180 1.508      1.58893        1.568039885   5.5015  2 1683.363662 1982.259921 test  J   J J J J J    
 237182866 1700.807197  22.881788  0.2205804363            1490           11.7398        12.28105641    9.0381  2 1683.364068 2035.117898 test  J   J J J J J    
 198420284 1739.20345   36.200168  0.3855317892             220            1.47308        1.510388704   8.4231  2 1711.386097 2035.115777 test  J   J J J J J    
 279979429 1696.788244  94.963979  0.2041725549             690           10.6122        10.834275      8.8238  2 1683.364268 2035.114524 test  J   J J J J J    
 416262499 1722.506286  49.937811  2.049947142            11179           82.1668        84.984302      9.0222  2 1683.364175 2035.116201 test  J   J J J J J    
 233537201 1735.517681 129.862558  0.2921907555            1750           11.8442        10.07699858    5.9534  2 1683.364663 2035.115021 test  J   J J J J J    
 288938753 1687.644483  10.297969  0.2697038081             520           18.4495        13.3847252     8.9873  2 1683.36228  1710.17563  test  J   J J J J J    
 424093093 1818.115327   0.911128  0.1178999632             880 1.643      2.19451        2.042232485   7.1957  2 1816.099493 1841.140607 test  E   E E E E E    
 326257275 1762.305661 103.074206  0.2721159038            2510                         106.2851441     8.4152  2 1683.364057 2035.114922 test  J   J J J J J    
  84314873 1712.712593   1.904878  0.1999359949             370 2.715      2.35997        2.362998352   8.1376  2 1711.383597 1763.306024 test  J   J J J J J    
 243274567 1689.784703  14.942924  0.2109940869             950            9.6716         9.50868079    7.8047  2 1683.364144 2035.116101 test  J   J J J J J    
 428444188 1817.73331    0.48625   0.1968291375          290070 2.38       4.22624        4.581870723   8.2208  2 1816.098988 1841.140178 test  E   E E E E E    
  18020108 1906.986762   4.928707  0.1552049834             600           10.7249        10.4658252     9.2763  2 1899.328112 1926.473641 test  J   J J J J J    
 213564899 1684.097252   0.431267  0.2006254084             869 1.926      2.76245        2.56772624    9.2232  2 1683.363106 1710.1762   test  J   J J J J J    
 417680797 1711.640988   0.438905  0.209708809             3310 1.66       1.67003        1.627076358   7.5085  2 1711.385144 1763.303456 test  J   J J J J J    
 142319244 1684.214566   0.848968  0.1921469274           11370 1.6        1.51435        1.528695704   6.284   2 1683.367194 1926.471511 test      J J J J B    
 235714568 1726.887462  86.859794  0.1945659386            1440            9.96412        9.626345137   8.1141  2 1683.365354 2035.113562 test  J   J J J J J    
 416988685 1713.542004   2.7396    0.255851244            29270 1.757      2.53377        2.550787286   8.1491  2 1711.384098 1763.305283 test  E   E E E E E    
  47734464 1683.838892   0.716874  0.08072718114           2430                          10.35113306    5.00658 2 1683.364539 2035.116383 test      B J J B J    
  21225970 1709.215642  26.058596  0.423452185              290 1.736      1.91192        1.924535883   8.3704  2 1683.364674 2035.116613 test  J   J J J J J    
 298895276 1684.454372   1.000207  0.2419200671             600 1.25       3.73595        3.661111857   8.9098  2 1683.364011 2035.116685 test  J   J J J J J    
 100011880 1690.374756  17.957601  0.2185440042             380           21.3668        21.19528277    8.6917  2 1683.367515 1897.764281 test  J   J J J J J    
  81907876 1791.591085  23.741206  1.119397863             1750           44.3398        39.26605463    7.20655 2 1790.681317 1815.015007 test  J   J J J J J    
  89753789 1684.455085   1.403489  0.1701730413            3300                          16.48899759    8.09039 2 1683.362834 1737.385354 test  J   J J J J J    
  11216283 1693.837389  10.3413    0.556465353            44360            2.37044        4.681267851   6.91    2 1683.362835 1737.385356 test  S   E S S S S    
 154068970 1689.928914  19.736851  0.2208553627             780           10.5597        10.44762798    8.49252 2 1683.366581 1897.762904 test  J   J J J J J    
 332263395 1790.926264  20.693607  0.1696875774             580                         195.835285      6.40067 2 1790.68157  1815.014639 test  J   J J J J J    
 240899648 1772.677737  13.653315  0.1576957883             670           10.9485        10.88114106    7.81929 2 1764.70247  1815.014803 test  J   J J J J J    
 445382331 1764.864651   1.229523  0.1715061633            1610                          18.18802907    9.1593  2 1764.702014 1815.014503 test      J J J B B    
 147611197 1683.725912   0.379524  0.0786943014           20450 1.281      1.51812        1.526696636   8.9245  2 1683.366888 1897.764152 test  B   B B B B B    
1809545717 1683.845473   0.393767  0.2058338239            3000                           3.990731437   8.4108  2 1683.363413 1710.17641  test  J   J J J J J    
 267887793 1768.099323   8.885254  0.2501199001             910           23.6272        25.5757837     9.00263 2 1764.703488 1789.682499 test  J   J J J J J    
1400611049 1711.137092  38.824727  1.589484323              150 2.33       2.40543        2.389669403   7.5014  2 1683.365237 2035.116406 test  J   J J J J J    
 383644379 1996.748531  24.757949  0.7729431678            3780           31.7993        34.53176052    8.3226  2 1983.658444 2035.117118 test  J   J J J J J    
 233070776 1684.104559   0.450901  0.05737264324             80 1.6        1.85375        1.814910711   8.5903  2 1683.365038 1982.260998 test  J   J J J J J    
 161180220 1683.774371   0.169461  0.03184341651           1980 1.818      2.24482        2.263077856   4.35267 2 1683.362313 1737.385233 test      B J J J J    
 123010341 1688.628784   5.828679  0.2201492058             490           17.8984        17.70011371    7.8869  2 1683.364476 2035.117353 test  J   J J J J J    
 260281851 1740.452626   2.147403  0.2544887295             530 1.36       1.30636        1.294181994   8.9448  2 1738.659049 1763.305007 test  J   J J J J J    
  41448985 1683.790059   1.325711  0.04557794418           3280 2.48       2.12136        2.093887077   8.9799  2 1683.362941 1737.38538  test  J   J J J J J    
 355927695 1720.350865  18.311914  0.164807226              320           25.4709        25.59149395    8.24685 2 1711.38744  1954.8672   test  J   J J J J J    
 664915369 1817.450662   1.485433  0.08205531892          88570                                         8.481   2 1816.099631 1841.140796 test  E   E E E E E    
  48190787 1720.421336  37.657901  1.185847302            12950           58.9481        65.89643137    8.7264  2 1683.364335 2035.116626 test  J   J J J J J    
 159501899 1684.330555   3.314337  0.1483165807             280           11.492         11.62659167    8.1138  2 1683.365355 2035.113189 test  J   J J J J J    
 101434215 1537.03546   19.56597   0.2197083333            6630 0.94       0.851036       0.8736151146 12.0363  3 1517.369555 2279.980851 test  J   J J J J J J J
 102062770 1354.45458    0.33779   0.07133333333          66380 1.05       1.33889        1.31862253   12.9004  3 1354.118781 2114.431097 test      B J B J J B B
 106747837 1490.53977    1.91041   0.1528333333            2693 1.532      2.53642        2.445463573   8.68737 3 1491.63988  2254.062921 test      J J J J J N J
 115107122 1324.72841    1.23309   0.07154166667          74400 0.78       0.772005       0.7642367493 12.2934  3 1325.328894 2060.64107  test  E   E E E E E E E
  11558248 1395.27347   15.8864    1.478875                3420 1.11       1.98855        1.915820039  10.7848  3 1381.724215 2143.223567 test  J   J J J J J J J
  11568464 1383.20885   23.20654   1.146125                3461 0.934      0.838921       0.8168453673 10.0615  3 1381.724214 2143.223577 test  J   J J J J J J J
 119694889 1468.81785    1.15972   0.1645833333            3810 2.34       1.75194        1.803581594  11.125   3 1468.286551 2227.571109 test  E   E E E E E E E
 119722057 1521.4516    37.05347   0.07366666667          24681 1.55       1.57666        1.506030579  10.4203  3 1543.243202 2332.576396 test  J   J J J J J J J
 120161491 1468.68352    0.79236   0.002208333333        345750 0.98       0.952595       0.9234756738 13.3302  3 1468.286307 2227.570902 test  J   J J J J J J J
 120607386 1354.60716    0.62043   0.1039583333          160980 1.43       1.64867        1.660806223   8.8601  3 1354.119641 2114.431791 test      B B B J J B B
 122557003 1383.98184    0.58293   0.229875                9010 1.57       1.64407        1.6294333    10.0255  3 1381.723081 2143.223136 test      B J B J J B J
 122608337 1379.90091   15.24126   1.211791667              625 1.21       1.75955        1.41941182    8.9936  3 1381.723072 2143.223185 test  J   J J J J J J J
 122670213 1379.38145   15.57778   0.42325                  740 1.025      1.13332        1.052277833   9.5496  3 1381.722965 2169.944852 test  J   J J J J J J J
 123982605 1468.98971    0.77361   0.07241666667           1640 1.27       2.08916        1.967805313  12.464   3 1468.285787 2227.569922 test  S   E J E S J E J
 124200508 1468.75169    0.61805   0.09508333333           1240 1.38       1.36391        1.357452358  10.5235  3 1468.286342 2227.571051 test  E   E E E E E E J
  12424166 1354.05682   14.32544   0.2052916667           13024 1.31       1.2378         1.245288884  12.2848  3 1354.120072 2114.432423 test  J   J J J J J S J
 124944172 1492.16614    2.64305   0.154125                2110 1.72       2.10363        1.980387962  11.5542  3 1491.64073  2227.570951 test  E   E E E E E E E
 129115637 1599.47278   24.5618    0.32775               100853 1.04       1.9485         1.879387667  13.1616  3 1596.786438 2360.550289 test  J   J J J J J J J
 131102190 1491.92803    0.10416   0.005333333333           850 2.09       1.57399        1.589962124   8.1041  3 1491.638581 2279.97841  test  J   J J J J J J J
 131635395 1470.37477   55.5246    0.2474166667            8730 1.61       2.04983        2.184832088  12.4478  3 1491.638803 2279.978591 test  S   J J J J S S S
 134309584 1468.78008    0.67778   0.1064166667           25020 1.14       1.36277        1.357460979  13.4762  3 1468.283677 2227.568508 test      B B B J B B B
 138713301 1375.46532   10.42181   0.2008333333             887 1.34       1.21947        1.222003194   8.9107  3 1381.722942 2143.222466 test  J   J J J J J J J
 139066691 1339.57127   22.88932   0.05858333333          32740 1.04       0.92014        0.8789946523 12.4206  3 1325.328679 2087.098662 test  J   J J J J J J J
  14000515 1438.64421    0.6125    0.08579166667           4880 0.614215   0.632993       0.710720851  12.6548  3 1437.992887 2200.228581 test      N J J J J N J
 140478472 1383.65041    0.77112   0.05941666667          23881 0.20998    0.239871       0.1898695794 12.4053  3 1381.723819 2143.223076 test  J   J J J J J J J
  14081258 1438.65672    0.9118    0.12325               296430 1.59       1.60716        1.540486157  10.8643  3 1437.992849 2200.228573 test  B   B J J B J B E
 142251253 2337.32226    2.27986   0.1932083333            5880 1.07       2.40617        3.029610147  10.8515  3 2333.862575 2360.550416 test  E   E E E E E E E
 142352523 1482.86193   18.99097   0.1340833333             750 1.396      4.50889        4.329793469   9.58258 3 1468.285866 2227.570542 test  E   N E E J E E E
 143895450 1340.17399   36.58303   0.41375                  590 1.3        1.60804        1.575179561   9.8068  3 1325.328146 2087.098465 test  J   J J J J J J S
 144154961 1569.01919   13.95208   0.0415                 43067 1.43       3.63824        3.747704233   9.6551  3 1569.452873 2332.577826 test  J   J J J J J J J
 144165514 1411.44376    0.56597   0.2448333333          120130 1.29       4.59939        4.736327705  12.6217  3 1410.93016  2169.943688 test  J   J J J J J J J
 144443966 1340.21061   49.83724   0.7345833333           16650 1.19       1.13175        1.12484844   12.1814  3 1325.328223 2087.098763 test  J   J J J J J J J
 146250199 1383.21223   11.98779   0.9530833333             376 1.09       1.06467        1.069573168   8.7916  3 1381.723307 2143.223158 test  J   J J J J J J J
 147147737 1357.07218   77.66695   3.985083333             2140 1.24       1.6019         1.609210877   9.9496  3 1325.328544 2087.098611 test  J   J E J S J S S
 147425925 1380.81267   15.52945   1.242375                1696 1.03       0.972721       0.9715318431  9.5321  3 1381.722564 2143.222357 test  J   J E J J J J J
   1476077 1517.11492    1.13958   0.09058333333            485 1.573      1.72987        1.728859193   9.78325 3 1517.369678 2279.980946 test      J J N J J J J
 149155059 1368.4335    54.47683   0.1073333333            6820 1.26       1.39942        1.435114434  11.1706  3 1325.32325  2389.711363 test  J   J J J J J J J
 149699574 1518.06029   12.04791   0.1314583333           12480 1.18       2.19874        2.265095942  12.4061  3 1517.370475 2254.064591 test  J   J J J J J J J
 149826787 1380.71785   31.20187   0.40375                 2060 0.764      0.709917       0.7077844452 12.0793  3 1354.120383 2114.432224 test  J   J J J J J J J
 149827746 1359.39616   13.19974   0.01070833333          34170 1.33       2.89187        1.79222777   12.8654  3 1354.120288 2114.432083 test  J   J J J J J J J
 149845414 1522.51542   16.93969   0.174125                 450 1.055      1.25324        1.134391416   8.90594 3 1517.370476 2254.064655 test  S   S N J J N J E
 149976089 1353.52597   43.01805   0.06841666667          17660 0.99       1.09732        1.095825845  13.2172  3 1325.323272 2389.711664 test  J   J J J J J J J
 152288334 1315.50795   81.01568   0.8410416667           13299 1.01       1.1278         1.150690599  12.3721  3 1381.723282 2143.222749 test  J   J J J J J J J
  15373109 1569.76806   13.66458   0.1688333333         5833920 1.21       1.83081        1.835632683  13.0468  3 1569.452105 2332.577208 test  J   J J J J J J J
 155989608 1415.98155   66.84157   0.1263333333          472610 0.79       0.692255       0.6832810982 13.1739  3 1354.118993 2114.430915 test  J   J J J J J J J
 156179053 1492.43899    1.29097   0.1090416667            5560 1.68       4.15761        3.795416672   9.8992  3 1491.63931  2279.979319 test      N J J J J J J
 156937671 1469.03958    1.62708   0.208                  20780 2.31       2.93221        2.680838886   9.5877  3 1468.283781 2254.061084 test  J   J J J J J J J
 157787615 1546.10505    0.92847   0.1975833333            7300 1.599      1.92905        1.849642069   8.31816 3 1543.245353 2305.988326 test      B J B B B B J
 158904179 1628.16042    1.2743    0.186875                 700 1.98       4.97191        5.335977763   9.0057  3 1624.974493 2389.717617 test      B J J J J B J
 159837603 1340.21271   24.04349   0.8682083333             580 0.84       0.790063       0.7658848752  9.3394  3 1325.328911 2087.099039 test  J   J J J J J J J
 160064598 1326.23942    2.28863   0.27725                  360 1.49       1.45368        1.456909693  10.0491  3 1325.328258 2087.099116 test      B J J J J J J
 161477361 1409.32829   14.37569   0.09245833333          54029 1.01       1.21682        1.182784868  11.4764  3 1410.929612 2200.227991 test  J   J J J J J J J
 164591828 2036.3772     1.0845    0.08904166667          42260 0.9        1.21724        1.204097618  13.0676  3 2036.287034 2060.641462 test  E   E E E E E E E
 166442578 1576.04998   24.23264   0.2156666667           43168 0.8        0.768813       0.7788769347 12.9244  3 1596.78694  2360.550107 test  S   S S S S S N S
 167574282 1323.9909     1.6875    0.125                    640 0.91       0.860541       0.8100787799 10.9022  3 1325.322821 2389.711452 test  J   J J J J J J J
 168275412 1545.298      1.50694   0.187875                 750 0.926      1.07832        1.037842853  11.6776  3 1543.244747 2305.987184 test  J   J J S J J J J
 168873340 1411.22197    0.54583   0.2215                   450 1.43       1.92258        1.911053749   8.9119  3 1410.930596 2200.228661 test      J J B J J J J
 169786562 1614.11111   26.67569   0.1854166667            3740 0.82       0.746292       0.7535406279 11.9243  3 1596.786188 2360.549267 test  J   J J J J J J J
  17059855 1626.79024    2.2868    0.1829583333            6944 1.14       2.86609        2.991416612  11.5403  3 1624.974755 2389.717516 test  S   E S E S S S E
 172278390 1628.8548     0.33611   0.062125               10900 1.62       2.891          2.858812101   9.7872  3 1624.974719 2360.550811 test  J   J J J J J J J
 173438648 1492.00767    0.16597   0.01125                  470 2.04       1.62243        1.598763796   9.2009  3 1491.638675 2254.062027 test      B J J J J J J
 175375296 1354.44065    1.82668   0.3061666667             220 1.55       1.51907        1.523825517   9.5762  3 1354.120127 2087.09895  test  J   N J E J J J J
 178734041 1492.34746    0.69861   0.09929166667            610 1.61       1.77351        1.714624156  10.6603  3 1491.640881 2254.064468 test  J   B J S J J J B
 179037654 1326.17261    1.49653   0.2629583333             290 1.18       1.37185        1.379206118  11.6881  3 1325.323817 2360.54518  test  J   J J J J J J J
 179660754 1517.47794    2.50347   0.1940833333            2062 1.552      1.68639        1.642428941   8.58809 3 1517.37037  2279.981197 test  J   J J J J J J J
 181081490 1571.55074    2.4625    0.1945833333             980 1.56       1.66369        1.654240442   9.8157  3 1569.45303  2332.577324 test  J   J J S J J J J
 188989177 1438.29916    1.17409   0.1022916667            3200 2.02       3.66787        3.421632357   9.1414  3 1437.994331 2200.230382 test  E   E E E E E E E
 189056926 1393.79097   44.34995   0.04433333333           8968 1.07       1.04269        1.039154158  13.1686  3 1437.994269 2200.230348 test  J   J J J J J J J
 197950145 1335.36525   12.72668   0.035375               14540 1.04       0.885379       0.9033319704 12.4524  3 1325.327681 2087.098441 test  J   J J J J J J J
 197951714 1331.43982   13.25168   0.06891666667           8700 1.03       1.44822        1.423944814  12.7881  3 1325.327669 2087.098426 test  J   J J J J J J J
 197956312 1328.19464   14.08987   0.4291666667           12340 0.81       0.879069       0.8464758127 13.0807  3 1325.327621 2087.098402 test  J   J J J J J J J
 201880599 1354.52075    0.9928    0.1787083333            1430 1.59       1.82993        1.80010362   12.1267  3 1354.11732  2143.220926 test      B J B J J J B
 206287791 1327.42754   13.06418   0.037375               13030 0.72       0.79713        0.8009554756 12.0235  3 1325.327272 2087.098088 test  J   J J J J J J J
 206482593 1340.15795   14.98099   0.843875                1650 1.002      2.33363        2.048846589  10.1665  3 1325.328813 2087.099716 test  J   J J J J J J J
 206497887 1340.20067   14.9803    0.77225                 7730 1.02       1.46765        1.410544671  13.166   3 1325.328787 2087.099718 test  J   J J J J J J J
 206504455 1367.87926   28.28825   1.932375                3200 0.89       1.16464        1.12766029    9.5932  3 1354.118415 2114.430427 test  J   J J J J J J J
 214061403 1629.05836    0.94097   0.1420833333            2980 2.89       3.69235        3.779506308   9.6618  3 1624.973892 2389.716997 test      B J J J J J B
 215258019 1383.85362    0.23154   0.07595833333         334620 0.62       0.809433       0.8671047835 10.3409  3 1381.722633 2143.222583 test  E   E E E E E E E
  21893116 1518.14606    0.36805   0.07804166667           3980 1.3        1.54725        1.521815701  12.0436  3 1517.369228 2279.980527 test      J J B B J B J
 219221644 1384.82613    0.37916   0.09516666667            180 1.48       2.0612         2.063187325  10.0659  3 1381.720974 2169.943113 test  J   J J J J J J J
 219342231 1326.37855    1.54473   0.269                 160540 1.24       2.16784        2.151261814  10.7131  3 1325.327116 2087.097883 test  E   E E E E E E E
 219410600 1419.42145   36.11389   0.075125               22870 1.34       1.31302        1.310390569  12.4013  3 1381.719953 2332.571761 test  J   J J J J J J J
 219989488 1361.08639   11.96016   0.1950833333            6060 0.68       0.665885       0.6893935837 12.9564  3 1354.117977 2143.22171  test  E   E E E E E E E
 220414174 1383.77192   31.68403   0.170125                6010 1.11       1.22084        1.204397333  12.9311  3 1354.115693 2389.711224 test  J   J J J J J J J
 220594242 1483.51174   20.68611   1.491458333            11191 1.32       1.52023        1.53538422   11.8137  3 1491.641487 2254.064471 test  J   J J J J J J J
   2243050 1518.09093    0.1493    0.0185                  2000 1.546      1.9006         2.280297258  10.7639  3 1517.369058 2279.979827 test  J   J J J J J J J
 229034814 1325.59064    0.99974   0.1572916667            3600 1.45       1.58073        1.558807006   8.9393  3 1325.32873  2087.099265 test      J J B J J J J
 229056842 2072.59565   14.93044   0.143625                6380 0.97       1.098          1.099477609   8.1346  3 2061.856344 2087.09946  test  J   J J J J J J J
 229143092 1354.33359    0.17544   0.08445833333          86910 0.99       1.38748        1.349068179   9.7236  3 1354.118226 2143.221843 test      B J B B J J J
  22933977 1489.1217    14.2375    0.668                 730644 0.545742   0.550542       0.6003686877 11.9633  3 1491.638511 2254.061773 test  J   J J J J J J J
 229390715 1571.62102    0.2493    0.02375                 7580 1.75       2.9594         2.90648033    8.6422  3 1569.453424 2332.578465 test  J   J J J J J J J
 231711473 1335.37089   12.94612   0.2163333333          114310 1.17       1.93257        2.000066687  11.1904  3 1325.327139 2087.097738 test  J   J J J J J J J
  23297550 1491.22446    0.58611   0.046875                 692 1.262      1.27812        1.243555961   9.44515 3 1491.641031 2227.571275 test  J   J J J J J J J
 235056397 1453.48859   45.7743    0.199125               20240 1.24       1.45238        1.450259359  13.1659  3 1410.92867  2332.571878 test  J   J J J J J J J
 237310485 1330.8295    20.07737   0.4356666667           11210 1.55       1.90891        1.872211247  10.5159  3 1325.327294 2087.097635 test  J   J J J J J J J
 237914675 1336.71612   29.35972   0.078375                1280 0.98       1.30378        1.150585113  10.0812  3 1325.324437 2332.57208  test  J   J J J J J J J
 237950845 1364.80738   41.77083   0.3078333333           32840 1.19       1.24181        1.237583777  12.9161  3 1354.113843 2279.976942 test  J   J J J J J J J
 238059180 1356.22806    5.1119    0.06533333333           1000 2.13       2.67256        2.559820998  10.0139  3 1354.113848 2389.710705 test  E   E E E E E N E
 238229315 1353.70945   55.37194   0.1594583333            2360 1.07       1.13087        1.121232522  11.8233  3 1325.324875 2389.713139 test  J   J J J J J J J
 241476367 1599.40232    1.4868    0.1872916667             800 2.15       4.02311        4.50462775   11.712   3 1596.786445 2360.549815 test      J J N J J J J
 241632181 1379.46826    7.01502   0.007                   8117 1.1        0.987651       0.994767255  13.2378  3 1381.724413 2143.224523 test  J   J J J J J J J
 242389759 1599.85323    0.76944   0.11525                  970 1.29       1.27298        1.178748058  12.0487  3 1596.786632 2360.550175 test      B J J J J J J
 243177818 1598.86359    0.48611   0.062125                2360 1.         2.28332        2.241383694  10.7595  3 1596.786722 2332.578131 test  E   E E E E E J N
 249067445 1439.166      0.8312    0.0635                   380 2.241      1.82076        1.770387188   8.95699 3 1437.994914 2200.231127 test  E   J J E J E J N
  25349804 1340.11201   25.76251   0.941375               12890 0.893      0.813674       0.7862985999 11.159   3 1325.328945 2087.099684 test  J   J J J J J J J
 255639682 1361.66696   56.77016   0.09025                 1180 1.07       1.47313        1.477174699   9.8366  3 1354.114089 2279.976708 test  J   J J J J J J J
 255760609 1367.64566   52.21344   0.1874583333            6220 1.23       1.1147         1.126174008  12.8964  3 1354.113993 2279.976808 test  J   J J J J J J J
 257722771 1314.51962   81.15395   1.764125                 847 0.91       1.20665        1.033679536   8.5057  3 1381.723223 2143.223186 test  J   J J J J J J J
 259675295 1385.25667    2.23194   0.3392916667           12690 1.3        2.30199        2.285739727   8.1006  3 1381.72026  2227.566943 test  E   E E E E E E E
 261562178 1325.56319    0.36919   0.187875                2400 1.54       2.0352         2.016196922  10.1119  3 1325.32647  2087.096547 test      B J J B J J J
 262837838 2116.18046    0.26711   0.06616666667         294150 0.814      0.976384       0.9839657076 10.9781  3 2115.890973 2143.22466  test  B   B B B B B B E
 262873725 1325.75715   27.65155   0.03345833333         176940 1.1        1.1958         1.193327179  12.9472  3 1325.3246   2254.057909 test  J   J J J J J J J
 265208444 1491.54746   25.1743    0.2613333333            1880 1.082      1.6075         1.529735595  10.3771  3 1491.641003 2254.064665 test  J   J J J J J J J
 266639627 1343.0209    17.3796    0.1672083333           28310 1.01       0.872868       0.9098268262 11.9381  3 1325.329038 2087.099215 test  J   J J J J J J J
 266788270 1394.56697   14.64543   0.4619166667            1870 0.95       1.02226        0.9899556576 11.9478  3 1381.723924 2143.223877 test  J   J J J J J J J
 267462321 1492.28936    1.14444   0.1682916667             220 1.74       2.03609        1.995147528   8.5598  3 1491.637507 2279.977589 test      N J B J J J J
 269398736 1491.95475    0.55      0.2949583333           51940 0.9        0.752986       0.8451846854 13.1164  3 1491.637778 2279.978037 test  J   J J J J J J J
 270357890 1340.13516   14.98099   0.7550416667            3180 1.         3.251          2.906574067  10.9337  3 1325.328661 2087.09964  test  J   J J J J J J J
 271554988 1327.77506    4.37986   0.2419583333             100 1.9        2.26578        2.241425677   9.3554  3 1325.32385  2389.712629 test  J   J J J J J J J
 273474297 1354.92031   29.88342   0.1703333333           28720 0.92       1.10832        1.102540216  11.0014  3 1325.326328 2087.096255 test  J   J J J J J J J
 273855099 1339.43174   28.31435   0.895875               10770 0.92       1.10208        1.087482958  12.7006  3 1325.325443 2114.429336 test  J   J J J J J J J
 276978153 1626.14944    0.15625   8.33E-05               78680 0.88       0.721775       0.7313938682 12.5944  3 1624.971881 2389.715118 test  J   J J J J J J J
 277535606 1539.26896   22.2625    0.9479166667             510 1.282      3.32652        3.518190133   8.89725 3 1517.370548 2279.981029 test  J   J J J J J J J
 277876720 1518.47311   18.23194   0.1877916667           13640 1.16       1.25131        1.252911691  10.7855  3 1517.370287 2279.981579 test  J   J J J J J J J
 277889074 1325.93707    0.80946   0.108375                 140 1.62       2.83446        2.777851681   8.9468  3 1325.3265   2087.09669  test      J J N J J J J
 278059318 1566.89456   12.00278   0.2312916667           11924 1.48       2.19455        2.122240902   9.8282  3 1569.45293  2332.577478 test      J J J J J J N
 278077467 1411.16398    0.4618    0.07095833333          69160 0.98       1.15453        1.138053597  11.9831  3 1410.926783 2389.713475 test      B J J J J B J
 280506453 1571.64443    0.46736   0.06166666667           6990 1.05       3.03043        3.480414495  13.0055  3 1569.4511   2360.547952 test  J   B J J J J J S
 281286663 1544.61425    0.73958   0.096125                1450 1.         0.937628       0.9099768413 12.4601  3 1543.245093 2279.980889 test  J   J J J J J J J
 283528175 1625.92764    0.44444   0.03141666667          10250 1.4        1.32573        1.33703427    8.7037  3 1624.973858 2389.716157 test  J   J J J J J J J
 287348410 1384.29007    0.50416   0.05325                  110 1.55       2.04992        2.007178418  10.2367  3 1381.718632 2389.71304  test  J   J J J J J J J
 288023686 1583.4293    13.62292   0.1800833333         1939200 1.17       3.25284        3.068519021  13.0506  3 1569.451905 2332.577065 test  J   J J J J J J J
 289844053 1338.83235   12.87682   0.077                   5550 1.22       1.60197        1.502544793  10.0142  3 1325.329198 2087.099385 test  J   J J J J J J J
 289943801 1545.35853    0.67292   0.067875                4010 1.02       1.07494        1.078198853  12.0463  3 1543.245162 2305.988362 test  B   B J J B J B E
 292207311 1598.79756    0.79166   0.06333333333           1291 1.656      2.96531        2.719316774   8.59114 3 1596.786982 2360.551003 test      B J J J J J J
 293383687 1493.15271    1.71791   0.05575                 1270 1.181      1.90398        1.819648987  10.7232  3 1491.641371 2227.571605 test  E   J E E E E J E
  29393375 1339.70296   14.65946   0.1496666667          128900 1.15       1.77693        1.914015206  12.5573  3 1325.329246 2087.099228 test      J J J B J J J
 294249341 1599.71098    0.78958   0.06316666667         151155 1.55       2.75766        3.804680991  11.0206  3 1596.785413 2360.549556 test  E   E E E E E E E
  29436015 1343.51653   23.52891   0.208                  19550 1.02       1.22014        1.236791542  11.9827  3 1325.329248 2087.099246 test  J   J J J J J J J
 302028207 1325.95953   14.39905   0.098625               28110 1.         0.915659       0.914070359  12.7116  3 1325.32888  2087.099728 test  J   J J J J J J J
 302041464 1544.87847    0.94097   0.27525                 2660 0.98       1.428          1.447849476  12.1394  3 1543.240908 2389.712859 test      J J B J B J J
  30758233 1352.2965    55.39762   0.1107916667            4200 1.01       1.99422        1.66588044   12.3231  3 1325.324155 2389.712404 test  J   J J J J J J J
 309852109 1350.01694   41.39583   0.200375                3420 1.34       1.63889        1.71248503   12.6333  3 1325.322703 2332.574404 test      J J J J J J N
 312507393 1598.93799    0.48819   0.04754166667            530 1.63       2.32433        2.362582456  10.6298  3 1596.786163 2360.549797 test      J J J J J J N
  31273219 1340.36711   53.87431   0.07920833333           1140 1.79       3.03258        1.740314233  10.3125  3 1325.323705 2389.712125 test  J   J J J J J J J
  31925538 1326.06993    0.78472   0.02283333333            480 1.92       1.71472        1.679526392   8.2526  3 1325.324761 2332.572562 test      B J J J J J J
  32097146 1601.77379   55.8287    0.27725                  841 1.24       1.42352        1.282660433   9.2766  3 1653.932956 2060.641072 test  J   J J J J J J J
 322075855 1366.65619   12.85584   0.085125                2680 0.97       1.29919        1.121445698  10.3041  3 1354.118868 2114.431092 test  J   J J J J J J J
  32268310 1395.16302   15.89056   1.483708333              530 1.11       1.28553        1.368041889   9.998   3 1381.723778 2143.223168 test  J   J J J J J J J
 325203122 2036.45515    0.29699   0.02966666667            390 1.66       2.68249        2.507065612  10.3502  3 2036.284329 2087.097129 test  J   J J J J J J J
 328431163 1411.26206    0.325     0.02758333333           1560 1.68       1.84284        1.761161159  10.8907  3 1410.932914 2169.946691 test  J   J J J J J J J
  33831147 1332.67844   52.73903   0.084375                1080 1.05       1.45417        1.446172619  11.1013  3 1325.32467  2389.712875 test  J   J J J J J J J
 339770077 1364.96045   54.75139   0.553                  76960 1.35       1.47401        1.466503367  12.1879  3 1325.322425 2389.711305 test  J   J J J J J J J
 339860832 2116.02637    0.37569   0.02170833333           9680 2.02       2.87497        2.716441667  10.3062  3 1381.718192 2332.573601 test  J   J J J J J J J
 341847773 1492.17093    0.45972   0.2126666667            5300 1.61       2.44036        2.342724113  10.5548  3 1491.637218 2305.984429 test  J   J J J J J J J
 342751428 1518.18614    0.15278   0.0002916666667      2388310 1.48       1.63206        1.711899742  11.6162  3 1517.366388 2332.574324 test  J   J J J J J J J
 343722184 1643.29848   39.14097   0.24425                  540 2.45       1.71723        1.729497741   9.113   3 1624.972152 2389.715394 test  J   J J J J J J J
 347625368 1545.5789     0.2993    0.056125                5360 1.682      2.04489        1.891221841   9.40407 3 1543.245264 2305.988118 test      B J B B B B B
  34810079 1544.68488    0.12014   0.01816666667           2170 1.89       1.67421        1.675293797  11.98    3 1543.243452 2305.986154 test  J   J J J J J J J
 349094806 1325.77039    0.66736   0.05195833333           2420 1.81       2.63296        2.497666      9.3169  3 1325.32315  2389.711951 test      B J J J J J J
 350190513 1338.56715   14.64681   0.03925                 1540 1.4        1.51764        1.507969701   8.9115  3 1325.326884 2087.097414 test  J   J J J J J J J
 350192379 1544.15812    0.56319   0.04395833333           5501 1.67       1.70448        1.585226186  10.9037  3 1543.243794 2305.986507 test  J   J J J J J J J
 350343184 1326.15394    1.09097   0.02091666667           3280 0.72       0.695792       0.7060292925 10.8812  3 1325.322879 2389.711001 test      B J J J J J J
 350854197 1627.056      0.60972   0.04845833333            549 1.57       1.80776        1.778322767   8.3918  3 1624.973351 2389.716134 test      J J J J J J N
  35152309 1627.80007    0.30139   0.02591666667            820 1.13       2.50569        2.229080851   9.2986  3 1624.974646 2389.717439 test      J J J J J J B
 357616745 1571.90579    0.95069   0.1397916667           50860 1.63       2.00261        1.731581971  13.3815  3 1569.453633 2332.578809 test      B J J J J B J
 358336743 1366.12417   54.41373   0.1665                  6580 1.74       2.25606        1.764362276  11.1838  3 1325.323246 2389.711213 test  J   J J J J J J J
 363083571 1628.11127    3.82483   0.1769166667            7630 1.26       1.68662        1.575056808  12.5451  3 1624.973086 2389.71593  test  E   E E E E E E E
 364835825 1598.12692    0.22222   0.01779166667           6577 1.2        2.46658        2.577617795  12.2823  3 1596.78457  2360.548067 test  J   J J J J J J J
 365727311 1654.66378    1.06944   0.1147916667           26230 0.79       0.718428       0.7220563968 12.2091  3 1653.932081 2389.716511 test  E   E E E E E E E
 366631850 1489.7208    18.01944   0.7831666667            9541 1.09       1.44889        1.381425588  11.9663  3 1491.641206 2254.064853 test  J   J J J J J J J
 369393307 1411.03515    0.10555   0.0003333333333         1400 0.82       0.693728       0.6771738103  9.0894  3 1410.929842 2200.228397 test  J   J J J J J J J
 369643357 2087.78945   10.3181    0.147875                5317 0.98       2.15352        2.104214626  10.9428  3 2088.243564 2114.430948 test  S   S S S S S N S
 373031860 1439.6417     2.00208   0.3794166667           74110 1.21       1.68125        1.708425374  11.0299  3 1437.995594 2200.231245 test  E   E E E E E E E
 374273211 1545.60111   12.17569   0.1012916667           72860 1.29       1.41866        1.426708244  10.0893  3 1543.245788 2279.981603 test  E   E E E E E E E
  38029387 1469.02165    0.65486   0.06129166667            150 1.903      1.70679        1.668127541   8.23739 3 1468.285537 2227.569859 test  J   J J J J J J J
  38126152 1438.66244    0.72847   0.04608333333           2550 1.68       2.53782        2.389418468  10.268   3 1437.994952 2200.230481 test      J J J J J J B
 382032472 1332.26948   52.72374   0.200875               29520 0.75       0.775743       0.77326956   11.9351  3 1325.323029 2389.710984 test  J   J J J J J J J
 382033261 1368.49779   54.2148    0.1555833333            3220 1.08       1.11199        1.105693696  10.7001  3 1325.323197 2389.711208 test  J   J J J J J J J
 382324187 1338.55455   38.19944   0.27275                30450 0.93       2.23692        2.486760257  11.855   3 1325.328671 2087.098698 test  J   J J J J J J J
 382380446 1335.17431   12.94751   0.7235                  2280 1.17       1.15524        1.124864829  10.4501  3 1325.328367 2087.098919 test  J   J J J J J J J
 383472366 1626.59711    0.60972   0.09625                 3520 1.05       2.79406        2.742274534  12.0193  3 1624.971572 2360.547711 test      B J J J J J B
 385268218 1546.91648   16.71666   0.2570833333             490 1.407      2.01394        1.997165304   8.36986 3 1543.24523  2305.988044 test  J   J J J J J J S
  38586438 1327.55941    4.44514   0.04391666667         113060 0.534983   0.538706       0.6129110506 11.6704  3 1325.323998 2389.711791 test  S   E E S S S E S
 386740335 1571.515     12.27222   0.2931666667           22990 1.06       1.45817        1.335898142  13.1359  3 1569.453959 2332.57838  test  J   J J J J J J J
  38954456 1325.98472    2.37153   0.1825                  2320 1.56       1.91919        1.874118243   8.1584  3 1325.323687 2389.711564 test  J   J J J J J J J
  39070164 1339.25114   28.28541   1.158833333              910 1.18       2.11148        2.001980798   8.8235  3 1325.326119 2114.429566 test  J   J J J J J J J
 393412018 1355.64003   54.07326   0.2033333333            3700 1.17       1.30949        1.241889293  12.9616  3 1325.322459 2360.544031 test      J J J J J J N
 394044806 1368.96468   48.44447   0.1274166667           15230 0.65       0.775038       0.8003669013 12.9612  3 1325.327314 2087.097393 test  J   J J J J J J S
 397346303 1571.38231    2.19166   0.2338333333           42040 1.38       1.36591        1.290023646   8.6822  3 1569.450372 2360.547454 test  E   E E E E E E E
   3990380 1375.36461   10.4303    0.103125                 738 1.475      1.48575        1.461614055   8.4533  3 1381.72484  2143.224194 test  J   J J J J J J J
 399588585 2086.28956    3.87245   0.3040416667             414 1.35       3.07988        2.966036735   9.747   3 2088.24493  2114.432797 test  J   J J J J J J J
  40044222 1383.29688    1.35599   0.1085                  1054 1.534      1.72337        1.714391604   9.02096 3 1381.725024 2143.2241   test  J   J J J J J J J
 402721692 1625.33401    0.54097   0.1228333333            8600 1.06       1.94313        1.884590105  11.1236  3 1624.97262  2389.715164 test      B J B J B B J
 405442110 1613.07047   20.34514   0.08770833333          16180 1.34       1.71819        1.747952653  10.2185  3 1596.785861 2360.548978 test  J   J J J J J J J
 411924700 1654.11137    0.18472   0.016625                1120 1.73       2.14655        2.110741993   9.7313  3 1653.932093 2389.716508 test      B J J J J J J
 412087112 2174.72145    0.58611   0.1302916667             430 1.517      1.65852        1.767771837   9.70008 3 2174.231196 2200.231526 test  J   J J J J J J J
   4158861 2177.57988    6.0734    0.2267083333            1860 1.1        2.42488        2.454266745  11.0178  3 2174.230783 2200.231065 test  E   E E E E E E E
 418614625 1599.02739    2.54305   0.301                 341560 1.29       1.95131        2.000409525  11.5454  3 1596.784037 2389.714677 test  E   E E E E E E E
 420458987 1599.77783    2.62847   0.1427916667           27271 1.98       2.88655        2.720682207   9.8879  3 1596.786742 2360.550086 test  E   E E E E S E E
 422417107 1571.56692    0.21597   0.1123333333             550 1.57       1.86331        1.825061532   8.56592 3 1569.453774 2332.578687 test      J J J J J B B
 423477408 2174.97802    1.88615   0.1355833333          111530 1.19       1.45771        1.473193732  11.1853  3 2174.230259 2200.230031 test  E   E E E E E E E
 424660365 1626.03523    0.54028   0.1632916667           20630 0.87       0.988188       0.9737834282  9.8913  3 1624.973714 2389.716264 test  J   J J J J J J J
 425156130 1438.55172    0.36319   0.022875                 310 2.046      3.1654         3.025661469   8.43725 3 1437.995437 2169.946478 test      B J J J J J J
 425666832 1655.85948    0.65253   0.1366666667            2510 0.96       0.922306       0.9085084767 10.5078  3 1653.93279  2060.640652 test      J J B J J B J
 425934728 1339.29857   14.16224   0.7695833333            2250 0.77       0.762823       0.7823977813 12.2266  3 1325.326492 2087.097132 test  J   J J J J J J J
 427501376 1455.73637   14.53542   0.02891666667           8335 1.36       3.66128        3.376919834  12.6038  3 1468.287271 2227.571451 test  J   J J J J J J J
 432087804 1529.26058   13.06528   0.5181666667             680 1.33       1.59784        1.625635006   9.82867 3 1517.36967  2279.980374 test  J   J J J J J J J
 437697925 2070.2741    23.45828   2.250333333            16320 1.016      0.88451        0.9557521104 12.2516  3 2061.856393 2087.099767 test  J   J J J J J J S
 442231538 1520.70254   59.447     2.202166667         10838400 1.63       1.58331        1.703231797  13.2071  3 1543.242597 2332.575414 test  J   J J J J J J J
 443581557 1545.3567     0.48541   0.1470416667           11530 0.897      0.72442        0.8995301674 11.1987  3 1543.245667 2305.988178 test  J     J J J J J J
 443999811 1490.44568   19.9493    0.9064583333            1400 1.07       0.985051       0.9821465156 11.7918  3 1491.641098 2254.064852 test  J     J J J J J J
 448415121 1543.77267    2.44097   0.16275                19733 2.09       2.31257        2.289299174   9.0519  3 1543.243202 2332.576222 test  E     E E E E E E
   4510637 1518.72719    1.10764   0.1819166667           10710 0.229095   0.257566       0.2106318625 12.2589  3 1517.368226 2305.986015 test  B     J J J J J E
 452931298 1489.62305   18.02847   0.596625                 695 1.303      2.25538        2.234387163   8.82936 3 1491.641277 2254.064553 test        J J J J J N
 454144573 1438.40557    0.48541   0.1299583333            1380 1.638      1.51483        1.489387656   8.59558 3 1437.995488 2200.230927 test        J B J J J J
 454340599 1625.84182   14.15486   0.17325                26230 2.1        2.2886         2.595352529  12.2246  3 1624.973615 2360.549712 test  J     J J J J J J
 458952772 1570.89172    0.93889   0.07466666667            969 1.73       1.65346        1.629836369  10.333   3 1569.451615 2332.57617  test        J N J J J J
 459537996 1571.3471     0.24375   0.02                    2140 1.77       1.6142         1.590212183  11.7554  3 1569.45141  2332.576119 test  J     J J J J J J
 470218803 2365.53522    7.6289    0.194                  67370 1.52       1.49887        1.489993424  12.8344  3 2361.779648 2389.717536 test        J J J J J N
  47295800 1354.46982    0.35738   0.05941666667         263440 1.03       1.21847        1.319281769  12.4778  3 1354.120698 2087.099512 test  B     B B B B B E
  47393760 1468.712      0.33264   0.05225                 2820 0.568503   0.57653        0.662582589  10.5167  3 1468.287445 2200.231519 test  B     B B B J J E
  48372353 1535.65389   15.45208   0.1909166667          119040 1.09       2.46983        2.346823463  11.49    3 1543.244431 2305.986808 test  E     E E E E E E
  49899512 1411.79364    1.25139   0.1975                   280 1.273      1.4706         1.300624311   9.58968 3 1410.932812 2169.94658  test  J     J E J J J J
  52058616 1325.05656   14.16224   0.538625               11950 0.39429    0.402491       0.4706069768 11.6485  3 1325.325988 2114.429418 test  J     J J J J J J
  52120562 1363.09807   38.04082   0.07608333333          66630 0.94       0.867195       0.8297325327 12.6396  3 1325.325908 2114.429211 test  J     J J J J J J
  52641278 1469.50324    1.78541   0.1627916667            1570 1.12       1.43944        1.460655785  13.0675  3 1468.284719 2254.061895 test  E     J E E E J E
  53812406 1339.25599   14.66571   0.075375               27810 1.27       1.22216        1.238179482  11.5937  3 1325.328959 2087.099577 test  J     J J J J J J
   5911553 1586.222     15.25903   0.4985                  1170 1.125      1.55941        1.435057122  10.1422  3 1569.453813 2332.578294 test  J     J J J J J J
  60137002 1492.10806    0.42083   0.03866666667           5460 1.9        2.04352        2.205985294  11.9181  3 1491.637988 2279.977712 test  J     J J J J J J
  60784688 1537.48066   19.68611   0.1247916667           21300 1.03       1.78169        1.765211888  10.9711  3 1517.370195 2279.980798 test  S     S S S S S S
  61811090 1655.91188    0.39489   0.087125                3930 1.68       2.33783        2.380278036   8.6683  3 1653.93276  2060.640756 test      J J B J J J J
  62483372 1340.14368   14.95113   0.5546666667           17780 1.02       0.945354       0.925314045  11.7729  3 1325.328513 2087.099356 test  J     J J J J J J
  64199833 1504.15664   23.69444   1.182125                1730 2.72       2.18826        2.215100648  10.662   3 1491.639719 2254.062617 test  J     J J J J J S
  66375660 1354.28668    0.82112   0.1703333333            3550 0.482185   0.484161       0.5047696869 13.4552  3 1354.119451 2114.432011 test  J     J J J J J J
  66398170 1352.66      14.71001   0.4795416667            1677 1.023      0.957906       0.95019778   10.0187  3 1354.119495 2114.432144 test  J     J J J J J J
  66776048 1468.68935    0.38264   0.0625                241780 0.94       0.897575       0.9600442748 13.2034  3 1468.286551 2227.570455 test  B     J B B J B E
  67567046 1316.86604   79.49711   1.217833333             2709 1.         1.22759        1.236849516  11.8416  3 1381.723953 2143.223008 test  J     J J J J J J
  67669863 1383.35598   11.60306   0.85375                  360 0.88       0.857827       0.8263225341  9.3667  3 1381.724038 2143.223308 test  J     J J J J J J
  67688888 1438.20347    0.48194   0.04154166667            430 1.16       1.78779        1.880670318  10.6465  3 1437.99507  2200.230314 test  J     J J J J J J
  69294599 1490.86067   23.72361   0.6445416667            5537 1.532      1.72251        1.673882036   9.50615 3 1491.641457 2254.064616 test  J     J J J J J J
  70490240 1315.63244   81.05658   0.601375                4176 0.8        1.04996        1.050701277  12.8726  3 1381.723927 2143.223294 test  J     J J J J J J
  70625106 1519.04932    1.51944   0.174875                 980 1.06       1.84853        1.848721546  11.4335  3 1517.369314 2279.980251 test  J     J J J J J J
  71815276 1571.82331    0.50764   0.2499583333             630 2.16       2.56256        2.389341076   8.9027  3 1569.452373 2332.57672  test  J     J J J J J J
  72497375 1572.37755    0.77708   0.1032083333            2690 0.99       2.03904        1.496598468  10.7504  3 1569.452587 2332.577608 test  J     J J J J J S
  73081788 1573.40301    1.64375   0.2250833333            7460 1.65       1.88161        1.847121096  12.6641  3 1569.452625 2332.577701 test  J     J J J J J J
  73458785 1571.90152    0.47014   0.06575                  760 1.06       1.18066        1.173883132  10.2145  3 1569.452532 2332.577685 test  J     J J J J J J
  73633915 1543.55372    1.30903   0.1047083333             597 1.14       1.32573        1.210455555   8.9785  3 1543.244054 2305.986844 test  J     J J J J J J
  75968883 1599.94367    0.45      0.04575                 1010 1.6        2.41769        2.257826369  11.3284  3 1596.786892 2360.550811 test  J     J J J J J J
  89395536 2071.82166   13.38277   0.08041666667          19040 1.22       1.5982         1.406653833   9.6291  3 2061.856477 2087.09923  test  J     J J J J J J
  91432035 1238.85018  101.24316   0.75375                 1388 1.01       0.876229       0.8652284943 11.1271  3 1325.328861 2060.641017 test  J     J J J J J J
  91526801 1395.84461   14.91209   1.232625                 270 1.16       1.21947        1.220076441   8.919   3 1381.723149 2143.223024 test  J     J J J J J J
  91594940 1380.70637   15.53154   1.234833333             3136 0.97       1.34523        1.296136821  10.5225  3 1381.722827 2143.222625 test  J     J J J J J S
  91595611 1380.86621   15.52876   1.242291667             1197 1.08       0.984564       1.012871148   8.5056  3 1381.722885 2143.222726 test  J     J J J J J S
  92563795 1342.99408   17.38446   0.612625               10550 1.09       2.42679        2.383336404  10.7809  3 1325.32913  2087.099115 test  J     J J J J J J
  97433926 1327.19339   12.87752   0.6449166667            1580 0.98       1.12845        1.052402899  10.9293  3 1325.328667 2087.099414 test  J     J J J J J J
  97484611 1411.13887    0.12986   0.02391666667            580 1.618      1.91587        1.882698864   8.67815 3 1410.932317 2169.945557 test        J B J J J J
  97798366 1491.95544    0.26458   0.030875                1430 2.01       1.80649        1.713336413  10.011   3 1491.639179 2254.062238 test  J     J J J J J J
  97817797 1541.8771     3.27291   0.1083333333             635 1.45       2.03253        1.960115242   9.7201  3 1543.244568 2305.9878   test  J     J J J J J J
  99181047 1571.32831    0.14583   0.0009583333333        10656 0.92       0.871765       0.8141024752 12.9751  3 1569.453745 2332.578089 test  J     J J J J J J
 290603338 1629.916154  13.672549  0.212334686              380           15.6183        15.99812032    8.5098  1 1624.969341 1682.344324 train   J N J          
  32092337 1326.344131   1.322809  0.2186074153             110 1.41       2.43001        2.431193663   9.8165  1 1325.322602 1652.863937 train J J J J          
 278544052 1600.656778  11.266385  0.2062875094            2350 1.36       1.98842        2.05725624   11.51    1 1596.78191  1682.344514 train J J J J          
 380752037 1657.54944    0.563905  0.06898249865           3970 1.96       2.28233        2.176557906  11.2855  1 1653.926229 1682.343003 train J J J J          
 259863095 1338.82086   14.367642  0.3147950362            2660 0.816496   2.71171        2.502182596   9.5645  1 1325.323285 1682.34288  train J J J J          
 272085506 1328.358035  42.384245  0.3670475617             890           14.4802        15.56373639   11.3921  1 1325.32184  1652.865751 train J J J J          
 306897664 1325.809096   1.24642   0.1748602618             140 3.08       3.58284        3.78402128   10.1524  1 1325.321434 1652.866141 train   J N B          
 302988499 1493.063518   3.163782  0.08491590888          17730 1.18       1.21723        1.252151588  11.3073  1 1491.635423 1682.344667 train E E E E          
 375033936 1358.363181  36.146066  0.5523118885             230           32.6551        29.77128373    9.4688  1 1325.320879 1682.344623 train J J J J          
 177019341 1326.179872  19.779634  0.295507732              350           14.13          13.34508341   11.3313  1 1325.321517 1682.344594 train J J J J          
  90921748 1660.76883   11.36222   0.1627069904            3430 2.07       2.30793        2.327133331  10.8405  1 1653.926986 1682.34369  train J J E E          
 101738624 1654.143236   0.226863  0.04472604045           2010 1.72       2.90745        2.719149892  11.4354  1 1653.925583 1682.342416 train   J B B          
 260415628 1353.6982    31.066191  0.2976141098             169           27.4977        28.20849236    8.213   1 1325.320745 1682.344465 train J J J J          
 349095939 1331.653538   8.698504  0.1519628649             380            9.52759       10.57276443   10.1469  1 1325.321063 1682.344899 train   J N J          
 339667988 1384.273467   3.067254  0.193237002            34030 2.41       2.22065        2.145012516   9.3957  1 1381.718107 1682.34519  train E E E E          
 340929171 1654.412177   1.087279  0.1739537672            2560                           1.806688948  11.2485  1 1653.925966 1682.342764 train   B J J          
 349647610 1359.093804  36.168861  0.587020614              300           41.1804        42.82450691    4.8602  1 1325.321058 1682.345046 train J J J J          
 340065079 1396.236464  16.542348  0.1551672242             570           10.4967        10.95904473    9.5959  1 1381.717981 1682.345309 train   J N J          
 119088593 1654.166649   0.361585  0.1572641641           18550 1.72       1.84612        1.936826012  10.824   1 1653.927253 1682.343934 train B B E B          
 143769346 1655.784889   0.866683  0.2476720009            3720 1.65       1.64781        1.657215269   8.9934  1 1653.926401 1682.343158 train B B B B          
 320004264 1654.30556    1.046307  0.172347689              570 1.34       1.24799        1.250084842   8.194   1 1653.926195 1682.342972 train J J J J          
  63343395 1657.312878   0.39585   0.0389239305          199070 1.35       1.47629        1.539710169  10.0344  1 1653.927462 1682.344122 train B E B B          
 261543672 1333.949425  14.567131  0.3586427652             630 1.03       1.755          1.756547339  10.5551  1 1325.324441 1682.343    train J J E J          
 129040197 1655.982153   2.035016  0.2324598777             759 1.08       0.933466       0.9595623976  9.9771  1 1653.925361 1682.342213 train   J N J          
 293436546 1328.160775  24.27824   0.2668178576            1480            9.51068        8.628878638  11.1604  1 1325.323318 1682.343693 train J E J J          
  40516132 1329.018998  13.557532  0.1746210122            3180 0.88       1.48516        0.8006481435 10.3937  1 1325.322056 1682.343776 train J J J J          
  90104045 1657.856415   1.828489  0.1558421175          149420 1.72       2.43342        2.089461632   9.33619 1 1653.926387 1682.343147 train E E E E          
 150186765 1354.563656   1.356837  0.1494691639             390 1.57       1.87118        1.848883155  11.1835  1 1354.113806 1682.344336 train J J J J          
 311106964 1627.92011    0.536004  0.07132069224           5370 1.78       4.35729        4.232206245  11.2624  1 1624.969486 1682.344466 train   J B J          
 351473045 1655.387973  13.796244  0.1619679046            2560                           8.926496897  11.2013  1 1653.925996 1682.342791 train   J N J          
 327595848 1326.327905  14.913974  0.1005201848            5410 1.21       2.08281        2.060125328  10.6969  1 1325.325559 1682.342516 train J J J J          
 302987734 1330.495649  28.154428  0.6224944031            4670 1.36       1.38861        1.370244167  11.1834  1 1325.323185 1682.343901 train J J J J          
 370041241 1325.853118   0.337393  0.01560105232             70 1.59       2.2854         2.227795766   6.671   1 1325.322266 1682.343334 train   J N J          
  22002422 1657.230169   0.207655  0.0345330265             980                        1000.            9.3134  1 1653.92766  1682.344303 train   B N B          
 167572401 1327.197242  14.807363  0.2435811214             490           11.5528        11.35238175    8.3441  1 1325.321219 1682.344628 train   J N J          
 325342251 1329.029324   3.686004  0.1666073808            1630 1.56       1.64524        1.629808476  10.4922  1 1325.324837 1682.342827 train J J J J          
 340458436 1407.726832  44.066081  0.2930394387             570           18.6354        17.78671087   11.2112  1 1381.717892 1682.345396 train J J J J          
 349060657 1329.860899   6.942254  0.1695992652             290           10.6443        10.29724617   10.7953  1 1325.320923 1682.344919 train J J J J          
 128793082 1656.373843   2.893841  0.1611290669             550           11.5351        11.11946364    9.3617  1 1653.925525 1682.342362 train J J J J          
  41533230 1326.158794   1.420726  0.2875265279           16780 1.16       4.83316        4.682450662  11.3598  1 1325.321913 1682.344293 train   J N J          
 379464302 1654.161889   0.339363  0.1592494814            3230 1.02       1.73439        1.783694179  11.5211  1 1653.926774 1682.343499 train   B J J          
 381000020 1655.417635   2.560357  0.1654502693             460           10.4516        11.0668434     9.2878  1 1653.927511 1682.344169 train   J N J          
 305424382 1629.084915   1.466446  0.1722634116            1410            2.13869        2.178460343   9.9355  1 1624.969522 1682.344515 train J J J J          
 269854864 1347.858245  33.953656  0.8651391549          677060           10.4824        10.02055741   10.8806  1 1325.323035 1682.343929 train J J J J          
 304033848 1328.543645   7.38392   0.5075706608            4410                           3.726557826  10.5273  1 1325.323709 1682.342992 train J J J J          
 340315487 1385.145348  24.466237  0.2246000557            7130            3.6409         3.723530832   9.8951  1 1381.717865 1682.345415 train J J S J          
  41586601 1325.711107   0.220032  0.04579526016           1980 1.25       1.40976        1.444578878  11.3491  1 1325.321808 1682.344307 train E E E E          
 176957710 1326.076934   0.722809  0.1462387169             800 1.52       1.97791        1.679148859  10.3712  1 1325.321332 1682.344597 train   B B J          
 323352705 1607.36459   19.091568  0.1869064507            2670           10.5119        10.72048684   10.2557  1 1596.782001 1682.34467  train J J J J          
 380529617 1628.361188  27.276974  0.730204594             3370 1.17       1.14819        1.136230075  11.4832  1 1624.969262 1682.344241 train J J J J          
 261088568 1325.85028    0.200587  0.04914983261            990 1.69       2.08889        2.05968743   10.425   1 1325.322775 1682.344048 train J J J J          
 220347617 1657.500493   7.766446  0.1762983242             709           15.0072        15.45430885   11.4469  1 1653.925707 1682.342528 train J J E J          
 349246232 1634.582043   9.050907  0.1928748282            1320 1.25       1.27218        1.290235115  11.4211  1 1624.969181 1682.344155 train E E E E          
 277300832 1325.816381   0.722115  0.1755750411           48950                          11.40962052   10.7835  1 1325.321874 1682.344004 train   J J B          
 304032638 1327.23325   17.221256  0.1882283281             869           11.5537        11.36836443   11.1311  1 1325.323713 1682.343054 train   J N J          
 114053589 1657.104957   0.888905  0.1016462867           73090 1.43       2.16941        2.121784056   9.7888  1 1653.92545  1682.342295 train E E N E          
 337442109 1654.13176    0.490751  0.04939408815            530                          69.51359325   10.5333  1 1653.92749  1682.34415  train   J N J          
 301610395 1627.608123   0.397696  0.01770940288           3529 1.3        2.01003        2.020988414  11.0903  1 1624.969544 1682.344538 train J J J J          
 340779571 1658.192546  13.930001  0.2770677199            1990           14.0569        13.24755806   11.0339  1 1653.926896 1682.343609 train J J S J          
 150439394 1376.154213  27.491043  0.2202032544             560           10.4332        10.15256947    6.6909  1 1354.113586 1652.865383 train J J J J          
  76228620 1655.199852   9.768467  0.1883360438            3810 1.15       1.33063        1.344014905  11.2723  1 1653.92758  1682.344231 train E E E E          
  38583375 1341.272867  39.733146  0.3842195218             120 1.3        1.25657        1.283815462  10.0717  1 1325.322263 1682.343189 train J J J J          
  90818547 1657.389495   0.232655  0.0277464353            3410 1.63       2.10785        2.09205788   10.6782  1 1653.927013 1682.343715 train J J J J          
 287641035 1394.127556  27.413564  0.2478186186            1750 1.09       2.10243        2.16592908   11.4485  1 1381.718534 1682.344877 train   J N J          
 180416826 1655.822111   2.190192  0.1021724568            2650 1.7        1.57476        1.568386315  11.4695  1 1653.926195 1682.34297  train E E E E          
 271575127 1325.884868   0.642254  0.111347576            59610 1.26       2.23175        2.516137645  10.7474  1 1325.322089 1682.344557 train J J J J          
 176935871 1325.935319   0.995726  0.1681382924            1930                           4.545657892  11.3944  1 1325.321526 1682.344545 train   J J B          
 167891326 1326.986889   1.267254  0.1345950473             140 1.08       1.38401        1.291619532   6.8805  1 1325.320965 1652.865734 train J J J J          
 421257284 1632.429426  11.615918  0.1137198372             200           27.6133        29.36479611    3.1706  1 1624.969643 1682.344643 train J J J J          
 340215075 1401.927313  22.062661  0.2400417517             330           20.9815        21.13898017   11.1257  1 1381.717867 1682.345409 train J J J J          
 311415441 1627.024496   2.372115  0.09035386035           5020                                        10.6582  1 1624.969393 1682.344379 train E E E E          
 141609929 1326.299155   1.147809  0.2393296546            1240 1.49       2.13848        1.981237206  11.063   1 1325.322402 1682.344152 train   J J B          
 277298580 1326.59499    1.020032  0.1279120128            3780                          18.56354803    9.8699  1 1325.321918 1652.864833 train J J J J          
   1479206 1659.035813   2.343871  0.1881894026          161600 1.92       1.86443        1.894785598  10.8536  1 1653.926015 1682.342808 train E E E E          
 262575578 1384.166914   1.135309  0.2245187078            3710 0.590224   0.602623       0.6502915311 11.4273  1 1381.717962 1682.345332 train   J B J          
 339672028 1387.667721  10.331143  0.245054712             4580 1.04       1.72816        1.718903201   9.3935  1 1381.718113 1682.345186 train E E E E          
 279512035 1326.560645   0.981143  0.134141871              300 1.47       2.21924        2.115390358  10.0712  1 1325.320616 1652.865859 train J J J J          
 274033976 1645.745548  33.773784  0.2050068689             930           17.6098        19.53464126    8.6625  1 1624.969004 1682.343968 train   J N J          
 118324224 1655.283684   1.272001  0.2881718266           34630 1.31       4.50872        4.961817215   6.9156  1 1653.927403 1682.34407  train E E S B          
  90322314 1657.374691   0.321544  0.06049528816          18660                         103.4658146    11.3898  1 1653.927043 1682.343742 train J J J J          
 349272477 1333.205403  11.013087  0.1542933489             290           11.6573        11.37529008    9.7765  1 1325.320872 1682.344998 train J J J J          
 358177998 1327.492948   2.151976  0.161312121              160           10.4347        10.66220355    7.0195  1 1325.322101 1652.865462 train J J S J          
 278517835 1598.811179   0.61517   0.0568355563             550 1.01       1.32531        1.338308196  10.5244  1 1596.781888 1682.344477 train J J J J          
 101453466 1659.281582   9.803189  0.1287158716            1320            9.5737        10.024006     11.3679  1 1653.925575 1682.342407 train   J N J          
 323292169 1612.824449  31.785111  0.3477291143            1170           33.4489        38.61224371   11.3484  1 1596.782112 1682.344861 train J J J J          
 150430575 1326.666013   1.784615  0.0672442932             160            7.17325        7.36829516    9.6161  1 1325.320976 1682.344507 train J J J J          
 306268580 1633.117731   6.505532  0.1621178574            1840           11.2104        11.79494486    8.2562  1 1624.969451 1682.34444  train E E E E          
 341313324 1656.393525   3.28289   0.1475659055             510           10.2646        10.60476212   10.706   1 1653.925653 1682.342479 train   J B J          
 262956944 1341.831079  18.117351  0.6692549459            2250           26.5587        28.87407032   10.5115  1 1325.323905 1682.343245 train J J S J          
 351554729 1654.834594  15.365677  0.4715726271            1030 0.95       1.34734        1.006348697   9.0438  1 1653.925854 1682.342662 train J J J J          
 389011840 1599.795842  23.264874  0.1891434256             360 1.51       1.35594        1.351734369  10.0236  1 1596.781909 1682.344513 train   J N J          
  91005175 1657.438577   0.312517  0.03096418436           1440                          62.52819988   10.5801  1 1653.92695  1682.343658 train B B B B          
  85924890 1658.672433   1.600711  0.0970030866           11650 1.37       1.61187        1.629461706   9.8652  1 1653.927405 1682.344071 train E E E E          
 278139818 1411.489066   4.98392   0.1842056832             320           12.3592        10.94666348    8.9942  1 1410.927804 1682.34445  train   N J J          
 128843900 1657.774265   5.934493  0.1518043309             740           10.8925        11.1757199    11.0411  1 1653.925376 1682.342227 train   J N J          
 316991172 1336.359798  14.575429  0.1861282283            1080            8.77937       10.82971119   10.7286  1 1325.324777 1682.342946 train   J N J          
 340255631 1394.20246   13.545948  0.2186316007            1240 1.24       1.05853        1.066632382  10.192   1 1381.717903 1682.345382 train J J S J          
   6529403 1654.179692   0.322696  0.09408847272           2839                           1.095713871  10.9253  1 1653.926684 1682.343417 train   B N B          
 421893327 1325.701893   0.572115  0.1265060688            3280 1.26       2.29964        1.984430764  10.075   1 1325.324951 1682.342669 train J J J J          
 279613701 1362.223454  10.29642   0.1406490972             490           10.2341        10.4579356    10.7381  1 1354.112863 1682.345016 train   J J B          
 177285916 1332.030368   6.429754  0.2294136227          145590 1.02       2.24003        1.832487398  10.9409  1 1325.322379 1682.344429 train E E E E          
 350181394 1326.028134   1.036698  0.1257825683             820            4.79587        4.736226696  10.9148  1 1325.320923 1652.866172 train   J N J          
 272186429 1390.634981  29.813496  0.2874021014             370           15.8962        17.30181868    9.4001  1 1381.718665 1682.344749 train J J J J          
 269371298 1657.07118    1.082655  0.0113462244            1060 1.28       1.57109        1.599176045   8.6207  1 1653.925822 1682.342632 train   J N J          
 300379485 1339.228264  18.254228  0.2179554823            2150            8.15638        8.967194283   9.7008  1 1325.321342 1652.865826 train J J S J          
 295541986 1654.064995   0.403946  0.1965964787           24600                                         9.354   1 1653.927386 1682.344055 train J J J J          
 290552141 1626.409142   0.814476  0.1621051583             740 1.34       1.23416        1.239513111  10.8604  1 1624.969371 1682.344355 train J J J J          
 406119865 1655.925911  13.115903  0.1287981675           43050 1.49       1.88925        1.844574023  11.529   1 1653.92645  1682.343203 train J J J J          
 340137833 1383.920637   1.082532  0.2842512526            1620                                         8.23    1 1381.717983 1682.345309 train J J J J          
 168822414 1657.311919   0.59585   0.456552187             8720 1.22       1.8713         1.838818107  11.2803  1 1653.925677 1682.342501 train J J J J          
 271998410 1326.929884  22.349868  0.2449545533             600            9.84745       10.41366517   11.4401  1 1325.321744 1682.344859 train   J N J          
 260305166 1326.578746   1.289476  0.1621645018             150 1.57       1.6312         1.585060928   9.5819  1 1325.320798 1652.865275 train J J J J          
 261104898 1326.693005   1.028365  0.212285387             8709 1.2        1.60057        1.686019495  11.4533  1 1325.322621 1682.344046 train   J B J          
 278730539 1330.118101  12.497809  0.1558476782             280           13.6901        12.14955679    8.7154  1 1325.320645 1682.344658 train   N J J          
 267323514 1327.211276   6.351282  0.4539261245            3590 1.38       1.88931        1.663248076   9.8279  1 1325.324142 1682.342843 train J J J J          
 182644604 1657.267202   0.259739  0.03972448266            550 1.02       1.85305        1.816609899  10.7717  1 1653.926669 1682.343402 train   B N J          
 370237428 1326.670068   5.257532  0.387742985              650           17.7787        18.17878867    9.3779  1 1325.323356 1682.343366 train J J J J          
 466176312 1655.026375  14.39036   0.1509548764            7670 1.29       1.34233        1.358894115  11.0844  1 1653.926082 1682.34287  train J J J J          
 383384064 1625.30198    0.228365  0.03253972885           2760 1.54       1.85942        1.884568796  11.3493  1 1624.969351 1682.344335 train   J N J          
 229810509 1333.492138  10.224198  0.1076608049            2990 1.14       1.21607        1.234701362   9.8544  1 1325.323162 1682.343081 train J J S J          
 277912443 1326.021609   1.07767   0.256377693             5810 1.09       1.64699        1.412227292  10.9524  1 1325.324525 1682.342717 train J J J J          
 376931804 1331.766665  34.40742   0.2618404662            1050           19.2905        19.12815176   11.15    1 1325.323084 1682.343716 train J J J J          
 279215971 1355.394407   4.524893  0.1580545125             180           10.869         11.16345149    9.6557  1 1354.112957 1682.344882 train   J N J          
 329115070 1657.412025   0.4146    0.207391212             2970 1.71       1.62505        1.815213504   9.7963  1 1653.927414 1682.34408  train   J B J          
 167602738 1325.827296   0.353365  0.0870620687            3790 1.49       1.54146        1.523650055  10.2775  1 1325.320903 1652.865605 train B B E B          
 287979153 1384.166151  10.085309  0.03338237279           2850           21.9702        20.92736341   11.2833  1 1381.71839  1652.865932 train J J J J          
  50272571 1329.599191   4.153365  0.3336398105             460           12.7216        13.91203391   10.5487  1 1325.32358  1682.343215 train J J J J          
 317326533 1325.576542  26.319644  0.2955696021            1370           16.7319        16.13540165   10.2165  1 1325.323251 1682.343895 train J J J J          
 276977745 1626.491748   0.882532  0.1111372548             690                           1.925840835   6.1182  1 1624.969081 1682.34405  train   J N J          
 278413297 1598.672624   0.447809  0.1967583184            1230 1.66       2.70863        2.636527147  10.15    1 1596.781914 1682.344521 train J J J J          
 451570928 1626.304541   1.286698  0.1474041229            2860                                        11.202   1 1624.969188 1682.344162 train J J J J          
  74925930 1628.591754  13.834089  0.1095659849            3930            8.93232        9.840255426  10.9459  1 1624.969422 1682.344409 train   J N J          
  31956353 1657.343042   0.359044  0.04832373196           5870 1.54       3.1077         3.056935658  10.6912  1 1653.925838 1682.342648 train J J J J          
 372168853 1654.494086  14.495589  0.1642350234            1940 1.03       1.74144        1.830773492  10.7359  1 1653.925952 1682.342751 train J J S J          
 404931649 1356.581062   2.460309  0.1558359721             230           10.4441        10.98926187   11.0159  1 1354.114283 1652.864856 train N N N N          
 322901656 1598.517247   0.472809  0.01954592406           1310 1.66       1.87652        1.846465941  10.3686  1 1596.782065 1682.34478  train   J B J          
  90083037 1657.524866   9.936396  0.2289345638           11820 1.17       2.08196        2.061900389   7.9123  1 1653.92706  1682.343758 train E E E E          
 218913460 1657.110055   0.22085   0.028114205             1880 1.56       2.27208        2.284548957  11.471   1 1653.925287 1682.342146 train   J N J          
 343290690 1627.62974    0.219224  0.02525679704           1660 1.65       2.04799        2.262218132  11.0547  1 1624.969313 1682.344294 train J J J J          
  89573930 1657.654986   0.818072  0.1787569127             580            5.41602        5.14772837   10.8533  1 1653.927095 1682.343789 train   B J B          
 364697436 1659.319664   5.777213  0.2062465041             800           10.5375        12.16086145   10.3476  1 1653.92744  1682.344103 train   J N J          
 358501433 1339.146307  41.476702  0.413937486              160                          99.55782658    5.6718  1 1325.323039 1682.34372  train J J J J          
 406775907 1626.325341   3.554899  0.2129384501             450           11.2739        12.43690579   10.6006  1 1624.969763 1682.344769 train J J J J          
 307158324 1354.310229   0.97767   0.1358179164             830 1.49       2.1837         1.985933171  10.6393  1 1354.113433 1652.866121 train J J J J          
 468191285 1626.028955   0.447809  0.1252969582           16250 0.82       0.919063       0.9299308485 11.2656  1 1624.968853 1682.34381  train J J J J          
 306526708 1627.850505   0.206724  0.0207860982            1330 1.63       1.95259        2.025973561  10.7335  1 1624.969411 1682.344398 train J J S J          
 287147914 1333.018503   8.820032  0.2845342323             840           12.5245        12.11477334   10.6547  1 1325.32456  1682.343108 train   J N J          
 311859485 1627.844406   0.308807  0.04934118246          17410 0.95       1.30994        1.271448845   9.7606  1 1624.969377 1682.344361 train B B B B          
 238877615 1325.650228   1.009615  0.5067863454            1640 1.35       1.27337        1.262214695  11.5132  1 1325.323305 1682.342951 train J J J J          
 340970341 1655.023238  15.977552  0.112162415             4289           34.0079        32.99174923   11.3627  1 1653.925836 1682.342645 train J J S J          
 149447160 1325.753662   0.224893  0.02432667581            180 2.08       2.29346        2.128528596   7.159   1 1325.321609 1682.343989 train J J J J          
 270395319 1330.475932  11.442948  0.2568941826             740           14.782         15.80693267    9.6089  1 1325.323485 1682.343704 train J J J J          
 293492383 1628.46046    0.882418  0.201535447              240 1.38       1.88152        1.919532543   9.7904  1 1624.969489 1682.34448  train J J J J          
  41033086 1330.667973  21.11054   0.1819728548             450           11.3411        11.27291874   10.6343  1 1325.321822 1682.344196 train   J N J          
  30537037 1326.178577   0.65267   0.0302577812             260 1.26       1.41994        1.450834308  10.8206  1 1325.32227  1682.343756 train J J J J          
 293333013 1628.097186   3.065057  0.2861537215          102960 2.16       3.50587        3.195268509  10.5191  1 1624.9695   1682.344491 train E E E E          
 393031831 1343.404     39.301201  0.5238850093            1269           21.5433        19.40966243   10.4499  1 1325.323038 1682.34384  train J J J J          
   6398563 1656.548112   8.549221  0.2439092751            1170 1.5        2.16692        2.112216652  10.6878  1 1653.926701 1682.343431 train   J N J          
 101650416 1662.924461  12.550675  0.173199315             1340            9.81314       10.8058914    10.0212  1 1653.925673 1682.342498 train   J N N          
 271812055 1342.350874  23.611859  0.1914921765             440 1.09       0.953378       0.9760874181 10.5552  1 1325.321982 1682.344725 train J J J J          
 292631794 1627.876219   0.328251  0.0253081521             910 1.93       1.86549        1.939636385   7.6224  1 1624.969195 1682.34417  train J J J J          
 372223155 1656.428358  14.600694  0.1797345431            4840           33.8922        33.35502763   11.514   1 1653.925916 1682.342718 train J J J J          
 321153492 1625.462533  14.723576  0.3277468018            1150                          12.36271094   10.9199  1 1624.968828 1682.343782 train J J J J          
 383630403 1626.101386   0.926282  0.1275119801             270            1.78047        2.353899424   9.9769  1 1624.969501 1682.344493 train   B J B          
 369364607 1626.986958  13.13842   0.1284937476            3640           12.7918        12.56523925   11.1884  1 1624.969049 1682.344016 train J J J J          
 324429785 1654.173146   0.531724  0.1434485007             169 1.47       2.45336        2.446390392  10.0303  1 1653.927072 1682.343769 train   J B J          
 324612759 1657.227256   0.238211  0.06963383952            250                         104.7806708    11.4728  1 1653.926943 1682.343651 train   J B J          
 260266504 1337.888893  45.662328  0.6059390926             160 1.12       1.56247        1.578064938   5.8911  1 1325.320908 1682.344379 train J J J J          
  32094209 1658.210654  11.958088  0.2878311782           85090 1.34       2.5431         2.497224793  10.767   1 1653.92588  1682.342685 train E E E E          
 339379874 1656.435094  13.300756  0.1159825923            3900            1.13723                     11.1857  1 1653.926375 1682.343135 train J J J J          
 340174560 1390.764886   9.441559  0.2130959866             320           16.4522        17.21619718   11.4762  1 1381.717998 1682.345297 train   J N J          
  62123751 1655.669126   0.381961  0.04899795708            510 1.31       1.80229        1.840110298  10.1554  1 1653.926113 1682.342897 train   B N B          
 294339071 1628.201727   0.77964   0.0847546644             100                         200.8199552     9.7392  1 1624.969361 1682.344345 train   J N J          
 394454591 1605.148604  21.914231  0.1886815289            1290           11.7497        12.40632847   10.3488  1 1596.78201  1682.344686 train J J J J          
 397163620 1657.310906   0.28335   0.0741385275            2670 1.25       1.77188        1.775597157  10.1939  1 1653.926767 1682.343491 train   B J B          
 183981371 1335.191534  13.893457  0.2967642415             570 1.12       1.48007        1.535158441  10.5656  1 1325.32377  1682.343091 train J J J J          
 287496860 1406.247489  34.109065  0.4355727601            1310           23.4647        21.31000217    9.6111  1 1381.718384 1652.865923 train J J J J          
 348843066 1330.629226  20.027873  0.3442791369           45430 1.12       2.55254        2.349363974  10.9695  1 1325.320503 1652.865547 train E E E E          
 323174112 1599.037157   3.131143  0.2379355566             350           10.9045        10.85029763    9.4795  1 1596.78203  1682.34472  train J J J J          
 271641052 1357.458557  36.385503  0.6392932877             280           22.3826        21.02567627    9.7601  1 1325.321858 1652.865587 train J J J J          
 469815727 1654.734971  14.380938  0.2515226056            3730 0.98       1.79106        1.734435998  11.4311  1 1653.925959 1682.342757 train J J J J          
 362081519 1625.624766   5.016567  0.1889239132             490           11.2857        11.57437702    9.3595  1 1624.969309 1682.344291 train   J N J          
 340458849 1384.148981   0.49017   0.2593195368             380                           3.01729918    5.2994  1 1381.717916 1682.345375 train J J J J          
 119727527 1654.220161   0.655335  0.1357723053            1160                          70.80568138   11.3285  1 1653.927139 1682.34383  train E E E J          
 311173330 1640.313458  15.900522  0.2726939523            1419           13.4241        14.06811023    8.2512  1 1624.969519 1682.344512 train J J N E          
 300937923 1325.743023   0.275587  0.1479764396           16010 0.74       1.04557        1.039083519   9.581   1 1325.32137  1652.86604  train   J B J          
 343760782 1627.833598   0.34839   0.0436079763            4100 1.76       3.00381        2.843843723  11.2789  1 1624.969119 1682.34409  train J J J J          
 410317933 1641.841023  17.436919  0.1782053122            1150           10.031         10.46269212   10.4147  1 1624.969107 1682.344077 train   J N J          
 179508816 1354.762738   0.666559  0.02540922908           1430 2.27       1.72212        1.781462121  11.3653  1 1354.114492 1682.34387  train   J B J          
  22995632 1659.62226    9.725538  0.1895507356            7740           23.6633        24.42016805    9.2009  1 1653.927608 1682.344255 train E E E E          
 271891652 1336.414745  12.719337  0.2869482427             290           15.0743        14.10804965   10.3238  1 1325.321804 1652.865699 train   J N J          
 292475821 1654.341334   0.656724  0.1249942789            1340 1.34       1.22986        1.235322388  10.8543  1 1653.927132 1682.343823 train J J J J          
 321153834 1627.488721   2.57767   0.0967657318             350           10.6056        11.12744269    8.2736  1 1624.968904 1682.343863 train J J J J          
 431479864 1357.472781  17.138194  0.2776387428            1410            9.59526       10.23425416    8.3937  1 1354.115483 1682.343199 train J J J J          
 323003547 1598.487872  14.15887   0.162827005             2060            4.8943         5.11155536   11.5102  1 1596.781996 1682.344661 train J J J J          
 324208224 1658.011606   1.097239  0.1275759785             450 1.33       2.4908         2.513000839  11.3835  1 1653.927096 1682.34379  train E E E E          
 306890368 1627.862363   0.524779  0.1346582914           27690 1.06       1.38179        1.558661903  10.9426  1 1624.969353 1682.344336 train B B E B          
 140659350 1327.948195   7.106143  0.1585380503             300           10.2923        10.78610849    8.3481  1 1325.32244  1682.343711 train J J J J          
  61276556 1655.832184   0.341683  0.0990539017          152040 0.84       1.11646        1.11359008   11.2383  1 1653.926248 1682.343019 train   B B J          
 339959285 1383.90993    0.404059  0.04928711682             90 2.42       2.02047        1.978664102   9.899   1 1381.718067 1682.345234 train J J J J          
 425721385 1663.157755  13.548097  0.09470119803           1180 1.19       1.63378        1.660422341   9.7298  1 1653.926087 1682.342873 train E N E E          
 302056527 1628.937314  19.730817  0.5520682597           11730 1.07       1.1368         1.134961563  11.0415  1 1624.969551 1682.344546 train J J J J          
 394388489 1598.555738   0.369337  0.04301298702           1930            1.81106                      8.8297  1 1596.782018 1682.3447   train   J B J          
 358070527 1334.298794  15.254554  0.1742070067            1000            3.6926         3.653253934  11.0444  1 1325.323069 1682.343084 train J J J J          
 311413113 1641.141723  18.758208  0.3684112051           10810 1.28       1.31506        1.305449505   9.047   1 1624.969445 1682.344433 train E E E E          
 278662750 1332.788024  14.645535  0.2527819341            6880 1.09       1.39097        1.368919519   8.0699  1 1325.325308 1682.342646 train J J J J          
 141216430 1328.093559  11.059615  0.1820412629             339           11.6882        12.05226094   10.0416  1 1325.322338 1682.343988 train J J J J          
  50309389 1331.996555  24.333492  0.2722917755            1010 0.714373  10.2252        10.53982099   11.1564  1 1325.323585 1682.343055 train   J N J          
 302968557 1335.1154    29.320166  0.4811439241             310           35.2873        37.7829329     8.3783  1 1325.323042 1682.343784 train J J J J          
 279430088 1327.053422   2.416559  0.1995594422             120 1.31       3.67055        3.593502888   9.9144  1 1325.320499 1652.865855 train J J J J          
 257772292 1640.56027   33.161156  0.5342262232          231030 1.3        2.03943        1.958752838  11.1066  1 1624.969137 1682.344108 train S S S S          
 261544095 1336.191724  15.161923  0.1567742838             800 1.         2.9472         2.967715204  10.2199  1 1325.324402 1682.343041 train J J J J          
 349680724 1325.885956   1.95892   0.167291768             1610 1.53       1.60934        1.714318396  11.3819  1 1325.320654 1652.866155 train J J J J          
 424984597 1655.828244   0.522239  0.1200261894           88000 1.49       2.35591        2.405896201   9.8185  1 1653.926023 1682.342815 train E E E E          
 257641610 1641.780678  21.830217  0.1665645557            1130            9.70919       10.59187133   10.2054  1 1624.969063 1682.344031 train J J E J          
 310803330 1628.929867   1.965751  0.1513431695            4500                           0.7805017528 11.2429  1 1624.96959  1682.344587 train J J J J          
  86962976 1657.387074   0.3521    0.182989891             2430            1.71188        2.125333587  10.7171  1 1653.927343 1682.344014 train J J J J          
 140510913 1327.949927   6.350587  0.1726724605             490           10.6324        10.02370196    6.7935  1 1325.322803 1682.343712 train   J N J          
 167121271 1373.288686  21.04196   0.2487159672             670           14.7151        14.75326376   11.4076  1 1354.113928 1682.344396 train J J J J          
 294957154 1634.749303  16.549975  0.6555445098            5330           16.4165        16.61357651   11.1977  1 1624.969253 1682.344231 train J J J J          
 300603079 1329.592539  20.899086  0.1864198471             360           13.4403        12.54284457    8.6548  1 1325.321575 1682.344899 train J J J J          
 302992932 1611.500795  15.464451  0.1708821835            1830           11.3839        10.80539501   11.1374  1 1596.78195  1682.344583 train J J S J          
 352543790 1654.128506   0.354124  0.04205930748            360 1.28       1.16193        1.160699351  10.0317  1 1653.926192 1682.342967 train   J B J          
 384710055 1626.499225   1.637393  0.1921644425             460 1.32       1.58686        1.637779688  11.1101  1 1624.969328 1682.344311 train J J J J          
 141000738 1325.883309   0.345726  0.03129166026            320 1.06       1.53838        1.580274627  10.9946  1 1325.322364 1682.343895 train J J J J          
 318235879 1626.316858   0.362393  0.07896181077          44200 1.07       1.57828        1.613727523   7.6428  1 1624.968963 1682.343925 train   J B J          
 293730776 1628.083992   0.802557  0.0951832602            1620 2.04       1.88841        1.797637753  11.1536  1 1624.969422 1682.344409 train J J J J          
 410228822 1654.389659   0.736585  0.1735688894          106500 1.55       2.37036        2.368870905   4.3041  1 1653.926148 1682.34293  train B B B B          
 410310956 1655.270191   3.091327  0.1520005486            3860            9.75946       10.09656209   10.9438  1 1653.926007 1682.342801 train E E E E          
 290356815 1628.953454   4.019058  0.1200492625            1490           10.1014         9.877410266  10.9002  1 1624.969506 1682.344498 train E E E E          
 167753571 1337.89185   25.090186  0.2152737959            2710            9.99518       11.52651035    8.3838  1 1325.320824 1652.865711 train J J J J          
 256055501 1627.746152   0.324085  0.1674093476            4080 1.56       1.60582        1.572104061   9.2183  1 1624.969311 1682.344292 train   J J B          
 290548822 1628.184526  29.429253  0.4058293989            4790 0.628004   0.651171       0.7513467538  9.46157 1 1624.969432 1682.34442  train J J J J          
  79805575 1658.554425   3.670652  0.01857349912           9050 1.27       2.27951        2.328269595  11.2642  1 1653.92563  1682.342458 train J J S J          
  30819182 1657.75622    5.42684   0.2204382408            1750           11.9471        10.88432811   11.2227  1 1653.926076 1682.342863 train N J N E          
 294927488 1354.919278   1.073504  0.1943686342             150 1.54       2.18606        2.201604155   9.4227  1 1354.114801 1652.864449 train J J J J          
 278270436 1492.865831  40.13146   0.1236048968          205830 0.705      0.658          1.009073614  11.0215  1 1491.6356   1682.344495 train E J S S          
 113590856 1655.998209   0.631961  0.1342917125           56179 1.6        2.35668        2.452386154  11.465   1 1653.925743 1682.342561 train   J B B          
 141435705 1325.760572   0.13392   0.0154851696             200 1.7        1.96954        1.944724615  10.317   1 1325.322415 1682.344068 train J J J J          
 364269488 1393.823085  13.526326  0.1742190789            6600           20.7242        20.38645191   11.0152  1 1381.717876 1682.345402 train J J S J          
 425083264 1328.742679   4.466559  0.190320079             3010                          18.93007328   10.0039  1 1325.321824 1682.343941 train J J J J          
 375058169 1358.237569   5.673504  0.1507450013             320           10.2848         9.760676639   9.9582  1 1354.113422 1652.865509 train   N J N          
 441290510 1655.90031    0.379183  0.07523749086           1830 1.02       1.97326        1.992762323  10.8822  1 1653.925642 1682.342469 train   J B J          
 141809556 1326.231053   0.631143  0.1728195763             700 1.13       1.19982        1.215119144  11.0319  1 1325.322138 1652.865101 train J J J J          
 425673030 1655.611542   0.304878  0.03184755588           3050 1.68       2.4252         2.401603633   7.2159  1 1653.926384 1682.343143 train   J B J          
 158097287 1657.463328   0.515989  0.2495838793            1380            1.68539        1.78686678   11.5228  1 1653.926847 1682.343564 train   J B J          
 394284999 1334.042585  17.104899  0.1937985057             740            7.4227         8.299150851   8.3587  1 1325.323547 1682.343438 train   J N J          
 305761404 1627.93305    0.433113  0.2311177591            9290 1.6        1.54221        1.502683831   7.1976  1 1624.969489 1682.34448  train J J J J          
 284196025 1325.825355   5.629754  0.1342133354             390           10.4992        10.64107847    9.6556  1 1325.321592 1682.344683 train N N N N          
 119045610 1654.311585   1.44839   0.1216357922           56530 1.27       1.7313         1.877961125  11.4615  1 1653.927259 1682.343939 train E E E E          
 330524857 1657.374722   1.415294  0.07880356992           3440 1.45       1.94386        2.003242301   6.5803  1 1653.927369 1682.344039 train E E E E          
  75218638 1640.654303  14.383853  0.1541949042            2820           17.841         17.81276394   10.8362  1 1624.969365 1682.344349 train   J N J          
 360607974 1628.164327   0.437974  0.04304846446           3150                          77.5489797    11.2295  1 1624.969486 1682.344477 train J J J J          
 271999492 1326.052414   3.000587  0.1573207764             130           13.232         13.72849223    7.5513  1 1325.321854 1652.865729 train J J J J          
 271889684 1326.256809   0.747809  0.03869911575           1030 1.67       2.68041        2.763897806  10.4914  1 1325.322081 1652.865597 train   J B J          
 424797128 1655.896323   1.457655  0.1730236485           39880 1.47       2.26959        2.163391865  10.4263  1 1653.926219 1682.342993 train E E E E          
 278201047 1598.876773   0.687393  0.1291886404             440 1.14       1.40941        1.415566204   8.6393  1 1596.781846 1682.344405 train J J J J          
 272427921 1354.674145   1.173504  0.1470635213             180 2.02       3.52497        3.13867977    6.2156  1 1354.113738 1682.344941 train J J J J          
 431591384 1325.625108   0.326976  0.04425293184           4390 1.79       2.47361        2.384841662   7.7948  1 1325.323054 1682.34328  train   J B J          
  86144938 1657.837345   0.650017  0.07315291318            910                          11.80097986   10.5044  1 1653.927392 1682.344059 train B B E B          
 295313132 1627.700599   2.513668  0.1501665263            1410            9.75777        9.30561249   10.0611  1 1624.969182 1682.344156 train E J E N          
  88353444 1657.800022   0.802794  0.09699357108           1870                                        11.505   1 1653.927227 1682.343909 train   N N B          
 380437503 1353.148607  27.860017  0.5722447492           13019 1.27       1.19545        1.164413394  10.5526  1 1325.321964 1652.86377  train J J J J          
 177310924 1340.781601  24.127897  0.232834206             1400 1.4        1.18734        1.434145594  10.8653  1 1325.32235  1652.865314 train J J J J          
 295369733 1655.838651   2.84494   0.2027588738             310           11.6825        10.15394187   11.4624  1 1653.927479 1682.344139 train   J N J          
 350091607 1337.122213  13.954714  0.1568509854            1220 1.27       2.45286        2.427817955  10.8426  1 1325.320755 1652.866212 train J J J J          
 306894248 1327.051045   8.854754  0.1589428343             430            9.99807       10.85087256    8.1608  1 1325.32157  1682.345125 train J J J J          
 446348045 1626.055456   0.592254  0.1724939775             440 2.21       3.16556        3.182296552   9.9929  1 1624.969636 1682.344636 train N E J J          
 262573802 1395.398341  40.405368  1.328932554             1970 1.23       2.27792        2.335696836  10.9289  1 1381.717882 1682.345399 train J J J J          
 304410186 1655.198839   1.561585  0.1676673814             460 1.45       2.04025        2.100790717  10.8877  1 1653.927314 1682.343989 train J J J J          
 149215262 1326.130536   0.999198  0.07920642546            920 0.808965   3.15969        3.05452781    9.2205  1 1325.321655 1682.343876 train J J J J          
 349412583 1325.875991   1.201976  0.246705574             1400 1.52       1.9991         2.091750529  11.083   1 1325.320775 1652.866017 train J J J J          
 348843152 1325.845146   0.251282  0.02550261018           1980 2.11       2.66509        2.518425787   8.4249  1 1325.320492 1652.865548 train   J B J          
  55453219 1325.822202   0.388782  0.1527874382             390 1.53       1.89296        1.850620149  11.4051  1 1325.322031 1682.34347  train   J N J          
 166342435 1657.043978   4.002744  0.129448741              709           11.5625        10.56146679    8.8424  1 1653.925857 1682.342666 train   J N J          
 373596590 1328.500209  14.007581  0.1571650588             450           17.7641        12.13757286   10.266   1 1325.321752 1682.343856 train J J J J          
 317300643 1632.40736    8.550281  0.186310623              790           11.2147        11.48663941   10.5706  1 1624.969377 1682.344362 train   J N J          
 177286275 1326.007974   1.018643  0.1436897816            1170 1.83       1.42824        1.522279369   7.3859  1 1325.322304 1652.865317 train   J B J          
 343716898 1627.981697   0.517835  0.04785313235            580 1.18       2.80198        2.273241119   9.4684  1 1624.969139 1682.344111 train J J J J          
 272429196 1326.124021   0.48392   0.1325360096             770 3.02       3.80658        3.965071544   8.8036  1 1325.321741 1682.345    train   J J B          
 358106032 1337.758207  27.502138  0.3440517464            1000 0.85       0.741343       0.7234919426 10.9945  1 1325.323122 1682.343267 train J J J J          
 349195106 1326.250408   1.361698  0.1381170281              70 1.52       2.44098        2.401711785   8.9181  1 1325.32113  1682.344903 train J J J J          
 294271830 1327.2531    40.789091  0.83372902               490           20.972         21.61172428   10.584   1 1325.320521 1652.86601  train J J J J          
 276934891 1325.93845    0.706143  0.07214663031           1269                          11.83176164   10.7534  1 1325.321947 1682.343973 train J J J J          
  30412842 1657.269231   0.424322  0.02358381676          11970 1.55       2.01729        2.114625717  11.3811  1 1653.926255 1682.343027 train J J J J          
 281923602 1385.256809  19.969407  0.1903084487             700           11.6171        11.58581916   10.9783  1 1381.718379 1682.345016 train J J J J          
 150168620 1359.923978   6.460309  0.1941968885             280           10.4391        10.17054116    9.8752  1 1354.113845 1682.344316 train J J J J          
 303993393 1654.373991   0.349779  0.0736284795             630 1.95       3.61855        3.363873672  11.4204  1 1653.927116 1682.34381  train   J B J          
  77538028 1629.590022   1.066683  0.1511489811             540 1.268      1.32772        1.330840064   9.71656 1 1624.971481 1652.867668 train   J B B          
  29761457 1330.683758  11.531143  0.2667153376             220           17.4598        17.18306816   10.1654  1 1325.322444 1652.864146 train J J J J          
 176958936 1337.435486  16.730173  0.1562598158             440            8.95556        9.477319773   9.1743  1 1325.321485 1652.865455 train   J N J          
  49443544 1657.474223   0.323628  0.05330476788          28940                           0.7330620239  6.3063  1 1653.92728  1682.343957 train B B B B          
 294324433 1393.93871   17.671105  0.1701727411             960 1.25       1.47102        1.500649305  10.714   1 1381.718127 1682.345165 train J J J J          
 327593333 1332.104066   7.417835  0.1877454039             860           10.6301        11.01036322   11.2918  1 1325.325408 1682.342655 train N J S J          
 364951842 1657.900467  10.909561  0.1383332335            1760 1.24       2.75577        2.758120538  10.787   1 1653.927406 1682.344071 train E S E S          
 349572054 1325.728957   0.319337  0.08286156476            640 1.42       2.87093        2.6471073    11.4079  1 1325.320908 1682.345082 train J J J J          
 119983704 1654.103059   0.590751  0.3267030255            2030 1.61       1.50518        1.46653727   10.2154  1 1653.927065 1682.343763 train J J J J          
 201563776 1659.780799  22.544235  0.3683727999          153190            1.28527        1.533878726  10.1871  1 1653.926689 1682.343421 train S S S S          
 349643835 1325.644281   0.537393  0.3748047478            1020 1.14       1.92439        1.93193937   11.5278  1 1325.320666 1682.345181 train J J J J          
 303620796 1656.51335    9.841866  0.2115017003             900            9.99082       10.1702271    10.562   1 1653.927422 1682.344088 train   J N J          
 141096229 1327.977559  37.092839  0.4558709913           51300 1.16       2.72849        2.674449208   8.1535  1 1325.322432 1682.343938 train S S S S          
 391901892 1360.892427  35.791047  0.8532585605             610           22.5553        23.29920371    9.9198  1 1325.32168  1652.865837 train J J J J          
 263014288 1329.864542   7.50892   0.1748827468             869            7.51701        8.406624008  11.4669  1 1325.323788 1682.343464 train J J J J          
 260658926 1327.8835    14.221     0.16183498               300           12.4707        12.49137185    9.354   1 1325.320693 1652.865481 train J J J J          
 369962331 1625.825137   1.378365  0.1827436317             180 1.49       1.95468        1.952958964   7.0837  1 1624.969593 1682.34459  train   J B J          
 177032760 1365.854958  14.069611  0.216109225              690 1.05       0.993223       0.9856119979  8.196   1 1354.113873 1682.344566 train J J J J          
 219902969 1657.253838   0.322933  0.03773149172          13080 1.28       3.19965        3.166404468   9.1044  1 1653.926564 1682.343307 train B B B B          
 394239923 1610.987832  43.783677  0.5394149006            6890 1.46       1.92512        1.940681282  11.3382  1 1596.782017 1682.344699 train J J J J          
 323173400 1598.406358   0.197115  0.0853192566             830            1.3133         1.763971636  10.0385  1 1596.782063 1682.344777 train J J J J          
  88614027 1658.207776   2.718079  0.2118470773           42980 1.68       2.63312        2.792353164   9.5893  1 1653.927208 1682.343892 train E E E E          
 176955379 1326.315747   0.667948  0.1315056022            2300 3.05       2.5163         2.454458371   8.9355  1 1325.321614 1682.344533 train J J J J          
 314864587 1326.720246  19.76249   0.3460411999             290           28.8194        31.55356347    7.892   1 1325.323027 1682.343393 train J J J J          
 466134806 1657.288088   4.547379  0.1824863193             560            9.7439        10.84411918    9.4538  1 1653.926652 1682.343387 train   J N J          
 407265615 1626.646481   1.067948  0.1949432279            6940 1.58       1.51549        1.526784594  11.351   1 1624.969481 1682.344472 train   J B J          
 179638690 1325.86577    0.195726  0.01708492254           1269 2.37       2.23818        2.239508653  10.6365  1 1325.321864 1682.343851 train J J J J          
  89411676 1657.334479   0.312517  0.03725827674           4650 1.57       1.62315        1.607638522  11.4662  1 1653.927133 1682.343824 train J J J J          
  60964169 1656.365472   1.506267  0.129448586             1370            7.32143        6.644232512   9.8747  1 1653.926362 1682.343123 train J J N E          
  89971163 1662.394694   5.464899  0.1924737428            4030 1.89       3.21181        3.278006533   9.9114  1 1653.927082 1682.343777 train   J N J          
  91149002 1657.423109   0.276405  0.0704501064            6100 0.85       0.816937       0.7584406662 10.5689  1 1653.926968 1682.343673 train B B B B          
 262499200 1383.903326   0.286004  0.01473492608            210 2.41       3.44159        3.429560601  10.0107  1 1381.71811  1682.345185 train J J J J          
 348898060 1326.121561   0.997809  0.1928365673            2310 0.757991   4.44162        4.54743945   10.3875  1 1325.32098  1652.865763 train   J B J          
 396967912 1657.467149   0.306961  0.03530358461            790                          85.52906874   11.2453  1 1653.927672 1682.344314 train   B N B          
 351452056 1654.343975   0.360196  0.060512928              930 1.5        2.41481        2.357904249   8.9831  1 1653.925931 1682.342732 train B B B B          
 290607182 1325.789229   0.595032  0.0850598244            1130 1.19       2.25194        2.305429473  11.3219  1 1325.323921 1682.343347 train J J J J          
 246806699 1663.411066   9.327187  0.09383150122          33790           28.214         27.37867088   10.9054  1 1653.926527 1682.343273 train J J J J          
 464380201 1654.273846   0.565751  0.2765843489            1430 1.54       1.98496        2.052702372   8.6794  1 1653.927006 1682.343709 train   J B J          
 375036584 1364.514491  43.309547  0.5327074281             220           39.0632        39.1738526     9.4304  1 1325.321297 1652.865434 train J J J J          
  30110772 1325.984599   2.688782  0.1733726634             140            9.87522       10.45007596   10.1841  1 1325.322009 1682.34358  train   J J N          
 119279664 1654.190941   0.603946  0.07551136838           4020 1.32       1.53873        1.596050735  11.0654  1 1653.927173 1682.343861 train J J J J          
 256302293 1625.997997   0.312393  0.00219924672           1669 2.48       2.0953         2.125303063  11.334   1 1624.969251 1682.344229 train J J J J          
 409747666 1654.32341    3.849556  0.1989835496             590           10.1232        10.08140102   11.1166  1 1653.926616 1682.343354 train   J N J          
 301688245 1639.300583  15.179854  0.1921769516            5050            6.51476        6.301550982   8.94    1 1624.969583 1682.344579 train J J J J          
  49140941 1657.714761   6.444125  0.1837220038             800           10.1472        10.6044963    11.353   1 1653.927454 1682.344115 train J J E N          
 277373083 1658.780694  11.665985  0.1691567825             759           14.1223        13.82343755   10.909   1 1653.92638  1682.34314  train   J N J          
  41532123 1327.369934  17.165974  0.1429925634             500           10.9763        11.46140974   11.0074  1 1325.32182  1682.344299 train   J N J          
 467906571 1653.879519   0.59214   0.5311851084            1610 1.         1.66337        1.589897391  10.1929  1 1653.927364 1682.344034 train J J J J          
 344131428 1654.689973  28.674263  0.461082149             1500 1.         2.23355        1.910191917  11.0581  1 1624.96902  1682.343985 train J J J J          
  31391041 1657.478903   1.206267  0.1143661743             630 1.039      1.62104        1.587360859  10.9079  1 1653.925927 1682.342728 train B B E B          
 279251590 1392.615058  49.427978  0.6751861795            1669 1.03       1.13408        1.044209393  10.3734  1 1354.113135 1682.344841 train J J J J          
 287640680 1384.212143   0.978365  0.1588571251            7050 2.63       2.38206        2.320506873   7.231   1 1381.718499 1652.865818 train   N J J          
 369367054 1626.212418   0.334615  0.0609936222             310            2.92209        2.832463147  10.6666  1 1624.969033 1682.343999 train   J N J          
 113239663 1657.170574   0.213211  0.08398807712         244490 1.13       1.60768        1.595764574  10.7049  1 1653.92555  1682.342385 train B B B B          
 166224023 1656.202655   7.663983  0.1844720708             910           12.9825        12.28010132   10.1719  1 1653.926    1682.342795 train   J N J          
  55757694 1325.867639   0.684615  0.05389973895           6450 1.54       3.5472         2.441782647   7.6499  1 1325.321918 1682.343629 train   J B J          
  25133943 1326.728543   1.26517   0.1082226418            7840            2.96001        2.918910749  10.7903  1 1325.322486 1682.343294 train B B E B          
 340217291 1388.735445   7.095032  0.07534923984            980 1.76       2.25938        2.175723157   9.9757  1 1381.717952 1682.345337 train N E N J          
 351245846 1656.321925  13.049835  0.1372842642            3150 1.36       2.55285        2.570277163  11.0806  1 1653.926252 1682.343024 train J J J J          
 322952121 1625.843727  27.553683  0.6469604768            1580 1.17       1.84702        1.817048053  11.427   1 1596.782032 1682.344723 train J J J J          
 370012244 1656.009354   0.472239  0.2462206922           14400 1.51       2.39971        2.399321206  10.7539  1 1653.926175 1682.342953 train   J B J          
 451540232 1627.38842   30.236299  0.4671508196             370                         687.0695554     7.9141  1 1624.969221 1682.344197 train J J S J          
 261746983 1327.310521  17.228794  0.2520572562             810           11.8979        12.35248376    9.9473  1 1325.323625 1682.343431 train   J N J          
 167121379 1359.826564  13.872551  0.1747941426             380           11.7978        11.80906693   10.5082  1 1354.11393  1652.865253 train J J J J          
 309959700 1627.672476   2.42767   0.1576043364            6240                           4.314765117   8.7212  1 1624.96965  1682.344639 train E E E E          
 349153143 1325.960115   0.832532  0.1138071244             390 1.67       1.81897        1.850360967   8.454   1 1325.320706 1652.865944 train J J J J          
 466227673 1654.272981   0.408113  0.2001345341            2080            1.95772        3.064075038  10.2688  1 1653.926007 1682.342801 train J J J J          
 323136336 1599.545094  25.961868  0.1669348112            1090           11.3784        11.01030247   10.4003  1 1596.781931 1682.34455  train   J N J          
 383941550 1626.181787   0.593643  0.1359264377             390 1.46       2.08575        2.104708773   9.9725  1 1624.969689 1682.344691 train   J J B          
 348718537 1333.980798  24.394838  0.2227248709             540           35.8755        41.26987967    8.5947  1 1325.323281 1682.343469 train J J J J          
 349678942 1330.097739  40.3574    0.788583596              570 1.         0.823155       0.8121922248 10.709   1 1325.320816 1682.345137 train J J J J          
 410446191 1347.381045  47.895916  0.7380760656             500           22.2169        21.80184811   10.3438  1 1325.32107  1682.34523  train J J J J          
  63604104 1657.225709   0.394461  0.02152968138           3170 1.65       1.81001        1.770596499  11.2426  1 1653.926909 1682.34362  train J J S J          
 339890453 1383.976775   0.683226  0.1220651572             160                          13.02241625   10.6882  1 1381.718047 1682.345249 train J J J J          
 293507177 1327.075065   1.706143  0.2992574822            5730 0.652327   0.684377       0.8159772904 10.1154  1 1325.324621 1682.342681 train J J J J          
 307239533 1627.913476   0.574779  0.2924073207            2030 1.34       1.83788        1.818135339   9.6663  1 1624.969292 1682.344272 train   J B J          
 410230639 1656.590866   2.676313  0.2290923928             310 1.01       1.62846        1.629509772  11.2087  1 1653.926033 1682.342825 train J J J J          
 349832567 1326.559665   1.37767   0.2102186653            1880 1.57       1.833          1.842046186  10.7985  1 1325.321057 1682.34509  train J J J J          
 112681546 1659.491874   2.208043  0.4076047378          231540 2.63       4.79903        5.08687204   10.602   1 1653.927558 1682.34421  train E E E E          
 278991260 1328.989854   6.399893  0.138045692              250           12.1401        12.30276623    4.1419  1 1325.320607 1682.344779 train J J J J          
 300557619 1350.31695   30.582473  0.2330384443            5870 1.1        1.21781        1.108371112   9.5788  1 1325.321713 1652.865734 train S S S S          
 179041876 1326.6609     2.284615  0.1950604287             390 1.84       1.33632        1.383801575   9.9606  1 1325.321988 1682.343818 train J J J J          
 150249384 1325.870357   0.836004  0.189973549              190 1.55       1.8859         1.869736257  11.3173  1 1325.32109  1652.865239 train   J J B          
 389869337 1386.862464  42.359754  0.4278335154           10970            3.74109        3.561746438  10.5555  1 1354.114173 1682.344108 train J J J J          
 253985094 1655.806448  13.248974  0.4231722296           11930           13.7648        14.75970551    9.7993  1 1653.926422 1682.343178 train J J J J          
 167549520 1328.593261   3.413087  0.1559780759             270            9.91539        9.762967651  11.4552  1 1325.321089 1652.865516 train J J J J          
 348842695 1325.821369   0.14642   0.038720769              300 1.13       1.26214        1.212231217  11.3294  1 1325.320559 1652.865539 train J J J J          
 166463195 1655.646356   0.579183  0.4421425104           18810            3.21269        2.908819724  10.4443  1 1653.925658 1682.342483 train J J J J          
 339956425 1394.154887  44.92115   0.141950834             8159           10.9579        10.97637584   11.5271  1 1381.717948 1682.345333 train J J J J          
 421918386 1344.504239  28.459918  0.3645715496           18850                           0.5829845452 11.163   1 1325.324528 1682.343046 train J J S S          
  29760003 1335.591838  18.570855  0.1714089916             280           10.3949        10.49764344   11.013   1 1325.322474 1682.343385 train   J N J          
 279615956 1326.692058   1.142254  0.1548211072             970 1.05       1.14302        1.049972841  10.3521  1 1325.320702 1652.865855 train B S N B          
 269761822 1351.78133   37.665875  0.4512371825             520           29.9589        32.2273428     7.951   1 1325.322957 1682.343816 train J J J J          
  74432013 1640.764002  13.820245  0.3859994429            6460 1.12       2.3836         2.484063952  11.2905  1 1624.96945  1682.344439 train J J J J          
 363985977 1659.658402   2.442424  0.1919501022            2180            8.66905        7.596778415  10.6687  1 1653.927689 1682.344329 train E E E E          
 410252332 1328.597481   4.197809  0.3716320308             440           11.1327        10.9698268    10.6059  1 1325.324242 1682.343106 train J J J J          
 320056732 1654.648575   1.33589   0.1494192965             430 1.94       3.44048        3.29304857   10.039   1 1653.926249 1682.343021 train   J N J          
 388239962 1599.359479  13.839879  0.183239998             2420 0.98       0.760294       0.752315784  10.0995  1 1596.78205  1682.344755 train J J J J          
  30314203 1331.937245  15.521291  0.2123312609             860 1.66       1.87206        1.970847596   9.7411  1 1325.322024 1682.34363  train J J J J          
 201635971 1657.740267  12.55048   0.3694861312          103230            3.75784        5.782204301  11.2624  1 1653.926651 1682.343387 train E E E E          
  76762061 1654.215689   0.372696  0.1912750411            1540 2.21       3.21543        2.609775046   8.2489  1 1653.927494 1682.344153 train   J B J          
 424985571 1655.971378   0.993072  0.1904513482            1790 1.4        1.50558        1.471762119  11.1721  1 1653.926055 1682.342844 train J J J J          
 278960333 1327.076876   3.180448  0.1754653162             230           11.1685        10.95181245   10.55    1 1325.320442 1682.344794 train J J J J          
 276793626 1326.058716   1.039476  0.2046832192            2090 2.4043     2.35487       58.69699129   10.7479  1 1325.321801 1652.864772 train J J J J          
 177017653 1337.026566  25.377523  0.2144400693             260 1.         1.21688        1.121782232  11.2342  1 1325.321783 1682.344533 train J J J J          
 279957111 1361.043446  22.307458  0.234228309              730                          91.75497687   10.6587  1 1354.114419 1652.864738 train J J J J          
 300323424 1325.806919   0.817948  0.07049893812           2670 1.07       1.57276        1.473974234   8.7005  1 1325.321373 1652.865794 train   B N B          
 396722271 1326.469909   2.929754  0.2850357667             520 1.49       1.77903        1.745670815  10.0252  1 1325.321917 1652.863818 train J J J J          
 294890985 1628.005929   0.402557  0.05481216112           1650 1.59       1.78569        1.699110638  10.9162  1 1624.969267 1682.344246 train   J B J          
 394355593 1329.081383   3.97142   0.2297069328             600           13.2359        13.29870956   10.2419  1 1325.323319 1682.343432 train J J J J          
 161083755 1657.259333   0.313905  0.07728655005         115050                           1.210070294  11.3394  1 1653.927108 1682.3438   train B B B B          
 287355997 1384.133204   3.48392   0.187609092              300           10.4281        10.58247852    8.8989  1 1381.718631 1682.344789 train   N N J          
 295248554 1654.272767   0.326863  0.08010431541           1380 1.45       2.66967        2.556597018   9.7306  1 1653.927512 1682.344169 train   B J B          
 464488581 1657.132212   3.398453  0.197688011              930           11.1212        11.24656035   10.525   1 1653.926912 1682.343624 train N E E N          
 270275812 1326.094473   1.676976  0.3022581542          256280 1.07       3.06462        3.13927426   11.3741  1 1325.324706 1682.343045 train E E E E          
 160991022 1660.269577   3.104551  0.06584752671           3790 1.07       1.29814        1.269640706  11.2946  1 1653.927113 1682.343805 train E E E E          
 287438346 1347.315828  47.970266  0.7401812044            3720 1.33       1.5657         1.646550275  11.4734  1 1325.322132 1652.864788 train J J J J          
 167125688 1355.735309   1.561004  0.1164977285            3660 0.766142   0.791694       0.8370765497 10.719   1 1354.11393  1682.3444   train E E E E          
 277978674 1338.392876  13.145032  0.1694394625             450           12.1221        12.66801218    9.3606  1 1325.322429 1682.344422 train J J J J          
 260709597 1337.62297   28.892788  0.411722229              610 1.32       2.13697        1.947964932  10.7885  1 1325.32059  1652.865505 train J J J J          
 287769668 1384.311191   4.33392   0.1137654                270           11.1147        10.02745534    8.3953  1 1381.718497 1682.34491  train J J S J          
 281576610 1384.149071   0.445032  0.04645244016            660 1.47       2.93126        2.950445434  11.3447  1 1381.717968 1682.345325 train J J J J          
 294204553 1365.712912  31.224837  0.243865977              450           14.5148        16.90209543    8.9818  1 1354.112878 1682.345065 train J J J J          
 375036947 1329.873988  41.625472  0.3084447475            2180            6.23804        5.894278507  11.1216  1 1325.32132  1682.344556 train J J J J          
 141271560 1326.431687   1.022809  0.2212233586             110 1.35       2.46675        2.418763482   9.7499  1 1325.32216  1682.34397  train J J J J          
 150428651 1330.611161   7.422115  0.1977993648             260            9.72382        9.595813514  10.9102  1 1325.321282 1682.344462 train J J J J          
 166283443 1664.128145  10.27827   0.2556205749            1220            8.47814        8.646433551  10.7482  1 1653.925864 1682.34267  train   J N J          
 373849740 1325.900206   0.536698  0.1478227301             890                          16.47635183   11.4633  1 1325.32182  1682.343893 train E E N E          
 339669112 1368.086506  43.011679  0.3957074468             790           27.8627        23.57189817    9.7642  1 1354.112844 1682.345154 train J J S J          
 305323693 1627.821295   0.395613  0.2008012904            1780 1.65       3.06742        3.050707854  10.9933  1 1624.969522 1682.344515 train J J J J          
 357510109 1606.472313  25.188405  0.1994921676            2370            4.05706        4.22524527   10.8976  1 1596.782108 1682.344854 train   J N J          
 271631997 1654.074123   0.958985  0.04790130075           9200 1.85       3.07285        3.181578718  10.398   1 1653.926301 1682.343067 train J J J J          
 118010257 1654.378708   0.611585  0.2687854917            4610 1.46       1.97262        1.966649187  11.2233  1 1653.927461 1682.344123 train J J J J          
 255916846 1627.771257   0.208807  0.09410513876           1030 1.21       1.47631        1.521672513  11.3343  1 1624.96952  1682.344513 train J J J J          
 307235090 1627.962777   1.081724  0.155724987             1640 1.45       2.03954        2.103669219  10.8833  1 1624.969307 1682.344288 train J J J J          
 383353880 1627.207563  19.085404  0.1847467107             690           10.7164        11.09952089    7.3039  1 1624.969643 1682.344643 train J J J J          
 293935489 1326.007646   0.779754  0.122998396              180 1.64       1.814          1.760477803   9.7781  1 1325.320598 1682.344975 train J J J J          
 364395992 1326.866681   2.354754  0.1271331685             370 1.68       2.0872         2.037400626  11.4062  1 1325.320724 1682.345323 train J J J E          
 167651110 1328.843046   7.001282  0.2784409851          147040 1.48       2.0915         2.05028276    9.263   1 1325.320986 1652.865598 train E E E E          
 318181542 1654.691869   1.159679  0.1629696899          164150 1.14       2.17094        2.313127558   7.686   1 1653.926833 1682.34355  train E E E E          
  76447598 1654.411781   0.478251  0.2691214027            2350 1.44       1.75333        1.505587738  11.3938  1 1653.927543 1682.344198 train   J B J          
 262710991 1405.941211  22.692343  0.2641388725             330           24.5924        25.06578371    8.7497  1 1381.718716 1652.865602 train J J J J          
 358108310 1342.013865  31.550126  0.3022502071             150 1.88       1.917          1.816571509   6.6282  1 1325.3231   1682.343415 train J J J J          
 294206168 1327.14901    1.711004  0.1543667809             169 1.03       2.87238        2.755106036   8.0616  1 1325.320664 1682.345014 train J J J J          
 261154821 1330.158627  17.363792  0.2021145389             720            9.53714        9.201597959  10.2069  1 1325.322602 1682.344116 train J J J J          
  76447579 1654.485098   2.232361  0.1262400146            1470            9.14306        9.02872165   11.0655  1 1653.927545 1682.3442   train E E E E          
 177116981 1326.235988   1.041559  0.1446100516            1100 1.78       3.66464        2.030511065   6.5294  1 1325.321405 1682.344673 train J J J J          
 279054419 1326.646805   5.45267   0.1593815441             220           10.2788        10.70189526   11.2077  1 1325.320707 1682.344776 train J J J J          
 300382906 1340.377746  28.653459  0.2246431186             480           10.9655        11.2605036    11.3704  1 1325.321443 1652.865798 train   J N J          
 261139563 1335.577363  26.455896  0.2862527947             940 1.34       2.84308        2.808687152  10.8915  1 1325.322863 1682.344104 train J J J J          
 394731580 1346.61137   31.087756  0.4781296873            4370           34.2838        37.14247476   11.4545  1 1325.323628 1682.343697 train J J S J          
 119335441 1654.204351   0.447696  0.2266237152          141140                                        10.6805  1 1653.927223 1682.343907 train J J J J          
 290485908 1327.147327  14.887694  0.1600427105            1340 1.08       1.20526        1.207943526  11.2341  1 1325.324139 1682.343074 train J J J J          
 183116529 1328.265851  14.779546  0.2926350108            1450           16.2499        14.05257805    5.6679  1 1325.32385  1682.343113 train   J N J          
 141608337 1326.697597   1.580448  0.1860187296             150 1.18       1.78608        1.740163214  10.2448  1 1325.322204 1682.344151 train J J J J          
 300734224 1655.651086   1.034044  0.1882166889             640 1.26       1.17175        1.447785277  10.151   1 1653.925307 1682.342164 train N N N E          
 238197503 1325.522088   6.30892   0.184220464              260           10.5636        10.64962803   11.4994  1 1325.322792 1682.343316 train   J N J          
 167692911 1347.985335  31.188736  0.5941454208            1320 1.1        1.47103        1.35547984   10.507   1 1325.321119 1652.86559  train J J J J          
  55659841 1333.217458  13.991122  0.1190644482            2860            7.47489        7.846002614   7.6087  1 1325.321918 1682.343577 train J J J J          
 278726670 1325.811796   0.224198  0.0309953735             230 1.57       1.80061        1.692523189  11.1015  1 1325.320608 1682.344656 train J J J J          
 101233032 1656.127072   0.638905  0.09067978665           5630 1.34       1.76791        1.727859034  10.6242  1 1653.925681 1682.342503 train B B B B          
 349409256 1347.884239  31.217861  0.4951152755             530           43.8811        48.83011277   11.2856  1 1325.320915 1652.865957 train J J J J          
 305139306 1656.384215   0.977794  0.06022233246            890 2.32       2.73592        2.734933928  11.2631  1 1653.926289 1682.343057 train J J J J          
  28046109 1627.337673   8.719934  0.1809386305            1350 1.32       1.58961        1.594308446   7.4776  1 1624.969323 1682.344305 train E E E E          
 339660173 1654.614378   0.614363  0.2441724307             470 1.55       1.58721        1.537464885   9.1718  1 1653.926166 1682.342946 train   J N J          
 270471976 1325.818821   0.31517   0.0367015465           17070 1.35       1.22381        1.263677611  10.0634  1 1325.322514 1682.344304 train   J N J          
 270557310 1347.397973  47.922222  0.7495035521            7280 1.15       1.31887        1.363315693  11.5252  1 1325.322458 1682.34436  train   J N J          
  91007265 1657.470672   0.361128  0.04206418944            520            1.45837        1.22909051   10.5907  1 1653.926956 1682.343663 train J J J J          
 166317034 1657.55317   10.663255  0.1345702781            2160                         239.8679117     7.8181  1 1653.925895 1682.342698 train   J N J          
 142146492 1347.385135  47.900053  0.7984938835             330           21.5985        21.2874031    10.8133  1 1325.322361 1652.865241 train J J J J          
 183116822 1326.556603   5.047115  0.2305522132             590           11.097         10.55010467   11.3672  1 1325.323939 1682.342856 train   J N J          
 401796436 1625.468662   3.622231  0.1915435753             430           10.7513        11.69925648   11.3593  1 1624.968901 1682.34386  train   J N N          
 290650071 1326.07529   19.017414  0.3921390767            1380           17.3258        16.75917555   10.223   1 1325.323926 1682.343273 train   J N J          
 469813900 1654.719626  13.77847   0.2973393826            6350            5.91743        4.400440237  10.1827  1 1653.926131 1682.342913 train J J J J          
 267434733 1325.643657   0.544337  0.08349585243            720 0.8        0.970578       0.8434372608 10.7884  1 1325.324174 1682.34271  train   B N B          
 287870754 1391.066413   9.135309  0.1974140275             460           11.3438        11.34436215    9.2715  1 1381.718517 1682.344895 train   J N J          
 323294721 1611.733406  14.48773   0.3062706122             980 1.27       1.58988        1.614559441  10.3183  1 1596.782001 1682.34467  train J J J J          
 340355287 1385.857824  14.686276  0.1846064893            2600 1.3        2.27671        2.251699168  11.2425  1 1381.717889 1682.345395 train J J J J          
 358071481 1326.343912   3.36517   0.1281120219           44830 1.07       1.39724        1.408415855  10.5628  1 1325.323157 1682.343301 train E E E E          
 341077740 1654.354484   0.36714   0.079192098           181770                                        11.2437  1 1653.925861 1682.342668 train B B E B          
 300509670 1345.681406  28.681393  0.2380555619             380           17.492         16.0031769    11.5243  1 1325.321685 1682.344823 train J J J J          
 287833838 1598.548333   0.835309  0.1166091364             490 1.27       1.55066        1.564756959  11.4481  1 1596.782106 1682.34485  train   J J N          
 177020518 1326.096978   0.524198  0.06213318894         154810            1.038842       1.127795091  10.6036  1 1325.321356 1652.865517 train   J B B          
 323171920 1598.50679   27.382004  0.3576089722            2700 1.06       2.14164        2.198372006  11.474   1 1596.782115 1682.344866 train J J J J          
 310507113 1628.167044   0.594918  0.06497099478           1180 2.52       3.09849        3.763360403   9.9594  1 1624.969627 1682.344625 train   B J B          
  91152385 1658.980425   2.614847  0.2549475825           16930            4.55298        4.521199064  11.185   1 1653.926958 1682.343665 train E E E E          
  30910046 1657.178835   1.435433  0.1917882031         1086139 2.12       2.2486         2.235274591  11.0274  1 1653.926007 1682.342801 train E E E E          
 425668570 1657.549017   2.681593  0.1623704561             570            9.37363       10.18549815    8.7309  1 1653.92633  1682.343094 train   J N J          
  38812247 1335.807102  14.494861  0.2180027094             460           11.1823        10.60737855    8.8463  1 1325.322091 1682.34333  train J J J J          
 140942124 1329.083331   3.401282  0.297612175              260 1.27       1.90876        1.736835822  11.2335  1 1325.322266 1682.343835 train J J J J          
 300509421 1327.933788  10.59642   0.1920071304             339           11.0501        11.25378551   10.5232  1 1325.321724 1652.86572  train   J N N          
 360736260 1654.574811   0.624779  0.1078930855           60160 1.73       2.14743        2.13166206   10.7031  1 1653.92639  1682.34315  train   B B J          
 466097559 1654.439359   0.527557  0.1625192094             470 1.29       1.19899        1.207703838   9.8404  1 1653.926554 1682.343298 train J J J J          
 276934602 1329.322196  18.046848  0.1774005158             270                           3.278338078  11.3421  1 1325.321939 1682.343979 train J J J J          
 349570543 1329.33698   27.889885  0.232322742              470           11.4893        11.93417088    7.7045  1 1325.32075  1652.866071 train J J J J          
 278020457 1339.968078  28.448112  0.4534629053             250           37.9643        37.70308835   10.6767  1 1325.322438 1682.344438 train J J J J          
 358158580 1327.129906   3.742254  0.1819483895             260           10.6717        11.09069555   11.0984  1 1325.322566 1682.343718 train   J N J          
  86428613 1658.130362   1.459044  0.1871369834            5020            3.40183        3.459625252  11.2905  1 1653.927372 1682.344041 train J J J J          
 167554509 1354.802755   0.603365  0.0779668253            6620 1.14       1.66667        1.533308404   6.9274  1 1354.113306 1682.344696 train B B B B          
 310959665 1627.990363   0.969918  0.125226113              220 1.41       1.33721        1.319159215  10.9983  1 1624.969538 1682.344532 train J J S J          
 327301957 1662.645063  13.921682  0.1723504232            1190 0.85       0.741671       0.7205827603  9.0499  1 1653.92636  1682.343121 train E E E E          
 263075673 1330.762524  19.176437  0.1731632261             730           10.3352        10.58923441    9.0109  1 1325.323706 1682.343609 train   J N J          
 371997237 1656.310757   3.049117  0.2248418876             450           12.7397        11.88417243    9.4588  1 1653.926391 1682.343149 train   J N J          
 150430481 1328.347331   3.183226  0.1623126937             160           10.2616         9.60759733   10.9621  1 1325.320993 1652.865372 train J J J J          
  98187480 1655.934465  13.160008  0.1955577189          196870           15.5693        16.53520749   10.7961  1 1653.92599  1682.342785 train J J J J          
 261376496 1329.916193   4.317254  0.2100344071             380            9.58583       10.12211518   10.7828  1 1325.322718 1682.344222 train   J J N          
 219929754 1658.061517   4.528123  0.2030410353             640           11.6866        10.98955844   10.7184  1 1653.926459 1682.343212 train J J J J          
 271597618 1326.33398    1.457532  0.1817396651             960 0.76       0.992439       1.025898158  11.1755  1 1325.322297 1652.86542  train J J J J          
 261644259 1325.873594   0.604754  0.09282369146           1090 2.07       3.09126        2.964139458   8.9362  1 1325.324633 1682.34268  train   B N B          
 320093611 1654.567916   1.14214   0.0962938234          572560 0.89       1.0938         1.085192345   9.7398  1 1653.92616  1682.34294  train E E E E          
 273790497 1328.456458   2.967254  0.2746787028             410           12.8479        13.32898321    9.7077  1 1325.323565 1682.343516 train J J J J          
 407824105 1637.41261   17.938395  0.2523932177           64670            9.32776        9.473882074   6.6029  1 1624.969147 1682.34412  train E E E E          
 390717165 1659.747384   2.762302  0.1774779035            2710 1.67       2.30126        2.231390342   9.3553  1 1653.926694 1682.343425 train   J B J          
  49390780 1659.830978   5.780357  0.3215612599            1100           11.244         11.20670272   10.162   1 1653.927309 1682.343983 train   J N J          
 340314397 1383.979776   0.351282  0.09642339618            740 2.32       2.58952        2.480547679   9.3388  1 1381.7179   1682.345386 train   J N J          
 150249462 1326.907578   1.948504  0.299601975              330 1.29       1.6843         1.673105916   8.5575  1 1325.321098 1682.344382 train J J J J          
 293165953 1354.387929   0.555448  0.2506403555             530 1.6        1.74629        1.720044432   9.5385  1 1354.114851 1652.863745 train   J N J          
 303909865 1327.310647   2.126976  0.1676695181          218730 0.96       1.34288        1.322734861  10.1875  1 1325.323767 1682.342992 train E E E E          
 238188789 1345.211575  23.565411  0.2123243531             570           11.0228        11.08683994   10.9308  1 1325.32288  1682.343324 train   J N J          
 350098778 1329.39928   16.756507  0.1524842137             620 0.723069   9.98152        9.907728589   9.4036  1 1325.320809 1652.866193 train J J J J          
 254272889 1656.331557  11.61193   0.075477545             5589           19.2849        16.89693021   11.0429  1 1653.926124 1682.342907 train J J J J          
 270277421 1340.3604    25.465825  0.2055092077            1120            9.09318        9.12049207   10.0983  1 1325.323665 1682.343667 train   J N J          
  89320031 1657.698117   1.062517  0.141442263             2050 1.89       2.66071        2.924932918  11.0571  1 1653.927137 1682.343828 train   J B B          
 300550816 1670.476039  13.391055  0.1316340707            4210 0.97       1.40584        1.301866902  10.631   1 1653.925293 1682.342151 train J J S J          
 363407042 1654.357055  14.476813  0.1040882855           13900           15.5555        12.6738714     9.3172  1 1653.927737 1682.344374 train   J N J          
 340255571 1394.498468  48.204924  0.5307362132             980           30.822         31.37164944   10.4291  1 1381.717897 1682.345387 train J J S J          
 469824193 1656.46109    3.469551  0.1236894932             580           11.0937        10.78396745    8.138   1 1653.92668  1682.343412 train   J N N          
 260995372 1517.91376   12.287753  0.2006590065           10010 1.14       1.89642        1.926841352  11.4674  1 1517.3652   1682.34403  train J J J J          
 349374703 1326.155427   1.553365  0.220267157             1130 1.37       1.92718        1.949683626  10.3006  1 1325.320861 1682.34504  train   J B J          
 128883605 1656.357956  12.329246  0.1442521782            6370           22.9687        29.3346458     9.9914  1 1653.925325 1682.34218  train S J S S          
 281579662 1394.483692  43.615533  0.7026462366           11660           13.215         13.14409089   10.2573  1 1381.717845 1682.345428 train J J J J          
  76527075 1656.176548   2.448718  0.2332893639            3290                                        11.079   1 1653.927535 1682.34419  train   J N J          
 278780117 1326.434047   2.155448  0.1398023573             180           10.3182        10.43603598    9.9937  1 1325.320461 1682.344708 train J J J J          
 325221771 1654.093711   0.529124  0.2802558178            6020 1.44       2.05383        2.142214323  11.3054  1 1653.926517 1682.343263 train   J B J          
 262613883 1360.3579    35.931363  0.6032875848            8740 2.6        2.08717        2.047184481   9.3049  1 1325.320778 1682.34531  train J J S J          
 327305518 1654.761737   0.849263  0.1383109722             640 0.66       0.736321       0.7650802887 11.2148  1 1653.92659  1682.343329 train   J B J          
 424879951 1655.918846   1.456961  0.1133515658             940            8.33376        8.680925267  10.6003  1 1653.926189 1682.342965 train J J J J          
 394355862 1337.233203  32.030369  0.3219052084             380           42.8584        46.95170773    9.1122  1 1325.323329 1682.343478 train   J N J          
 293973218 1325.967014   1.303365  0.1820149222             140                           4.668046197   6.5673  1 1325.320698 1652.865879 train J J J J          
 404224560 1328.831469  12.418643  0.2127313546            1230           10.7664        11.1257681    10.7377  1 1325.323941 1682.343545 train N N N E          
 272358852 1384.618518   1.93392   0.0518483952             460           10.2825        10.77109558   10.6363  1 1381.718588 1682.34482  train   J J N          
 261007894 1330.488014  16.38328   0.2657368016             950           11.3603        11.74596923   11.0181  1 1325.323019 1682.344052 train J J J J          
 140659091 1338.816366  25.846762  0.2101341751             450            9.87312        9.812890651  10.593   1 1325.322452 1682.343717 train   J N J          
 273697795 1654.277658   0.663846  0.1236678713             550 1.47       1.66126        1.703638617  10.2472  1 1653.926709 1682.343438 train   J B B          
 261560630 1326.801093  14.879161  0.1199260377            1890            9.43501        9.809858881  11.2705  1 1325.324607 1682.342775 train J J J J          
 370041316 1326.72085    2.067254  0.2119968977              90 1.33       1.48762        1.40860891    9.9661  1 1325.322277 1682.343337 train J J J J          
 343955155 1654.328115   0.794918  0.1228863736             400 1.29       2.10217        2.22876472    9.6871  1 1653.92664  1682.343377 train   B N B          
 358183877 1327.3957     4.334615  0.3638909293             390           16.9219        18.61741647   11.1362  1 1325.323139 1682.343689 train J J J J          
 303612770 1654.388301   0.54214   0.0835491954            1230            1.95889        4.231318715  10.296   1 1653.927443 1682.344106 train   J N J          
 372242073 1654.369923   0.370613  0.08709776113           3790            2.73371        2.694139905  10.3208  1 1653.92594  1682.34274  train B B B B          
 261398266 1344.280236  22.359273  0.1746259221             510           10.9157        11.22047377    9.1349  1 1325.322769 1682.344231 train J J J J          
 279323866 1331.030327  29.934463  0.2454625966             540           15.3986        16.55682991   10.1488  1 1325.320691 1652.865768 train J J J J          
 349642789 1348.269603  23.030995  0.2551834246             540 1.36       1.42984        1.457639602  11.0582  1 1325.320739 1682.345145 train J J J J          
 272236695 1355.637922  30.459853  0.2799260491             759 0.726562   9.97707        9.901561142   9.0292  1 1354.113758 1652.865814 train J J J J          
 339672849 1384.010192   0.213782  0.0137996281            1370 1.68       1.90266        1.969769293  10.4141  1 1381.718076 1682.345217 train J J J J          
   7082821 1655.76548   13.248982  0.2472260041           93510            7.17615        7.075188434  11.042   1 1653.926489 1682.343238 train J J J J          
 281633017 1332.382954  17.264953  0.2061435388             460           12.1303        12.32973916    9.146   1 1325.321068 1652.86615  train J J J J          
 261264058 1353.511661  37.465265  0.6121824301            8579           12.6715        12.98594506   10.3994  1 1325.322646 1682.344193 train J J J J          
  41170667 1325.884928   0.974198  0.2590489902          137210 1.48       3.51072        3.418652733  11.1758  1 1325.321626 1682.344226 train   B J J          
 150250959 1355.21328    1.053365  0.1405399583             100 2.21       1.63515        1.731843827  11.4694  1 1354.113791 1652.865221 train   J B B          
  41333410 1355.007243   1.345032  0.2136583332             169 1.45       1.94717        1.898619491  11.4091  1 1354.114017 1652.865119 train J J J J          
 304274584 1654.257996   3.963708  0.1278692201           10960 1.4        2.9486         2.943279287   8.2333  1 1653.927321 1682.343996 train E E E E          
 118053159 1656.516283   4.881128  0.2114992762             280           18.7596        19.97720656    9.0529  1 1653.927452 1682.344115 train   J N J          
 254142620 1658.41448    2.743936  0.2620733274            2280 1.52       1.62753        1.688912655  11.5256  1 1653.926224 1682.342998 train   J B J          
 394654655 1339.602859  14.991414  0.2203737858            4040 0.96       0.880594       0.8476338802 11.0497  1 1325.324239 1682.34301  train J J J J          
 256212768 1633.661792  16.484528  0.2006167058             890           10.3017        10.72584578   10.4419  1 1624.969236 1682.344214 train   J N J          
 263003933 1325.626672   0.288087  0.057041226             3339 1.54       3.2705         3.27210304    7.4371  1 1325.323869 1682.343275 train   J B J          
 317382368 1326.272618  44.920885  0.6041859033            1960 1.15       1.66619        1.642582534  10.0629  1 1325.323241 1682.34397  train J J J J          
  40522719 1327.108146   1.970032  0.1726930051             300 1.16       1.50785        1.536826244  10.8757  1 1325.321966 1682.343748 train   J N J          
 294978562 1327.118697   2.853365  0.2638791952             290 0.73       0.713847       0.7595930753  9.7735  1 1325.322195 1652.864394 train J J J J          
 114271331 1660.798515   7.756162  0.2492054851          267219 1.248      1.8038         1.686303822  10.5803  1 1653.925392 1682.342242 train S S S S          
 369253551 1626.063783   0.52142   0.1070683828             520 1.2        1.69461        1.536712424  10.8996  1 1624.968946 1682.343908 train   J N J          
 292474331 1654.290177   0.366446  0.08486156468          13800            1.12664        1.929220627   9.9384  1 1653.927157 1682.343846 train   J B J          
  86882963 1657.656554  10.59981   0.1938705249             570 1.32       1.31324        1.368608979   6.8704  1 1653.927356 1682.344027 train J J J J          
 421937779 1333.289689  17.530302  0.1677649901             780            9.83952       11.45388891    9.4624  1 1325.324459 1682.343104 train J J S J          
 273738563 1654.172244   0.452041  0.04554765116           8300 1.39       2.68708        2.948926418  11.2093  1 1653.926857 1682.343572 train   J N J          
 369957459 1655.940503   9.124928  0.1492838221            1020            8.43131        8.31657842    9.897   1 1653.92551  1682.342349 train   J N J          
  30112276 1326.225542   0.713782  0.01376885478            430 2.3        1.6887         1.764081096  11.3464  1 1325.322013 1682.343598 train J J J J          
 339825359 1657.356419   0.268072  0.04923410352          14870 1.51       2.36174        2.282802802  11.2668  1 1653.926776 1682.3435   train   J B J          
  31236325 1657.364547   0.474322  0.1351011353          589030 1.22       2.31635        2.318224629   9.8662  1 1653.925984 1682.34278  train E E E E          
 277904580 1657.481682   0.590989  0.1196634527            1140 1.37       2.38589        2.318163729  10.6081  1 1653.926339 1682.343103 train   B N B          
 158157819 1657.31839    0.409739  0.06538614962           1470 1.17       1.29147        1.300872509  11.0523  1 1653.926768 1682.343492 train   B J B          
 299900860 1369.391003  24.607407  0.253210218              440           11.6157        11.67825626   11.0466  1 1354.113862 1652.865539 train J J S J          
 294771559 1637.893807  21.369188  0.2209574039            1380            7.70288        8.117180846  10.9851  1 1624.969276 1682.344255 train J J N E          
 372360503 1654.628755   1.512279  0.294244125           448450 1.38       3.14975        3.237248962  11.304   1 1653.925849 1682.342658 train E E E E          
 167250389 1326.330422  13.642948  0.2121478414             450 1.1        1.458          1.3533316     8.8751  1 1325.321864 1652.865275 train J J J J          
 273569277 1343.061336  26.111783  0.2060219679            1230           10.362         11.11987166    9.0443  1 1325.324345 1682.342904 train   J N J          
 294153332 1330.520745  10.00892   0.1647468232             400 0.764722  11.5034        11.3869483    10.3511  1 1325.320558 1682.345035 train   J N N          
 464648853 1657.709995   4.284318  0.3395750447          306820            2.7665         2.909294233  10.9176  1 1653.926725 1682.343454 train E E E E          
  40797555 1326.385112  47.911183  0.4053286082             360                         214.7719664    10.4916  1 1325.32207  1652.864619 train J J J J          
  91408747 1657.534781   0.456267  0.07888400163         247640 1.28       1.81199        1.809747254  11.3317  1 1653.9269   1682.343612 train B B B B          
 150357404 1392.410417  49.194758  0.5465537614            7030                           3.0421524    10.8289  1 1354.113683 1652.865308 train J J J J          
  29990829 1326.046981   1.376976  0.1256628298             140                          10.11490197   10.7392  1 1325.322048 1682.343577 train   J N J          
 149665524 1334.624322  13.22767   0.1052922532            1419                           1.372997126  11.48    1 1325.321508 1682.344097 train J J J J          
 464280516 1654.69626    2.56602   0.1094920734           10080                           1.33909368   11.481   1 1653.927082 1682.343778 train E E E E          
 349369227 1334.690942  22.816928  0.2055805213            2010           19.8406        19.16846394   11.4964  1 1325.321132 1682.344941 train J J J J          
 468192629 1641.07427   18.42868   0.1783896224            1220           12.0033        11.88994647   11.2205  1 1624.969168 1682.344142 train J J J J          
 177166877 1327.285439   3.087393  0.2843797692             100            7.64836        7.393864704  11.4241  1 1325.32129  1652.865628 train J J J J          
 363482886 1659.454621   8.849694  0.2415081493           12400 1.01       1.09886        1.055196404  10.4314  1 1653.927713 1682.344351 train J J J J          
 261724243 1325.819367   0.931837  0.1193403646            3440 1.14       1.90805        1.969561889  10.2396  1 1325.323653 1682.343531 train   J B J          
 113428669 1661.140816   5.487708  0.08215098876           3360 1.27       2.211          2.586871038  10.4365  1 1653.925625 1682.342453 train E E E E          
 167722437 1326.699648   1.050587  0.1485319901             390 1.72       1.66011        1.626566248  10.1414  1 1325.320915 1682.344764 train J J J J          
 262610048 1331.842594  15.481923  0.2090059605             450           13.9589        14.10369317    8.6426  1 1325.320784 1682.345296 train J J J J          
 302991624 1599.135208  42.596745  0.3305507412            2130 1.35       1.77822        1.76734004    9.9901  1 1596.782022 1682.344706 train J J J J          
 306779192 1327.068138   6.375587  0.1800465769             350           10.3793        10.18584308   11.2635  1 1325.321639 1682.345078 train J J J J          
 348997611 1326.981998   4.418643  0.212094864           129510 0.787823   7.96248        7.871970156   9.1957  1 1325.320775 1682.34495  train E E E E          
 394453788 1598.778935  14.171202  0.1666533355            2430            2.79867        2.819462025  11.2298  1 1596.782074 1682.344796 train J J S J          
 317327425 1625.239466   0.467254  0.2341783597             770 1.66       3.02758        2.558374427  10.1664  1 1624.969037 1682.344004 train J J J J          
 177385359 1328.045827   2.590865  0.1486379251             200           10.1692        10.38990367   11.0367  1 1325.321962 1682.344555 train J J J J          
 280830862 1349.945456  25.091615  0.2323483549            1240            9.58598       10.23090289    9.206   1 1325.323145 1682.342962 train J J J J          
 287589962 1404.544113  45.674331  0.5910258431             810                        1000.            6.7634  1 1381.718499 1682.344906 train J J J J          
 382069435 1326.992576   5.490865  0.4197766293          207200 0.689475   2.69549        3.098527148  10.4534  1 1325.321274 1652.864479 train E E E E          
 293466309 1339.681485  14.351367  0.1969007552            3820 1.19       2.72672        2.980882042  11.1972  1 1325.32318  1682.34351  train J J J J          
 167523976 1325.878746   1.367948  0.1979283961             110                           4.566599693   6.8435  1 1325.321307 1652.865469 train J J J J          
 290647724 1339.002516  13.736086  0.2313156882            1500 1.09       1.2546         1.225698514  11.2476  1 1325.32398  1682.343179 train J J J J          
 150322011 1333.011303  34.397336  0.2772425282             380           10.6433        11.14785615   11.1677  1 1325.320996 1682.344443 train J J J J          
  38759644 1331.922018  18.3822    0.187682262              420           12.3755        13.08995879   10.6535  1 1325.321997 1652.863971 train J J J J          
 375296355 1655.141717   2.325738  0.2006181599             540           10.5782        10.9069602    10.7026  1 1653.926622 1682.34336  train   J J N          
  50492769 1346.304098  21.446732  0.8387816885            3189           20.2466        20.80224494   11.4542  1 1325.323424 1682.34329  train J J S J          
  75602529 1654.344729   0.603946  0.09766410766          53640 1.61       2.04226        1.951295082  11.1806  1 1653.927672 1682.344314 train B B B B          
  31674688 1339.593536  14.326265  0.1942641534            6970 0.93       1.77781        1.427927922  10.9718  1 1325.323017 1682.342962 train J J J J          
 253990628 1655.734901  13.275805  0.2835711948          185720           24.9953        30.80020026   10.8335  1 1653.926427 1682.343182 train J J S J          
 278957439 1329.656386  26.06996   0.2155985692             420           16.2048        14.76841569    9.6323  1 1325.320719 1652.865629 train   J N J          
  74925492 1627.751585   0.294224  0.03410938832           2860 1.21       1.25508        1.275800675  11.2589  1 1624.969413 1682.3444   train   N J J          
 300078424 1657.692816   1.184739  0.2263088438            6970            3.08381        2.99119818    8.1832  1 1653.925425 1682.342271 train J J J J          
 467902598 1626.310509   1.030448  0.2066460419             720 2.02       2.70577        2.687014556  11.5222  1 1624.969094 1682.344063 train   J N B          
 219977027 1654.202997   0.659501  0.1111457035         1021820 1.26       1.77077        1.849557276  11.3904  1 1653.925706 1682.342527 train E E E E          
 140599156 1326.834475   3.073504  0.1113530499             180           12.2717        10.67987179   10.855   1 1325.322702 1682.343735 train   J J B          
  24418525 1657.908592   0.672933  0.2063818218            2790 1.         1.72679        1.723067905   7.939   1 1653.927524 1682.344179 train   J B J          
 254170632 1657.097007  10.895487  0.09174000054           2389            7.01932        7.402619691  10.6047  1 1653.926135 1682.342917 train   J N J          
 349477731 1327.229354   2.242254  0.2300776829             210 1.29       3.63086        3.55959755   11.3083  1 1325.320931 1682.345034 train J J J J          
 270341572 1327.975348   2.481143  0.2410678539             460           11.5588        11.73405933    8.9117  1 1325.323509 1682.343538 train J J J J          
 383628732 1635.925271  21.043839  0.1946555107            1160            9.41364        9.952278037  10.8283  1 1624.969265 1682.344244 train J J J J          
 350091954 1326.466075   3.600587  0.1378664762             220           11.3823        10.6807561     7.9358  1 1325.320785 1682.345245 train J J J J          
 201747139 1654.044831   0.434501  0.06603111697           1170            3.16513        3.015016418   9.2468  1 1653.925794 1682.342608 train   J N J          
 425064757 1326.16261    0.784615  0.03610013615         203080 0.47       0.226          0.2560526745 11.359   1 1325.321987 1682.343959 train E E E E          
  98423184 1657.647945  10.603304  0.1851336878            1000 3.01       2.52824        2.458190616   4.0994  1 1653.925944 1682.342743 train J J S S          
 379464535 1655.571155   3.986234  0.3047874516            3529 1.5        1.81367        1.833020581  10.4456  1 1653.926777 1682.343501 train J J J J          
  90417400 1658.160405   1.779878  0.1923692142             900 1.34       2.0412         2.012774626  11.3546  1 1653.927049 1682.343747 train   J N J          
 340140591 1393.622238  44.989985  0.2919850027           23170            7.90515        7.827232555  10.2513  1 1381.717876 1682.345398 train J J J J          
 294667435 1336.994868  20.082255  0.1771254891             530           12.1064        10.90252417    8.4192  1 1325.322124 1682.343482 train J J J J          
 411829582 1664.434005  11.950448  0.3865969928           15819 1.27       2.22458        2.25645752   10.0061  1 1653.927247 1682.343928 train S E S J          
 466302950 1655.782202  15.200552  0.3406443703            1820            4.30588        4.072198772  11.2942  1 1653.925912 1682.342715 train J J J J          
  23215535 1658.20929    1.663905  0.1810827812            3800            4.73035        4.610951916  10.2903  1 1653.927601 1682.344249 train E E E E          
 468215567 1626.26474   14.366492  0.09007790484           3700 1.28       1.7868         1.778441528   9.1458  1 1624.968807 1682.343761 train J J J J          
 344925401 1654.266385   0.560196  0.24368526              2660 1.2        1.13714        1.151379191  11.206   1 1653.92721  1682.343895 train J J J J          
 150392584 1328.729531  42.243426  0.1313770549             440                         136.1890967    10.8629  1 1325.320952 1652.865361 train J J J J          
 300745427 1325.838811   0.492948  0.04450827492           3430 1.55       2.16356        2.185849742  10.959   1 1325.321366 1682.345059 train   J B J          
 269899681 1598.828054   0.782532  0.1499722578           46439 1.5        2.66412        2.889445885  10.6175  1 1596.781927 1682.344543 train   J B J          
 301846712 1642.236862  14.947624  0.2965608602           24590 1.59       1.63072        1.630158435  11.2767  1 1624.969542 1682.344536 train J J J J          
  61272385 1655.976091  13.115883  0.2110345575          101550 0.85       1.02943        1.037630162  11.3571  1 1653.926278 1682.343047 train J J J J          
 351248706 1654.57465   14.989947  0.197417602             2270 1.33       1.27215        1.272581218  11.142   1 1653.926075 1682.342863 train J J E J          
 119384992 1654.123761   0.751863  0.1675000391            6759 0.99       0.882278       0.8206086521 10.4153  1 1653.927177 1682.343865 train B E B B          
 278380781 1383.920704   0.316559  0.02843966056            750 1.92       2.03287        2.003821985   9.9364  1 1381.7188   1682.344634 train   J N J          
 261593644 1333.670081   8.462393  0.2320388161             590           10.6916        10.98030695    8.9718  1 1325.324547 1682.342808 train   J N J          
 340255841 1394.551756  36.613467  0.8611487438             480           24.2454        24.18647465    9.0182  1 1381.717914 1682.345372 train J J J J          
 418385097 1626.316436   0.47767   0.2098643145            8709 1.24       1.8592         1.893635447  11.2292  1 1624.969752 1682.344758 train J J J J          
 128840826 1656.210889   2.131269  0.2441794893            1720 1.55       2.49385        2.446436644   9.4816  1 1653.925526 1682.342362 train J J J J          
  98183784 1655.818646  13.239996  0.4095130763           63580 1.26       1.3149         1.413315132  11.3733  1 1653.925997 1682.342791 train J J J J          
 150110329 1368.092669  41.323862  1.080618991              720           11.1012        11.00794603   11.3819  1 1354.113908 1652.86514  train J J J J          
  23491633 1657.433353   0.831961  0.1270903624           22900 0.455824   0.458722       0.4817743877  9.8796  1 1653.927577 1682.344227 train E E B E          
 281978141 1573.618948   9.468152  0.1603904949             510           11.479         11.79912026    8.8552  1 1569.448464 1682.344898 train J J J J          
 101621210 1655.834548  13.222109  0.386350025             3770           11.2505        11.30103208   11.0042  1 1653.92552  1682.342358 train J J J J          
  91001369 1657.492302   0.404878  0.06296662656            759                         108.2736168    10.7469  1 1653.926964 1682.34367  train B B E B          
 310861395 1627.76549    0.201168  0.02046683232           2080 1.82       1.93255        2.020390761   8.7599  1 1624.969546 1682.34454  train J J J J          
  88351774 1657.283703   0.393767  0.06630642513           1160 1.2        1.34631        1.412593517  11.3574  1 1653.927221 1682.343904 train   J N B          
 370015361 1656.050329   1.340989  0.1984797819            5090 1.32       1.25528        1.25151143   11.0819  1 1653.92626  1682.34303  train E E E E          
 407826922 1626.355945   0.517948  0.0186979228            1230 1.62       2.41799        2.561218586  10.4793  1 1624.969087 1682.344057 train   J J B          
 405479191 1332.303319  17.929054  0.1195867902             650           10.0538        11.18859919    9.3489  1 1325.323598 1682.343736 train   J N J          
  30400785 1325.766207   0.300587  0.02661397298            210 0.91       1.14013        0.9119982681 10.3698  1 1325.322313 1682.34374  train J J J E          
 167889177 1346.220202  21.3085    0.1789914                400           11.8563        11.72148355   11.1861  1 1325.321223 1652.865656 train   J N J          
 397245443 1657.3226     1.244461  0.2819450842          482940 1.43       2.75495        3.227028489  10.8085  1 1653.926809 1682.34353  train E E E E          
 119775495 1654.294077   1.597001  0.1807166332           32430 1.57       2.56597        2.648639337  10.4491  1 1653.927073 1682.34377  train E E E E          
 294271404 1380.515138  39.576059  0.4705593415             190           35.2193        36.01786043    9.5233  1 1354.11285  1652.866025 train J J J J          
 404966456 1325.851651   0.834615  0.1641520782            3620 1.55754    1.8312926      1.885015526  11.2436  1 1325.321915 1652.864862 train   J J B          
 351350493 1655.558395   1.553251  0.2037399337             950            1.66446        2.161545752  11.1673  1 1653.925944 1682.342744 train   J B J          
 323003302 1600.330969   2.599198  0.1621639632             260           11.268         11.05066906    8.199   1 1596.782009 1682.344684 train J J J J          
 391949105 1330.257933  13.369337  0.1984009611            2550 1.01       0.809572       0.8130809096 11.327   1 1325.322698 1682.343989 train J J J J          
 340012863 1657.244586   0.386822  0.08061757302           1570 1.47       1.64256        1.648524862   9.8173  1 1653.926759 1682.343484 train J J J J          
 295452347 1627.840226   0.272696  0.04644558272           3750 1.16       1.27681        1.334773     11.0844  1 1624.969147 1682.344119 train   N B B          
 293272210 1332.237024  13.96113   0.1601341611            1260           10.062          9.798653799  10.8981  1 1325.320989 1652.865459 train J J J J          
 294873276 1327.72263    2.97142   0.2867717442              59 2.24       2.42418        1.831656804   9.9034  1 1325.322034 1682.343512 train J J J J          
 167207111 1368.035881  41.012925  0.752997303             1030 0.99       1.80613        1.672496983  11.2906  1 1354.113929 1682.344429 train J J J J          
 384631249 1626.858919  41.120779  0.3684421798            4360 1.44       1.4998         1.51812711    9.7629  1 1624.969384 1682.34437  train J J J J          
 466241270 1654.474106  13.893902  0.4397419983           11770            5.49632        5.831942983  11.235   1 1653.925936 1682.342736 train J J J J          
 300863993 1335.360544  20.055594  0.1762886713             450 0.715831   9.96418       10.17348814    8.9224  1 1325.321326 1652.866028 train J J J J          
 364397092 1326.337085  40.917388  0.9394632285             690 1.04       0.796165       0.800070717  10.8467  1 1325.320623 1682.345368 train J J J J          
 318515371 1337.67936   14.090084  0.1509047996             940           10.2341        10.69957017    9.4036  1 1325.325434 1682.342637 train J J E J          
 394755866 1626.931162   2.743643  0.1668409308             320           10.5987        11.0629489    11.2758  1 1624.968868 1682.343825 train J J J J          
 340138862 1392.668809  48.74245   0.5658998445             940           21.3928        21.23932372   11.1392  1 1381.717945 1682.34534  train J J S J          
 398205735 1659.657527  10.851817  0.152576547             1220           10.2715        10.77103388   10.2632  1 1653.92546  1682.342304 train J J N E          
  50344786 1325.94035    0.949198  0.4505937826             720 1.39       2.37966        2.55786434    9.403   1 1325.323544 1682.343101 train J J J J          
 410072365 1325.644655   0.384501  0.06371950572          29890 1.29266    2.31416        1.701741466  10.5704  1 1325.325675 1682.342563 train   B J B          
 271799480 1325.935044   5.822115  0.1380423466             270           11.0816        11.52087182    6.5811  1 1325.322102 1652.865559 train J J J J          
  22787334 1657.553127   0.949322  0.1527838827             869                        1000.           10.4174  1 1653.927617 1682.344263 train E E E E          
 314828812 1335.543448  31.658133  0.7404837309            2270 1.12       1.90222        1.748026497  11.4651  1 1325.322969 1682.343274 train J J J J          
   2032632 1663.766001   9.929295  0.1854792306            2970 2.16       2.42746        2.30818742   10.914   1 1653.925945 1682.342744 train E E E E          
  40274741 1328.554076  27.053264  0.3265328965            1340 2.46       1.34907        1.487894256   7.8247  1 1325.32203  1682.343741 train J J J J          
 180412528 1326.286133   2.293643  0.1094067711           37900 0.544      0.506          0.6782223769 10.6267  1 1325.323969 1682.343086 train E E E E          
 364266414 1345.863388  38.612494  0.3316813235             310           19.6927        20.87799219    9.155   1 1325.320615 1682.345292 train J J J J          
 382517259 1327.901453   7.395726  0.13711676               310            9.47256        9.513197924   9.1224  1 1325.32093  1652.866227 train   J J N          
 278866211 1327.33566    2.194337  0.09751633628           4560 1.21       1.04092        1.041660678  11.4284  1 1325.320442 1652.865654 train E E E E          
 370234343 1325.801212   0.907532  0.1555691354             169 1.66335    1.81249                      9.1663  1 1325.32229  1682.34449  train J J J J          
  30932781 1365.151662  43.429397  1.030579591              540 1.36       2.0307         1.567641433   9.5144  1 1325.322025 1682.343702 train J J J J          
 369270002 1626.448231  31.020742  0.4584865668            1100 0.99       1.44442        1.246248771  10.3353  1 1624.969016 1682.343981 train J J J J          
  30532396 1326.495843  17.798154  0.186880617              339           12.9684        12.03765388   11.371   1 1325.322182 1652.864506 train   J N J          
 310100254 1635.339013   9.5584    0.141081984             1900           10.8329        10.60437032   10.0399  1 1624.969642 1682.344642 train J J S J          
 425668314 1656.098542   0.560433  0.09388373616           1440 1.12       1.28886        1.292956067  11.0751  1 1653.926328 1682.343092 train J J J J          
 421943743 1654.271972   0.41089   0.0278295797             570 2.         1.98667        1.936305254   8.2132  1 1653.92651  1682.343259 train J J J J          
  55452563 1339.442932  28.642439  0.8876291846            3490 2.25       1.99527        2.124175293   7.6623  1 1325.322016 1682.343446 train J J J J          
 279569545 1354.30481    1.413087  0.2306016675            1310 1.46       1.58844        1.507120838  10.9484  1 1354.112945 1682.344972 train J J J J          
 294269972 1384.291917   0.517254  0.07206382728          11520 1.61       4.30187        3.914295978  10.4281  1 1381.718165 1682.345132 train   J B J          
 394911988 1607.331594  24.03485   0.217275044              310           21.7769        22.95123325   11.2506  1 1596.782147 1682.344921 train   J N J          
  76922247 1658.239794   6.739192  0.0737941524            2260 1.07       1.59288        1.416995265   6.3087  1 1653.927475 1682.344136 train J J N E          
  22302403 1657.537917   0.5771    0.195960076             1120                          76.33299335   11.1876  1 1653.927651 1682.344294 train J J J J          
  38462465 1347.371017  38.50802   0.4112656536             120           54.9399        56.30455901   10.1011  1 1325.322299 1682.343072 train   J N J          
  75523361 1654.02625    0.28589   0.031390722             2700 1.6        3.07953        3.229500308   8.282   1 1653.927697 1682.344337 train   J B J          
 467972250 1654.040022   0.422696  0.200357904             2580 1.52       2.51403        1.867195559  10.9325  1 1653.926627 1682.343365 train J J J J          
 407065966 1654.945309  29.984831  1.328028165             2430 0.73       0.978954       0.9953730203 11.1533  1 1624.969742 1682.344747 train J J J J          
 402103663 1339.190911  14.403979  0.3239454877            1060 1.35       1.3171         1.316030012  11.495   1 1325.323893 1682.342953 train J J J J          
 340139357 1395.590109  13.444165  0.1863361269            1900            6.15806        6.130903734  11.517   1 1381.717921 1682.345361 train J J S J          
  89818642 1657.78355    1.105572  0.1604295529            1359 1.85       2.05201        1.889326469  10.8871  1 1653.927083 1682.343778 train   J B B          
 158507355 1656.638261  11.225211  0.530615724           353150            3.7737         3.553717177  10.9736  1 1653.926054 1682.342844 train E E E S          
 327593978 1335.524188  14.462421  0.3161485231           17810 0.87       1.50667        1.237227155  10.8986  1 1325.325249 1682.342775 train J J S S          
 150391988 1348.122311  26.234639  0.219321582              660           11.0903        11.46756436   10.8584  1 1325.321041 1652.865343 train J J J J          
 140633925 1326.287454   2.867254  0.1589605618             180           10.2727        10.37276801    5.7838  1 1325.322496 1682.343726 train J J J J          
 270473110 1340.263525  40.995727  0.7174252225            1190           74.2562        92.05522128   10.7715  1 1325.32272  1682.344274 train J J J J          
 140760902 1350.035581  37.799652  0.3160050907             400           15.8727        17.28644182   11.0699  1 1325.322565 1682.343827 train J J J J          
 351133391 1654.132444   0.522001  0.27667097               790 1.1        2.21934        2.393902546  11.4983  1 1653.926291 1682.343059 train J J J J          
 389321361 1333.349643  18.281805  0.1957981316             580 0.700394  23.6724        14.56409935    8.9939  1 1325.322022 1682.344057 train J J J J          
  32273186 1657.526462   1.203489  0.1981063243          268660 1.39       2.31626        2.494386174  10.7617  1 1653.925826 1682.342637 train E E E E          
  33732017 1325.831556   0.581837  0.01928207818            800 1.91       2.15521        2.136594652  11.446   1 1325.322722 1682.343455 train   J B J          
 371995402 1656.456634  13.224975  0.2282630685            1560           29.8857        25.41166333   10.156   1 1653.926182 1682.34296  train J J J J          
 406849020 1626.068258   0.670032  0.2070733896             670 1.15       2.1471         2.233013174  11.2711  1 1624.969738 1682.344743 train   J J B          
 200170827 1657.570867   0.454878  0.05832445716            690 1.4        1.70074        1.763306145  10.4582  1 1653.926912 1682.343623 train   J N J          
 254273178 1656.475516  11.747825  0.1694036365            2780           11.7517        10.66978126   10.675   1 1653.92612  1682.342903 train J J S J          
 273554602 1327.736464  19.087536  0.1903027339            1240                          10.33569777   10.0646  1 1325.324426 1682.342789 train   J N J          
 350345065 1332.406567  21.063573  0.2188505235            1050           32.2828        30.96144999   10.4348  1 1325.321111 1652.864747 train J J J J          
 402096057 1598.717963   2.84642   0.1379944416            1380                                        11.499   1 1596.781874 1682.344453 train   J J N          
 407014904 1629.189387  15.950203  0.313580991              980           16.0853        16.6894091    11.059   1 1624.969541 1682.344535 train J J J J          
 363713678 1658.63618    1.656267  0.2604811111           82590 0.93       1.15729        1.127823638  11.4004  1 1653.927704 1682.344342 train E E E E          
 425081475 1354.603035   0.599893  0.1218502662             220                          33.74008258    8.8079  1 1354.114369 1652.864769 train J J J J          
 365016754 1657.717748   0.6771    0.098226897              750 1.15       1.70944        1.685494918  11.1883  1 1653.927384 1682.344052 train   J N J          
 365897720 1655.469956   2.095861  0.0138326826         2174579            5.26654        5.106557441  11.467   1 1653.927253 1682.343934 train J J J J          
 314865101 1325.514678   0.201976  0.0222880516             880 1.95       1.98879        1.932143073  11.2265  1 1325.322961 1682.343298 train J J J J          
 394877752 1609.980429  15.69568   0.2085955872            3000 1.43       3.29655        3.269489449  10.8474  1 1596.782066 1682.344782 train J J J J          
 358108063 1327.224769   2.986004  0.1895515339          109220 1.02114    1.11158        0.9468114699 10.877   1 1325.323072 1682.343372 train E E E E          
 287872823 1394.025428  16.913142  0.2305261255             590 0.9        0.854223       0.831993837   9.7511  1 1381.718387 1682.345008 train   J N J          
  31796658 1339.687732  14.34915   0.138325806             2150 1.31       1.34364        1.343956748  11.3578  1 1325.322868 1682.342972 train   J N J          
 272549787 1356.571101  14.913172  0.1689662388             430           10.496         10.82811377    9.609   1 1354.113743 1682.344966 train   J N J          
 324324454 1657.229442   0.33335   0.034221711              430 2.31       2.1472         2.309127975  11.0351  1 1653.927053 1682.343751 train   J N J          
 375038081 1342.361248  17.945798  0.30471965              2860                           2.677201225   9.3146  1 1325.321137 1652.865464 train J J J J          
 150394361 1325.902922   1.575587  0.1575271883             140 1.56       1.71776        1.702256847  11.3835  1 1325.32111  1652.865354 train J J J J          
 469778756 1655.704558  13.275734  0.2240943899          148310 1.35       3.33702        3.261792757  10.7172  1 1653.925828 1682.342637 train J J S J          
  87775884 1662.635021   6.865587  0.2301344762            1220 1.17       3.08238        3.151662469  10.6367  1 1653.927272 1682.34395  train E E N E          
 364425576 1326.226705   0.851976  0.1651129488            3600 1.2        1.1215         1.181547588   9.1364  1 1325.322469 1682.343623 train J J S B          
 287400664 1337.449449  13.775969  0.1654493877            2850            4.60944        4.663803927  10.8209  1 1325.321797 1682.343917 train J J J J          
 177386080 1325.898743   0.43392   0.0239176704             690 1.61       2.84355        2.661233048  11.0006  1 1325.321862 1652.865469 train J J J J          
 272189927 1361.482872  24.564528  0.2019204202             759           12.6702        11.68996497   10.5379  1 1354.113719 1652.865827 train J J J J          
 370235808 1327.053391   3.911698  0.2335283706             210           10.9946        11.83003778    9.4849  1 1325.322026 1682.344557 train J J J J          
 177115773 1328.051398   2.961698  0.2346257156             200           11.7625        11.35992168   10.969   1 1325.321569 1652.865522 train J J J J          
 113986292 1666.117959  12.75034   0.1206182164            1090           10.6375        10.5609958    11.3828  1 1653.925515 1682.342354 train J J E J          
 381291287 1639.496735  14.585806  0.1347728474            4929            9.33293        9.589709172  11.004   1 1624.969613 1682.34461  train J J S J          
 372221847 1654.171643   2.307     0.16700373               440           10.2033         9.769485561   9.292   1 1653.926051 1682.342841 train   J N J          
  32071449 1325.910289   0.858226  0.03111927476           1990            2.31221        1.559618989   8.4225  1 1325.322523 1682.343078 train J J J J          
 177239203 1334.364852  18.984716  0.1995293652           14840 0.673151  15.3419        16.3660595    10.3658  1 1325.321666 1652.86554  train E E E E          
 268815631 1657.931061   1.92074   0.2712276954          494200 1.11       2.70178        2.7889218    10.94    1 1653.926765 1682.343489 train E E E E          
 340219016 1345.642565  32.214228  0.3472693778             590           18.2154        15.19868999   10.4039  1 1325.32061  1682.345274 train J J J J          
 167896575 1325.856109   0.834615  0.0987015699             270 1.16       1.65424        1.497347124  10.2873  1 1325.321183 1652.865683 train J J J J          
 179313200 1337.675768  36.844657  0.2833354123            2180 1.6        1.22203        1.267452227  10.0621  1 1325.322091 1682.343861 train J J S J          
 159616938 1657.105861   1.89329   0.1383616332            1390 1.86       3.36858        3.314334505   8.728   1 1653.926285 1682.343053 train E E E E          
 394722676 1330.525088   6.33392   0.1470736224           17150 0.984542   2.82968        2.367091971  11.1818  1 1325.323647 1682.34367  train E E E E          
 273366135 1328.996025  15.429898  0.4110524827            1350           16.9588        15.10281948   10.3506  1 1325.324962 1682.342678 train J J J J          
 339375428 1655.426003  27.058475  0.8331304453            3310 1.26       1.96766        1.973156363  11.4556  1 1653.92648  1682.343231 train J J J J          
 101622280 1657.589683  10.919975  0.3405940202             290 0.95       0.916817       0.8622063927  8.9491  1 1653.925603 1682.342435 train   J N J          
 278662690 1332.649146  14.669879  0.2036179205             700           31.4236        33.04597507   10.0392  1 1325.325325 1682.34263  train   J N J          
 391821647 1327.614185   1.995726  0.136707231              400 1.52       0.941576       0.9769947837 10.8623  1 1325.322025 1541.990167 train J J J J          
 294927639 1359.428126  14.808025  0.1805098248             430           11.3599        10.46311393   10.6199  1 1354.114798 1652.864446 train   J N J          
 364705967 1657.230187   4.736658  0.04589821602           2110                          78.81582286   11.4421  1 1653.927434 1682.344097 train   J N J          
 253992489 1657.369677   1.220155  0.1398663677            2780 1.51       2.21612        2.131577045  10.9834  1 1653.92637  1682.34313  train   J B J          
 300453315 1657.126888  13.333656  0.1532037074            5730           10.0249        10.6440744    10.9202  1 1653.925288 1682.342147 train J J S J          
 348839628 1336.155401  13.912045  0.1681966241            2010 0.480011   0.482023       0.5120778182 10.9267  1 1325.320646 1682.344627 train E E E E          
  75526457 1657.156617  18.071142  0.1886627225             520           18.5893        16.90721702    8.4763  1 1653.927693 1682.344334 train J J J J          
 261207518 1326.08609    2.082532  0.206233144              210 0.75       0.708176       0.7247125222 11.2302  1 1325.32257  1682.344152 train J J J J          
 340459531 1388.017247  12.660239  0.14673217               240 1.33       3.09781        3.093295142  11.2845  1 1381.717946 1682.345349 train J J J J          
 340460998 1393.060719  13.837305  0.1758721466            1220 1.3        1.94453        1.925544841   8.5582  1 1381.71791  1682.345381 train J J J J          
 183645025 1327.498784   8.929754  0.2361919933             690           10.0683        10.21583871   11.4119  1 1325.323879 1682.342835 train   J N J          
 426548419 1629.390069   6.84269   0.1638139986             500           10.6011        11.06661814    8.9648  1 1624.969643 1682.344643 train J J J J          
  76527072 1656.169738   2.448718  0.2397539794             440           10.725         10.00479376    9.0037  1 1653.927535 1682.34419  train J J J J          
 291171285 1654.031401   0.255335  0.0362320365            2400 1.58       2.59364        2.607603249  10.2036  1 1653.926157 1682.342938 train   J B J          
 141472777 1325.891216   0.863087  0.2218047281              70 1.21768    1.26396        1.603184713   8.482   1 1325.322332 1682.3441   train J J J J          
  31013611 1326.574413   1.424893  0.1330992551             150 1.55       1.80546        1.822418507  10.4914  1 1325.322229 1682.343784 train J J J J          
 364326384 1326.84824    1.173504  0.3297194189             670 1.63       3.68187        3.671481053  10.2349  1 1325.320996 1652.865581 train   J N B          
 340143776 1393.863763  45.075268  0.753658481             2490           27.3955        27.1820925    11.4472  1 1381.717913 1682.345368 train J J J J          
  96150279 1629.384057   1.392378  0.07030116522          14650 1.56       3.89933        4.114830337  10.1118  1 1624.971043 1652.867161 train J J J J          
 349093264 1355.712829  36.699157  0.5391106163             850           19.628         18.22182604   11.4971  1 1325.32099  1682.34491  train J J J J          
 348959800 1327.032608   6.049198  0.1610296508             320            7.82036        8.132639397  10.851   1 1325.321172 1682.344816 train J J J J          
 294325257 1384.176215   0.676282  0.1461851171             640 1.21       1.0081         1.030338588  11.4687  1 1381.718153 1682.345144 train E E E E          
 339859782 1383.938927   0.204059  0.08869628494         109770 1.08       1.55209        1.598313461  11.1142  1 1381.718045 1682.345248 train J J J J          
 260605415 1327.407177   1.864476  0.1482631315             169            9.85272       10.3238586    10.8718  1 1325.320721 1682.344545 train J J J J          
 167812420 1327.264414   4.503365  0.3762111121             200 1.12       1.8328         1.727530609  10.4869  1 1325.320911 1652.865731 train J J J J          
 278479405 1498.079767  14.363935  0.1174969883            1970 1.48       1.8664         1.922017708  10.8366  1 1491.635474 1682.344617 train J J J J          
  90423795 1657.679584   1.015294  0.09517365956           1280 1.24       2.34724        2.349509327  11.4409  1 1653.927062 1682.343759 train J J J J          
 276565392 1628.589917  13.676939  0.180262056             1380            7.89506        8.130245912  10.8625  1 1624.969267 1682.344246 train   J N J          
 363789084 1658.251371  10.834503  0.148216001            11510           16.8969        18.17503946   10.9304  1 1653.927702 1682.344342 train J J J J          
 365474252 1665.897972  14.167961  0.1294951635             930           10.5589        10.85567174    9.2321  1 1653.927368 1682.344038 train J J E J          
 306773271 1345.724774  24.132255  0.2109159087             520 0.729416  20.4707        21.93526655   10.9852  1 1325.321282 1682.34524  train J J J J          
 318297915 1626.858049  41.40787   0.9631470562            3300           31.6131        29.15496765    9.2202  1 1624.968954 1682.343916 train J J J J          
 119086416 1656.068244   2.992714  0.1657065742             730           10.1219        10.67764924   11.1868  1 1653.927248 1682.343929 train   J N J          
 278382854 1600.537311   3.761698  0.176799806              360           11.6909        12.48062245    8.3078  1 1596.781882 1682.344466 train J J J J          
 210554460 1629.194165   0.700017  0.09215723805           1290                          47.80682967   11.4662  1 1624.97097  1652.867076 train J J J J          
 451597662 1626.336046   2.753365  0.0294610055            3600            9.28254        9.124332737  11.4462  1 1624.969148 1682.344121 train J J J J          
 231088741 1346.66049   38.282678  0.3835924336            6320 1.47       1.91659        1.71321536   11.0055  1 1325.32226  1682.343464 train J J J J          
 269741851 1344.511485  39.114876  0.3712001732            1500 1.3        1.32881        1.345123899  10.8729  1 1325.322961 1682.343794 train J J J J          
 141685465 1330.315169   7.807532  0.220328553           252810 1.01       1.44293        1.481112016   7.6571  1 1325.322125 1652.86504  train E E E E          
 311856374 1626.416785   1.076282  0.1585255758           14580 1.04       1.10671        1.10765786   11.263   1 1624.969351 1682.344335 train   J B J          
 406098924 1657.603914   0.885433  0.1598914911           15480 1.4        1.50729        1.545600745   8.6218  1 1653.926706 1682.343435 train E E E E          
  59595467 1657.446402   0.500711  0.04403252534            820 1.49       2.04568        1.981244994  10.4613  1 1653.927086 1682.343781 train   J J B          
  32360983 1658.118415   3.774333  0.6508837259             300            1.01764                     11.2587  1 1653.925867 1682.342674 train J J J J          
 261285849 1655.62483    0.306961  0.03742775473           2860 1.88       2.2538         2.270531585  10.4995  1 1653.925874 1682.342679 train   J B J          
 294276302 1384.135623   0.417948  0.07276892628            679 1.1        1.27608        1.347868686  11.2062  1 1381.718174 1682.345126 train   J B J          
 404157632 1654.514995   0.600474  0.09812345634           1200 0.93       1.02478        0.998807873   9.5579  1 1653.926101 1682.342887 train J J J J          
 419635397 1332.406509  22.398574  1.805325064             5720 1.43       1.98359        1.959419966   8.8386  1 1325.325609 1682.342578 train J J J J          
 260507093 1343.974776  23.069978  0.2161656939             210           21.992         22.90145747    4.7404  1 1325.320748 1682.344517 train J J J J          
 369788652 1598.405971   0.400587  0.2012749381             440 1.42       2.26566        2.313225269   8.5872  1 1596.782    1682.344669 train   J B J          
 303789830 1654.498905   2.618727  0.2711429936          353120 1.08       2.34779        2.398643117  11.2357  1 1653.927415 1682.344081 train E E E E          
 464372813 1654.040517   0.543529  0.06032628371           3039            4.23769        3.937179162  10.036   1 1653.92702  1682.343722 train J J J J          
 118191083 1655.491473   2.649071  0.2813048495          254010 1.18       2.5646         2.562585991  10.0057  1 1653.927431 1682.344096 train E E E E          
 323423529 1327.442964  14.213293  0.3942767478            1450           21.3331        23.33249391    8.6502  1 1325.323185 1682.34396  train   J N J          
 376937031 1336.083963  15.077918  0.3528232812             370           35.3311        35.79112702    9.1911  1 1325.323161 1682.34381  train   J N J          
 278823401 1325.74188    0.409615  0.05685046585           8310 1.55       2.8482         2.538762066  10.1839  1 1325.320766 1682.344664 train   J B J          
 306790391 1628.591543   2.727557  0.1492246435             540           10.4024        10.65494045    8.259   1 1624.969367 1682.344351 train   J N J          
  38811498 1348.717863  27.936782  0.3039521882             160 2.39       2.14718        2.204776634  10.907   1 1325.322147 1682.343337 train J J J J          
 254090385 1655.65834   13.257897  0.1307228644       116395600           19.6468        16.65384906   10.5102  1 1653.926321 1682.343085 train J J J J          
 349484281 1327.042918   3.561698  0.1989564503             290           12.8343        12.25448099    9.824   1 1325.320691 1652.866064 train   J B J          
  49390070 1664.839597  13.394835  0.1825716011            7000           19.3409        13.3991521    11.2178  1 1653.927327 1682.344002 train E E E E          
  31675749 1331.268702   6.363782  0.2135685239             410           15.0408        14.94376847    9.5964  1 1325.322997 1682.342957 train J J S J          
 182650117 1664.136584  13.140005  0.4401901675           98320 1.17       1.27031        1.28785858   10.5747  1 1653.92668  1682.343412 train S S S S          
 380391418 1635.156679  13.258585  0.4014699538            5150 1.26       3.04028        3.185564563  11.3065  1 1624.969563 1682.344558 train E E E E          
 292122717 1657.497697   0.960433  0.1220230127          184630            1.47717                     10.4759  1 1653.927363 1682.344033 train E E E E          
 120039621 1654.322718  14.514757  0.1293264849            2230            3.07311        2.971199053   9.5906  1 1653.926995 1682.343699 train J J J J          
 300090232 1347.741221  23.195808  0.2507466845            2180 1.18       1.14837        1.09229461   10.8864  1 1325.321274 1652.865763 train J J J J          
 119433341 1661.653427  20.561668  0.2200098476            7659           30.4072        26.1980512    10.7793  1 1653.92718  1682.343868 train S S S S          
 141281065 1367.143588  43.206766  0.4281790511             620           10.3613        11.9884317     9.6253  1 1325.322465 1652.864872 train J J J J          
 369865646 1602.100851  14.002725  0.2299247445             560 0.96       0.867369       0.8535405907  9.7077  1 1596.781994 1682.344659 train J J J J          
 261645599 1325.885514   0.601282  0.2922110264            9270 1.56       1.5586         1.550953698  10.7931  1 1325.323794 1682.343161 train   J B J          
 280097876 1325.824999   2.320726  0.200209032              310            9.19882        9.634390505  10.317   1 1325.323172 1682.343313 train N E N E          
 344129967 1654.021592   0.32339   0.0512767184             850 1.48       1.49652        1.492682565  11.4951  1 1653.927304 1682.34398  train   J B B          
 141709728 1326.932388   3.10267   0.2945674898            1380            3.11296        3.145186595  10.0968  1 1325.322289 1682.344202 train J J J J          
 300811055 1326.230706   1.225587  0.1107930648           31490 1.36       1.97116        1.738579547   9.661   1 1325.32157  1652.865907 train   J B J          
 464313274 1656.412531   2.838102  0.1869457787             450            9.89615       10.80011187    9.5066  1 1653.927088 1682.343783 train   J N J          
 404007052 1655.620884   0.209044  0.02289240844            810 1.89       1.73409        1.787986059  10.4544  1 1653.926166 1682.342945 train   J B J          
 343455108 1628.326855   7.487682  0.1231723689             720            9.03215        9.438768964  10.9492  1 1624.969234 1682.344211 train J J N E          
 394358240 1345.995847  24.770529  0.2501823429          119380 1.66       2.18082        2.139926874   8.7944  1 1325.323336 1682.343532 train S S S S          
 118274531 1654.264968   0.92964   0.0717589116             860                           5.99515533   10.9594  1 1653.927415 1682.344081 train E E N E          
  33736049 1330.41108    4.662393  0.1720423017             169           11.1841        12.0054614    11.3505  1 1325.322738 1682.343498 train   J N J          
 141754402 1326.046853   3.08392   0.1696772784             169           12.6956        13.09429553    9.39    1 1325.322414 1682.344206 train J J J J          
  38825357 1335.236884  19.919889  0.2189195801            2160           10.2836        10.06015331    9.7344  1 1325.3221   1682.343351 train J J J J          
 293465395 1332.315641  17.116107  0.2497240011            1350           11.2142        10.56292078   10.5741  1 1325.32328  1682.343685 train J J S J          
 346722548 1626.738575   6.099463  0.2192147002             570            9.66787       10.08180777    8.1407  1 1624.96891  1682.343869 train J J J J          
 311653222 1628.144329   0.567835  0.0652328848            1150 1.66       4.4275         4.270957415   9.11066 1 1624.969396 1682.344381 train   J B J          
 278955132 1354.87135    1.138782  0.2380509893             350 1.26       1.24201        1.236160174   9.8402  1 1354.112994 1652.865696 train   J N B          
 404194374 1658.642302  15.625658  0.1712572117            2260           21.0663        22.79659449    8.4984  1 1653.926817 1682.343537 train   J N J          
 278327110 1491.941309   0.533226  0.04690255896            420 1.1        1.09467        1.10710341   10.0631  1 1491.635572 1682.344522 train N B N E          
 279093144 1336.382741  13.80262   0.1634230208            1070           19.3949        21.78276636   11.3541  1 1325.320457 1652.865756 train J J J J          
 281979481 1384.333034   0.603365  0.05724123755            390 0.87       0.807298       0.7686085686 10.372   1 1381.71837  1682.345025 train   J B J          
 392026333 1642.974907  25.399954  0.5344150322            9640 1.06       1.42011        1.475814842  11.2993  1 1624.96916  1682.344134 train J J J J          
 142081770 1339.539106  40.141177  0.6715618912             190           28.0069        29.39525245    9.8456  1 1325.321952 1682.3444   train J J J J          
 305425566 1630.083712   2.370613  0.2252319411             679 1.77       2.81025        2.400019727  11.3273  1 1624.969518 1682.344511 train   J B J          
 306896053 1354.667935   5.982532  0.0726877638             500           10.9118        11.45047358   10.7913  1 1354.113511 1652.86604  train E E N E          
 254068464 1657.657124  10.602089  0.1759946774          184930 1.44       1.40745        1.489991758  11.1694  1 1653.926266 1682.343036 train   J N J          
 119087165 1654.533716   1.41089   0.2466800076             260                           5.169064465   9.364   1 1653.927249 1682.34393  train   N N J          
 323292233 1598.780367  14.712629  0.1515400787            1310           22.7593        22.2129006    10.2882  1 1596.78211  1682.344857 train J J J J          
 119774374 1663.728846  15.091645  0.2020771266            3930            9.79593       10.72880248   10.9634  1 1653.927074 1682.343772 train E N E E          
 101308339 1655.896465   8.532851  0.1593936567            1080           13.1576        10.84874666    9.8268  1 1653.925789 1682.342604 train   J N J          
 341226616 1655.798944  13.894622  0.3366666911            5470           10.1147         8.997142905  11.4699  1 1653.925838 1682.342647 train J J J J          
 300969465 1358.77896   35.285467  0.4318941161             770 1.3        1.77623        1.668985259   9.2437  1 1325.321493 1682.345058 train J J J J          
 166341093 1654.080981   0.221307  0.03786120156           4570 1.72       2.77363        2.765610354   8.9058  1 1653.925937 1682.342738 train   J B B          
  41226662 1353.028629  40.905788  0.4094669379             570 1.19       1.31857        1.385817398   8.3851  1 1325.321859 1682.344233 train J J J J          
  55289824 1327.818616  11.16517   0.1622299201             390           12.2345        10.31330598    9.3534  1 1325.321859 1682.343684 train   J N J          
  88804537 1658.969373   2.620322  0.1404492592            2200            4.09821        4.082241608  11.4821  1 1653.927172 1682.343859 train E E E E          
   6352545 1657.590076   0.515989  0.1599514301            2760 1.58       1.86304        1.768777007   8.6201  1 1653.926647 1682.343381 train   B N J          
 183802335 1328.434026  14.895458  0.1228875285            1800 1.2        1.00733        1.14140864   10.3999  1 1325.323817 1682.342966 train J J J J          
 142051786 1326.91169   16.320424  0.2044949127             320           11.4189        11.33608915   10.1421  1 1325.322321 1682.344338 train   J N J          
 303782295 1658.625865  17.11135   0.27035933              4760 1.51       1.71449        1.631118252   9.1263  1 1653.927407 1682.344073 train   J N J          
  55853438 1326.876373   1.263087  0.1604752034            2710 0.63       0.757978       0.755422375  11.5276  1 1325.321886 1682.343654 train J J J J          
  63593498 1657.50681    0.554183  0.3264581216             580 1.23       1.26787        1.269474014  10.7277  1 1653.927448 1682.34411  train J J J J          
 467958741 1655.080603   1.083113  0.2132974431           13780 1.54       2.21217        2.169043984  11.128   1 1653.92698  1682.343686 train   J B J          
  50308490 1359.044752   5.48392   0.0486972096            1170            3.69867        3.522703876   8.2619  1 1354.11603  1682.34285  train   J N J          
 337195353 1654.393101   0.415057  0.07907665964           2360 0.85       0.782812       0.7927148611  8.1518  1 1653.927665 1682.344308 train B B B B          
  30190062 1326.505505   2.501282  0.2000525344             190            8.10389        9.409236942  10.7622  1 1325.322182 1682.343665 train J J J J          
 311293394 1627.905215   0.637974  0.0830323161            3770 1.67       4.76885        4.401984529  10.0926  1 1624.969467 1682.344457 train   J B J          
 340179063 1384.27002   14.778723  0.1423191025            3300           22.0184        21.66736352   10.6651  1 1381.717899 1682.345381 train J J J J          
  49390251 1654.682401   1.231029  0.06941772531           1970 1.32       3.551          2.838326014   9.9308  1 1653.927329 1682.344003 train E E E E          
 384818632 1626.99719    3.088087  0.3957383491           10250            8.62624        9.362411574  10.9933  1 1624.969351 1682.344335 train E E E E          
  88886176 1657.950249   2.571594  0.1253652075             630            9.87233        9.999445291   9.8326  1 1653.927195 1682.34388  train   J N J          
 273323926 1654.281503   0.331207  0.06318104732           4090 1.12       1.00784        1.059025679  11.4838  1 1653.926724 1682.343451 train B B B B          
 345055283 1654.749827   3.314613  0.3210202691           17020 1.41       2.93815        3.077208238  11.1222  1 1653.927174 1682.343862 train   J B J          
 273733561 1654.16966    0.550652  0.02529695288           2300 1.59       2.52609        2.397630368   6.3773  1 1653.926878 1682.343591 train   J B J          
  21604673 1657.300553   0.279878  0.07282705438            400 1.36       2.78735        3.369697701  11.3726  1 1653.927686 1682.344326 train   J B J          
 323728116 1598.378335   0.307532  0.01742476312            290            2.05115        2.303078273  10.6105  1 1596.782107 1682.344851 train   J B J          
  87607755 1657.254852   1.186822  0.1347755063             600 1.65       2.95586        2.970660952  11.0757  1 1653.927302 1682.343977 train   J N J          
 293937789 1373.02911   25.639065  0.2851064028             690           13.7998        13.42624504    9.668   1 1354.112812 1652.86597  train J J J J          
 456572556 1657.730608   7.952953  0.2540173188             460           15.4686        15.50228474    9.603   1 1653.926919 1682.34363  train   J N J          
 326903459 1657.440246   0.481267  0.08974667016            720 2.38       3.34296        4.029589807   9.4251  1 1653.927477 1682.344136 train J B E N          
 260503288 1326.156473   1.63392   0.1743556032             110                          22.9140217     9.6713  1 1325.320657 1652.865391 train J J J J          
 277180669 1325.69985    1.194337  0.02142640578           2470 1.57       3.2818         2.09894059    8.2181  1 1325.322024 1652.864831 train   J B J          
 364396181 1330.672436   8.779059  0.1639928221             400           10.1287         9.676222301   9.448   1 1325.320705 1682.345337 train   J N J          
 101433435 1654.118758   0.600474  0.1186296434           88400 1.77       3.87436        4.158583154  10.5102  1 1653.925763 1682.34258  train   J B J          
 456519575 1658.638243   2.755256  0.3021689255            8010 1.48       1.83468        1.860729247   8.1884  1 1653.926778 1682.343501 train J J S J          
 371949328 1656.727588   3.018389  0.1544207812             330            9.49734        9.68864994    7.3483  1 1653.926236 1682.343009 train J J J J          
 382435966 1327.285616  11.907532  0.2296962923             370           14.5152        13.77441799    9.8927  1 1325.321098 1682.345197 train   J N J          
 466097716 1655.343454   7.568556  0.1496303521             630           11.2124        11.5565943     7.6941  1 1653.926543 1682.343288 train   J N J          
 278003184 1657.466183   0.518767  0.1402486585             430 1.22       1.29047        1.259730688  10.3246  1 1653.926355 1682.343117 train J J N E          
 343483565 1627.825708   0.264363  0.02483690385            920                                         9.4603  1 1624.969233 1682.34421  train   J B J          
 259885547 1347.62582   34.136194  0.8155136747             800 1.         1.01658        1.010239467   9.9306  1 1325.323254 1682.342892 train J J J J          
 366005019 1655.966739   2.468363  0.2960307746          444080 1.61       3.13511        3.149425713  11.316   1 1653.927226 1682.34391  train E E E E          
 370134610 1663.315077  14.475341  0.3310510487          177040 0.99       1.86852        1.741189182  11.3757  1 1653.925707 1682.342528 train S S E E          
 269445314 1655.938654  13.612683  0.1234670348           12050           16.8665        18.92730541   10.6361  1 1653.925866 1682.342673 train J J S J          
 293578055 1627.903109   0.397696  0.04676109568           2130 1.57       3.02485        2.769138616  10.6105  1 1624.969416 1682.344403 train   J B J          
 167525039 1334.388646  15.298426  0.1791445685             759            2.96111        2.844307365   9.3481  1 1325.321121 1652.865499 train J J J J          
 177019667 1336.00309   19.332651  0.1848201436             770 0.91       0.90729        0.8636978536 10.6723  1 1325.32147  1652.865488 train J J J J          
 384342492 1625.996721   0.312393  0.00192746481           5790 1.11       1.20791        1.248115533   9.187   1 1624.969591 1682.344588 train J J J J          
  61964910 1657.065228  10.893897  0.1455424639            1850 1.3        2.5811         2.592666799  10.1514  1 1653.926176 1682.342954 train J J N S          
 260506088 1349.210109  30.698325  0.6194921985            1230 1.         1.8936         1.917064015  11.3775  1 1325.320597 1652.865411 train J J J J          
 446546788 1654.296186   0.276168  0.071182302           101500 1.01       1.54521        1.554386569  10.7827  1 1653.926648 1682.343384 train B B B B          
  41173380 1326.930028   6.715865  0.1298176704             310           12.1484        11.50468153   10.0191  1 1325.321799 1652.865071 train J J J J          
 231074988 1341.412285  33.172315  0.2600709496             320           18.0915        18.60262534   10.7726  1 1325.322169 1682.343367 train   J N J          
 279217439 1328.243313   6.874893  0.1486351867             250           10.9105        10.73057617   11.2634  1 1325.320626 1652.865748 train   J N J          
 349373378 1327.415607  18.03477   0.1484261571             360           11.7855        11.64740824   10.0961  1 1325.32071  1682.345086 train J J J J          
 314865962 1335.949524  22.454675  0.2279149513             470 0.98       0.978381       0.9700180644 11.078   1 1325.322915 1682.343244 train E E E E          
 113588970 1658.100223   3.818072  0.1647498068           11560 1.71       3.12152        3.040359966  11.4738  1 1653.925762 1682.342578 train E E E E          
 281582674 1325.732576   0.253365  0.0800075997            1210 1.88       1.65166        1.6491084    10.8834  1 1325.320779 1682.345285 train N J B E          
 141527791 1344.398246  25.544387  0.2426716765             410            6.19148        6.087368492  11.503   1 1325.322385 1652.864967 train J J J J          
 150360835 1344.983445  27.365612  0.2635308436             410           13.9266        14.2172937    10.2509  1 1325.321119 1682.344457 train   J N J          
  90322352 1657.268262   0.321544  0.0617525252          106310 1.69       2.54213        2.663898873  11.4332  1 1653.927044 1682.343743 train J J J J          
 304451865 1657.72017    0.527794  0.1492020859             250 1.63       2.33253        2.318197764  11.041   1 1653.926861 1682.343576 train   J B B          
 237930306 1342.644889  28.380164  0.2503130465             630           10.2717         9.820848215   9.0555  1 1325.32249  1682.343027 train J J J J          
 261419352 1330.994323  13.399893  0.2153362805            2070           12.1733        11.89375319   10.2852  1 1325.322833 1682.344241 train J J J J          
 307291318 1365.813211  14.160055  0.1774254891            2910                           3.527765104   9.7584  1 1354.113516 1682.345144 train E E E E          
 290646655 1330.939681  14.712103  0.1761038729            1070 0.67       0.68137        0.706181568  11.1314  1 1325.323879 1682.343422 train J J J J          
 466198577 1654.066914   0.315057  0.04440098301           1130            1.64332                      9.6221  1 1653.926029 1682.342821 train   J B J          
 358154181 1341.098985  16.122723  0.1417187352             420           10.3289        10.355922     10.2568  1 1325.322735 1682.343786 train J J J J          
  21997983 1658.786531   3.016891  0.1047464555            1930            9.60173       10.10486848   11.2445  1 1653.927668 1682.34431  train J J E J          
 388180971 1338.439411  18.809636  0.1777510602             440            8.32599        8.497681878  11.3523  1 1325.321921 1682.344591 train   J N J          
  31672231 1325.806511  13.83557   0.3450591158            1820 1.32       1.94637        1.979865892   8.7472  1 1325.323046 1682.343003 train J J J J          
 141766191 1325.88036    0.373504  0.1097989709           39560 1.08       1.55154        1.557103263   7.8692  1 1325.322001 1652.86508  train B B B B          
  50309993 1329.849389  20.012598  0.2609642779            1400           11.6273        11.32146158   10.9566  1 1325.323572 1682.343207 train   J N J          
 300244212 1339.887303  14.781941  0.1587580463             400 0.742679  10.4594        10.52559227   10.7567  1 1325.321394 1682.344855 train J J J J          
 261423476 1654.149518   0.222874  0.06280366446           9830 1.59       2.64461        2.643419516  10.2269  1 1653.926795 1682.343516 train   J B B          
 150105383 1340.215747  48.360289  0.8936981407             740 1.02       3.01428        2.877910237  11.4452  1 1325.321241 1652.865137 train J J J J          
 372222115 1654.798934   1.780335  0.1175377167           12690 0.92       2.13708        2.065159089  11.0092  1 1653.926011 1682.342804 train E E E E          
 303845494 1654.109217   0.283113  0.03831085116            690 0.94       0.846542       0.8254565652 11.0863  1 1653.927147 1682.343837 train B B B B          
 464442344 1654.602539   0.662974  0.1110614045             270                          67.5731414     9.5895  1 1653.926919 1682.343631 train J J J J          
 261541403 1327.459035  14.846632  0.1244147762             470 0.96       1.35803        1.177076871   9.3278  1 1325.324626 1682.342777 train J J J J          
 349767189 1326.241949   2.938087  0.1734058947             210           11.5397        11.54534201   10.3824  1 1325.320715 1652.866137 train J J J J          
 396170777 1654.192632   3.281583  0.3752490161          148590 1.19       3.06987        3.014023831  11.3185  1 1653.92663  1682.343367 train E E E E          
 306528129 1628.235761   0.853946  0.1635904352            8560                           2.113482529   7.6981  1 1624.969413 1682.3444   train B B B B          
 166500335 1654.35926   14.503799  0.1234273295            5280            8.17059        7.354482148  11.2377  1 1653.925452 1682.342297 train   J N J          
 254258288 1657.146236   0.33335   0.02900145              2630 1.79       2.66239        2.937170498  11.0792  1 1653.926019 1682.342811 train   J N J          
 340778754 1654.008275   0.283807  0.02042558979           2780 1.69       2.23693        2.386232649   8.5399  1 1653.926937 1682.343646 train   J N J          
 269731335 1327.369068   3.614476  0.224856552              490           11.8212        11.13728444   10.9152  1 1325.323096 1682.343838 train J J J J          
 468151890 1626.961229  41.350251  0.332456018             5870            9.4263         8.932843149  11.5111  1 1624.968948 1682.343909 train J J J J          
  33876670 1329.672168  19.120752  0.1642472597             520           11.0994        10.89023479   10.3379  1 1325.322803 1682.343671 train J J J J          
 238182150 1327.949691  42.930875  0.4271622063             720 0.95       1.08296        0.9002151535 11.4349  1 1325.32292  1652.864081 train   J N J          
 344987663 1654.453115   0.749085  0.117306711           266480 0.99       1.43245        1.442217632  11.2392  1 1653.92719  1682.343876 train E E E E          
 391812839 1355.49895    2.099198  0.1653958104             270                         117.4437934    10.4961  1 1354.114396 1682.343944 train E J J E          
 364648773 1657.416575   0.39585   0.0338649675            7570 1.55       1.47753        1.520558999  10.9337  1 1653.927439 1682.344102 train J J S J          
 150513899 1327.43299    1.885309  0.1916982191           16080 1.5        3.67912        3.476330641  10.5021  1 1325.32137  1682.344479 train E E E E          
  29781090 1327.926738   3.239476  0.1462623414             180           10.1716         9.963100651  11.2357  1 1325.322393 1682.343378 train J J J J          
 201598744 1655.974455   3.408095  0.0830893561           13250 1.03       1.32979        1.324829717  11.3951  1 1653.926758 1682.343484 train E E E E          
 404774919 1658.917384  22.51009   0.3167169663           25130           21.8295        24.89520128   11.4335  1 1653.927009 1682.343711 train E E E E          
 369868253 1599.495933  13.400605  0.1522308728             840           11.0495        10.69405682   10.2594  1 1596.782002 1682.344673 train   J N J          
  55758485 1343.503212  38.983406  0.3563083308             300 1.26       1.1957         1.198931884  10.8326  1 1325.321895 1682.343629 train J J J J          
  63183963 1657.664665   0.629183  0.07987478185           2910 1.47       2.63453        2.731690619  10.513   1 1653.927474 1682.344134 train   J B J          
 101357759 1654.821059   2.706513  0.1406033504             510           11.4498        11.55880327   10.0794  1 1653.925766 1682.342582 train   J N J          
 306930101 1326.527229   1.097115  0.05530556715           1380 2.81       2.58284        2.77168316   11.2946  1 1325.321505 1652.866112 train   J B J          
 394331457 1601.447689   4.079754  0.1661275829             360           10.1192        10.50627522    8.8397  1 1596.78205  1682.344755 train J J J J          
 294052185 1354.420329   0.236698  0.02261886088            220 1.67       2.39684        2.022353394   9.8313  1 1354.112858 1652.865975 train   J B J          
 294747615 1349.54038   38.094462  0.3660877798             270                           2.963820293  10.7848  1 1325.322354 1682.343614 train J J J J          
 287722957 1394.009994  14.581057  0.2346092071            1070           12.2709        12.75102269   11.4787  1 1381.718421 1652.865894 train J J J J          
 265126416 1654.756282   1.027557  0.2326183537             840 1.34       2.91311        2.990719341  11.382   1 1653.92687  1682.343585 train J J S B          
 141284105 1327.524943   7.826976  0.1692974909             270           12.7012        13.42940688    8.5199  1 1325.322147 1682.343993 train   J N N          
 349305822 1347.169442  47.884861  0.690020847              560           21.3125        18.88607047   10.7442  1 1325.320894 1682.345005 train J J J J          
  76000332 1657.475279   5.4964    0.241072104              820           14.4119        13.63434085    9.7551  1 1653.927614 1682.344262 train J J E J          
  40335866 1325.785586   0.20267   0.0297479026             990 1.72       2.27683        1.853816441  10.9957  1 1325.321875 1682.343714 train   J B J          
  41111279 1326.090963   2.106143  0.2224087008             160            1.76735        2.444964154  11.4704  1 1325.321817 1652.865067 train   J N N          
 149160058 1325.919874   0.981143  0.2662037188             260 1.1        0.895853       0.9128466662 10.0071  1 1325.321691 1682.343856 train J J J J          
 271903247 1326.43455    1.811004  0.1371111128            5120                         129.5402896    10.3854  1 1325.322142 1682.344687 train E E E E          
 469825389 1655.456545  26.776457  0.2739231551            4250 1.         0.904694       0.9035668054 11.4903  1 1653.926795 1682.343517 train J J J J          
 238180562 1326.128198   0.803365  0.0581314914             200 1.34       1.18135        1.213688826   9.0357  1 1325.32297  1682.343358 train   J J N          
 261657982 1325.544179   0.381143  0.1699745323           16940                           1.192653372   8.9758  1 1325.323738 1682.343291 train J J J J          
 300811712 1325.947862   6.220032  0.1604768256             270           11.3444        10.8419778     9.7509  1 1325.321665 1682.344949 train J J J J          
 177283605 1339.216671  14.35262   0.2154328262             510 0.701004  13.1047        13.77839502    8.0964  1 1325.321978 1652.865383 train J J J J          
 287956802 1402.010215  31.583698  0.2466686814             330           19.6272        16.97679419    9.1879  1 1381.718382 1682.345014 train J J J J          
 357818175 1599.75873    3.954059  0.2251441195             450           13.4002        14.17314963   10.8569  1 1596.782081 1682.344809 train J J J J          
 306727717 1628.06533    0.564363  0.0645631272            1870            3.01238        2.93182699    9.1803  1 1624.969383 1682.344368 train J J S J          
 374997821 1354.449126   0.276282  0.03173375052           4180 1.75       2.01335        1.970816569  11.4324  1 1354.113495 1652.865465 train   J B J          
  38877014 1335.657837  19.994519  0.1639550558             550           10.4707        11.59786909   11.0543  1 1325.322018 1682.343371 train   J N J          
 293571051 1330.43262   16.096542  0.3869608697           39030 1.95       1.9958         1.945625897   8.3889  1 1325.324228 1682.342988 train J J J J          
 339771581 1329.820969   4.167948  0.1740535085             190 0.804956  10.3538        10.68659556    8.51    1 1325.320587 1682.345177 train   J N J          
 306103027 1630.27239    3.262974  0.2519342225            1390 0.95       1.74897        1.737567266  10.5232  1 1624.969456 1682.344445 train E E E E          
 177166359 1325.746547   1.23392   0.10241536             11600 1.23       1.42735        1.470804222  10.5425  1 1325.321299 1682.344712 train   J B J          
  41362881 1326.441271   0.856143  0.03396319281           6690 1.75       3.79293        3.494927467  11.5272  1 1325.321887 1652.865118 train   J B J          
 324043296 1612.018414  15.005388  0.1764633629             520 1.06       2.62188        2.66894627    7.8442  1 1596.781998 1682.344665 train J J J J          
 279510159 1358.760529  13.633189  0.4557575083            8920            7.72011        7.515011066  10.0483  1 1354.113009 1652.865852 train E E E E          
 114318935 1657.407541   0.538211  0.1092299224           34789 1.46       2.1323         2.13998178    8.6041  1 1653.92539  1682.342239 train B B B B          
 160800210 1659.185016  12.319681  0.2893893067           11390 1.08       1.85436        1.95246236    8.9981  1 1653.92713  1682.343821 train E E E E          
 140599831 1328.726789  10.350587  0.1915893654             370           10.2953        10.95970064   10.5721  1 1325.322588 1682.343672 train   J N J          
 339771689 1365.278059  43.367435  0.7676035995             940           58.7608        52.58453785   10.7684  1 1325.320575 1652.866119 train J J J J          
 272427880 1364.287429  43.449763  0.7012791748             440           27.5519        29.25631327    7.8651  1 1354.113743 1682.344938 train J J J J          
 364425591 1326.22625    0.851976  0.1663057152            1590 0.89       0.875911       0.7899905105 10.5374  1 1325.322468 1652.864412 train   J N B          
 307325344 1660.651695  18.238018  0.1677897656          129840           16.7119        19.18571217   11.43    1 1653.927642 1682.344287 train   J N J          
 167691835 1328.151688   8.788087  0.1403457494             300           10.6448        10.68018227   11.0603  1 1325.321027 1652.865618 train   J N J          
 394819111 1328.716254  15.442918  0.2759649447             990           19.3526        20.24596908   10.6288  1 1325.323495 1682.343766 train J J J J          
 306196907 1633.670157  21.534548  0.28490207              6990 1.36       1.42961        1.406931616  11.0722  1 1624.969419 1682.344406 train S S S S          
  30422143 1656.951254   0.567378  0.4690230237            1000 1.013      1.16561        1.170120977   9.8461  1 1653.926195 1682.342972 train J J J J          
  49540533 1657.397175   0.972239  0.209206388            44030 1.93       3.3007         3.443206065  10.0301  1 1653.927279 1682.343956 train E E B B          
 373917747 1356.560817   3.545032  0.2062145114           15460                           5.485880848  11.5049  1 1354.114423 1682.343907 train E E N E          
 364268536 1396.776523  13.34741   0.4694284097            2480           12.7554        11.01025525   11.0487  1 1381.717908 1682.345376 train J J J J          
  38908363 1327.280124  16.683988  0.262772811              610            9.62522        9.026189098   8.5514  1 1325.322074 1682.343423 train J J J J          
 339959879 1326.801238   1.328365  0.1747198485            1620 2.35       2.3871         2.39519519    9.2794  1 1325.320621 1682.345208 train   J B J          
 340215671 1412.16741   42.080652  0.6922267254             550           22.2199        23.48915003   11.2067  1 1381.717886 1682.345392 train J J J J          
 112997056 1657.21018    0.586822  0.4575979274            2350 1.18       1.82994        1.864134224  11.5014  1 1653.925602 1682.342433 train J J J J          
 256095150 1626.705031   1.163782  0.2065014781             200 2.64       1.94563        2.048550693  10.0942  1 1624.969262 1682.344241 train J J J J          
 404732598 1657.413756   0.628489  0.08389071172           8370 1.21       1.54116        1.48992681    7.5137  1 1653.926958 1682.343664 train E E E E          
 348771913 1327.858341  14.19361   0.4390083573             740           17.3102        17.1789572    10.8714  1 1325.323303 1682.343641 train J J J J          
 394722182 1626.515075   3.531125  0.1264495863            7100 1.19       1.62396        1.617650134  11.3207  1 1624.968952 1682.343914 train E E E E          
 292221964 1658.679717  15.592011  0.2539938592             679                          34.94707329    5.898   1 1653.927186 1682.343873 train J J E J          
 274213470 1331.673115  15.30035   0.4007161665             990           18.915         18.14228569   11.0508  1 1325.323545 1682.343708 train J J J J          
 421917313 1328.102637  15.466591  0.4561097686            1200           19.6443        20.31315068   10.0169  1 1325.32469  1682.342877 train J J J J          
  49393793 1657.59603   10.916897  0.5649494198             800            3.1652         3.356636487   7.7411  1 1653.927303 1682.343978 train J J J J          
 140804656 1327.370346   3.867254  0.1397625596             160           11.6469        11.40941209    7.7105  1 1325.322546 1682.343846 train   J J N          
 293569589 1327.870544   3.529754  0.1997487789             550           10.9553        11.09262087    9.5688  1 1325.324407 1682.342708 train   J N J          
 261748427 1325.559877   0.789476  0.1840189608             150 1.51       2.39197        2.337115077   5.7179  1 1325.323622 1682.343371 train   J N J          
 113539554 1657.324487   0.431961  0.308264648            15069 1.11       1.37668        1.367716194  10.9006  1 1653.925669 1682.342494 train J J J J          
  21253918 1657.791095   0.736822  0.1244418676            2680 1.39       2.15667        2.207198757  11.4685  1 1653.927693 1682.344333 train E B E B          
  91240000 1667.234876  11.823943  0.2998551945          368500 1.61       2.56251        2.591090009  11.5209  1 1653.926936 1682.343645 train J J J J          
 143294289 1658.72476    9.334543  0.4896901258           37820 1.16       1.68851        1.544204349  11.5172  1 1653.925882 1682.342687 train E E E E          
 466098380 1660.968705  17.906082  0.1453973858             600 2.37       1.88602        1.842336776   6.3637  1 1653.926562 1682.343305 train J J E J          
 309580362 1604.284187  15.200348  0.1845322247             420           13.5522        14.62035089    9.2514  1 1596.782033 1682.344725 train   J N J          
 167344139 1327.84819   22.046863  0.2050358259             600 0.748387  11.9019        10.68763327   11.4534  1 1325.321705 1652.865331 train J J J J          
  31415544 1326.430946  15.628536  0.201451829              610 0.98       2.76964        2.826370729   9.1936  1 1325.321909 1652.864992 train J J J J          
 141409628 1327.170499  12.113782  0.2213187971             300            9.04748        9.939637285  11.0869  1 1325.32215  1652.864848 train   J N J          
 294276671 1387.331259  31.912318  0.194984263              520           19.0449        17.33001827   10.6747  1 1381.718163 1682.345135 train J J S J          
 267093595 1339.516952  14.363941  0.4597897514            1480 1.37       2.40537        2.434677669   9.8464  1 1325.323308 1682.343185 train J J J J          
 179575705 1326.101135   0.423504  0.03130965072          20920 0.9        1.63616        1.100527515  10.1067  1 1325.322154 1682.343909 train   J B J          
 303974094 1325.815514   0.951976  0.2023996174           46530 1.61       3.3761         3.358862761  10.9034  1 1325.323742 1682.342987 train   J B J          
 303976339 1339.577353  14.326266  0.3386729282            3030            2.44308        2.373975996   9.6937  1 1325.323731 1682.34301  train J J J J          
 331743327 1654.089892   0.281207  0.0078456753            1190 1.48       2.65743        2.700597327  11.1107  1 1653.926278 1682.343046 train J J J J          
 278659314 1328.154873  18.777416  0.1738788722             890           10.603         10.71030682    8.1131  1 1325.325229 1682.342715 train   J N J          
 369711764 1600.543924   5.093468  0.1110376024             410           11.7007        10.9848472     7.8995  1 1596.781888 1682.344476 train   J N J          
  49051381 1657.253858   0.225711  0.04043838276           9200 1.53       2.12861        2.144368562  10.0482  1 1653.927464 1682.344125 train   J B J          
 349191213 1326.822014   7.764476  0.1997023227             300 0.760958  12.4826        12.74932284    9.6155  1 1325.320749 1652.865942 train   J N J          
 167794072 1327.401474   2.763087  0.1779428028             180 0.729216  10.7848        10.6467091    11.3061  1 1325.321183 1682.344738 train   J N J          
  31531129 1325.857347   0.179059  0.07366845378            880 0.89       0.680161       0.6597453256  9.9682  1 1325.32184  1682.344173 train B B B B          
  76804820 1655.96421   13.041705  0.0941611101            2350 0.91       0.830132       0.806039392  10.8563  1 1653.927502 1682.34416  train J J J J          
 167656416 1354.417327   0.564476  0.2903325858             260 1.58       1.86908        1.878132642  11.4073  1 1354.113226 1652.865673 train   J B B          
 294210172 1385.728073   1.995726  0.1881969618             240           10.2291        10.64772744   10.0465  1 1381.718165 1682.345131 train J J J J          
 343403018 1627.699844   0.413668  0.1921446493           13000 1.14       1.47024        1.497078275  11.4512  1 1624.96926  1682.344238 train   J N J          
 383401147 1625.971501   0.448504  0.05160935528           1750 0.98       2.00913        1.979114624  11.2165  1 1624.96969  1682.344693 train   J N J          
 384468675 1625.999144   0.312393  0.00198369555           2640                           0.8784917318  8.5023  1 1624.969507 1682.3445   train J J J J          
 309490273 1600.410002   2.729754  0.2410645757             270            9.78732       10.4517161    11.5129  1 1596.782104 1682.344848 train   J N J          
 348992502 1326.013668   2.137393  0.1884539408             250            7.00789        7.146521784  11.3295  1 1325.32098  1682.344876 train J J J J          
 327671241 1325.734809   0.492948  0.07572174228           3000 2.3        1.84954        1.803949641   9.7063  1 1325.325151 1682.342712 train B B B B          
 365561179 1654.495434   2.384149  0.1923769828            2070 1.48       1.57355        2.125676575  10.9891  1 1653.927345 1682.344017 train   J N J          
 364325639 1356.313992  18.95308   0.1683033504            1090 0.92       0.865774       0.8418752208 11.4786  1 1354.113325 1682.344703 train J J J J          
 409642024 1657.395515   0.300017  0.07849044754           4320 1.19       1.69595        1.703550783  10.8402  1 1653.927624 1682.344269 train B B B B          
 311653287 1655.04717   27.391183  0.3062334259            2400           31.3583        30.48746892   11.3852  1 1624.969397 1682.344383 train J J J J          
 293272453 1326.464624   0.776282  0.1031834034            1720 1.94       4.22872        4.072067222   7.2442  1 1325.320957 1682.344576 train   J B J          
 141624696 1326.090526   0.608226  0.1073093132           44880 1.49       2.23654        2.114841998  10.4073  1 1325.322096 1682.344175 train B B B B          
 464307373 1654.328675   1.501863  0.1815301808             860 1.78       1.88348        2.186860186  10.4722  1 1653.927055 1682.343754 train   J B J          
 149308175 1325.76131    0.14017   0.0661714536            2320 1.03       1.45695        1.558348271  11.3677  1 1325.321541 1682.343921 train   J B B          
 404874782 1626.667943   2.732532  0.1597164954             310           10.6563        10.9526313     9.092   1 1624.969221 1682.344198 train   J N J          
 346744218 1628.287117   6.39272   0.1968318488             260           21.6407        24.04033197    8.7589  1 1624.969062 1682.344029 train   J B J          
 373843699 1335.841554  25.769075  0.2594945852            5470           11.2063        13.69440102   11.4205  1 1325.321853 1682.343887 train J J J J          
 340060221 1394.059533  45.030581  0.5268577977            6890 1.28       2.39693        2.415195091  10.7197  1 1381.717919 1682.34536  train J J J J          
 150145949 1329.88478   16.316903  0.1501155076             820            8.33322        8.480548721   9.6228  1 1325.321098 1682.344318 train J J J J          
 401776459 1654.829447  14.24305   0.167498268             2050                         210.5056288    11.4156  1 1653.926981 1682.343685 train J J J J          
 140576110 1347.344891  47.900254  0.7970602266             130           30.0042        37.87740497   10.3303  1 1325.322516 1682.343576 train J J J J          
 307058983 1628.961903   2.883807  0.1319918464             480           12.2475        10.05707537   10.9144  1 1624.969321 1682.344303 train   J N J          
 280684074 1332.315167  24.00179   0.8201411643           24030                           3.377600273   5.4794  1 1325.32429  1682.34331  train   J N J          
 294763374 1627.889851   0.447696  0.05340565584           1090 1.8        2.87778        2.762942575  10.2303  1 1624.96929  1682.34427  train   J B J          
 300969635 1328.254195   7.420726  0.1332020317          265240 0.78       0.743107       0.7538893225 10.252   1 1325.321471 1682.34507  train E E E E          
 405075663 1600.268806   5.003782  0.1822877783             460           11.1565        11.46524169   11.4667  1 1596.781837 1682.34439  train   J N J          
 261748146 1326.157016   0.986004  0.1453074095            1240 1.48       2.71177        2.658355804  10.5684  1 1325.323632 1682.343302 train   J B J          
 387245246 1654.075845   0.612974  0.2202047798            3280 1.2        1.51796        1.543345967   3.5534  1 1653.925688 1682.342511 train J J J J          
 407623171 1327.838595   2.12142   0.147756903              200           10.4271        10.82781766   10.9063  1 1325.322462 1682.343668 train J J J J          
 394512861 1602.224662  11.825465  0.1648469821             280           25.6768        26.99878524    8.4256  1 1596.782018 1682.344699 train   J N J          
 176980881 1331.626584  15.592123  0.2103377393            1440 1.3        1.4527         1.485636272  10.8602  1 1325.321741 1682.344526 train J J J J          
 167655180 1326.67783    6.124198  0.2363328008              90           21.7958        22.55345289   10.6411  1 1325.320956 1652.865622 train J J J J          
 391925338 1330.09604   29.997775  0.3788718983             140           31.9699        32.74644029    8.2574  1 1325.322223 1652.865434 train J J J J          
  61802871 1657.13737    7.38573   0.1685423586            6320           22.9485        19.86687443   11.3833  1 1653.92615  1682.342931 train E E E E          
 306574158 1331.952387   6.761004  0.1923505638             300           12.3143        10.97533222   10.0573  1 1325.32171  1652.865915 train J J J J          
 325339035 1325.772907  12.442254  0.1933526272             940           11.2609        10.42004477    8.5112  1 1325.32494  1682.342796 train   J N J          
 348762923 1330.454602  14.696831  0.5242359618           29640 1.35       1.37935        1.358215408   7.6278  1 1325.32325  1682.343485 train J J J J          
 314867536 1333.478804  15.252147  0.2574562414             700 1.35       2.13663        2.348579588  10.3981  1 1325.323165 1682.34351  train J J N E          
 365725094 1655.649782  20.246692  0.387319218            11320            9.21769        8.814550489  11.1674  1 1653.927313 1682.343988 train E E E E          
 344978736 1654.605142   2.585021  0.29789782              2780           10.9062        10.76124914    9.9712  1 1653.927211 1682.343896 train E E E E          
 167724589 1326.170793   1.623504  0.09882268848            940 0.98       0.848781       0.7993814741  8.7906  1 1325.320914 1652.865677 train S S E E          
 230949307 1654.191769   0.565057  0.08852748019           2410 1.21       1.93987        2.041163417  11.319   1 1653.926667 1682.343401 train   J B B          
 410338446 1331.564947   6.913782  0.2318882483             610           11.9165        11.84379922    7.8149  1 1325.323405 1682.34386  train   J N J          
 466273130 1659.114407   7.192672  0.20678932               350           20.8045        22.5415109     8.4531  1 1653.925948 1682.342747 train   J N J          
 254263477 1657.232845   0.48335   0.222215329             2150 1.56       2.12073        2.182506453  10.5753  1 1653.926032 1682.342823 train   J B J          
 431479727 1326.028689   0.659615  0.0252896391            1960 1.63       3.54687        2.839250315  10.125   1 1325.323068 1682.343268 train J J S J          
 318179207 1658.971503   6.765535  0.1160289253             840            9.67084        9.968379727  11.2227  1 1653.926883 1682.343595 train   J N J          
 357314924 1625.620019  43.54819   0.640158393             3060           12.2105        10.58907106   11.02    1 1596.782123 1682.344881 train J J J J          
 370041763 1348.671328  38.271754  0.3922854785             210           39.3376        45.10357307    9.2649  1 1325.322329 1682.343377 train J J J J          
 253918451 1657.308628   1.261128  0.2879659675             940                                         8.838   1 1653.92638  1682.343139 train J J J J          
 287770708 1393.983424  24.346087  0.2590423657             960           23.046         26.13197204   11.0152  1 1381.718408 1682.344987 train J J J J          
 292127642 1657.937677   1.850711  0.2491057006          268730 1.73       2.56099        2.526829078   9.9091  1 1653.92737  1682.344038 train E E E E          
 375090717 1326.163062   1.561698  0.2105481244             140 1.37       2.27684        2.061372227  10.3466  1 1325.32085  1682.344651 train   J J B          
 112897410 1657.309717   0.377794  0.03271318246            390 1.55       3.0161         3.369495557  11.2623  1 1653.925739 1682.342557 train J J J J          
  88522681 1657.384946   0.281961  0.0373880286            2050 1.29       1.62956        1.652666757  11.4475  1 1653.927225 1682.343908 train E E N J          
 372239873 1655.731208  16.384996  0.3367116678            1190 1.4        1.39956        1.414955796  10.9335  1 1653.926139 1682.342921 train   J N J          
 140970632 1326.995562   3.565865  0.2352757727             210            5.29184        5.354603797   9.5284  1 1325.322361 1682.343864 train J J J J          
  38469725 1326.858083  24.758332  0.2052465723             440           10.1401        10.21556735    8.0021  1 1325.322285 1682.343094 train   J N J          
 220433363 1354.468957   0.42767   0.2311299748           19380 0.422183   0.427535       0.4310519948  9.507   1 1354.114456 1682.343338 train   J B B          
 405412527 1330.147023  15.623648  0.2090444102             740            9.98957       10.54814827    9.0189  1 1325.325101 1682.34257  train   J N J          
 311889132 1627.812534   0.817835  0.2272681682             650 1.6        1.75137        1.724504158  11.1349  1 1624.969374 1682.344358 train   J B B          
  31963492 1336.00659   38.832083  0.7440227103            7229           12.2654        12.86688027    9.0926  1 1325.322797 1682.343193 train S S J J          
 261205823 1347.605755  48.055481  0.5045825505             130           55.9558        57.01484638    6.9388  1 1325.322712 1682.344134 train J J J J          
 364132696 1657.039307  14.020514  0.1507205255            1660           29.9624        32.74119811   10.7571  1 1653.926975 1682.34368  train   J N J          
 404223251 1328.5916     6.570726  0.2000128994             620           12.122         12.34226733   10.9997  1 1325.324189 1682.343166 train   J N J          
 167416766 1326.510333   0.830448  0.155501388             1540 1.73       4.30684        3.003167724  10.115   1 1325.32181  1652.865343 train   J B J          
 300292122 1325.945909   0.949198  0.1775379939            1840 1.99       2.90788        2.802230814  10.53    1 1325.321602 1682.344806 train   J N B          
 265435249 1655.851852   2.455823  0.1767210231             540           10.4208        10.09482325    9.757   1 1653.926561 1682.343303 train   J N J          
 278895606 1325.882405   0.740865  0.1312442348           39360           61.707184     116.8384794    10.852   1 1325.320453 1652.865667 train B B B B          
 390561511 1657.544638   0.555572  0.111631082             2480 1.28       1.46913        1.497873881  11.4405  1 1653.9269   1682.343611 train B B B B          
 343887320 1636.260235  15.751709  0.2984948856           21490 1.23       1.64283        1.662609981   9.4704  1 1624.96908  1682.344048 train J J S J          
 260471026 1329.625195  13.934069  0.3249424891             210           19.7365        20.25044722    7.4281  1 1325.320849 1682.344475 train J J J J          
 339664224 1654.232418   0.326863  0.06684021487          82050 1.12       1.09417        1.218455247  11.4748  1 1653.926169 1682.342948 train B B B B          
  90086266 1658.519338   2.33958   0.129144816            32930 1.17       1.62764        1.677725553  11.1073  1 1653.927056 1682.343754 train E E E E          
 318570655 1338.772283  36.734676  0.7890608405            3830 1.09       1.25472        1.271908159  10.1671  1 1325.325284 1682.34255  train J J J J          
 464383392 1654.06529    0.331724  0.03888468728           5830 1.58       2.52319        2.306234589  10.5686  1 1653.926962 1682.343669 train   J B J          
 280867169 1412.83406    2.647115  0.1180348579           69560 1.12       1.51613        1.563382953  11.3555  1 1410.927858 1682.344309 train E E E E          
 119777589 1654.074844   0.225474  0.05160648912            860 2.2        2.42348        2.396092239   7.9622  1 1653.927094 1682.34379  train B B B B          
 177242528 1328.981704  21.677355  0.1827401027             440 0.92       1.04856        0.9433559513 10.322   1 1325.32199  1682.344479 train J J J J          
 287589476 1396.913503  14.477729  0.2297615592             350                         249.1204418     7.4142  1 1381.718551 1652.865768 train J J J J          
 383390264 1629.877442  10.190596  0.132579654              660 1.29       1.14582        1.149260184   8.7581  1 1624.96936  1682.344345 train E E N E          
  32052281 1325.891829   2.344337  0.1553123263             180           10.749         10.64614566    9.0073  1 1325.322658 1682.343164 train J J J J          
  31869584 1335.112029  14.36542   0.261450644              420            9.75789        9.317533933   9.2759  1 1325.322798 1682.343061 train J J J J          
 238199906 1328.801866  35.559106  0.6254846745            7079 1.21       1.68939        1.616629268  10.2639  1 1325.322942 1682.343512 train J J J J          
 337351065 1657.382054   1.226405  0.2035341738            1460                           2.406064583  11.0228  1 1653.927492 1682.34415  train   J B J          
 261284713 1666.522673  12.337425  0.2310799703            1220           14.3191        14.14787459    9.5266  1 1653.925901 1682.342704 train J J E J          
 254159189 1657.192846   0.404183  0.1960934243            3860 1.36       2.12781        2.162679347  11.4915  1 1653.926217 1682.342991 train J J J J          
 300329882 1339.261458  18.248118  0.180473887              650           16.1333        14.52678323    9.592   1 1325.32162  1652.865728 train J J J J          
 279248134 1354.657926   0.548504  0.02677248024            590 2.18       1.5338         1.495170958  10.1637  1 1354.112906 1652.865825 train   J N J          
 120246687 1654.173468   0.437279  0.04908019496           4260 1.3        1.7903         1.857865587  10.8432  1 1653.926985 1682.34369  train   J B J          
 329252162 1657.271687   0.266683  0.125090328           117800 1.42       2.41415        2.333244864  10.5385  1 1653.927402 1682.344068 train B B B B          
 370249155 1326.137439   0.895726  0.128536681             4670 1.17       3.06762        3.122920936  11.4982  1 1325.323169 1682.34371  train J J J J          
 372300399 1654.296133   0.949779  0.1508154074         1429860 1.31       2.23186        2.098341342   7.4224  1 1653.926163 1682.342942 train E E B E          
 320092970 1656.800569   2.900944  0.1653828174            4589 1.11       2.62503        2.615609206  10.1106  1 1653.926164 1682.342944 train J J E J          
 318045130 1654.216673   0.531207  0.1311125117             169 2.83       1.77224        1.828711236   8.89    1 1653.926871 1682.343585 train   J B J          
 406873739 1626.144599   0.515865  0.2650256438            1050 1.41       2.07279        2.066829215   4.334   1 1624.969576 1682.344573 train   J B B          
 309437394 1606.275453   8.776719  0.1280523302             709           11.6479        10.87622994    7.8432  1 1596.782074 1682.344796 train   J N J          
 277938078 1328.627951  11.748504  0.1980797774             770           10.8314        10.78386916   10.0829  1 1325.324433 1682.342834 train J J J J          
 150393249 1361.038194  44.733532  0.4804381337             130                         126.8198015     8.5246  1 1325.320939 1652.865376 train J J J J          
 167698189 1325.917531   0.639476  0.2500734846             290 1.55       2.3304         2.351552926  10.3997  1 1325.320847 1682.344775 train J J J J          
 358154075 1326.65043    1.386004  0.1073737299            1610 1.06       1.64806        1.655097585  11.3453  1 1325.322759 1682.343795 train J J J J          
 389579510 1668.279508  11.231457  0.257537309             4520            8.33051        8.223839275  10.5831  1 1653.927038 1682.343738 train J J S J          
 300378163 1327.961173   3.229754  0.1308373345             310           12.081         11.7055909    11.1493  1 1325.321509 1652.865765 train J J J J          
 150191636 1354.331966   0.632532  0.2338660564             160 1.18       1.54539        1.57401687    9.6915  1 1354.113812 1682.344342 train J J J J          
 394342054 1336.339352  15.661774  0.2706354547             910            9.04068        9.894849011   8.9484  1 1325.323386 1682.343411 train J J J J          
 380539784 1654.040209   0.25464   0.0334164072             530 2.19       1.81332        1.749612495  10.0513  1 1653.927602 1682.344251 train   J B B          
  49390558 1658.297385   3.616322  0.1406387626            9770 1.24       2.94106        3.061287702  11.1516  1 1653.927307 1682.343981 train E E E E          
  23489903 1657.956      3.02883   0.1869999642             430           13.8553        13.84044286   10.2299  1 1653.927593 1682.344242 train   J N J          
 140598225 1339.198232  43.068879  1.058202357              580 0.84       0.803181       0.7940515659  9.681   1 1325.322716 1682.343725 train J J J J          
  88346878 1657.349802   0.276405  0.03364678065           3220 0.91       1.94847        1.859708586  11.3872  1 1653.92723  1682.343912 train J J J J          
 140804402 1327.014627   1.838087  0.08286096196            400 1.1        0.991313       1.003884198  10.693   1 1325.32252  1682.343832 train J J J J          
 327785134 1655.912067   2.478067  0.1957425123          179790 1.05       2.02307        2.030257627  11.159   1 1653.926564 1682.343306 train E E E E          
 316992468 1327.676975   3.576976  0.4127830304             230 2.3        1.75404        1.717792539   9.2084  1 1325.324966 1682.342748 train J J J J          
 272286042 1325.747569   0.294337  0.0170126786            2000 2.15       1.94013        1.932570069   9.3739  1 1325.321944 1652.865774 train   J B J          
  31273417 1327.770714  11.691559  0.1695276055             400           12.5128        11.32187161    8.1622  1 1325.321736 1652.864952 train J J J J          
 261748514 1328.908888  12.411004  0.1929911122            1120            9.81725       10.49364886   11.038   1 1325.323622 1682.343396 train J J J J          
  30975507 1657.108016   0.236128  0.02921611744            750 1.54       2.39793        2.274417877  11.3112  1 1653.926044 1682.342834 train   J B J          
 119506281 1654.142611   0.553251  0.09619375137           5870                         104.5466631    11.5181  1 1653.927167 1682.343856 train B B B B          
 181345288 1658.134871   8.017149  0.1766177925           26540 1.34       1.3148         2.013064536  10.2687  1 1653.926774 1682.343497 train E E S E          
  61697215 1656.426019   1.285433  0.01950001861           3830            6.8471         6.308196396  11.2661  1 1653.92622  1682.342993 train J J J J          
 323731200 1612.217139  43.218708  0.9119147388            1590 1.26       1.89998        1.924978188  10.0886  1 1596.782184 1682.344984 train J J J J          
 292127048 1660.956115   3.971518  0.1792346073            2780            9.99326       11.40911461   10.4872  1 1653.927371 1682.34404  train E E E E          
 340358394 1384.206344   0.947115  0.1334485035            1130 1.25       1.46953        1.448608758  10.4041  1 1381.71793  1682.345363 train E E E E          
 295455354 1654.306736   1.194918  0.2460933621            2400                           2.51251438    9.6496  1 1653.927439 1682.344102 train   J B J          
 350138361 1332.604916  12.369337  0.1689651434             690           10.7055        11.05290938    9.9388  1 1325.323101 1682.34352  train   J N J          
 150109584 1354.503133   0.648504  0.09975288528            300            2.83351        2.860649717  10.9278  1 1354.113886 1682.344285 train J J J J          
 140891597 1326.521999   0.942254  0.1303608409           26900 0.95       1.08229        1.20372064   10.3133  1 1325.3223   1682.343814 train J J J J          
 418809637 1626.098916   0.556837  0.09384373961           2480 1.45       1.61845        1.706170424  10.5293  1 1624.969611 1682.344609 train   J B J          
 278987320 1380.654279  26.835897  0.2455484576             540           11.8135        11.56990691    8.109   1 1354.112999 1682.344804 train   J N J          
 407219639 1639.684382  15.033229  0.3693664365            1630           20.9092        24.61801328   11.1021  1 1624.969502 1682.344494 train J J J J          
 381367886 1658.325637   2.380591  0.2477242995           72450 1.18       2.689          2.672386557  11.523   1 1653.927549 1682.344202 train E E E E          
 302992068 1598.44384    0.374198  0.03083765718            950 1.66       1.73355        1.921687504  11.2238  1 1596.781998 1682.344665 train   J N J          
 384361961 1630.940242   6.759677  0.246863404              640           11.3377        12.30478313    9.3266  1 1624.969409 1682.344397 train J J J J          
 464616542 1656.513655   6.694835  0.1357043055             679           13.0332        13.73683409    7.9456  1 1653.926718 1682.343447 train J J E J          
 340060779 1390.089435  49.214743  0.6196136144             260           46.6341        49.02051266    7.0734  1 1381.717902 1682.345375 train J J J J          
 254113195 1656.112036   0.625017  0.0603141405            2550            1.22023                     11.1668  1 1653.926291 1682.343059 train J J J J          
 305671743 1628.145733   0.83589   0.1728286164           41880 1.33       3.20952        3.156810459   9.7187  1 1624.969484 1682.344474 train E E E E          
 261091160 1339.289764  28.68897   0.5918534511            1820           20.7381        21.78202287   10.8065  1 1325.322793 1682.344061 train J J J J          
 141606986 1325.810378   0.859615  0.06814168105         453310 1.06       1.21803        1.23574088   11.5243  1 1325.322088 1652.864991 train B B B B          
 270475697 1325.744709   0.513087  0.04008748731           1680 2.1        1.7454         1.719875135   8.4697  1 1325.322665 1682.344287 train   J N J          
 267166939 1625.095197   0.524198  0.03801483896           2320 1.56       2.13624        2.113678287  10.7053  1 1624.969063 1682.344031 train   J N B          
 302991172 1598.794314  14.024012  0.1455692446            1140           15.3214        15.27581401   11.4445  1 1596.782046 1682.344748 train J J J J          
 284194810 1357.617984  36.454582  0.4513077252             530 1.28       2.24014        2.042569993  10.192   1 1325.321415 1652.865625 train J J J J          
 453101053 1354.923215  46.358133  0.366692832              270           19.7158        16.35474363    8.4156  1 1325.32132  1652.866006 train J J J J          
 324320725 1657.381143   0.413211  0.1455701032             520 1.61       2.08094        1.709699929  11.3929  1 1653.927069 1682.343765 train   J B J          
 300291066 1368.02323   26.018893  0.2794429108             600 1.05       1.14602        1.14185746    7.5734  1 1354.113804 1682.344751 train J J J J          
 456588598 1654.118194   0.470613  0.1161096394           13700 0.75       0.778017       0.7816157799 10.9973  1 1653.926847 1682.343565 train B B B B          
 158236261 1654.659236   2.797769  0.1845967986             460           10.7927        10.32676463    9.7214  1 1653.92648  1682.343232 train   J N J          
 281634865 1328.494183  13.501976  0.2499215758             880            9.85064       10.201031      9.3157  1 1325.320867 1682.345284 train J J J J          
 348900258 1325.690794   0.174198  0.01571440158            230 1.75       1.88244        1.793916197   9.2941  1 1325.320776 1682.344922 train   J B J          
 270204188 1329.258143   8.042254  0.1842480391             860           10.8454        11.22253563    9.5516  1 1325.325059 1682.34276  train   J N J          
 391745591 1326.208806   0.655448  0.1308470842             480            2.67846        2.679156048  11.0003  1 1325.32178  1682.343924 train E E N B          
  32193442 1656.944872   0.550711  0.4700098101           16020 0.94       2.36307        2.310494568   9.028   1 1653.92591  1682.342712 train J J J J          
  41587128 1338.662534  17.843556  0.2075205563             840           10.9927        10.47304486   11.2282  1 1325.321767 1682.344311 train J J J J          
 372302256 1655.473041  14.130946  0.2334432279            3470           27.6757        23.25961727   11.3351  1 1653.925873 1682.342679 train J J J J          
 141212275 1347.771769  48.044301  0.6332238872           20420                          12.742581      9.1372  1 1325.322227 1682.343958 train J J J J          
 350139856 1328.081284   2.658226  0.2898263808             450           12.5951        12.06389194   10.7482  1 1325.320657 1682.345315 train J J J J          
 300871376 1326.052502   0.422809  0.2139920911            1530 1.40654    2.37572        1.653788487  10.9575  1 1325.321612 1652.865918 train   J N J          
 293480909 1330.985007   7.569337  0.1189899776           68800 1.53       1.60572        1.692294028  11.4651  1 1325.323285 1682.343711 train E E E E          
 278288640 1502.231252  12.759025  0.209758371              339            5.29674        5.473124534  11.4897  1 1491.635596 1682.344499 train J J J J          
 142147849 1327.146393  15.766087  0.2899383399            3290 1.18       2.22473        2.099630971   9.4291  1 1325.322167 1682.344418 train J J J J          
 340358702 1394.403987  36.570365  0.5675720648             540           26.5096        24.83838577    8.4405  1 1381.717922 1682.345369 train J J J J          
 388131463 1327.389599   3.395726  0.179056632              130           13.9767        14.22005544    9.8348  1 1325.322504 1652.864232 train J J J J          
 341405244 1655.024442  14.344447  0.153198694             1780           32.3676        33.03443216   10.7191  1 1653.925563 1682.342398 train J J J J          
 379408298 1654.205301   0.42964   0.07991304              5600                          17.6362672     9.4871  1 1653.926701 1682.343432 train   J B B          
 384070692 1626.530861   0.956143  0.2187750798           10560 1.22       3.39567        3.482952621  11.0098  1 1624.969617 1682.344615 train B B B B          
 287494459 1356.470959   3.750587  0.1742147661             270           12.4846        12.67190949   10.594   1 1354.113617 1682.345065 train J J J J          
  89741052 1658.59079    2.179491  0.163941313              450            9.04319       11.06011078    9.6327  1 1653.927103 1682.343797 train   J N J          
 300034498 1325.931777   0.891559  0.1679251377          269970 1.29107    1.43531        2.125300946   9.4995  1 1325.321558 1652.865641 train E E E E          
 277108449 1392.457648  41.232791  1.013089675             1560 1.58871    1.7414       158.9938438    11.4982  1 1354.114347 1682.343986 train J J J J          
 158400649 1655.936501   3.36888   0.180066636              580           11.8571        12.49370887    9.524   1 1653.926342 1682.343104 train   J N J          
 410346480 1654.145499   0.362279  0.06498198423           7890 0.72       0.792418       0.6683639857 11.1028  1 1653.926058 1682.342848 train E E E E          
  38508185 1326.253288   0.605448  0.1616061802             120 1.49       2.17698        2.123283869  10.9843  1 1325.322237 1652.863798 train   J N B          
 294986512 1326.842459   2.197809  0.118439927              310            5.34468        5.757381885  11.2225  1 1325.322151 1682.343599 train J J J E          
 278225267 1659.791412   3.761953  0.1629301844           37239 1.56       1.99802        2.199087291   9.8736  1 1653.92631  1682.343076 train E E E E          
 381049529 1654.318852   0.419224  0.07109619816            730                          97.39855853   10.6106  1 1653.9275   1682.344158 train B B B B          
  50309257 1326.78016    1.541559  0.2063530877             700 1.52       1.4874         1.496939542  10.4722  1 1325.323586 1682.343023 train   J N J          
 120412787 1654.360288   0.353251  0.07240585747           1400 1.14       1.31868        1.335173184   5.5152  1 1653.926957 1682.343665 train   B N B          
 295169431 1628.212204   0.694224  0.1224541714             790                           5.409201394   9.2038  1 1624.969209 1682.344185 train E E E E          
 238869865 1325.84075    1.451976  0.4470488906              59 1.39       2.067          2.032412755   9.978   1 1325.323384 1682.343165 train   J J N          
 260472451 1327.022338  28.70743   0.2615246873             500            7.83596        7.445963005  10.8217  1 1325.32063  1652.865371 train J J J J          
 407146714 1626.735869   1.433226  0.2355936899           17650 1.4        1.98756        2.135866826   8.8071  1 1624.969625 1682.344624 train E E S B          
 300379556 1326.359763   1.063782  0.09048529692            840 0.84       0.818486       0.8524603364 10.7723  1 1325.321331 1682.344916 train   J N J          
 380781664 1655.611632   1.581029  0.1887274317             470 1.42       2.15688        2.13517853   10.2519  1 1653.927548 1682.344202 train   J N J          
 306357593 1628.063427   0.455335  0.1298069018            8810 2.35       1.93969        1.876575857  11.3321  1 1624.969415 1682.344402 train B B B B          
 270506952 1339.230714  13.692255  0.2141468682            7259           10.3539        10.72613615   11.5254  1 1325.322507 1682.344332 train J J J S          
 349636719 1654.222004   0.285196  0.01948744268            660 1.66       1.63793        1.627487562   8.9189  1 1653.927303 1682.343979 train   J N J          
 150167002 1334.359746  17.165965  0.2537129627             230           11.9944        13.5751514     8.933   1 1325.321141 1652.865194 train J J J J          
 300291839 1330.270903   9.250587  0.1232178188            2490 1.13       2.21022        1.822479497   9.9032  1 1325.321645 1652.865697 train E E E E          
 262577077 1332.567142  38.579382  0.31712252               670            1.69688                      9.0032  1 1325.321121 1652.866096 train J J J J          
 352312054 1654.191045   0.305335  0.05747320705           1870 0.97       0.863362       0.8356700913 10.8083  1 1653.926388 1682.343147 train   J B B          
 387108813 1656.452601   5.423944  0.1961840545             880           10.9807        11.17259876   10.4243  1 1653.926878 1682.343593 train   J N J          
 358501743 1334.120685   8.972809  0.1956969643             590           11.4183        11.06920186    9.7984  1 1325.323084 1682.343759 train J J J J          
 349785797 1326.532357   1.026976  0.1955875792            1560 1.56       2.23677        2.136281535  10.4412  1 1325.321039 1682.345084 train   J N J          
 260536654 1343.324027  39.296009  0.602407818              580           19.3793        19.34418267   10.8487  1 1325.320884 1682.344502 train J J J J          
 371839648 1655.975317   2.283374  0.1501090068           71070 1.43       1.87872        1.893023169   9.5973  1 1653.926447 1682.343201 train E E E E          
 278478198 1500.946886  12.747191  0.1729793819             650           10.1475        10.3926624     9.9085  1 1491.635384 1682.344704 train J E J J          
  88448815 1657.606037   0.434739  0.2014884843          104550 1.62       3.07149        3.095531123  11.0873  1 1653.927237 1682.343918 train   J B J          
 167814320 1347.219835  31.244987  0.6192756423            3290 1.11       0.922067       0.9313680795  9.6492  1 1325.320821 1652.865766 train J J J J          
 349765935 1326.098474   1.232532  0.1858535003             590 1.63418    1.78508        2.178469709  10.6784  1 1325.320837 1682.345148 train   J B J          
 431380283 1330.30009   14.255701  0.2252400758             800 0.82       0.836212       0.8169166146 11.4533  1 1325.323098 1682.343277 train J J J J          
 167119816 1339.029992  27.504302  0.3223504194            1100 1.02       1.17508        1.090529416  11.4674  1 1325.321741 1652.865237 train J J J J          
 306930447 1326.927773   3.823504  0.1789782222             260           12.4121        12.39716628   10.7167  1 1325.321548 1682.345152 train J J J J          
 180416902 1659.498897   6.55483   0.2958194779          252420            1.13055        2.150466149  11.2765  1 1653.926128 1682.342909 train S E S E          
 364539225 1355.303739  37.23756   0.6743722116            1090           21.3488        22.46907201    9.1712  1 1325.322471 1652.86448  train J J J J          
  90730706 1658.953324   2.770554  0.2623160527           60520 1.03       1.265          1.270209667  10.6728  1 1653.926997 1682.3437   train E E E E          
 388198732 1327.827196  21.70385   0.262182508              840           11.3013        11.35264279   11.3644  1 1325.32302  1682.343724 train   J N J          
  31816093 1331.631446  21.60664   0.23227138              1030           11.5335        11.28614707   11.004   1 1325.322852 1682.343009 train J J J J          
  61726842 1655.975495  13.124683  0.1958202704           25440            9.41215       10.014462     10.941   1 1653.926139 1682.34292  train J J J J          
 358460923 1325.857305  11.39642   0.1268421546             250 0.895095   8.84507        9.337416583   8.718   1 1325.320992 1682.3453   train J J J J          
 305761174 1628.373624   0.807418  0.1404503611            7130 0.83       0.823194       0.8021546759  9.9587  1 1624.96949  1682.344481 train E E E E          
  31397225 1657.293267   0.28335   0.0631615485            4020 1.26       1.33949        1.330748492  11.1257  1 1653.925961 1682.342759 train   J B J          
 426014814 1336.20041   24.714005  0.2120461629            1550            6.11083        6.247970207  10.8983  1 1325.323267 1682.343167 train J J J J          
 394755442 1329.020752   6.928365  0.1322624878             460           11.4239        11.66277933   11.4213  1 1325.323582 1682.343743 train J J J J          
 343448359 1626.334993   0.942948  0.2559820936            1380 0.88       1.13789        1.132219483  11.3274  1 1624.969223 1682.3442   train J J S J          
 261262721 1325.71257    0.117254  0.04422938134            780 1.3        1.29564        1.265739206  10.4544  1 1325.322903 1682.344184 train J N N E          
  22495977 1665.467465   8.788861  0.2054835702            7120            8.05292        7.943665632  11.505   1 1653.927633 1682.344278 train E E E E          
 306351964 1655.860397   2.700442  0.1865735378           48580 1.04       1.73678        1.731010307  10.0727  1 1653.927761 1682.344396 train E E E E          
 468182234 1626.255029   0.422115  0.0816792525           23900            2.04781        4.825808065  11.0667  1 1624.968953 1682.343915 train J J J J          
 254026848 1657.122933   0.610433  0.1444833868            1700 1.16       1.13032        1.184608499  10.5669  1 1653.92635  1682.343113 train J J J J          
 391925531 1331.365898  43.997563  0.340101162            18270 1.11       3.08937        2.82525385   10.6367  1 1325.322174 1652.865453 train E E E E          
 260640740 1330.944185   6.090865  0.1692651383             410           12.2438        12.38924377   11.3867  1 1325.320751 1682.344573 train J J J J          
 300139852 1347.213955  48.184995  0.5748469904             190                           1.617533165   9.0949  1 1325.321412 1652.865727 train J J J J          
 453097744 1326.457542   1.057532  0.1675659454          170270 1.29       3.28852        3.398461036  11.4147  1 1325.321695 1682.344864 train B B B B          
 319290281 1337.885661  13.834866  0.1694771085            1240 0.83       1.09023        1.082908786  10.9889  1 1325.323008 1682.343944 train J J J J          
 301952100 1628.776759   2.46089   0.1766426842             600            9.2341         8.82007726    9.887   1 1624.969506 1682.344498 train J J J J          
 263016637 1325.528359   1.78392   0.4572008568           19100 0.9        1.2997         1.246699948  10.1874  1 1325.323754 1682.343529 train   J N J          
 267117671 1331.820807  14.634441  0.5303521418            1109           24.5539        26.10724692   10.806   1 1325.32338  1682.343871 train J J J J          
 306631280 1326.253047   0.85892   0.175820924              900 1.46       2.38433        1.949415277   9.4382  1 1325.321424 1682.345131 train   J J B          
 349788281 1325.982648   2.99642   0.1327114418             250           10.02           9.906367295  10.5687  1 1325.321032 1652.866032 train J J J J          
 363025938 1654.260144  17.780847  0.1655396856           51060           30.4297        25.06386355   11.3527  1 1653.927751 1682.344387 train J J J J          
 276965475 1626.200276  13.993409  0.1589651262            2440            2.55464        2.617093946  10.7447  1 1624.96913  1682.344102 train J J J J          
 451568818 1657.678373  31.697515  0.4738778493             360                        1000.            7.6296  1 1624.969189 1682.344164 train J J J J          
 150392702 1325.844639  16.576824  0.2710310724             260           16.6267        16.61375732   10.9622  1 1325.320935 1652.865363 train J J J J          
 322954425 1601.528062   3.591559  0.1656427011             280            9.79616       11.11979565    9.0776  1 1596.781906 1682.344508 train J J J J          
 349096504 1359.643698  36.143509  0.7337132327             370           20.2786        20.74493181    9.8328  1 1325.320986 1682.344918 train J J J J          
 383379891 1626.265868   0.331143  0.1440736964          143170 1.46       3.00664        3.270679615  11.1179  1 1624.969655 1682.344656 train   J B J          
 113565705 1658.277283   1.657655  0.0776114071            6420 1.39       3.27459        3.007322765   7.0442  1 1653.925622 1682.34245  train E E S E          
 113465827 1657.164334   0.27085   0.032063223             1220 1.87       2.95923        2.565246288  11.4262  1 1653.925682 1682.342505 train   J N J          
 324120841 1598.501536   0.24642   0.0199452348             960 1.73       2.18541        2.122280515  10.4657  1 1596.782146 1682.34492  train   J N J          
 374355295 1655.403705  17.943921  0.1516261324            1160           12.953         16.68194252    9.4356  1 1653.926417 1682.343173 train   J N J          
 372300398 1654.296051   0.949779  0.1158825358         3202920                           1.522392731   8.2336  1 1653.926162 1682.342942 train E E B E          
 279476069 1327.101097  13.624893  0.1765786133             570            2.44818        2.342756278  10.3501  1 1325.320699 1652.865809 train J J J J          
 113472238 1655.696601  13.239969  0.2082647124           54830 1.18       1.06027        1.075000867   9.7657  1 1653.925772 1682.342587 train J J S J          
  22687791 1657.252594   0.224322  0.02019795288           2300 1.73       1.97245        2.003535004  10.4819  1 1653.927636 1682.344281 train   J N J          
 177114823 1369.063926  24.908541  0.3285436558             679 1.05       1.00995        1.000117684  11.2968  1 1354.113865 1682.344602 train J J J J          
 269850505 1347.419656  34.093849  0.3358244126            1380 1.04       1.20591        1.178262186  11.5012  1 1325.322882 1682.343836 train J J J J          
 278724767 1326.076453  15.182214  0.1396763688             290                          10.56969087   11.4188  1 1325.320481 1652.865572 train J J J J          
  86023513 1660.692969   6.343283  0.2062835632             810           13.3976        13.23514761    9.4527  1 1653.927406 1682.344072 train   J N J          
 339769473 1385.094765  30.984111  0.4154969285            3529           10.2071        10.33405055    9.8877  1 1381.718101 1682.3452   train J J J J          
 290356699 1627.796978   3.326976  0.1619571917             570           10.854         10.96549499    9.4104  1 1624.969516 1682.344509 train   J N J          
 310860562 1628.86302    3.714184  0.1911690505             550           13.9393        12.36489581   11.0767  1 1624.96953  1682.344523 train   J N J          
 290605911 1326.889047   1.76517   0.2644754211             360                           1.626850137   8.0165  1 1325.323827 1682.343548 train J J J J          
 421948650 1654.498714   0.599085  0.06425186625           1540 1.         2.53768        2.286376871  11.2259  1 1653.926535 1682.343281 train J J J J          
 260351184 1333.471822  34.573505  0.4114247095             210           27.8238        28.11890359    9.219   1 1325.320859 1652.865283 train J J J J          
 238893940 1325.544426   1.156837  0.1456226416             250 1.54       1.60578        1.604919198  10.9463  1 1325.323314 1682.343192 train   J J B          
 382573979 1325.889538   1.185309  0.2291202297             280                           3.145530813  10.2394  1 1325.320883 1682.345321 train   J J B          
 166280254 1656.307169   1.748628  0.0190600452            1590 1.23       1.81361        1.935482139  11.0152  1 1653.92594  1682.342739 train J J J J          
 278542841 1600.687426   3.410309  0.04511838807            750 1.3        1.46396        1.468246909   9.9882  1 1596.781983 1682.344639 train E E S E          
 166972175 1328.445297  14.41941   0.1453476528             330           11.2302        10.62922258    8.9016  1 1325.321664 1682.344341 train J J J J          
 279572906 1354.466778   0.305448  0.05746698672           5010 1.54944    1.70276        2.875106753  11.291   1 1354.112925 1682.344987 train   B B J          
 369950821 1656.424754  13.098207  0.1930675712           11070 1.45       1.36229        1.446603044  11.3615  1 1653.925699 1682.34252  train J J J J          
 182235802 1659.092679   2.129659  0.2046602299          131440 1.51       2.48996        2.572338561  11.097   1 1653.926686 1682.343417 train E E E E          
 421950559 1334.145577  20.901769  0.4972530845            1750 1.03       1.44191        1.460855836  11.2593  1 1325.324465 1682.343094 train J J J J          
  21259436 1658.460483  13.60235   0.207299814             5370 1.42       1.65133        1.702267375   9.5222  1 1653.927697 1682.344337 train   J N J          
 323173847 1610.457512  15.575983  0.1323958555            1920           13.2812        13.50708907    9.4744  1 1596.782045 1682.344745 train J J J J          
 287539135 1354.672413   2.460309  0.1083766115             180            9.68331        9.757028359   9.846   1 1354.113554 1652.866054 train J J J J          
 375038216 1327.622758   2.587393  0.2251549389             169            9.32584        9.458984014  10.5897  1 1325.321113 1652.865477 train J J J J          
  41359354 1337.194208  33.70456   0.2821071672            1330            1.35923        1.506152151  11.3335  1 1325.321758 1682.344264 train J J J J          
 294954838 1627.904292   0.567835  0.05437020125            460 1.13       1.25007        1.239616607  10.1175  1 1624.969251 1682.344229 train J N J E          
 166348459 1659.274348   9.803205  0.1237164471             700 1.29       2.73013        2.810792499   6.3967  1 1653.925805 1682.342616 train J J J J          
 404289153 1654.335072   0.443529  0.09347373675           3980 1.33       1.29505        1.290639152  10.685   1 1653.926345 1682.343108 train B B B B          
 300871126 1352.708362  41.275557  0.3434126342             980           18.8553        18.63157622   10.5189  1 1325.321649 1652.865895 train J J J J          
 119497764 1655.278085   2.515639  0.2780032659             530            9.08302        9.954624043  10.1438  1 1653.927144 1682.343835 train J J J J          
 410447142 1326.232681   0.547115  0.05342577975           2470 1.7        2.79597        2.34533985    9.819   1 1325.320959 1652.866236 train   J B J          
 382517745 1331.749104  10.440865  0.1385502785          126490 1.01       1.24448        1.219731299  10.5992  1 1325.320983 1682.345253 train E E E E          
 179305059 1326.202853   1.239476  0.115630716            10260                           3.540066092  10.9978  1 1325.322017 1652.864659 train J J J J          
 112827464 1657.675027   3.422054  0.1326730336           33710 0.99       1.52841        1.528258559  10.91    1 1653.92573  1682.342549 train E E E E          
 277129290 1628.528681   8.703096  0.1594407187             820           11.622         11.37010196   10.0754  1 1624.968996 1682.34396  train   J N J          
 142081598 1338.487112  14.511362  0.2302953149             560 1.2        2.21142        1.974277257   9.1601  1 1325.321973 1652.865263 train J J J J          
 325562668 1625.488476   4.079045  0.181476712              500           10.5776        10.69658346   10.4563  1 1624.969159 1682.344132 train   J N N          
 326129245 1658.174397   1.184739  0.2764351509            2950 1.69       3.93212        4.501878636   9.5915  1 1653.927495 1682.344153 train B B B B          
 388129878 1330.804146  13.356837  0.1835229404             510 1.05       0.960307       0.9494084886 10.7488  1 1325.322265 1682.343299 train J J J J          
 382628925 1351.039714  43.319035  0.5289254174            3329           21.0914        21.61708845   11.5132  1 1325.320942 1652.866268 train J J J J          
 177163009 1333.548362  13.973259  0.1637665955             330           33.2923        28.33721078    9.5655  1 1325.321752 1682.344605 train J J J J          
 305765400 1628.025399   1.070613  0.06679554507           3070                           0.7985691761 11.1683  1 1624.969479 1682.34447  train E E E E          
 142018015 1327.001348   2.73392   0.0949490416            1010 1.21       1.50209        1.325813467  10.2941  1 1325.322232 1652.865205 train E E E E          
 271575742 1347.872827  47.826272  0.888133871              350           24.5621        25.58289568   10.2686  1 1325.32221  1652.865404 train J J J J          
 350144437 1325.822789   0.34017   0.047827902              380 1.53       1.75921        1.617534026  11.1445  1 1325.321143 1652.866065 train J J J J          
 278138890 1325.882461   0.479059  0.09628606841            140 1.99       2.37484        1.985455609   9.2769  1 1325.322422 1682.344502 train   J J B          
 294667419 1343.121058  40.246467  0.6161734098            3750 1.06       1.33605        1.229804985   8.7484  1 1325.322124 1682.343484 train J J J J          
 279156705 1354.485854   0.722809  0.126173539           201570 1.52       2.34008        2.450119596  10.8332  1 1354.112946 1682.344869 train B B B B          
 349269725 1325.780148   0.172115  0.08604200965          55690 1.16       1.60446        1.45261461   10.6692  1 1325.32081  1652.865936 train   J B J          
 374017545 1599.10339    1.435309  0.1234509271           47500 0.94       1.84396        1.812503129  11.321   1 1596.781988 1682.344649 train E B S E          
 410354809 1626.512235   3.201282  0.2122129838             420           13.9063        13.56254421    9.9649  1 1624.969142 1682.344114 train J J J J          
 167083749 1326.30865   30.749437  0.2364631705             660 0.755311  11.6902        10.56860231   10.3032  1 1325.321527 1652.865242 train J J J J          
 311030307 1629.666352   2.230335  0.1322365622            2400                                         8.0388  1 1624.969536 1682.34453  train   J N J          
 281578372 1393.835451  15.870013  0.1755223438            5170 1.26       1.30764        1.356657205  11.1688  1 1381.717889 1682.345391 train J J J J          
 231791677 1326.620418  41.309101  0.5824583241           40530                          14.0066534    11.1793  1 1325.322054 1652.86461  train J J J J          
 349784821 1325.910297   0.293643  0.01901632068           1590 1.71       2.80238        2.572068516   9.9347  1 1325.320934 1682.345124 train   J N J          
 141152931 1325.782048   0.251282  0.0165092274            1560 1.79       1.59155        1.566063142   6.3889  1 1325.322409 1682.343959 train   J B J          
 423179694 1655.600103   0.436128  0.2855635306            1739 1.47       1.49811        1.537496927  11.3647  1 1653.926406 1682.343163 train   J N J          
 287331002 1384.31443   20.817897  0.1881937889             600           12.8056        13.30847442    9.2529  1 1381.718554 1682.344854 train J J J J          
 349785660 1326.874066   1.203365  0.1382425712             420 1.62       2.29814        1.977230994  10.3462  1 1325.321023 1682.345092 train   J N J          
 423266608 1654.101872   1.497001  0.1838017828          473450 1.29       2.38644        2.456874019  11.1834  1 1653.926795 1682.343517 train E E E E          
 369862405 1628.59916   27.272253  0.3428122202             890           37.0575        38.5250992    10.4567  1 1624.969356 1682.34434  train J J J J          
 323879093 1608.185833   9.841778  0.1490045189             560           11.0037        10.92599534   10.0219  1 1596.782072 1682.344793 train   J N J          
 453097477 1327.859674   3.091559  0.1297836468             169           10.895         10.97244666    9.8477  1 1325.321647 1652.8658   train J J J J          
 293899176 1627.836879   0.414363  0.07139060127           5150 1.1        1.05965        1.075567881  11.4376  1 1624.969395 1682.344381 train   B B J          
 464548710 1656.945033   3.12041   0.3222135366          193200            3.3804         3.30445316   11.4572  1 1653.926842 1682.34356  train E E E E          
 394372611 1325.748125   0.336698  0.06610391834           9009 1.56       1.77412        1.722406744  11.0504  1 1325.323349 1682.343631 train   B N B          
  62615938 1657.561348   0.375017  0.03077764519            830 2.3        1.64487        1.619370932  11.3485  1 1653.92752  1682.344176 train   J N J          
 466207167 1655.885889   4.347739  0.1636054186             679            9.61492       10.0128434     9.511   1 1653.926067 1682.342856 train   J N J          
 326511407 1657.319576   0.2896    0.107710928             1380 0.99       1.98701        1.913529577  11.3909  1 1653.927645 1682.344289 train   J B B          
 140941995 1328.968526   3.404754  0.1981907303             210           10.1769        10.13514683    9.2724  1 1325.322262 1682.343832 train J J J J          
  89136956 1658.479145   2.28118   0.200629781            77190            8.84684        8.486987568  10.8661  1 1653.92716  1682.343849 train E E E E          
 348897080 1325.945403   0.322115  0.158651301              360 1.52       2.09783        2.124705133  11.0257  1 1325.321136 1652.865715 train J J J J          
 201599174 1654.358677   0.556029  0.1153815778            1120 1.17       1.11449        1.101765284  10.1162  1 1653.926764 1682.343489 train   J B B          
 464286489 1656.68877    7.242398  0.1741796719            6840           10.433         10.59258024    9.5204  1 1653.927097 1682.343792 train E E E E          
 390089386 1657.109346   0.57085   0.55098442              1750 1.19       1.22483        1.262125493  11.287   1 1653.927584 1682.344234 train J J J J          
 388130020 1326.011776   9.970726  0.2290275762             260           15.5848        16.6660798    11.4927  1 1325.322286 1682.343322 train J J J J          
 141809360 1328.096066  12.157532  0.185402363            76510 1.09       1.88593        1.94095984    7.3665  1 1325.322118 1682.344251 train E E E E          
  62724427 1657.485897   0.482655  0.1164405188            1590 1.21       1.09917        1.131201578  11.5221  1 1653.927502 1682.344159 train B B B B          
  87710526 1657.775601   0.925711  0.1276370327           48820 2.59       2.93268        2.89591848    9.0861  1 1653.927282 1682.343959 train E E B E          
 140892243 1325.786301   1.687393  0.2426133655            1620 0.88       0.91322        0.8174670146  7.6821  1 1325.322322 1682.343812 train E E N E          
 464408422 1654.103053   0.419918  0.1072638539            2330 1.6        1.63743        1.549735729   9.562   1 1653.927016 1682.343718 train   J N B          
 394350320 1599.804907   1.482532  0.1480752962             720 1.64       1.58052        1.60773531   11.1189  1 1596.782055 1682.344763 train J J J J          
 464422047 1656.146623   2.748137  0.1959696495          194280 2.02       2.21364        2.219815007   7.2561  1 1653.926979 1682.343685 train E E E E          
 456516439 1664.867453  10.411236  0.561061508           411480 1.19       2.90486        2.436577986  10.5104  1 1653.92674  1682.343467 train S S S S          
 276647111 1626.415889   0.631837  0.1351246608           23510 1.55       2.19984        2.313376672  11.0612  1 1624.969264 1682.344243 train B B B B          
 299900741 1367.234189  28.786782  0.665262532              700           16.7944        19.05393606   10.9536  1 1354.113844 1682.344654 train J J J J          
 339770190 1332.774613  16.083883  0.1373563608            1280 1.1        1.09783        1.0478989    11.1909  1 1325.320573 1682.345169 train J J J J          
 150428039 1325.687054   0.220726  0.01785231888            590 1.92       1.83573        1.769399159  10.0071  1 1325.321367 1682.34445  train   J N J          
 446348261 1628.540612   3.776305  0.1071715359            1470           11.0766        11.49407334   11.4522  1 1624.969607 1682.344605 train E E N E          
 418720347 1626.421499   0.901976  0.1261142843          148930 1.02       1.75255        1.771314931  10.1087  1 1624.969757 1682.344763 train E E E E          
 177172557 1356.675379  10.536698  0.2204277222             330           12.3748        13.77382276    8.6173  1 1354.113843 1652.865514 train J J J J          
  32279509 1658.543434   1.732655  0.2338564454           63420            7.37012       14.64890212   11.1002  1 1653.925789 1682.342602 train E E E E          
 425717329 1657.553239  10.663277  0.1153766571             709                         117.6818369     6.9433  1 1653.926166 1682.342945 train J J J J          
 219954315 1657.672975   4.29662   0.2833191228           41620            5.28631        5.478561786  10.7057  1 1653.925666 1682.342491 train E E S B          
  87168122 1657.786795   0.587517  0.1270564264           36539                           0.8910236524 11.4651  1 1653.927328 1682.344001 train B B B B          
 167523971 1328.601426  42.406149  0.3451860529            1810           12.0199        12.54829568   10.8579  1 1325.321307 1682.344584 train J J J J          
  80198785 1656.369897   0.899322  0.1854761693            1550 1.63       1.61779        1.574346895   9.9834  1 1653.925553 1682.342387 train   J B J          
 306580216 1326.227041   1.749198  0.1539818999            6170 1.12       1.47216        1.507899145  10.7919  1 1325.321271 1682.3452   train E E E E          
 254263420 1657.396244   0.468072  0.2877379006            3790 1.2        1.73673        1.737954319  10.7763  1 1653.926022 1682.342814 train J J J J          
 177238322 1325.816131   0.606143  0.08839383369            120 0.66       0.977885       0.9509008362 10.1005  1 1325.321541 1652.865578 train J J J J          
 260297394 1325.728799   0.79017   0.1181462184            8070 1.2        2.16496        2.033983649  11.4282  1 1325.320827 1652.865261 train E E E E          
 287156968 1620.307336  25.069222  0.2684913676             530 1.14       1.15281        1.155285772   9.6245  1 1596.781869 1682.344444 train E E E E          
 421800851 1654.721955   5.086014  0.03046522386           1800           15.0235        14.74354861   10.7583  1 1653.926595 1682.343334 train J J J J          
  50379604 1326.544412   4.800587  0.5130867386             410           17.2408        18.17225491   10.9321  1 1325.323513 1682.342987 train J J J J          
 270477124 1340.83043   25.05604   0.2600816952             220           19.576         19.49892896    9.06    1 1325.322432 1682.344331 train J J J J          
   6358640 1656.737298   3.502264  0.2003645234             560           11.6872        10.95909445    6.5689  1 1653.926717 1682.343446 train   J N J          
 294325432 1383.764529   0.556837  0.4549469657             670 2.15       3.27233        3.111352885  10.3487  1 1381.718164 1682.345135 train J J J J          
 270503804 1332.517761  18.285894  0.1728016983             420           14.1069        13.67571553    9.5521  1 1325.322456 1682.344333 train J J J J          
  76066400 1654.485068   0.49839   0.0886984683            1470 1.23       1.82977        1.925062201  11.2845  1 1653.927594 1682.344244 train B B B B          
 350095533 1340.939082  30.75548   0.239892744              840            9.39899        9.810472632  11.4391  1 1325.321163 1652.866039 train J J J J          
 128801876 1655.881815   0.363905  0.09032486005         257280 1.02       1.37773        1.356285283  11.4555  1 1653.925501 1682.34234  train B B B B          
 149351763 1325.758007   0.111004  0.01511652472            460 2.75       1.48203        1.640986894   9.8613  1 1325.321673 1652.864784 train   J B J          
 456609935 1654.478467   0.905335  0.1730185719             339 1.28       1.40237        1.349032437   8.5654  1 1653.926895 1682.343608 train J J J J          
 383265471 1654.124549   0.292318  0.04861832976           2730 1.18       1.17335        1.188665998  11.059   1 1653.927982 1682.344595 train B B B B          
 230955871 1654.138955   0.251168  0.05310445024           7759 1.17       2.36183        1.862668138  11.3205  1 1653.926536 1682.343283 train   B J J          
 179995420 1325.465368   0.451282  0.1715638779           35769 0.9        1.17642        1.145161519   9.9279  1 1325.324095 1682.342799 train J J J J          
 167087392 1354.458662   0.236698  0.0485112551            2689 1.39584    1.71715        3.345141947  10.8581  1 1354.113954 1682.344383 train   J B B          
  23599738 1657.231709   0.313211  0.09360623946           2480                          62.07827234   11.4389  1 1653.927577 1682.344228 train B B B B          
 326606721 1659.492638   7.925376  0.1474912474            1109           20.1325        19.49110778    9.6432  1 1653.927597 1682.344246 train S E E J          
 349410895 1326.129316   1.420032  0.2345324851             930 1.63       1.51259        1.484467702   9.4521  1 1325.320735 1652.866028 train   J B J          
 149218284 1325.919589   0.592948  0.08030887712            690 1.         1.33634        1.315644412  10.0336  1 1325.321344 1682.343826 train   J N J          
 260503923 1364.27925   43.467884  0.6880966037             360           24.4721        26.27021662    8.987   1 1325.320571 1652.865401 train J J J J          
 404851226 1326.249207   1.022115  0.2306913555            3500                         211.6664283     7.8595  1 1325.321908 1682.344024 train   B N B          
 418720862 1626.793487   2.801282  0.1938207016             390           13.0908        13.71286302   10.4768  1 1624.969687 1682.34469  train J J J J          
 349341084 1633.931896  17.198276  0.6514706949           13269           11.0066        10.72396437   10.6932  1 1624.969173 1682.344146 train J J J J          
 327725074 1336.642347  14.585246  0.3566092647             310           39.2928        41.47303161   10.9415  1 1325.325292 1682.342569 train J J J J          
 276643460 1627.453419   4.404827  0.2124007579             420           15.2222        14.99235534    9.905   1 1624.969279 1682.344258 train   J N J          
 140797459 1330.796079   7.915865  0.1824606883             280            9.91754       10.07666978   10.7008  1 1325.322542 1682.343832 train   J J N          
 140856962 1328.947346  40.596615  0.6791813689             740 0.98       1.1257         1.118502941   7.9387  1 1325.322581 1682.34387  train J J J J          
 299802369 1326.548716   1.492254  0.1824280515             930 1.58       1.94714        1.969546416  11.4556  1 1325.322817 1652.864249 train   J N J          
 167418903 1335.790974  10.979059  0.08355063899           6290 0.99       0.957719       0.9357151542 10.8484  1 1325.321487 1682.34452  train E E E J          
 347325956 1656.333461  11.596957  0.06645056361          73040 1.48       2.80645        2.841886779  11.0299  1 1653.926088 1682.342874 train J J J J          
 350093734 1337.785528  25.136971  0.1970738526            1739           15.8654        13.46368142   10.3731  1 1325.320954 1682.345181 train J J J J          
 318235810 1626.135461   0.442254  0.06117699582            190 1.27       3.66815        3.742872601  11.1991  1 1624.968954 1682.343916 train J J J J          
 423239756 1654.451776   0.431724  0.09048071592           1480 1.56       2.13351        2.058343701   7.9088  1 1653.926804 1682.343525 train   J N J          
 349196480 1342.565259  25.539498  0.2094238836             339           10.7433        10.63835604    7.7837  1 1325.3211   1652.86584  train J J J J          
 425726465 1655.883323  13.186597  0.2912919277           10360           21.6867        27.69624915   10.7695  1 1653.925972 1682.342768 train J J J J          
 277299710 1326.665923   1.77767   0.1987257293            2940                           1.5381246    10.2669  1 1325.3219   1682.344001 train J J J J          
 466222747 1654.7231    13.787368  0.3679848519            2550 0.98       0.901306       0.8912496332 11.1395  1 1653.926191 1682.342969 train J J S J          
 260355694 1326.054519   0.52142   0.0530961986              90 1.41       1.50041        1.301315153   9.1128  1 1325.320812 1652.865301 train   J N J          
  97825722 1655.672978  13.26681   0.160528401            12080           19.0655        17.23122594   10.1224  1 1653.926063 1682.342851 train J J J J          
 141767327 1328.797529   8.79017   0.2084149307             390            9.01785        9.269058349  10.3043  1 1325.322034 1652.865085 train J J J J          
 302966331 1326.95683    2.706837  0.1485512146             320           12.1476        10.73769098   11.4156  1 1325.323017 1682.343738 train N J J E          
 369369873 1626.211412   0.404059  0.07593884846            440 1.33       2.021          2.048464371  10.1378  1 1624.969073 1682.344041 train   B J B          
  49540668 1657.469943   0.3271    0.05223787               200                                         9.9887  1 1653.927277 1682.343954 train B B B B          
 365084581 1654.968308   1.016446  0.1062897582            1400 1.12       1.49017        1.500660509  11.1108  1 1653.927414 1682.344081 train E E N E          
 119875780 1654.260615   0.251863  0.03741928591           2320 1.83       2.27751        2.443509191  11.4148  1 1653.927037 1682.343738 train   J N J          
  30275619 1326.625221   1.538782  0.1240873805            2189                          10.88677183   11.462   1 1325.321993 1682.343606 train E J J E          
 373767598 1328.612429  42.453469  0.5803389212             390 1.36       1.02787        1.049464568   9.3362  1 1325.322098 1652.864748 train J J J J          
 340255339 1394.514594  40.655885  0.7834389039            3620 2.29       1.65807        1.620092516  11.1366  1 1381.717895 1682.345389 train J J J J          
 389564114 1354.547609   2.631143  0.2598516827             250            9.38817       10.44725469   11.0918  1 1354.114227 1652.864884 train J J J J          
 273651959 1335.827281  15.113508  0.8543666072             910           39.8152        42.4814851     4.8872  1 1325.324439 1682.343215 train J J J J          
 394242655 1325.594839   3.390865  0.2827303237             490            8.77765        9.836083482   9.68    1 1325.323655 1682.343343 train J J J J          
 230968587 1654.369359   0.427557  0.1051961243            1390 1.28       2.07601        2.023380439  11.0299  1 1653.926566 1682.343309 train   B J J          
 277705224 1657.362387   0.572933  0.2733807103           33400 1.73       4.29026        3.789577762  10.7695  1 1653.926362 1682.343123 train   J B J          
 150166093 1338.936986  19.879809  0.262811075              759            3.77724        3.749955047  11.4205  1 1325.320999 1682.344347 train J J J J          
 120125498 1654.285502   0.27964   0.0195831892             810 1.69       1.74408        1.774678392  11.1937  1 1653.926984 1682.34369  train   J N J          
 305675526 1627.982035   0.296307  0.06526457982          70760 0.89       1.18571        1.148393347  10.773   1 1624.969501 1682.344493 train B B B B          
 461736381 1626.011862   2.456837  0.1597926785            3290                                        11.354   1 1624.969158 1682.344131 train J J J J          
  29984021 1326.21345    1.084615  0.1589394821            2950                          14.46821083   10.4055  1 1325.322211 1652.864422 train N N N E          
 349192287 1326.322201   6.713782  0.18724738               310           10.8078        11.47664014   10.5413  1 1325.320758 1652.865948 train J J J J          
  55497281 1338.912268  14.90575   0.2094257875          467560 1.16       1.52258        1.55071262   10.7655  1 1325.321728 1682.343371 train E E E E          
  29780874 1347.16901   48.007437  0.6298575734             140           39.354         43.15954998   11.08    1 1325.322433 1652.864164 train J J J J          
 277373256 1658.700237   9.389563  0.2363353007            6970            1.18694        1.602555244  11.3116  1 1653.926386 1682.343146 train E E E E          
 358157634 1326.108183   3.825587  0.1819831736             190           12.8436        13.45765952    8.9775  1 1325.322454 1682.343664 train J J J J          
 464641418 1655.629846  27.389032  2.180166947             2160            6.5745         4.796033514  11.1573  1 1653.926697 1682.343428 train J J J J          
 340063534 1393.576986  45.030579  0.3525894336            5810 1.12       1.34735        1.363615259  11.2787  1 1381.717913 1682.345366 train J J J J          
 384664177 1626.159458   0.440865  0.06962580945           1090            1.11196        1.629444733  10.7377  1 1624.969349 1682.344332 train B B B B          
 304862653 1654.392698   0.400474  0.06932605414          39410 1.03       1.36336        1.498660327  10.4694  1 1653.927137 1682.343828 train E E B E          
 176876296 1329.550889  18.226745  0.2008587299          109050            9.38951        9.605905649   8.351   1 1325.321841 1682.344477 train J J J J          
 141709215 1327.14914    5.785309  0.1559719306             260 0.666457  10.7699        11.20374441   11.3742  1 1325.322382 1652.865042 train J J J J          
 343718662 1627.996059   0.393529  0.06764369981           5200 0.546296   0.551159       0.6152762163 10.4366  1 1624.969144 1682.344116 train B B B B          
  31006866 1368.225489  19.167808  0.2265634906             330           23.0846        16.5738415    11.3374  1 1354.114667 1652.864564 train J J J J          
 219969682 1654.433765   0.57339   0.127464597            37090 1.8        1.9237         2.048955511   9.1008  1 1653.92575  1682.342568 train B B B B          
 277034613 1626.207255  14.116319  0.2673630819            2060 1.29       1.81704        1.880523784  11.2904  1 1624.969051 1682.344018 train   J N J          
 349370739 1354.650826  37.179242  0.3294080841             320           17.8511        19.16077237    8.2136  1 1325.320933 1652.865934 train J J J J          
 323067443 1609.598572  16.447812  0.1440828331            3360 1.15       1.66125        1.679580011  11.4075  1 1596.782008 1682.344682 train J J J J          
 246060662 1660.577766   3.341364  0.1768918102            4640            2.62507        2.685963163  11.3384  1 1653.927669 1682.344311 train J J J J          
 370235359 1332.736741  17.924901  0.16114486               440 0.713339  10.2158        10.46309392    9.2798  1 1325.322099 1652.865421 train   J N J          
 464561795 1658.911612   6.071142  0.1419433             506660            9.29844        8.760620045  11.3268  1 1653.926806 1682.343527 train E E E E          
 349519899 1329.140367   6.165865  0.1670332829             270           10.6685        10.46133606   10.2408  1 1325.320974 1652.865964 train J J J J          
 300140005 1326.458458   1.136698  0.2238613041          150940 1.67       2.14547        2.068665394  10.3704  1 1325.321395 1682.344821 train E E E E          
 320205468 1654.472998   0.527557  0.2646542446           11909 1.27       1.32539        1.307607907   9.6129  1 1653.926309 1682.343075 train   J B J          
 350030939 1326.498444   1.220726  0.1689728929           94550 1.43533    1.76047        4.769149624   9.5744  1 1325.320691 1682.345273 train E E E E          
 280912095 1411.229904   0.429754  0.05229246672           5090 1.7        2.5534         2.582353487  10.8388  1 1410.927868 1682.34434  train   J N J          
 169008922 1662.855772   5.725061  0.2504141681             780           12.0691        12.57302601   10.6569  1 1653.925655 1682.342481 train J J J J          
 276645751 1626.354044   0.747809  0.04549669956           3080 1.05       1.06208        1.069193448  11.1583  1 1624.969252 1682.34423  train E E E E          
 254174804 1655.772723   0.216683  0.0031635718            1180 2.52       2.62598        2.602923138   9.159   1 1653.926238 1682.34301  train   J N J          
 374996198 1332.946882  20.93943   0.1869891099             530           11.0422        10.98106051   10.008   1 1325.321183 1682.344561 train J J J J          
 311890977 1627.79321    6.635982  0.1173905216            1689 0.63       0.705027       0.7459295063 10.4849  1 1624.969339 1682.344323 train E E E E          
 369932580 1626.155132  37.651745  0.7052171839          243740 1.03       2.16871        2.169215887  10.5181  1 1624.969531 1682.344525 train S E S S          
  32033674 1326.051279   1.489476  0.02307198324           2110 1.52       3.71874        3.760296101   9.3852  1 1325.32259  1682.343022 train J J J J          
 273697554 1659.662382  11.858811  0.3008580351          351850 1.34       3.11996        3.299981341   9.5444  1 1653.926661 1682.343394 train E E E E          
 280051341 1326.021726   0.925587  0.4394131724            4160 1.15       2.41335        2.362534651   6.513   1 1325.323186 1682.343019 train J J J J          
 261138244 1343.448507  39.005882  0.3771868789             270           27.8919        30.31602536    8.7105  1 1325.322626 1682.344075 train J J J J          
  87164255 1657.364429   0.463211  0.0786995489             370            3.94593        3.826875262   9.2286  1 1653.927327 1682.344001 train   J N J          
 424746923 1656.298745   1.525711  0.2484010079            3090 1.19       1.39095        1.406246015  11.3014  1 1653.926248 1682.343019 train   J B J          
 128966834 1657.264474   2.004462  0.059131629             1860            1.7167         6.246455754   8.2924  1 1653.925347 1682.3422   train E E E E          
 323431850 1326.215925   2.647115  0.2239988713             169            8.18422        8.651020108   9.1095  1 1325.323188 1682.343984 train J J J E          
 303697655 1654.054182   0.619918  0.07288995844           2740 0.99       0.996211       1.006037699   8.8667  1 1653.927437 1682.3441   train J J J J          
  63097440 1657.861174   1.419461  0.1238053884            1880                          80.60745528   11.1846  1 1653.927483 1682.344142 train E E E E          
 389563717 1382.856652  33.764201  0.4966713967            1600            1.01183        1.141849119  11.2411  1 1354.11423  1682.344059 train J J J J          
 466129888 1654.154518   1.203946  0.2028889799             240 1.54       1.41279        1.402225343   9.6038  1 1653.926631 1682.343368 train   J J B          
 273399066 1329.186446   7.186698  0.1925316394             810           10.1626         9.749291173  10.3933  1 1325.324795 1682.342786 train J J J J          
 262575534 1397.807394  23.288659  0.1853777256             630           12.2506        10.13075339   10.3755  1 1381.717955 1682.345338 train J J J J          
 292125267 1659.926763  10.720849  0.2819583287           10630 1.26       2.35301        2.320537864  11.0368  1 1653.927367 1682.344036 train E E E E          
 352184899 1654.243696   0.746307  0.07399633905           9290 0.93       1.43294        1.227887047  11.4687  1 1653.927109 1682.343803 train E E E E          
 277128918 1626.274291   0.32767   0.0173239129             460 1.82       1.58013        1.587122266  11.483   1 1624.968985 1682.343949 train J J J J          
 339600659 1662.105761  19.24182   0.7471598706          886590            4.20343        3.791389715   8.6155  1 1653.926429 1682.343185 train E E E E          
 278863895 1326.288656   0.620032  0.0650723584             180 1.         1.70242        1.599744772  11.1345  1 1325.320778 1682.344691 train   B J B          
 306352399 1638.454827  20.196568  0.3199136371           16750            4.60793        4.824301026  10.0543  1 1624.96941  1682.344397 train S S E E          
 261136422 1348.488341  38.604636  0.5910369772             590           27.6819        28.24721883    8.8202  1 1325.322723 1682.34408  train J J J J          
 168153265 1657.215338   0.246544  0.02756855008           1610 1.659      1.78331        2.216720717   9.74085 1 1653.925794 1682.342607 train   J B J          
 300016698 1657.230016   0.245155  0.02342946335           4540 1.77       2.76844        3.000803257  10.7914  1 1653.925445 1682.34229  train J J J J          
  38708853 1339.99423   19.7638    0.18676791               510           11.9989        10.28757214   10.9481  1 1325.322151 1682.343296 train   J N J          
 271721272 1325.962246   0.313782  0.01711367028           2320 1.8        1.98372        2.013660864  10.8659  1 1325.322178 1682.344615 train   J N J          
 323981906 1618.727007  30.652363  0.2663690345           12730 1.55       1.572          1.570726157  11.3576  1 1596.782116 1682.344869 train J J J J          
 120063232 1655.657178   1.608807  0.201326108              830 1.25       1.26606        1.323510807  11.3291  1 1653.92704  1682.34374  train   J N J          
 327303570 1654.230687   0.277735  0.09228856315            230 1.08       1.30639        1.312802779  11.449   1 1653.926566 1682.343308 train J J J E          
 366989877 1664.955429  15.518723  0.2081060754             400 1.14       1.17092        1.173363168   8.4362  1 1653.925733 1682.342552 train E E E E          
 326129048 1657.957789   1.880721  0.1631525468            3150 1.98       1.80135        1.927139037   8.331   1 1653.927491 1682.344149 train E E E E          
 309410263 1625.224282   0.638087  0.09319260635          10040 1.22       1.03374        1.074346224   9.1902  1 1624.96942  1682.344407 train   J B J          
 349832824 1325.908891   1.040865  0.1234882236          159090 1.00182    1.05875        1.124870615  10.2684  1 1325.321086 1652.866018 train E E E E          
 238893410 1325.540452   1.09642   0.3279282578            1530 0.8        0.986503       0.9811225574 10.9174  1 1325.323295 1682.343073 train   J B B          
 290653746 1326.069188   0.75892   0.0685532436             440 1.19       1.2049         1.317492519  10.5611  1 1325.323868 1682.34341  train E N J E          
 323575025 1571.728687   0.822115  0.04027541385           3600 1.45       2.99906        2.989350114   9.7724  1 1569.448469 1682.344944 train   J N J          
 119277522 1656.988157   3.234793  0.1659448809            2160 1.56       1.57616        1.549098323  10.3388  1 1653.927199 1682.343885 train   J N J          
 351920331 1626.689356   1.344337  0.1758661663             220                          17.28548839    9.0697  1 1624.969062 1682.34403  train J J J J          
 177311138 1325.930372   1.654754  0.3237691676            6320 1.74       1.71798        1.729864273  11.1685  1 1325.32236  1652.865315 train   J N B          
 394345045 1326.435353   2.070032  0.2058853827             290            9.72832       10.32409143    9.1935  1 1325.323401 1682.343627 train J J J J          
 343340516 1628.62544    3.589377  0.1197775105            9300 1.28       2.15518        2.237875066   9.6592  1 1624.969268 1682.344246 train E E E E          
  32068935 1330.982311  39.870238  0.5761249391             260           32.69          32.6090742    10.6207  1 1325.322683 1652.863959 train J J J J          
  75849557 1662.848431   9.067899  0.1680281685            1020           10.3087        10.81641707    9.5436  1 1653.92763  1682.344277 train   J N J          
 287587341 1395.748038  12.325992  0.1575261778             410           11.764         12.07006639    8.2911  1 1381.718454 1682.344945 train   J N J          
 339767732 1394.641965  48.058576  0.7425049992             970           29.4174        28.93028233    9.4193  1 1381.718031 1682.345257 train J J J J          
 278990501 1326.36412   12.490865  0.1766208311          182500 1.09       1.62649        1.493063299  11.1255  1 1325.320708 1652.865656 train E E E E          
 281636306 1347.172173  47.906889  0.7952543574             440           29.0816        25.91473828   10.5918  1 1325.320723 1682.345344 train J J J J          
  41365814 1333.305213  19.160901  0.1804956874             590           10.3612        10.45006033   10.3869  1 1325.321676 1652.865132 train   J N J          
 293904527 1628.751516   2.674085  0.1959569488             460            9.96155       10.02379944    9.3752  1 1624.969417 1682.344404 train   J N J          
 325339373 1326.483636   2.384615  0.1805153555             310           10.9289        10.54190145   11.4874  1 1325.324865 1682.34287  train E J N E          
 397191844 1625.794116   3.360309  0.2096160754             380           10.2976        10.3828066    11.1238  1 1624.969215 1682.344191 train   J N J          
 177312087 1366.584628  43.100694  0.7391769021             700           23.1449        24.30604173    7.3932  1 1325.322174 1682.344493 train J J J J          
  38877588 1332.358784  11.729059  0.1239761536           33480 1.7        2.81655        2.372171168  11.2695  1 1325.321931 1682.343323 train J J J J          
 369783604 1599.672535  22.851192  0.2186859074             930           11.6648        12.38197929    9.9232  1 1596.782004 1682.344676 train   J N J          
 150320807 1334.833974  26.517749  0.410229577              470            2.98683        2.84623942    8.8996  1 1325.321192 1682.344423 train J J J J          
 349193432 1365.216323  43.228859  0.909967482              190           23.9766        25.64086395    8.8835  1 1325.320898 1652.865894 train J J J J          
  30811026 1658.2705     1.269461  0.08336550387           1400            6.37074        6.464016786  11.2113  1 1653.92605  1682.34284  train E E E E          
  22187906 1657.690064   3.128041  0.09912761929           1080            2.61508        2.717711771  10.443   1 1653.927662 1682.344305 train E J E B          
 324612719 1657.218667   0.238211  0.08610136595         292560 1.12       1.16735        1.194776606  11.0129  1 1653.926947 1682.343654 train B B B B          
 141155264 1329.525844   5.425587  0.1371588394             200           10.7005        10.47873503   10.6197  1 1325.322445 1682.343979 train   J N J          
 150441015 1325.893852   0.304059  0.02338517769            480 1.66       1.68744        1.617866035   9.9551  1 1325.320894 1652.865415 train   J N J          
  38571020 1325.96965   12.288087  0.2101262877             260 1.11       1.29617        1.217414235  11.5123  1 1325.322249 1682.343152 train E E J E          
 389576843 1657.824613   0.891683  0.1695981066            7590 3.19       2.97476        3.462526217  10.5488  1 1653.927054 1682.343751 train   J N B          
 143348730 1655.760412  13.239979  0.2530159987            9609           10.453         12.17196021   11.0071  1 1653.925849 1682.342656 train J J J J          
  30268168 1329.558191   4.278365  0.16257787               339                                         7.7101  1 1325.322172 1652.864469 train E J J E          
 451606377 1640.728828  27.064718  0.5840566144            2030 1.18       1.99637        2.079976018  11.4891  1 1624.969152 1682.344125 train J J J J          
 304133039 1325.668471   0.273504  0.06088746048          25400 0.78       1.13817        1.135758584   6.6541  1 1325.323645 1682.342951 train   J N J          
  32152605 1333.124198  18.064953  0.2043146184            2440 1.53       1.48804        1.488043351  11.4807  1 1325.322612 1652.863995 train J J J J          
 293331179 1628.130067   0.793529  0.0661803186            3339 1.58       1.54922        1.552672352  10.9226  1 1624.969493 1682.344484 train E E E E          
 369270735 1654.156342   2.734969  0.2404311248            3250                           2.122589985  11.141   1 1653.927153 1682.343842 train J J J J          
 331636065 1654.198775   0.351863  0.08485528108         617510 0.9        1.23574        1.174533369  10.5529  1 1653.926574 1682.343316 train B B B B          
 267364425 1328.983482  14.174691  0.1800185757            1020 1.4        3.45691        3.377767148  10.6447  1 1325.324085 1682.342916 train J J J J          
 177308777 1326.688554   2.634615  0.2820882281              80 1.43       2.55481        2.6143373    10.9992  1 1325.321986 1682.344527 train J J J J          
 431481376 1356.758935  40.996683  0.5046691677            1870 1.76       2.18028        2.07158866    9.7189  1 1325.323099 1682.343347 train J J J J          
 294611659 1628.150856   0.665751  0.119495647            17769 1.19       2.31146        2.341237451   9.6965  1 1624.969308 1682.344289 train E E E E          
  88446022 1660.447297   3.992589  0.2169572863            1000           14.0506        14.99537778   10.4245  1 1653.927239 1682.34392  train   J N J          
 410338447 1336.405188  20.736635  0.2563048086            1010            8.24733        7.398210298  11.0222  1 1325.323408 1682.343858 train J J J J          
 290356112 1625.999111   0.312393  0.00180563154           2580 0.72       0.603117       0.6198794577 11.5031  1 1624.96934  1682.344323 train   J N J          
 313553607 1626.753655  15.068155  0.2838840402             900           21.0613        20.59086637   11.1891  1 1624.968872 1682.34383  train J J J J          
 306724924 1627.907295   1.349085  0.2738777459            1070 1.52       1.53244        1.566066167   8.1107  1 1624.96937  1682.344355 train J J J J          
 411917726 1656.754543   3.399832  0.1066187315            1650           10.7423         9.817911096   8.8392  1 1653.927491 1682.34415  train N E N E          
 340016305 1657.646728  10.599757  0.1813618423             630 2.42       2.33512        2.619660296   8.4361  1 1653.926754 1682.343479 train J J J J          
 101691477 1654.146454   0.258807  0.06206450667         335669 0.87       0.949057       0.9254387721 11.1381  1 1653.925567 1682.342402 train B B B B          
 280097543 1338.021508  14.424795  0.1692028454            1620 0.82381    3.27393        3.174469053  11.4332  1 1325.323205 1682.34339  train J J J J          
 143651157 1661.826118   6.344271  0.1416675714          302780 0.97       0.988344       0.9808008998 11.5042  1 1653.926451 1682.343203 train E E E E          
 278520713 1601.145987   5.772391  0.1805603905             420           10.9332        11.15350637   10.7254  1 1596.781912 1682.344518 train J J J J          
 177022243 1325.922484   0.275587  0.04575019787            700 0.97       1.59859        1.546136888  11.0978  1 1325.321451 1652.865502 train   B N B          
 260708271 1325.79176    0.897115  0.08948722125         123800 1.12       1.56474        1.476494659  11.1107  1 1325.320793 1682.344587 train   J B J          
 300657616 1326.310911   4.304059  0.1261089287             169 0.722853   7.98147        8.183366976  10.4365  1 1325.321476 1652.865885 train J J J J          
 277128658 1626.201923   2.86517   0.3384338804             520 1.21       1.20826        1.240537662  11.4487  1 1624.968977 1682.34394  train   J N J          
 267045655 1338.975158  16.130184  0.8218328748            2010 1.07       1.45515        1.507651774   7.1734  1 1325.324223 1682.342833 train J J J J          
 143408253 1655.961578  13.584929  0.1332681535            8770            9.23449       10.02931392    9.074   1 1653.925765 1682.34258  train J J J J          
  25154840 1361.017796  35.76381   0.7027588665             630           18.7756        20.63166885   11.4367  1 1325.322392 1623.864196 train J J J J          
  62349059 1656.16217    1.219461  0.01514570562           2360 0.92       0.824742       0.7982719722  9.6477  1 1653.926053 1682.342842 train J J J J          
 407091689 1626.147499   0.299198  0.04143293904            370 1.37       1.09134        1.08384756   10.6335  1 1624.969626 1682.344626 train   B N B          
 304092666 1327.090429   2.566559  0.3497963261            7870 1.63       1.51224        1.475046363   9.3599  1 1325.323662 1682.343143 train   J N J          
 141531904 1327.96775    5.84017   0.1757307153             290           10.2263        10.49020093    8.9898  1 1325.322079 1682.344129 train J J J J          
 339962566 1395.283114  35.898856  0.7251568912             330                                         8.323   1 1381.717995 1682.345294 train J J J J          
 294092960 1326.517037   0.901976  0.249847352            93210 1.03       0.863594       0.8661048571 10.2755  1 1325.320505 1652.865964 train   B N B          
 320256658 1654.285491   0.321307  0.07347648476          65220 0.97       1.23105        1.208312073   9.5833  1 1653.92618  1682.342959 train   B B J          
 349643889 1328.972087  26.679346  0.2310431364          164870 1.3        1.99579        2.115078045  10.4701  1 1325.32067  1652.866124 train E E E E          
 143458736 1656.195947   1.368767  0.09919454449          21750            1.67977        2.167533885   5.7205  1 1653.925775 1682.342589 train E E E E          
 293437637 1326.375263   6.27142   0.1293166804             600            8.58144        8.513938868   9.8926  1 1325.323243 1682.343559 train J J J E          
 260605873 1341.236798  26.365667  0.2536377165              80           14.0988        15.40944453    4.2428  1 1325.320645 1682.344558 train   J N J          
 294689570 1628.50935    1.320613  0.1751793144             230 1.37       1.28428        1.281801382  10.0931  1 1624.969299 1682.34428  train   J N J          
 306890690 1628.821522   1.337279  0.1218528625            3310 1.37       1.83091        1.851816233   9.6489  1 1624.969362 1682.344346 train E E E E          
 324319371 1657.227498   0.466683  0.05916607074            550 1.43       2.67657        2.758930245  10.9132  1 1653.927078 1682.343774 train   J J B          
 307291050 1393.901017  43.442624  0.454409847              620            1.54034        1.353833084  11.3127  1 1354.113486 1682.345163 train J J J J          
 301455720 1629.199141   1.794918  0.09322804092           6070 1.08       1.14245        1.148150606  11.0774  1 1624.969601 1682.344598 train E E E E          
 364872760 1658.442252   2.936321  0.2304424721          272410 1.32       2.42174        2.338884432  11.2651  1 1653.927419 1682.344083 train E E E E          
 287533413 1403.193282  21.189449  0.3419977069             160 2.18       1.62986        1.593344188   7.7273  1 1381.718434 1652.865878 train J J J J          
 182651149 1661.397755   7.213486  0.3277808038          113210           10.6477        11.59834064   11.2683  1 1653.926646 1682.343381 train J J J J          
 290603413 1626.18184    0.342948  0.08473902132            610 1.18       3.05194        3.201918122  11.3509  1 1624.969335 1682.344318 train   J N B          
 410255096 1654.996587   2.754832  0.2827835048             830            4.80058        4.933631739  11.2832  1 1653.926504 1682.343251 train   J N J          
 272319474 1402.546857  37.347414  0.2901894068             730                          89.58849919    5.3916  1 1381.718636 1652.865677 train J J J J          
 305674644 1627.917011   0.314363  0.07096744725          29040 1.14       1.35946        1.357567256  11.5062  1 1624.969498 1682.344489 train   B B J          
 167045028 1327.062945   3.031837  0.1430420697             200 1.33296    6.13513        3.355247258   9.9682  1 1325.321691 1652.865227 train J J J J          
 293167217 1354.383223   0.894337  0.05414316198            470 1.53       2.97315        3.133494085  10.1209  1 1354.114831 1652.863765 train J J J J          
 375088836 1332.151408  23.914679  0.2008833036             460           10.4878         9.949567693   9.9939  1 1325.321121 1652.865496 train J J J J          
 256210025 1626.68495   41.235292  0.5900770285            1370 2.46       3.09653        3.361578431   9.4146  1 1624.96924  1682.344218 train J J J J          
 349680371 1326.174416   8.220032  0.1717986688             280           10.3411        10.86049615   10.7887  1 1325.320678 1682.345185 train J J J J          
 150189667 1366.070361  43.232208  0.691715328              370           27.3625        24.66783029    7.7174  1 1325.321054 1652.865223 train J J J J          
 349090929 1326.68519    5.694337  0.1300586571             200           10.8055        10.92549274    9.6677  1 1325.320708 1652.865915 train J J J J          
 277803841 1657.453885   0.591683  0.1127215283            1380 1.34       1.56023        1.606645202  11.3886  1 1653.926336 1682.3431   train   B N B          
 177354422 1335.485294  14.615461  0.2028625987             490 1.47       1.79526        1.734851579  10.5194  1 1325.322124 1652.865395 train J J J J          
 401603050 1654.150936   2.204681  0.2005598306             360                          15.18204776   10.2497  1 1653.926512 1682.343259 train   J N J          
 287836592 1394.006809  14.609983  0.1871538822             420           39.4206        36.88112894    9.7683  1 1381.718329 1652.865983 train J J J J          
  50382764 1326.337887   1.013087  0.5099069488            4880 1.17       2.9951         3.02161725   10.4445  1 1325.323497 1682.343164 train J J J J J        
 281636617 1363.786927  44.059817  0.3308892257             320           34.1738        29.10319463   10.3906  1 1325.320694 1682.345354 train J J J J J        
  61693492 1659.275267   6.428663  0.2257103579             640           11.1501        11.20079513   10.2266  1 1653.926237 1682.343009 train J J N J S        
 200209252 1658.479128   3.745676  0.1287388841            4370            9.78984        9.992441763  11.1243  1 1653.926902 1682.343613 train E E E E E        
 325069663 1654.2083     0.658807  0.1213983659           42900 1.06       2.37476        2.35122238   10.0188  1 1653.926799 1682.343521 train J J J J J        
 469821767 1654.135675   0.437279  0.1047152021            2280            1.00111        0.8748046112  8.138   1 1653.926723 1682.343451 train   B B B J        
 394343523 1338.861492  41.119763  0.3355372661           12860           10.3951         9.826490553  11.3765  1 1325.323443 1682.343714 train J J J J J        
 339521083 1654.685607   2.445167  0.251925556              350            7.79923        7.731035202   8.8098  1 1653.926447 1682.343201 train J J E J E        
 281578840 1394.215494  15.840737  0.1493781499            1790           17.6899        17.4936871    11.3387  1 1381.717874 1682.345404 train J J J J J        
 304474948 1654.232692   0.51714   0.1356613362             970                           8.432512485  11.1859  1 1653.927264 1682.343943 train   J B J B        
 382256782 1331.711198  13.207532  0.1761884769             930                                        11.105   1 1325.32121  1682.343825 train J J E J E        
 410227545 1329.42882    4.351282  0.2208275615             190 1.28       3.47142        3.515481651   9.2213  1 1325.324155 1682.343272 train   J N J J        
 167721733 1348.573265  27.952808  0.2943430682             550           13.1738        11.32159713    7.701   1 1325.321007 1652.865652 train J J J J J        
 341200426 1657.616874  10.912118  0.3283456306             290                          99.66457408   10.1346  1 1653.925602 1682.342432 train J J E J N        
 238198919 1327.172795   4.560309  0.2336702332             290 1.46       2.19804        2.202295231   9.521   1 1325.322946 1682.343509 train   J N J J        
 299943967 1334.740947  11.063087  0.1516749228             300 0.786004  10.9561        10.57418143    7.3372  1 1325.321535 1652.865621 train   J N J J        
 271891407 1330.139866  26.011079  0.3347625867             280           20.2206        18.52790906    8.4716  1 1325.321834 1682.344787 train J J J J J        
 150437517 1328.478336  42.318476  0.340240547            51300 0.94       1.04899        0.9441790735 11.4185  1 1325.321355 1682.34446  train J J J J J        
 423160564 1655.745695  13.275798  0.305343354            32930            7.26896        7.866071449  11.4253  1 1653.926359 1682.34312  train J J J J J        
 301949480 1627.702441   0.245613  0.05217556959           5410 1.51       2.98385        2.914036281   9.363   1 1624.969527 1682.344521 train   J B B B        
 142110536 1364.070133  43.656722  0.5959142553            1640 1.81       2.61153        2.590640888   7.7411  1 1325.322078 1682.344416 train J J J J J        
 372127422 1654.525212   0.794918  0.193387651           275880 1.5        2.64552        2.721523023   8.4442  1 1653.926336 1682.343099 train B B B B B        
 287530417 1400.053469  30.947226  0.2816197566             500           20.6135        21.87959026    7.7527  1 1381.718536 1682.344873 train J J J J J        
 466204759 1654.044265   0.290751  0.07891272891          55879 1.02       2.31985        1.322187909  11.0572  1 1653.92604  1682.342831 train B B B B B        
 358182750 1342.723583  19.765885  0.1755210588             970           12.0442        11.89478035    9.9049  1 1325.323078 1682.343599 train J J J J J        
 303533913 1657.121518   4.890051  0.2508596163            6830 1.55       1.53665        1.522767022   9.5089  1 1653.927461 1682.344123 train J J J J J        
 246288840 1657.420508   0.6521    0.162920664             2680 2.36       2.18039        2.199753612   9.3844  1 1653.927632 1682.344278 train B B E B E        
 300136031 1325.871575   1.617254  0.1920003949             180 1.33       1.40306        1.286655455  10.7645  1 1325.321549 1652.865669 train J J J J J        
  31851245 1335.868826  11.97767   0.2727315459            4200 1.         2.43721        2.044105892  10.1488  1 1325.322795 1682.342975 train J J J J J        
 348899878 1326.908224   1.500587  0.2215616706             100 1.47       2.30728        2.124286749   9.7287  1 1325.320725 1682.344929 train   J N B B        
 118798035 1664.074009  15.283949  0.207097509             6809 0.99       1.079          1.054483679   9.4392  1 1653.927317 1682.343993 train E S E E E        
  30931288 1329.345466   9.513087  0.1855051965             550                           7.603623409  11.156   1 1325.321982 1682.343694 train E E E E E        
 466305565 1654.505583   2.112036  0.0189027222            3020 1.22       1.15183        1.152679459  10.9185  1 1653.926116 1682.3429   train J J J J J        
 114186154 1663.955293   7.784024  0.1880620198            1020           12.7007        11.75201135    9.2204  1 1653.925428 1682.342274 train   J N J J        
  30906987 1660.806633   7.529109  0.440829332            18780            8.39805        9.674017663  11.2331  1 1653.926012 1682.342805 train S S S B S        
 364063918 1657.341553   0.421544  0.07353413536           1500 1.56       1.77274        1.75585932   11.0898  1 1653.927686 1682.344326 train   J B J B        
  55757032 1325.83644    0.197115  0.01542424875            190 1.64       2.21403        1.910349326  11.0441  1 1325.32189  1682.343616 train   J J J B        
 183642178 1340.477239  17.265638  0.3990088942             860           25.4016        25.43990857    8.3689  1 1325.323885 1682.342787 train   J N J J        
 381792310 1657.757357   1.229183  0.1419952202            2160                                        10.695   1 1653.927508 1682.344165 train J J J J J        
 277171889 1343.578067  38.285298  2.861826026             2010                         119.9588681     6.7143  1 1325.321904 1682.343993 train J J J J J        
  89056972 1657.516323   0.543767  0.09923203983           1970                          85.23827008    8.9457  1 1653.927147 1682.343836 train E E E E E        
 351347135 1655.062485  14.30597   0.1646617147            4260            6.73299        7.048304583  11.2676  1 1653.925873 1682.342679 train J J J J J        
 261332760 1327.631327   2.836004  0.2258593586          328920 1.         1.89648        1.918028306  11.2851  1 1325.322504 1682.344223 train E E E E E        
 270505358 1325.861706  14.343008  0.1639405814            1180            9.36837        9.749770408  10.7196  1 1325.322728 1682.344285 train J   J J J        
 295123766 1629.552227  19.236327  0.9570072683            9760            6.84897        6.814921348  11.4408  1 1624.969229 1682.344205 train J J J J J        
 384829544 1626.204601   0.261698  0.0674395746            1359 1.05       2.71228        2.674181721  10.6666  1 1624.969321 1682.344304 train   B N B B        
 317153377 1331.244461  17.259941  0.1774321935            1419            8.04071        7.747820977  10.5208  1 1325.323102 1682.344046 train J J J J J        
  91147230 1660.781094  10.642286  0.08843739666           7359            9.3022        10.18553453   11.455   1 1653.926974 1682.343679 train J J J J J        
 149250755 1325.71084    0.22767   0.0392207109          201990 0.87       0.758483       0.723190927   9.9773  1 1325.321569 1682.343884 train   J B J B        
 150432125 1325.766184   1.225587  0.2255692873            1850                           6.293872497   5.7141  1 1325.32102  1682.344512 train   J B J B        
 260504114 1328.213044   8.418643  0.09201576799            470 0.724809  11.2796        12.07300849   10.4056  1 1325.320544 1682.344526 train E E E E J        
  49534600 1662.047739   7.949386  0.2240136975          167520                           2.464895023  10.8573  1 1653.927294 1682.34397  train E E E E E        
 260472863 1326.345223   1.565865  0.0553376691             220 0.98       1.54492        1.329280031  10.6204  1 1325.320574 1682.344508 train E J N E E        
 394657233 1339.262509  14.36394   0.2957535246            5010 1.09       2.51386        2.485702178  10.7715  1 1325.323151 1682.343558 train J J J J J        
 341077131 1654.88947    2.543461  0.3214426012           98830            3.0717                       8.9408  1 1653.925785 1682.342599 train E E E E E        
  21611656 1658.206108   1.492378  0.1849802531            2330            8.02381        7.976523443  11.5027  1 1653.92769  1682.34433  train E E E E E        
 431589203 1342.038513  39.213611  0.3690000795            3220 0.96       1.09555        1.016105051  11.4164  1 1325.323093 1682.343386 train J J J J J        
 382435573 1357.19244   36.480146  0.3575054308             440           22.6522        23.17113597   10.5028  1 1325.321149 1682.345177 train J J J J J        
 287637600 1354.297072   0.174198  0.03243915156           4690 1.62       1.90122        1.90129543   10.5585  1 1354.1136   1682.345104 train   J B J B        
 254219344 1655.765345  13.275776  0.3450374182          302910           10.2342        10.40391767   11.3632  1 1653.926185 1682.342962 train J J J J J        
 183306021 1331.908481  14.066187  0.2882161716            1240           13.9183        14.16176795    7.0671  1 1325.323844 1682.343089 train J J J J J        
 167343398 1327.622156   2.184615  0.1562873571            8660 0.781558  11.2315         9.789497086   8.936   1 1325.321612 1652.865344 train E E E E E        
 180413098 1331.685149  14.695309  0.1448957467            1130            8.45503        7.752947932  11.5107  1 1325.324096 1682.342743 train J J J J J        
 254142627 1658.001118   1.300711  0.1175972815             940            1.0466         1.474623707  11.3721  1 1653.926227 1682.343001 train E E E E E        
 410317165 1627.394981  13.516026  0.1516498117            1380 1.11       1.02832        1.046558678  10.9579  1 1624.968956 1682.343917 train   J N J J        
  55604182 1327.672161   2.469337  0.2805660699             100 1.04       1.84936        1.750326319   8.5832  1 1325.32164  1682.343429 train J J J J J        
  50385147 1327.401192  15.977394  0.2626683574             709                                         9.7081  1 1325.323485 1682.343003 train J J N J E        
 358105763 1328.124927   4.451282  0.492356302              380           17.3215        19.14449691    9.4083  1 1325.323143 1682.343334 train J J J J J        
 425725845 1655.849631  13.213258  0.2462951291            2389           20.6047        18.84622804    9.9515  1 1653.925964 1682.342761 train J J J J J        
 294982289 1326.176498   2.130448  0.1588035939             200 1.06       1.19494        1.033828157  11.0522  1 1325.322066 1682.343549 train E B N E E        
 141473442 1331.920588  29.584522  0.4061954871             150           36.2474        37.96474686   11.515   1 1325.322452 1652.864941 train J J J J J        
 376166493 1656.80665    2.759562  0.170872079              590           11.5032        10.06030877   10.3376  1 1653.926648 1682.343383 train   J N J J        
 140609336 1327.910766   2.607532  0.1575731588             180 1.33       1.43741        1.324849589  10.6728  1 1325.32254  1682.343732 train   J N J J        
 425083216 1328.911559   3.370032  0.1945856477             200                         506.9906208     7.7019  1 1325.321823 1652.864764 train J J J J J        
 388242957 1610.041257  14.807219  0.387356849             1840 0.89       0.772823       0.7496426774 10.0236  1 1596.781842 1682.344399 train J J J J J        
 167891664 1344.426984  38.637519  0.4524453475             400           32.3723        32.47619529   11.1081  1 1325.32092  1682.344842 train J J J J J        
 270471978 1325.977371   0.31517   0.031044245              230 1.1        1.97769        1.620820442  10.6312  1 1325.322516 1682.3443   train   J B J B        
  21884631 1657.689083  10.599837  0.1033484108           17350 1.61       2.30609        2.442417011  11.3918  1 1653.927671 1682.344313 train   J N J J        
 339666347 1654.334122   4.362011  0.1446442848           20200 1.32       1.52509        1.551176308  11.1103  1 1653.926367 1682.343128 train E E E E E        
 300383783 1335.421894  14.643538  0.2364931387             860           10.6788        10.95518069   10.1763  1 1325.321555 1652.865757 train J J J J J        
 350295056 1326.009935   1.26517   0.1717721309              70 1.5        3.35917        3.262838845   6.3849  1 1325.321077 1682.343856 train   J N J J        
 262608581 1337.713764  27.51653   0.4386134882            1109 1.37       3.24409        3.204629853  11.5197  1 1325.320926 1682.345235 train J J J J J        
 118274931 1654.315571   0.322001  0.03327558334            610 1.15       2.27093        2.298788387  11.4492  1 1653.927412 1682.344078 train   B B B N        
 392793407 1325.717515   1.404754  0.07779527652          14640 0.96       0.845291       0.837938026  11.1088  1 1325.324638 1682.342832 train S S S S S        
  88446176 1657.781526   0.926405  0.1413323468            6940 1.23       1.8562         1.901143513  11.4798  1 1653.927237 1682.343918 train E E E E E        
 261379146 1328.238521   9.132532  0.1854817249             370 0.707853  15.828         16.1658374     7.2548  1 1325.32273  1682.344229 train   J N J N        
 143769234 1655.684701   0.616683  0.1811691317            2080 1.61       1.66206        1.663360095  11.3905  1 1653.926396 1682.343154 train   B N B B        
 451604550 1654.367265   0.977067  0.1371508948             380 1.51       1.37048        1.362903421   9.055   1 1653.927492 1682.344149 train   J N B J        
 177354200 1326.087863   0.510309  0.1075323125           58520 1.48       1.96771        1.998204585   5.9222  1 1325.322161 1652.865384 train B B B B B        
  86522419 1657.666439   0.527794  0.274801224             2520                           1.120495638   9.02    1 1653.927377 1682.344046 train   J N J J        
  33839970 1325.975281   0.929754  0.1718464318            1820 1.03       1.05172        1.016213249  11.5268  1 1325.322622 1652.864304 train J J J J J        
 181656057 1338.749712  18.612295  0.5451541205            3920 1.31       1.56967        1.591989779  10.8574  1 1325.324056 1682.342724 train J J J J J        
 435868942 1339.09342   43.013789  1.874971063             2590 0.89       0.924559       0.8599851879 11.431   1 1325.323343 1682.343911 train J J J J J        
 359990044 1626.605034   1.242254  0.05933005104           9609 1.54       4.3476         4.170162818   9.7557  1 1624.96972  1682.344725 train   J N J J        
 456559184 1654.076533   1.745613  0.01104973029           2150 1.13       1.00867        1.049783032  10.888   1 1653.926933 1682.343643 train   J N J J        
  85648129 1658.179268   0.988905  0.1149799844             620 1.19       2.07945        2.105889832  10.4004  1 1653.927433 1682.344097 train   J N J J        
 270260727 1328.871474  29.611576  0.282494435             3400            1.08349        1.88485102   11.118   1 1325.324301 1682.342996 train   J N J J        
 277978156 1326.475345   2.535309  0.1796519957             450 1.62       2.53331        2.427408987  10.3967  1 1325.324275 1682.343039 train   J N J J        
 300383613 1325.813751   0.290865  0.1385215476             660 1.52       2.62769        2.781965509  10.0577  1 1325.321534 1682.344853 train   J N J B        
 260418545 1328.842698   5.851976  0.2161134737             140           18.6347        17.80904284    9.9833  1 1325.320594 1652.865364 train J J J J J        
 300293379 1335.79331   29.104468  0.2721267758            1240 1.22       1.35887        1.240787135  10.3841  1 1325.321421 1652.865778 train   J N J J        
  31945773 1326.341496   1.038782  0.06711570502            339 1.02       1.02936        1.025765369  11.1719  1 1325.322749 1682.343106 train J J J J J        
 390713949 1657.368378   0.5521    0.123764257              709 1.58       2.04817        2.069254765   9.1728  1 1653.926686 1682.343417 train   J B B J        
 302966912 1358.402081  43.960115  3.057865599             1100 1.13       1.21923        1.223717735   9.7577  1 1325.323105 1682.343813 train J J J J J        
 300864409 1350.955192  37.531531  0.3253983738             650           16.7091        17.1882831     9.0794  1 1325.321283 1652.866048 train J J J J J        
 167164631 1325.816828   0.412393  0.07940627215            640 1.33       1.77131        1.588632188   9.9799  1 1325.32187  1652.865244 train E E E E E        
 294207112 1334.981921  11.634615  0.1624192254             290 0.786004  11.148         11.33837765    9.4206  1 1325.320625 1682.345035 train   J N J J        
 150272131 1325.995496   0.511698  0.02585098296            310 1.7        1.75116        1.442956202  10.0663  1 1325.32119  1652.865247 train   J N J J        
 407066449 1627.080243   1.212393  0.08144856174          40560                           1.011320076   9.5332  1 1624.96972  1682.344725 train E E E E E        
 262614624 1326.616389   1.128365  0.1555338316            1040 1.47       1.81665        1.897582444  11.2528  1 1325.320848 1652.866238 train   J B J B        
 301897558 1628.043771   7.631753  0.1523297899            2300 1.1        1.48442        1.517587004  10.6843  1 1624.969559 1682.344554 train E E E E E        
 218875002 1659.34339    3.191763  0.1207124767           12300            4.73213        4.940297776  10.8763  1 1653.925276 1682.342136 train E E E E E        
 168685218 1657.33758    1.1021    0.190839636             1850 0.611745   0.629791       0.6898905198 10.5304  1 1653.925707 1682.342528 train   J N J J        
 357466204 1598.761129  12.034086  0.1412801696             530           12.8327        13.54100986    8.1369  1 1596.782107 1682.344852 train   J N J J        
 406807194 1626.746494   2.088782  0.203196713             2260 1.42       2.34198        2.498372182  10.2307  1 1624.969651 1682.344652 train E E E E E        
 140600146 1327.539631   3.628365  0.1960768446             270           10.9501        12.27342737   10.2833  1 1325.322548 1682.343646 train   J N J J        
 261656371 1327.223224   7.195032  0.3104656308          553480 1.19       2.17469        2.264045826  10.566   1 1325.323735 1682.343341 train E E E E E        
 254147986 1659.291606   3.018244  0.1620797028            2719 0.94       1.00857        0.9337583829  9.7534  1 1653.926167 1682.342946 train E E E E E        
 384194603 1626.013843   0.551976  0.08992792992            980 1.24       2.97104        2.969339879  10.0561  1 1624.969486 1682.344478 train E E E E E        
 294885647 1634.815311  13.864076  0.2164182264             960            7.84483        7.519106019  11.5084  1 1624.969262 1682.34424  train J J N E J        
 364326977 1325.998652   3.425587  0.1661409695             210           11.3921        10.31441208   10.0789  1 1325.321075 1652.865566 train J J J J J        
 389567843 1327.126509   1.592948  0.2770773751             630 1.64       1.47213        1.478283629  10.8776  1 1325.321642 1652.864888 train   J B J B        
 348762520 1325.832047   0.937393  0.08632452137            350 1.55       2.02905        2.036460415  10.1389  1 1325.323378 1682.34378  train J J N J E        
 389013422 1627.678808  39.561541  0.1376741627           52480 1.14       1.05336        1.054279494   9.618   1 1596.781943 1682.344572 train E E E E E        
  62188972 1655.606705   0.23335   0.0177369335            4960 1.66       2.16503        2.208832138   8.8119  1 1653.925996 1682.34279  train   J B J J        
 317382302 1326.893651   3.408226  0.2826782644             310           14.8676        14.9724175    10.2846  1 1325.323234 1682.343965 train J J J J J        
 270472456 1327.228158  35.438308  0.3919476865             120           45.8223        47.8015739     7.2673  1 1325.322596 1682.34429  train J J J J J        
 319671257 1654.201765   0.833113  0.110612413             7420 0.97       1.00727        0.8912862553 11.0047  1 1653.926403 1682.343161 train J J J J J        
 119678169 1654.460089   0.872001  0.03801052359          10990 1.54       2.28756        2.434824061   9.3388  1 1653.927109 1682.343803 train J J J J J        
 234345288 1343.3035    23.523969  0.2143033576             730 0.72       0.672062       0.7462750137 10.1958  1 1325.323326 1682.342879 train E E E E N        
 404875428 1626.671294   2.732532  0.1538688769             110                                        11.2897  1 1624.969221 1682.344198 train J J J J J        
 324781138 1625.995943   0.312393  0.00208366131           4870 0.94       0.817372       0.8050674897 10.453   1 1624.969632 1682.344631 train J J J J J        
 407041492 1626.115758   0.200587  0.01820527612            169                          70.16432634   11.4393  1 1624.96973  1682.344735 train J J J J J        
 345054308 1655.518531  27.168284  1.098957088             1980           11.5022        10.56955904   11.0549  1 1653.927166 1682.343855 train J J J J J        
  50345327 1335.050796  45.254388  1.042208556             4860           23.7088        24.81321221    9.1285  1 1325.323541 1682.343236 train J J J J J        
 256213528 1626.048605   0.388087  0.1175631949             780 1.65       1.44865        1.433317735   9.4565  1 1624.969232 1682.34421  train J J J J J        
 394359852 1339.633071  14.370603  0.2037751505            2770 1.69       2.25253        2.238344015  10.0127  1 1325.323297 1682.343474 train J J J J J        
 261136679 1331.767815   6.267948  0.1404020352             330 1.1        1.14889        1.172460364   5.1054  1 1325.32277  1682.344089 train E E E J N        
 266970932 1335.547279  15.104008  0.481515775              840           23.9568        21.72439873    7.6342  1 1325.324141 1682.343032 train J J J J J        
 344586348 1327.619839   7.738668  0.3646460362           40560 1.45       3.76433        3.648572516   8.7381  1 1325.325686 1682.342504 train E E E E E        
 382526578 1325.700639   0.306143  0.04704805624            120 1.42       1.75213        1.617566754  10.5579  1 1325.320976 1682.345262 train   J N B B        
 276793257 1340.400572  19.710605  0.22056167              9240                          10.32775392   11.424   1 1325.321818 1682.343944 train J J J J J        
  31742005 1334.28746   32.017445  0.5631868576             290           38.1761        40.07407834    8.9346  1 1325.323004 1682.343065 train J J J J J        
 418808871 1626.115966   0.316559  0.06498006593           1060 1.27       1.62712        1.69445549   11.1719  1 1624.96971  1682.344714 train B B B B B        
 343836998 1629.711599  19.200626  0.8667162576            8409 1.53       1.78107        1.796463044  10.9972  1 1624.96911  1682.34408  train J J J J J        
 324613249 1657.716434   0.578489  0.01988266693           2110 1.66       1.68488        2.142276625   8.0903  1 1653.926947 1682.343655 train   J N J J        
 365998896 1654.451648   1.250474  0.1636745419            7300 1.22       1.85905        1.943955873  10.0996  1 1653.927226 1682.343909 train E E E E E        
  88985472 1657.870333   3.07858   0.2329253628            1090            5.06318        5.567853305  11.331   1 1653.927176 1682.343863 train N J N E E        
  41529947 1327.138882   2.388087  0.2280384276             220 1.56       1.75032        1.798949533  10.916   1 1325.321666 1652.865162 train   J J J N        
 431380448 1334.150341  20.928599  0.1822880973             610 1.18       1.41975        1.297347002  10.5095  1 1325.323018 1682.343116 train J J E E J        
 295541989 1654.065801   0.403946  0.1958976522            1660                           5.214296687   9.0585  1 1653.927386 1682.344055 train J J J J J        
 382625288 1326.296377   0.936698  0.2269806594             339 1.45       1.49235        1.436850325  11.1499  1 1325.32096  1652.866255 train   J N J B        
  40796053 1326.546087   1.857532  0.1924960412            2990                          24.29598944    8.3623  1 1325.322053 1682.343812 train   J N J J        
 150271093 1370.124423  17.764558  0.1698291745             410           11.6285        11.33110516   11.1627  1 1354.113795 1652.865233 train   J N J J        
 167163906 1325.880078   0.756143  0.1713949338            4400 0.96       0.859294       0.8866212096  9.4683  1 1325.321857 1652.865233 train J J J J J        
 383526653 1654.220319   0.719402  0.04076131732           6940 1.51       3.46525        3.349242782  10.24    1 1653.927743 1682.344377 train   J B J J        
 311251028 1636.842961  10.641004  0.08523444204           3290 1.2        1.23157        1.210084689  10.1885  1 1624.969523 1682.344516 train E E E E E        
  87708224 1657.358716   0.276405  0.03609572895            910 2.46       1.80406        2.047031752  10.8168  1 1653.927284 1682.343962 train   J B J J        
 281924516 1384.294454   1.482532  0.02346848156           2250 1.69       3.86603        3.556916335  11.2484  1 1381.718308 1652.866006 train   J N J J        
 394877773 1609.842995  15.827341  0.2008489573            1190 1.66       1.6923         1.675710067   8.655   1 1596.782063 1682.344777 train J J J J J        
 149627771 1328.528196  13.599198  0.2249307349             640            5.50299        5.591440573  11.047   1 1325.321503 1652.864913 train J J J J J        
 119675955 1654.267514   0.561585  0.1337077727            1290 1.57       1.92378        1.910370632   9.5265  1 1653.927087 1682.343783 train J J J J J        
 290268831 1627.477401  32.67286   0.266283809             1060           12.3814        12.67262771   10.3257  1 1624.969496 1682.344488 train J J J J J        
 293391533 1337.782741  14.454605  0.135873287             5880 1.33       1.80915        1.824674185  11.1842  1 1325.323232 1682.343492 train J J J J J        
  55290553 1333.976398  14.912754  0.1522592183             440           11.0102        11.32759961   10.3213  1 1325.321842 1682.343676 train J J J J J        
 273397401 1328.194756   7.388782  0.5082743138             620           17.7341        18.13125588   10.4491  1 1325.324533 1682.343072 train J J J J J        
 384195529 1626.870223   3.715403  0.03020622639           2250            2.9608         2.677052462   7.8631  1 1624.969432 1682.34442  train J J J J J        
 150429787 1329.088556  13.242948  0.1697745934             260           12.5154        12.39146403    8.7227  1 1325.321102 1652.865365 train   J N J J        
 141281066 1326.684509  42.648862  0.3006744771             930                                        10.4078  1 1325.322465 1682.34404  train   J N J J        
 278330146 1503.932478  45.764048  0.8676863501           11800 1.21       1.12006        1.150232399  10.4028  1 1491.635558 1682.344536 train J J J J J        
 349408597 1354.067886  36.802811  0.401518668             3910 1.59       1.76411        1.748574151  10.5049  1 1325.320997 1682.345002 train J J J J J        
 300011284 1325.845936   0.189476  0.01208477928           3030 1.6        2.27279        2.279815538  10.5767  1 1325.321373 1682.344769 train   J B J B        
 294399682 1326.371495   0.887393  0.1114743087             339 0.923754   3.47449        3.346360129  11.4676  1 1325.320681 1652.865992 train   J N J B        
  88603791 1657.73826    0.684739  0.1050047256            7030 1.44       4.83495        3.921619043  11.117   1 1653.927223 1682.343906 train E E E E E        
 307324544 1628.040542   1.449779  0.1943718705            1970 1.52       1.85358        1.856139227  11.1162  1 1624.969303 1682.344284 train J J J J J        
 276647897 1626.171364   0.324893  0.07923815377            540 1.58       2.26934        2.08948942   10.942   1 1624.969257 1682.344236 train   J N J B        
 231739981 1329.460818  16.467065  0.161377237              350           12.3073        12.14833462    9.9255  1 1325.322755 1652.864494 train   J N J J        
 293935037 1325.761044   0.295032  0.1400841439          101590 1.68       2.23252        2.2726576    11.3577  1 1325.320655 1682.344962 train   J B B B        
 278897992 1327.55931    2.890865  0.1640276801             160           10.4511        10.56377424    8.2472  1 1325.320793 1652.86559  train   J N J J        
  31867626 1325.417181   0.783226  0.02214179902           2240 1.71       2.12043        1.751009136   9.1801  1 1325.322775 1682.342993 train   J B J J        
 390085283 1657.291049   0.361128  0.01210139928           1240 0.97       2.15231        2.155110789  11.1966  1 1653.927581 1682.344231 train J J J J J        
 280866516 1325.759614   1.395032  0.1819679741             350 1.28       1.27838        1.32729766   11.5174  1 1325.322683 1682.344335 train J J J J J        
 270394164 1335.585916  11.097115  0.213064608             1050            9.47966        9.29824024   10.1509  1 1325.323458 1682.343464 train   J N J J        
 294890615 1630.777779   3.62777   0.2101204384            1180            8.06561        8.652276225  10.2491  1 1624.969259 1682.344237 train E E E E E        
 150441810 1325.826717   0.40892   0.0586227712            3290 1.68       3.20102        2.620432397  10.2742  1 1325.320972 1682.344529 train   J B J B        
 141484981 1326.219022   0.674893  0.08506351372            770 1.9        1.80439        1.81301575   10.9254  1 1325.322187 1682.344112 train   B B J B        
 303976546 1335.960267  13.311004  0.1533427661            1640 1.54       1.44345        1.855832224  10.4054  1 1325.323732 1682.342986 train J J J J J        
 394344487 1338.423915  13.775905  0.2660127256            1170 1.26       1.66254        1.830506248  11.4038  1 1325.323371 1682.343506 train J J J J J        
 238188005 1325.786381   8.126282  0.3111553378             440           12.4252        12.17303555   11.187   1 1325.322973 1682.343435 train   J N J J        
 469782185 1658.043093   1.209044  0.08797004144          12980 0.96       1.24212        1.240471052  11.0141  1 1653.925763 1682.342579 train E E E E E        
   6594598 1660.785443   7.221953  0.2068367339            2800 1.5        2.006          2.048782097   8.7665  1 1653.926647 1682.343382 train E S E E E        
  62084594 1659.280598   9.785319  0.1309275682            1020           10.5054        10.82719262   10.9969  1 1653.926166 1682.342944 train J J E J J        
 409885356 1654.779321   1.466446  0.1971196713            1380            1.62012        2.539257211   9.3114  1 1653.926622 1682.343359 train   J N J J        
 340136403 1347.450346  32.097114  0.3180823997             510                           1.503409295  10.551   1 1325.320602 1682.345252 train J J J J J        
 287772465 1393.879984  14.618132  0.139310798              780            7.55161        7.096999079   9.5472  1 1381.718268 1682.345108 train J J J J J        
 265179710 1626.506094   1.026282  0.1947370095            3250 0.92       1.0861         1.058422791  10.1101  1 1624.968895 1682.343854 train J J J J J        
 256053903 1627.928773   0.590751  0.3248835125             679 1.48       1.66138        1.680968226  11.1994  1 1624.969295 1682.344275 train   J B J B        
 278271171 1599.309391   1.976282  0.09067181816           1050 1.18       2.18476        2.221372705  11.4533  1 1596.781872 1682.344449 train E E E E E        
  89575652 1660.38455    5.644004  0.1971450597          238930 1.09       1.72387        1.713147005  10.714   1 1653.927107 1682.3438   train E E E E E        
 369865237 1598.367773   1.099893  0.1447789156             180 1.37       2.47767        2.54404569    9.6132  1 1596.782019 1682.344702 train N J N N E        
 323838188 1598.644957   0.456837  0.2249419704             880 1.53       1.88743        1.729958969  11.1928  1 1596.782085 1682.344815 train   J N J J        
 349789882 1329.614108  10.017948  0.08745668604           1720 1.41       2.02663        1.837849733  11.3908  1 1325.320867 1682.345155 train E E E E E        
 404799340 1325.921443   2.709615  0.3772867926             860                           0.9373821997  9.964   1 1325.321949 1682.344013 train N J J J E        
 276837680 1627.200609   3.544724  0.1931165635             320           13.2746        13.15587351    9.1835  1 1624.969175 1682.344149 train   J N J J        
 304864057 1654.404778   0.416446  0.05013176948           2810 1.31       2.07892        2.066985181   8.0374  1 1653.927166 1682.343855 train B E B B B        
 167525609 1339.1335    19.864961  0.1956698659             280           23.0623        22.32150315    9.631   1 1325.321021 1682.344636 train J J J J J        
  74648495 1630.036957   3.31714   0.2671624556            2640 1.34       3.32989        3.285764416  11.1837  1 1624.969424 1682.344412 train J J J J J        
 280913864 1339.756105  41.112835  0.6545163332            1680           11.5031        12.02045385   10.9913  1 1325.322537 1682.344385 train J J J J J        
 300740521 1329.732952  18.432767  0.2097648885             420            9.99686       10.10958465    6.7233  1 1325.321392 1682.345011 train J J J J J        
 339733702 1384.069661   1.348504  0.1810636321             410 1.27       1.18747        1.223732076  11.3604  1 1381.718109 1682.345191 train   J N B B        
 294688226 1628.138707   0.526168  0.263494411             3580 1.53       2.06808        2.01774796   10.7585  1 1624.969297 1682.344277 train   J J J B        
  30471979 1327.65222    2.010309  0.2013324464             650            5.11296        4.685573943  10.7252  1 1325.322    1682.343648 train E E E E E        
 158297257 1657.152281   2.461924  0.174895081              600           10.8223        11.29817348    9.5939  1 1653.926393 1682.343151 train   J N J J        
 140941994 1328.968492   3.404754  0.1968628763             180                          12.12408421    9.4269  1 1325.322262 1682.343832 train J J J J J        
 158399506 1654.1854     0.631724  0.1629468886          225430 1.63       1.58466        1.585462607  10.0644  1 1653.926395 1682.343154 train E E B B E        
 276566422 1626.435176   0.538782  0.1388225701             630 1.33       1.31642        1.343229324  11.389   1 1624.969287 1682.344267 train   J J J B        
 219022820 1655.830301  13.222223  0.2883766836            1880 1.88       3.62014        4.938101498  11.238   1 1653.926477 1682.343227 train J J J J J        
 300242328 1364.206723  43.571927  0.6060855046             470           23.412         29.14232551    9.1476  1 1325.321665 1652.865675 train J J J J J        
 343652196 1627.67979    0.322001  0.06799051115           2250            1.72311                     10.2909  1 1624.969155 1682.344127 train   J B B B        
 301947849 1627.878783   0.535196  0.297574328             2570 1.72       2.52356        2.468906737  11.0741  1 1624.969545 1682.344539 train   J B J B        
 278987187 1361.550716  13.694192  0.2093841957            1109           10.8472        10.66304283    8.9087  1 1354.112981 1652.86572  train J J J J J        
 143463101 1655.755026  13.275728  0.3251225787           14410           10.2852        10.74775208   10.1835  1 1653.925778 1682.342592 train J J J J J        
 469775109 1655.657824  13.25784   0.130589724            10380           10.9103        11.30570652   10.1095  1 1653.925837 1682.342646 train J J S J J        
 466239544 1655.695956  14.047703  0.1524175776            8310 0.626969   0.64979        0.7265925492 11.467   1 1653.926029 1682.342821 train J J J J J        
  61329361 1656.842622   2.675233  0.2858753984          585670 2.13       2.40273        2.794119555  11.458   1 1653.926341 1682.343104 train E E E E E        
 394238874 1598.389345   0.286698  0.02765775606            339 2.13       2.8301         2.798960662   8.4888  1 1596.782089 1682.344821 train   J N J J        
 340143495 1394.038956  13.472561  0.1754127442            1689 1.48       1.82165        1.827937839   9.383   1 1381.717903 1682.345377 train J J J J J        
 323062463 1599.859104  12.674216  0.2144477347             709           12.0752        12.54460986    9.5358  1 1596.782046 1682.344747 train   J N J J        
 340358522 1384.191403   0.34642   0.0287978946             360 1.9        1.56717        1.53793541    8.0483  1 1381.717925 1682.345366 train   J B J J        
 300324532 1357.037883  36.598486  0.3217006919             600           23.1385        20.80967065   10.3592  1 1325.32124  1652.865848 train J J J J J        
 317247052 1598.531268   2.876282  0.1461151256             260           10.0526        11.16788607   10.6042  1 1596.781845 1682.344403 train   J N J J        
 291374857 1630.715209  13.490712  0.2873521656            7450 1.17       3.05967        2.992218432  10.7897  1 1624.969672 1682.344662 train J J J J J        
 256240690 1626.301676   2.759615  0.01393605575           2800           10.1352         9.882638369  11.5191  1 1624.969209 1682.344185 train J J J J J        
  63597780 1657.35139    0.322933  0.06567165488          20390            1.74426        3.869702262   8.0088  1 1653.927438 1682.344101 train   J N J B        
 278992026 1364.301465  43.435423  0.7979087205             230           32.1612        32.01966494    8.7577  1 1325.3205   1682.344802 train J J J J J        
 362066640 1598.388472   0.301282  0.0329451867             240 1.56       2.94952        2.899965202   8.8368  1 1596.781784 1682.344299 train   J N J J        
 364423809 1339.514696  20.190325  0.2717617745             590           16.5582        17.19570941    5.0973  1 1325.322779 1682.343782 train J J J J J        
  30760453 1326.374595  15.055357  0.1711794091             460           12.5388        10.72686686    7.9399  1 1325.322251 1682.343756 train   J N J N        
 278728169 1325.946414   0.954754  0.117663883              270 0.94       0.833388       0.8078715371  9.2552  1 1325.320739 1682.344635 train   J N B J        
 271889401 1327.631873   2.061004  0.1775142745              59 1.56       2.5197         2.508686642   8.8901  1 1325.322127 1652.865572 train   J N N J        
 306270678 1629.75218    2.990751  0.1896435209             800 1.83       2.62814        2.392112499   6.5264  1 1624.969444 1682.344432 train   J N J N        
 358459933 1325.903476   0.720032  0.1317730563             100 1.51       2.20516        2.220252488   8.7053  1 1325.321092 1682.345256 train   J N B B        
 374353519 1654.174327   1.077557  0.2004040509             720 1.35       3.71608        3.582802538   9.0426  1 1653.926304 1682.343071 train   J J J B        
 254039385 1657.396904   0.609739  0.1313865597            4790 1.34       1.54441        1.551397582  11.4279  1 1653.92636  1682.343121 train J J J J J        
 351602539 1656.460659  14.514625  0.1727240375            2770 1.29       1.32174        1.390892043  11.223   1 1653.925953 1682.342752 train   J N J J        
  76439862 1654.267503   0.599779  0.1439709512             200                          82.30534623    9.0142  1 1653.927562 1682.344215 train B B B B B        
 387194211 1655.532396  13.858025  0.1963682143            2219            4.65289        4.679603919  10.9265  1 1653.925785 1682.342599 train J J J J J        
 167811392 1326.36532    1.285309  0.126962823              410 1.09       1.5569         1.568187993   7.7166  1 1325.321052 1682.344793 train J J J J J        
 364587659 1328.38304    2.841559  0.1406287549             260            9.61809       10.60624492   10.3565  1 1325.322305 1682.34407  train   J N J J        
 327592996 1328.155318  24.378301  0.3052163285            1120           15.8213        15.69275896   10.6112  1 1325.325483 1682.342593 train J J J J J        
  88356398 1657.80129    0.631961  0.07494425499          10930 1.71       3.09498        3.066126556  11.1257  1 1653.927223 1682.343906 train J J J J J        
 300743340 1327.724056   2.079754  0.1724739992             900                                         8.3324  1 1325.321629 1682.344954 train   J N J J        
 364699797 1654.187026   0.201168  0.02422465056           1730 1.54       2.51622        2.505682455  11.083   1 1653.927465 1682.344127 train   J N J J        
 349570551 1328.034816  14.001851  0.2616945952            4270           36.3166        34.58791324   10.8011  1 1325.320751 1682.345131 train J J J J J        
 304594537 1654.129285   0.261585  0.0295695684            8350 0.86       0.841302       0.814492192  10.67    1 1653.927262 1682.343941 train J J J J J        
 278591693 1599.414019   2.591559  0.20227118               300           12.3236        12.34348778    9.596   1 1596.782039 1682.344736 train J J J J J        
 177242602 1326.172446  16.913015  0.1444371481             320            7.50405        7.887262218  11.3738  1 1325.32198  1652.865353 train J J J J J        
 350027631 1333.210447  20.8199    0.187587299              410           10.7479        10.32366615    9.9394  1 1325.321009 1682.345153 train J J J J J        
 260503739 1327.162313   2.357532  0.1899935039             140           10.9385        11.26680814    9.5992  1 1325.320595 1682.344519 train   J N J J        
 278955741 1325.748431   0.517254  0.06634817058            540 1.13       1.45871        1.276222558   8.5863  1 1325.320485 1682.344778 train   J B J J        
 273514981 1350.556185  27.668308  0.2866436709            1580            9.21725        9.100598017  10.2824  1 1325.324586 1682.342838 train J J J J J        
 293244871 1638.17124   16.289459  0.1993829782            1109            2.72147        2.661386316  10.7372  1 1624.969483 1682.344474 train   J N J J        
 339451356 1654.285218   0.47964   0.0040001976            3830 0.93       1.27162        1.244851317  11.3694  1 1653.926279 1682.343048 train J J J J J        
 381711001 1659.717677   5.476612  0.274761624            13590                           2.826514826  10.466   1 1653.927524 1682.344179 train E E E E E        
 375056898 1325.828901   0.399893  0.01657956378           1460 1.62       1.76887        1.542435956  11.1386  1 1325.320894 1682.344622 train   J B J J        
 292621123 1627.822935   0.356029  0.09297341306         212570 1.15       1.40859        1.429813859  10.0547  1 1624.9692   1682.344175 train B B B B B        
 317022274 1331.377489   9.926976  0.1525776211            1180           10.8639        10.71437725   10.0688  1 1325.324723 1682.342976 train   J N J J        
 373840212 1327.042799   1.579754  0.1296504108            7670                          11.51161529   11.1163  1 1325.321939 1682.343905 train B J J J E        
 384604111 1626.657267   0.782532  0.1322870346              90 2.62       2.06601        2.124735029  10.741   1 1624.969431 1682.344419 train B B E B B        
 390306055 1658.079713   1.440989  0.2201831192          320050 1.46       2.45398        2.53555203   11.334   1 1653.927563 1682.344214 train E E E E E        
 453083061 1327.339917   2.055448  0.1174071898             150            8.56273        8.437014409   9.4793  1 1325.321198 1682.345055 train   J N J J        
 410390801 1325.774323   1.056143  0.2271974822             350                                         9.446   1 1325.323114 1682.344031 train   J N B J        
 391810761 1326.343966  20.091505  0.1788143945             640           43.996          9.068397714  10.5417  1 1325.321884 1652.86476  train J J J J J        
 158444581 1654.17697    0.949085  0.13901248              3760 1.2        1.41106        1.496913499   5.8857  1 1653.926377 1682.343138 train   J B J J        
 290654153 1326.116589  10.186004  0.2554649803             350            7.0838         7.515542933   8.2608  1 1325.32381  1682.343532 train   J N J J        
 323684534 1602.009819   4.915436  0.1597025156             410           10.3814        11.19175092   10.7559  1 1596.782051 1682.344757 train   J N J J        
 118191063 1655.497112   2.648085  0.281411993            88880           10.4421        10.48928249   10.7311  1 1653.927432 1682.344097 train E E E E E        
 339669053 1365.463047  14.616572  0.285023154            12600 0.93       2.13089        1.782929847  11.4455  1 1354.112839 1652.866096 train J J J J J        
 303701177 1655.855547   1.928946  0.1161418387            2530 1.71       1.77697        1.723257432  10.1212  1 1653.927429 1682.344093 train N N E E J        
 287869249 1394.181503  36.484486  0.422125503              940 1.12       1.26859        1.306044673  11.3323  1 1381.718378 1652.865937 train J J J J J        
 158402384 1657.067747  13.961183  0.132212403             1080 1.46       1.72416        1.712298654  11.047   1 1653.926298 1682.343064 train   J N J J        
 293437256 1339.528131  15.865333  0.1886388094          173310 1.01       0.933384       0.9334464179  9.6529  1 1325.323214 1682.34349  train J J J J J        
 279091165 1392.342372  49.302749  0.7282016027             420 1.01       1.03018        0.9572545562  9.1349  1 1354.113173 1682.344788 train J J J J J        
 309436331 1601.870377   9.351623  0.1168017713             470            9.8565        10.12367521   11.3402  1 1596.782135 1682.344901 train   J N J J        
 167808554 1327.50354   11.136004  0.1913165487             300           15.49          15.50028242   11.0453  1 1325.321039 1652.865686 train J J J J J        
 292477682 1654.45536    3.525138  0.1542600389             590           11.4286        10.34797817    9.4893  1 1653.927088 1682.343783 train   J N J J        
 267093388 1332.742161   7.917948  0.04046071428            550            3.13862        3.094933419  10.1101  1 1325.323297 1682.343135 train J J J J J        
 129082266 1655.986637  13.520448  0.1703576448            1419            6.09008        7.992217775  10.0672  1 1653.925414 1682.342261 train J J J J J        
 278328214 1603.699768  15.724062  0.2698249039             520           15.5084        16.95215942   10.1147  1 1596.781863 1682.344433 train J J J J J        
 276793551 1327.015383   1.589476  0.2137686272            1550                          13.98790606   11.3043  1 1325.321804 1682.34395  train   J J J B        
 407146723 1626.730599   1.433226  0.2536380052           11859 1.73       2.28653        2.29098891   11.3165  1 1624.969625 1682.344624 train E E B E E        
  33715889 1344.872503  39.069903  0.5239273992             520           20.9807        22.03614504    7.7603  1 1325.32278  1682.343484 train J J J J J        
 271724616 1338.752939  14.35928   0.2532976992             869            1.34746        2.50866941   11.3088  1 1325.321853 1652.865628 train J J J J J        
 294765664 1628.290774   1.789363  0.1424511884           10120 1.03       0.835926       0.8501113138  8.9413  1 1624.969284 1682.344263 train E E E E E        
  22493613 1657.675491   4.174811  0.1953811548             700            9.69274        9.538451828  10.577   1 1653.927633 1682.344278 train J J E J J        
 310565219 1627.985989   0.550474  0.07047168148            290 1.48       1.58965        1.599014552  10.648   1 1624.969605 1682.344603 train   J N J B        
 410305477 1340.329348  31.802943  0.3339309015            2040 0.71       0.840611       0.7590727137  7.386   1 1325.323744 1682.343664 train J J J J J        
 141479310 1326.553161   1.040865  0.1475009792              50 1.63       1.59647        1.56084181   11.143   1 1325.3224   1652.864947 train   J J J N        
  87266896 1657.311578   0.204878  0.1517756712            2880 1.1        1.32949        1.348103078  11.1333  1 1653.927323 1682.343996 train   B N J B        
 278413346 1612.176062  15.391831  0.2518103552            4370           11.1578        10.98025627   10.9223  1 1596.781914 1682.344522 train J J J J J        
 295070302 1326.567383   2.988782  0.1563431864             180           10.0662        11.77493905   10.1676  1 1325.32222  1682.34363  train   J N J J        
 323836698 1610.979046  14.758162  0.2821760574            2640            9.39089       10.24616027   10.1915  1 1596.782164 1682.34495  train J J J J J        
 287149087 1327.346673   4.551282  0.2833628173             540           14.9834        13.77218085   10.5614  1 1325.324888 1682.34277  train J J J J J        
  91242033 1658.4338     1.313905  0.1426375268            1030 1.03       1.97643        1.953775745  11.3279  1 1653.926953 1682.34366  train E E E E N        
  89662511 1658.991219   2.085374  0.1987152885             850                          72.24194428   11.1115  1 1653.927118 1682.34381  train E E E J N        
  89740313 1657.460203   8.860775  0.3432664235           10520           24.1643        29.63858857   11.4957  1 1653.927109 1682.343802 train S S S E S        
  50378029 1326.055696   6.458226  0.3349236004             790           19.6581        17.33704522    6.6023  1 1325.323524 1682.343154 train   J N J J        
 349093669 1349.527899  38.129489  0.4670862403             370           22.0349        18.78724751    9.8997  1 1325.321052 1652.86581  train J J J J J        
  86256664 1665.694524  13.553161  0.317279499             9760 1.51       1.78172        1.804328403  11.2203  1 1653.927399 1682.344066 train J J J J J        
 294442855 1630.955108  15.978431  0.1446048006           12220                           1.347407566  11.522   1 1624.969335 1682.344318 train   J N J J        
 238226984 1372.476632  27.300012  0.2265900996             420           14.131         14.4619621     9.0199  1 1354.115234 1682.34337  train   J N J J        
 339730012 1399.407828  33.292465  0.2600141517            2280 1.58       1.6247         1.626110437  11.4067  1 1381.718086 1682.34521  train J J J J J        
 322902401 1601.196571   7.976487  0.1348026303             730            9.61149        9.724842594  10.1253  1 1596.782037 1682.344732 train   J N J J        
 409889684 1659.013275  12.024219  0.1662949488           15650           19.8611        19.19340025    9.5334  1 1653.926751 1682.343477 train   J N J J        
 348899638 1327.700598   2.264476  0.225881481              180 1.36       2.23965        2.050033147  11.2245  1 1325.320754 1652.865829 train   J J N J        
 302992423 1608.464742  18.546252  0.2028959969           17960            7.06436        6.964942951  11.3981  1 1596.78198  1682.344635 train J J J J J        
 270428491 1339.141946  41.124918  1.159311438             4220 1.09       1.29138        1.503211273  11.0707  1 1325.322696 1682.344273 train J J J J J        
  32049399 1365.844156  40.742098  1.5962754               2250            9.48479        9.106472022   7.7789  1 1325.322576 1682.343025 train J J J J J        
 230966538 1654.227389   0.549779  0.125113207           769650 1.39       1.93924        1.910337367  11.3852  1 1653.926505 1682.343254 train B B B B B        
 377018879 1327.209922   3.654754  0.2196872629             350           11.7439        11.24810242    9.7029  1 1325.323061 1682.344053 train J J J J J        
 426016020 1339.07906   18.430517  0.2941510513             560            1.02158                      9.4023  1 1325.323289 1682.343279 train J J J J J        
 384362363 1626.162852   3.811249  0.2446440733             300           14.4582        15.2907002    10.4668  1 1624.969573 1682.344569 train J J J J J        
 176870237 1325.79573    0.601976  0.2001871188             230 1.81       3.18285        3.114668006  10.4738  1 1325.322344 1682.344398 train   J N J J        
 322270751 1626.060606  14.404049  0.2247031644            3240           17.7749        19.00343797    9.1718  1 1624.969114 1682.344085 train J J J J J        
 295245979 1627.851077   0.603946  0.1220514471            6360 1.31       2.22304        2.326036451   9.015   1 1624.969207 1682.344183 train J J J J J        
 299899924 1326.233138   0.681837  0.1346287157            2810 1.69009    1.83722        2.22423328   10.4682  1 1325.321587 1652.865586 train   J J B J        
 300292272 1340.303683  41.058498  0.8129582604             670                                        11.1533  1 1325.321581 1682.344812 train J J J J J        
 167719377 1341.228092  21.145197  0.2693898098             460           13.5278        13.9817356    10.0961  1 1325.321178 1652.865596 train J J J J J        
 277129194 1630.548253  19.782226  0.1531144292             850           11.2258        11.29311085   11.4692  1 1624.968991 1682.343955 train J J J J J        
 304032851 1326.104549   4.404754  0.1972008366             860            8.78018        8.868724437  11.2211  1 1325.323704 1682.34311  train   J N J J        
 261375777 1348.536437  30.989844  0.7632798577            1510 1.06       2.99853        3.025590763  11.1536  1 1325.322587 1682.344226 train J J J J J        
  76522780 1655.545603   2.34767   0.153302851              350           10.1957        10.7920731     8.0319  1 1653.927533 1682.344188 train J J J J J        
 339546346 1658.96304    9.029514  0.3033916704           15369 1.54       2.68693        1.862707721  11.1399  1 1653.926238 1682.343011 train J J J J J        
 271640350 1353.589833  37.441171  0.7057660734            3750            0.82867        0.9141336236  9.31    1 1325.321781 1652.865605 train J J J J J        
 349056341 1333.135821  20.614739  0.2675793122             390            9.92597        9.562639701  10.1878  1 1325.3209   1652.86584  train J J J J J        
  30605332 1657.064653   0.2021    0.016756111             2300 1.94       2.49881        2.579710715   8.9621  1 1653.926197 1682.342973 train J J S J J        
 177077475 1359.426389  23.425528  0.1529686978           13230 0.96       0.881111       0.8624643488 10.6559  1 1354.11386  1652.865474 train E E E E E        
 150390720 1333.451593  12.91517   0.2266612335             410           12.9841        12.53429035    8.5402  1 1325.321242 1682.344451 train   J N J J        
  31817859 1326.34948   12.709615  0.2060228592             640 0.86       0.799605       0.7633043097 10.6217  1 1325.322813 1682.342984 train J J J J J        
 150394126 1325.876706   1.13392   0.0455155488             260 2.17       1.65414        1.607560799  10.8606  1 1325.321073 1682.344485 train J J S J J        
 274082300 1600.961835   3.931143  0.306904334              380           12.2542        13.46773092   10.9102  1 1596.781906 1682.344507 train   J N J J        
  31928624 1332.080056  37.423481  0.3996827771            1030           24.6786        26.35266726   11.3594  1 1325.322714 1682.342989 train J J J J J        
 352437682 1655.413424  14.668106  0.1631093387            2130            8.59688        9.061350839  10.8706  1 1653.925878 1682.342683 train J J J J J        
 376985818 1332.114932  24.138293  0.2324517616            1419           12.0841        10.90980237    9.477   1 1325.322879 1682.34399  train   J N J J        
  23399041 1657.376761   0.836822  0.1244605361            1890                          77.16794839   11.4567  1 1653.927583 1682.344233 train E E J E E        
 280683941 1326.546707   7.156143  0.2256331888             950           11.0955        12.10243209   10.8756  1 1325.324314 1682.34328  train   J N J J        
 365436434 1658.847864   8.852573  0.1443854656            1419            8.73602        9.501650294   9.9491  1 1653.927375 1682.344044 train   J N J J        
 409650437 1659.261018   2.397069  0.1915737545            1610 1.38       2.06058        2.023716297   6.68691 1 1653.927628 1682.344273 train E E E E E        
 426570202 1656.864156  13.445663  0.1095821534           12580           25.1933        27.58240111   10.794   1 1653.928059 1682.344665 train   J N J J        
 287723259 1394.025458  27.38006   0.242313531             1150 0.94       2.00896        1.96517617   11.3167  1 1381.71845  1652.865866 train J J J J J        
 389087809 1334.095038  16.068158  0.3369492733            1070           14.6486        13.93738868    7.3698  1 1325.325114 1682.342682 train J J J J J        
 343599375 1628.313159  27.050444  0.2107229588            3840           21.3703        23.52604126   10.3574  1 1624.969174 1682.344148 train J J J J J        
  22403404 1657.513823   1.817378  0.1038268051           18420            2.15707                     11.4451  1 1653.927641 1682.344286 train E E E E E        
   1476234 1657.329557   0.784739  0.1546877517            3170 1.5        2.56236        2.694980154  10.1307  1 1653.926019 1682.342812 train J J J J J        
 451567062 1640.183276  14.199055  0.2388281051           17410 1.48       2.21975        2.365671035  11.2506  1 1624.969197 1682.344172 train J J J J J        
 370105856 1326.163382  15.174256  0.1590262029             570           10.9281        10.99813997   10.6096  1 1325.322181 1682.343481 train   J N J J        
 340314016 1394.153999  22.987883  0.2836704762             890                                        10.2151  1 1381.717922 1682.345367 train J J J J J        
 294059372 1627.772313   0.666446  0.1129692615           80200            1.42406        1.146901952   9.3882  1 1624.969382 1682.344367 train E E E E E        
 279318702 1354.502373   0.483226  0.2103772714             430 1.53       2.04782        2.014896654   9.4035  1 1354.112943 1682.344909 train   J B J J        
 254235825 1659.237844   7.63717   0.189401816              970           12.0797        11.45115122   10.6698  1 1653.926168 1682.342946 train   J N J J        
 129108435 1660.827958  11.26677   0.1305818643             850           28.7307        29.52946223   10.7767  1 1653.925406 1682.342254 train J J J J J        
 384827993 1637.012953  21.188048  0.1809459299            1040           11.2394        10.97694351   11.255   1 1624.969295 1682.344276 train J J N E J        
 343652049 1627.903466   0.401863  0.2063526319           29470 2.11       2.19381        2.159853505  10.8263  1 1624.969156 1682.344128 train   J B B B        
  33863155 1335.4772    18.515681  0.1808982034             460           10.5931        10.62301193   11.4471  1 1325.322734 1682.343621 train   J N J J        
 287496345 1354.397786   0.230448  0.02529858144           2070 1.63       1.88136        1.86801453    9.8688  1 1354.113689 1652.865959 train J J J J J        
 394655836 1336.464073  29.182653  0.4356970093             210           54.3835        61.33076124    6.8982  1 1325.323219 1682.343641 train J J J J J        
  22983567 1657.783834   0.613211  0.07422305944            980                          44.22853066   10.3231  1 1653.927616 1682.344263 train   J N J J        
 352224935 1657.811176   7.778919  0.1484995637             750           11.256         10.23722192    9.9588  1 1653.926992 1682.343696 train   J N J J        
 389364202 1325.82152    0.949893  0.2131464903            9890                           7.802870035  11.2057  1 1325.321864 1652.864872 train E E N E J        
 143699558 1655.721915  13.266849  0.2577748761            6929            4.31447        4.280445741  10.6431  1 1653.926392 1682.34315  train J J J J J        
 375058760 1329.270025   7.129059  0.1741629114          520160 0.98       1.09187        1.080396344  11.2745  1 1325.321058 1682.344605 train E E E E E        
 446550035 1654.21259    0.54214   0.0828281492             560 1.56       1.88711        1.861590897  10.6385  1 1653.926664 1682.343399 train   B N B J        
 278329734 1492.019554   0.435309  0.03814177458           3000 1.44       2.30648        2.379685807   9.6029  1 1491.635528 1682.344565 train J J J J J        
 300871545 1327.36937    4.817254  0.1338233161           24310 1.41       1.44956        1.463819935   7.7272  1 1325.321589 1652.865928 train E E E E E        
 273513962 1344.952619  24.864225  1.028384346             3379                          27.46500867    9.6703  1 1325.324759 1682.342628 train J J J J J        
 324756692 1657.511372   0.412517  0.1309988985            1630 0.83       0.763747       0.7435891328 11.419   1 1653.9268   1682.343521 train   J J B B        
 300217120 1661.391201   7.080277  0.2591381382            5830 1.23       2.25716        2.34322735   10.5358  1 1653.925333 1682.342188 train E S E E E        
 391923274 1334.836638  19.27445   0.274468168              770 1.04       1.24058        1.194210682  11.3523  1 1325.322004 1652.865488 train E E E E E        
 363900902 1658.811076   3.650232  0.1798469306            1190           10.7898        10.26299677   10.6569  1 1653.927702 1682.344341 train E E E E N        
  38574354 1330.614269   8.651976  0.08029033728           8109 0.98       1.59203        1.585427139   9.7786  1 1325.322154 1682.343103 train J J J J J        
 325603650 1625.179109   0.310309  0.05673069138            290 1.68       2.60677        2.655853257  10.6996  1 1624.969193 1682.344167 train B B E J B        
  91245527 1658.142762   1.925821  0.1817012114             860 1.1        1.33329        1.337377055  10.5763  1 1653.926965 1682.343671 train   J N J J        
 293270278 1332.362629  17.33424   0.1593016656             530           10.3671        10.30672468    7.373   1 1325.321275 1682.344526 train J J J J J        
 279511436 1326.069499   0.52767   0.0703173042             750 1.55       1.90979        1.730294127  10.6699  1 1325.320707 1652.865826 train   J N J B        
 391903578 1345.405565  30.927915  0.1837118151             970           14.6694        14.03460328   10.8215  1 1325.322047 1682.344583 train J J J J J        
 426547841 1640.290489  14.555606  0.2288141263            4910           11.9087        12.0597311    11.398   1 1624.969672 1682.344674 train J J J J J        
 307153959 1628.210289   0.630335  0.06448957385            800 1.56       2.22561        2.156039771  11.1664  1 1624.969323 1682.344305 train E E E E E        
 309484023 1600.742937   3.174198  0.179342187              370           11.2502        11.16409416    9.807   1 1596.78198  1682.344635 train J J J J J        
 337200525 1661.482722  11.130038  0.1651697639          536540 1.45       2.75276        2.69141344    9.2444  1 1653.927588 1682.344239 train E S E E S        
 366988508 1654.080269   0.688668  0.1359706099          229550                           1.763783832  10.247   1 1653.925818 1682.342629 train E E E E E        
 339956685 1394.01134   48.111714  0.3281218895            1880 1.16       1.01262        1.010503103  10.0602  1 1381.71796  1682.345323 train J J J J J        
  32363108 1658.729957   2.794389  0.199156104             2180 1.34       2.18414        2.233830866  10.6515  1 1653.92587  1682.342676 train E E E E E        
 261744532 1335.215765  13.905498  0.1594960621            2060 1.1        1.22281        1.214567153  11.4614  1 1325.323667 1682.343225 train J J J J J        
  32045196 1657.301804   0.397239  0.1719488735            1700                           7.650883607  10.54    1 1653.925917 1682.342719 train   J B J J        
 176875333 1360.843047  35.858797  0.8204492754             280 1.31       1.55027        1.380988552   9.7125  1 1325.322218 1682.344428 train J J J J J        
 401625188 1654.386667   1.222206  0.2056606036             580 1.59       1.24169        1.262436481  11.1582  1 1653.927046 1682.343744 train   N N J J        
 292123431 1658.362025   3.365738  0.274576906            22100 0.91       0.810005       1.037378852  11.0166  1 1653.927359 1682.344029 train J J J J J        
 118399541 1655.299559   2.04285   0.292372692             7390            9.93726       10.95854744   11.2298  1 1653.927389 1682.344058 train E E E E E        
 360806117 1654.240716   0.290057  0.03175834093            370 2.03       1.74238        1.704762896   7.3167  1 1653.926122 1682.342906 train   J N J J        
  22983578 1657.781529   0.613211  0.06781500449            940 2.12       1.7487         1.757875306   9.9354  1 1653.927616 1682.344263 train   J N J J        
 303995802 1654.458387   1.086585  0.1257178845             410 1.59       2.07041        2.007855394  11.2295  1 1653.927123 1682.343816 train   J J B J        
 277105050 1338.942406  13.753579  0.1723323449            3329 2.37       2.03062        2.262060038  10.721   1 1325.321775 1652.864807 train J J J J J        
 158159891 1657.708436   0.6146    0.078287748              890 1.02       2.92699        2.986133904  11.2579  1 1653.926739 1682.343466 train J J J J J        
 263078716 1326.123876   1.455448  0.1167414841            5780 0.93       0.876325       0.8601471248  9.7324  1 1325.323773 1682.343346 train E E E E E        
 272187783 1325.871356   0.254754  0.03659286456           1190 2.45       2.20354        2.231398612   7.9765  1 1325.321935 1652.865745 train   J N J J        
 142107367 1325.994929   0.408226  0.0493341121             120 1.49       2.39578        2.332942659  10.977   1 1325.322136 1682.344401 train J J J E J        
 309437966 1598.870237  28.13883   0.2473403157            1730 1.4        2.41272        2.378152672  10.3079  1 1596.782037 1682.344732 train J J J J J        
 410390135 1626.502523   8.869857  0.2615720829            1100           14.1367        14.61282891    8.9881  1 1624.969116 1682.344087 train J J J J J        
 350027507 1325.73295    0.12142   0.0045581068            1260 1.5182     1.67148        1.312341319   9.182   1 1325.321022 1652.866084 train J J J J J        
 339888469 1394.101087  29.879064  0.07051459104           4980 1.69       2.36517        2.082727109  10.5645  1 1381.717962 1682.34532  train J J S S J        
  76811911 1655.43181    4.788732  0.1918844912             490           17.5835        17.38941595    8.1528  1 1653.927485 1682.344145 train J J J J J        
 279952371 1326.311942  18.649289  0.1868658758             350                         158.249755     11.3143  1 1325.321827 1682.343904 train   J J J N        
  55557024 1327.348934   7.610309  0.2117187964             250           13.8975        14.13037562   11.0603  1 1325.321737 1652.864208 train J J J J J        
 401795932 1625.592459  14.714043  0.1987867209            5410            9.9793        11.04845456   10.8481  1 1624.968808 1682.343762 train J J J J J        
 351603581 1654.82215   14.21399   0.181939072             5150 1.16       1.07051        1.048461579  10.6247  1 1653.925816 1682.342627 train J J J J J        
 282328503 1628.000302  13.382721  0.08324052462           4140 0.96       0.945995       0.93286504   11.3367  1 1624.969662 1682.344663 train J J J J J        
 293480994 1335.150867  29.306777  0.329994309             5589                                        10.608   1 1325.32329  1682.343734 train J J J J J        
 349505639 1640.198702  14.767504  0.1968508283            5929           21.472         21.10696036   10.788   1 1624.969787 1682.344795 train J J J J J        
 411917776 1654.131128   0.294918  0.03864015636           1460 0.592922   0.605957       0.7014825529 10.109   1 1653.927489 1682.344148 train   J J J B        
 167890671 1326.446256   1.095032  0.164769465              140 0.797789   5.66924        5.956182888  10.9956  1 1325.321068 1682.3448   train   B J B B        
 238869422 1325.948985  13.76681   0.0914116184            2730 0.97       1.69947        1.551224633   8.7765  1 1325.323403 1682.343282 train J J J J J        
 277027386 1369.262488  15.643039  0.1450109715             510           14.4935        10.09581544   10.038   1 1354.114339 1652.864802 train J J J J J        
  32192600 1658.071535   1.104183  0.1134106359            1280 1.49       2.26614        2.114051979   9.609   1 1653.925896 1682.3427   train J J J J J        
 389682933 1657.239351   0.538211  0.156129629             3670 1.08       1.85269        1.864181163   9.6805  1 1653.927002 1682.343704 train B B B B B        
 290218348 1626.099926   0.458226  0.07616174346            700 1.49       1.94378        1.9406318     9.6484  1 1624.969572 1682.344568 train   B J J N        
 370038606 1354.438275   0.35892   0.068948532             1250 1.11       1.51103        1.482667051  11.4882  1 1354.115018 1682.343505 train   J B J B        
 369874616 1657.033969  12.575973  0.08991820695           3080            7.50194        7.545957057   9.9835  1 1653.925783 1682.342596 train J J J J J        
 295375054 1654.415942   0.413668  0.08390428044           3630 1.07       0.93694        0.9811521351 10.1056  1 1653.927467 1682.344128 train   J B B B        
 407878643 1626.690009   3.568771  0.2659805026             270           14.5318        13.40543076    9.0307  1 1624.969125 1682.344096 train J J J J J        
 141413219 1327.803813  11.837393  0.125121244              300           10.8037        11.06669636    8.6804  1 1325.322465 1682.344051 train   J J N J        
 143764751 1655.817088  13.240051  0.3721778336           20490           11.2008         9.362510574  11.2728  1 1653.926459 1682.343211 train J J J J J        
 314824949 1329.441997   4.145032  0.08824773128            480            8.69677        8.797648553  10.9866  1 1325.323097 1682.343474 train   J N J J        
 425798915 1658.36308    4.196689  0.1966988134            1700 1.15       1.10741        1.139584041  11.3557  1 1653.92574  1682.342558 train   J N J J        
 253917612 1657.1038     0.94585   0.158070452             1500 1.14       1.32002        1.284235171  11.3532  1 1653.926403 1682.343161 train   J N J J        
 270395019 1328.370748  14.167421  0.263797379             1480            8.44063        8.495120434  10.8259  1 1325.323476 1682.343638 train J J J J J        
 375057622 1334.450222  26.251162  0.2205097608             520 0.85       1.07992        0.9071036208 10.7732  1 1325.320879 1652.865534 train J J J J J        
 269858347 1470.287195  35.427293  0.3528558383             460           22.4202        22.19403833    8.4537  1 1437.991145 1682.34387  train J J J J J        
 466278362 1657.067992  15.30421   0.1991077721            6480 0.72       0.716969       0.6274670567 10.5468  1 1653.926115 1682.342899 train J J J J J        
 280683742 1328.049444   7.392948  0.3643984069             630           19.1002        20.97206369    8.1359  1 1325.324362 1682.343229 train   J N J J        
 141826365 1327.94813   28.403929  0.2167219783            1460 0.96       0.973587       0.9457164747 10.3142  1 1325.321951 1652.865137 train J J J J J        
 294751015 1326.267874   1.386004  0.1631326708             210 0.94       0.868334       0.7725664355 11.2612  1 1325.322267 1682.343588 train   J J N J        
 441280263 1657.022167  12.542685  0.03223470045           8920           13.3695        13.82951422   10.9549  1 1653.925604 1682.342434 train J J J J J        
 370111806 1654.175126   0.211585  0.0877823848          138990 1.49       1.76087        1.736941847  11.4054  1 1653.925848 1682.342656 train B B B B B        
 273366789 1328.750941   4.454059  0.2327691233             720            8.56451        7.872811195  10.9892  1 1325.324854 1682.342749 train   N N J J        
 271723339 1335.649723  14.595014  0.1561666498             840 1.34       2.20018        2.038544388  10.7265  1 1325.321842 1652.865631 train J J J J J        
 143409637 1656.699512   1.351405  0.1515600708         3348790 1.41       2.12108        2.003912002   9.0262  1 1653.925806 1682.342618 train E E E E E        
 349191372 1326.273758   0.797809  0.1122437482           17700 0.885184   3.16553        3.813391156  11.0686  1 1325.320732 1652.865943 train S B S B E        
 279510954 1364.060432  44.003834  0.4312375732             130           71.8684        73.97237199    9.757   1 1325.320695 1682.344905 train J J J J J        
 219024564 1655.854378  13.222227  0.3365056772           75970 1.33       3.02133        2.965509479  10.4393  1 1653.926509 1682.343257 train J J S J S        
 271697129 1326.803903   2.267254  0.1675047255             520 1.59       2.4171         2.406133703  10.7064  1 1325.321954 1652.865573 train J J J J J        
 340140481 1393.607269  44.244065  0.2597126616            4529 1.18       1.68828        1.703371735   9.0061  1 1381.717879 1682.345396 train   J N J J        
 260304296 1326.271852   2.050587  0.07753269447           5100 1.45       1.55195        1.516685989   9.1099  1 1325.320727 1652.865287 train S E S S S        
 461737846 1626.96531   41.155261  0.568765707             7509 1.27       1.43137        1.436152416   9.9053  1 1624.969251 1682.34423  train J J J J J        
 397230834 1625.263439   2.350587  0.2078389025             270           10.6139        10.92089633   11.4153  1 1624.969254 1682.344232 train J J J J J        
  86035773 1657.322333   0.3021    0.027769032             1600 2.2        1.72417        1.844702004  11.1721  1 1653.927395 1682.344062 train   J B J B        
  76383336 1654.324125   0.856029  0.09989002401           1470 1.57       2.19845        2.045959857  11.4337  1 1653.927549 1682.344203 train E E E E E        
 278518139 1388.186314   5.633226  0.1306345109             370            8.19588        8.730765685  10.6707  1 1381.718682 1682.344742 train J J J J J        
 201685973 1658.742529  15.11986   0.1332059666         1030880                                        11.2203  1 1653.92598  1682.342776 train J J J J J        
 238227334 1327.022596   4.790865  0.1399890753             220            9.03661        8.435111963  10.2999  1 1325.322805 1682.343415 train J J J J J        
 405956578 1657.502648   0.379183  0.07382313827           7809            3.05848        2.91448201   10.9284  1 1653.926813 1682.343533 train B B B B B        
 262615168 1331.029734   7.991559  0.220247366              230 0.753712  14.7833        16.58279012   10.0749  1 1325.320901 1652.866211 train J J J J J        
 392758030 1654.740563   1.527735  0.2563692104            1200 1.49       2.10447        2.141880297  10.0955  1 1653.926315 1682.343079 train J J J J J        
 357510111 1612.707656  20.732673  0.189703958              850                          10.33265267    9.399   1 1596.782108 1682.344854 train   J N J J        
 278328126 1599.428575  18.179866  0.1743449149            3660           37.5491        33.84812421    9.4551  1 1596.781868 1682.344442 train J J J J J        
 380991167 1655.173416  12.558418  0.1205608128           39740 1.31       1.98858        1.991599956  11.388   1 1653.927518 1682.344175 train E E E E E        
 384738793 1626.164793   0.232532  0.01170333556           1990 1.72       2.07114        2.034166582   9.5218  1 1624.96934  1682.344324 train   J J J B        
 261376158 1334.5877    26.190146  0.2474968797             790 1.3        1.30446        1.345704469  10.9364  1 1325.322657 1682.344216 train J J J J J        
 349524527 1357.977779  36.380222  0.4874949748            1440            1.04315                     10.8791  1 1325.320837 1682.345091 train J J J J J        
 293507357 1328.181355   4.501976  0.3031180441             270 1.51       2.56262        1.97148894    9.5071  1 1325.324589 1682.342724 train   J N B J        
 129082047 1655.914165   6.82937   0.0502641632            3189 1.24       1.67911        1.727646877   9.9211  1 1653.925402 1682.34225  train J J J J J        
 362069829 1625.348209   0.938782  0.1082134011             470                           1.409933547  10.884   1 1624.969255 1682.344234 train J J E J J        
 425668872 1655.949572  13.151201  0.2022654714           18480 2.5        2.01182        2.197976873  11.0487  1 1653.926335 1682.343099 train J J S J J        
 246726023 1657.595664   2.17949   0.1903784515             980 1.39       1.47794        1.547320304  11.4474  1 1653.926569 1682.343311 train E E E E J        
 323727467 1598.413732   0.676976  0.1587914906             560 1.52       1.75267        1.762262642  10.102   1 1596.782138 1682.344906 train   B N B J        
 340179226 1393.86281   15.763355  0.195465602              640            9.87778        9.70709858    8.9739  1 1381.717894 1682.345385 train J J J J J        
 259847315 1335.208331  13.381143  0.1130706584            1590 1.27       2.31834        2.353960307  11.4542  1 1325.323294 1682.342884 train J J J J J        
  31960832 1336.134936  18.77525   0.2266172675             750           11.2675        11.77201493    9.5639  1 1325.322731 1682.343094 train J J J J J        
 176936506 1347.234733  48.1851    0.573884541              130           56.1606        62.00004992    9.2617  1 1325.321618 1682.344527 train J J J J J        
 364070756 1655.066424  27.367192  0.5402283701           34380            8.35018        9.015634765  11.217   1 1653.927698 1682.344339 train J J J J J        
  38812210 1367.807148  42.972924  0.6274046904             410           19.03          20.45562438   11.0472  1 1325.322101 1682.343328 train J J J J J        
 261401220 1326.462126  14.952533  0.2026068222            1070            4.65852        4.616444394  10.5962  1 1325.322846 1682.344232 train J J J J J        
 380464652 1656.514722   4.455395  0.1411023596            1560 1.5        2.13076        2.114216234  10.1248  1 1653.927603 1682.344252 train J J J J J        
 272002418 1384.667169   1.200587  0.2616079073            6000 1.72       1.68169        1.660878913   9.5736  1 1381.718783 1652.865533 train J J J J J        
 339672534 1386.443499  16.361021  0.1485580707             480           10.89          11.10011648    8.8792  1 1381.718094 1682.345202 train   J N J J        
 291448838 1625.998915   0.312393  0.00224610567           1300                         101.8878042    10.3408  1 1624.969548 1682.344543 train J J J J J        
 394233079 1325.447669   0.558226  0.04949789942            570 1.26       3.46657        3.453527392  11.3949  1 1325.323661 1682.343364 train N J N J E        
 260710431 1326.196837   0.754059  0.05178877212           1080 1.61       2.84877        2.922294443   9.5259  1 1325.320474 1682.34464  train J J J J J        
 407824089 1637.394254  17.951005  0.2452107283          413480                           1.586791631   8.9612  1 1624.969147 1682.34412  train E E E E E        
 150271856 1329.888574   9.729754  0.1835031604             330           11.4386        10.19733723   10.2864  1 1325.321233 1682.344378 train   J N J J        
  40519210 1327.758001  13.599893  0.2197742709             759 1.43       0.947758       0.9963260012 11.4296  1 1325.322027 1652.864573 train J J J J J        
  87061436 1657.259694   0.270155  0.03673837845            880 1.51       2.02925        1.956505784  10.6697  1 1653.927332 1682.344005 train B B E B E        
 287299304 1326.191659   0.644337  0.04534199469            660                           2.776831865   8.749   1 1325.321766 1682.343903 train J J J J J        
 401604346 1655.496421   2.122278  0.0761897802            8560 1.14       1.19653        1.21739858    7.9582  1 1653.926345 1682.343108 train E E E E E        
 424797536 1655.863717   0.2896    0.002406576             2040 0.97       1.62718        1.416890163  10.5858  1 1653.926208 1682.342982 train J J J J J        
 287490372 1384.123548   1.118643  0.1565429014             180 1.41       1.41783        1.411091634   9.5552  1 1381.718594 1652.865726 train J J J J J        
 167656372 1354.362998   0.826282  0.114258275              810 1.68       1.49638        1.524575357   5.6801  1 1354.113223 1682.344769 train J J J J J        
  38811818 1326.545937   1.572115  0.281723008             2790                           1.601881775  10.2613  1 1325.322155 1682.343356 train J J S J J        
 294147264 1627.709121   0.449085  0.0788413626             480 1.51       3.56406        3.601349747  10.3664  1 1624.969385 1682.344371 train E E E E E        
 357811733 1625.865574  42.263522  0.6622693897            4610 1.02       1.90217        1.83963355   10.7214  1 1596.782112 1682.344861 train J J J J J        
 394210384 1327.966292   7.737393  0.6480840377           10680 0.72       0.824882       0.8382989384  9.1578  1 1325.323987 1682.343076 train J J J J J        
 300447834 1350.784134  37.584915  0.3213510232             140           38.4259        44.12330614   11.4672  1 1325.321341 1652.865862 train J J J J J        
 219901925 1662.126388   6.86952   0.0983715264            2500            8.39592        7.759584578   9.9927  1 1653.926558 1682.343301 train   J N J J        
  80167403 1657.074119  10.900729  0.1419274916             530                          94.74362725    8.0101  1 1653.925579 1682.342412 train   J N J J        
  40341706 1327.162534   2.949198  0.1497012905             220            9.22006       10.82834988    9.8371  1 1325.32202  1682.34376  train J J J J J        
 322284851 1657.430621   8.449972  0.1417060304            1210            9.02258        9.063370741   9.0425  1 1653.927017 1682.343718 train E N N E J        
 300292124 1325.948949   0.949198  0.1782973523             339 1.42       1.30219        1.313529792   7.1779  1 1325.321601 1652.865714 train   J N J B        
 317022705 1325.464826   0.411698  0.05711074656           3850 1.44       3.20128        2.77738107    9.0232  1 1325.324656 1682.343038 train J J J J J        
 304596333 1654.411046   1.461585  0.250033346             1260                           2.634497853   8.8721  1 1653.927234 1682.343917 train J J J J J        
 407876993 1626.547635   0.741559  0.07451926391           8459 1.08       1.77543        1.727656833  10.2442  1 1624.969105 1682.344075 train E E E E E        
 120396319 1655.648908   2.105486  0.1129593239            1180 1.15       1.10056        1.088026503   8.7141  1 1653.926895 1682.343608 train E N E E J        
 300033922 1326.783082  13.690866  0.2252147457            8250 1.18       1.85339        1.557916943  11.4209  1 1325.321654 1652.865609 train J J J J J        
 339129203 1658.997538   9.929294  0.0928388989          163859           10.2754        10.02102487   11.2705  1 1653.926459 1682.343212 train J J J J J        
 384824975 1626.055433   0.334615  0.02680600765           1100 1.84       1.61277        1.652459793  10.2938  1 1624.969292 1682.344272 train J J J J J        
 183644983 1327.463402  17.048986  0.2835246372            1220           10.1985        10.45990671    8.9616  1 1325.323864 1682.342874 train J J J J J        
 182521474 1334.93367   14.512975  0.217694625             6500 1.08       1.25958        1.289076072  10.4812  1 1325.324008 1682.342732 train J J J J J        
 141976714 1327.473882  10.153365  0.2076363143             350           10.4126         9.741947869   8.0285  1 1325.322321 1652.865167 train J J J J J        
 394655172 1330.433803   6.593643  0.2016336029             430            9.20159        9.20160521    9.2166  1 1325.32316  1682.34354  train J J J J J        
 294048564 1384.003319   0.647809  0.06660124329           5290 1.72       2.47641        2.604080218  10.8068  1 1381.718232 1682.345069 train   J J J B        
 143768683 1658.099717   2.885635  0.2104782169          216420 1.31       2.18422        2.182282115  11.126   1 1653.926403 1682.34316  train E E E E E        
 402110867 1350.582301  28.872608  0.7197941174            2850           18.6595        19.78271238   11.4053  1 1325.323716 1682.34365  train J J J J J        
  87704700 1659.16424    3.290337  0.07745453298           9680           12.983         12.24846455   11.4837  1 1653.927284 1682.343961 train E E E E E        
 141682921 1325.859359   2.02142   0.3130775296             120 0.94       0.913628       0.8711012029 11.4405  1 1325.322063 1682.34418  train J J J J J        
  25132632 1327.830733   8.906837  0.1474081524             330            9.75824       10.39302869    9.5894  1 1325.322553 1682.343333 train   J N J J        
 279215608 1356.053162   2.079059  0.1928327223             490 1.71       2.67797        2.323391152  10.1907  1 1354.11293  1652.865802 train   J N J J        
 272086869 1368.805534  42.135089  0.1845516898          519420 2.21       2.35508        2.38609105   10.4932  1 1354.113747 1682.344871 train J J J J J        
 167812449 1328.317458   4.236004  0.09069284564          20240 1.04       1.21045        1.095369831  10.3176  1 1325.320908 1682.344823 train E E E E E        
 306637832 1326.273877   2.963087  0.1279757275             230           10.6142        10.44867681   10.1336  1 1325.321181 1682.34525  train J J J E J        
 278081787 1325.921165   0.370032  0.02313070032            890 1.86       2.5235         2.491787939  11.109   1 1325.322435 1652.865358 train J J J J J        
 260639893 1329.696724  15.507325  0.1770936515             390            9.68121       10.26201651   10.2166  1 1325.32063  1682.344584 train   N N J J        
 300328617 1334.935906  29.539826  0.2307060411             370           10.5001        10.51016456    8.1859  1 1325.321694 1682.344781 train J J J J J        
  38877336 1325.892303   0.547115  0.08380160455            160            4.25466        4.094690164  11.492   1 1325.32197  1652.864104 train J J J J J        
 349158637 1325.846995   0.372115  0.0438946854             580 2.16       1.79902        1.954282503  11.2076  1 1325.320952 1682.344946 train J J J J J        
 323428994 1599.352905   7.752586  0.1614863664             530           11.0678        10.76911452    6.8365  1 1596.782064 1682.344778 train   J N J J        
 391890833 1350.06977   31.647137  0.2512782678            1920           12.5956        12.19777234   11.077   1 1325.32161  1652.865859 train J J J J J        
  25064734 1329.198637   3.920032  0.197844015              230            8.84518        9.056874857  11.1596  1 1325.322467 1682.343136 train J J J J J        
 360609088 1628.148605   0.460196  0.2412393452            2500 0.98       0.848107       0.8342438676 10.7621  1 1624.969479 1682.344469 train J J J J J        
  55606317 1328.455738   2.730448  0.1289863635             150           10.3001         9.986338867   9.8738  1 1325.321896 1682.343549 train J J J J J        
 304772485 1657.327959   0.94585   0.158675796             2560 1.56       1.7617         1.743067503   9.9765  1 1653.926792 1682.343514 train J J J J J        
 167601697 1325.73635    0.349198  0.03906827224            850 1.40729    1.72074        1.84423161   11.4555  1 1325.321069 1682.344677 train J J J J J        
 287529493 1399.012338  22.392147  0.1755544325             869           10.8936        11.50487793    7.7932  1 1381.718453 1652.865859 train   J N J J        
 278631981 1331.644094  10.861004  0.1632408901            1000           10.2782        10.7232258    10.9338  1 1325.325159 1682.342778 train   J N J N        
  88450371 1657.277082   1.429878  0.1271161542           64250 1.21       1.68431        1.757025627  11.2377  1 1653.927239 1682.34392  train J J J J J        
 294059397 1627.769533   0.666446  0.07869394368         117570 1.33       1.86879        1.900406383  11.4818  1 1624.969381 1682.344366 train E E E E E        
 277890628 1340.291513  17.465793  0.1673222969            1109 0.95       1.0529         0.9886752788 10.9921  1 1325.32435  1682.342995 train J J J J J        
 352182806 1659.109597  15.312611  0.1347509768            3420 1.42       1.62318        1.691883233  11.2432  1 1653.927013 1682.343715 train   J N J J        
 340255225 1395.725066  14.170918  0.1667917049            1030           13.6372        12.06011475   10.6576  1 1381.717882 1682.3454   train J J J J J        
  74743363 1628.074927   0.410196  0.04267268988          12810 1.42       4.03801        3.979788328   8.8058  1 1624.969417 1682.344404 train J J J J J        
 167720583 1335.593579  14.897965  0.131102092             2330           11.6107        11.37186051    8.545   1 1325.321183 1682.344711 train J J J J J        
 311288632 1633.469471  17.21059   0.7751649736           11680 1.53       2.59428        2.772232029  11.4403  1 1624.969527 1682.34452  train J J J J J        
 293507903 1334.481206  10.23392   0.2428509216             800           10.7304         9.881384567   8.9063  1 1325.324488 1682.34287  train J J J J J        
 238854786 1338.951466  13.745852  0.1797957442            2960 1.02       2.01015        1.982318129  11.373   1 1325.324928 1682.342586 train J J J J J        
 294200378 1628.984544   1.492835  0.2099224577           66130            3.94364        3.82789281    6.8893  1 1624.969387 1682.344373 train E E E E E        
 150272130 1325.996137   0.511698  0.02495551146            790 1.37       1.1731         1.179179522   9.3228  1 1325.321191 1682.344382 train J J J J J        
 311957752 1635.428081   8.073284  0.1139140372           28010           11.0454        10.8220745     6.3998  1 1624.969364 1682.344348 train E E E E E        
 167363487 1345.299333  24.345067  0.2091241255             620 0.771159  10.1486        10.58659046    9.9098  1 1325.321706 1652.865345 train J J J J J        
 421984117 1654.169464   0.20464   0.0165021696             759 1.65       1.87842        1.862424205   9.9063  1 1653.926578 1682.34332  train J J J J J        
 358112552 1326.440881   1.118643  0.1415418988             180 0.94       2.11773        1.972982968  10.9065  1 1325.322618 1682.34372  train J J J J J        
 143549763 1657.652775  10.603343  0.2060229545             470                          73.60948153    7.4147  1 1653.926431 1682.343186 train J J J J J        
 397136227 1401.164437  27.338256  0.1990225037             720           10.2706        10.80673117    8.4258  1 1381.718343 1682.34505  train J J J J J        
 272545495 1389.28      17.106051  0.1818373221            1440           11.1485        11.3723818    10.7032  1 1381.718542 1652.86577  train J J J J J        
 140944019 1338.806966  33.120343  0.3007327144             450           13.931         14.16502748   11.3519  1 1325.322365 1682.343858 train J J J J J        
 358501175 1337.130707  14.389872  0.2311013443           16480                           3.125351669  11.296   1 1325.323003 1682.343695 train J J J J J        
 370115058 1346.538118  27.587316  0.2179397964             420           17.846         16.11334149   10.7512  1 1325.322276 1682.343545 train   J N J J        
 277581648 1657.219503   0.506267  0.1129076663             600 1.386      1.59144        1.674833672  10.9413  1 1653.926327 1682.343092 train J J J J J        
 384156043 1626.344688   1.222115  0.2160821532            3160                           3.981108951  11.2028  1 1624.96965  1682.344651 train   J N J B        
 167123841 1326.057846   0.540865  0.1008334619           18320 1.         0.977522       0.992527262   8.7564  1 1325.321443 1652.865284 train J J J J J        
 303704945 1654.236873   0.622696  0.1263387914             520 1.43       2.63515        2.614409834   9.7743  1 1653.927415 1682.344081 train J J N E J        
 277590781 1659.111335   2.813481  0.1868995428          171430 2.75       2.19956        2.265143721  11.3335  1 1653.926345 1682.343108 train E E E E E        
 382076541 1655.910925   3.076846  0.1652881671             530           10.1349        10.08931054    9.5109  1 1653.926981 1682.343686 train   J N J J        
 409781045 1654.232651   0.533807  0.2623341121            1410 1.44       2.05673        2.167577957  10.5666  1 1653.92652  1682.343267 train   J N B J        
 306778204 1340.14844   28.555107  0.334665854              480 0.657798  18.3331        18.63354542   11.4984  1 1325.321518 1682.345132 train J J J J J        
 295647445 1654.178729   0.346307  0.08314138456           5960 1.04       1.32866        1.355004775  10.8251  1 1653.927386 1682.344055 train B B B B B        
 303468671 1654.356029   0.805335  0.1650856217             940 1.54       3.09544        2.918586531   9.788   1 1653.927462 1682.344123 train   B J B J        
 343951927 1628.155981  20.014568  0.9178680885           71000           11.2018        10.85578685   11.4825  1 1624.969065 1682.344033 train J J J J J        
  24022811 1659.318858   3.591171  0.2362272284             640           12.4707        13.27145256   11.2321  1 1653.927553 1682.344205 train   J N J J        
 177284967 1326.212552   2.442948  0.2410212497             180           11.208         11.79171672   11.3746  1 1325.322195 1682.344464 train J J J J J        
 200172467 1657.807397   2.624712  0.1760919281            1820                          96.95201279    9.96237 1 1653.926906 1682.343617 train E E E E E        
 394452884 1598.453173   0.30267   0.075425364            95150 1.38       1.45319        1.73707079    8.7663  1 1596.782136 1682.344902 train B B B B B        
 400734328 1625.549081   2.411004  0.0623244534             800 1.5        1.43852        1.486441854  10.812   1 1624.969195 1682.34417  train E E E E E        
 231077461 1326.966816  10.599893  0.2193117862          424290 1.         1.34774        1.358928721  11.2415  1 1325.322413 1682.343512 train E E E E E        
 183981710 1327.926284   7.042948  0.2812249136             630           11.4345        11.15967807   10.4643  1 1325.323829 1682.342826 train J J J J J        
 271905978 1360.063247  10.923504  0.223931832             5800 1.15       2.51671        2.324155644  11.4368  1 1354.113758 1652.865739 train E E E E E        
 381950897 1325.932149   0.49017   0.2544178368            4770 1.57       1.60322        1.593364175   9.5639  1 1325.321289 1682.343516 train   J J J B        
 254220080 1657.767654  10.54606   0.2018515884            1020 1.         0.838108       0.8368445996  8.1632  1 1653.926139 1682.34292  train   J N J J        
  21613886 1657.476696   0.445155  0.1087246572          204010 1.04       2.23497        1.480558633   9.6371  1 1653.927684 1682.344324 train B B B B B        
 469902594 1335.831291  14.447151  0.5281878406             420           31.4942        31.31247324   10.7567  1 1325.325243 1682.342648 train J J J J J        
 167201914 1326.613141   0.948504  0.02975457048           1669 1.71       2.0998         1.970290711  10.9701  1 1325.321581 1652.865287 train J J J J J        
  86515130 1660.010507   2.980143  0.2383816386            1240           12.5702         9.522087888  11.1726  1 1653.927369 1682.344038 train J J J J J        
 177351363 1339.367852  13.750783  0.9048015214             260 0.97       1.43148        1.310116089  10.9863  1 1325.322035 1652.865409 train J J J J J        
 181659796 1326.214182   2.931837  0.3049403664            1020           10.7492        10.96392022   11.3772  1 1325.324032 1682.342776 train   J N J J        
 391947350 1326.555965   1.384615  0.1285476566            2719                          12.53682551   11.2941  1 1325.32203  1652.865504 train J J J J J        
 363485864 1661.430821   7.830241  0.2461044746           35610           10.7781        12.17096408   11.3697  1 1653.927721 1682.344358 train J J J J J        
  91239830 1657.65486   10.938941  0.1717413737            1610 1.         1.55472        1.520824511   9.8789  1 1653.926939 1682.343647 train   J N J J        
 277297046 1325.75124    1.788087  0.1326402937             310                          73.36850167   10.0119  1 1325.32194  1652.86484  train J J J J J        
 323624809 1610.498736  15.275166  0.1956748765            1580           25.3142        22.19426175    5.5703  1 1596.782132 1682.344894 train J J J J J        
  41361938 1326.307332   1.24017   0.1377456819             220 1.02       0.758262       0.8747618294  9.4474  1 1325.321961 1682.344255 train J J J J J        
  76231160 1654.358131   0.421307  0.08871040192           6040 1.82       2.64405        2.531343239  11.2236  1 1653.927587 1682.344237 train   J B B B        
 278895603 1325.885152   0.740865  0.1941362646          153110 1.44       2.66107        2.436050686   9.1791  1 1325.320453 1682.344764 train B B B B B        
 324929282 1654.547667   3.873998  0.1966053985             530           11.4135        12.05340131    8.5224  1 1653.927113 1682.343807 train J J J J J        
 271577058 1654.057476   0.639541  0.1436792811          204010 1.48       2.01085        2.068087092  11.0682  1 1653.926453 1682.343205 train B B B B B        
 351535444 1656.446473  13.584742  0.179182747             5940            3.66084        3.669405817  11.3366  1 1653.925804 1682.342617 train J J J J J        
 461736557 1625.524162   0.570032  0.2622774235             490 1.38       1.73526        1.847102756  10.8058  1 1624.969168 1682.344141 train   J N B J        
 272233699 1362.153062  44.30197   0.6578842545             510 1.41       1.5202         1.649866894   8.4422  1 1325.321987 1652.865737 train J J J J J        
 397136120 1388.811879  19.840892  0.2051548233             480           22.6224        22.49131347   11.4879  1 1381.718358 1682.345036 train J J J J J        
 404239202 1654.141181   0.282418  0.06484882116         143320                                         9.9925  1 1653.926493 1682.343242 train   B J B B        
 349152048 1326.327637   0.667254  0.2299490735            1590 1.29       1.3677         1.366256639   9.1309  1 1325.320814 1682.344974 train J J J J J        
 401758418 1325.819916   0.520032  0.08558166624           1890 1.         1.54237        1.564192586  10.7628  1 1325.324481 1682.34321  train J B S J J        
 357817979 1599.056659   0.772115  0.1161647018             660 0.77       0.724411       0.7208561252 10.6618  1 1596.782095 1682.344833 train J J J J J        
 269858579 1355.054147  38.449923  1.189640618             6010 0.82       0.808464       0.8044050338 11.4578  1 1325.322902 1682.343884 train J J J J J        
 410255832 1326.590056   3.600587  0.1502885014             460           10.2612        10.76810034   11.4425  1 1325.323983 1682.343441 train   N J J J        
 380478404 1657.417998   0.5146    0.140115288             8550 1.74       2.09279        2.127433115  10.5263  1 1653.926223 1682.342997 train E E E E E        
  90088601 1657.639755   0.448628  0.0893666976            6610            3.84554        4.113249816  11.2393  1 1653.927063 1682.34376  train E E E E E        
 309410570 1626.348849   3.330448  0.1804436726             330           13.0499        12.57030433   10.2051  1 1624.969365 1682.344349 train   J N J J        
 293507887 1325.766394   0.524198  0.09817180144           1790 1.66       3.95602        3.513962521  11.3556  1 1325.324488 1682.342866 train J J S J J        
 304131768 1328.689463   6.617948  0.2352018719             709           10.0368         9.900956241  11.3376  1 1325.32363  1682.343152 train J J J J J        
 388243913 1627.142774  40.94947   0.6465921313            1560           37.263         32.75636869    9.5617  1 1624.969315 1682.344296 train J J J J J        
 391001489 1657.360966   0.591683  0.0914741918             550 1.072      1.18405        1.220205553   9.87024 1 1653.926037 1682.342828 train E E E E E        
 158233995 1655.659791   1.59585   0.01563933              1100 1.29       1.57687        1.515562546   9.251   1 1653.926457 1682.343209 train J J J J J        
 421262409 1626.427048   2.547809  0.2130223105             350           11.9462        12.68070538    9.5665  1 1624.969745 1682.34475  train J J J J J        
 318567010 1326.673646   9.672115  0.2376438656             770           11.6361        11.31373785    9.1947  1 1325.325109 1682.342714 train J J J J J        
 279160488 1325.716848   0.924198  0.0604887591              80 1.08       1.0903         1.078545774  11.4909  1 1325.32064  1682.344827 train N J J E J        
 269728625 1333.785114  16.45138   0.1682976174             960            9.05731        9.890252222  11.1798  1 1325.323101 1682.343652 train J J J J E        
  31942692 1327.302627  11.563782  0.2517435341             610           10.3815        10.25964319   10.1298  1 1325.32285  1682.343203 train J J J J J        
 167343434 1327.391053  14.295068  0.1449519895            1140 1.14       1.74863        1.635262316  10.7968  1 1325.321616 1682.34447  train J J J J J        
 293936596 1354.572571   0.508226  0.05142230668           1190 1.71       4.6149         3.961030264  10.7351  1 1354.112909 1652.865928 train J J J J J        
 349767095 1330.989306  17.695022  0.1888058847             470            9.92549       10.00649106    9.8603  1 1325.320723 1682.345189 train   J N J J        
 273606358 1326.746698   7.759615  0.2187435468             640           10.4033        11.5944194     9.403   1 1325.324424 1682.342734 train J J J J J        
 151946365 1661.000715   5.579271  0.2795214771             600           19.8525        19.22156746    8.9263  1 1653.926317 1682.343083 train J J J J J        
   6357991 1655.345603   1.522001  0.316545768            13869 0.83       0.904313       1.06749698   11.4018  1 1653.926731 1682.34346  train   B J J J        
 150300388 1325.72753    0.443643  0.04098374034           3510 1.82       3.8983         3.789973906   9.8351  1 1325.320939 1652.865302 train J J J J J        
 317297728 1598.556804   0.293643  0.02032890489           2980 1.59       1.94617        2.963293364  10.9162  1 1596.781861 1682.34443  train J J J J J        
  31273019 1332.344973  15.413389  0.1968289775             770           11.6818        12.24267905    9.479   1 1325.321754 1682.344119 train J J J J J        
 177023568 1366.268143  43.387114  0.4464534031             580            6.67089        6.596042821  11.2328  1 1325.321634 1652.865464 train J J J J J        
 265178286 1654.079929   0.2729    0.03768749              1440                           3.898957176  10.204   1 1653.927096 1682.34379  train J J J J J        
 340111788 1657.389524   0.387517  0.04641678626            770            1.24654        1.274191672  10.8724  1 1653.9268   1682.343521 train   B N B B        
 323836391 1598.759439   0.50892   0.1969062372             320 2.21       2.37533        2.38374169   10.6354  1 1596.782178 1682.344974 train J J J J J        
 271808029 1335.811625  10.686698  0.149720639              240           11.03          10.8443081     8.2052  1 1325.322052 1652.865587 train J J J J J        
 387112405 1656.113707   3.068438  0.2231981801             400           11.8511        12.55690219    9.5813  1 1653.92708  1682.343776 train J J J J J        
 303917253 1654.206043   0.250474  0.03095107218           4010 1.61       2.61239        2.449611989  11.1599  1 1653.927196 1682.343881 train   J J J B        
 350136745 1325.876245   5.174198  0.2285960676             190           10.3747         9.699842926   4.8958  1 1325.323124 1682.343526 train J J J J J        
 306002240 1633.980726  17.259999  0.4378861746           13120            7.96666        6.944297532  10.67    1 1624.969445 1682.344434 train J J J J J        
 371946229 1657.038548  12.975719  0.1278108322            2580            6.8689         7.040649052  10.7511  1 1653.926264 1682.343034 train   J N J N        
 294327312 1326.138613   0.918643  0.171189123            46030 1.78       3.58777        3.403980762  11.4768  1 1325.320571 1652.866013 train E E E E E        
 260708500 1325.872743   0.974198  0.193368561              420            0.9368257      0.9313096923 10.9055  1 1325.320757 1682.344592 train   J J B J        
 294160179 1365.425964  13.911745  0.2492984704             860 1.1        0.986303       0.9886400386  6.729   1 1354.112805 1682.345098 train J J J J J        
 167811273 1328.16838    2.792948  0.06426573348            660            6.50236        6.368822631  10.003   1 1325.321071 1682.344784 train E E N E E        
 382432832 1654.454982   0.99839   0.1576557649             820 0.554179   0.560021       0.6239480067 10.9424  1 1653.926786 1682.343509 train J J E J J        
 293508029 1327.542155   3.779059  0.2179761231             540           10.5975        11.39267393   10.0225  1 1325.324457 1682.34291  train J J J J J        
 292216354 1658.764649   1.5271    0.143913904             1000 1.41       1.95092        1.972256331  10.6182  1 1653.926731 1682.343458 train J J E J J        
 301956342 1628.885636   2.164363  0.1248621015             540 0.88       0.904262       0.8767980921  8.5034  1 1624.969501 1682.344493 train E E E E E        
 270427911 1326.752579   2.720726  0.2067479687             220            8.53016        9.055212599   7.9272  1 1325.322595 1682.344276 train J J J J J        
 276904847 1626.617082   0.926976  0.1671523123            1630 1.51       1.63833        1.755238837  10.5975  1 1624.969113 1682.344084 train J J J J J        
 349481769 1327.2577    19.727513  0.2022070083             540           11.1111        11.06824529   10.5605  1 1325.320966 1682.34503  train J J J J J        
  66819366 1629.099366   0.388211  0.05676421242          11550 1.419      3.6983         3.261420031  11.3559  1 1624.971432 1652.867611 train J J J J J        
 343340931 1630.743414   6.155411  0.4161673377           21140                           3.705574937   9.2919  1 1624.969272 1682.344251 train E E E E E        
 271640291 1336.823984  13.796302  0.1465167272             610           11.0939        10.62783115   10.5295  1 1325.32179  1682.34471  train J J J J J        
 319564550 1654.351456   0.432418  0.093834706              400 1.4        1.34873        1.332493724  10.5862  1 1653.926481 1682.343232 train   J N J J        
 260369724 1326.048369   0.79642   0.1622227898            1760 1.34       1.49331        1.43859345   11.316   1 1325.320625 1652.865334 train   J N J B        
 277298801 1325.860117   1.180448  0.2085025302           26900                          21.36401607   10.9619  1 1325.321913 1682.344007 train   J J B B        
 272546171 1393.980919  18.348157  0.260727311             1739           10.9196        11.45393832   11.3262  1 1381.718487 1652.865821 train J J J J J        
 280911550 1331.517593   6.41517   0.2637276387             280           14.4616        15.43023712   10.4179  1 1325.322619 1682.344363 train J J J J J        
 142148317 1327.751238   3.986698  0.1598267228             310           11.5036        10.51616128   10.9485  1 1325.322085 1682.344437 train J J J J J        
 306981323 1628.197928   3.112974  0.1807081407           14600           10.7083        11.19439197    9.4132  1 1624.969348 1682.344331 train E E E E E        
 293936892 1358.882683   5.911004  0.1682271738             230            9.56822       10.04067326    9.199   1 1354.112884 1652.86594  train J J J J J        
 340009698 1657.571888   0.457655  0.1661791071            1269 1.56       2.84914        2.760556989   9.7525  1 1653.926775 1682.343498 train J J J J J        
 141128060 1326.022314   1.693643  0.1521738236             160 1.11       1.1518         1.126532307  11.5036  1 1325.322238 1682.343925 train J J J J J        
  30763861 1354.615515   2.472809  0.1198570522             150           10.6023        10.85495408    8.1891  1 1354.114669 1652.864551 train J J J J J        
 404265608 1654.184159   0.408113  0.07677013643         209510 1.35       1.57           1.589451084  11.003   1 1653.926446 1682.3432   train B B B B E        
 150272259 1327.096472  23.725711  0.2137686561             580           10.6602         9.916281007   9.2161  1 1325.321171 1682.344382 train J J J J J        
 322270257 1626.125856   0.30267   0.0233449371            3120 1.72       3.04447        3.618205185  10.2839  1 1624.969059 1682.344027 train J J J J J        
 271640857 1326.00202    0.451976  0.08114325128            200                           9.863850069  10.343   1 1325.321829 1652.865598 train J J J J J        
 349766669 1347.795208  47.818472  0.8296504892             620           21.3859        19.10448828   10.684   1 1325.320761 1682.345176 train J J J J J        
 273654924 1327.042004   6.157532  0.2180382081             600           10.3176        10.78249072    9.2133  1 1325.323767 1682.343299 train J J J J J        
 324316889 1657.639903   0.447933  0.04451558154         299309 1.07       1.72883        1.761694468  10.3019  1 1653.92708  1682.343775 train B B B B B        
  55404385 1326.803836   2.951976  0.1347577044          106670 1.36       1.68762        1.677537516  11.349   1 1325.321788 1652.864523 train E E E E E        
  63416352 1657.29947    0.617378  0.4309051489            1620 1.74       1.85005        1.853241745  10.6242  1 1653.927464 1682.344125 train J J J J J        
 406113600 1657.477427   1.222239  0.1833236276            1180 1.09       2.82328        2.784432749  10.122   1 1653.92672  1682.343448 train   N N J B        
  87260630 1658.308546   5.429997  0.1568726133            2400 1.87       3.46287        3.580302764  11.0327  1 1653.927337 1682.344009 train   N N J J        
 337881909 1661.033654   9.619183  0.3707233128           14119 1.12       2.06546        2.109907869  11.2577  1 1653.927142 1682.343832 train E E E E E        
 270310699 1327.157535  24.10033   0.2614885805             810           12.3344        12.41445329    9.5372  1 1325.323532 1682.343629 train J J J J J        
 266970704 1326.376948   7.795032  0.2883382337             590            8.92824        8.887411244  11.4836  1 1325.324145 1682.343037 train J J J J J        
 263176522 1330.552382  15.271407  0.1983755769            1210           11.0876        11.65933706    9.7368  1 1325.323773 1682.343303 train   J N J J        
  41031280 1325.841251   0.176282  0.02561553742            320 1.71       1.65998        1.782447439  10.5748  1 1325.321957 1652.865045 train   J N J B        
 128798054 1656.686892   3.544546  0.387666996           220170 1.41       3.54085        3.466464768   9.5984  1 1653.92535  1682.342203 train E E E E E        
 140974951 1326.08011    1.83392   0.2563269984            1720 0.718569   5.22581        5.232286128  11.2363  1 1325.322333 1682.343874 train J J J J J        
 402096687 1625.970588   1.224893  0.1806594686             550 1.51       1.79003        1.823326142   9.677   1 1624.969364 1682.344349 train E E E E E        
 269450900 1657.641013   2.322394  0.2342366588            2940 2.18       2.64617        2.545313017   7.3163  1 1653.925748 1682.342565 train E E E E E        
 382267347 1333.377841  18.375065  0.2482471282            3410 1.18       1.10209        1.104252335  11.2568  1 1325.320974 1682.343811 train J J J J J        
 294682347 1628.034102   0.600474  0.115867463            21130 1.08       2.62498        2.692981435  10.3485  1 1624.969295 1682.344275 train B B B B E        
 262956461 1329.894024  14.776472  0.1681562514            2040 0.9        0.897135       0.8349523728 11.4134  1 1325.323959 1682.343117 train J J J J J        
 118837152 1655.44627    4.363941  0.1387733238           11160            1.98397        1.965859928  10.993   1 1653.92732  1682.343995 train E E E E E        
  30038178 1339.197571  22.31391   0.2128747014             720            6.38209        5.886703613  11.2029  1 1325.322236 1682.343667 train J J J J J        
  21614020 1657.272026   0.503489  0.1284199043            3610 1.63       2.37152        2.347953568  10.3316  1 1653.927678 1682.344319 train J J J J J        
 119777368 1654.815441   0.947001  0.1515391               4460 1.2        1.60581        1.591182035  11.1607  1 1653.927097 1682.343792 train E E E E E        
 340137125 1384.1256     0.995726  0.05525283574            820 1.34       2.98393        2.91662691   11.0042  1 1381.71802  1682.345277 train B S J S S        
  40805216 1331.429379  41.998165  0.2981869715             560 0.707853  13.8438        14.20222719   11.291   1 1325.3222   1652.864663 train J J J J J        
 401572711 1654.25688    0.275474  0.1065092674          226940 1.43       2.12859        2.183060541  10.7854  1 1653.926503 1682.343251 train B B B B B        
 325341091 1328.214189  15.571605  0.2013408527             610            9.46101       10.48296322    9.6858  1 1325.324587 1682.343083 train J J J J J        
 300218047 1657.204666   2.496764  0.2252580481             610           10.2083        10.70769932   11.2762  1 1653.925337 1682.342191 train J J J J J        
 311861272 1639.558087  12.962695  0.2637908433            2980 1.07       1.22802        1.239759286  11.5193  1 1624.969392 1682.344378 train E E E E E        
 418637220 1626.254726   0.313087  0.02653412325            520 1.8        1.91669        1.954463986  10.8378  1 1624.969771 1682.344778 train J J J J J        
  33864875 1354.496608   0.647809  0.1289528595             630 1.1        2.04449        2.017558987  11.2106  1 1354.115021 1652.864298 train J J J J J        
 370101172 1327.251035   3.149893  0.1934034302             260           10.3968        10.74932303    9.1321  1 1325.322514 1652.864273 train J J J J J        
  38468919 1356.468892  32.282067  0.2782714175             550 1.06       1.41317        1.454901424  10.9943  1 1325.322348 1682.343137 train J J J J J        
 177118386 1341.243835  19.127212  0.1874466776             330           20.3993        20.78053266   10.8102  1 1325.321303 1652.865604 train   J N J J        
 406240476 1656.140384   1.848628  0.1778195273             510            9.82789       10.20092565   10.2892  1 1653.926048 1682.342837 train   J N J J        
 166969320 1325.69753    0.209615  0.1010868338             140 1.1        1.66717        1.556137786  10.5834  1 1325.321446 1682.344357 train J J J J J        
  61381436 1658.059793   3.888648  0.16040673             74410 1.2        1.19341        1.243911046  10.9317  1 1653.926286 1682.343053 train E E E E E        
 388179664 1326.178999   1.980448  0.4432638714            1170 1.93       2.87277        2.741912173  10.877   1 1325.322976 1682.343256 train J J J J J        
 404873085 1625.46632    2.529754  0.1958535547             400           12.2259        13.15653613   10.5817  1 1624.969212 1682.344188 train J J J J J        
 300557267 1363.112494  43.987544  0.4724262226             550           13.5353        14.37130253    7.3745  1 1325.321661 1682.344841 train J J J J J        
 238180274 1326.979315   1.80267   0.17846433               270 1.36       2.11613        2.304710399  10.679   1 1325.323    1682.34341  train J J J J J        
  30848598 1326.443667   1.507532  0.1698234798             610 1.02       1.51204        1.011248112   7.8416  1 1325.322074 1652.864505 train E E E E E        
 101510908 1654.246163   0.427557  0.08498978046          24350 1.13       1.15533        1.106539374   9.2711  1 1653.925629 1682.342458 train B B B B B        
 300238984 1357.501682  36.495612  0.2346667852             540 0.824408   8.5357         8.489019278  10.686   1 1325.321369 1652.865767 train J J J J J        
 246693262 1657.587869   2.62032   0.1782079632            1310 2.73       2.41485        2.291402576  10.1095  1 1653.926572 1682.343313 train E E E E E        
 300291296 1354.597286   0.375587  0.03900846582            169 1.97       1.83054        1.744396544   9.1442  1 1354.113774 1682.344767 train J J J J J        
  38587771 1363.439154  44.126555  0.61380038               130 2.17       2.74501        2.650792009   7.6622  1 1325.322288 1682.343242 train J J J J J        
  32053481 1330.735494  25.980172  0.233821548              640           12.4528        11.38846473   11.3226  1 1325.322553 1682.343066 train J J J J J        
  25132350 1328.424376   4.673504  0.1569829994             270           10.58          10.64390601   11.3665  1 1325.322497 1682.34329  train J J J J J        
 294092484 1326.873428   4.497115  0.1812787057             270           12.601         12.66063267   10.7469  1 1325.320551 1682.345023 train J J J J J        
 167421985 1325.890417   4.820726  0.1199878701             230           10.338          9.293470658   9.9305  1 1325.321613 1652.865387 train J J J J J        
 345175529 1654.083345   0.312279  0.02079465861           1010 1.8        1.64421        1.65647515    8.7775  1 1653.927251 1682.343931 train J J J J J        
 254214527 1657.722965  10.873654  0.5445525923             940                         119.1299101    10.1452  1 1653.926138 1682.342919 train   J N J J        
 306511151 1357.94615   36.057477  0.3508392512             390           22.7378        25.34214562    8.7231  1 1325.321309 1652.866101 train J J J J J        
  87615565 1665.21626    8.066072  0.1878588169             670            9.94327       10.51913753    8.8718  1 1653.927296 1682.343972 train   J N J J        
 246733736 1657.241263   0.256267  0.05741405868           2130 1.79       2.90304        2.866120559   6.4387  1 1653.926563 1682.343306 train   J J B B        
 176960528 1331.095815   8.830448  0.1557691027            2330           12.8428        11.42577591   11.3235  1 1325.321711 1652.865408 train J J J J J        
 466095141 1658.465453   6.78735   0.185837643             1140           11.1979        11.3677688    10.5599  1 1653.926699 1682.34343  train   J N J J        
 270274432 1325.940264   3.922809  0.3139424043             500           10.3467        10.78932678   11.1082  1 1325.325023 1682.342741 train J J J J J        
 272430995 1354.518622   0.899198  0.2356438279            1200 1.22       1.45776        1.499614434  10.6471  1 1354.113836 1682.344896 train   J J J B        
 405930915 1658.802131   1.780572  0.1197612727            1030            3.99457        4.407484344  10.9633  1 1653.926852 1682.343568 train E E E E E        
 384740194 1637.299263  30.097654  0.2723837687            7700 1.56       2.90959        3.019343473   9.257   1 1624.969395 1682.344381 train J J J J J        
 340140730 1394.054252  15.745338  0.2168133043            7250 1.55       1.77288        1.763995948  10.2014  1 1381.717872 1682.345401 train J J J J J        
 350040777 1654.09576    0.569918  0.04934919962           1330 1.39       1.71528        1.766063147  11.457   1 1653.927249 1682.343931 train J J J J J        
 352400428 1656.450249  13.567385  0.1375732839            2110 1.09       1.01272        1.028729544  10.8534  1 1653.926426 1682.343182 train   J N J J        
 372042489 1655.38244   12.637166  0.08896564864           1960           11.7807        11.04940455    9.8789  1 1653.9263   1682.343067 train J J J J J        
 344553817 1326.332876   1.022696  0.1989348259             240 1.5        2.00111        1.971127072  10.2366  1 1325.32575  1682.342515 train B J S J B        
 370227480 1325.743879   1.884615  0.0646046022             450 0.98       2.3642         2.362070564  11.1385  1 1325.322313 1682.344075 train S J E E E        
 270312314 1330.298684   7.855448  0.2201882074             869           10.262         10.74962032    8.9079  1 1325.32352  1682.343528 train   J N J J        
 278008056 1657.650778  10.602095  0.1825680759             850 2.66       3.98775        3.870656843  11.4342  1 1653.926333 1682.343097 train J J J J J        
 351336681 1656.668451   2.708544  0.1689048038           19390 1.17       2.47795        2.417653355  10.5273  1 1653.926085 1682.342872 train E E E E E        
 310357103 1628.047044  16.006371  0.1755898899            6270            5.6005         5.817559464  10.7858  1 1624.969637 1682.344636 train J J J J J        
 351603861 1654.286453   0.971307  0.1329913544          616710 1.51       1.49032        1.518488017  11.368   1 1653.92579  1682.342604 train E E E E E        
 317060497 1339.185338  14.357286  0.4515366447            2260 1.         1.12444        1.12323241   11.4926  1 1325.324741 1682.342938 train J J J J J        
 384068226 1626.268896   1.20267   0.0710657703             920 1.25       1.2889         1.300785183   9.8371  1 1624.969478 1682.344469 train E E E E E        
 397155877 1657.389589   0.429183  0.07452762795           1550                          76.3082859    10.3216  1 1653.927659 1682.344302 train B B B B B        
 287431505 1385.203425   6.701282  0.1935330242             350           12.0615        11.6239035     9.8584  1 1381.718427 1682.344965 train J J J J J        
  22290369 1657.684979  10.599837  0.1111922901             830                          80.62501708   11.5079  1 1653.927662 1682.344305 train J J J J J        
 406095880 1657.600178   0.472239  0.2262685945            7450 0.88       1.25646        1.148902226  10.4133  1 1653.926666 1682.343399 train J J J J J        
 287531561 1394.32115   16.722053  0.2443091943            2090           10.8339        11.74033658   11.4966  1 1381.71859  1652.86573  train J J J J J        
 451606282 1628.723033   3.40892   0.147606236              370           12.2453        11.80917496    9.8161  1 1624.969145 1682.344118 train J J J J J        
 340359788 1395.768073  21.612527  0.1681454601            4110           13.8971        12.93437343   10.0779  1 1381.717878 1682.345406 train J J J J J        
 273416329 1327.23882    3.23392   0.2839705152            1669 1.47       2.01845        1.812212342  10.8851  1 1325.324822 1682.342735 train J J J J J        
 324498254 1657.459794   0.343072  0.1441108243             990 1.58       1.81709        1.717179957   9.1847  1 1653.927045 1682.343744 train J J J J J        
 384150104 1626.284847   0.860309  0.1391377746             300 1.34       1.35363        1.36443761   11.0831  1 1624.96946  1682.34445  train J J J J J        
 183981534 1327.036612  14.955431  0.102743811             2590 1.4        1.61735        1.633785171   9.4966  1 1325.323806 1682.342971 train J J J J J        
  38876872 1334.079012  12.510309  0.232191335              310           15.0435        14.97561204    8.1323  1 1325.32204  1682.343378 train J J J J J        
 267094384 1337.300061  14.380234  0.236411047             2100           10.9292        10.97270061   11.0882  1 1325.32333  1682.343327 train J J J J J        
 169446708 1657.526198   0.578489  0.1046255205            2000            0.919261       2.944171108  11.3098  1 1653.925549 1682.342385 train E E E E E        
 311173895 1627.789514   0.26089   0.0187658177             700 1.63       1.98455        1.918566348   9.686   1 1624.969517 1682.344509 train J J J J J        
 269855312 1328.268086  26.593646  0.2164722784            1380           11.1041        10.40275791   10.8811  1 1325.323138 1682.343978 train J J J J J        
 259930877 1332.204711  16.913914  0.2888896511            1300           28.6028        29.13064573   11.0243  1 1325.323197 1682.342922 train J J J J J        
 261725322 1344.533644  26.080556  0.3995541179             260 2.25       4.73154        4.742735846   7.1283  1 1325.323689 1682.343326 train J J J J J        
 306930748 1354.287632   0.713782  0.06237740898            260 1.5        1.61216        1.603315654   8.8856  1 1354.113468 1682.345135 train J J J J J        
 201562811 1654.067457   0.249085  0.0464344257            1620 1.55       2.98788        3.233527093  11.3631  1 1653.926665 1682.343399 train J J J J J        
 167249411 1326.308458   3.088782  0.1706860933             250           11.7634        12.74403822   10.5096  1 1325.321778 1652.865285 train J J J J J        
 349644461 1325.853665   0.181143  0.01600760691            670 1.55       1.69392        1.69523168    9.8572  1 1325.320719 1682.345167 train J J J J J        
 290605969 1326.30938    3.956143  0.2728551827             400           11.0621        11.26367058   10.6587  1 1325.32382  1682.343568 train   N N J J        
 294608097 1630.0288    13.456429  0.1551526264            1920           10.1106        10.27273841    9.6184  1 1624.96932  1682.344301 train J J N E J        
 343578197 1626.014452   0.749198  0.1452545082             810 1.44       1.22554        1.248380842  11.0597  1 1624.969201 1682.344176 train   J J B J        
 279958091 1354.599712   1.110309  0.1523121886            1269                                        10.9335  1 1354.11442  1682.343924 train   N N J J        
 300865040 1338.834772  27.379575  0.4714762815            1060            6.84382        8.008209163  11.4582  1 1325.321221 1652.866077 train J J J J J        
 128800217 1656.03833    2.346325  0.243173123              440 2.92       2.4796         2.48496935    9.3439  1 1653.925413 1682.34226  train J J J J J        
 129139833 1657.046043  12.659615  0.1439398226            3860 1.02       2.09684        1.901794797  10.4545  1 1653.925374 1682.342225 train J J J J J        
 149104840 1328.910009   6.070726  0.1435119626             310           10.8981        10.90503397   10.5721  1 1325.32164  1652.864611 train J J J J J        
 446710963 1626.029294   0.462393  0.07605902457            390 1.52       1.55984        1.573256523  10.618   1 1624.96968  1682.344682 train J J J E J        
  33834757 1356.273295   3.091559  0.2379572962             230 1.54       1.54473        1.549049769  11.0592  1 1354.115082 1652.864245 train J J J J J        
 390558532 1658.909301   1.831961  0.1050080045            1410            6.81879        6.688120083  10.8374  1 1653.926893 1682.343605 train E E E E E        
 287774679 1393.988229  14.529716  0.2114073678            2050           22.5511        24.38239817    9.2095  1 1381.718255 1682.34512  train J J J J J        
  55660976 1328.341453   6.354754  0.2180951573             310           10.3344         9.8346687    10.832   1 1325.321923 1682.343591 train J J J J J        
  29777914 1341.167892  28.007035  0.2405804307             380           10.728         11.04875551   10.8322  1 1325.322322 1682.343288 train J J J J J        
 375090559 1330.697033   5.424198  0.1130402863             339 1.41954    1.75732                     10.0463  1 1325.320865 1652.865547 train E E N E E        
 339769536 1383.884632   0.463782  0.05661386874            700 2.22       2.37067        2.333232187  10.3431  1 1381.7181   1682.345201 train J J J J J        
 343452418 1637.453789  20.843303  0.3651746686           47800            1.39426        4.213166599  11.525   1 1624.969251 1682.344229 train E E E E E        
 165837238 1657.250281   0.732655  0.1369405461             690            5.02109        4.866953303   7.2807  1 1653.926291 1682.343059 train E E E B E        
 201659203 1657.61587   10.920041  0.3170087902            2440 1.39       2.3734         2.653136405  10.2476  1 1653.926446 1682.3432   train J J E J J        
 150322340 1347.486039  47.88499   0.7695117893            1240 1.08       1.04916        1.039352989  11.2258  1 1325.320948 1652.865314 train J J J J J        
 181342453 1657.406471   0.270155  0.02097753575           2450 1.67       1.79562        1.912390098  11.0688  1 1653.92672  1682.343449 train J J J J J        
 118915740 1654.650973   8.58699   0.1935507546             730           10.8929        11.1482298    11.377   1 1653.927281 1682.343959 train   J N J J        
 177113064 1351.57184   37.904564  0.3619885862             700           31.0754        23.28518527    8.2771  1 1325.321644 1652.865498 train J J J J J        
 389649063 1668.050664  10.836426  0.1171417651            5690 1.16       1.43281        1.486862733  11.1271  1 1653.927022 1682.343723 train J J S J J        
 383992127 1626.926477  41.082673  0.6240458029            3880 1.21       1.95159        2.037838646  11.247   1 1624.969647 1682.344648 train J J J J J        
 142109185 1327.05263    1.493643  0.147766102               59 1.42       2.39022        2.443374799  11.439   1 1325.322315 1652.865243 train   J N J J        
 277910654 1325.641689   0.292254  0.0532925169             570 1.62       1.66937        1.738619923  10.6412  1 1325.324405 1682.342903 train   J B B B        
 158512831 1657.639618   2.280081  0.1690452053             580            9.98856        9.785594255  10.625   1 1653.925968 1682.342764 train J J J J J        
 141427315 1325.788159   0.744337  0.03038383634            590 1.78       2.0574         2.095370936  11.0424  1 1325.32212  1682.344037 train J J J J J        
 293895431 1627.616768   0.431724  0.09874823052           3790 1.05       1.61547        1.602917751  10.4789  1 1624.969409 1682.344396 train B B B B B        
 141909152 1329.409576   6.873504  0.1857220781             310           10.5942        11.81326015   10.9404  1 1325.322226 1652.865135 train   J N J J        
  89138310 1657.420411   0.7521    0.074773782             1310            3.38884        3.242749896  11.3694  1 1653.927159 1682.343847 train E J E E E        
 290472465 1626.172708   0.255448  0.0644750752           29610            2.48665        2.293018858  11.4396  1 1624.969392 1682.344378 train B B B B B        
 375302353 1662.896132   9.371592  0.113677411              980           10.4312        10.33968883    9.8714  1 1653.926599 1682.343339 train   J N J J        
 177080157 1325.804569   0.149198  0.0173517274            1430 1.88       1.6906         1.654574371  10.1783  1 1325.321319 1682.344673 train   J B J J        
 350098426 1361.31412   44.723276  0.6748742348             210           27.7678        29.0587405     7.1657  1 1325.320842 1682.345238 train J J J J J        
 304376506 1657.442606   0.268072  0.02707795272            610 1.95       2.46986        2.380211588  10.8683  1 1653.926964 1682.34367  train   J B J J        
 374410507 1655.984481  14.419813  0.1801034644            2020 1.06       1.25133        1.249718895  10.6344  1 1653.92622  1682.342994 train J J J J J        
 256213980 1626.09555    1.604059  0.2765878934             670 1.26       1.1435         1.16484923    9.0313  1 1624.969238 1682.344216 train J J J J J        
 340137607 1384.071633   0.417948  0.02738395296           2380 1.69       2.06668        1.963676889  11.002   1 1381.71799  1682.345303 train   J B J J        
 293466528 1326.368547   0.979754  0.3276591302           34160 0.94       1.46967        1.461569904   9.7012  1 1325.323194 1682.343548 train   J J J B        
 112716272 1657.279754   0.3646    0.033346316              590 0.77       0.742899       0.7326136178 10.4793  1 1653.925746 1682.342564 train B B E B B        
 340216137 1394.155865  14.990285  0.2465901883             720            3.1369         3.088049546  10.8629  1 1381.717904 1682.345378 train J J J J J        
 300559128 1327.483642   4.172809  0.1570645308           40100 1.24       1.96534        2.034533639  10.6546  1 1325.321545 1652.865807 train E E E E E        
 303909502 1326.265724   7.493643  0.2439180796             679           13.6414        14.93000563   11.0893  1 1325.323751 1682.343074 train   J N J J        
 394287329 1325.448909   0.39017   0.2027167252           10170 1.16       1.90621        2.001321546  11.3387  1 1325.323539 1682.343561 train   J N J B        
 398404609 1659.864593  14.458558  0.1100296264            5180 1.25       1.41871        1.461468578  10.466   1 1653.927187 1682.343872 train E E E E E        
 404159968 1654.006734   0.61714   0.1250140498             510 0.88       0.788754       0.7547387158 11.0183  1 1653.925933 1682.342734 train J J J J J        
 113242909 1658.06247    1.106267  0.2482020641            2320 1.616      1.84624        1.83349674   11.4774  1 1653.925585 1682.342417 train   B N B J        
 263077562 1327.728248   4.567254  0.190637182              530           11.8451        12.37272525   11.457   1 1325.323711 1682.343562 train   J N J J        
   6762812 1670.465415  13.27261   0.1339206349            2990 1.7        1.65616        1.583896821  10.9248  1 1653.926577 1682.343318 train   J N J J        
 369865578 1598.54658    0.55267   0.2763239466             180 2.43       2.82414        2.917144702   8.3709  1 1596.781998 1682.344665 train   J N J J        
 287837397 1385.971801  24.68539   0.2399419908            2400            4.56917        4.604588827  10.472   1 1381.718276 1682.345102 train J J J J J        
 294092361 1326.728113   1.087393  0.2441849721            6190 1.5        1.82102        1.640107856  10.5579  1 1325.320563 1682.345021 train   J N J B        
  38877206 1331.576196   8.879754  0.1345282731             370            1.15678        1.830762878  11.471   1 1325.321993 1682.34335  train J J J J J        
  31107592 1326.50527    4.142948  0.163563587              240           12.8272        10.80831741   10.3916  1 1325.321985 1682.343713 train   J N J J        
 464589896 1654.399247   0.459501  0.05564097609            350 1.4        1.31971        1.337279084   9.7315  1 1653.926771 1682.343495 train E E N E E        
 389129453 1326.589129   5.33392   0.6978367536           11440 1.23       1.54314        1.576182535   6.0047  1 1325.324472 1682.34305  train J J N J E        
 141610759 1327.277265  18.198301  0.2012732091             350           10.5325        10.68608176   10.536   1 1325.322452 1652.865009 train J J J J J        
 348839788 1325.944227   1.088782  0.1311437919             330 0.55064    0.556023       0.596137321   9.29995 1 1325.320671 1682.344622 train J J J J J        
 114725702 1656.884984  12.752572  0.270099475            16990            9.33605       10.5837576     9.504   1 1653.925749 1682.342565 train S J N S J        
 167811453 1335.644779  14.629867  0.175558404              510 1.21       0.963338       0.971947914  11.5203  1 1325.321045 1652.865694 train J J J J J        
 309433594 1615.268478  21.700262  0.2087565204             709           11.5312        11.68750971   11.0983  1 1596.782064 1682.344779 train   J N J J        
 294296531 1627.78376    0.278251  0.02572986997            350 1.53       2.40088        2.338937964  10.7362  1 1624.969355 1682.344338 train   J N J J        
 270366936 1325.829744   0.874893  0.2214091715            1750 1.27       2.31362        1.910293452  10.6012  1 1325.323496 1682.343595 train J J J J J        
 271519048 1656.434619  14.610405  0.2099515199           12840 1.33       1.42856        1.925992016  10.7238  1 1653.926728 1682.343456 train J J J J J        
 276863693 1326.095494   0.659615  0.02852834875           2130 2.06       1.89982        1.955246111   9.656   1 1325.321751 1682.343956 train   J B J J        
 279215596 1357.52166   25.800113  0.210270921              570           10.4687        10.95473289    9.246   1 1354.112932 1682.344884 train J J J J J        
 340064696 1385.157811   1.572115  0.1885280308            1290            6.56461        6.758107948  11.3843  1 1381.717955 1682.345331 train E E E E E        
 364424153 1345.040829  28.461073  0.224557866              590            1.32699        1.267149512  10.8472  1 1325.322681 1652.864542 train J J J J J        
 290371999 1333.370807  13.113782  0.2195247107            1000           10.0363         9.667767192  10.6682  1 1325.325052 1682.342827 train J J J J J        
 284196801 1367.90682   28.874431  0.2359041013          149890 1.15       2.30039        2.162020171  10.6772  1 1354.11385  1652.865533 train S S S S E        
 257709222 1627.085829  19.926189  0.1444648703             940            9.17508        9.585986385   9.5903  1 1624.968705 1682.343653 train   J N J J        
 349096085 1325.873065   0.65892   0.1126884984             450 1.58       1.838          1.729927013  11.225   1 1325.321043 1652.865819 train   J B J J        
 339956441 1394.219283  29.890813  0.1790459699            5320           12.496         12.91493539   10.7074  1 1381.717944 1682.345336 train J J J J J        
 269795755 1327.664792   4.259615  0.2343214212            3140 1.6        1.58874        1.611295806   9.8414  1 1325.322926 1682.343828 train   J B J J        
  90730747 1658.958606   2.769373  0.2562777774          325430                           2.204029601   9.57    1 1653.926995 1682.343698 train E E E E E        
 269851513 1334.8265    17.049896  0.1686234714            1250           10.6378        10.58543266   10.3079  1 1325.323055 1682.343927 train   J N J J        
 201725233 1654.855623   1.162279  0.2242384875             660 1.04       1.47244        1.50878822   10.9528  1 1653.925843 1682.342652 train   J J J B        
  41030392 1350.692358  31.32878   0.2669212056             480           19.6039        20.25326135    8.9946  1 1325.321967 1682.344191 train J J J J J        
 254045302 1657.71685    2.889117  0.2169149044           55439                           2.46066548    7.2363  1 1653.92629  1682.343058 train E E E E E        
 120397217 1654.055226   0.588668  0.08328474864            180 1.6        2.32666        2.167319438  11.0136  1 1653.926891 1682.343605 train E E E E E        
 377017867 1330.046447  10.100587  0.1782753605             660           11.0151        11.30759942   10.1358  1 1325.322799 1682.343992 train J J J J J        
 272320979 1360.13465    8.363087  0.1883367192             460           13.7398        15.45247533   11.4702  1 1354.113833 1682.34488  train   N N N J        
 306511505 1326.564124   0.958226  0.0777121286             200 1.33       1.38397        1.410615645  10.5485  1 1325.321346 1652.866085 train E E N E E        
 295541511 1656.132027   2.226725  0.09764189125            709 1.02       1.02422        1.014850448  10.7714  1 1653.927388 1682.344056 train E E E E E        
 293492381 1628.507496   0.882418  0.1049900936             260 1.91       1.65604        1.628533532   9.4903  1 1624.969489 1682.34448  train   J J B J        
 119279903 1654.335152   0.333807  0.06121018959           5140 1.57       2.66107        2.625482511  11.3781  1 1653.927184 1682.343871 train B B B B B        
  27966954 1633.909192  12.336363  0.1535877194             590           10.6106        11.28638748    8.7805  1 1624.969371 1682.344356 train J J J J J        
 169726798 1657.432272   0.9396    0.11171844               940 1.665      1.71424        1.71316561   10.6076  1 1653.925504 1682.342344 train J J J J J        
 351554806 1655.920767  14.400897  0.6140542481            3220 1.08       1.17712        1.197717641  11.139   1 1653.925857 1682.342664 train J J J J J        
  24491836 1658.114593   1.216683  0.07886539206           3710 1.23       1.52243        1.584146514   9.3654  1 1653.927523 1682.344179 train E E E E E        
 377018326 1332.547525  26.457575  0.2248893875             540 0.74       0.906501       0.96747387    9.1796  1 1325.322905 1682.344015 train J J J J J        
 294097950 1376.410205  27.110014  0.255647432              370           16.0462        16.22122019    8.8598  1 1354.112818 1652.866005 train J J J J J        
 112713554 1664.070572   8.055495  0.1993735013             300                         310.3077135    11.0681  1 1653.925764 1682.342579 train   J N J J        
 287961919 1383.88725    0.420726  0.06149331216           4360 1.78       4.286          4.304208293   9.2194  1 1381.718294 1652.866019 train   J B J J        
 142049463 1336.211401  14.546705  0.200599062              850            3.85298        3.985902411   7.8549  1 1325.321961 1682.344391 train J J J J J        
  31675667 1331.08612   30.701504  0.5774952902            2770                                        11.4207  1 1325.323009 1682.342979 train J J J J J        
 323727580 1601.568867   4.006143  0.4119917461          256970            4.64429        4.297274403  10.9008  1 1596.782133 1682.344896 train E E E E E        
 407218394 1626.447149  31.073073  0.4719999789            4439           56.3083        59.34362511    8.5902  1 1624.969601 1682.344599 train J J J J J        
 281575671 1327.363491  40.908427  0.8243048041             380 1.98       1.55941        1.552270566   9.3078  1 1325.320601 1682.345285 train J J J J J        
 167304038 1326.893334  15.792946  0.2645318455            1150 0.818929   9.60203        8.764245253  10.4012  1 1325.32153  1682.344459 train J J J J J        
 304340612 1655.464522   4.077153  0.2326015787             440           15.5051        15.59068856   11.4628  1 1653.927298 1682.343974 train J J J J J        
 101511203 1656.931041   3.413572  0.1618033128             430           10.9192        11.60033557    7.843   1 1653.925609 1682.34244  train   J N J J        
 394231340 1360.628315  38.403313  0.3037702058             660           14.0919        14.81341008    7.6264  1 1325.323138 1682.343285 train   J N J J        
 278896350 1326.39845   12.851976  0.132246833              240           13.518         13.70023115   10.8062  1 1325.32055  1652.865641 train   J N J J        
 369860950 1603.201489   8.6157    0.14388219               810           10.7805        11.14761445   10.626   1 1596.781961 1682.344602 train E N N E J        
 384189809 1630.632807  19.427493  0.1785386607            1760           10.9075        10.36620008    9.4974  1 1624.969474 1682.344464 train   J N J J        
 287837513 1393.989395  16.882367  0.2098478218            7259 1.51       2.40244        2.370617376  10.3974  1 1381.718265 1652.866044 train J J J J J        
 384744604 1626.459456  27.097444  0.4481917238           42640 1.05       1.98115        2.05355466   10.7157  1 1624.96938  1682.344365 train E E E E E        
 469879462 1654.316592   0.314363  0.1530507702            2640 1.04       1.53786        1.558381955  11.4213  1 1653.926255 1682.343026 train   J B J B        
 303702693 1654.515956   0.524085  0.252923421             4020 1.5        1.68099        1.664457356   9.0552  1 1653.927421 1682.344086 train J J J J J        
 405075695 1601.839646   9.920074  0.2287569064           22720 1.08       1.25936        1.284228973  10.5131  1 1596.78182  1682.344359 train E E E E E        
 278779935 1347.914428  47.94759   0.7546950666             410           21.8917        21.11045973    9.5989  1 1325.320482 1652.865607 train J J J J J        
 326388390 1657.796305   0.622239  0.07733808531           1190 1.32       2.39208        2.255581824  11.4326  1 1653.927642 1682.344287 train   J B J J        
  41595092 1336.400135  22.902287  0.2013111027             169           21.7156        22.0757991     8.777   1 1325.321697 1682.344321 train   J N J J        
 382029268 1326.035268   0.369337  0.02605303198           2550 1.86       3.32714        2.999564555  10.7907  1 1325.321373 1682.343648 train   J B J J        
 340313188 1387.750999  16.923034  0.178707239              560           10.1936        10.66961432   11.0996  1 1381.71796  1682.345335 train   J N J J        
 364325483 1354.370481   0.482532  0.02749949868           1730 1.59       2.32227        2.141979207  10.066   1 1354.113305 1652.865611 train   J B J J        
 300871153 1329.467629   6.701976  0.1648686096             290            8.87784       10.03110027   11.3982  1 1325.321644 1682.344979 train J J J J J        
 314887863 1326.019341   0.916559  0.1698475483          175280 1.2        1.86121        1.914985701  11.3785  1 1325.323163 1682.343521 train E E E E E        
 176935619 1326.141329   0.726976  0.09724030976             50 2.8        1.99664        1.942226765  10.4819  1 1325.321489 1652.865433 train   J N J J        
 411923669 1654.31839   15.376188  0.1445361672            3760           11.8623        10.17560501   11.0677  1 1653.927479 1682.344139 train J J J J J        
  88139508 1657.538775   0.440989  0.05191763497           1010 1.36       2.39247        2.632281561  10.8725  1 1653.927254 1682.343934 train B B E B B        
 113909881 1657.386405   1.88624   0.1616696304           23480 1.69       3.21105        3.537897424  10.7274  1 1653.92549  1682.342331 train E E E E E        
 279323859 1326.780444   1.079754  0.1516406518          179830 1.52       2.56906        2.535804372  11.3052  1 1325.320691 1682.344854 train E E E E E        
 231074486 1330.929107   9.923504  0.2319122885             320           15.1832        13.99120681   11.488   1 1325.322227 1682.343391 train J J J J J        
 200248766 1656.739787   1.536822  0.2269886094            1890 1.51       2.31947        2.447848783  10.9771  1 1653.925966 1682.342762 train J J J J J        
 307155995 1643.394775  18.032512  0.2656189018            2420           14.0142        13.67850325   10.8503  1 1624.969328 1682.344311 train J J J J J        
 466301827 1654.38937    2.748528  0.310088929            17509 1.82       3.66178        3.888152958   8.218   1 1653.925815 1682.342626 train J J J J J        
 389735200 1657.402968   0.347933  0.09312078812           5010 1.06       1.97562        2.005094448  11.4775  1 1653.926999 1682.343701 train B B B B B        
 270244621 1333.311223   8.487393  0.1900327293             660           11.022         11.35957248    5.5431  1 1325.324755 1682.343029 train J J J J J        
  41112813 1328.905635  42.24047   0.3058210028             339           11.2473         9.988824594  11.1556  1 1325.321705 1682.344223 train J J J J J        
 323292649 1598.711893   0.833226  0.1302498883          140000 0.58       1.12345        1.266721127  10.439   1 1596.782094 1682.344829 train E E E E E        
 287639034 1393.997988  14.491148  0.2199756266            2410 1.42       2.97943        2.882583378  11.4842  1 1381.71836  1652.86595  train J J J J J        
 394358498 1327.761591   2.398504  0.2201586822             540           10.1537        10.29099477   11.3323  1 1325.323351 1682.343577 train J J J J J        
 311699501 1626.390732   1.154059  0.1957976499          361020 1.8        2.94481        2.992910576  11.4612  1 1624.96936  1682.344344 train E E E E E        
 464653753 1654.166385  16.196202  0.1687644248            2640           11.3093        11.23540553   10.3651  1 1653.926717 1682.343446 train J J J J J        
 348899509 1335.245707  32.6088    0.443153592               90                         105.346958      6.1802  1 1325.320771 1682.344911 train J J J J J        
 395052951 1599.852903   1.711698  0.2157766499           58660 1.05       3.11474        3.14937639   10.8648  1 1596.782028 1682.344718 train E E E E E        
 142083629 1325.789461   0.52142   0.055244449             1210 1.68       2.65153        2.423169491  10.7113  1 1325.322041 1682.344395 train   J B J J        
 142148434 1332.212888  30.897063  0.2669506243            1419            5.1797         5.378336233  11.5017  1 1325.322067 1682.344436 train J J J J J        
 204818300 1629.046668   0.340294  0.1579576689            1450 2.33       3.05037        3.175945506  11.3418  1 1624.970848 1652.866933 train   J B J B        
  30275662 1326.508782   1.195032  0.1001795326            2150 2.20668    2.2452        46.16502002   11.0141  1 1325.321991 1682.343606 train   J N J J        
  89496702 1657.434216   1.765989  0.1602811616             740                         114.0494902    10.973   1 1653.927129 1682.34382  train E E E E E        
 101780630 1654.505379   0.647001  0.08305551837            640                           5.037781668  10.4917  1 1653.925608 1682.342439 train J J J J J        
 339733542 1383.977769   0.310309  0.04496067101            290 0.79       0.650011       0.648298857  11.4475  1 1381.71811  1682.345191 train   B N J B        
  41031575 1326.763196   2.726282  0.2144766049             759 1.2        1.17274        1.159048177  11.0664  1 1325.321935 1682.344199 train   J N J J        
  55478151 1327.189504   2.924893  0.1875441392             160           10.2012        10.19997196   10.769   1 1325.321918 1652.864191 train J J J J J        
 220399209 1368.406325  18.42396   0.2092961856             330           20.2357        20.25669934   10.8621  1 1354.114703 1652.863907 train J J J J J        
 306469947 1345.031252  24.489252  0.208158642              750 1.17       2.11698        2.131129343  11.4622  1 1325.321247 1682.345176 train J J J J J        
 384628422 1626.441547   0.916559  0.01856031975            230            5.30316        5.204186883  11.4993  1 1624.969453 1682.344442 train J J J J J        
 404774891 1658.91601   22.51009   0.3153663609          112800 1.78       1.56276        1.596056664   9.9156  1 1653.927009 1682.343711 train E E E E E        
  30113151 1326.473189   1.370032  0.2293707574             470                         108.7711571    10.5756  1 1325.322042 1682.343611 train J J J J J        
 300400510 1657.662125   2.019484  0.2138633556             310 2.27       2.29382        2.285236584  10.3936  1 1653.925288 1682.342147 train J J J J J        
 310801704 1630.202061  10.144054  0.1638264721           12010           23.5245        25.35343809    7.6147  1 1624.969607 1682.344605 train E E E E E        
  88882329 1657.829038   0.624322  0.08673705546           1440            1.22023                     10.8914  1 1653.927186 1682.343872 train J J J J J        
 278408504 1383.878276   0.305448  0.03354429936            520 1.92       2.68405        2.630878702  10.7453  1 1381.718766 1682.344665 train   J B J J        
 407878811 1626.227061   0.778365  0.1763463744            1120            2.34861        1.98717825   10.6135  1 1624.969124 1682.344096 train   J B B B        
  62089752 1655.989158   0.617378  0.00225960348           2350            2.94008        2.894382123  10.7319  1 1653.926033 1682.342824 train J J J J J        
  38680567 1327.087706   1.410309  0.1799695315             210 1.08       0.982781       0.9799865748 10.1768  1 1325.322092 1682.343188 train B B B B B        
  30854160 1337.895806  13.750783  0.1623967472             900 0.96       0.898501       0.8046101856  5.7355  1 1325.321923 1682.343665 train J J J J J        
 407576516 1629.810217  19.157889  0.7546292477            4960 1.53       1.74956        1.893169286  10.629   1 1624.969343 1682.344326 train J J J J J        
  31559016 1657.109139   0.463905  0.1081455336            1060 1.51       2.47117        2.429501513  11.1408  1 1653.925966 1682.342764 train   J J J B        
 320203415 1654.504152   1.294918  0.07786341934           1640 1.26       1.41584        1.472346862  10.5625  1 1653.926201 1682.342978 train E E E E E        
 112710057 1657.82845    1.161128  0.1480554313           55350            1.12392                     11.3241  1 1653.925725 1682.342544 train E E E E E        
 464405237 1654.987006  14.804344  0.1076275809            3350 0.95       1.13891        1.111733443  11.0625  1 1653.927031 1682.343732 train J J J J J        
 141941802 1326.414196   3.167948  0.2357903696             230           10.2232        10.54415289   10.5573  1 1325.322273 1682.344297 train J J J J J        
 277300141 1343.060375  40.173312  1.007546665             2710                          49.32316669   11.4272  1 1325.321893 1652.864828 train J J J J J        
 343450911 1627.804537   1.115751  0.1591284076           29550            1.39683        1.624404533   8.3324  1 1624.96925  1682.344228 train E E E E E        
  30844506 1326.525394   3.605448  0.227215333              330 1.12       1.35379        1.208979796  11.3294  1 1325.322124 1652.864526 train   J J N J        
 343295913 1628.287708   3.037974  0.1594632553             470           10.3504        10.96825033   11.1766  1 1624.969312 1682.344294 train   J N J J        
 282053972 1394.08148   15.497932  0.2749333137            2810                          87.99864375   11.1616  1 1381.718389 1652.865934 train J J J J J        
 262610859 1328.752953   3.983226  0.2117482942           32520           10.0758        10.76182631   11.1681  1 1325.320709 1682.345324 train E E E E E        
 262959575 1327.929131   4.494337  0.2420200475             500           10.4325        10.73388177    9.6435  1 1325.323816 1682.343451 train   J N J J        
 349482432 1326.286181   0.669337  0.06712111436            290 0.92       0.819556       0.7758192192 10.8832  1 1325.320885 1682.345058 train   J B J J        
 421894914 1326.070885   5.307532  0.13019376               360 1.16       1.36963        1.247979147   9.6663  1 1325.324583 1682.343056 train E E E E E        
  89577845 1658.621736   3.905446  0.1495785818            2500 2.24       2.60882        2.537792422   9.9884  1 1653.927105 1682.343798 train E E E E E        
  30630925 1371.536546  18.195448  0.1744943463             520           11.4593        11.84250462    7.7053  1 1354.114689 1682.343741 train J J J J J        
 306644624 1628.186609   0.64214   0.137482174             1820                          10.67086833   10.1069  1 1624.969383 1682.344368 train J J J J J        
 300603298 1331.755024  41.970036  0.539734663               90           43.9984        45.40608694   11.0082  1 1325.321547 1652.865824 train J J J J J        
 373523051 1354.774413   1.126282  0.1432968589             380 1.19       2.17425        1.193801165  10.3113  1 1354.114478 1682.343888 train N E N E N        
 306523989 1628.124685   1.560196  0.181372785              380 2.57       1.98984        1.950996076  10.7788  1 1624.969399 1682.344385 train   B B J B        
 128710970 1658.348003   4.316575  0.1795263543           25000 1.33       2.60527        2.847601277   9.737   1 1653.925459 1682.342302 train E E E E E        
 307322409 1627.946801   0.539363  0.3946734816             620 1.18       2.52891        2.507685098   7.377   1 1624.969304 1682.344285 train J J J J J        
 277298434 1326.069566   0.82142   0.2112774382           15800                           8.580974205  11.2044  1 1325.321923 1682.344002 train   B J B B        
 201687472 1655.959564  16.996449  0.06764586702         446480 1.04       1.93554        1.90615994   11.0463  1 1653.925877 1682.342683 train J J J J J        
  85858057 1657.489247   0.325017  0.06658298262          15860                        1000.           11.277   1 1653.92742  1682.344085 train B B B B B        
 294097175 1384.059523   0.39642   0.0359989002            3720 1.56       3.10984        3.284750955  11.0803  1 1381.718204 1682.345095 train   J B J J        
 387136929 1654.256693   0.592835  0.2543143583            3110            1.98772        1.083255386  10.8741  1 1653.926581 1682.343322 train J J J J J        
  55649312 1325.970473   1.140865  0.1275372984             740 1.6        2.18193        2.123982364   9.4715  1 1325.321908 1682.343558 train   J B J J        
 407169765 1630.353602   5.671872  0.1991961446             679           11.5777        12.70636728   11.472   1 1624.969568 1682.344564 train   J N J J        
 348895138 1325.828663   0.280448  0.01892182656            450 1.65       2.73545        2.403536193   9.6232  1 1325.321037 1682.344832 train   J B J J        
 112678699 1657.264833   0.501405  0.2618186489             720 2.73       2.96334        2.809345762  11.2379  1 1653.927557 1682.34421  train   J B J B        
 300446210 1331.883709   7.862393  0.1300439802           16770 1.02       2.62482        2.392001717   8.7483  1 1325.321225 1652.86589  train E E E E E        
 290608281 1333.239565  14.069786  0.2432665999            1070 1.35       1.41581        1.408315101  11.2221  1 1325.324009 1682.343143 train J J J J J        
 270427198 1325.798344   0.64017   0.0665904834            2960 1.53       4.28849        3.324672913   9.8142  1 1325.322491 1682.344298 train   J B J J        
 424794795 1654.27004    0.32339   0.0330569258            6430 1.6        2.37322        2.397563206  11.4402  1 1653.926306 1682.343074 train   J B J J        
  23722025 1667.756334  10.628143  0.1835480296           15119            9.01846        7.197655245  10.8228  1 1653.927563 1682.344215 train S S S S S        
 466238787 1656.43506   17.016572  0.2477612883           19670            8.14623        8.875138275  10.8168  1 1653.926086 1682.342873 train J J J J J        
 370109164 1654.304774   1.387974  0.3341547405            1480 1.88       3.25665        3.304923691   8.3505  1 1653.925617 1682.342447 train J B E E J        
 300009621 1356.998594  37.037598  0.5063039647             610 1.03       1.05858        0.9717504681 10.4339  1 1325.321612 1682.344707 train J J J J J        
 380658566 1654.373186   0.578251  0.2812381564            3100 1.81       2.40544        2.237770475  10.3733  1 1653.927577 1682.344228 train   J B J B        
 467972182 1654.534444  15.241217  0.1438770885            8540            5.03896        4.96875259   11.0948  1 1653.926623 1682.343361 train J J J J J        
 404223069 1331.891419  13.203365  0.2022755518             900           11.089         10.86169943   11.0598  1 1325.324212 1682.343128 train   J N J J        
 300790307 1655.752739   0.336822  0.1450961812           12390 1.02       0.865187       0.8523550563 10.9044  1 1653.925344 1682.342197 train   J B J B        
 382075651 1654.302655   0.515057  0.1159444813           19490 0.97       1.68388        1.753706187  11.3123  1 1653.926947 1682.343655 train   J B J B        
 325605670 1625.503611   0.713782  0.1380097497             470 1.03       1.91291        1.942270388  10.3883  1 1624.969196 1682.344172 train   J B B B        
 120342469 1654.291088   0.358807  0.0468960749             570 0.99       1.29103        1.177123314  11.0857  1 1653.926951 1682.343659 train J J J J J        
 177161427 1331.230266  34.990164  0.2785217054             370           18.705         18.46933081   10.9574  1 1325.321629 1652.865515 train J J J J J        
 294871617 1347.567931  47.881737  0.6684290485             560           24.6307        25.77214861   10.8881  1 1325.322139 1682.343552 train J J J J J        
 374353518 1654.206381   1.075474  0.2214831156             709                           1.709147106   8.974   1 1653.926304 1682.343071 train J J J J J        
 280869137 1325.813821  14.345226  0.1686998578            1280            8.46302        8.800766913  11.1184  1 1325.322668 1682.344347 train J J J J J        
 267490092 1654.838145   1.149957  0.1582340832          445480 1.33       1.69242        1.701821147  11.0781  1 1653.926228 1682.343    train E E E E E        
  87985066 1657.246299   0.618072  0.06126947736            650 1.24       1.33468        1.332808205  10.7613  1 1653.92726  1682.343939 train J J J J J        
 384017615 1629.987841   4.668821  0.1955769117             820 1.53       1.75248        1.7449187     9.7557  1 1624.969644 1682.344645 train J J J J J        
 300010961 1326.256042   0.624893  0.02059647328            240                           2.474091902   8.255   1 1325.321418 1682.344763 train   J B J J        
 176957813 1327.787367   7.32142   0.1939444158             339           12.1465        12.35612484   10.041   1 1325.321343 1652.865483 train J J J J J        
 150393390 1329.91886   14.854508  0.1748375592             390 0.732801  10.9291        11.10835309   11.2798  1 1325.320962 1652.865367 train J J J J J        
  30531417 1326.051338   0.986698  0.1760762581          137210 2.         4.44052        4.242447068  10.2673  1 1325.322165 1652.864497 train J J J J J        
 349154490 1326.178203   1.256837  0.2725073983             300 1.52       2.83248        2.822787554   9.4307  1 1325.320882 1682.344963 train   N J J J        
 143761713 1655.70496   13.275809  0.2236973817           72010           10.0985        10.09028798   10.511   1 1653.926457 1682.343209 train J J J J J        
 113987249 1657.158372   0.400711  0.05239697036           1359 1.57       2.66555        2.624617394  10.8536  1 1653.925528 1682.342365 train   J B J J        
 369368656 1626.742152  41.197114  0.514963925             4460 1.17       1.27147        1.290672169  10.7124  1 1624.968985 1682.343949 train J J J J J        
 278776948 1326.017965   0.447115  0.0866866562           10620 0.94       0.946665       0.9535237134 10.7821  1 1325.32073  1652.865542 train B B B B B        
  62493628 1658.74917    1.862518  0.164627966             1170 1.81       1.76768        1.783695611  10.7032  1 1653.927513 1682.344169 train E E E E E        
 425082976 1343.602381  29.64668   0.2617801844             730            9.61822       11.25552494    8.7227  1 1325.321834 1652.864761 train J J J J J        
 278660115 1325.970233   2.608807  0.262759041               90 2.39       1.73746        1.712508107  10.9711  1 1325.325315 1682.342648 train J N J E J        
  28044954 1625.978713   0.472809  0.05681745753            720 1.08       1.84356        1.913945829   9.0519  1 1624.969251 1682.34423  train B B E B J        
 300607243 1655.623614   0.393072  0.09856673472            880 1.15       2.01525        1.900896829   8.704   1 1653.925366 1682.342218 train B B B B B        
 357207131 1598.929789   2.929754  0.194828641             1390 1.54       1.56474        1.588619768  10.1184  1 1596.782078 1682.344803 train J J J J J        
  31674731 1335.30992   14.510721  0.1512017128            2060 1.12       1.32444        1.345950834   8.1612  1 1325.323024 1682.342969 train J J J J J        
 281494116 1385.177096   2.307532  0.1415901635            2370           11.2738        10.79973429   10.1959  1 1381.717993 1682.345295 train E E E E E        
 388243344 1628.793247   4.352427  0.1366662078             550           10.7448        11.34152609    9.9861  1 1624.96938  1682.344365 train   N J J J        
 293466308 1339.596644  14.355803  0.1459985165            2219            1.13094        1.911025556  10.9022  1 1325.32318  1682.34351  train J J J J J        
  89971202 1662.394916   5.467821  0.1957479918            7050            9.43821        9.400763987  11.5156  1 1653.927081 1682.343776 train   J N J J        
 200181351 1657.488801   0.363905  0.07977889315          19060 1.         2.12292        1.987453554  10.5059  1 1653.926915 1682.343625 train B B B B B        
   6354567 1657.629419   0.541683  0.4632527184             690                                        10.6918  1 1653.926673 1682.343405 train J J J J J        
  55452495 1337.318205  17.708762  0.06162649176           3360 1.88       2.80061        2.632388724  10.5388  1 1325.322007 1682.343441 train E E E E E        
 278019939 1612.494119  14.99543   0.2162341006            1920            8.63505        8.163327248   6.5349  1 1596.781794 1682.344315 train J J J J J        
  98424847 1657.76545   10.560008  0.1269312962            1330           10.5124        10.07308468    9.9595  1 1653.925922 1682.342723 train J J J J J        
 279054019 1354.492457   0.549198  0.1467402136             110                                        11.1255  1 1354.11322  1652.865661 train J J J J J        
 141473518 1328.581571  29.936625  0.2820030075             280           20.9053        19.29697465    9.817   1 1325.322467 1682.344104 train J J J J J        
 273549968 1339.685879  14.971845  0.2522755883            1330 1.34       2.67832        2.683219944  10.1914  1 1325.324371 1682.342993 train J J J J J        
 407580995 1327.16558    3.029059  0.1984336551          109880 1.1        2.2865         2.288490758   9.2404  1 1325.324697 1682.342789 train E E E E E        
 263003176 1336.567652  14.338809  0.2033243116             320 1.23       1.13742        1.167297759  10.551   1 1325.323741 1682.343613 train E E E E E        
 425058773 1332.142462  18.787385  0.196703921              620           13.602         10.82331594   10.776   1 1325.322051 1682.343974 train   J N J J        
 456563487 1654.207834   0.367835  0.0220038897            8350 1.51       3.5044         3.26364852    9.4382  1 1653.926867 1682.343583 train   J N J J        
 349057389 1327.430875   4.585309  0.1658964796             230 0.720486  12.1175        12.442024      7.1819  1 1325.321041 1652.865793 train J J J J J        
 383430399 1625.21375    1.057532  0.2241756334             620 1.59       1.93276        1.928397604  10.3664  1 1624.96921  1682.344186 train B B E B J        
 456556422 1654.272513   0.34214   0.049678728              970 1.45       1.58748        1.588136252  11.0669  1 1653.926936 1682.343646 train B B E B B        
 140760525 1326.434591   1.611004  0.207803406              130 1.31       2.45775        2.278340147  11.141   1 1325.322529 1682.343813 train J J J J J        
 407122345 1626.108792   0.307532  0.01771691852            700 1.85       2.29823        2.281699941  11.2979  1 1624.969622 1682.34462  train J J J J J        
 381798773 1657.344456   0.497933  0.06637944823            610 1.67       2.29389        2.317762285  10.7894  1 1653.927513 1682.344169 train B B E B B        
 306823844 1326.193571   0.970032  0.1521010176             410 1.54       1.63274        1.683226307  10.6396  1 1325.32149  1682.345156 train J J J J J        
 370136983 1335.174788  31.166616  0.5192358226             350 0.95       0.944627       0.8740977032  8.443   1 1325.323142 1682.343211 train J J J J J        
 270429419 1602.455737  11.883909  0.2134350056            5670            7.94056        8.360915798  10.8069  1 1596.781754 1682.344247 train E E E E E        
 304859559 1654.218893   0.258807  0.02462289798            410 1.85       2.71299        2.670422041  11.1657  1 1653.927212 1682.343896 train   J B J J        
 397106960 1658.091402   3.822641  0.2250006493           77740 1.23       2.38351        2.420541678   9.974   1 1653.927643 1682.344287 train E E E E E        
 277072761 1626.26077    0.309615  0.05556660405           1960 1.54       2.95076        2.979691679  11.5287  1 1624.969053 1682.34402  train   J B J J        
 306933438 1325.805805   1.128365  0.1678894284             270 1.47       3.13434        3.129640294   7.4317  1 1325.321518 1682.345174 train   J N J J        
  41459777 1332.165655  21.608264  0.2041980948             590           10.4099        10.47530681   10.9925  1 1325.321484 1682.344286 train   J N J J        
  33880619 1328.457826  11.949198  0.2290661257             300 0.674796  15.7124        14.42707031   11.1963  1 1325.322668 1652.86441  train J J J J J        
 293491569 1627.69922    1.003946  0.1153734743             480 1.87       1.89393        1.920804689  10.3937  1 1624.969498 1682.34449  train J J J J J        
  94575619 1629.096467   1.012517  0.1943222626             370 2.458      3.29137        3.31443526    8.31698 1 1624.971238 1652.867386 train   J J J B        
 384664006 1628.932872   5.567282  0.1622305975             750           10.1634        10.73914427   10.32    1 1624.96936  1682.344344 train J J J J J        
 278382023 1491.879422   0.482532  0.05453576664            430 1.01       1.7018         1.755772593  10.3661  1 1491.635552 1682.344541 train   J B J J        
 294665880 1326.497184  16.623551  0.1757109341             330           12.0758        11.35142597   11.1052  1 1325.322228 1652.864317 train J J J J J        
 267093127 1329.715238  44.921058  0.4896395322             890 1.54       2.0792         2.129931327  10.5094  1 1325.323287 1682.343076 train J J E J J        
 376987597 1326.164563  11.647809  0.1158956996             510            8.33847        8.181804437   6.9505  1 1325.322822 1682.343987 train J J J J J        
 260414617 1326.235186   1.642254  0.119276908             6110 0.814878   2.9216         2.746597077  10.6466  1 1325.320907 1652.865316 train S S E S E        
 346630823 1626.462637   0.525587  0.05091886856            420 1.56       2.49843        2.586214623   9.366   1 1624.9689   1682.343859 train J J J J J        
 320359217 1654.665819   4.595249  0.2807697139            1240            1.37674                      7.9014  1 1653.926162 1682.342942 train J J J J J        
 394336037 1598.487947   0.467254  0.2157171542             300 1.55       1.69574        1.651213751   9.7038  1 1596.782082 1682.34481  train J J J J J        
 426481193 1626.229345   0.579754  0.08914877258            679 1.48       1.54623        1.60364478   11.2416  1 1624.96966  1682.344661 train J J J J J        
 384466627 1627.096708   3.251282  0.1393174337             780            1.15809        2.068067676  10.7947  1 1624.969432 1682.344421 train J J J J J        
 261062521 1325.696341   0.183226  0.0289771919             620 2.1        1.8399         1.823417745  10.4555  1 1325.322804 1682.344037 train   J B J J        
 278821532 1327.649413   3.89642   0.1851189142             230           11.3172        11.22404373    9.2596  1 1325.320501 1652.865614 train J J J J J        
 177311137 1325.930153   1.654754  0.3162069419             850 2.09       4.041          4.101915365  10.601   1 1325.32236  1682.344444 train J J J J J        
  30687325 1657.645067  10.602081  0.1941241031            4740 1.037      1.10616        1.082796211  10.6776  1 1653.926171 1682.34295  train   J N J J        
 287776756 1393.969081  13.698487  0.0917798629            1810           35.3094        33.53238537   11.4381  1 1381.718409 1652.865906 train J J J J J        
  33840957 1325.875766   1.566559  0.2424406708             180 1.49       1.802          1.764615864   9.622   1 1325.32274  1652.864398 train J J J J J        
 294274138 1331.895003  13.989689  0.1529073008             350           10.8641        11.28721536   11.5056  1 1325.320606 1652.865994 train   J N J J        
 300512459 1326.353832   0.859615  0.1789288623             240 1.47       2.15959        2.121546075  10.4584  1 1325.321322 1652.86587  train   B N B J        
 253990973 1655.730702  13.275804  0.2752074169      9304031960 1.04       1.08183        1.085234964   9.7345  1 1653.926415 1682.343171 train J J J J J        
 277701541 1657.621081   1.186128  0.220536779             1070                           1.504172889  11.2137  1 1653.926382 1682.343141 train   J J B B        
 306359582 1629.651628   3.162974  0.2312450291             810           11.882         11.44036234   10.3867  1 1624.969419 1682.344406 train J J J J J        
 118280224 1654.540596   0.585196  0.0589877568            2380 2.01       3.00967        2.643685517  10.611   1 1653.927405 1682.344072 train   J J J B        
 352438321 1656.077373   2.592671  0.1534601965             570           10.5641        10.67846679    8.1318  1 1653.925966 1682.342763 train J J J J J        
 166396033 1656.190386   1.995129  0.2308962792          117260 1.56       3.00084        3.017867721   9.9435  1 1653.925759 1682.342575 train E E E E E        
 300512272 1326.267381  21.520396  0.1921771363             350 0.668114  13.7211        13.51016427   11.0783  1 1325.321341 1652.865871 train J J J J J        
 167524484 1326.075399   0.516559  0.2687863101             610 1.57       1.73263        1.727620592  10.8964  1 1325.32122  1682.344595 train   J B J J        
 230949815 1655.665893   2.101859  0.212645075              500 1.51       1.65012        1.628376441   8.8044  1 1653.926687 1682.343419 train J J J J J        
 407621964 1331.357699  35.389039  0.3616759786           56410 1.13       1.44316        1.461891359  11.4747  1 1325.322638 1682.343755 train E E E E E        
 466262510 1654.444213   3.05388   0.2013117696             330           13.2137        14.3650959     8.7434  1 1653.926131 1682.342913 train   J N J J        
 466050403 1657.193295   0.313211  0.08757692771           3070 1.322      1.41558        1.422925611   9.87093 1 1653.926058 1682.342847 train E E J E E        
 200248138 1655.716944   0.684044  0.0682675912            3120 1.69       1.54068        1.46005551   11.5029  1 1653.925989 1682.342783 train   J B J J        
 270202713 1325.495192   0.234615  0.07893152445         294419 1.08       1.91383        1.432114182   9.4693  1 1325.324728 1682.343068 train B B B B B        
 306931269 1355.792051  25.272609  0.2279589332             750 1.49       1.92808        1.995887053  11.193   1 1354.113527 1682.345099 train J J J J J        
 238870942 1332.168401   9.342948  0.4591124647             730           15.2522        15.98756315   10.5481  1 1325.323357 1682.342892 train J J J J J        
 406170433 1654.080956  16.460643  0.1838653823           15440            1.19082        1.119504738  10.5091  1 1653.926539 1682.343285 train J J S J J        
  80091106 1655.720543   4.8143    0.366079372           960120 1.89       1.59885        2.059870001  11.1559  1 1653.925513 1682.342351 train E E E E E        
 279512896 1357.459035  14.676059  0.2403938464             360           16.0854        14.6619631    11.02    1 1354.11295  1682.344959 train   J N J J        
 278413891 1598.550211   2.126282  0.2586622053            2310 1.11       2.23837        2.868209813   9.558   1 1596.781882 1682.344467 train J J J J J        
 260302494 1325.94645   18.906499  0.2196935184             610 0.704293  15.7175        14.88411055    9.1328  1 1325.320575 1682.344434 train J J J J J        
 466301826 1654.38967    2.748528  0.3103088112            7960 1.37       1.46755        1.443617281  10.0212  1 1653.925817 1682.342628 train J J J J J        
 231074986 1329.803483  20.263964  0.1963578112             660           10.9409         9.986584758  10.0591  1 1325.322162 1682.343373 train J J J J J        
 254191317 1655.918943   0.604183  0.04580915506            270                           9.476320231   5.9329  1 1653.926222 1682.342996 train B B E B J        
 261543853 1326.051249   7.638782  0.3722378469             550            5.0369         4.599541785  11.4005  1 1325.324394 1682.34306  train   J N J J        
 340179049 1396.746206  13.294591  0.4072133223            1070           14.1088        14.28957066   10.7383  1 1381.717907 1682.345373 train J J J J J        
 293147267 1637.126798  15.422246  0.2883960002            4820           33.0281        29.85296831   10.3567  1 1624.969484 1682.344475 train J J J J J        
 270392966 1334.782049  10.426976  0.1700639786             970           10.8912        11.5720026    11.1353  1 1325.323484 1682.343647 train J J J J J        
 281975871 1393.956204  14.582861  0.2099931984            1630 1.23       1.47436        1.489368616  10.6537  1 1381.718312 1652.866003 train J J J J J        
 302965973 1337.067581  14.439689  0.1563818319            3110 1.2        1.18999        1.144455643  10.0624  1 1325.32297  1682.343696 train J J J J J        
 325490655 1657.495235  14.675389  0.2323114079             490 1.06       1.22182        1.268391019  11.4521  1 1653.926501 1682.343248 train J J E S N        
 323242742 1598.527764   0.626976  0.06509891808            660 1.79       2.88077        2.841823206   9.6686  1 1596.782047 1682.34475  train J J E J J        
 281978325 1583.36372   14.815928  0.2887624367            1150            5.432          5.030332512   8.5399  1 1569.448466 1682.344914 train   J N J J        
  38461275 1326.066192   0.611004  0.05200866048           7010 1.51       2.86135        2.598080566  10.322   1 1325.322318 1682.343074 train   J B J J        
 339855902 1384.517688  12.107791  0.1601860749             720           11.3788        11.27772897   10.2825  1 1381.718    1682.345284 train   J N J J        
 263080177 1343.292844  28.333165  0.2810649968            2140           10.7217        10.35160457   10.8651  1 1325.323805 1682.343205 train J J J J J        
 325488433 1335.484608  14.516726  0.2549137086            1180           10.6446        11.77581311   11.0965  1 1325.324138 1682.343228 train   J N J J        
  87261055 1657.677618  10.599808  0.1488213043          258500            9.98066        9.803755238  11.3437  1 1653.927333 1682.344006 train J J E J J        
  87710200 1663.424036  11.605984  0.1837227267            5470           13.1728        12.41215806   11.3622  1 1653.927284 1682.343961 train E E E E E        
 382626168 1332.797616  30.220145  0.6730026292           13220 0.882978   2.72138        2.8690415    11.1822  1 1325.321048 1682.345255 train S E S S E        
 300971133 1325.754572   0.460309  0.04023560969            420 0.99       0.957229       0.9439762148  7.855   1 1325.321301 1652.866085 train   J B J J        
 456611584 1654.932332   1.519918  0.05275635378           1109            4.6844         4.683978586  10.8634  1 1653.926868 1682.343584 train J J E J J        
  50381965 1335.447712  24.581751  0.2168110438             660           11.7849        12.36913604    8.4212  1 1325.323502 1682.343137 train J J J J J        
 272362405 1354.727945   0.754754  0.09036669642          40340                                        11.4164  1 1354.11383  1682.344892 train J J J J J        
 261106000 1347.57031   38.236186  0.4875113715            1250           17.9028        18.88441894   10.6489  1 1325.322821 1682.34407  train J J J J J        
  77470092 1629.480361   0.5521    0.29631207              8759 1.82       2.61037        2.153664823   9.09681 1 1624.971507 1652.867697 train J J J J J        
 388287146 1625.197149   0.788782  0.1369956578             610 1.57       1.9566         1.95046285    8.1776  1 1624.969556 1682.344551 train J J J J J        
 269764583 1342.006353  17.444653  0.1690386876            2839 1.25       2.04747        2.100036964  11.4279  1 1325.323094 1682.343914 train J J J J J        
 411868625 1658.124909  12.031702  0.1750612641            5880            8.53977        8.224239617  10.3075  1 1653.927489 1682.344148 train E E S E E        
 306470447 1325.853493   1.942254  0.1528165447             150           10.0768         9.693057455  11.2257  1 1325.321304 1682.345148 train   J N J J        
 306823776 1326.268556   8.001976  0.2655855834             310           11.1644        10.66706436   11.4618  1 1325.321498 1652.86609  train E E E E E        
 349572805 1328.275543   2.705448  0.1628950241           44840 1.78       3.14999        2.413436719   9.8332  1 1325.320992 1682.345053 train E E E E E        
 257571872 1628.417022   5.997409  0.1323628166             440           11.3099        12.1235502     8.1618  1 1624.968934 1682.343895 train J J J J J        
 150189450 1328.106658  35.158154  0.3216971091             220           21.9996        21.64891883   11.3281  1 1325.321024 1682.34436  train J J J J J        
  31308205 1394.966101  41.206976  0.6708495693            2050 1.04       1.21213        1.126122741  11.2819  1 1381.719316 1652.864951 train J J J J J        
 220371571 1654.463959   0.576863  0.1427562866          523630 1.84       1.83461        1.940156076  10.5613  1 1653.925485 1682.342326 train B B B B B        
 266924492 1333.78001   17.599012  0.5256824884            1430           20.3819        21.04745387    7.4795  1 1325.324329 1682.34274  train J J J J J        
 220473131 1326.969469   1.363087  0.2532888263             460 1.53       2.0498         1.945053729  10.7904  1 1325.321364 1682.343446 train   J B J J        
 287775969 1393.938095  10.484615  0.09195007355            860 1.17       2.35346        2.425692945  10.3982  1 1381.718344 1682.345043 train J J J J J        
 260244386 1346.386004  23.403296  0.1919070272             390 0.738686  11.261         10.70019736   10.031   1 1325.320824 1682.344374 train J J J J J        
 179200310 1326.127987   0.950587  0.135278036              240            3.15527        3.126620462   6.6129  1 1325.322109 1682.343863 train J J J J J        
  21666190 1657.44651    0.649322  0.1645252084            2910                         157.603786      8.5133  1 1653.927677 1682.344318 train   B J J B        
 287327322 1384.03385   26.003753  0.2090701741             180           45.862         47.51869556    8.2614  1 1381.71814  1682.34516  train J J J J J        
 300383375 1329.181906  41.991698  0.189802475             1340 0.619741  13.8182        14.62365829    8.455   1 1325.321502 1682.344864 train J J J J J        
 384468809 1626.215606   0.666559  0.124906491             8879 1.2        1.16838        1.218238085   9.5468  1 1624.96951  1682.344502 train B B B B B        
 272358489 1384.047502  10.226282  0.1434747365             330           11.4734        11.08732918    9.11    1 1381.718566 1682.344838 train   J N J J        
 287770635 1383.907159   0.142948  0.01154733944            180 2.21       1.99258        1.942028954   6.7261  1 1381.71841  1652.865905 train   J B J J        
 181233908 1327.657593   2.797809  0.2901607714          158600 0.792525   3.16938        3.036595854  10.1196  1 1325.324037 1682.342813 train E E E E E        
 419635604 1327.489401  17.045539  0.8033562531            3189           23.0056        24.06355099    8.1098  1 1325.325652 1682.342542 train J J J J J        
 270425958 1325.776284   1.22767   0.1716528194            1970 1.95       3.12371        3.130638229  11.3269  1 1325.322785 1682.344252 train J J J J J        
  62495661 1657.695551   2.70889   0.2059839956             920                         131.5378477    10.2337  1 1653.927513 1682.344169 train J J J J J        
 306573786 1325.876386   0.698504  0.1206525959           20130            1.56442        1.198938083  10.9034  1 1325.321682 1682.344999 train   B B J B        
 407146722 1626.730324   1.433226  0.2459845784            9580            4.72934        4.781095655  10.492   1 1624.969626 1682.344625 train E E E E E        
 352480798 1657.212818   3.352125  0.1496053388             810            8.48914        8.304665553   9.9085  1 1653.926079 1682.342866 train   J N J J        
 238870815 1329.938003  36.407659  0.503517924             5160 0.565207   0.572682       0.6543355199 11.4738  1 1325.323353 1682.342924 train   J N J J        
 392010303 1365.914862  43.152198  0.9131005097            1130           31.3089        33.86642373    7.1843  1 1325.322758 1682.344014 train J J J E J        
  74934381 1630.35926   16.269929  0.2682911292           11600            7.54975       10.17654209    9.3471  1 1624.969414 1682.344401 train E J E E E        
 300739338 1348.885773  47.745127  0.8431789428             260           37.2621        42.12878545   10.2468  1 1325.321534 1652.86588  train J J J J J        
 394343182 1354.311304  41.05967   0.890994839             2170           17.0412        17.71761625   11.1197  1 1325.32343  1682.343638 train J J J J J        
 360607901 1635.148279  11.226603  0.09059868621           7070           27.1533        21.32295746   11.0943  1 1624.969484 1682.344475 train J J J J J        
 271891181 1326.60217    1.623504  0.2075812214             310 1.         0.992426       0.935062082  10.9124  1 1325.321865 1682.344777 train J J J J J        
 304624330 1657.781658   0.562517  0.05733735781           2719 0.89       0.889695       0.8595147641  9.1951  1 1653.926807 1682.343528 train J J J J J        
 410119941 1327.59905    7.55892   0.2326635576             980            9.09578        9.886530353   9.2733  1 1325.325065 1682.34262  train J J J J J        
  30185650 1326.044466   8.334615  0.07442811195            450 1.21       0.957838       0.9866652573  9.9049  1 1325.322099 1652.864414 train J J J J J        
 279053522 1367.086537  46.38635   0.3650605745            2970 1.48       2.35214        2.206306353  10.1864  1 1325.320742 1652.865664 train J J J J J        
 340458164 1402.702024  22.883833  0.1835283407             490                          80.982745     10.2127  1 1381.717886 1682.3454   train J J J J J        
 358175186 1327.246523  13.638087  0.187796458              380           12.7939        12.33352603    8.7712  1 1325.322756 1682.343798 train J J J J J        
 349429641 1657.720744   0.862517  0.1421773023           22070                           3.658289113  10.645   1 1653.927335 1682.344007 train E E E E E        
 300867059 1328.295236  18.629343  0.1443774082            2030           11.0177        11.05572164    9.2811  1 1325.321297 1682.345111 train J J J J J        
 161082288 1657.590624   1.190989  0.2095902442           23540                           1.858787144  11.3836  1 1653.927101 1682.343795 train E E E E E        
 384609312 1628.004855   2.17767   0.3023041494            5280 1.17       1.28862        1.291636629   7.295   1 1624.969402 1682.344389 train E E E E E        
 261419981 1331.082265  18.563264  0.2123637402            1820           10.566         11.47188377    9.7275  1 1325.325076 1682.342692 train J J J J J        
 293346138 1325.914473   0.633226  0.1759608409            2580 1.02       1.69148        1.661640929  11.0408  1 1325.32098  1652.865466 train J J J J J        
 372362263 1654.259472   0.324085  0.04993825765           3100 0.526848   0.529934       0.5607878994 11.363   1 1653.926147 1682.342928 train B B B B B        
 183642296 1339.073818  14.328479  0.549927024             4379            7.65738        8.111203259  10.7826  1 1325.323904 1682.342746 train J J J J J        
 352314486 1658.688478   5.189855  0.1921284321             650           10.8096        11.16648321    9.2703  1 1653.926582 1682.343323 train   J N J J        
  91074901 1657.71595    4.353141  0.3559563396             370 1.19       0.741068       0.7495013021  9.9899  1 1653.926999 1682.343702 train J J E J J        
 141867042 1326.100502   0.992254  0.2856897717            8579 1.61       2.83162        2.808678847   6.5948  1 1325.322176 1682.344274 train J J E J B        
 280098346 1328.635132   6.058226  0.3052740081             530           10.2727        10.1324634     9.6219  1 1325.323129 1682.343208 train J J J J J        
  29834994 1346.192967  29.301097  0.2862717177             460           11.6261        10.95475278   11.0552  1 1325.322298 1652.864165 train   J J J N        
 310509626 1628.116554   1.410196  0.161128995             1980 1.14       1.54941        1.573073132  11.1237  1 1624.969584 1682.344581 train E E E E E        
 271976118 1332.183843  25.765806  0.2463211054             420           13.8967        15.55506817   10.8259  1 1325.321945 1682.344779 train J J J J J        
 269795481 1331.239159  35.050956  0.3838079682             339 1.4        2.7107         2.672631082   9.5917  1 1325.322885 1682.343808 train J J E J J        
 464596645 1656.550407   7.497043  0.1112561181             740            7.74385        8.073548659   9.0413  1 1653.926708 1682.343438 train   J N J J        
 339890797 1384.734311   0.970032  0.2082755707            6890 1.61       1.49484        1.512290517  10.8469  1 1381.718059 1682.345238 train J J J J J        
 276800874 1626.357964   0.408226  0.176761858             1290                           1.130846205  11.2467  1 1624.969167 1682.344141 train   J B J J        
 325567809 1625.194782   0.604059  0.2958801794            6640 1.57       1.85442        1.845236162  10.3911  1 1624.96919  1682.344164 train J J J J J        
 291892256 1657.460794   0.42085   0.034433947             1480 1.55       3.6507         3.288790327  10.6214  1 1653.927213 1682.343896 train J J J J J        
 140688564 1326.678347   1.706837  0.1887932406             160            3.621          3.69345966   11.395   1 1325.32249  1682.343761 train   J J N N        
 388286096 1601.90144   14.017929  0.1795696705            3930           13.8077        14.79643475    9.7248  1 1596.782011 1682.344688 train J J J J J        
 167570131 1328.022994   2.639476  0.234359074              690 1.77       4.55241        3.123221033   9.8443  1 1325.321028 1682.34466  train E E N E N        
 254257827 1657.917535   0.917378  0.04737339992           5520 1.48       2.82422        2.881135033   9.0839  1 1653.926047 1682.342837 train   J B J J        
 407616368 1327.345297   2.201976  0.1073022905             130            8.6757         8.958011824  10.5412  1 1325.322542 1682.343652 train   J N J J        
  41258428 1330.422448   5.159615  0.3710795108             169 2.44       2.97531        2.797461578  11.5016  1 1325.321926 1682.344244 train J J J J J        
 269305967 1657.125051   0.370155  0.0724911552            1030                           0.8440342083 10.5221  1 1653.925861 1682.342668 train B B B B B        
 352402781 1657.67744   10.59919   0.149448579              650 1.02       1.03418        1.02185643    5.4781  1 1653.926365 1682.343127 train J J J J J        
 278990954 1345.685859  35.094628  0.2775985075            5620 1.03       2.56959        2.349464075   8.1234  1 1325.320647 1652.86567  train S S S S E        
 101179364 1654.101305   1.488668  0.1308241438          245830 0.86       1.16054        1.098840278  10.5778  1 1653.925805 1682.342618 train E E E E E        
 365556973 1654.239026   0.670613  0.1248010793            1490 1.23       2.0234         2.011095564  10.4105  1 1653.927354 1682.344025 train J J J J J        
 426017700 1329.052273   6.497809  0.1936347082             660            8.81086        9.175869826   9.8371  1 1325.323206 1682.343033 train   J N J J        
 364072510 1656.363802   2.610972  0.1288253585            2040 1.25       1.46333        1.435426894  11.1531  1 1653.927691 1682.344332 train J J J J J        
 323685904 1623.09573   27.374661  0.1814940024            9640           39.7438        35.22874027    8.7423  1 1596.781951 1682.344586 train E E E E E        
 352400180 1656.543062  18.980635  0.3321611125           48760 0.94       2.49733        2.507708432  11.0035  1 1653.926442 1682.343196 train E E E E E        
 411956519 1654.010179   0.22964   0.0398103904             500 1.82       2.40114        2.284919144   8.855   1 1653.926591 1682.343332 train   J B J J        
  24104631 1658.011383   1.062517  0.1332715073           41940 1.68       3.55197        3.735755225  11.3287  1 1653.927535 1682.344189 train   J B J B        
 372301905 1656.418039  14.610301  0.1799989083            2600            3.327          2.923362043  11.4439  1 1653.92592  1682.342722 train   J N J J        
 267115493 1334.987367  23.284175  0.7495175932            1500           18.8646        19.83627926   11.4784  1 1325.32323  1682.342977 train   J N J J        
 320328046 1659.524466   9.809746  0.3009630073             610           11.9392        12.93392012   10.8514  1 1653.926211 1682.342987 train   J N J J        
 375037314 1327.175895  10.641559  0.1864401137             300           10.2172        10.32067455    9.5588  1 1325.321258 1682.344565 train   J N J J        
 280051331 1330.318109  36.031734  0.4388665201            2710 1.11       1.70054        1.620218735   8.4711  1 1325.323193 1682.343017 train J J J J J        
 370040920 1348.607393  38.271753  0.3360259913             270 1.12       1.60688        1.411815297   9.6191  1 1325.32224  1682.343299 train J J J J J        
 324432447 1657.270496   0.227794  0.0232805468             290                          85.97137427   10.3513  1 1653.927064 1682.343761 train B B E B B        
 349196184 1335.524641  11.97767   0.2801577013             160           20.8426        20.96597745    9.6354  1 1325.321147 1652.865821 train J J J J J        
 270200832 1325.516623   2.103365  0.402647162              580 1.24       1.15802        1.168430219   8.5321  1 1325.32492  1682.342898 train   J B J J        
 158440302 1655.744809   0.288211  0.03636358187          10790 1.03       0.919601       0.9418138298 10.9194  1 1653.926299 1682.343066 train E E E E E        
  74648985 1627.816797   1.080335  0.08231072365           1030 1.29       2.38152        2.374495261   9.8209  1 1624.969428 1682.344415 train   J N J J        
 410087698 1327.038477   5.417254  0.3601390459             250 1.32       1.574          1.420187602  11.0944  1 1325.32523  1682.342754 train   J N J J        
 393030879 1328.10706    3.21517   0.1732655113             360           10.0505         9.874774222  10.1739  1 1325.322884 1682.343737 train   J N J J        
 201724346 1656.107934  13.174419  0.1263426782            2290 1.69       2.78144        2.862899492  10.4801  1 1653.925912 1682.342715 train J J S J J        
 271596418 1325.741327   0.556143  0.05553643998            140 1.01       1.3689         1.219089764  10.7109  1 1325.322059 1652.865508 train   J J J N        
 261677672 1335.042371  14.608679  0.2394362488             920 1.19       1.21587        1.173316532  10.8642  1 1325.323721 1682.343329 train J J J J J        
 324895501 1657.647245   0.557655  0.1083412134            6809 1.18       1.97686        1.974027728  10.5161  1 1653.926684 1682.343416 train B B B B B        
 271975434 1335.821393  28.237286  0.5802762273          201730           10.5061        11.35394026   11.2569  1 1325.322047 1682.344739 train E E E E E        
 269796936 1336.485593  41.428031  0.555964176             1450           19.8386        20.01322229    9.8746  1 1325.32312  1682.34394  train J J J J J        
  89308008 1657.900649   0.8021    0.09777599             33620 2.04       2.79665        2.770127711   9.246   1 1653.927137 1682.343828 train   J B J B        
 294926359 1326.611397   1.125587  0.2094267172            2240 1.64       1.80056        1.556625288   7.2718  1 1325.322379 1652.864476 train   J B J B        
 311249003 1627.802482   0.381029  0.08645929039           1960 3.1        3.53709        3.400533669   8.6748  1 1624.969497 1682.344489 train   J J J B        
 382101310 1347.23512   47.90363   0.5523288539             300           31.1059        32.72948721    7.1427  1 1325.321111 1682.343681 train J J J J J        
 300443565 1333.549219  14.455946  0.175350625             1000 0.98       0.97726        0.8894611829 11.4981  1 1325.32156  1652.865769 train E E E E E        
 383353688 1629.995864  17.006141  0.1595176026             950           11.0849         9.39058305   10.0852  1 1624.969668 1682.344669 train J J J J J        
  41172665 1326.076615   1.732532  0.1297493215           20420 1.43       2.85973        2.809490547  11.4599  1 1325.321745 1682.344228 train E E E E E        
 167205241 1327.282734   2.764476  0.05835808836            160 2.06854    5.2397         5.14152024   11.524   1 1325.321855 1652.865264 train   J B J J        
 349523518 1325.790737   0.197809  0.09701344596          45919 1.18       1.65918        1.621105686  10.8541  1 1325.320948 1682.345059 train   J B J B        
 142082548 1325.884629   0.442948  0.2450964168              59 1.58       2.49221        1.851697965   9.76    1 1325.321903 1682.344413 train   J N J J        
 382070138 1654.212247   0.32339   0.0747710019            6110                           2.222507486  11.0373  1 1653.927032 1682.343732 train   J B J B        
  74046141 1628.949895   1.807418  0.1376891032            2490 1.36       2.15338        2.123082778   9.7716  1 1624.969472 1682.344463 train E E E E E        
 293273125 1326.388166   1.181837  0.1346939629              90 1.58       1.93608        1.824407854  10.086   1 1325.32087  1652.865474 train   J N J N        
 350153431 1328.170082  15.452702  0.3136898506             980           15.0925        13.78436177   10.6066  1 1325.323183 1682.343644 train J J J J J        
 360876221 1654.645497  15.312432  0.2315239718            2189 1.05       1.07694        1.067837165  10.9205  1 1653.925741 1682.342559 train J J J J J        
 294875859 1333.203171  31.459085  0.2456954538             470            9.47596        9.576195628  10.9429  1 1325.322161 1652.864357 train J J J J J        
  91246647 1657.934399   1.013905  0.07633690745           2430            6.06558        5.18931342    9.7141  1 1653.926967 1682.343673 train J J J J J        
 280050316 1325.522731   0.172809  0.02245480146            390 1.68       1.90738        1.919929486   9.9157  1 1325.323254 1682.343238 train   J B J J        
 287590549 1393.997039  22.22028   0.173318184              900            9.98242       10.92034291    9.9293  1 1381.718447 1682.344951 train   J N J J        
 141768814 1326.749712   1.356143  0.3064747566             230 1.4        1.54805        1.497727964  11.4574  1 1325.322168 1682.344228 train   J B B J        
  99039742 1629.889      0.916683  0.1052993762            4070                           1.210076967   9.218   1 1624.971512 1652.867704 train J J J J J        
  38824632 1327.899574   3.981143  0.1448339823             270           10.3556        10.43659909   10.953   1 1325.322111 1682.343351 train J J J J J        
 272233529 1325.768453   0.273504  0.03954320832           1390 1.47526    1.62781        2.100128327  11.0116  1 1325.322012 1682.344821 train   J B J J        
 165878321 1657.771702   0.947933  0.2540270853            3710 1.13       2.65555        2.615783731  11.3525  1 1653.926226 1682.343    train J J J J J        
 261417886 1346.315005  25.735218  0.2066538005             420            8.05602        7.818127241   6.3368  1 1325.322545 1682.344268 train   J N J J        
  30814110 1657.085691   0.226405  0.0367862844             580 1.17       2.09332        2.156517882  11.4691  1 1653.926075 1682.342863 train E E E E E        
  61020490 1655.800787   0.290989  0.06201266579           2030 0.62       0.618657       0.700444135  11.3691  1 1653.926367 1682.343128 train B B B B B        
 390434208 1660.732618   3.669053  0.132085908           116840            1.0801         0.919848144  10.9476  1 1653.926895 1682.343607 train E E E E E        
 384466394 1626.538343   0.962393  0.7788261592             260 1.1        2.05724        2.181304073  11.0963  1 1624.969444 1682.344433 train   J N J J        
 383390949 1639.95317   14.483875  0.2657791063            2389           21.4418        25.40855114   11.3433  1 1624.969669 1682.344671 train J J J J J        
 404771042 1657.416081   0.47085   0.027855486             1530 2.02       2.08369        1.998412728  10.0134  1 1653.926977 1682.343682 train J J J J J        
 141822527 1325.780333   3.093643  0.1565692722             169           12.5397        12.61893043    8.1847  1 1325.322386 1682.344245 train   J N J J        
 317182340 1625.322146   0.38392   0.1030364496           43089            1.32648        1.569495014   7.9331  1 1624.969152 1682.344125 train   B B B J        
 466166011 1654.099123   0.538668  0.2875679118            3010 1.47       2.31179        2.294820871   9.6485  1 1653.926213 1682.342988 train   J J J B        
 406241337 1657.742925   2.286077  0.07532623715           1410 0.86       0.903764       0.8162367668 10.3579  1 1653.926022 1682.342814 train E E E E E        
 294154245 1355.105545   1.076282  0.1239338723             160 1.53       1.97547        1.787804002  10.5963  1 1354.112854 1652.865998 train   J N J J        
 294208893 1361.528795  20.379095  0.175056426              560           10.9077        11.10630109   11.2886  1 1354.112828 1652.866027 train   J N J J        
 380704258 1654.11152    0.633113  0.1464643614            3210 1.03       1.24773        1.253684996  11.4095  1 1653.927562 1682.344215 train J J J J J        
 108912336 1661.478457   9.38357   0.2999927329           16000 1.48       2.18665        2.27302578   11.4755  1 1653.926122 1682.342906 train S J S J J        
  30184727 1327.10242    1.64017   0.1929331971             140            8.94155        9.413721206  11.0335  1 1325.322071 1682.343617 train J J J J J        
 349154278 1327.668818   8.722809  0.2817467307             350            8.69049        8.817438348  11.2017  1 1325.320858 1652.86589  train   J N J J        
 142082796 1325.864738   2.304059  0.1831496499             590 1.87       3.27765        2.818843795  11.2581  1 1325.321932 1682.344412 train   J B J J        
  85765929 1657.69024    0.496544  0.06066774592           1130 0.492056   0.493962       0.5293767436 10.6931  1 1653.927421 1682.344085 train   J B J J        
 129036837 1664.307897  10.45207   0.26130175             10740            6.90467        7.79058216    7.7873  1 1653.925387 1682.342237 train E E E E E        
 404797784 1326.86308    1.306837  0.1818594369             390                         394.467364      9.9055  1 1325.321921 1652.864848 train E J E E E        
  89564762 1665.334198  11.686077  0.1087973769           86230 1.01       1.46778        1.490536722  11.4335  1 1653.927121 1682.343813 train E E E E E        
 267116566 1325.484263   0.613782  0.2071330115            1430 0.9        0.77149        0.7508918906  9.6819  1 1325.323292 1682.343199 train B B E B B        
 263004117 1326.290157   0.869337  0.09194977449            339 1.91       3.71461        3.577023428  11.336   1 1325.323852 1682.343312 train B B E B B        
 201748968 1654.0436     0.563668  0.0913987662             330 0.9        1.297          0.9277171823 11.0105  1 1653.925888 1682.342693 train J J J J J        
  50475841 1337.747355  36.674928  0.3487785653             650            9.64787       11.94626455    9.8198  1 1325.323404 1682.343049 train J J J J J        
 340140396 1395.700342  16.346286  0.1650974886             740           10.3783        10.90010633    9.2657  1 1381.717889 1682.345387 train J J J J J        
 349158575 1327.695889   2.19642   0.2292842838             169 1.28       2.86159        2.742313341  10.3198  1 1325.320961 1682.344944 train J J J J J        
 320913313 1655.614027   2.734084  0.1456446547           19870 1.35       2.7508         2.680346168  10.0725  1 1653.925867 1682.342674 train E E E E E        
 200135791 1665.320085  10.880199  0.6272434724          299919 1.42       3.70679        3.864585175  11.054   1 1653.926939 1682.343647 train E E E E E        
 419744996 1330.691812   7.00464   0.4726030608          160400 1.75       3.71342        3.855336148   8.5797  1 1325.325433 1682.342658 train E E E E E        
 388182507 1359.212652  36.103169  0.6159200631             430           22.3347        22.17369973    8.1291  1 1325.322183 1682.34453  train J J J J J        
 372128165 1657.067358  12.926615  0.1144005428            1689 1.39       1.81996        1.812143732  10.0232  1 1653.926222 1682.342996 train   J N J J        
 246771446 1657.634746   0.541683  0.06046265646            390 1.09       1.33328        1.340318975  11.3373  1 1653.926588 1682.343328 train B B B B B        
 167524576 1325.770591   0.411004  0.04403085852            200                           0.9662148477  7.8483  1 1325.321202 1623.86543  train J J J J J        
 261747205 1325.471243   0.130448  0.0191693336            1410 1.98       1.72331        1.721936827   9.9152  1 1325.323618 1682.343494 train   J B J J        
  86787267 1657.334481   0.369461  0.04756071453           2530                          54.40531082   11.4191  1 1653.927346 1682.344018 train E E E E E        
 324316924 1657.224179   0.223628  0.046570531              410 0.68       0.690574       0.7128081624  8.4359  1 1653.927082 1682.343777 train   B N J B        
 273306744 1655.696847   4.648349  0.1379629983             560           11.0431        11.21800395    6.4147  1 1653.926716 1682.343444 train   J N J J        
  33863985 1330.13839   20.987311  0.1639108989             540           11.1498        11.1141732     9.4841  1 1325.322632 1652.864334 train J J J J J        
 466228672 1654.992199  14.755425  0.1484395755            9190            7.99574        7.316141502  11.3994  1 1653.926091 1682.342878 train J J J J J        
 372908476 1327.423086   4.636004  0.1968910899             190            9.88351        9.9724613     8.6662  1 1325.321362 1652.865361 train J J J J J        
  38908257 1326.464018   1.487393  0.198031504               80 1.24       1.60853        1.498544184  10.7772  1 1325.322089 1682.343426 train J J J J J        
 364153424 1654.763602   1.527557  0.1828638485            2210 1.38       1.41825        1.412835841   9.7297  1 1653.926939 1682.343648 train E E N E E        
 260267219 1328.917445  15.690852  0.1518874474             540            6.14173        6.280618334  10.7245  1 1325.320793 1652.865248 train J J J J J        
 261683332 1341.292362  16.483355  0.5545000622             830            4.02615        4.118478101  11.3547  1 1325.323729 1682.343237 train J J J J J        
 177285938 1325.88763    0.974198  0.1954143768             830 1.82       1.91586        1.881111455  10.7033  1 1325.322373 1652.865304 train   J B B B        
 339735718 1384.327183   2.713087  0.1347861622             180           10.5013        10.92008818    7.8248  1 1381.718023 1682.345263 train   J N J J        
 263013185 1332.206794  15.395745  0.3296229005            1030            0.871677       0.9994893418 11.3603  1 1325.323897 1682.343181 train J J E J J        
 261265139 1340.039538  41.004758  1.072274422              709 1.5        1.65822        1.676034071  10.2078  1 1325.322864 1682.344189 train J J J J J        
 364114106 1656.764685  12.653319  0.1689218087            1040 1.36       1.97309        2.016312629  10.0223  1 1653.927098 1682.343792 train J J J J J        
 394232334 1325.669369   0.82142   0.1147195172             400 1.13       0.964991       0.9749602225 10.3842  1 1325.323691 1682.343205 train E E B B E        
  61794497 1656.209622   1.034739  0.17261516            199360 1.12       1.9464         1.970838031   9.5566  1 1653.926247 1682.343018 train E E E E E        
 410373785 1654.596491   1.144224  0.189895415            31350 1.51       2.52769        2.50805783   11.2852  1 1653.926881 1682.343595 train E E E E E        
 271596290 1326.107788   1.282532  0.2287011062          104450 1.24       3.18902        3.289255306  10.2608  1 1325.322035 1682.344626 train E E E E E        
 276837091 1633.960151   8.148811  0.3164183311             250           20.0356        20.771068      8.9756  1 1624.969171 1682.344144 train J J J J J        
 271697383 1357.72218   36.436717  0.4306819949             790 0.93       0.704267       0.7252102678 11.2532  1 1325.321995 1652.86556  train J J J J J        
 370223705 1333.599663  18.32581   0.1691472263             420           10.003         10.64398659    8.4299  1 1325.322348 1652.864518 train J J J J J        
 394243394 1325.818029   0.80892   0.171571932              210 1.35       2.52902        2.557478979   9.9187  1 1325.323626 1682.343507 train   J B B B        
 311798265 1627.821037   0.242835  0.0249003009            1769 1.78       2.44863        2.292546131  11.1997  1 1624.969411 1682.344398 train   J B J J        
  98187817 1655.739884  13.275752  0.2944561794          861839           25.711         25.64091152   11.0226  1 1653.925981 1682.342777 train J J J J J        
 358806503 1326.802909   1.451976  0.1566682104             150 0.95       2.16403        2.095719113  10.8845  1 1325.321712 1682.343405 train   J N B J        
 254056306 1655.66525   13.266845  0.1444759421          218200           11.4136        10.62200381   10.6167  1 1653.926356 1682.343118 train J J J J J        
 271722585 1330.706485  10.087393  0.2124404966             150           22.7083        22.14465716    9.4141  1 1325.321952 1652.865589 train J J J J J        
 426012906 1336.768023  15.191388  0.2187559872           13069 1.11       1.24719        1.158775618  11.5284  1 1325.323907 1682.342748 train J J J J J        
 404222918 1326.10481    3.153365  0.1714484551             440           10.4411        10.88490308   11.2031  1 1325.32424  1682.343089 train   J N J J        
 260502102 1329.418426   7.31517   0.1462302483          175480 0.88       1.0262         1.16317413   11.0261  1 1325.320833 1682.344496 train E E E E E        
 327595236 1328.367423   3.735196  0.3421813056           10130 1.5        1.68241        1.595636198  11.2166  1 1325.325417 1682.342635 train J J J J J        
 394918264 1604.886855   7.196328  0.1773894852             480 1.56       1.85015        1.816583588   7.523   1 1596.782113 1682.344862 train   J N J J        
 300291453 1347.62933   46.464394  0.6495722281             960 1.34       3.61114        3.911047548  11.1122  1 1325.321702 1682.344773 train J J J J J        
 279158625 1326.054728   1.131143  0.279629861              410 1.02       1.06325        0.9493471868 10.1674  1 1325.320651 1682.344811 train J J J J J        
 349479354 1326.388047   3.074198  0.185988979              240           10.3962        10.95397804   11.3478  1 1325.321133 1652.865893 train J J J J J        
  31945140 1325.754659   5.926976  0.2417020813             390           12.2638        12.12007816   11.0116  1 1325.322682 1682.343003 train J J J J J        
 128842042 1655.722616   0.385433  0.04780525499          76850                           1.616456715  11.2074  1 1653.925462 1682.342305 train   B B J B        
 394283199 1602.331917   5.521621  0.1308624177             640            9.98898       10.30589974   10.5992  1 1596.782157 1682.344939 train   J N J J        
 269902133 1327.088612   3.244337  0.1955037476             360           13.0116        11.74759095    9.4606  1 1325.323059 1682.343956 train   J N J J        
 287837124 1393.777271  19.488463  0.2595863272            1460 1.21       1.16733        1.186519177  11.4435  1 1381.718298 1652.866012 train J J J J J        
 183116749 1325.509123   0.635309  0.1064206106          258230 0.92       1.58286        1.645588454  11.2858  1 1325.323926 1682.3429   train E E E E E        
 349480672 1347.107607  47.943964  0.7992258799             460           21.836         21.2858185    10.4986  1 1325.321094 1652.865914 train J J J J J        
 293580625 1629.036777   2.114363  0.1470750903             470            9.81546       10.21499835   10.2452  1 1624.969434 1682.344422 train   J N J J        
 151945334 1657.26475    0.593072  0.3027276717            4640 2.48       3.13331        2.501663566  10.8639  1 1653.926319 1682.343084 train J J J J J        
  86889962 1657.610946   0.798628  0.152194538             1370 2.38       2.32051        2.458158886  10.3825  1 1653.927359 1682.344029 train J J J J J        
 388202793 1326.235536   3.687393  0.1202827597            2200            7.91333        8.173209239  10.6516  1 1325.322508 1682.34436  train E E E E E        
 277478589 1657.332559   0.397239  0.07195984485           2050            3.37069        3.246842641  10.5691  1 1653.926354 1682.343116 train B B E B B        
 364873540 1659.677413   9.637853  0.1122809875           13400                           3.144485392   7.8042  1 1653.927416 1682.34408  train S S S S E        
 273985654 1326.092814   6.109615  0.2233675244             390           12.2511        13.0830837     8.5795  1 1325.323549 1682.343594 train   J N J J        
 261657277 1331.014952   6.982532  0.1960694986             590           11.7343        11.47324845    9.7448  1 1325.323662 1682.343612 train   J N J J        
 306523362 1627.900257   0.208807  0.02590042028           1130 1.84       2.83907        2.823018387   9.015   1 1624.969399 1682.344385 train J J J J J        
 277272221 1670.474257  13.3912    0.14261628             28470           16.6523        15.68107033   10.3553  1 1653.926398 1682.343156 train J J J J J        
 340315122 1394.093553  14.955679  0.2032476776            6400           16.5748        14.64533598   11.2377  1 1381.717879 1682.345403 train J J J J J        
 140758548 1326.924124   4.274198  0.254229297              260           12.9957        12.81847827    9.3594  1 1325.322392 1682.343761 train J J J J J        
 372386266 1655.000984   6.407907  0.1436011959             709           10.406         10.20014612    9.3181  1 1653.926031 1682.342823 train J J J J J        
 318087385 1654.361539   0.438846  0.1888617646             700 1.67       1.7681         1.751161239  10.7641  1 1653.926809 1682.343529 train J J J J J        
 318180703 1626.41651   26.537338  0.3234901502            1669 0.85       0.811208       0.8204730961 10.6257  1 1624.968859 1682.343815 train J J E E J        
 280098252 1327.484096  17.048974  0.5305640709             390           42.2567        38.93815971   10.4471  1 1325.323136 1682.343231 train J J J J J        
 278900335 1327.563791   2.940865  0.1673646272             200 0.716943  12.3625        12.86955238    9.6384  1 1325.320488 1652.865663 train   B J J J        
 254131040 1658.182072   1.72085   0.2155020455            1530 1.55       2.10304        2.213596643  10.7782  1 1653.926197 1682.342974 train J J J J J        
 339891221 1405.15691   32.992982  0.3530249074             140           52.2271        53.13711442    7.5642  1 1381.71808  1682.345221 train J J J J J        
 317127891 1335.307012  16.216871  0.2380636663             630            7.46768        7.319580233  11.0133  1 1325.324331 1682.343139 train J J J E J        
 310048627 1640.073601  15.177282  0.1877429783            8370            7.89308        7.508540539   9.6759  1 1624.969629 1682.344616 train   J N J J        
 262612542 1325.741539   0.768643  0.1191780972             670 1.72       2.54133        2.298270932   9.7262  1 1325.32067  1682.345355 train   B B J J        
 464368905 1657.765451   5.796602  0.2133149536            1100 1.43       2.17601        2.138920065  10.4911  1 1653.927013 1682.343715 train   J N J J        
  61328532 1656.330196  11.397383  0.08114936696           4300            6.81546        6.608043208   7.3325  1 1653.926349 1682.343111 train J J J J J        
  30642910 1326.920085   7.685309  0.2059662812             280           17.0711        14.57017275   10.8682  1 1325.321991 1682.343664 train   J N J J        
 177350138 1339.076634  41.136789  0.785301302             1660            9.70479       10.95493194   11.3813  1 1325.321855 1682.344572 train J J J J J        
 294052459 1354.30229    0.388782  0.0827911269            2880 1.94       3.39265        3.416882866   8.647   1 1354.112878 1682.34504  train   J B J B        
 339399882 1654.1824     0.676168  0.0781312124            2460 1.38       1.7075         1.722497211  10.4434  1 1653.926372 1682.343132 train E E E E E        
 273986610 1332.803566  12.119337  0.3380083089             470           10.5855        10.73789147    8.2535  1 1325.324255 1682.343176 train J J J J J        
 279956763 1356.992693   5.530448  0.197713516              670 1.         1.80041        1.271274781  10.5877  1 1354.114417 1652.864738 train   J N J J        
 339669152 1326.087937  15.39468   0.1417850028             320           11.102         10.84414881    9.322   1 1325.320538 1652.866088 train J J J J J        
 287961715 1394.053885  13.785241  0.1000808497            2050           19.3066        19.41578028   11.0435  1 1381.718307 1652.866006 train J J J J J        
 343760488 1629.563247   8.109341  0.1886232717            1150           11.1853        11.33118422   11.4844  1 1624.969121 1682.344091 train J J J J J        
 280831199 1332.504015  32.299227  0.3042587183            1170 1.01       1.21482        1.047896528  11.2105  1 1325.323136 1682.342975 train J J J J J        
 343884825 1658.701545   5.234224  0.1181364357            1760 1.01       0.875713       0.9250870626  8.7576  1 1653.927357 1682.344028 train E E E E E        
 176931016 1325.884829   5.756143  0.1760804144             220           11.877         11.74499094    5.5728  1 1325.321783 1652.865364 train   J N J J        
 261259601 1327.661994  13.19017   0.1775396882             470           10.5647        11.00221105    9.3827  1 1325.322786 1682.344177 train J J J J J        
 424752969 1655.949746   0.593072  0.2795326258            1810 1.54       1.75707        1.780570436  10.7583  1 1653.926181 1682.342958 train J J J J J        
 337195304 1654.153204   0.520613  0.01343702153           4289                                         8.2245  1 1653.927673 1682.344315 train J J J J J        
 387242921 1654.585687  14.37267   0.1478947743            1650 0.99       0.817677       0.8490869665  9.5482  1 1653.925987 1682.342783 train J J J J J        
 143646228 1657.750832   2.115714  0.1645813921             500           10.4573        11.2486314    11.2146  1 1653.926424 1682.34318  train J J J J J        
 261242552 1654.714026  15.312543  0.1442441551            1310           19.4846        17.25635458   10.3381  1 1653.92653  1682.343276 train J J J J J        
 424881325 1654.446709   0.449085  0.0754732251          205500 1.51       1.66907        1.695151749  11.3674  1 1653.926255 1682.343027 train B B B B B        
 112755167 1659.397736   3.671615  0.170840246             6220 2.16       1.6965         1.754149963  11.201   1 1653.925671 1682.342496 train E E E E E        
 293665036 1632.441966  11.395626  0.1969164173            1160           10.3689        10.34080381   10.6581  1 1624.969445 1682.344433 train J J J J J        
 270507871 1332.069895  13.056837  0.1304378016             550           10.7774        10.64916186    8.6858  1 1325.322677 1682.344306 train J J J J J        
 278897480 1326.028085  13.162393  0.1554478613             230           11.2909        11.30811725    8.2391  1 1325.320714 1682.34471  train   J N J J        
 323727563 1601.568326   4.006143  0.415517152           227830 1.59       3.95155        3.65483219   11.3052  1 1596.782133 1682.344897 train E E E E E        
 277299747 1326.428801   1.124198  0.2190499803             590                         286.6361434    11.4952  1 1325.321897 1652.864833 train   B J J J        
 279250922 1325.833741   0.241559  0.02539992885            679 1.65       1.96238        1.773016865  10.6017  1 1325.320724 1652.86574  train J J J J J        
 340136353 1326.915441   1.480448  0.1242095872             320 1.26       1.90995        1.898251672  11.2323  1 1325.320607 1682.345248 train   J B J J        
 311179366 1630.846108   8.862545  0.2409725985             560           16.5998        17.32991456   11.0979  1 1624.969477 1682.344468 train J J J J J        
 294393328 1392.669906  10.531143  0.1716576309             400           10.8776        11.06662109   10.2848  1 1381.718114 1682.345177 train J J J J J        
  32000208 1328.636494  10.824893  0.3049372358             380 1.03       1.23225        1.238830689   9.0228  1 1325.322789 1682.343236 train N J E E J        
 410339458 1627.629924  13.406036  0.2403702255            1120 1.04       2.03063        2.023168211  11.4227  1 1624.969052 1682.344019 train J J J J J        
 177023289 1326.722404   6.883226  0.1602415013             180           11.0432        11.06035328    8.8351  1 1325.321595 1682.344586 train   J N J J        
 279952812 1325.769315   0.470032  0.2419160698             970                           1.755292233  11.1309  1 1325.321844 1682.343902 train   J B J J        
  90563464 1670.394191  13.33005   0.2917947945          141180 1.19       2.34297        2.294675668   9.8871  1 1653.927016 1682.343717 train S S S S E        
 273549281 1325.72419    0.326976  0.04439026176            450 1.11       2.33119        1.78929141    9.75    1 1325.324407 1682.343067 train   J B B B        
 278590920 1612.510656  27.863293  1.166078812             2440           13.1147        14.3101099     8.8892  1 1596.78189  1682.344481 train J J J J J        
 260416268 1343.477385  23.292884  0.211033529              450 1.74       2.2654         2.103990832   5.4107  1 1325.320649 1652.865354 train J J J J J        
 167367237 1326.067544   0.474198  0.2356479541            1060 1.68       1.61322        1.563678623  11.1703  1 1325.321476 1682.344511 train   J N J B        
  30316134 1325.736494   0.267254  0.01505174528           2650 2.13       2.57785        2.51554269    9.4988  1 1325.322077 1682.343651 train   J B J B        
 394346527 1333.832771  19.526579  0.1243843082             990            9.60254        9.627037331   9.9495  1 1325.323351 1682.343525 train   J N J J        
 287400996 1329.403237  13.431143  0.307976109             4289                          43.02349199   11.4847  1 1325.321806 1682.343918 train J J J J J        
 466687151 1658.619608  14.658568  0.1857240566            8750            9.81037       10.03306342   10.9506  1 1653.926783 1682.343506 train J J E J J        
 272471684 1385.989101   2.851976  0.148188673              260            8.50547       11.96582479    9.6906  1 1381.718544 1652.865768 train   J N J J        
 354138044 1655.585471  13.965943  0.1754122441            6130            3.20194        3.124377463  11.4731  1 1653.925517 1682.342356 train   J N J J        
 340137646 1383.905539   0.318643  0.06649442124           1269 1.19       1.60385        1.643510412  11.3409  1 1381.717987 1682.345306 train   J B J B        
 238194459 1326.143252   1.675587  0.2841292876            2960 0.73       0.720053       0.7406819985  8.9425  1 1325.322919 1682.343437 train J J J J J        
 267326213 1332.879316  15.546084  0.4775757005            1640 0.86       0.879574       0.8453058265 11.3086  1 1325.324202 1682.342712 train J J J J J        
  30311749 1326.427073   0.836698  0.1529316604             130 0.96       1.63598        1.122630501   8.7604  1 1325.321983 1682.343593 train E J E N E        
 323174630 1600.177257   3.997115  0.1725954257             260           16.6619        17.64418671   11.3865  1 1596.782007 1682.34468  train   J N J J        
 290654030 1325.652714   0.395726  0.0584883028            3690 1.28       1.4089         1.492650317  11.5076  1 1325.323828 1682.343494 train   J B B B        
  32151781 1325.72592    0.142948  0.00540772284           1010 1.81       1.85922        1.835737836  11.5006  1 1325.322496 1682.343128 train   J N J J        
 293571924 1329.370657   9.856143  0.1437025649            1350            0.739018       0.9668854021 11.3824  1 1325.324401 1682.342706 train J J J J J        
 390434734 1661.406454   8.007425  0.2609619808           31850 1.37       1.34157        1.402858675  11.4158  1 1653.926898 1682.34361  train E E E E E        
  41487884 1329.427868  15.631019  0.2260245347            1970           10.2797        10.18747257   11.3903  1 1325.32149  1652.865173 train J J J J J        
 167344197 1325.881492   0.273504  0.01924647648            890 1.15       1.18277        1.168495212   9.9385  1 1325.32171  1652.865336 train   J B J J        
 177116963 1339.18217   27.409391  0.3757827506             750 1.29       1.40054        1.29518192    5.8731  1 1325.32141  1652.865558 train J J J J J        
 358460628 1325.93224    1.581837  0.1691774672             250            8.38761        7.677302008  11.4373  1 1325.321021 1652.866237 train J J J J J        
 237940785 1366.342009  43.397212  0.4981999938             290           46.4965        50.87110677    9.3514  1 1325.322448 1682.343094 train J J J J J        
 326684659 1657.328242   0.282655  0.0553947269            3260 1.17       2.10144        2.156649269  11.4332  1 1653.927591 1682.34424  train   J J J B        
 380919259 1654.282675   0.331724  0.06367110456            169 1.18       1.57539        1.602602197   8.4302  1 1653.92752  1682.344177 train B B E B J        
  31748427 1327.078962  13.696421  0.1653158015            2270            9.68531        9.651486186  11.132   1 1325.322918 1682.342978 train J J J J J        
 383297535 1656.193178   2.766207  0.2060270974             460           10.619          9.699653527  10.0692  1 1653.928022 1682.344631 train J J E J J        
  89494258 1658.141657   1.361822  0.1351744517            1050 1.03       1.44002        1.402899693  10.6372  1 1653.927132 1682.343823 train E E E E E        
 176958956 1349.112901  31.647158  0.3367257611             130           39.2103        41.1213433    10.9344  1 1325.321486 1682.344574 train J J J J J        
  38607018 1328.467953   3.556837  0.1647526898             200           10.3823        10.82476646   11.0948  1 1325.322134 1682.343155 train   B N J J        
 323576420 1612.845708  28.023514  0.2477278638            1870 1.34       3.10753        3.120681701  11.0228  1 1596.782101 1682.344842 train J J J J J        
 150393668 1331.135843  15.929027  0.1470249192             450           11.2797        10.46283502    5.9616  1 1325.321004 1652.865362 train   J N J J        
 177175199 1354.825082   1.04017   0.1427633325            1930 1.04       3.50282        3.498448487  10.6914  1 1354.113845 1682.344634 train E E E E E        
 176958076 1326.667828   1.007532  0.09804293892         148290 1.16       1.58743        1.561338995  10.3197  1 1325.321373 1682.344593 train   B B J B        
 281636697 1326.093886   1.02767   0.1049867672          265570 1.1        1.49866        1.579737654   8.7689  1 1325.320687 1682.345358 train S E B E E        
 141765836 1344.287186  39.154863  0.3613993855             210 0.86       0.903733       0.8692390939  9.5967  1 1325.322026 1682.344228 train J J J J J        
 169149083 1657.102875   0.329878  0.1001311681             700 1.128      1.7323         1.742527359  10.2155  1 1653.925625 1682.342454 train J J J J J        
 321153948 1626.187327   1.120726  0.1777471436             810                                         9.1729  1 1624.968932 1682.343892 train J J J J J        
 358108126 1334.212288  12.329754  0.1776717551          188040 1.23       1.77489        1.776008197   9.9794  1 1325.323087 1682.343378 train E E E E E        
 277299141 1361.27454   35.495111  0.4145828965            1510                         134.177982     10.7866  1 1325.321914 1652.864826 train J J J J J        
 404516662 1632.963658   8.303367  0.1514534141             910           10.3839        10.70833659    9.7805  1 1624.969213 1682.344189 train   J N J J        
 230953911 1659.946288  12.488235  0.1604738198            5610            9.56311       11.34188584   10.6901  1 1653.926546 1682.343291 train J J E J J        
  75463292 1628.199027   0.608807  0.07760462829            240                        1000.           11.5189  1 1624.969341 1682.344324 train E E E E E        
 327592625 1325.956227  14.931115  0.08495804435           3590            7.2784         7.584817293  10.4564  1 1325.32557  1682.342524 train J J J J J        
 394913226 1609.696489  15.985833  0.1859152378             570           36.8373        35.45486665   11.4422  1 1596.782065 1682.34478  train J J J J J        
  91576611 1659.07131    4.436603  0.1060791777            1519 1.577      2.31936        2.370258643   8.7823  1 1653.92629  1682.343058 train E E E E E        
 167693688 1345.563055  23.584553  0.1863179687             700           10.9353        10.81763481    9.4465  1 1325.3212   1682.344679 train   J N J J        
 358070626 1326.030792   1.417254  0.1645290169            1150 1.66       1.72267        1.746007339  10.5827  1 1325.323074 1682.343107 train   J B J J        
  87417567 1660.027731   4.366115  0.1586646191            1340            8.48506        8.058839655  10.8181  1 1653.927298 1682.343974 train E E E E E        
 255912825 1627.906646   1.049085  0.2714402529            1200 1.27       1.21802        1.233894664  10.3789  1 1624.969567 1682.344563 train   J J B J        
 344031627 1656.603336   4.018725  0.07936981875           2420 2.65       2.85847        2.858257105   8.2428  1 1653.926681 1682.343414 train E E E E E        
 305278890 1627.629673   0.506724  0.42579511             36390 1.57       3.66699        3.284648082  10.5212  1 1624.969498 1682.34449  train   J N J B        
 358500798 1326.471427  18.12742   0.228405492              650           10.7751        10.71537489    9.6216  1 1325.322961 1682.343648 train   J N J J        
 141866704 1325.794426   1.423504  0.2012549955            6490 2.19       1.69286        1.706969193   9.6324  1 1325.322226 1652.865128 train E E E E E        
  23205275 1657.858336   1.85835   0.0515320455           10110 0.96       1.17225        1.16604872   10.9493  1 1653.927599 1682.344247 train E E E E E        
 355364633 1654.079146   0.221307  0.05589550899          16390 1.14       1.43065        1.458858842  11.5262  1 1653.925939 1682.342739 train   J J J B        
 150358433 1326.78318    1.565865  0.1474418484            2400 1.12       2.31794        2.000635629   8.0013  1 1325.321066 1682.344455 train S E E S E        
 303910522 1326.238975   1.112393  0.2360831664             120 0.99       1.62408        1.300648805   8.9855  1 1325.323796 1682.342858 train N J J E J        
  87327438 1657.365399   0.59585   0.2271916465            1430                          79.97862961   11.3579  1 1653.927314 1682.343989 train J J E J J        
 357309272 1607.088232   8.757183  0.2403846734             650           12.9226        13.6345906    10.4699  1 1596.782114 1682.344865 train J J J J J        
 373015604 1628.218961   0.622001  0.03119957016            280 0.63       0.688266       0.7196015664  9.006   1 1624.969369 1682.344353 train E E E N E        
 167089959 1326.202082   0.688087  0.0873182403             169 0.67       0.701158       0.7483776448 10.9507  1 1325.321883 1623.865199 train J J J J J        
 261728014 1327.499171   8.54642   0.1357171496             560           12.2537        11.7568713    10.0376  1 1325.323625 1682.343622 train   N J J J        
 166225154 1657.707581   6.023755  0.1972177387            5079           12.2097        12.93912246   11.0093  1 1653.926061 1682.34285  train E E E E E        
 304729846 1659.777685   8.058991  0.1398234939            1860 0.88       0.767641       0.7327721532  9.631   1 1653.927232 1682.343914 train E E E E E        
 101403577 1654.403546   1.549085  0.1905529459             820 1.92       1.55014        1.62205704   10.8018  1 1653.925718 1682.342539 train J J J J J        
 290406073 1654.902149  14.820161  0.1332332474            3950            4.521          5.480010141  11.2064  1 1653.926449 1682.343201 train J J J J J        
 363415557 1658.207639  10.301708  0.1414424508           40510            9.52398        9.575212228  10.7009  1 1653.927717 1682.344354 train J J J J J        
 290601899 1633.886339  13.867448  0.1781967068             650            9.26743        9.75504042    9.7609  1 1624.969262 1682.344241 train J J J J J        
 322950942 1598.574598   0.354754  0.0496832977            3650            1.55228        3.428536005  10.5714  1 1596.782071 1682.34479  train   J B J J        
 150356135 1326.596535   2.645726  0.1388212432             240           11.6736        10.06824114    9.9036  1 1325.321386 1682.344406 train   J N J J        
 277147765 1631.560159  17.951011  0.1062699851            7300                                         9.0932  1 1624.968989 1682.343952 train   J N J J        
 260368862 1326.011536   0.526976  0.1053793907             330 1.38       2.48426        2.361646962  11.0922  1 1325.320759 1682.344445 train   J B J B        
 287533415 1394.737383  32.795396  0.45880759              3329 1.29       1.37673        1.398588777  11.4814  1 1381.718438 1682.344957 train J J J J J        
 369868236 1599.168191   1.024198  0.1476483837             679 1.5        1.86789        1.983582266  11.3608  1 1596.782003 1682.344674 train   J N J J        
 351350005 1654.601794  14.495595  0.1985896515            2689 0.66       0.743492       0.7708740361 10.2031  1 1653.925998 1682.342793 train J J E J J        
 292414155 1654.324859   8.262177  0.2631503375            6210 1.42       2.20311        2.170263097   9.6738  1 1653.927088 1682.343783 train J J J J J        
 279249069 1351.555721  33.499686  0.2840773373             300           18.4485        18.95762762   11.4389  1 1325.320481 1652.865806 train J J J J J        
 299778201 1325.599673   4.739476  0.2256464524             550           10.735         10.94375666    8.5838  1 1325.323438 1682.343353 train J J J J J        
 141768083 1333.789688  34.890922  0.2826164682             770           11.1301        11.68819719    9.3579  1 1325.322097 1682.344232 train J J J J J        
 268813100 1664.867287  13.902155  0.1568163084           79650           16.6144        16.11981635   11.4659  1 1653.926739 1682.343465 train S S S S S        
 294873351 1326.547797   1.516559  0.2205380098             240 1.45       2.0313         2.110132317  11.5202  1 1325.322025 1682.343515 train J J J J J        
 260540380 1325.756689   0.224893  0.01406705715            250 2.02       2.15599        2.176989029   9.731   1 1325.320512 1652.865441 train   J B J J        
 349270437 1325.734645   0.311004  0.05700392316          12190 1.27557    1.543          2.78605912   11.4077  1 1325.320732 1682.345031 train   J B J J        
 393031751 1338.845342  41.137735  0.6832977783            3060           23.7422        24.9710504    10.5691  1 1325.323028 1682.343829 train J J J J J        
 167792839 1326.263998   2.979754  0.1547982203             410            6.85944        7.000644271  10.5325  1 1325.321153 1682.344738 train   J N N J        
 141479458 1326.122709   1.482532  0.2490505507             110            3.23991        3.131083639  11.0766  1 1325.322369 1682.344114 train J J J J J        
 149125418 1326.173326  13.711031  0.1907204412             820 0.89       0.862256       0.8286552027 11.1901  1 1325.321637 1682.343833 train J J E J J        
  30757743 1326.142215   1.49642   0.1781787294             120            5.59665        5.768548151   8.844   1 1325.322178 1682.343729 train   J N J J        
 466102937 1654.337651   0.662974  0.1418167683            5960 0.93       1.04362        1.030846387  10.7385  1 1653.926684 1682.343416 train J J J J J        
  50378260 1339.389619  16.589611  0.447919497              920 1.19       2.02351        2.056863465  10.6026  1 1325.323524 1682.343204 train J J E E J        
 405434651 1326.149141   3.269337  0.06659639469           1400            6.30013        6.585640263   9.229   1 1325.323971 1682.343478 train J J J J J        
 290605311 1325.447788   0.886004  0.081069366              260 1.25       1.11174        1.128403316   9.6749  1 1325.32392  1682.343367 train N B E E B        
 219946613 1654.166088   1.047001  0.1682216507             700 1.82       1.98714        2.096684628  11.448   1 1653.926409 1682.343167 train   J B J B        
 331744920 1654.043499   0.270791  0.01831359533           1180 0.74       0.765065       0.775469658  11.4528  1 1653.926509 1682.343255 train J J J J J        
 140997881 1325.940928   1.481837  0.121229085              790 1.14       1.56728        1.630645199  10.0075  1 1325.322535 1682.343923 train E E E E E        
 466305387 1654.549022  17.868245  0.2499767476            5140 1.02       1.92302        1.442749277  11.4966  1 1653.926121 1682.342904 train J J E J J        
 311392693 1630.980703   7.221841  0.1847346928             620           11.3807        11.58177028   10.9453  1 1624.969455 1682.344444 train J J J J J        
 279159752 1354.41313    0.736698  0.08348998434            220 1.15       0.945311       0.9523234836  8.3891  1 1354.113181 1652.86571  train J J J J J        
 277129426 1626.267699   0.576976  0.1175877088            7259 0.89       0.982963       0.7868460602 10.0507  1 1624.968999 1682.343963 train   B B J B        
 292703716 1654.286749   0.395613  0.05466184821           1030 1.38       1.24488        1.255566786  10.7468  1 1653.927385 1682.344054 train J J J J J        
 387061852 1654.634721   1.283807  0.2426138469          169630 1.13       3.1641         3.297463243   9.0547  1 1653.927409 1682.344075 train E E E E E        
  33864686 1356.94527    6.406837  0.2107208689             240           11.1523        11.79433924    9.2303  1 1354.11504  1682.343494 train   J N J J        
 300291921 1332.124554  15.477021  0.1609610184             700           12.6335        11.83886858    9.537   1 1325.321634 1652.865704 train J J J J J        
 273325223 1327.992656   5.81517   0.4364866602             709           13.8516        16.11879916   11.3683  1 1325.324615 1682.343038 train J J J J J        
 350154119 1332.260251  20.625943  0.222553925              990           10.7788        10.41406607   10.1637  1 1325.323218 1682.343704 train J J J J J        
 467904576 1632.355177  17.887371  1.313290779            16669 0.99       0.809252       0.8110935411 11.0533  1 1624.96908  1682.344048 train J J J J J        
 370145370 1655.135718   1.824085  0.2776439779             570 1.27       1.15318        1.146958332   9.5824  1 1653.925604 1682.342435 train J J J J J        
 293464845 1326.015157  15.681721  0.1797125227            1150           10.4855        10.68453846   10.8091  1 1325.32322  1682.34358  train J J J J J        
  31744990 1326.347978   7.507532  0.2219977212             560            9.59894        9.305537909  11.3065  1 1325.322946 1682.342994 train   J N J J        
 466174355 1654.140637   0.583113  0.06113939805          20140 1.68       2.3635         2.523410169  10.1945  1 1653.926058 1682.342847 train B B B B B        
 270474042 1598.945511   0.986004  0.1351022681            1240 1.65       1.67703        1.688045697  10.5917  1 1596.781754 1682.344247 train B B E B J        
 260653813 1325.735404   0.62767   0.0680331513           13550 1.57       2.79267        2.854721505  10.5069  1 1325.320833 1652.865448 train   J B J J        
 362068141 1625.300227   0.342254  0.03102190256            380 1.52       2.67994        2.716498828   9.0766  1 1624.969246 1682.344224 train   J B J J        
 279957439 1354.740554   1.180448  0.1391630147            3560                          59.03018071   10.1984  1 1354.114421 1682.34392  train N N E J N        
 141414217 1338.714434  39.882964  0.4315336705            1620 1.52       1.92578        1.937026147  10.4072  1 1325.322473 1682.344062 train J J J J J        
  55385375 1338.140939  14.758118  0.1278053019            4190 1.08       3.59971        3.308852045   7.8549  1 1325.321827 1682.343709 train E E E E E        
 421366312 1655.90232    0.326405  0.07324201795           2189                           0.7994804245 11.196   1 1653.925927 1682.342728 train   J J J B        
 293328421 1628.107773   0.495613  0.06679872014            430 1.25       1.18341        1.213834999  10.5863  1 1624.969464 1682.344454 train   J J B B        
 260542147 1325.773964   0.16517   0.0787811349             220                         112.7819209     8.6084  1 1325.320769 1652.865412 train   J B J B        
 292414722 1658.078759  16.505846  0.2130904719             740           24.3735        21.71952163    9.5241  1 1653.9271   1682.343794 train   J N J J        
 181793092 1657.298435   0.317378  0.05269744312            790 1.14       1.16511        1.097672951  10.1216  1 1653.926753 1682.343479 train B B B B B        
 315765488 1660.411802   4.657859  0.1252032499            2210            9.04764        9.727981529  11.2392  1 1653.926798 1682.343519 train E E E E E        
 306103891 1627.910373   0.658113  0.07924996746            440                           4.658709325   9.5464  1 1624.969459 1682.344449 train E E E J E        
 179304694 1347.650041  34.806453  0.608764863             9970                          72.0860242    11.405   1 1325.322012 1652.864662 train J J J J J        
 260351380 1325.774626   0.122115  0.01655513055            850 1.81       1.62331        1.680292279  11.4389  1 1325.320829 1682.344419 train   J B J J        
 220471131 1354.577834   0.337393  0.1406760114             759 2.48       2.75906        2.664166962  10.6726  1 1354.1144   1682.343456 train   J B J B        
 201639867 1654.095285   2.385864  0.2384909654             990           11.4769        11.47073489   11.202   1 1653.926701 1682.343432 train   J N J J        
 389087342 1335.59028   17.042495  0.2118382129             830           10.4653        10.84577105   10.6039  1 1325.325221 1682.34258  train J J J J J        
 391949221 1341.805173  16.651478  0.2219642017             370           19.1759        20.29878742    9.8431  1 1325.322727 1682.343989 train J J J J J        
 320264024 1655.524245   9.271349  0.2093470604           16590 1.16       2.24786        2.634852854   8.7726  1 1653.926151 1682.342932 train E E E E E        
 340969889 1654.786884  14.448139  0.1716438913            3350 0.94       0.976777       0.978445818  11.2606  1 1653.925898 1682.342702 train   J N J J        
 350030829 1326.001646   0.68392   0.0768657688             180 1.06       2.02247        1.663848429   9.8664  1 1325.320701 1682.345275 train   J B J J        
 261726936 1328.100417  16.318204  0.1928811713             960            8.9643         9.643945583  10.6471  1 1325.32369  1682.343285 train J J J J J        
  85760574 1657.564565   0.625017  0.0858773358            8050                          68.29179259   11.2727  1 1653.927429 1682.344093 train J J J J J        
 112612230 1657.198791   0.200711  0.08507737868          28560 0.92       0.885799       0.8498114938  6.2312  1 1653.925726 1682.342545 train   B B J B        
  25133082 1339.470633  17.668691  0.1657323216             390           10.7158        10.69063486   11.4587  1 1325.322636 1652.864172 train   J N J N        
 290402323 1325.446764   0.27142   0.0246395076             160 1.68       2.65035        2.480154321   8.1599  1 1325.324901 1682.342945 train   J B J J        
 279955276 1326.238165   0.576976  0.09709929104          50620 1.28       1.1785         1.258640923   8.951   1 1325.321912 1652.864739 train B B B E B        
 464597067 1654.061421  12.128579  0.1027290641           13950 0.68       0.622563       0.6479126476 11.5132  1 1653.926693 1682.343425 train E E E E E        
 425057879 1325.813591   1.14017   0.2062681547            4289                                        11.399   1 1325.322076 1682.343969 train   J B J J        
 219967673 1654.338572   0.42964   0.2180766712            8670 1.96       1.69074        1.643684293   9.6048  1 1653.925551 1682.342387 train   J B J B        
 276936320 1326.374301   2.900587  0.2648235931            4850                          30.73819828    9.9497  1 1325.321961 1682.343981 train E E N J J        
 373846742 1334.542549  13.993267  0.1928272193            1120                          35.23570081   10.6203  1 1325.321755 1682.343873 train J J J J J        
 324047280 1610.625332  15.038758  0.1857286613             950 1.19       1.19231        1.131263056   8.2964  1 1596.782034 1682.344728 train J J J J J        
 424877713 1665.366322  11.544769  0.3528081406           36780            9.12461        9.260338795  10.3347  1 1653.926133 1682.342915 train E E E E E        
  85574893 1657.768726   2.636839  0.2070182299             570           10.8544        10.54468791    9.6179  1 1653.927441 1682.344103 train   J N J J        
 394562078 1598.526791   2.12767   0.1631284589             260 1.66       1.80484        1.722433989   8.7136  1 1596.78201  1682.344686 train   J N J J        
 113347424 1660.144432   3.250618  0.08363840114           8050 1.15       3.45381        3.841885854  10.6467  1 1653.925533 1682.34237  train E E E E E        
 167362246 1339.962624  18.302241  0.1793619618             590 0.756283   9.83259       10.2789101     8.6706  1 1325.321839 1652.865305 train J J J J J        
 451596415 1663.100615   9.925273  0.4066384348           26070 1.4        1.93195        1.97767706    9.5642  1 1653.927503 1682.344159 train E E E E E        
 278662500 1329.236881  14.837164  0.2916986442            1570           12.52          11.18272368   10.0623  1 1325.325386 1682.342583 train J J J J J        
 220420534 1355.303567   1.836004  0.2219728836          335010 1.41       2.02182        1.986975144  10.8544  1 1354.114536 1682.343273 train E E B E E        
 278003738 1657.196678   0.234044  0.0507524414           20690 1.55       2.85999        2.754135759  10.5998  1 1653.926351 1682.343113 train   B B J B        
 339668717 1384.052795   0.242254  0.0213789155             350 1.69       1.80152        1.593304575  10.1619  1 1381.718138 1682.345164 train J J J J J        
 466307091 1654.759744  13.796242  0.2544027025            7800 1.14       1.44911        1.424265307  11.2995  1 1653.925979 1682.342775 train J J J J J        
 141624659 1326.091978   0.608226  0.1041587025            1400 1.02       1.57446        1.472936587   8.2193  1 1325.322096 1652.865017 train B B B B B        
  63522387 1658.645073   2.754086  0.3087881223           15850 1.62       1.39624        1.470978338  11.3605  1 1653.927444 1682.344107 train J J J J J        
 407615866 1351.766706  26.660943  0.2660762111             160           25.8061        26.19416876    7.5438  1 1325.322481 1682.34362  train J J J J J        
   1159914 1657.224409   0.313905  0.0950127654            8709 0.87       1.29515        1.265229402  10.6771  1 1653.926075 1682.342863 train   J B J J        
 405253723 1633.351333  16.990699  0.1478190813             940           10.3013        10.53176533   10.298   1 1624.969276 1682.344256 train J J E J J        
 278684785 1330.430907  34.497115  0.338071727              400           13.5047        14.17090588   11.426   1 1325.320553 1652.865544 train J J J J J        
 143665428 1655.959698  13.133544  0.2051459573          232200 0.98       1.1627         1.161445096  10.4507  1 1653.926457 1682.343209 train J J S J J        
 167571525 1328.034489  21.789246  0.1788897097             510           10.3642        10.12940688   10.3673  1 1325.321261 1682.344611 train   J N J J        
 177033994 1327.861861   3.332532  0.1921537951             270            8.77232       11.16726521   11.5066  1 1325.321772 1682.344554 train J J J J J        
 141122677 1325.898829   1.01517   0.1469255541            1140 1.62       1.57164        1.570800467  11.5209  1 1325.32241  1682.343945 train   J B J J        
 300141054 1325.924815   1.240865  0.1571803696           23520 1.11       1.2781         1.153921676  11.5041  1 1325.321252 1682.344867 train B B B B B        
 271808453 1326.329475   2.948504  0.1575680538             169           10.5921        11.0240445     9.9342  1 1325.321989 1682.344716 train   J N J J        
 295172310 1654.863271  27.39726   0.3249315036            3900            2.89408        2.453013219  10.0558  1 1624.969201 1682.344176 train J J J J J        
 167721559 1358.27419   36.222223  0.6107066798            1990 1.08       1.56097        1.508404583   8.0328  1 1325.321033 1652.865646 train J J J J J        
 394678805 1328.326407   7.287393  0.4008794889             450 1.15       1.27044        1.289082722  11.3299  1 1325.323083 1682.343556 train   J N J J        
 263072729 1329.774731   5.088782  0.2433964431             679           11.977         12.0038941    10.6283  1 1325.323801 1682.343332 train   J N J J        
 279218469 1326.279089   2.617948  0.1591974179             240           10.5569        10.48404724   10.4375  1 1325.320762 1652.865725 train   J N J J        
 293527488 1333.854341  17.713997  0.1541117739             930           11.5692        11.60793543    8.2116  1 1325.32444  1682.342902 train   J N J J        
 407043005 1628.103525   3.453466  0.18638356               860           10.6698        11.63052668   10.9921  1 1624.969633 1682.344633 train J J J J J        
 141980517 1336.605177  23.328245  0.3086326814            1510 0.74479   11.2359        11.72241689    9.7332  1 1325.321915 1682.344365 train J J J J J        
 101695924 1657.688519   4.58123   0.1664360859            4890           11.9455        10.89502595   10.9202  1 1653.925468 1682.34231  train E E E E E        
 260981497 1328.136918   9.624893  0.1754617994             380           10.2864        11.12780356    7.9837  1 1325.322894 1682.343965 train   J N J J        
 388240190 1611.570015  14.644681  0.18730547              6300           21.5242        23.10374824   11.0722  1 1596.78203  1682.344721 train J J J J J        
  41484066 1350.310808  31.427414  0.2614760845             520           20.4237        19.83039395    9.9259  1 1325.321749 1682.34429  train J J J J J        
 141757920 1325.876909   0.655448  0.06991663816           1830 1.68       1.83393        1.681067081   9.89    1 1325.322068 1652.865077 train   J B J J        
 383381204 1655.940971  11.975151  0.173519938              850           11.1652        11.10576822    9.7821  1 1653.927815 1682.344443 train   J N J J        
 300734047 1656.012391   3.264592  0.01798790192           3090           11.1989        11.38944148   11.1153  1 1653.925298 1682.342156 train J J J J J        
  91146502 1657.586343  10.931579  0.3346156332            3700 1.28       1.26324        1.233178585  11.5189  1 1653.926982 1682.343686 train J J J J J        
 384746176 1626.587927   1.698504  0.2542830338             550 1.47       2.21164        2.154390414  11.0199  1 1624.969338 1682.344321 train   J N J J        
 281577937 1385.672817   1.868643  0.1830148954             450 1.59       1.51436        1.504706935  10.0841  1 1381.717911 1682.345373 train J J E J J        
 287494118 1356.267235  37.66579   0.384191058              690 2.85       4.61548        4.394215335  11.2785  1 1354.113647 1652.865979 train J J S J J        
 394278881 1599.063151   6.446139  0.1382052202             560           11.2037        11.17133018    9.7414  1 1596.782119 1682.344873 train   J N J J        
 277024372 1325.728251   0.739476  0.1793894828             780 1.77966    1.91759       83.01057157    9.7957  1 1325.321926 1652.864816 train   B N B B        
 384804889 1625.995949   0.312393  0.00184624263           2060 0.89       0.779698       0.7886259955  8.6039  1 1624.969318 1682.3443   train J J J J J        
 397106731 1661.931739   4.829604  0.1675389628             720            9.89064        9.391179788  10.7934  1 1653.927645 1682.344289 train J J J J J        
 113127236 1657.31297    0.402794  0.0631379595          107660 1.01       1.54931        1.545458759   9.604   1 1653.925663 1682.342488 train   J B J B        
 324502498 1657.881243   1.149322  0.188592247              640 1.77       2.57251        2.335676632   9.1324  1 1653.926929 1682.343638 train J J J J J        
 261746389 1326.530015  13.839091  0.2406617925            1020           10.6079        12.55996431    9.6083  1 1325.323646 1682.343268 train   J N J J        
 182894562 1657.660137  10.872862  0.4487230147            1430 1.06       1.31732        1.307571646  10.9691  1 1653.926681 1682.343413 train J J E J J        
 141124647 1327.511171   3.082532  0.1751186429             180           11.3529        11.0279211    10.2256  1 1325.32227  1682.343913 train   J N J J        
 394778785 1627.581946  40.763644  0.5621306508            2050 0.8        0.763583       0.7626093999  9.6243  1 1624.968913 1682.343873 train J J J J J        
 182521213 1328.272792   7.545726  0.3655149674             720           17.0638        18.250025     11.1156  1 1325.323948 1682.342919 train   J N J J        
  75683740 1679.13258   25.263158  0.285726317            38900 1.32       1.54928        1.509634464  10.3641  1 1653.927678 1682.34432  train S S S S S        
 394678798 1326.9839     9.261004  0.2919068461             280                                         5.2986  1 1325.323091 1682.343549 train   J N J J        
 309352598 1598.51152    0.57767   0.4237267217            1220 1.13       0.965685       0.9796560517  8.4235  1 1596.781931 1682.344551 train J J J J J        
 349680895 1325.857443   0.311004  0.05292044064            160                         161.2915879    10.3128  1 1325.320672 1682.345202 train B B B B B        
 141545037 1326.701938   1.764476  0.1669370744             150 1.         1.279          1.211865571   8.7174  1 1325.322403 1652.864985 train J J E J J        
 101404344 1654.335415   0.651168  0.0741680352            1560 1.54       1.67429        1.728548645  10.8236  1 1653.925678 1682.342502 train E E E B N        
 317383676 1635.85003   13.189611  0.2114294643             700           14.6947        14.63455386   11.431   1 1624.969195 1682.34417  train J J J J J        
 349058825 1364.232454  43.588098  0.6804102098             540           29.1577        29.72551657    7.3231  1 1325.321199 1652.865757 train J J J J J        
 301898066 1628.356721   0.886585  0.1108763201             780 1.43       1.62393        1.684337512   9.7386  1 1624.969565 1682.344561 train   J N J J        
 375034264 1325.835983   1.50892   0.1943187176             150 1.28       1.21849        1.249249283  10.8294  1 1325.320931 1652.865491 train   J N J J        
 279481092 1360.844184  11.237393  0.1671000339             330           11.3499        10.96194816   11.3991  1 1354.112846 1682.344992 train   J N J J        
 360051638 1626.328361   0.597115  0.08228841815            960 0.84       0.922406       0.9073734983 11.1576  1 1624.969581 1682.344578 train E E E E E        
 279797762 1326.190942   1.506837  0.1801725001             169 1.45       3.1445         3.093173987  10.0761  1 1325.323466 1682.343763 train   J N B J        
 112896363 1657.122521  13.333713  0.143604089             4100            8.38468        8.708578747  11.3341  1 1653.92572  1682.34254  train J J J J J        
 295125030 1627.843866   3.097001  0.1336975332           49830 0.96       1.48803        1.44899168   11.1243  1 1624.969222 1682.344199 train E E E E E        
  31672232 1327.891659   4.674893  0.2917600721             440           11.4391        12.27097157   10.3111  1 1325.323044 1682.343004 train J J J J J        
 254045606 1657.420757   1.640989  0.1820513197             880 1.54       2.06213        2.050611724   8.6486  1 1653.92628  1682.343049 train J J J J J        
 380833976 1654.189198   0.259501  0.1080095062             640 1.29       1.8075         1.800106505  10.1848  1 1653.927547 1682.344201 train   J J J B        
  87411607 1657.259787   0.334044  0.0704498796            2060 1.21       2.21752        2.305592643  11.4704  1 1653.927293 1682.343969 train J J J J J        
 389364577 1326.724908   1.229059  0.1561765271            1760                          14.53577271   10.4682  1 1325.321854 1652.864873 train E E E E E        
 279425721 1330.91297   22.365856  0.2024109968             490           17.5664        16.42731852    8.2217  1 1325.320505 1652.865851 train J J J J J        
  90562888 1659.251311   5.911381  0.2426030762           18520           11.6618        10.90064396   11.4721  1 1653.927023 1682.343724 train S S S S E        
 407222000 1626.008175   0.80892   0.1237404924            3730 1.39       1.90947        2.071113547   8.6613  1 1624.969674 1682.344675 train E E E E E        
 317098421 1327.914451   4.122115  0.2814167911             490            9.6711        10.37652693    8.3529  1 1325.324351 1682.343141 train   J N J J        
 237937112 1347.512085  48.345862  0.6193104922            3510                                         7.9058  1 1325.322464 1682.343074 train J J J J J        
  30312902 1325.865816   0.897115  0.1087572515            4140                          12.83119231   11.3232  1 1325.321986 1682.34361  train E E E B E        
 424986927 1655.188226   2.964149  0.08687920719           1240           11.6929        10.60477405   10.1218  1 1653.926125 1682.342909 train E E E E E        
 278024217 1329.643484  20.376858  0.1813540362             670            9.70323        9.889514997  11.2855  1 1325.322559 1682.344418 train   J J J N        
 287327575 1384.349244   0.570032  0.1871415056            8260                                         7.326   1 1381.718157 1682.345145 train J J J J J        
 119881567 1655.186608   2.917404  0.3168300744           13640 0.85       0.737769       0.8120730561  9.3653  1 1653.927067 1682.343765 train E E E E E        
 426017541 1332.867937  14.610949  0.3025927538            4289 1.31       2.00434        2.158576318  10.6027  1 1325.323201 1682.342997 train J J J J J        
 112680026 1665.532495  13.622887  0.3216363621         3660850 1.05       1.65455        1.712655951  10.1115  1 1653.927568 1682.344219 train J J J J J        
 254241787 1658.010609   1.316683  0.1882988358          319980 1.71       2.45609        2.441606229   9.5021  1 1653.92612  1682.342903 train E E E E E        
 419540913 1655.732378   2.490557  0.1426092938          303850 1.33       1.28159        1.30551723   11.5166  1 1653.926405 1682.343163 train E E E E E        
  86249089 1664.521164  13.963291  0.238911909             1970           11.8166        10.70590905   11.1541  1 1653.927401 1682.344068 train J J J J J        
 341082784 1655.366741  11.754002  0.06652765132           2250 1.31       1.35292        1.388005092  11.377   1 1653.925708 1682.342529 train J J J J J        
  31784263 1658.255204   1.534739  0.2280775628            1540 1.51       1.52297        1.509556485   9.9726  1 1653.92593  1682.342731 train J J J J J        
 278727754 1325.78167    0.172809  0.01814148882          16569 1.13       0.93584        0.9369014564  9.3762  1 1325.320704 1682.344641 train   J B J J        
 167304394 1326.400802  22.775828  0.1658080278           57080            0.838302                    10.2655  1 1325.321483 1682.344468 train E E E E E        
 260303793 1325.762474   0.608226  0.2267709818              90 1.58       1.38451        1.434410805   7.868   1 1325.320686 1682.344418 train   J B N J        
 349969436 1325.703032   0.529059  0.01522631802            970 1.64       1.90797        1.941762276  10.5809  1 1325.320713 1682.345248 train   J N J J        
 292219945 1657.644231   0.473628  0.2134736122            1160 1.51       2.05645        1.97969492   10.7587  1 1653.926709 1682.343438 train   J B J J        
 294982222 1326.71319    1.547115  0.0794598264             740            2.53907        2.596915422   9.2454  1 1325.322069 1682.343551 train E E E E E        
 270504910 1325.72561    0.400587  0.03845234613            110 2.32       2.07497        2.150243364   9.2815  1 1325.322645 1682.344304 train   J N J J        
  91246501 1659.443491   9.429249  0.2017859286         1709579           21.4976        21.784285     10.2381  1 1653.926964 1682.34367  train E E E E E        
 281633691 1326.034646   1.047809  0.1889199627             610 1.59053    2.27306        2.759065246  10.5689  1 1325.32099  1682.345231 train   J B J B        
 261399435 1345.161789  48.33441   0.4243761198             880 1.61       1.98133        1.953608661   9.0454  1 1325.322504 1652.86512  train J J J J J        
 261459140 1654.506511   0.555513  0.1394670938           73380 1.2        1.58053        1.609923602  10.744   1 1653.926725 1682.343452 train   J B J B        
 351533129 1654.546599   0.501168  0.1495284845            1750 1.68       2.06557        2.011982626   8.1882  1 1653.925849 1682.342657 train J J J J J        
 431591621 1330.195224   5.420032  0.3092670259             360           10.1584        10.81177107   10.8559  1 1325.322976 1682.343173 train   J N J J        
 304774746 1657.457424   0.437517  0.03140059509           4200 0.89       0.75467        0.7316865117 11.3823  1 1653.926817 1682.343536 train   B N J J        
 279158790 1333.281215  13.164476  0.1712698328             390            9.18624        9.197011085  10.0927  1 1325.320668 1652.86572  train J J J J J        
 220432308 1328.579685   3.329754  0.1446778113             270 1.06       1.39684        1.27284214   10.9325  1 1325.3216   1682.34341  train J J J E J        
 143257768 1656.448965   1.662517  0.1523031824           12410 1.17       1.61099        1.670388525   8.3972  1 1653.925915 1682.342716 train E E E E E        
 238183068 1326.004994   1.737393  0.3926334441            7940 0.564      0.523          1.045726941   7.4946  1 1325.323031 1682.343464 train J J J J J        
  24222788 1657.282115   0.324322  0.0467834485            2140 1.58       3.44832        3.023807898  11.1763  1 1653.927538 1682.344192 train   J B J J        
 201724575 1655.238301  13.69819   0.2494440399            1470 1.04       1.33208        1.190318948  11.0706  1 1653.925896 1682.3427   train J J J J J        
 261062599 1338.668235  33.406259  0.6099982893           11850 1.6        1.50223        1.516340951  11.4226  1 1325.322813 1682.344047 train J J J J J        
 261645560 1338.585667  14.383942  0.1539081794            1550 0.95       1.40883        1.211634373  10.5459  1 1325.323796 1682.343151 train J J J J J        
 384268643 1626.239083   0.328365  0.07246687185            500 1.3        1.40337        1.410970515  11.2556  1 1624.969562 1682.344558 train   B B J B        
 349304971 1325.968347   0.576282  0.159981646           106050 1.42       2.70536        2.557404548  11.3103  1 1325.321002 1682.344965 train B B B B B        
 118272525 1654.35442    0.457418  0.07689653998           3930 1.59       3.42306        3.421164247  11.1346  1 1653.927413 1682.344079 train   J B J J        
 292012143 1658.177215   2.730782  0.1139555329           43210 1.53       2.0106         2.427551287  10.952   1 1653.926834 1682.343552 train E E E E E        
 265467423 1333.89889   11.678946  0.5360636214             550           32.961         34.59231153    4.6062  1 1325.325847 1682.342461 train J J J J J        
 369841926 1658.00883    2.146249  0.3170653648            3410 1.66       3.6853         4.177466984  11.2773  1 1653.926108 1682.342892 train   J B J J        
 167573876 1332.30713   15.463119  0.1535487717             980            6.74321        6.899994396  10.1516  1 1325.320975 1682.344682 train J J J J J        
 323061945 1625.861209  28.629958  0.5688772655             980 1.19       1.88393        1.873793059  10.7702  1 1596.782065 1682.34478  train J J J J J        
 407661922 1325.988331   0.592948  0.3110190144           12370 1.17       2.30868        2.333220659  11.3819  1 1325.322209 1682.343994 train   J B J J        
 389365864 1357.11295   36.572817  0.4469198237            2310           36.8925       129.977139     11.5038  1 1354.114278 1682.344033 train J J J J E        
 311169550 1628.152455   0.747001  0.09026013083            530 0.94       1.87655        1.82350194    8.9194  1 1624.969545 1682.344539 train E E N E E        
 397108118 1657.308559   0.509044  0.05758814772           1040 1.61       2.70249        2.693968948  11.3945  1 1653.927651 1682.344294 train   J B J J        
 373917626 1327.048521   1.579754  0.1524620585            3750                           1.421004061  11.3835  1 1325.321936 1652.864725 train E E E E E        
 293328247 1629.512364   2.197696  0.2819643968           17340           10.3326        10.68038387   10.0125  1 1624.969462 1682.344452 train E E E E E        
 254068803 1657.169065   0.255572  0.04863790732           2110 1.35       2.2919         2.333951417  10.8205  1 1653.926266 1682.343037 train B B B B B        
 269525134 1655.934228  13.612685  0.1558652432            5660           10.2535        10.21199329   10.8108  1 1653.925879 1682.342684 train J J J J J        
 340255216 1394.272355  12.405709  0.1313764583            1100           10.8899        10.82473523   10.9055  1 1381.717884 1682.345398 train J J J J J        
 364392140 1325.819695   0.467254  0.06640146594            720 1.69       2.49949        2.431980249  11.3102  1 1325.321145 1652.866094 train   J B J J        
 219280379 1655.384842  15.66533   0.2160249007            3000           11.6916        12.05833291   11.4833  1 1653.925681 1682.342505 train J J J J J        
 409948189 1654.171126   0.551168  0.1483578906             160 1.18       1.23203        1.168598277  11.4803  1 1653.926059 1682.342848 train   J N J J        
 140971666 1326.683002  13.65892   0.2114400816             590 1.07       1.23899        1.057236553  10.8232  1 1325.322301 1682.34385  train J J J J J        
 466278755 1654.700961  15.355436  0.09167195292           4830 1.25       1.73064        2.343047845  11.0536  1 1653.926083 1682.34287  train J J J J J        
 357782980 1600.01926   20.97561   0.1860536607             770           11.1484        11.13690383    8.2662  1 1596.782061 1682.344773 train   J N J J        
 176960346 1354.719661   0.76517   0.0692325816           11830 1.43       3.7309         3.351832962  10.4217  1 1354.113894 1682.344533 train   J B J J        
  86888925 1667.606654  11.26974   0.1159656246           25610           18.0919        17.54994854   10.1909  1 1653.927353 1682.344023 train J J J J J        
 339957910 1392.346641  49.164554  0.921343742             1650 1.23       1.03994        1.039839375  10.0387  1 1381.718004 1682.345287 train J J J J J        
  31496366 1657.373759   0.625711  0.08398918753          11460 1.89       1.90288        1.947171488  11.1153  1 1653.925987 1682.342783 train E E E E E        
 238189694 1355.013109   1.287393  0.2218306878             169 1.59       2.4902         2.415605123  10.4795  1 1354.11532  1652.864077 train   B J N J        
 179040399 1325.839211   0.208226  0.02660295376           1000 1.91432    3.0013468      3.014491632  11.0822  1 1325.321957 1682.343815 train   J B J J        
  31530569 1338.897025  18.565617  0.1782299232             810           10.7274        10.83284969   10.1314  1 1325.321804 1682.344171 train J J J J J        
  90487707 1657.859142   1.03335   0.209480712             4900 1.38       1.62853        1.605664198  11.1493  1 1653.927031 1682.343731 train J J J J J        
  76062946 1654.110037   0.301863  0.0643270053            5070 1.1        2.22059        2.095452362  11.1245  1 1653.927606 1682.344255 train   J B J B        
 388205301 1421.70101   28.435187  0.310512242              860           14.8364        15.48807039    8.8165  1 1410.927776 1682.344523 train J J J J J        
 274227640 1625.362431   0.30892   0.0290044988             679 1.27       1.22627        1.257329434  10.9193  1 1624.96894  1682.343901 train   J B J J        
 150164543 1326.872041   1.62767   0.2514587383            4830 1.52       1.69994        1.520609378  11.4475  1 1325.3212   1682.344323 train J J J J J        
  30505260 1658.265167   1.590294  0.269554833           135170            1.27786        2.76402189   10.2705  1 1653.926157 1682.342937 train E E E E E        
 364703289 1657.666821   0.476405  0.09615282115            990                           1.342805034  11.4043  1 1653.927438 1682.3441   train   J B J B        
 384360315 1626.142711   3.073504  0.1834881888             550           10.8121        10.74349147   11.062   1 1624.969496 1682.344488 train J J J J J        
 343597113 1628.353059   3.249085  0.3213020157           50710 1.55       3.9969         3.923869032  10.0663  1 1624.969207 1682.344182 train E E E E E        
 300323259 1330.399958  19.016969  0.1620245759             520           20.4305        19.5488669    10.9301  1 1325.321393 1652.865784 train J J J J J        
 287720765 1354.742006   2.82142   0.1520463238             210           11.1404        10.67942483    8.8126  1 1354.113607 1652.86605  train J J J J J        
 158233541 1658.199419   3.640174  0.1749467624             869           11.0981        10.83042165    9.6324  1 1653.926445 1682.343198 train J J J J J        
 349972148 1326.199628   0.674198  0.09380116774          24240 1.5        4.3985         4.288072089  10.4414  1 1325.320798 1652.866177 train   J B J B        
 293348246 1329.371335  13.431143  0.3085133547            1160           15.7538        15.12278929   11.0366  1 1325.321302 1682.344529 train J J J J J        
 280051953 1379.24339   26.245302  0.4739901541            9880           13.1794        14.24810785   11.3663  1 1354.1156   1682.34313  train J J J J J        
 349269343 1367.33259   43.170977  0.454158678              250           43.4802        38.54726123    8.0038  1 1325.320854 1682.344997 train J J J J J        
 307239392 1628.061224   0.557418  0.2748014998            1560 2.01       2.55032        2.388141345  11.1325  1 1624.969293 1682.344274 train   J B J B        
 369368940 1626.41663    0.509615  0.07029119695            500 1.89       3.79415        3.68465       8.1626  1 1624.969003 1682.343967 train   J B J J        
  91410481 1657.727281   3.956281  0.07817611256           1470 1.46       1.59756        1.550697033  10.8589  1 1653.926905 1682.343616 train E E N E J        
 390146225 1657.285903   0.286128  0.02896473744           2510 1.61       2.48836        2.623775897  11.092   1 1653.92757  1682.34422  train   J B J J        
 300033847 1338.985877  13.743798  0.1507694641             869 0.99       1.03317        0.9467571424 10.0064  1 1325.321665 1682.344711 train J J J J J        
 340896896 1656.438912  16.676456  0.2356383233            1950 1.21       1.438          1.491907848   9.6179  1 1653.926864 1682.343579 train J J J J J        
 344130452 1654.396462   0.647696  0.088086656              940 1.21       1.35563        1.393169224   9.9323  1 1653.927313 1682.343988 train   B J J J        
 405929807 1658.607992   3.586161  0.1951947432             410           14.7503        13.93254733   11.0373  1 1653.926846 1682.343563 train J J J J J        
  75214502 1632.029173   9.889632  0.1745520048            9290           19.3766        28.99044912    7.1014  1 1624.969372 1682.344357 train E E E E E        
 220391499 1366.476529  14.046584  0.1550742874            1850 1.29       1.68111        1.70588161    8.3364  1 1354.114758 1652.863844 train E E E E E        
  41259805 1345.611194  48.185219  0.4645055112            5079 2.07       1.7984         1.743335117   6.7958  1 1325.321902 1682.344247 train J J J J J        
 231099155 1334.468965  13.120032  0.1485187622             280 1.33       1.79633        1.790657502   9.9983  1 1325.322138 1682.343441 train J J J J J        
 167247471 1326.467336   8.189476  0.2207063782             390 0.688416  13.9918        13.29774902   11.272   1 1325.321552 1682.344449 train   J N J J        
 305321989 1654.783065  13.733729  0.3270000875            2830           10.0187        10.44973505   10.7961  1 1653.927876 1682.3445   train J J J J J        
 323293034 1611.613801  15.412504  0.246445939             3100 1.24       1.92049        1.955375866   8.7426  1 1596.782078 1682.344803 train J J J J J        
 167549641 1348.776462  27.663344  0.2890819448             590           11.3759        10.58035755    8.8456  1 1325.321111 1682.344622 train J J J J J        
 354973022 1654.709263  27.942137  0.703862431             3670 1.07       1.46781        1.821663575  11.5036  1 1653.926563 1682.343304 train J J J J J        
 394723603 1627.728029   5.670694  0.1032633377             550            8.67112        8.790532103   8.9044  1 1624.968902 1682.343861 train J J J E N        
 141811712 1327.408386  22.193083  0.241460743              550 1.01       1.76351        1.772460369  11.3725  1 1325.322457 1652.86509  train J J J J J        
 220429421 1361.238425  13.067462  0.1396911688            1090           10.6154        10.81212759   10.8259  1 1354.114507 1682.343343 train J J J J J        
 406970073 1626.934791   1.053365  0.1711507452             560 1.13       1.80246        1.841229321  11.2322  1 1624.969702 1682.344706 train   J B B B        
 266926793 1327.2615    17.931064  0.5420560647            1739 1.53       2.00757        2.021735853   6.2078  1 1325.324244 1682.342878 train   J N J J        
 201731557 1654.523087   3.243896  0.191422303              400 2.47       1.81363        1.86171931    9.651   1 1653.925882 1682.342688 train J J J J J        
 201599187 1654.362593   0.556029  0.1215757409            3800            1.27983                     10.0159  1 1653.926763 1682.343489 train   J B J B        
 306453914 1628.100428   0.48589   0.0555469448             610            1.5445                       9.9045  1 1624.969431 1682.344419 train   J B J J        
 119275113 1654.058556   0.30464   0.1442805504            1800 2.22       2.9414         2.876145964   8.8588  1 1653.927209 1682.343894 train   B N J B        
 310107809 1641.216505  13.735503  0.2278719948            4750 1.28       1.2819         1.37895362   11.032   1 1624.969644 1682.344644 train J J J J J        
  24693429 1329.03216   15.399803  0.359123406             1340           17.1002        18.11872397   11.1564  1 1325.323476 1682.343181 train J J J J J        
  23497144 1657.254136   0.6021    0.159454143              690 1.01       1.08241        1.073544385  11.0721  1 1653.92758  1682.34423  train N B E E N        
  25155554 1333.305465  14.788877  0.1996498395             360           13.7011        14.50852919   11.4954  1 1325.322514 1652.864138 train J J J J J        
  41531212 1338.792552  14.412712  0.1840503322            1130            5.88478        5.84389352    9.76037 1 1325.321755 1652.865161 train J J J J J        
 181042061 1337.70493   15.824855  0.1178951698            8300 1.23       1.62075        1.31278095   11.5071  1 1325.324074 1682.342721 train J J J J J        
 272127313 1359.344584   8.123504  0.128026423              310           10.3764        10.59248399    9.8885  1 1354.113763 1652.865778 train   J N J J        
  32068467 1329.266307   4.545726  0.1327351992             250            8.37848        8.415203601   8.0888  1 1325.322626 1682.343137 train J J J J J        
 306670177 1329.464231  13.95614   0.1637055222             300           14.0952        14.26267315    8.5911  1 1325.321606 1682.345066 train J J J J J        
 143359706 1657.022364  12.584316  0.1078475881            2370           31.0786        36.90323926   10.9677  1 1653.925852 1682.34266  train J J J J J        
 300603820 1326.91766   41.052454  0.8555331414             670           24.9583        24.51612028    8.6458  1 1325.321473 1682.344935 train J J J J J        
 339733831 1405.247599  24.451872  0.2137093613            1500            9.21727        9.302280737   8.6201  1 1381.718099 1682.3452   train J J J J J        
 182078288 1335.151553  32.240515  0.3510992084            1140 1.09       1.58376        1.490274818   9.9001  1 1325.32396  1682.342923 train J J J J J        
 304405998 1654.30915    0.572696  0.0495095692             810 2.16       2.92898        2.706191552  10.6392  1 1653.927301 1682.343977 train J J J J J        
 294328714 1325.756572   0.161698  0.01231006874            679 1.7        1.82067        1.799378461  11.448   1 1325.320656 1652.865994 train   J B J J        
 325412896 1325.809761   0.738782  0.1717815906           16130 1.41       2.1099         2.148054415  11.2536  1 1325.324359 1682.343157 train E E E E E        
 179308949 1354.95624    1.381837  0.1347152891             920                         268.1644919    11.476   1 1354.114515 1652.86467  train N E E J E        
 277023961 1326.725795   3.172115  0.2027298697            1080                                        10.6902  1 1325.321934 1652.864814 train J J J J J        
 114427187 1657.255917   1.780572  0.0121969182            2010 1.37       1.66993        1.933549613  11.3325  1 1653.92532  1682.342176 train J J J J J        
 324494754 1657.465709   0.385433  0.03998096509           1170 1.35       1.5921         1.606410368  11.4081  1 1653.927051 1682.343749 train J J J J J        
 273737423 1329.839215  14.401751  0.4258597771             590            8.32937        8.800341808  10.2871  1 1325.324301 1682.343317 train J J J J J        
 349903574 1337.309545  28.840178  0.314646342              410           18.3751        17.7783469     9.5956  1 1325.320845 1652.866123 train J J J J J        
 317018306 1328.354427   2.936004  0.1516152466            1030            2.68327        2.561786911  10.3961  1 1325.324837 1682.342867 train E E E E E        
 468186065 1626.019755  14.627403  0.1433485494            5390           11.8558        11.30244523    8.1966  1 1624.968951 1682.343912 train J J J J J        
 309437833 1598.958523   0.72142   0.1047790408           10730                                        10.3376  1 1596.782046 1682.344748 train   J B J J        
 294048503 1370.939771  42.477616  0.5063331827             490           22.734         22.29023893    9.5602  1 1354.112791 1682.345063 train J J J J J        
 425084473 1338.856007  41.151942  0.9432025106            1940 1.2        1.24329        1.257437758  10.4226  1 1325.321792 1682.343929 train J J J J J        
 306576060 1326.404099   0.981143  0.118443583              410 1.29       1.63474        1.65922568   11.3141  1 1325.321464 1652.866038 train J J J J J        
 287636748 1361.630949  14.423134  0.1267793479             339           10.8667        11.2050164     7.744   1 1354.11357  1652.86606  train J J J J J        
 339603617 1654.550701   0.632418  0.09935919198           1130            1.61481        2.616954223   9.3579  1 1653.926207 1682.342983 train   J J J B        
 349055442 1335.286282  29.393038  0.2868760509             390           29.3087        28.89578635   10.6231  1 1325.320794 1682.344946 train J J J J J        
 300654002 1328.123867   2.758226  0.3888271192          867729 1.65       3.39513        3.346439456   9.3648  1 1325.321508 1652.865869 train E E E E E        
 311397249 1627.682917   0.507418  0.2488580839           10230 1.44       3.21129        3.176018048   9.503   1 1624.96951  1682.344502 train   J B J B        
 394453754 1599.228339   6.371107  0.1603607632             380           11.7485        13.07400727    8.9101  1 1596.782078 1682.344803 train J J J J J        
 306634292 1351.827962  46.838321  0.3653389038             310           16.8896        16.86769023    9.0765  1 1325.321588 1682.345066 train J J J J J        
 402103510 1326.195102   6.988087  0.2245272353             520            8.91695        9.176579422   8.9079  1 1325.323895 1682.342921 train N N J E E        
 425716989 1656.331952  11.589489  0.08216947701          11960 1.15       1.05757        1.06802969   11.116   1 1653.926165 1682.342944 train J J J J J        
 276735057 1625.995438   0.312393  0.00239293038           5940 1.11       1.47528        1.505358005  11.0735  1 1624.969201 1682.344176 train J J J J J        
 324199928 1657.755959   0.617378  0.1162090609             400                           0.7968366448 11.2455  1 1653.927096 1682.34379  train   J N J B        
 177034802 1335.366854  15.574784  0.1465587174             250           10.9511        10.59256456   10.1382  1 1325.321652 1682.344579 train J J J J J        
 269902206 1327.129504   5.019337  0.2913725129             460           13.256         13.16222756   10.2524  1 1325.323072 1682.343961 train J J J J J        
 277031841 1639.250488  15.433584  0.3379954896             580 1.07       1.80894        1.406223242   8.8053  1 1624.969071 1682.34404  train J J J J J        
 279220197 1328.985522   4.79642   0.194015189              210           10.8555        11.3330439    11.1862  1 1325.32052  1682.344868 train J J J J J        
  49224134 1661.507739  13.761182  0.3346719462          226010 1.7        3.59782        3.745128494  11.0467  1 1653.927339 1682.344011 train E E E E E        
 167553048 1329.473397  12.451282  0.2010882043             160           21.8548        23.22854339   11.391   1 1325.320993 1652.865544 train J J J J J        
 260471960 1341.242402  18.027759  0.2002884025            1470 1.05       1.40228        1.349178456  11.1775  1 1325.320703 1652.865365 train J J J J J        
 410372536 1654.769135   4.622068  0.1436538734             750           10.8461        10.81993092    9.9698  1 1653.926823 1682.343542 train J J J J J        
 299780492 1330.583308  16.056973  0.2675091702            1560           11.43          10.71459674   10.9645  1 1325.323443 1682.343466 train J J J J J        
 349193326 1329.459721  42.090799  0.3703990312             230           25.1618        26.30916916    9.4107  1 1325.320884 1682.344979 train J J J J J        
  31778786 1325.855428   2.698504  0.3168853247             360           11.3049        10.55530113    8.4067  1 1325.322949 1682.34304  train N J E E N        
 266970343 1330.676439   6.55267   0.25555413               840            8.90063        9.241197753   9.8604  1 1325.324202 1682.342929 train   J N J J        
 317181914 1625.586817   0.592254  0.1305742394             320            4.36013        4.52501016    8.8961  1 1624.969128 1682.3441   train J J J J J        
 278415929 1492.812955   3.798504  0.1799351345             730 1.08       1.51258        1.526438291   9.9561  1 1491.635533 1682.34456  train E E E E E        
  22485159 1657.614466  10.628151  0.1422046604            1610           10.8876        12.05923135   10.9103  1 1653.927646 1682.34429  train J J J J J        
 293965629 1635.011583  20.357641  0.153903766             1660            9.33412       10.27617397    9.6513  1 1624.969402 1682.344388 train J J J J J        
  55453842 1334.791074  14.54972   0.238615408              600            4.2848         4.300261968   8.9999  1 1325.321947 1682.34343  train J J J J J        
 262574222 1385.974588  14.606356  0.2307804248            1370 1.14       2.9221         3.047802111  11.1841  1 1381.717899 1682.345385 train J J J J J        
 150101958 1327.482061  40.905703  0.6610361605            1680 1.06       0.901936       0.9035364931 10.6417  1 1325.32133  1652.865118 train J J J J J        
 260239684 1328.176301   2.65267   0.16711821               120           11.2729        11.1080234     9.1647  1 1325.320973 1682.344348 train J J J J J        
 278328989 1394.049866  10.953365  0.2089902042             410           13.8423        14.84033621   10.6145  1 1381.718813 1652.865506 train J J J J J        
 279514464 1361.806826   8.436698  0.1514387291             300           11.5064        11.69731977   10.5367  1 1354.112813 1652.865941 train J J J J J        
 466176899 1654.315508   0.396307  0.199227492             6070 2.45       1.88889        1.917837968   9.0341  1 1653.926127 1682.34291  train   J B J N        
 119983709 1654.123166   0.589363  0.3117317716           24200 1.13       1.49523        1.535515762  10.7497  1 1653.927065 1682.343763 train J J J J J        
 167890610 1329.055927  42.168591  0.3660233699             190           38.5729        37.01675691   11.0265  1 1325.321076 1682.3448   train J J J J J        
 383353438 1626.157485   0.539476  0.1195370921             160 2.38       2.51125        2.57066071    8.2069  1 1624.969694 1682.344697 train J J J J J        
 141914404 1342.909574  24.595213  0.2161919223             460            9.9788         9.982002716   9.6967  1 1325.321939 1682.344332 train J J J J J        
 441290368 1660.225119   9.614373  0.330446                 679 1.06       1.16926        1.160453228  10.5249  1 1653.925631 1682.342459 train J J J J J        
 277979999 1413.15029    2.350587  0.1711462395             270            9.48093        9.89072681    8.8291  1 1410.927869 1682.344365 train   J J N J        
 277262316 1657.181252   0.357655  0.07126275875           1970            2.37873        2.958329005   8.8888  1 1653.926357 1682.343119 train   J B J B        
 140830607 1348.963579  47.723505  0.7559403192             550           22.7064        24.06844759   10.2112  1 1325.322354 1682.343787 train J J J J J        
 376777472 1654.973288   2.013668  0.1993934054             390 1.19       1.73923        1.783781982   8.9167  1 1653.925933 1682.342733 train   J N J J        
 397150086 1383.926311   0.603365  0.1238648009             630 1.09       1.4333         1.460963992  11.1136  1 1381.718344 1682.34505  train   J B J J        
 300329151 1354.420804   0.176976  0.01658796048            550 1.91       2.27537        2.113306316   7.097   1 1354.113772 1652.865684 train   J B J J        
 100139797 1655.400261  14.268632  0.2205930507            9980           33.8816        24.64323241   11.526   1 1653.925438 1682.342284 train J J J J J        
 287427449 1355.785131   1.553365  0.1622334406             540 1.49       2.36455        2.430435634  11.2201  1 1354.113762 1652.865894 train   J B J J        
 299778628 1335.869155  29.879086  0.2031777848           56160 1.29       1.82908        1.839179522  11.3681  1 1325.323453 1682.343441 train E E E E E        
 260659986 1328.614955   3.570032  0.2502235429          176890 1.15       1.97765        2.033311611  10.6459  1 1325.320865 1682.344577 train E E E E E        
 294837918 1631.841878   4.822462  0.1702329086             400           10.6856        10.44682708   11.4259  1 1624.969273 1682.344252 train J J J J J        
 339770266 1327.420253   3.726976  0.2362902784             200           12.3932        12.5122423    10.7567  1 1325.320581 1652.866114 train J J J J J        
 349056338 1332.276961  14.936127  0.2270291304             390           15.4499        15.48024125    9.5904  1 1325.320898 1682.344925 train J J J J J        
 269304135 1659.829311  12.46707   0.4921999236           48920 0.97       2.3156         2.342755815  10.268   1 1653.925827 1682.342637 train E E E E E        
 261287312 1655.705961   0.236822  0.04174224572           1380 1.58       2.84088        2.94291044   11.0693  1 1653.92589  1682.342694 train   J N J J        
 323354855 1621.771838  34.688068  0.319823987            98180 0.67       1.22156        1.423997802   8.3343  1 1596.782105 1682.344849 train J J J J J        
  31997626 1326.934554   1.922115  0.3627223217            1310 1.56       2.20895        2.101287311  10.0651  1 1325.322708 1682.343105 train   J B J J        
 113348098 1657.094928   0.916683  0.2702748157            7600 1.81       2.59849        2.847195442  10.1632  1 1653.925537 1682.342374 train   J B J B        
 141811463 1325.829293   0.601282  0.04904055992           1109 1.94       4.43112        4.235986036  11.2111  1 1325.322433 1652.86509  train   J B J J        
 179204672 1354.812244   2.205448  0.2111937005             869            8.69854       10.00820935    9.1926  1 1354.114526 1652.864663 train J J J J J        
 424916483 1656.240237   0.980572  0.1471152172             260 2.4        2.68           2.622799282   7.7484  1 1653.925987 1682.342782 train J J J J J        
 365162487 1659.14284    2.381556  0.1828558697            3240                           4.525697065  11.5043  1 1653.927389 1682.344056 train J J J J J        
 277105061 1326.539125   1.054754  0.2023229123            1840 1.01       0.605728       0.6545536891 11.0767  1 1325.321778 1682.343977 train E E E E N        
 118434563 1654.095299   0.26714   0.0414761564           11440 1.69       2.2286         2.294494881  11.4151  1 1653.927388 1682.344057 train   J N J J        
 384818612 1627.002121   3.088087  0.3397822126          276410 1.26       3.21412        3.460276272  11.3236  1 1624.96935  1682.344334 train E E E E E        
 372238299 1655.085855   1.499085  0.07233085125           6079 1.33       1.98619        1.946461927  11.502   1 1653.926166 1682.342945 train E E E E E        
 141542821 1365.976384  43.148887  0.6968545251             360           30.9642        30.71740699   10.9803  1 1325.322275 1682.344131 train J J J J J        
 402112182 1627.196658  14.628226  0.09098756572           1660            7.03329        7.243869693  11.2212  1 1624.969043 1682.34401  train J J J J J        
 282053530 1582.454039  14.858116  0.2231689023            1020            9.39958        9.762555865  11.1184  1 1569.448471 1682.344966 train J J J J J        
 273986935 1325.478085   0.37767   0.1742833749             880 1.17       1.37204        1.209850154   9.6695  1 1325.324211 1682.343245 train   B N J B        
 309654719 1326.573424   3.655448  0.1227499438             350           11.3006        10.61132387   11.2356  1 1325.321813 1682.343769 train J J N E N        
 114178921 1659.618575   6.53569   0.219599184              730            9.2183        10.51261769    8.4537  1 1653.925442 1682.342287 train J J J J J        
 141414257 1336.790038  14.428349  0.1979569483             540           11.3239        11.19256897    9.8306  1 1325.322466 1682.34406  train J J J J J        
  50472687 1354.645573   2.509615  0.218160832              520            8.5334         8.232458205  10.3977  1 1354.115879 1682.342927 train J J J J J        
 261543408 1328.066049   3.692948  0.2424051067             650           12.178         12.45941717   10.4247  1 1325.324504 1682.342922 train J J J J J        
  86031591 1657.549793   0.601405  0.1171356519            1980                                        10.83    1 1653.927407 1682.344073 train E E E E E        
 369864019 1625.421383   1.958226  0.0206592843            1660 1.45       2.41427        2.466685726  11.5154  1 1624.969559 1682.344554 train   J J N J        
  85636906 1657.17046    0.513905  0.3903365427            5500 1.28       1.1848         1.231061714  11.1161  1 1653.927436 1682.344099 train J J J J J        
 349057976 1347.701725  47.855447  0.6666263767            2869 1.13       2.7156         3.01326948    9.934   1 1325.321127 1652.865768 train J J J J J        
 278779001 1364.723305  43.344912  0.8040481176             330           29.8382        28.4168594    10.7443  1 1325.320614 1682.344688 train J J J J J        
  75601295 1654.139721   0.475474  0.06068474662           1630 1.67       2.43733        2.3582967    11.4375  1 1653.927679 1682.344321 train   J J J B        
 358109995 1362.614851  14.330258  0.239172006              600           11.5201        11.44529474   10.3772  1 1354.115439 1682.343227 train J J J J J        
 294094455 1385.232685   3.14017   0.155752432              320            9.88435        9.944091727   9.0481  1 1381.718223 1682.345078 train   J N J J        
 277816903 1657.52259    2.975223  0.1870820222            8390            9.53479       10.40538748   11.1181  1 1653.926294 1682.343062 train E E E E J        
  29780293 1325.981813   0.414476  0.08338842644          49960 1.21       1.75915        1.757246248   4.9766  1 1325.322527 1652.864239 train   J B J B        
 278823382 1325.862564   1.142254  0.2164342879             240                           3.6642886    10.5922  1 1325.320764 1652.865554 train   J B J J        
 149037452 1326.295581   1.417254  0.176079637              110            1.44853                     11.2071  1 1325.321579 1682.343687 train   J N J J        
  62087353 1655.701203   0.303489  0.03320776638           1620 1.69       1.93022        1.836115518  10.6926  1 1653.926091 1682.342877 train   J B J J        
 374342788 1660.816122   7.160059  0.2310551039             930           11.3232        11.70986212    7.364   1 1653.926566 1682.343309 train J J J J J        
 276948718 1669.081056  12.041026  0.1283573372           23600                                         8.4646  1 1653.92639  1682.343149 train J J J J J        
  61803718 1655.930058  13.15118   0.1927962988           11059 1.09       1.29817        1.291284974  11.3645  1 1653.926152 1682.342932 train J J J J J        
  38423682 1348.969553  43.745161  0.7047345437            1060            1.04308                     11.1033  1 1325.322355 1682.343048 train J J J J J        
 293401255 1628.872513   7.920219  0.1417719201             630           10.0122        10.13673144    7.4159  1 1624.969435 1682.344423 train J J J J J        
 323434463 1625.394538   1.844337  0.3438581903            1130            6.96638        7.014424327   6.713   1 1624.969122 1682.344093 train J J J J J        
 300561751 1343.067806  27.278314  0.2607806818             560           13.8464        13.99495039   10.4005  1 1325.321213 1682.345009 train J J J J J        
 405488488 1625.226449   0.314476  0.057077394             1900 1.22       1.31642        1.350612332   9.7674  1 1624.968917 1682.343877 train E E E E E        
 293964504 1630.370881   3.045613  0.2647855942             400           12.4696        12.71635023   10.1288  1 1624.969401 1682.344387 train J J J J J        
  49448922 1657.511637   0.544461  0.2461290397             520 1.45       1.50593        1.514245783   6.3304  1 1653.927286 1682.343963 train   J J J B        
 355097633 1655.680782   0.213211  0.03877668457           1410 2.03       2.51145        2.410915518   9.5141  1 1653.925599 1682.342429 train   J B J J        
 150393049 1326.31138    0.636004  0.06830046956           7170 1.79       4.21659        4.052730843   8.1062  1 1325.320913 1652.865374 train   J B J J        
 287775438 1384.029138  19.636747  0.1610213254             560           12.0208        12.06419233    9.6652  1 1381.718309 1682.345073 train J J J J J        
 349308956 1326.27237    0.861698  0.03588110472           3339 1.26       2.23639        2.150044277  11.2668  1 1325.32082  1652.86596  train   J B J J        
  30761513 1325.905311   2.973504  0.1565847206             880            3.40359        3.471791022  11.3479  1 1325.322285 1652.864585 train E E E E E        
  31796120 1325.90645    0.997115  0.1758113168          333719 1.47       2.16576        2.196567045  10.7643  1 1325.32293  1682.343081 train E E E E E        
 267116335 1325.683625   0.912393  0.187825223              759 1.59       2.14301        2.042983711  11.2388  1 1325.323276 1682.343151 train   J B J B        
 231087476 1326.692233   1.342948  0.229308371              580 1.36       1.45643        1.372570011  11.0721  1 1325.322344 1682.343512 train   J B B J        
 340176597 1385.132075   2.642254  0.136763067              210           11.0607        11.08679534   10.5541  1 1381.718014 1682.345284 train J J J J J        
 409748449 1654.24533    0.283807  0.03953715317          25010 1.15       2.60313        2.592420282  10.9766  1 1653.926585 1682.343327 train   B B J B        
 294671090 1327.21252    1.647115  0.221701679              180 1.11       1.15277        1.091046745  11.2963  1 1325.322258 1682.34357  train J J J J J        
 307035566 1366.546161  43.092418  0.7368803478            2370 1.07       1.4677         1.493230111  11.1175  1 1354.113508 1682.34512  train J J J J J        
 290552720 1630.176159  10.943978  0.3887300986           11690            5.73725        6.139658774  11.1865  1 1624.96933  1682.344313 train E E E E E        
 270505712 1419.372679  14.838347  0.1655959525            1050            3.41993        3.60086798   10.5022  1 1410.927909 1682.344275 train J J J J J        
 362086334 1598.798627   0.565865  0.1265840005          200380                           1.105045097  10.9221  1 1596.781804 1682.344332 train J E J B E        
 293467200 1337.062506  15.208938  0.1739902507            1130 1.29       2.02253        2.107782602  11.0126  1 1325.323258 1682.34366  train J J J J J        
 254090605 1657.540021   0.926405  0.00599384035           3670 1.26       1.73208        1.712649781  11.0949  1 1653.926305 1682.343071 train J J J J J        
  25195292 1350.102465  30.471349  0.5701189398             600 1.15       1.22161        1.145775635  10.1243  1 1325.322389 1652.864057 train J J J J J        
  24314868 1657.715709   0.611128  0.1372349037            2869 1.29       2.31507        2.362829219  10.1776  1 1653.927546 1682.344199 train J J J J J        
  29780219 1327.428927   2.813782  0.1451348756             160           12.8792        10.80231092   11.1153  1 1325.322536 1652.864253 train J J J J J        
 304694570 1657.664306  24.411768  0.3200382785            1750 1.18       2.84943        2.874748593  11.4657  1 1653.927275 1682.343953 train J J J J J        
 441221559 1656.300187   0.75835   0.1746707555          167109 1.66       2.45628        2.373311652   8.9591  1 1653.925657 1682.342483 train B E B B B        
 273790338 1325.680445   1.64642   0.2806816816            9210 1.92       2.08979        2.032679388  11.2248  1 1325.323566 1682.343487 train   J B J J        
 160720275 1657.298015   0.2021    0.02665699              2430 1.57       2.51878        2.472606149   9.7514  1 1653.927179 1682.343865 train   J B J J        
 323427002 1571.327905   0.281143  0.08024102363           1440 1.01       1.5527         1.54528969   10.701   1 1569.448466 1682.344913 train   J B J B        
 340178524 1394.016191  48.280602  0.4041086387            1430 1.39       1.35959        1.382912195  11.4633  1 1381.717921 1682.345363 train J J J J J        
 293464697 1326.021275   3.204059  0.2852573728             169 1.14       1.64535        1.644771752   9.7105  1 1325.323212 1682.343552 train J J J J J        
  86261002 1657.506858   0.307655  0.155981085             1910 2.63       2.21798        2.133782623  10.5942  1 1653.927394 1682.344061 train J J J J J        
 273419168 1330.547582   9.997115  0.1971431078             970           11.291         10.85823249   10.0056  1 1325.324677 1682.342834 train J J J J J        
 238181017 1357.070089  16.299728  0.1882618584             600           11.5464        10.50776395   10.6536  1 1354.115366 1682.34329  train J J J J J        
  90426939 1657.565744   0.448628  0.2457315007             880 2.01       2.06622        2.146757854  10.7729  1 1653.927054 1682.343752 train J J J J J        
 279161342 1342.166077  33.419655  0.2633468814             540           12.299         12.33106413   10.5124  1 1325.32053  1652.865759 train J J J J J        
 280053651 1337.979305  15.337442  0.4504606715           24830 0.97       2.63769        2.574617659  11.2645  1 1325.323206 1682.343303 train E E J J J        
 238185666 1368.135193  40.950634  0.4565995691            6010            3.13681        3.225570951  11.3563  1 1354.115344 1568.448324 train J J J J J        
 260474891 1347.572136  47.881216  0.7622689587             550           21.6907        21.23003938    9.6404  1 1325.320599 1682.344506 train J J J J J        
 273514654 1325.620738   3.419337  0.3306156945             480            9.93845        9.971364886  10.5809  1 1325.324638 1682.342771 train   J J J N        
  30643227 1326.252304   1.510309  0.3154582408             180 1.21       1.14069        1.177877939  10.901   1 1325.321989 1682.343651 train   B J B J        
 355132684 1655.861725  13.186532  0.29669697              7990 1.31       1.24764        1.248527312   9.6188  1 1653.925424 1682.34227  train J J J J J        
 364269504 1393.696427  12.937931  0.1411528272            1980 2.1        2.61456        2.606549389   9.9769  1 1381.717871 1682.345407 train J J J J J        
 291899191 1658.659439   5.401122  0.1628438283             650            9.7434        10.34679215    9.2881  1 1653.926874 1682.343589 train J J J J J        
 267325939 1326.35353    1.179059  0.1734395789             520 1.16       1.48408        1.47851206   11.3595  1 1325.324185 1682.342733 train J J J J J        
 177039846 1328.048821   2.717948  0.211266098              200            9.75766        9.771067826  10.342   1 1325.321602 1652.865488 train J J J J J        
 309489551 1626.680905  41.439289  1.08115105              2440           17.3775        17.93246114   10.5614  1 1596.782142 1682.344912 train J J J J J        
 270558624 1339.576253  37.770024  0.3712793359             320 1.09       2.78515        2.814384132   9.4607  1 1325.322699 1682.344316 train J J J J J        
 352138379 1655.702205   8.019307  0.2054546453             920           12.1763        12.8947548    10.7476  1 1653.927185 1682.34387  train J J J J J        
  90426195 1657.292376   1.638211  0.2468292514             740 1.15       1.52185        1.558808808   8.9543  1 1653.927059 1682.343757 train J J J J J        
 260271034 1325.772732   0.545032  0.03041823592            620 1.69       1.7656         1.6668592    10.9438  1 1325.320801 1652.865259 train   J B J J        
 405952536 1657.323162   0.485433  0.04527148158            820 0.97       0.899213       0.8717451547  9.6109  1 1653.926835 1682.343553 train E E N E E        
  40893888 1368.335672  27.245038  0.5318231418            3060 0.94       0.646133       0.6352354429 10.6123  1 1354.114571 1682.343833 train J J J J J        
 168148739 1657.149858   0.349322  0.08870333546          33639 1.187      1.50461        1.582062628  11.4346  1 1653.925797 1682.34261  train B B B B B        
 377023144 1626.468336   5.314927  0.1827803395             640            9.6833        10.39195185    9.5402  1 1624.969472 1682.344463 train   J N J J        
   6470454 1657.459006   0.275711  0.06841768465           7109            0.838985       1.002696994   8.4736  1 1653.926643 1682.343378 train B B B B B        
 365432519 1654.41717    1.044918  0.1853371057            1260 2.13       2.07126        2.312374177  11.3358  1 1653.927392 1682.34406  train   J B J N        
 466131056 1654.472341   0.864363  0.1967030879          495420 1.7        2.5221         2.353151173  11.3425  1 1653.926556 1682.3433   train E E B B E        
 279088053 1355.336585   1.399198  0.1494203544              59 2.99       2.57889        2.669874888  11.392   1 1354.112985 1682.344839 train J J J J J        
 142016422 1327.198486   7.247115  0.1197223398             900            3.92819        5.393927408  10.3139  1 1325.322305 1682.344325 train E E E E E        
 310360141 1632.315926   9.014894  0.1228730052            2520 1.4        1.69671        1.856318094   8.7416  1 1624.969581 1682.344566 train   J N J J        
 167570500 1328.372365  14.138016  0.250949784              169 1.48       1.52384        1.497718199  10.5138  1 1325.32109  1652.865543 train J J J J J        
 311963578 1628.692372   1.794224  0.3077273582          474170 1.36       3.03733        3.189539539  10.7844  1 1624.969357 1682.34434  train E E E E E        
 118923910 1654.698058   0.683807  0.1629648842            1710 0.97       2.37011        2.374229986  11.2745  1 1653.927306 1682.343982 train   B N J B        
 391890489 1326.6212     1.176976  0.1283845421             950 1.24       2.07721        2.008952837  11.4877  1 1325.321665 1652.865836 train J J J J J        
 390482405 1657.353555   0.279878  0.0586064532            4410 1.32       1.57205        1.317838935  11.0552  1 1653.926869 1682.343584 train E E E E E        
  21995336 1657.220422   0.413211  0.1059844894            1050 1.19       2.35509        2.358514578  11.2532  1 1653.927668 1682.34431  train B B E B J        
 464442433 1654.02436    0.283807  0.09116732261          69620 0.88       1.13731        1.094477571  10.6634  1 1653.926925 1682.343635 train B B B B B        
 280685089 1654.161983   3.384949  0.1340778299           22580            1.01664        1.988172492  10.6466  1 1653.92689  1682.343602 train E E E E E        
  76224662 1656.764069   4.930477  0.157775264           243460 1.07       1.34405        1.386791287  11.1308  1 1653.927577 1682.344228 train E E E E E        
 182450724 1657.470742   0.47085   0.18918753              1930            1.11158        1.278955653  10.43    1 1653.926681 1682.343413 train N E J J B        
  31945753 1325.638936   0.517254  0.1214046863            2650 1.55       1.89178        1.805389547  11.4469  1 1325.322748 1682.343103 train   J B J B        
  91317091 1657.384122   0.395155  0.02920590605           1600 1.7        2.03106        2.064807717  11.1373  1 1653.926974 1682.343679 train J J J J J        
 356257320 1625.438183  32.344688  1.057024404              520                         182.8129263     5.5106  1 1596.781991 1682.344654 train J J J J J        
 294330174 1357.984248  21.439888  0.1991765595             530           11.3944        11.18036222   10.88    1 1354.112846 1652.866049 train J J J J J        
 293973585 1326.254869   0.586004  0.3084139052             980 1.52       1.92353        1.853068366  10.8338  1 1325.320693 1652.865887 train   J B J J        
 424798906 1655.999383   0.525711  0.1044009475           68210 1.52       1.71785        1.775839136  10.901   1 1653.926167 1682.342946 train B B B B B        
 277022838 1326.146842   0.999198  0.1996597444           16020                           6.496063665  10.8331  1 1325.321951 1682.343988 train B B E B B        
 341309569 1654.54589    7.348953  0.1121450228           54300                           0.7606134871 10.4899  1 1653.92571  1682.342531 train E E E E E        
  90716944 1665.082567   8.031789  0.1199949277           94480 0.8        0.783708       0.7871021574  9.6948  1 1653.92702  1682.343721 train S S S S E        
 273987171 1331.430679  19.788586  0.4897675035            1260           17.3224        17.86949707   10.3173  1 1325.324167 1682.3433   train J J J J J        
 141943708 1327.083573  19.054728  0.196644793              600 1.22       1.12015        1.123589406  11.4587  1 1325.322238 1682.34431  train E N J E N        
 231077009 1327.941813  10.661004  0.1535184576             339           11.0385        11.18467661   10.429   1 1325.322369 1682.34349  train J J J J J        
 424986661 1657.655016  10.600694  0.187314263              300                          65.53698047    4.1684  1 1653.926114 1682.342899 train J J J J J        
   6664715 1657.475739   0.4271    0.213276656             2800 1.52       1.60838        1.613045085   9.085   1 1653.926585 1682.343325 train J J J J J        
 141977647 1328.670678  17.482583  0.1881125931             190           23.1688        22.94103025    9.5337  1 1325.322351 1682.344314 train J J J J J        
 349092944 1328.420727  42.424859  0.3886117084             290           25.7434        26.29281641    9.2238  1 1325.320947 1682.344927 train J J J J J        
 441279024 1655.938374   1.431267  0.1467334928             330 1.97       1.52794        1.484242647   9.5943  1 1653.925643 1682.342469 train J J J J J        
 337200647 1665.061172  16.374031  0.1211678294            5540           11.579         11.50860607    9.6328  1 1653.927592 1682.344242 train E E J E J        
 177113308 1359.803134  12.79642   0.195145405              610            8.18558        8.160402587  10.7735  1 1354.11385  1682.344602 train J J J J J        
 300654039 1325.829505   0.870032  0.1773299222           18140 1.5        2.29108        2.251761997   9.1792  1 1325.321513 1682.344943 train   J B B B        
 306822532 1367.413563  42.998102  0.6398117578            6030 2.59       2.25805        2.228889911   9.9715  1 1325.321649 1652.866016 train J J J J J        
 290653614 1332.402651  13.531143  0.191330362             1150           12.6793        13.52074017   10.0832  1 1325.323888 1682.343371 train J J J J J        
 401606923 1664.431734  13.926355  0.2700320235          176590 1.42       1.05524        1.086892519  11.0838  1 1653.92706  1682.343756 train E E E E E        
 265125520 1654.120689  12.621644  0.1575181171            5500                          11.28407729   10.4425  1 1653.926922 1682.343632 train E E E E E        
 388130235 1332.759655  23.046415  0.1857541049            1090            3.00338        2.880419081  11.1084  1 1325.322322 1682.34334  train S S J S S        
 349641411 1364.580588  43.386897  0.8929023403             270           20.369         19.16827817    9.4878  1 1325.320884 1652.866035 train J J J J J        
 261747212 1329.028072   7.887393  0.2053877137             730           12.5254        13.86526743    8.7216  1 1325.323614 1682.343497 train J J J J J        
 287770216 1394.006111  24.33894   0.2837920404            1269            1.02158        0.7943403106 11.2056  1 1381.718447 1682.344953 train J J J J J        
 101234184 1654.018897   0.341446  0.1747554773            7659 1.6        1.63664        1.615066346   8.6326  1 1653.925766 1682.342582 train J J J J J        
  50443152 1332.571417  29.545578  0.5941615736             190           56.151         59.23944332    8.0789  1 1325.32344  1682.34323  train J J J J J        
 141683228 1329.460791  20.93212   0.1858772256             320           19.615         20.81949502   10.3526  1 1325.322036 1652.865032 train J J J J J        
  31961394 1335.216495  16.848742  0.2803630669             250 2.3        2.53362        2.592383873  11.1418  1 1325.322669 1682.343009 train J J J J J        
  88079763 1658.726159   1.804878  0.2044746286           21300            9.80545       10.44094238   11.4592  1 1653.927257 1682.343937 train E E E E E        
 198051336 1354.680731   1.28392   0.1267871             346890 1.32       1.54167        1.512047426  10.787   1 1354.115052 1652.863678 train S E B E E        
 424986665 1655.634489  26.500482  0.0834765183          892540           32.7323        35.8438117    10.1943  1 1653.926115 1682.3429   train J J J J J        
  24422764 1657.54966    0.423628  0.04303636852           1390                         130.6739178     9.9975  1 1653.92753  1682.344185 train E E E E E        
 270394920 1325.623085   1.117254  0.2935920061             790 0.71       0.868541       0.6975946795 10.9384  1 1325.323473 1682.34362  train J J J J J        
 271725856 1325.961034   0.449893  0.2320233169             670 1.45       2.292          2.10823203   10.7146  1 1325.322036 1682.34467  train   J B J B        
 306666178 1325.893814   2.187393  0.1456366259             280 1.4        2.31105        2.377726667  10.3085  1 1325.321312 1652.86614  train   J N J N        
 266924406 1334.920795  13.370032  0.2792999685            1200 1.29       1.68925        1.698077895  11.3909  1 1325.324322 1682.342763 train J J J J J        
 273551005 1333.381786   9.535309  0.1947110098             630           10.7614        10.7751401     8.5363  1 1325.324491 1682.342828 train J J J J J        
 301893786 1627.802872   2.259501  0.2001691936          318170 1.19       1.63116        1.653788121  10.3852  1 1624.969523 1682.344516 train E E E E E        
  87613257 1657.47578    5.307321  0.1574682141            2440 1.33       1.93125        1.90912928   10.6813  1 1653.927297 1682.343973 train E E E E E        
 304543556 1657.359118   0.310433  0.08187359942           3230 1.56       1.73007        1.861625219   9.0239  1 1653.926885 1682.343598 train B B B B B        
 272089109 1338.979019  18.342196  0.1885577749             570 1.44       1.29102        1.339931562  11.286   1 1325.322095 1682.344748 train   J J N J        
 320204173 1654.146439   0.528946  0.3874370766            3600            3.54126        3.623446157  11.1069  1 1653.926245 1682.343018 train J J J J J        
  75687121 1661.121738   8.418904  0.1617271458            3560           24.4692        22.51439849   10.3676  1 1653.927682 1682.344324 train S E N E S        
 340214760 1394.080003  29.510837  0.279172518            13770 1.22       1.21322        1.207454246   9.1793  1 1381.717854 1682.345419 train J J J J J        
  31654804 1330.333216  15.468215  0.1158569304             980 1.31       1.21513        1.219268728  11.1745  1 1325.323095 1682.343022 train J J J J J        
 300033857 1326.62478    1.222809  0.1656906195             290 1.74       2.06469        2.018295976  10.1589  1 1325.321664 1652.865606 train   J B J J        
 379351179 1663.848923  14.030419  0.2723304328            1610           14.3322        14.16305318    8.2866  1 1653.926741 1682.343468 train J J J J J        
 407731797 1654.088488   0.339363  0.06966104301          27650                                        10.2631  1 1653.927457 1682.344119 train   B B J B        
 119504852 1654.636793   0.864363  0.2478042285            4450 1.61       1.65942        1.655960421  11.3697  1 1653.927179 1682.343867 train   B J B J        
 287718143 1394.010368  27.421915  0.2426839478            2640 1.08       0.975655       0.9785650941 11.0797  1 1381.718344 1652.865966 train J J J J J        
  55398886 1326.750208   9.399893  0.1051848027             280           10.6761        10.56685721    9.089   1 1325.322072 1682.343461 train   N J J J        
 339634280 1384.541797   1.794337  0.2024371003             720            5.3439         4.555167618   9.8418  1 1381.718144 1682.345158 train   J B J J        
 140595903 1354.373299   2.028365  0.1697741505             120            4.2081         3.859023664   8.6892  1 1354.114939 1682.343582 train J J J J J        
 323461118 1599.242247   1.738087  0.2200591951             150 1.44       2.76342        2.842362726   8.492   1 1596.781951 1682.344585 train J J J J J        
 369364720 1626.050944  14.066072  0.2055053119            3550 1.12       1.04387        1.079060178  10.9944  1 1624.96905  1682.344017 train J J J J J        
 464315739 1657.040739   3.196591  0.2597230188          225550 1.27       1.45717        1.449863985  11.4715  1 1653.927122 1682.343815 train E E E E E        
 303785997 1655.620428   1.787279  0.0847170246             820            4.96769        4.206751845  11.347   1 1653.927397 1682.344065 train E E N E N        
 348896823 1337.745924  26.435712  0.2106926246             790 1.29       1.56599        1.461626916  11.3289  1 1325.321177 1682.344799 train J J J J J        
 141479023 1334.046649  25.738445  0.2010172555             530           10.4674        10.08521834   11.3658  1 1325.322456 1682.344114 train J J J J J        
  76440874 1654.355485   0.338668  0.08869037584           3800 1.78       2.0499         2.057453644  11.2607  1 1653.927549 1682.344203 train E E E E N        
 404771041 1657.416369   0.47085   0.027817818             1370                                         9.9255  1 1653.926977 1682.343682 train J J J J J        
 404239463 1654.129346   0.306029  0.0578700839             830                                        10.8415  1 1653.92653  1682.343276 train B B E B J        
 468150795 1654.663446   2.193373  0.163450156           287240 0.96       1.49248        1.518243632   9.0094  1 1653.927384 1682.344051 train E E E E E        
 293962038 1627.910703   2.282418  0.07926837714           2940 1.13       2.5363         2.640233031  10.9784  1 1624.969417 1682.344404 train E E E E E        
 293273274 1332.244022   9.788087  0.2937404909            7470 1.48       1.80558        1.620278803  11.1163  1 1325.320854 1652.865492 train J J J J J        
 287979425 1393.932606  43.275136  0.6928349274            4600 1.15       1.21641        1.24850948   10.9518  1 1381.718417 1682.344987 train J J J J J        
 425561347 1659.55149    8.675031  0.1081776366            1610 0.77       0.729818       0.7303570032  9.977   1 1653.926168 1682.342947 train E J E E N        
 464592499 1654.351117   0.449085  0.3346132335           18150 1.98       1.7038         1.851322109  11.4834  1 1653.926831 1682.34355  train E E E E E        
 410252275 1325.460199   0.799893  0.2947445726            1410 1.69       1.75799        1.688659162  10.9221  1 1325.324249 1682.343094 train   J N J B        
 370327081 1335.913533  14.917223  0.2461341795            1590           12.5172        12.20886959   10.9625  1 1325.32296  1682.343749 train J J J J J        
 426029757 1339.428636  36.525521  0.9346880824            4700           18.4262        22.06085028    9.0093  1 1325.323178 1682.343049 train J J J J J        
 316992611 1332.596171  12.278365  0.3057312885             990           13.1534        12.60275453    8.2862  1 1325.324937 1682.342778 train J J J J J        
 118197709 1654.247472   0.384501  0.08079904014           7130 1.27       1.70923        1.716689406  10.684   1 1653.927417 1682.344083 train   J B J B        
 310739487 1626.094354   0.267948  0.0614136816            1630 1.12       1.48783        1.504304017   9.0506  1 1624.969489 1682.34448  train   J J J B        
 299834292 1334.153253  10.315865  0.136169418              390           10.0726         7.893232164  11.4149  1 1325.322853 1682.343523 train J J J J J        
 261744973 1325.676073   0.395726  0.04308268962           6790 1.53       3.19407        3.196958449   7.5684  1 1325.32365  1682.34334  train   J N J J        
 181233653 1654.648969  14.859055  0.1393779359             690           24.839         27.03272467    9.7015  1 1653.926186 1682.342962 train J J J J J        
 314825179 1326.233736  13.620032  0.1223078874            3320 0.88       1.39486        1.221161522  11.2935  1 1325.323085 1682.343445 train J J J J J        
 262955872 1325.603444   0.741559  0.1198804279            8159 0.574256   0.583313       0.7078332059 11.3804  1 1325.323828 1682.34347  train J J J J J        
 287717792 1384.769977   2.575587  0.1290884204             180           10.4158        10.66852251    9.1679  1 1381.718368 1682.34502  train J J J J J        
 183073148 1657.850411   0.650711  0.1501450561            5720                          93.82044408    7.9895  1 1653.926624 1682.343361 train E E E B E        
 237930389 1359.957166  36.009897  0.6780663605             660           20.3454        21.8500213     6.4386  1 1325.322503 1682.343041 train J J J J J        
 364268504 1384.95168    1.106143  0.194758598              320 1.83       2.17684        2.154515218   7.732   1 1381.717915 1682.34537  train   J B J B        
 300936471 1335.568145  29.218661  0.2281977424             520           10.1385         9.99245399   10.9161  1 1325.321213 1652.866112 train J J J J J        
 141711096 1326.205158   0.645032  0.1066495909            4300 1.12       2.24006        2.285504994   9.7413  1 1325.322148 1652.865044 train   J B J B        
 394657303 1331.138468  15.545251  0.131979181             1900           10.2073        10.70691226   11.0104  1 1325.323157 1682.343568 train J J J J J        
 280698612 1325.559298   0.34017   0.0455351562            2800 1.49       2.85577        2.937525992  11.3692  1 1325.324385 1682.343177 train   J B J J        
 340180045 1394.044247  32.415139  0.5306358254            3220           19.1181        20.40304884   10.4776  1 1381.717872 1682.345403 train J J J J J        
  22688236 1657.541115   2.657961  0.1753191076           96030 1.01       1.74841        1.801540197   9.5514  1 1653.927642 1682.344286 train J J J J J        
 348894629 1366.20336   43.158175  0.72505734              1570                                        11.149   1 1325.320964 1652.865756 train J J J J J        
  76227523 1656.167314   2.730604  0.2719135463           78810 1.02       1.79817        1.843763741  11.4847  1 1653.927585 1682.344236 train E E E E E        
 272434060 1384.275614   0.468643  0.08308103104            180 1.46       1.59541        1.506483085  10.0357  1 1381.718605 1682.344808 train J J J E N        
 307214594 1354.743453   1.770726  0.1924602089            1050 0.77       0.716132       0.7276428119 10.87    1 1354.113512 1652.866086 train J J J J J        
  32091606 1366.364179  43.410165  0.4896666612             210                           2.676709916  10.8573  1 1325.322508 1682.343086 train J J J J J        
 340458923 1393.855297  25.972504  0.2241427095             930            2.79977        2.777291857  10.8251  1 1381.717915 1682.345376 train J J J E J        
  49540663 1657.471163   0.3271    0.06764428               640 1.13       2.06541        2.063978452  10.481   1 1653.927277 1682.343954 train B B B B B        
 341001796 1655.815452   6.87451   0.1598323575           17419            2.9613         1.310676703  11.0689  1 1653.925846 1682.342655 train E E E E E        
 267490276 1334.12395   11.067254  0.1858191947             880            4.00298        4.145976507  10.0317  1 1325.324057 1682.342945 train J J J J J        
 466682727 1657.424207   6.159132  0.2058381914            6060 1.28       2.20381        2.270748514  10.9116  1 1653.926966 1682.343672 train E E E E E        
 293581432 1636.101768  15.823124  0.4102936053            2470 1.24       1.55469        1.52966653    9.2314  1 1624.96944  1682.344429 train J J J J J        
 269523720 1655.864048  13.204349  0.2535235008          273140           20.865         22.08288215   11.3325  1 1653.925851 1682.342659 train J J J J J        
 384361943 1626.1538     2.290865  0.1656524482             420            9.9898        10.41574687   11.3169  1 1624.969412 1682.344399 train J J J J J        
 167362465 1341.316013  16.561602  0.2008922323             450 0.773181  10.0906        10.3216849    11.4229  1 1325.321877 1682.344432 train J J J J J        
 254026641 1657.173494   0.29585   0.1166506965            1260 1.35       2.15659        2.197668147  11.0902  1 1653.926361 1682.343122 train   B B J J        
 293972623 1326.769051   1.090865  0.2348632345             480 1.31       1.46006        1.447115879  11.1616  1 1325.320628 1682.344975 train B N J E B        
 410419917 1625.196991   0.217254  0.0327619032             350 1.3        1.24267        1.281043117  10.8317  1 1624.969171 1682.344145 train   B J J J        
 398383308 1640.455219  14.385253  0.3790514166            1320 1.28       1.75313        1.822950491  10.902   1 1624.968982 1682.343945 train J J J J J        
 407216497 1627.374821  16.162211  0.1625918427             810           10.3276        11.06799044    9.403   1 1624.9697   1682.344703 train J J J J J        
 365366548 1654.412207   9.279733  0.1796556309            1460            9.05938        9.114840668  10.6851  1 1653.927381 1682.34405  train J J J J J        
 421363822 1657.552346  10.663251  0.1152697433             950 1.7        1.60266        1.598706825   8.3594  1 1653.925855 1682.342662 train J J J E J        
 424986552 1655.574968   1.64839   0.1593663452           78440            8.21368        7.509695966  11.4704  1 1653.926113 1682.342898 train E E E E E        
 300605127 1327.630991  16.64244   0.1476184428             410           11.0704        10.96852015   11.4124  1 1325.321298 1652.865924 train   N J J J        
 261422404 1654.513699   0.555513  0.07315550697            620 1.13       1.35543        1.365599153  11.3634  1 1653.926759 1682.343483 train B B N E J        
 219942258 1654.148255   0.527557  0.3871477045            3420 1.9        4.50682        4.667295143   9.4282  1 1653.926528 1682.343274 train   B J J J        
 407661994 1333.717764  12.555448  0.1372310466           36650 0.95       1.17788        1.142049352  11.3306  1 1325.322215 1652.864822 train E E E E E        
 260964231 1327.667568  35.307841  0.3481353123             560           20.6278        21.30762006    7.8135  1 1325.322802 1682.343901 train J J J J J        
 306108732 1628.058574   0.399779  0.1892273941             840 1.48       2.03003        2.016171312  10.2871  1 1624.969433 1682.344421 train J J J J J        
 406807464 1641.115508  20.457767  0.2113287331            2610           11.4982         9.501770375  11.0513  1 1624.969622 1682.344621 train J J J J J        
 418659158 1626.663765   2.758226  0.2633830007           82090            5.43502        5.459620545  10.824   1 1624.969787 1682.344795 train E E E E E        
 380916694 1654.505047   1.10464   0.2997882496             600 2.34       2.13693        2.231895896   9.7999  1 1653.927527 1682.344182 train B B E J J        
 238229126 1326.79952    2.042254  0.1895415937             440            5.47485        5.339768203  10.7827  1 1325.322925 1682.343564 train N B J E N        
 303539182 1657.593453  21.290802  0.1752233005           90330           50.0568        47.02985346   10.7397  1 1653.92744  1682.344103 train J J J J J        
 150359277 1327.596962   3.880448  0.2548678246             490 1.52       2.84499        2.756605333   8.7335  1 1325.320939 1652.865339 train J J J J J        
 418797810 1626.277337   0.32767   0.0394547447            1030 1.44       2.69863        2.752562497  11.0328  1 1624.969674 1682.344676 train   J B J J        
 295174363 1628.471639   8.008477  0.3134517898          131100 1.13       1.35001        1.436444636  10.736   1 1624.969204 1682.344179 train E E E E E        
 271640189 1326.291226   2.460309  0.1278868618           19350 1.08       1.16427        1.029778642  11.1554  1 1325.321804 1652.8656   train E E E E E        
 278779021 1326.890398   6.875587  0.146518759              270           10.8641        10.91741659   11.4405  1 1325.320612 1652.865577 train J J J J J        
  90815221 1657.530075   3.078579  0.1535903063             740           11.0901        10.59313874    9.8731  1 1653.927004 1682.343707 train J J J J J        
 404850012 1327.315811   1.776976  0.2545162725             320                           1.672081331  10.7261  1 1325.321925 1652.864859 train J J J J J        
 395086144 1612.098332  14.664056  0.2413703618            3230           35.7261        43.94617947   11.2338  1 1596.78203  1682.344721 train J J J J J        
  63245335 1657.369139   0.441683  0.2397720334            4100 1.55       1.64739        1.634674341  10.3916  1 1653.927468 1682.344128 train   B J J J        
 169447083 1657.766988   1.285433  0.16461255              1380 1.57       1.75489        1.768939841  11.2652  1 1653.925547 1682.342383 train J J J J J        
 389668544 1326.141475   1.531837  0.1975150628             420 2.65       4.33746        5.5614812    11.3869  1 1325.321898 1682.344085 train   J N J J        
 290354999 1627.002994   1.595726  0.1743809373             350            7.63138        7.614086882  10.0752  1 1624.969457 1682.344447 train   J N J J        
 375301144 1655.405821  14.139304  0.1807003051           19330           25.9174        23.80059351   11.4188  1 1653.926642 1682.343379 train J J J J J        
 141755680 1326.450632  13.683226  0.2067535449            9630            6.70545        6.896008933   9.3764  1 1325.322311 1682.344214 train J J J J J        
 261007848 1328.313955   8.155448  0.1950783162             500           13.3265        13.43388591    9.2621  1 1325.323011 1682.344052 train J J J J J        
 177241205 1339.589656  24.175274  0.2429615037          141460 1.04       1.75725        1.74658662   11.009   1 1325.322196 1682.34444  train E E E E E        
  88075017 1657.718798   0.654878  0.09147990782            910 1.1        2.16496        2.193441162  11.3955  1 1653.92725  1682.34393  train B B E E J        
 143803539 1655.696515   0.811822  0.1649297575           26180                           2.82814972    8.757   1 1653.926418 1682.343174 train E E E E E        
  41174310 1339.203581  18.260365  0.1961163201             960            5.8674         6.072676247  10.3395  1 1325.321867 1652.865071 train J J J E J        
 278139637 1411.04818    0.249893  0.01107275883            490 1.87       1.95811        1.952324354  11.0734  1 1410.927811 1682.344459 train   J N J J        
 339960404 1326.234524   7.176282  0.1113041338             250            8.68225        9.178560419   8.2117  1 1325.320616 1682.345217 train J J J J J        
 292776690 1626.360755   1.365865  0.1058408789            1550 1.22       1.5514         1.597379084  11.3693  1 1624.969113 1682.344084 train E E E E E        
 181659772 1325.458428   0.832532  0.08898934548            590                           1.088515399   6.4479  1 1325.324022 1682.342788 train J J J J J        
 295125033 1627.844036   3.097001  0.1341311133           43030 1.43       1.64637        1.669266892   8.5641  1 1624.969222 1682.344198 train E E E E E        
 341180903 1654.038896   0.551863  0.1138217438           56280 1.65       2.0498         2.046630303   9.9775  1 1653.925854 1682.342662 train   B B J B        
 350097516 1329.878101  20.847863  0.1899240319             470           10.5907        10.71554692    7.0434  1 1325.320932 1652.866143 train J J J J J        
 365321314 1658.32111    1.259739  0.205110704           753780 1.63       2.6397         2.751233411  11.2811  1 1653.927372 1682.344041 train E E E E E        
 231092235 1325.692586   0.238087  0.00461174519           7950 1.11       1.57957        1.599341217   8.8777  1 1325.322295 1682.343505 train   J B J J        
 287639856 1385.315608   8.674198  0.1929141635             570           14.2845        14.26331552   10.7232  1 1381.718426 1682.34497  train J J J J J        
 261681115 1327.504961  19.851099  0.1613894349          322740 0.9        1.29653        1.240143056  11.0935  1 1325.3237   1682.343379 train E E E E E        
 149392842 1327.683196   8.256837  0.2193015907             220           14.7723        14.75470304    7.9217  1 1325.32143  1682.343945 train J J J J J        
 200230834 1664.186797   8.612634  0.1605394978          104670 1.56       2.00902        1.927867587  11.4105  1 1653.926353 1682.343115 train S S S S E        
  49052849 1660.976505   7.010159  0.3252713776           18810 2.07       2.27371        2.165085804  11.0104  1 1653.927468 1682.344128 train E E E E E        
 272318855 1399.482029  28.868697  0.2263305845             650           11.8317        11.68441894   10.4535  1 1381.718686 1682.344736 train J J J J J        
 278683879 1344.690915  19.910668  0.4754667518          446060 2.4137     2.35947        2.991778257   8.2618  1 1325.320688 1682.344638 train E E E E E        
 375270461 1571.448379   0.347809  0.03933371981           3180 1.63       2.55077        2.208616639  11.3222  1 1569.448474 1682.344992 train   J B J J        
 290410012 1634.903958  31.684035  0.2667795747           50300 1.03       2.0823         2.101545638  11.2189  1 1624.969433 1682.344422 train E E E E E        
 140760434 1348.0333    31.811367  0.4609467078           10260 1.33777    1.98893        2.042146167   8.753   1 1325.322524 1682.343806 train E E E E E        
 260239639 1335.176113  47.60215   0.493158274              150                         122.0873913     6.8598  1 1325.320981 1682.344339 train J J J J J        
 231096197 1326.136785   0.486004  0.09789578572            270 1.85       2.74284        2.763507529   9.975   1 1325.322343 1652.864329 train   J B J B        
 323007878 1599.986473   4.703487  0.1434093186           26850 1.33       2.08318        2.173261464  11.0395  1 1596.781986 1682.344645 train E E E E E        
 348997612 1326.982198   4.418643  0.2099739154          299010 1.74       3.07183        2.924513503   9.956   1 1325.320775 1652.86587  train E E E E E        
 158512640 1655.899735   2.610681  0.1872380413            1800 1.53       1.81008        2.370347699   5.7126  1 1653.925951 1682.342749 train J J J J J        
 141486453 1327.213131   2.34642   0.147355176              150            7.25517        8.814555766  10.0543  1 1325.322346 1652.864958 train   J B J J        
  89423262 1657.602836   0.509739  0.03503436147           1650 1.88       2.99454        2.987596111  10.9752  1 1653.927158 1682.343846 train J J J J J        
 293221812 1325.789112   0.338087  0.1467770902             500 1.42       1.65877        1.459250633  11.1962  1 1325.321131 1682.344529 train J J J J J        
 141611838 1325.843736   2.638782  0.1152883856             169 0.696488   8.24693        8.997684192  11.0428  1 1325.322277 1652.865006 train J J J J J        
 287154207 1394.137963  12.216242  0.1531916747             780 1.17       2.62131        2.573844321  11.0429  1 1381.718744 1652.865575 train J J J J J        
 339397397 1654.256541   0.557418  0.2935474672            1040 1.51       1.91622        1.96000132    9.8399  1 1653.926299 1682.343066 train J J J J J        
 167083804 1335.324575  15.844324  0.2200776604             430 0.7745    10.9348        10.88162325    9.2179  1 1325.321522 1682.344377 train J J J J J        
 177113581 1382.927421  38.836561  0.4159395683             540           29.3747        26.33138369    6.9007  1 1354.113882 1652.865475 train J J J J J        
 349268522 1326.0903     0.959615  0.1840733493             230 0.91       0.773969       0.7533545951 10.8436  1 1325.320964 1652.865886 train J J J J J        
 377017801 1336.612924  25.538033  0.2742784744            4300 1.01       2.02294        2.064842984  11.5173  1 1325.322788 1682.343987 train J J J J J        
 177115422 1328.151847   6.417254  0.1525381276            1490                                         9.6853  1 1325.321619 1652.865511 train J J J J J        
 210548440 1629.54397    0.736128  0.09658735488          57700            5.11152        5.399356704  11.2374  1 1624.970922 1652.86702  train J J J J J        
 464343470 1654.274103  15.741881  0.2068483163            2260 1.43       1.79123        1.816739549  11.3625  1 1653.927065 1682.343762 train J J J J J        
 405861888 1657.706411   0.856961  0.1897825831          409450 1.82       2.32408        2.296670157  11.3213  1 1653.92685  1682.343567 train E E E E E        
 302987393 1361.761061  43.577622  1.688197076             7480           10.8201        11.48184778   10.9805  1 1325.323118 1682.343846 train J J J J J        
  61724596 1655.883719  13.186621  0.3010505574           12620 2.19       2.09048        2.226809741  11.4764  1 1653.926179 1682.342957 train J J J J J        
  55784840 1328.474406   3.108226  0.2342359114             190 1.06       3.45306        2.425855964  11.143   1 1325.3219   1682.343654 train E E E E E        
  97828449 1655.669721   0.209044  0.01321785212           6570 1.67       1.84021        1.883946519   9.3634  1 1653.926069 1682.342857 train J J J J J        
 310103683 1626.939172   2.979059  0.02356435669           1769 1.13       2.18303        2.234451024  10.0886  1 1624.969545 1682.34454  train   J N J J        
 160994382 1657.309987   0.224322  0.0242492082            3150 1.64       2.51776        2.718480803  10.222   1 1653.92713  1682.343821 train   J B J J        
 325373583 1327.71339   20.510144  0.2118697875             970            8.54007        7.984607451   8.6369  1 1325.324605 1682.342856 train J J J J J        
 294626905 1326.544072   1.190865  0.1565987475             110 1.35       2.74379        2.668743597  10.561   1 1325.322323 1682.343581 train   J N J J        
 272090485 1402.507064  24.459142  0.2316280747             590           12.6029        11.62086653   10.1912  1 1381.718755 1682.344673 train J J J J J        
  30412135 1657.145893   0.318072  0.1529735477            4910 1.48       1.65727        1.780360546  11.3761  1 1653.926246 1682.343018 train J J J J J        
 278593268 1598.871377   1.391559  0.1930648957          168230 1.37       2.5627         2.698567227   9.9561  1 1596.781969 1682.344615 train E E E E E        
 300706835 1328.197881   3.142948  0.03026658924           2360 1.68       2.55162        2.55477594   11.2475  1 1325.321373 1652.865941 train   J J J B        
 374016275 1628.776831   3.833631  0.1826341808             460           10.1489         9.691051039   9.9003  1 1624.969515 1682.344508 train J J J J J        
 343952976 1626.330661   3.013087  0.1064523637           14159 1.48       1.39644        1.396004836   8.0655  1 1624.969068 1682.344036 train E E E E E        
  87610073 1657.355092   0.342378  0.03931526574           1200 1.66       3.24376        3.374139004   9.7194  1 1653.927303 1682.343978 train   J N J J        
 278475891 1494.911608   4.672809  0.1541559689             480            9.57763        9.750111024   9.8651  1 1491.635455 1682.344635 train J N J E J        
 278957993 1332.444514  21.528006  0.2103286186             380           10.1781        10.85459176   10.2142  1 1325.320791 1652.865619 train J J J J J        
 306884479 1630.167875   2.622001  0.1824650496             520           10.3295        10.43808969    9.6572  1 1624.969359 1682.344343 train J J J J J        
 410389588 1626.910876  14.618776  0.0972148604            4650 1.32       3.66365        3.786076274  11.3871  1 1624.969089 1682.344058 train J J J J J        
  32365823 1657.29503    0.300711  0.03808805526           4040 1.96       2.81702        2.864032031  10.9773  1 1653.925839 1682.342648 train   J B J J        
 376987652 1347.282678  38.532802  0.6373325451             190 1.29       1.75043        1.791599714   7.1029  1 1325.322841 1682.343987 train J J J J J        
 182078124 1330.850243  13.022809  0.2006814867             850           10.8837        10.28497684   11.3696  1 1325.323907 1682.343071 train J J J J J        
 311246717 1627.77785    0.209501  0.01957996346            440 1.74       2.7033         2.906099688   9.6466  1 1624.969467 1682.344457 train J J J J J        
 260710460 1352.442017  46.670278  0.3915636324             590 0.641733  16.195         16.58592795    8.1333  1 1325.32047  1652.86553  train J J J J J        
 140802498 1329.021276   3.963087  0.1736228415          136900 1.16       1.84881        1.782382497   8.2643  1 1325.322384 1682.343788 train E E E E E        
 260947696 1328.623972   3.438782  0.1346627031             280            9.61201        9.809155757  10.6573  1 1325.322774 1682.343862 train J J J J J        
 341061435 1655.39499   14.639142  0.2169520844            1739 1.28       2.00669        2.145745932  10.6307  1 1653.925721 1682.342541 train J J J J J        
 279054227 1354.692393   1.681143  0.2025609201             910 1.95       3.4636         2.802972628   6.9016  1 1354.113195 1682.34477  train E E N E N        
 380643463 1657.697581   1.438211  0.3889354007            1010 1.86       2.31048        2.248521438  10.0519  1 1653.92626  1682.34303  train J J J J J        
 119678728 1654.195567   0.251863  0.05362666996           5300 1.12       1.73171        1.704395288   8.6639  1 1653.927107 1682.343801 train   J B B B        
 300405121 1655.816238   0.966683  0.2064254878           46080 1.54       2.4029         2.404951056  10.2501  1 1653.92545  1682.342294 train E B E E E        
 304277008 1654.061757   0.203946  0.02437970484           5220 1.62       2.58137        2.668698668  10.4784  1 1653.927342 1682.344014 train J J J J J        
 394625458 1598.775153   0.513087  0.1667070972            2310 1.54       1.89634        1.951251591   9.7998  1 1596.782049 1682.344754 train J J J J J        
 320427437 1654.271118   1.076863  0.2473123566             869 1.98       2.24413        2.278948395  10.8407  1 1653.926094 1682.34288  train   J B J J        
 375152387 1394.142413  28.981152  0.3150251222            2650 1.2        1.12825        1.131418222  10.0938  1 1381.718391 1652.865934 train J J J J J        
 307154237 1628.023174   0.322696  0.08371702328          20570 1.77       2.11833        2.087681581  10.5607  1 1624.969327 1682.344309 train B B B B B        
 318609317 1335.197279  14.499476  0.1657290107            1500 1.02       1.33469        1.255149002  11.196   1 1325.323944 1682.343185 train J J J J J        
 260657912 1326.505242  15.987824  0.1414922424             250           12.1718        11.554992      9.6557  1 1325.320545 1652.865508 train J J J J J        
 431591320 1353.560923  41.644581  1.000302836             5700            2.79562        2.654246322  10.9016  1 1325.323067 1682.343316 train J J J J J        
 238199215 1341.994479  23.498234  0.1896307484             780           11.954         10.62703073    8.8189  1 1325.322988 1682.343542 train J J J J J        
 261459125 1654.506605   0.555513  0.1243515851           45810 1.63       2.26443        2.23952497    8.815   1 1653.926724 1682.343451 train   B B J B        
  62487627 1658.910907   9.256119  0.176329067             1620           11.9996        11.76925868   11.4738  1 1653.927516 1682.344172 train J J J J J        
 349373226 1326.12528    0.911004  0.1141761313             350 1.33       1.34           1.365667464  11.2686  1 1325.320694 1652.866031 train   J N J J        
 311247701 1627.793712   3.856569  0.1785977104             670            8.4509         8.817821302  11.0197  1 1624.969485 1682.344475 train J J J J J        
 177389628 1325.885887   0.834615  0.1448140487             360 1.78       2.4826         2.495725275  10.5229  1 1325.322324 1682.344473 train   J B J J        
  33834653 1381.70699   39.391316  0.4518183945             820           20.7575        21.30290814   11.3503  1 1354.115085 1652.864252 train J J J J J        
 181229490 1327.849814  14.211836  0.3068335392            1120 0.98       1.41607        1.279719568   8.924   1 1325.323946 1682.343073 train J J J J J        
 451573789 1631.296358   7.138639  0.1493403279             720           12.9275        13.51132527    9.0363  1 1624.969153 1682.344126 train J J J J J        
  89667721 1657.525578   0.451405  0.2296658359            9070 1.31       2.09987        2.121683558  11.4864  1 1653.927133 1682.343824 train   J B J J        
 446539104 1654.094854   0.287974  0.06460408716            580 1.17       1.0128         1.028499886  10.5802  1 1653.926659 1682.343394 train   B J J J        
 129181325 1656.541068  13.856244  0.3414178522           14340 0.9        1.98754        1.899360326  10.2894  1 1653.925393 1682.342242 train J J J J J        
 364395900 1351.476556  37.348132  0.4395875136             450           27.5132        24.51028319   10.9728  1 1325.320733 1682.345325 train J J J J J        
 384388709 1625.955866   0.501976  0.3306515912            1560 1.44       1.60412        1.593095038   9.7602  1 1624.969537 1682.344532 train J J J J J        
 180412846 1348.6583    27.880419  1.189378675             2740 1.16       0.950925       0.9887219345 10.758   1 1325.324073 1682.342808 train J J J J J        
 409883195 1677.488372  23.513507  0.1652999542            4950           10.267          8.489352366   8.      1 1653.926738 1682.343466 train J J J J J        
  50385712 1331.290324  28.40283   0.2334712626            1300           11.3945        11.61602508   10.0216  1 1325.323491 1682.343132 train J J J J J        
 119777374 1663.346749  17.447818  0.1584261874             970           11.1576        10.83602059   10.8981  1 1653.927091 1682.343786 train J J J J J        
 179508746 1355.705129   1.659615  0.2104225859             740                          79.14845126   11.1304  1 1354.11449  1652.864686 train   J N J J        
 257772293 1640.670188  33.04882   0.5175445212          341600 1.22       1.64078        1.710262475  11.4687  1 1624.969137 1682.344109 train S S S S S        
 268809852 1654.02376    0.530335  0.06468495995           1390 1.04       1.00282        1.008023393  11.0292  1 1653.927121 1682.343813 train E E E E E        
 340355626 1396.545226  14.367392  0.1484151594            1380            7.34462        8.059727909   8.8605  1 1381.717903 1682.345384 train J J J J J        
 261724825 1329.670477  16.570795  0.2160831668            1260           11.0292        10.14598046    5.2611  1 1325.323711 1682.343208 train J J J J J        
 349751393 1657.243143   0.290294  0.09152389232           2770 2.4        2.25515        2.153259734   9.4791  1 1653.927254 1682.343933 train   J J J B        
 276977685 1627.449461   3.286004  0.1275626753             440            9.30152        9.176404558  10.1327  1 1624.969077 1682.344046 train   J N J J        
  29831007 1333.045641  17.443195  0.198852423              540           10.0794        10.79238581   10.8952  1 1325.322269 1682.343377 train J J J J J        
 407063129 1632.551169  12.612017  0.1223365649            2020           16.8814        16.21315205    8.405   1 1624.969593 1682.34459  train N N N E J        
  38468952 1364.815551  43.487884  0.837141767              169 1.07       1.26296        1.122569357  11.358   1 1325.322353 1682.343141 train J J J J J        
 323168448 1598.868556   1.012393  0.1721878014             660 1.23       1.22849        1.244312543  11.2939  1 1596.782084 1682.344813 train J J J J J        
 262927518 1326.726711   3.811698  0.2586237093             640           12.6005        13.71264532   10.6985  1 1325.323972 1682.343136 train J J J J J        
 383554318 1627.802961   1.891559  0.1324469612            1460 1.29       1.19493        1.254413804  11.4485  1 1624.969661 1682.344662 train E E E E J        
 306736781 1332.996216  15.307288  0.1461846004            1370 0.785874   9.99166        9.970616828  10.6031  1 1325.321231 1652.866204 train J J J J J        
 279958092 1354.595729   1.110309  0.1960805694            1010                                        11.3396  1 1354.11442  1652.864744 train E J E E N        
 254090404 1655.648084   0.449322  0.06853508466           9160 1.51       1.94767        1.918515697  10.813   1 1653.926316 1682.343081 train B B B B B        
 158441915 1657.888082   2.606589  0.135073442             2310            9.64738       10.69086417    9.9466  1 1653.926343 1682.343105 train E E E E E        
 141481307 1326.427829   1.414476  0.1080518216             169 1.54       1.79285        1.831333037  11.3592  1 1325.322183 1652.864938 train   J N J J        
 261105201 1326.107244   0.955448  0.2318585662          190740 1.26       3.17864        3.235422512   8.3629  1 1325.322674 1682.34405  train B B B B B        
 431479944 1333.920938  30.026941  0.287057556              709           13.2553        13.56900513    8.5234  1 1325.323011 1682.343144 train J J J J J        
 300351869 1671.030625  13.93289   0.1921345531            6390 1.17       1.50196        1.356664424  11.3449  1 1653.92535  1682.342203 train J J J J J        
 391887719 1327.279792   1.617254  0.2010246722            5550                          10.16322646   11.4284  1 1325.322076 1682.343964 train E E N E J        
 404603404 1668.757818  11.66191   0.1450741604          216550 1.15       1.71442        1.6775633    11.4356  1 1653.926579 1682.34332  train S E S S S        
  28047386 1633.369245  21.078271  0.2061454904            1230           10.478         11.17051989   11.1995  1 1624.969272 1682.344251 train J J J J J        
 349645139 1326.639628   1.005448  0.07347813984            130 1.47       1.56819        1.568111284  10.2605  1 1325.320788 1682.345141 train N J N E J        
 287638237 1356.451749  14.276006  0.1224881315            1960           10.0586        10.65403893   11.0851  1 1354.11366  1682.345069 train J J J J J        
  89569016 1657.447699   0.369461  0.07709542687            670 1.05       1.65294        1.030962744  10.9834  1 1653.927117 1682.34381  train   B B B J        
 149598862 1326.537647   0.831837  0.1647286811           15490 0.47       0.18           0.1914641186 10.5282  1 1325.321481 1652.864898 train   J B J B        
 404768904 1326.305623   0.829059  0.2030282585            2800                                        10.3035  1 1325.321889 1652.864836 train B B E J J        
 278958597 1334.045282  16.412952  0.3742153056             410           11.8508        11.76454253    9.8372  1 1325.320691 1682.344742 train J J J J J        
 382625239 1326.329011   1.340865  0.1176877211              40                                         8.115   1 1325.320955 1682.345297 train N J J E J        
 372222189 1656.423236  16.668114  0.1861828334            1600            5.17707        4.760928591  10.6747  1 1653.926002 1682.342796 train J J J J J        
 327853287 1654.258641   0.488152  0.1045279878           18200 1.61       1.82512        1.955022396   8.4577  1 1653.926918 1682.343627 train   B B J B        
 261105470 1331.308221   5.856143  0.1536066309             440           11.0677        10.47149402   10.7969  1 1325.322721 1682.344059 train   J J N J        
 290556268 1625.981261   0.55892   0.4110130004           22750 1.29       3.20947        3.180412431  11.3784  1 1624.969294 1682.344275 train J J J J J        
 340012861 1657.631885   0.775017  0.1245762326            1530 1.3        1.99123        1.900542787   9.7213  1 1653.926759 1682.343484 train   B J J B        
  31392740 1657.380758   0.695155  0.1030358741            1269 1.2        1.80019        1.953984517   8.9683  1 1653.92594  1682.34274  train J J J J J        
 294098941 1334.466993  34.74838   0.2731222668            1170 1.6        2.06998        2.144636516  11.5232  1 1325.320509 1652.865973 train J J J J J        
 270341214 1333.410829  29.753677  0.3513909254            6900 1.41       1.46863        1.451330353   8.8784  1 1325.32351  1682.343453 train E E E E E        
 287717330 1393.98327   14.484883  0.1799022469            5660 1.35       1.54347        1.557945145  11.4848  1 1381.718409 1652.865904 train J J J J J        
 281978840 1383.878039   0.439476  0.09200869536            420 1.52       1.75152        1.733009641  11.2786  1 1381.718431 1652.865891 train   J J J N        
 319570529 1654.389916   0.492835  0.2487141111           12990                                        10.8715  1 1653.926361 1682.343123 train   B J J B        
 384742861 1630.632706   6.357813  0.1604712001            1480           12.9589        11.85473408    8.0994  1 1624.969322 1682.344304 train E E E E E        
 426030687 1327.77042    4.689476  0.391758825              730           15.2801        15.99700865    9.1449  1 1325.323198 1682.34316  train J J J J J        
 272469934 1366.526994  13.729815  0.185764397              690 1.36       2.3377         2.117215761  11.2259  1 1354.113732 1652.865882 train J J J J J        
 376668221 1659.568838   6.131135  0.2392368877             490           12.5372        12.75686743    8.7774  1 1653.926657 1682.343392 train J J J J J        
 451568159 1626.328398   0.525587  0.05131831468           1970 1.18       1.10817        1.171848069  11.5234  1 1624.969183 1682.344157 train J J J J J        
 348894720 1329.587269   4.293643  0.1559451138             240           12.2486        10.5365104    10.3217  1 1325.320974 1682.344849 train J J J J J        
 405428615 1332.764453  14.620798  0.1850993027             820 0.83       0.951925       0.910820187  11.3128  1 1325.324191 1682.343139 train J J J J J        
 380775113 1654.592729  14.981868  0.1829286083            4790            0.863328       0.8998264284 11.4933  1 1653.927553 1682.344207 train J J J J J        
  23410369 1657.233056   0.255572  0.06116860248           3180 1.02       1.40025        1.436402014  10.5201  1 1653.927586 1682.344236 train   B N J B        
 461739049 1625.53384    0.895726  0.1520226167             150 3.14       3.17757        3.359506918   7.3798  1 1624.969213 1682.344189 train   B B B J        
 294921962 1328.324869   2.59642   0.125407086              200            8.47321        9.462170333  11.1227  1 1325.322201 1682.343599 train   J N J J        
 277147552 1640.028563  15.662741  0.2751943594            2460 1.23       1.20376        1.225324755  10.3745  1 1624.968985 1682.343949 train J J J J J        
 323981420 1599.52618    1.772115  0.1727634914             440 0.97       1.20222        1.235637731  10.8817  1 1596.782147 1682.344921 train J J J E J        
 270344134 1344.54856   21.675662  0.2020171698             980           11.077         11.30215536    8.7678  1 1325.323509 1682.34367  train J J J J J        
 431380187 1337.107822  14.389131  0.3217409692            2300 1.44       1.26436        1.515519691  10.8743  1 1325.323153 1682.343396 train J J J J J        
 301897660 1628.178935   1.685196  0.2288496168            4560 1.24       1.46167        1.518431096  11.5216  1 1624.969562 1682.344557 train J J J J J        
 294097225 1388.490745  30.387657  0.2753121724             620           16.0405        17.18976159    8.1215  1 1381.718203 1682.345096 train J J J J J        
 276796826 1626.356431   0.812393  0.08834773875           1030 1.23       1.52588        1.58601934   11.1365  1 1624.969179 1682.344154 train   B N J J        
 266903412 1334.218876  14.556579  0.2168930271            1689 1.26       1.51109        1.461480415  10.56    1 1325.324253 1682.342916 train J J J J J        
 411956010 1654.289394   0.303946  0.04727272138            810                          82.72220077   11.2189  1 1653.926582 1682.343324 train B B E B B        
 323430114 1607.329945  11.910785  0.1102938691            3570            6.91333        7.376441241   5.4883  1 1596.782002 1682.344672 train E E N E J        
 287978822 1393.977216  19.755378  0.1924173817             810           16.659         17.78730958   10.3785  1 1381.718359 1682.345037 train J J J J J        
 404035038 1654.45477    0.449779  0.1158450792             470 1.66       1.89638        1.820856392  11.221   1 1653.926223 1682.342998 train   B J B J        
 381559855 1657.282449   0.359044  0.08055511184           1490                           2.220902608  10.106   1 1653.92753  1682.344184 train B B E B B        
 260657987 1325.844309   0.307532  0.01788913644           1190 1.64       3.57491        3.283057132  11.1733  1 1325.320558 1682.344616 train   J B J J        
 343648919 1625.972981   0.538782  0.02693371218           2440 1.57       1.90322        1.934784831  11.046   1 1624.969159 1682.344132 train   J B J J        
 469882603 1338.949384  14.381275  0.58100351             40910 0.98       1.27094        1.240224867  11.3124  1 1325.325315 1682.342623 train J J J J J        
 300707975 1326.80423   17.273482  0.1773986601            1160 1.06       2.58834        2.518881717  10.9576  1 1325.321513 1652.865882 train J J J J J        
 376985332 1326.50038    1.497809  0.1636805675             560 1.24       1.30627        1.325971218  11.1267  1 1325.322789 1682.343965 train J J J J J        
  30853990 1337.904417  25.088735  0.2009607674             700 0.94       1.02412        0.8852544645  7.0579  1 1325.321931 1682.343663 train J J J J J        
 219285104 1655.408982  15.160087  0.1133974508            7150 1.05       1.32422        1.26715353   10.2978  1 1653.925601 1682.342432 train J J J J J        
 219928884 1659.434128   8.825378  0.08534140526         106680 0.93       1.17202        1.03645276    9.876   1 1653.926422 1682.343179 train E E E E E        
  30817159 1658.722631  13.40076   0.211732008              770                          18.71616596   11.2729  1 1653.926101 1682.342887 train J J J J J        
 349539672 1657.314353   1.38335   0.110501998             2520 1.03       0.92001        0.9128011223 10.8621  1 1653.927312 1682.343986 train E E E E E        
 299940829 1325.780608   0.969337  0.4587484286             240 1.47       2.29497        2.202162973   9.9759  1 1325.321382 1652.865649 train J J J J J        
 272430494 1354.463944   1.347809  0.1501459226            1890 0.76       0.755463       0.7742105405 11.4097  1 1354.11378  1682.344927 train E E E E E        
 150167749 1326.456671  21.498842  0.1866099486             410 0.761799  10.6466        11.31970807    9.073   1 1325.321249 1652.865187 train J J J J J        
 382389727 1654.235419   0.430335  0.02603957085           3280                                         5.3849  1 1653.926772 1682.343496 train J J J J J        
 272432384 1394.048077  16.054392  0.1411181057             730           11.887         10.75328354   10.6777  1 1381.718607 1682.344805 train J J J J J        
 287639326 1394.095104  27.315318  0.4105492295            1750           11.1854        10.71640158   11.5278  1 1381.718386 1682.345004 train J J J J J        
 179208877 1347.371226  43.758044  0.4887773515            7109                         123.0829444    11.4034  1 1325.322024 1682.343842 train J J J J J        
 260416479 1326.834617   1.448504  0.1471390363             350 1.64       1.55003        1.515048192  10.7666  1 1325.320618 1682.344484 train J J N E J        
 150269887 1355.419771   4.314476  0.1582118349             350            9.86267        9.747930055   9.6695  1 1354.113815 1682.344353 train J J J J J        
 381928413 1654.196926   0.517835  0.2648001056            1920            1.89436                      9.3728  1 1653.927058 1682.343756 train J J J J J        
 371836443 1657.0701    10.905651  0.1024040629             530 1.06       1.97674        1.940909189   7.4354  1 1653.926153 1682.342934 train J J J J J        
 140971734 1331.232401  20.532297  0.2075815227             460            5.34948        6.202550067   9.4675  1 1325.3223   1682.343847 train J J J J J        
 339521718 1655.379246  16.737101  0.2108874726            1359 1.27       1.14572        1.160483254  10.1715  1 1653.926402 1682.34316  train J J J J J        
 278232451 1657.456566   0.592378  0.06751924444           1720            3.79548        3.700334192  11.499   1 1653.926345 1682.343108 train B B E J J        
 271806778 1326.546727   0.973504  0.1381402176             770 1.6        1.82977        1.886011013  10.6785  1 1325.322263 1652.8655   train   J B J J        
 394706380 1611.96473   15.075589  0.1611580464            1519 1.43       3.41459        3.395984732   9.7217  1 1596.782017 1682.344699 train J J J J J        
 238871660 1332.554296   7.656143  0.2107736168             640           13.9813        12.44354889    8.0865  1 1325.323358 1682.343055 train J J J J J        
 390725265 1657.903637   0.9521    0.139892053            95060 2.34       3.06492        2.622939748  11.1338  1 1653.926757 1682.343481 train E E E E E        
 327595930 1340.293688  14.966258  0.1896224889           72180 0.99       1.72018        1.649079272   7.4551  1 1325.325575 1682.342505 train J J J J J        
 370245825 1326.899076  25.01081   0.2328506411             860           10.6263        11.0070233    10.2496  1 1325.323388 1682.343622 train J J J J J        
 277069819 1627.365847   2.026282  0.1804201493            1109            9.85587        9.828678934   9.3226  1 1624.969073 1682.344042 train E E N E J        
 292777811 1626.47403    0.524198  0.07817364774            400 1.04       1.51306        1.392714891  11.1335  1 1624.96912  1682.344091 train J J J J J        
 349483485 1326.702798   1.187393  0.08070710221            250 1.74       2.14124        1.964620265  11.1895  1 1325.320771 1652.866035 train   J N J J        
 100139729 1654.335731  15.049641  0.1696094541            8480            3.73119        3.68215993   11.0227  1 1653.925444 1682.342289 train J J J J J        
  79955783 1655.772736   0.216683  0.0049187041             400 1.29       2.16479        2.20999036    8.7996  1 1653.925637 1682.342464 train J J J J J        
 280095204 1354.462834   1.009615  0.1565509019             720 1.18       2.40716        2.277933612   9.0695  1 1354.115594 1682.343135 train   J B J J        
 118985922 1654.057701   0.344918  0.06665885268            310 2.18       1.93046        1.93115412   10.6659  1 1653.927274 1682.343953 train B B E B B        
 384389484 1629.902909   5.965347  0.1678052111             750           11.6682        11.85279735    8.4163  1 1624.969513 1682.344506 train J J J J J        
 259885343 1335.072205  14.513723  0.2404923901            2219 1.26       1.114          1.148339098  11.4601  1 1325.323272 1682.342928 train J J J J J        
  25117590 1333.274258  14.70909   0.1698899895             450           11.2994         9.855834881  11.4765  1 1325.322599 1652.864111 train J J J J J        
 273325131 1328.465766  22.733614  0.3119051841             850            9.57639        9.746856328   9.4423  1 1325.324597 1682.343061 train J J J J J        
 349522781 1365.283304  43.251407  0.7088905607             530           20.4218        20.41592838    9.027   1 1325.321038 1652.865953 train J J J J J        
 419745079 1332.710381  15.237777  0.6212441683            3180 1.12       1.39062        1.408825338  11.5093  1 1325.325418 1682.342672 train J J J J J        
 352315516 1654.589545   0.671307  0.2013383954            7600 1.17       1.13231        1.151050923   9.9703  1 1653.926565 1682.343308 train J J J J J        
 169573910 1657.254918   1.4396    0.202652492           279120            6.09799        5.340058032  11.4392  1 1653.925526 1682.342364 train E E E E E        
 421917389 1325.604125   0.197115  0.0183947718            2850 1.92       2.3653         2.59318969   11.3049  1 1325.324669 1682.3429   train   J B J J        
 407013478 1626.792923  13.310489  0.1284462189            6330            1.2666         1.834654522  10.5985  1 1624.969661 1682.344662 train J J J J J        
 383268081 1656.168085   3.698801  0.199846218             8010 1.17       1.31587        1.317028372   8.5251  1 1653.927964 1682.344578 train J J J J J        
  30033016 1340.152073  22.210301  0.2114420655            3110 1.03       2.05238        2.028346724  10.9107  1 1325.322236 1652.864458 train J J J J J        
 278413303 1598.434336   0.613782  0.2719422529             240 2.08       1.69203        1.660276414   8.4514  1 1596.781916 1682.344525 train   J B J J        
 260657427 1366.500744  43.65641   0.4706160998             130           32.8835        35.31214697    7.8352  1 1325.32048  1652.86551  train J J J J J        
 179637695 1334.54      26.214886  0.2188942981            3250            1.0822729      1.12535035    7.7137  1 1325.321896 1682.343859 train J J J J J        
 306725699 1627.951385   0.609501  0.3557352587             860 1.5        1.4041         1.518201454   9.3864  1 1624.969372 1682.344357 train J J J J J        
  91240393 1657.767384   0.570155  0.2654299587            2120 2.7        2.87779        3.307356667  11.0147  1 1653.926942 1682.34365  train   J B J J        
 276844463 1658.454946  12.941047  0.1974803772            7840 1.47       2.41479        2.065729271  11.0867  1 1653.926385 1682.343144 train J J J J J        
 182074367 1327.373749  18.001869  0.2694879789             960            9.85868       10.00407524    9.0481  1 1325.323939 1682.343002 train J J J J J        
 254191765 1655.808841  13.240021  0.3418573422           51450           10.2831        10.38106935    9.6987  1 1653.926206 1682.342981 train J J J J J        
 254009290 1656.337584  11.582041  0.09856316891         163020 1.16       1.54329        1.766540307  11.0274  1 1653.926391 1682.343149 train J J J J J        
 303842892 1654.534092   0.592835  0.06262116105           1160            4.6036         4.70964654   10.2179  1 1653.927176 1682.343864 train E E E J J        
  31167103 1657.093957   0.254183  0.04952501572           1910                          82.1188336     9.9148  1 1653.926003 1682.342797 train B B B B B        
 349310718 1325.981639   0.397809  0.197929868             1120 1.46       2.15175        2.068101699  10.5239  1 1325.32103  1652.865895 train   J B J J        
  33832519 1327.949359   3.938782  0.1887464334            2960 1.63       1.8616         1.833125622  10.5283  1 1325.32289  1682.343673 train   J N J J        
 167416321 1347.691318  23.179015  0.2505651521             310 1.27       1.49793        1.382024228  10.2603  1 1325.321835 1682.344459 train J J J J J        
 278958569 1339.61449   15.949443  0.1599729133             460            9.26152        9.34581396   10.4087  1 1325.320696 1652.865643 train J J J J J        
  25080624 1330.726572  25.94266   0.3120901998              90           45.9233        51.18971941    9.3943  1 1325.322647 1682.343365 train J J J J J        
 359991399 1625.86083    0.586698  0.4774020296            4350 0.96       1.78037        1.783621741  10.8044  1 1624.969613 1682.344611 train J J J J J        
 469789118 1655.975206  13.401903  0.1683279017            6150 0.99       0.903564       0.8971646845 10.6904  1 1653.925819 1682.342629 train J J J J J        
 404768019 1325.812285   0.722115  0.1796405485            6409 0.94       0.908601       0.8800417338 11.072   1 1325.321874 1682.344006 train J J J J J        
  38462132 1326.118673   0.475587  0.07725435228          40790 1.21       1.2313         1.240577255   9.4121  1 1325.32235  1682.343116 train E E E E E        
 382366619 1655.757602   2.75995   0.352832008          1442620 1.24       2.97037        2.948101478  11.3943  1 1653.926772 1682.343497 train E E E E E        
 404765784 1354.858672   1.155448  0.02130646112           1720 2.48       1.76198        1.542897997   8.5897  1 1354.114279 1682.344008 train   J B J J        
 276832361 1626.191288   0.993643  0.1845592508           59739            1.58843        1.420735131  10.4933  1 1624.969175 1682.34415  train   J B B B        
 303615610 1654.105706   0.322001  0.0661068053            3840 1.14       2.17021        1.568497243  11.1556  1 1653.927432 1682.344096 train   J B B B        
 269728852 1353.181037  28.345908  0.3849374306            1880 1.19       1.31989        1.353200522  11.334   1 1325.323128 1682.343685 train J J J J J        
 349523014 1347.698019  47.870128  0.714701011              730           20.7351        24.32985961    9.6804  1 1325.321008 1682.345036 train J J J J J        
 409847512 1656.97617    2.919647  0.3806927723           28350 1.31       2.32827        2.360883318   7.0775  1 1653.926569 1682.343312 train E E E E E        
 384485031 1635.40042   18.992529  0.1783398473            1480           11.0372        10.48109067    8.6248  1 1624.969374 1682.344359 train J J J J J        
 279160721 1328.188691  34.832726  0.2884149713             320           16.6999        17.84635626    9.8581  1 1325.320612 1652.865738 train J J J J J        
 271578321 1654.61196   13.796273  0.2148079706            7400 1.89       2.43408        2.314795684  11.4165  1 1653.926235 1682.343008 train J J J J J        
  41460100 1338.434736  34.349989  0.2662124148            1060           10.0276         9.262330536   9.9715  1 1325.321465 1682.344299 train J J J J J        
  79755513 1657.477746   8.765272  0.1843336702            1440           10.7179        10.96336568    9.165   1 1653.925706 1682.342526 train J J J J J        
 340064337 1396.381342  47.670945  0.6588124599             780           21.9256        21.79124845   11.1168  1 1381.717941 1682.345343 train J J J J J        
 404928492 1327.256412   2.335309  0.1932234667             169            9.94309        9.864833918  10.2117  1 1325.321692 1682.344016 train J J J J J        
 291825023 1657.409883   3.735106  0.2073730851            9340            7.56834        7.669835422  11.2999  1 1653.927198 1682.343883 train E E E E E        
 238891250 1326.084818   0.873504  0.2647503274             410 1.05       2.35473        2.149339434   8.773   1 1325.323343 1682.343271 train   J B J B        
 341115133 1654.097846  14.882713  0.1360279968            3620           13.45          12.70226518   10.4094  1 1653.925895 1682.342699 train J J J J J        
 351471756 1654.703978   1.527557  0.2699804242            2330                           0.6231528117 11.217   1 1653.925951 1682.34275  train   J B J J        
 141000703 1325.977503   0.345726  0.06260406408         166020 1.03       1.40622        1.419768098  11.012   1 1325.322366 1682.343897 train B B B B B        
  90566043 1659.884256   2.831673  0.07945674438           7290 1.88       2.16498        2.16669117   10.9814  1 1653.927029 1682.34373  train E E E E E        
 389671302 1358.015963  36.398361  0.4851901521             450 1.25       3.98957        2.389122562  10.2824  1 1325.321809 1682.344075 train J J J J J        
 167552059 1337.37476   15.678361  0.1569403936            3550                                        10.7856  1 1325.321145 1652.865511 train J J J J J        
  88232354 1657.317329   0.342378  0.03807585738           2800 1.86       3.05955        2.938608279  10.2256  1 1653.927255 1682.343935 train J J N E J        
 261543231 1333.462794  14.608682  0.2407510794            1300 1.06       1.45227        1.558693682  11.2748  1 1325.324539 1682.342871 train J J J J J        
 392815252 1326.037018   0.614476  0.07543307376            750 1.04       1.95252        1.571166958   9.4633  1 1325.324526 1682.342942 train   J B J J        
  25195170 1327.492211   3.840865  0.1495248745             320            9.76953        9.619145329   6.6683  1 1325.322369 1682.343284 train J J N E J        
 313001161 1657.68492    0.59585   0.126665793            50320 1.66       2.28318        2.480333894  10.4587  1 1653.926949 1682.343656 train B B B B B        
 270424460 1326.093579   1.276282  0.1467469044             550 1.56       1.52495        1.514394759   9.9718  1 1325.32254  1682.344274 train   J N J J        
 201687650 1655.615604   3.072032  0.1703441744             480           10.084         10.16856424   11.0107  1 1653.925864 1682.342671 train J J J J J        
 294094399 1408.272191  43.321326  0.5961014458            1290           24.8695        25.09184074    7.5706  1 1381.718221 1682.34508  train J J J J J        
 262705230 1325.948281   0.426976  0.02697207392            690 1.71       2.12146        2.156566768  10.0805  1 1325.321143 1682.345159 train   J N J J        
 394238449 1601.658572  11.762603  0.251013948              270           19.6242        19.01866073    9.3393  1 1596.782117 1682.34487  train J J J J J        
 294199620 1629.497592  15.122648  0.1577292186            1040           11.4107        11.11823777   11.4642  1 1624.969389 1682.344374 train J J J J J        
 278539271 1627.772096  40.261486  1.107996095             3170           10.6587        10.79403144   10.0845  1 1596.781987 1682.344647 train J J J J J        
 364425552 1327.001752   5.157532  0.1415742534             210           12.6232        10.49300198    9.8056  1 1325.322468 1652.864417 train   J N J J        
  31942558 1332.516261  10.44642   0.2493560454             460           10.1243         9.860094518   9.2284  1 1325.322838 1682.343182 train   J N J J        
 306894886 1354.757072   1.50892   0.1844805592             260            1.3133         3.040628529  11.3471  1 1354.113541 1652.866015 train J J J J J        
 373917830 1354.366719   0.676976  0.1033539259             370                         361.6964844     9.7525  1 1354.114422 1652.864727 train B B B B B        
 346745066 1626.363928   0.413087  0.03431513709            840 1.76       2.99325        3.064006143   7.869   1 1624.969098 1682.344067 train   J N J J        
 369958563 1656.792577   1.406961  0.2181352334         1030640 1.37       3.0374         2.841629448  10.8973  1 1653.925457 1682.3423   train E E E E E        
 349478085 1356.471436  37.560836  0.3117549388             460 1.05       1.14501        1.082193015  10.9609  1 1325.320973 1652.865948 train J J J J J        
 391811200 1354.575926   0.458226  0.1257051386            4020                           6.192266954  11.2366  1 1354.114378 1682.343941 train   J N J J        
 253997196 1657.50028    0.451405  0.2369154002            5000 1.49       1.55309        1.629255635  11.255   1 1653.926359 1682.34312  train J J J J J        
 149422355 1325.795467   0.54642   0.1051366722             150 1.         1.63679        1.633001715   9.2524  1 1325.321457 1682.343956 train J J J J J        
 114429397 1657.104525   0.340294  0.03339645316           8450 1.35       3.48028        4.391081693  10.0568  1 1653.92536  1682.342212 train J J J J J        
 325525386 1325.772473   2.017948  0.2528085254             890            5.65121        5.266471801  11.4715  1 1325.323899 1682.34355  train J J J J J        
 150358314 1333.232163  13.008226  0.2000665159             320           14.3263        14.53085199    5.876   1 1325.321085 1652.865326 train J J J J J        
 380710501 1627.779786   0.302557  0.03260959346            679 1.         0.980865       0.97317126   10.4313  1 1624.969226 1682.344203 train   J N J J        
  33716329 1325.76766    2.047115  0.2643644311             780            1.81304        2.421448315  10.983   1 1325.322839 1682.343538 train   J N J J        
 167309617 1330.551644   5.962393  0.1671258758             250           11.8179        12.28815877   10.8894  1 1325.321878 1652.865293 train J J J J J        
 383619757 1626.133574   0.474893  0.1090164371             759 1.42       1.9803         2.012952014  10.7453  1 1624.969482 1682.344473 train B B E E J        
  49054514 1657.233773   0.218767  0.0192733727             830 1.21       1.2357         1.246716166  11.2962  1 1653.927462 1682.344123 train   B N J B        
 142107821 1325.703404   0.265865  0.04774669535           3160 1.62       2.43255        2.375675737   9.0208  1 1325.322216 1682.344385 train   J B J J        
 140630118 1326.528646   3.275587  0.2110133145            2480                                        10.0973  1 1325.322498 1682.343715 train J J J J J        
 364266724 1388.644798   5.998504  0.1391053078             310           10.5203        11.21639442    8.1458  1 1381.717994 1682.345304 train   J N J J        
 281578821 1396.621745  15.646735  0.1628825114            5240            9.35564        8.632464307   9.9831  1 1381.717881 1682.345397 train J J J J J        
  79878891 1657.021017  12.584291  0.1164046918            3830 1.         0.827478       0.8224421182 11.1214  1 1653.92563  1682.342458 train J J J J J        
 409934687 1658.390637   5.872906  0.271093341            20290 1.23       2.40794        2.342953327  10.7576  1 1653.926541 1682.343286 train E E E E E        
 323135338 1626.701408  29.245934  0.5387101043           15180 1.46       2.4026         2.684533232  11.2209  1 1596.781992 1682.344655 train S S J J J        
 287832844 1393.719916  14.273099  0.2061035496             500           10.1229        10.57601074    8.9766  1 1381.718462 1682.344941 train J J J J J        
 317128664 1328.999095  16.148333  0.5659990716             350           36.5912        38.79715036   10.7877  1 1325.324174 1682.343333 train J J J J J        
 394755375 1328.220547   8.662393  0.2415941408             480           16.2315        17.53725475   10.8588  1 1325.323587 1682.343729 train J J J J J        
 267549078 1349.248034  27.817803  0.4882024427            4760 1.         1.43268        1.397350142  11.3932  1 1325.324116 1682.3428   train J J J J J        
 281496639 1365.279317  43.360976  0.6283005422             550 0.680285  38.8215        34.56907382   10.7829  1 1325.320619 1652.866141 train J J J J J        
 300508899 1326.88377    1.789476  0.2173318602             820            7.86029        8.204457025  11.4184  1 1325.321693 1682.344816 train   J B J J        
  91246664 1657.297326   0.544461  0.1242950017           35340 1.66       2.0365         2.083566006  10.8172  1 1653.926962 1682.343668 train   B B J B        
 319905429 1654.536378   0.637279  0.08753027065           3830 1.19       2.50758        2.642217899  10.5799  1 1653.926311 1682.343077 train J J J J J        
 265434063 1654.057364   0.261068  0.03803238624           3640 1.55       2.37443        2.373832007  10.111   1 1653.926381 1682.34314  train   J B J J        
 363403485 1664.861341   8.255564  0.2475843644           27240           10.2521        10.61307607   11.0066  1 1653.927722 1682.344359 train J J J J J        
 277022748 1326.560392   3.881837  0.1953728562            3070                         240.3691643     9.0459  1 1325.321953 1682.343987 train   J N J J        
 119562612 1659.086123   6.077115  0.3170430896          135330 1.14       2.62888        2.667843964  11.3759  1 1653.927146 1682.343837 train E E E E E        
 300969617 1328.254326   7.420726  0.1320147155           12080 1.32       1.82633        1.831255563  11.2089  1 1325.321473 1652.866002 train E E E E E        
 150427935 1342.896022  22.909169  0.2114516299             450           11.1443        11.21090726   11.284   1 1325.321379 1652.865323 train J J J J J        
 389011957 1598.560499   0.455448  0.04574064264            780 1.38       2.71909        2.874602968  10.0436  1 1596.781898 1682.344495 train J J J J J        
 140998219 1326.050103  18.720814  0.08761340952           1220 2.01       1.96162        1.969530102   9.4321  1 1325.322608 1682.34394  train E E N E E        
 260640679 1326.425451  22.329827  0.2516571503             590            9.34238        9.196143214  11.4202  1 1325.320745 1652.865452 train J J J J J        
 278684745 1326.072879   1.524893  0.1644597101              80 1.47       2.35109        2.318728813   6.3776  1 1325.320556 1682.34466  train   J N J J        
 325247726 1654.632887  13.840882  0.3759183551            4160            9.13352        9.17871363    8.9415  1 1653.926228 1682.343001 train J J J J J        
  33715938 1325.544638   1.439476  0.1977983972          393360 1.16       2.05332        2.041532907  10.0406  1 1325.322782 1682.343495 train E E E E E        
  75306937 1654.320318   0.937279  0.08235870573        2947180 1.07       2.1855         2.151692698   9.2178  1 1653.927713 1682.344353 train E E N E E        
  30469454 1330.21992   13.376976  0.2453337398             290 1.21       3.12735        1.752197891  11.2641  1 1325.321953 1682.343622 train J J J J J        
 350028973 1335.259087  40.965337  0.3793390206             200           25.6304        27.31764998    8.5023  1 1325.320873 1652.866149 train J J J J J        
 177351313 1326.067713   6.79642   0.1398703236             510            8.02702        8.584882242  11.04    1 1325.322028 1682.344532 train   J N J J        
 167548900 1335.264383  29.256891  0.2963723058             620 0.97       1.55966        1.535372725   9.8536  1 1325.320986 1682.344651 train J J J J J        
 231121854 1328.401703  10.614476  0.1255692511             360           11.0322        10.53379507   11.4423  1 1325.322244 1652.864276 train   J J J N        
 167524275 1326.867242  14.687699  0.1249923185             660            7.98384        8.338794228   9.0719  1 1325.321258 1682.344588 train J J J J J        
 406863699 1631.496103  16.752006  0.1253050049           35519 1.01       1.44466        1.433192619  10.3541  1 1624.969732 1682.344737 train E E E E E        
 394913237 1598.669346   0.331837  0.05944859855           2010 1.15       1.28563        1.2941442    10.8593  1 1596.782063 1682.344778 train   J B J J        
 382387614 1654.008558   0.240057  0.0299831193             320 1.99       2.84819        2.797100196   9.0935  1 1653.926854 1682.343571 train   J B J J        
 261657455 1347.638228  28.07479   0.6201721111             890 1.33       3.05665        3.052277827   9.2167  1 1325.323768 1682.343155 train J J J J J        
 339209865 1655.360189   2.49549   0.1244251314             440 0.94       2.51844        2.479038328   8.6769  1 1653.92656  1682.343303 train E E E E J        
 370118363 1334.221621  13.9652    0.251652904             1050 1.82       1.61647        1.558678389  10.9822  1 1325.32319  1682.343328 train J J J J J        
 469817942 1656.024931  26.271021  0.2813626349           14040           50.1424        45.44785873   11.4432  1 1653.925956 1682.342755 train J J J J J        
  79808825 1655.838633   0.336822  0.05086349022           1269 1.13       2.00356        2.087170132  10.3545  1 1653.925764 1682.342579 train B B B B B        
 327670047 1335.31417   13.389363  0.1554505044            1890 1.28       1.71245        1.612332604  10.7668  1 1325.325374 1682.342568 train J J J J J        
 261259754 1335.599844  24.036474  0.2889184175             840 0.621277  18.845         18.51915793    8.6327  1 1325.322816 1682.344178 train J J J J J        
  22789487 1657.305957   0.453489  0.1001893248            1800                                        11.332   1 1653.927619 1682.344266 train J J J J J        
 278779279 1334.870878  12.670032  0.1473524722             280           11.1796        10.82998186   10.5839  1 1325.320577 1682.344687 train J J J J J        
 349304877 1338.374092  13.717298  0.1089153461            1980 1.         1.38383        1.30238935   11.5165  1 1325.321013 1652.865884 train J J J J J        
 267117014 1342.354117  19.175347  0.4295277728            1250 1.22       2.63344        2.687376622  11.2201  1 1325.323317 1682.34331  train   J N J J        
  24694251 1326.24202    4.92142   0.419304984              120 1.43       3.30935        3.286571774   9.859   1 1325.32347  1682.343107 train   J N J J        
 320842315 1657.758398  10.939571  0.2068672876           70420 1.51       1.82474        2.058813674  11.3238  1 1653.925994 1682.34279  train E E E E E        
 143461757 1657.868462   2.529438  0.1838901426             540           10.9052        11.09456352    8.3362  1 1653.925739 1682.342557 train J J J J J        
 300163920 1326.477892   1.00267   0.1679973585             740 1.43       1.82981        1.629491297  11.0385  1 1325.321244 1682.344885 train B B E B B        
 365896218 1657.609918  14.486251  0.3381090983           10790 1.05       0.948194       0.9581461497 11.2144  1 1653.927266 1682.343945 train J J J J J        
 112467884 1657.482521   0.440294  0.04291985912            650            3.40087        3.474646037   9.4697  1 1653.925794 1682.342607 train J J J J J        
 287496347 1354.397841   0.230448  0.02513957232           7670 1.25       1.18209        1.180753649  11.3104  1 1354.113689 1682.34503  train   J B J J        
  25132803 1348.397975  47.071455  0.1619258052          453130                           2.505998475  10.3243  1 1325.322578 1652.864125 train J J J J J        
 141028164 1325.796847   0.425587  0.1303572981              70 1.55       2.00126        1.92694443   10.5851  1 1325.322439 1682.343925 train   J N J J        
 375060966 1331.055838   9.444337  0.2101364982             190           20.948         19.25763721    8.3898  1 1325.321208 1652.865461 train   J N J J        
 340458630 1394.212677  47.097329  0.4493085187            1300 1.04       2.77125        2.783182764  11.5251  1 1381.717906 1682.345383 train J J J J J        
 141410886 1326.731996   1.075587  0.2368442574           18350 1.2        1.30774        1.217015104   9.4774  1 1325.322223 1682.344024 train   J B J J        
 411868946 1654.423493   0.549779  0.06556664354            570 1.07       1.59724        1.54700842    7.7804  1 1653.927478 1682.344138 train B B N E N        
 395136967 1599.524907   1.543643  0.1023280945            1070            6.4101         6.475666375  10.3258  1 1596.782061 1682.344774 train J J J J J        
 401775244 1655.899993   1.920123  0.1063172105             470            7.7477         8.185413829   9.6132  1 1653.927115 1682.343807 train J J J J J        
 300933636 1325.888407   0.531837  0.09493822287           2320 1.14       1.90505        1.986550836  11.3274  1 1325.321389 1652.866021 train B B B B E        
 113498075 1658.517029  10.178019  0.1688533352             890           27.2506        30.2790431    11.1399  1 1653.925558 1682.342392 train J J J J J        
 390493226 1657.119131   0.515989  0.5136825292            2620            2.0461         1.990636873   9.9692  1 1653.926878 1682.343592 train J J J J J        
 306524493 1627.778331   0.245613  0.03380371719            850                           1.868967799   8.8968  1 1624.969396 1682.344382 train B B E B J        
 265184322 1657.541898  10.6603    0.17163083            459600 1.07       1.74147        1.974456695   7.1957  1 1653.927097 1682.34379  train J J J J J        
 176958797 1328.723734  16.324806  0.2097737571             470            9.67826       10.12735185    9.5587  1 1325.321467 1652.865455 train   J N J J        
 167812155 1326.691507   4.948504  0.2859245611             150           16.0501        14.17266613   11.1006  1 1325.320943 1682.344817 train J J J J J        
  62889193 1657.253299   0.870155  0.2558777793            3260 1.54       1.61486        1.597372236  11.5258  1 1653.927497 1682.344155 train   J B J J        
 301896030 1630.422104   5.326267  0.122983505            60940            1.43939        1.120713289  10.0969  1 1624.969541 1682.344535 train E E E E E        
 150166091 1326.92956    1.21517   0.192118377              310 1.55       1.50944        1.459560873  11.1584  1 1325.321001 1652.865205 train   B N B J        
 113594232 1658.25234    4.392889  0.1844134802            9710 1.15       2.18643        2.239242326   8.592   1 1653.925702 1682.342523 train E E E E E        
 409804364 1655.70606    3.045551  0.1707640446             510           12.3981        11.91547328   10.8289  1 1653.926586 1682.343327 train   J N J J        
 327725463 1328.159142   4.749893  0.153374045             9070 1.39       2.61794        2.594027208  11.0947  1 1325.325193 1682.342655 train E E E E E        
  32034267 1340.688901  27.281616  0.8932001078            1340            6.45787        6.206394529  10.9802  1 1325.322659 1682.343105 train J J J J J        
 254273971 1658.674495   3.076905  0.1953219294             530           11.3417        10.76406284    9.7463  1 1653.926062 1682.34285  train J J J J J        
 280095693 1326.905048  19.087506  0.2998647193            1140           15.3329        15.88877568   10.2814  1 1325.323099 1682.343049 train J J J J J        
  40274180 1326.266104   1.060309  0.1609230969             169                           1.82716937   10.4964  1 1325.322032 1682.34375  train J J E J J        
 468149313 1627.607297   2.920726  0.1705703984             310           13.2749        12.0282556     9.7011  1 1624.9689   1682.343858 train J J J J J        
  29832379 1330.434278   6.97142   0.1384524012             210           11.1141        11.55029336    8.4629  1 1325.322435 1652.864256 train J J J J J        
 300137652 1356.762303   2.766559  0.1796880071             210           11.2813        10.3546546    11.4764  1 1354.113819 1652.865612 train J J J J J        
 339856109 1393.674675  20.256326  0.2848039436            1519            7.29441        7.361476963  11.3565  1 1381.717997 1682.345286 train J J J J J        
 278895416 1359.511827   6.167948  0.2678123022             180           17.7664        17.88235284    9.9102  1 1354.113023 1682.344765 train J J J J J        
 287436435 1326.288068   3.199198  0.1287677195             790                          16.97590669   10.838   1 1325.322084 1682.343954 train J J J J J        
 300241544 1361.067867  17.349371  0.1951804238            1980            9.7813         9.718467118  10.2546  1 1354.113795 1652.865644 train J J J J J        
 310857115 1626.837144  30.734701  0.6595666835             420 2.59       3.23841        3.355982539  11.1768  1 1624.969481 1682.344472 train J J J J J        
  87066595 1658.310101   2.690633  0.2380672078          110830 1.27       2.74761        2.863033     10.4932  1 1653.927319 1682.343993 train E E E E E        
 182909257 1327.962063  14.779546  0.532063656             1130 2.96       2.3319         2.230648903   9.6394  1 1325.323876 1682.343085 train J J J J J        
 142052957 1337.681148  14.454455  0.182126133              530           10.7878        10.31680658   10.5919  1 1325.322298 1682.344348 train J J J J J        
  41483281 1326.240865   0.65892   0.068791248             2270 1.67       1.74165        1.706712547  10.9501  1 1325.321802 1682.344294 train   B B J J        
  76677878 1654.213048   0.483807  0.2432097789           10159 1.89       3.19655        3.535804269  10.8688  1 1653.927516 1682.344173 train J J J J J        
 167549709 1328.825388   3.360309  0.1659320584             210 0.705274  11.7299        11.73467308   10.8046  1 1325.321117 1652.865518 train J J J J J        
 394678869 1364.953442  40.453226  2.258099075            12960 1.24       1.8609         1.878281698  11.1844  1 1325.323098 1682.343557 train J J J J J        
 302987386 1329.609831  16.180372  0.2080795839            4940 1.54       1.53606        1.522993966   9.926   1 1325.323115 1682.343846 train J J J J J        
 266926970 1339.671976  14.991414  0.2671469975            6379 1.07       1.16884        1.172516137  10.8546  1 1325.324217 1682.342924 train J J J J J        
 352140271 1654.036856   0.43589   0.1125947459            3090 1.12       1.0521         1.069202685  10.9735  1 1653.927103 1682.343797 train B B B E B        
 350030522 1343.323499  29.885205  0.2343000072             610           11.0667        10.49375297    9.7519  1 1325.320732 1682.345262 train J J J J J        
 304133697 1367.213328  14.368045  0.429748226             1090 1.25       1.65282        1.48787609   11.0242  1 1354.116079 1682.342826 train J J J J J        
 101233251 1656.6217     7.793511  0.1448813695             980           10.3619        10.52181345    8.653   1 1653.925695 1682.342516 train J J J J J        
 320659697 1654.277415   5.971018  0.1697560417             370           20.2652        20.29634472   10.6387  1 1653.926089 1682.342876 train J J J J J        
 410442887 1655.399695   5.444486  0.1822269464             640           10.3413        10.22490682   10.0412  1 1653.925621 1682.34245  train J J J J J        
 150431920 1351.018262  31.082784  0.1983081619            1290                         106.3740851     8.6906  1 1325.32099  1652.865392 train J J J J J        
 158401602 1656.30324    0.902794  0.1946333585             610 2.57       3.81313        3.764967042  11.1455  1 1653.926318 1682.343083 train J J J J J        
  91576689 1659.718301   2.759061  0.3431444166           10270 1.081      3.54696        3.36515037   10.2873  1 1653.926292 1682.34306  train E E E E E        
 404842248 1326.735272   1.189476  0.1460795476             630 2.56       1.31035        1.483712791  10.9134  1 1325.322045 1652.864873 train B B B B B        
 372222870 1654.817551   1.320613  0.1312953445             910 1.15       1.12561        1.131789171  11.1934  1 1653.925913 1682.342716 train   J N J J        
  31798356 1339.554619  14.347672  0.3703134143            4390            2.55223        2.560644246  10.7264  1 1325.322866 1682.34298  train J J J J J        
 345176743 1626.278272  22.102671  0.1474248156             880            7.61575        7.791917308  10.0953  1 1624.968991 1682.343955 train J J J J J        
 323732246 1598.606387   0.706143  0.1567778689             790 1.71       2.26043        2.266240182  11.2397  1 1596.782137 1682.344903 train   J B J B        
 128724425 1663.252353   7.671522  0.1902537456            2060 1.63       1.51709        1.584789214   9.4822  1 1653.925454 1682.342298 train   J N J J        
  50474544 1339.253326  27.60623   0.1855138656            3870 1.         1.78689        1.832458067   9.0641  1 1325.323438 1682.343215 train J J J J J        
 278137650 1423.580878  29.883717  0.2450464794             590           15.7981        16.43176902    8.2428  1 1410.92779  1682.3444   train   J N J J        
 383555130 1627.421526   3.230448  0.1854923242             490           10.8885        11.40315818   10.5635  1 1624.969589 1682.344586 train J J J J J        
 167722983 1343.188036  24.334542  0.2353150211             490           12.403         12.86214559   10.6808  1 1325.320834 1652.86569  train J J J J J        
 326595551 1658.213207   2.272997  0.1839081873             650            8.48147        8.760814806   5.2211  1 1653.927594 1682.344243 train E E E E E        
 279355654 1354.51029    0.825587  0.2463303932             190 2.98       2.52505        2.429541247  11.0648  1 1354.113041 1682.344892 train J J J J J        
 410314151 1328.14911   18.29498   0.2339927942             930           12.2341        13.57455605    9.4833  1 1325.323474 1682.343735 train   J N J J        
 349196678 1339.936591  41.01937   2.526382998              510            2.27757        2.30993509   11.1993  1 1325.321071 1682.344934 train J J J J J        
 426016676 1325.677305   0.28392   0.0340391688            2839 1.58       2.46838        2.449100476   8.3113  1 1325.323247 1682.343134 train   J B J J        
 341364322 1655.288735  27.277871  0.3521573146            8709 1.14       1.40595        1.279749779  11.3215  1 1653.92556  1682.342394 train J J J J J        
 294953608 1627.684291   0.547696  0.08224203136           1040 0.89       0.735215       0.7029539007 11.4304  1 1624.969253 1682.344231 train   J B J J        
 324614966 1657.880914   2.576947  0.2282917347             450           10.397         10.74929186    8.7139  1 1653.926959 1682.343665 train J J J J J        
 469776176 1655.827795  13.22215   0.2719796255            3730 1.33       2.52774        2.757299011  10.5951  1 1653.925867 1682.342673 train J J J J J        
 384508928 1626.262976  41.697511  0.6287984659            5480 1.57       2.42898        2.522865373   7.5371  1 1624.969472 1682.344463 train J J J J J        
  85860058 1663.74439    7.769199  0.1343294507            2820           11.0084        10.62217624   11.3889  1 1653.927427 1682.344091 train J J J J J        
 287641835 1394.22922   36.414096  0.1136119795           14130 1.07       2.09925        2.078768305  11.0921  1 1381.718555 1682.344859 train J J J J J        
 394699148 1325.947269   0.618643  0.1093142181           78970 1.21676    2.1658         1.858623335   8.6366  1 1325.323076 1682.343685 train   J B J B        
 372850612 1325.818533   1.306837  0.1612898225           17240 1.37       1.81354        1.783439734  10.7521  1 1325.321034 1682.344537 train E E E E E        
 271491765 1654.115735   0.430335  0.1910773467            2280 1.01       1.22007        1.118991202  10.5237  1 1653.926776 1682.3435   train   B J J B        
 302965287 1330.781197   7.197115  0.1638063374             950 0.87       1.08829        0.8041047825 11.4344  1 1325.323419 1682.343642 train N E N E E        
 318019989 1654.160836   0.420123  0.1978401219           57760 1.13       3.42322        3.457706092  11.0591  1 1653.927082 1682.343777 train   J B J B        
 340058509 1384.011764   0.795032  0.1631326161             330 1.65       1.65548        1.630740009  10.6522  1 1381.717985 1682.345305 train   J B J B        
 324895847 1657.725038  10.571536  0.1713645986            1540            8.46605        8.52128955   11.1882  1 1653.926684 1682.343416 train J J J J J        
 300164199 1361.828127  37.863991  0.3710671118             690           15.1031        14.07985903   10.9457  1 1325.321218 1652.865817 train J J J J J        
 300291165 1354.375868   1.417254  0.0822715947          297220                           0.9538840105  7.9508  1 1354.113795 1652.865658 train B B B S E        
 260606104 1325.822285   0.780448  0.07321382688            320 1.28       1.68216        1.704020087  10.4123  1 1325.32061  1682.344557 train   J B J J        
   7087454 1655.666639   0.269461  0.04661136378           1669 1.21       0.969198       0.9724970277 11.3673  1 1653.926462 1682.343213 train B B B B B        
 279054315 1335.314861  41.088431  0.3200788775             290 0.716733  20.4284        20.44512721   10.8509  1 1325.320721 1652.865677 train J J J J J        
 276938041 1327.483183   2.618643  0.249321                 250 2.62       1.38636        1.570724044  11.3961  1 1325.321978 1682.343984 train J J J J J        
 304847434 1654.334187   0.524085  0.1726231173             830 1.49       2.72244        2.462345988  10.9646  1 1653.926849 1682.343566 train J J J J J        
 269371538 1658.25973    1.174322  0.1287761505            1350 1.35       2.26358        2.392828694  10.1951  1 1653.92582  1682.34263  train J J J J J        
 394230257 1325.72827    1.57142   0.221727362             3520 1.55       1.67579        1.57846648   10.2923  1 1325.323053 1682.343108 train   J B J J        
  22194151 1657.294309   0.210433  0.03577781866           1560 1.33       2.4254         2.555814687  11.122   1 1653.927662 1682.344305 train   J B B B        
 295176393 1630.094236   6.810231  0.06898764003           1240 1.24       1.54787        1.569361845  10.8089  1 1624.969202 1682.344177 train J J J J J        
 384148180 1625.998818   0.312393  0.00251476365           3080 1.02       1.97502        2.036286044   7.6042  1 1624.969568 1682.344563 train J J J J J        
 293328358 1628.009046   1.071307  0.0069634955            3390 1.08       1.85186        1.917217789  11.4453  1 1624.969465 1682.344455 train J J J J J        
 128789719 1656.091926   0.521544  0.0752587992            2570 0.91       1.23555        0.9960868283  7.5163  1 1653.925364 1682.342216 train J J J J J        
 453095617 1328.612934   4.428365  0.1530442944             169           10.7331        10.90539142    8.3387  1 1325.321356 1682.344994 train   J N J J        
 287775617 1394.073082  14.459854  0.1690356933            1430 1.12       1.70134        1.732418326  11.3115  1 1381.718315 1652.865996 train J J J J J        
 349431914 1658.675961   1.669461  0.1547757293            2940 1.06       1.72344        1.742530587  11.3641  1 1653.927343 1682.344014 train J J J J J        
  89913069 1657.225813   0.368767  0.09424209452          15680 2.44       2.04286        1.996772419  10.3126  1 1653.927098 1682.343792 train   B B J B        
  22976756 1657.280259   0.724322  0.1763289477           16090 1.5        1.68193        1.788613639  11.4054  1 1653.927606 1682.344254 train E E E E J        
 120283373 1655.530177   4.825838  0.1233001609             480           10.4961        10.80407566   11.1199  1 1653.926903 1682.343616 train J J E J J        
 352023153 1654.557895   0.588668  0.1637438909             700 1.22       1.5618         1.543254355  11.0307  1 1653.927129 1682.343821 train J J J J J        
 324131610 1658.004303   2.922328  0.177735989             1510 1.16       1.93275        1.882790641   7.1402  1 1653.927616 1682.344262 train J J J J J        
 343995894 1627.514986   2.669337  0.142702756              250                          10.99324376   11.4384  1 1624.969064 1682.344032 train J J J J J        
 293571747 1327.775691   4.930448  0.4250046176             690           16.0108        17.82921116   10.0951  1 1325.324368 1682.34276  train J J J J J        
 277269411 1657.629532   3.060759  0.08775196053          24950 2.25       1.68437        1.710976998  10.7523  1 1653.926388 1682.343147 train E E E E E        
 402111216 1626.464922   8.596651  0.167892594             4529            7.85233        7.80501396    8.2195  1 1624.968766 1682.343718 train E E E E E        
  75665585 1655.918304   2.446056  0.2003319864             490           11.8485        12.36855524    9.7819  1 1653.927664 1682.344308 train J J J J J        
 293463610 1325.888262   9.267948  0.2369814304             720            9.44238       10.27157915   10.0648  1 1325.323296 1682.343694 train J J J J J        
 167554898 1355.142302   4.453365  0.1686043989            6440 1.39       2.06837        2.087271212  11.2737  1 1354.113343 1652.865582 train E E E E E        
  32443675 1659.055116   2.894087  0.189012822              550           10.1807        10.2433971     9.0517  1 1653.925785 1682.342599 train J J J J J        
 259963279 1338.790297  14.403235  0.319751817              610 1.34       1.67865        1.582984948   9.7429  1 1325.323184 1682.342946 train J J J J J        
 141940657 1326.905266   1.836004  0.1111516822             280 1.27       1.98979        2.03731595    9.0742  1 1325.322095 1652.865168 train   J N J J        
 270272800 1325.999533   8.089476  0.141889409             8650           11.5272        11.13996881   11.2437  1 1325.324753 1682.343005 train E E E E E        
 272472375 1396.467447  27.871091  0.2265919698             540           18.4851        18.185226      8.297   1 1381.718601 1652.865714 train J J J J J        
 301685536 1627.624545   0.228946  0.01671763692           2219 1.73       2.44442        2.364524161   9.4099  1 1624.969558 1682.344553 train J J J J J        
 323622192 1610.778414  14.641454  0.2329455331            1460 1.2        1.32196        1.331417286  10.2528  1 1596.782038 1682.344735 train J J J J J        
 343763382 1630.193679   2.933113  0.2054059034          283330 1.14       2.15892        2.2101748    11.4265  1 1624.969134 1682.344105 train E E E E E        
 128914082 1656.313599   7.882212  0.1613488796            1310           12.3242        12.81010629   10.4697  1 1653.925385 1682.342235 train   J N J J        
 278659031 1338.270902  13.24839   0.1991233017            1020           11.167         10.83774213    8.8591  1 1325.325324 1682.342653 train   J N J J        
 389124828 1326.538845   6.156837  0.1881529387             470           11.5114        11.43870757   10.0099  1 1325.325178 1682.342604 train   J N J J        
 293936402 1325.710958   0.192254  0.0318853259            1210 1.63       2.10647        2.051849416  10.9783  1 1325.320502 1652.865932 train   J B J J        
 372852125 1325.901919   0.298504  0.0200893192             590 1.53       3.07275        3.015439608   9.7627  1 1325.32125  1652.865376 train   J B J J        
  38698525 1343.639015  47.358284  0.4338018814             520 1.15       1.958          1.871133252   8.7642  1 1325.322146 1682.343272 train J J J J J        
  74824550 1629.068511   1.815057  0.2447604365             270 1.18       3.31843        3.438497818  11.4234  1 1624.969397 1682.344383 train J J J J J        
  30615052 1659.4842     2.428533  0.1241708923             490                           9.34787347   10.6463  1 1653.926202 1682.342978 train J J J J J        
 141472806 1334.884757  20.525138  0.1763109354             360           11.7413        12.05283154   10.242   1 1325.322334 1652.86494  train J J J J J        
 113272112 1660.591952   4.585013  0.157999548             3850           13.7744        12.12333248    8.4769  1 1653.926386 1682.343145 train E E E E J        
 349484636 1325.844446   0.186004  0.07646066428          13980 0.99       1.15225        0.9787532786 10.9526  1 1325.320668 1682.345146 train   B B J B        
  30106235 1327.62267   24.521064  0.1853792438             530           12.271         10.8481088     8.2975  1 1325.322146 1682.343635 train J J J J J        
 384490098 1629.392543   7.027274  0.1002089272            2040 1.38       3.95955        3.081449547   7.7767  1 1624.9695   1682.344492 train   J N J J        
 113170277 1657.636512   0.691683  0.1471970592             970 2.424      4.02635        3.785463848  10.5981  1 1653.925603 1682.342434 train   J J J B        
 409935170 1655.783388   4.350526  0.4233931903          152480            2.15858        2.053091262  10.8276  1 1653.926496 1682.343246 train E E E E E        
  55479982 1329.03018    6.511698  0.149899288              300           12.3036        12.03498533   11.4118  1 1325.321952 1682.343456 train J J J J J        
 161041306 1658.080593   1.162517  0.08710739881          13030 1.05       1.32639        1.329315766  11.3831  1 1653.927096 1682.34379  train E E E E E        
 348843393 1326.163673   0.520032  0.05029749504           1160 1.79       3.95537        4.007267292   8.8278  1 1325.320457 1682.344666 train   J B J J        
 276860287 1336.381139  25.666021  0.2764230462            1150           52.5615       118.8991789    11.5183  1 1325.321754 1682.343939 train J J J J J        
 401625183 1654.37688    1.224289  0.2982123146            3189 0.305318   0.324998       0.2876351595 11.0626  1 1653.927047 1682.343744 train J J J J J        
 340927867 1655.911742  27.217235  0.4466348263            4690 1.01       0.889315       0.8904503025  9.8696  1 1653.926938 1682.343647 train J J J J J        
  33831111 1329.120503   4.905448  0.1747320578             240           10.0126        10.58232662   10.5262  1 1325.322691 1682.343518 train J J J J J        
 260297461 1364.191251  43.918386  0.417224667              210 1.34       2.25772        2.365791727   8.4412  1 1325.320822 1682.344397 train J J J J J        
 374354845 1657.471341  13.541305  0.1439440722            3230            1.13055        1.612710784  10.7485  1 1653.926473 1682.343224 train   J N J J        
 198073533 1386.826218  38.438596  0.576963326              440           19.4329        18.33421293    8.8364  1 1354.115044 1652.863664 train J J J J J        
 351352178 1654.176424  15.570881  0.1496361664            3830 0.94       0.840282       0.8283403173 11.5278  1 1653.925773 1682.342588 train J J J J J        
 406937929 1626.820893  41.311804  1.000571893             1440           18.3449        19.05583673   11.0973  1 1624.969641 1682.344641 train J J J J J        
 404123632 1655.809993   1.682655  0.1936399374          342900 1.2        2.21779        2.048921692  10.0598  1 1653.926081 1682.342868 train E E E E E        
 238188523 1337.323463  13.762615  0.2314871843             730            9.91589        9.374567905   9.6132  1 1325.322903 1682.343361 train   J N J J        
  50385715 1325.594456   5.680448  0.2485196               1340            4.12332        4.361774208  10.0411  1 1325.32349  1682.343133 train N N N N N        
 396957421 1662.208587   6.329059  0.1580366032           42089            1.16095                     11.2694  1 1653.927677 1682.344318 train E E E E E        
 343490143 1627.817317   0.34839   0.0602540505            1070            1.0549         2.545603678  11.4421  1 1624.96923  1682.344207 train B B B B B        
 254257092 1655.732487  13.275769  0.2794549375          408510 0.93       1.25306        1.204980204  10.253   1 1653.926122 1682.342905 train J J J J J        
 278591155 1598.877427   0.542254  0.2235333664           41850 0.87       0.988794       0.976609312   9.9434  1 1596.782059 1682.344769 train   J B J J        
 167304040 1328.066622   5.819337  0.3088322146          238780 1.26       3.60868        3.410155523  10.7844  1 1325.321529 1652.865335 train E E E E E        
 293936048 1325.753451   0.076976  0.01455847088            780 0.93       0.926405       0.9255922887 10.7997  1 1325.320539 1682.344992 train   J B B B        
 254241986 1658.126757   4.34762   0.1895997082             470           13.1277        12.55451633    7.7866  1 1653.926104 1682.342888 train J J J J J        
 276977291 1626.213654   0.537393  0.06103709694            520 1.32       1.55471        1.582414125  11.2455  1 1624.96907  1682.344038 train E E E E E        
 260503393 1347.369193  47.910736  0.6841653101             510 1.13       1.04193        1.037661807   9.497   1 1325.320641 1682.344519 train J J J J J        
 303614800 1654.893609   3.67979   0.1255912327            1140                         123.4409977    11.3097  1 1653.927437 1682.344101 train E E E E E        
 410270944 1326.930572  16.25957   0.604856004              580           25.3196        26.9435347    10.7852  1 1325.323967 1682.343456 train J J J J J        
 167809256 1326.362001   3.206143  0.155978857              190           13.489         12.55365867   10.4026  1 1325.321145 1682.344757 train   J N J J        
 382044998 1325.950967   1.605448  0.01743516528           2140 1.79       2.27937        2.146702205  10.6364  1 1325.321224 1682.34366  train   J B J J        
 401622904 1627.469616   3.941175  0.1709287598             410           11.7042        11.46810851    7.7156  1 1624.968856 1682.343813 train J J J J J        
 364590247 1341.093458  34.987871  0.2554114583           91090 1.07       1.87648        1.794980212  10.0348  1 1325.322337 1682.344091 train S S S S J        
 272466346 1391.687959  10.997115  0.145161918              550           10.5411        10.36826848   10.4708  1 1381.718523 1682.344878 train J J J J J        
 365725831 1654.325469   0.31089   0.0265406793            1260 1.63       2.23818        2.113807429  10.7069  1 1653.927308 1682.343984 train J J J J J        
 305675525 1627.981956   0.296307  0.06523791219           7310 1.48       2.39516        2.342767792   8.3231  1 1624.969501 1682.344493 train   B B J B        
 369375070 1626.172616   0.251976  0.02393016072           1290 1.6        2.17579        2.332832864  11.3133  1 1624.969064 1682.344032 train   J B J J        
 262612960 1337.240361  14.56479   0.2342018232             670            8.78457        9.057489901  11.4051  1 1325.320703 1682.345341 train   N N J N        
 255766847 1654.39868    1.450474  0.1141232943             500                          75.48138588    9.2695  1 1653.927617 1682.344265 train E E E E E        
 406117967 1655.627225   0.292378  0.04555541618           1030 1.06       1.92818        1.913183429   9.1134  1 1653.926484 1682.343233 train B B B B B        
  24693172 1326.242015   4.92142   0.4125626386            1070                                        10.6304  1 1325.32347  1682.343107 train J J J J J        
 128845301 1655.941849  13.612615  0.1402099345           19810           20.1151        19.87310278   10.8422  1 1653.925317 1682.342173 train J J J J J        
 276843063 1658.051406  12.380324  0.238321237            10390           26.2082        22.09523348   10.7977  1 1653.92639  1682.343149 train J J J J J        
  41360638 1326.776019   1.413782  0.1594039205             150 2.2        2.01754        2.174663322   9.7824  1 1325.321857 1682.344264 train   J N J J        
 293223459 1332.272971   9.424198  0.1360854191             339           10.787         11.21612353    8.4426  1 1325.321001 1682.344551 train J J J J J        
  31997761 1338.833041  14.358761  0.3326924924             550            4.25708        3.903611055  11.271   1 1325.322695 1682.343078 train J J J J J        
 374170287 1627.174096   3.043643  0.1605521683             430           10.7337        11.02615075    8.2167  1 1624.969546 1682.34454  train J J J J J        
 324045926 1598.522338   0.338087  0.01922700769           1020 1.97       1.86799        1.834758271   9.5868  1 1596.782128 1682.344889 train   J B J J        
 158161702 1657.653466  10.603339  0.1929807698             640                           3.791946398   8.7296  1 1653.926383 1682.343142 train J J J J J        
 351251896 1662.676359   9.348217  0.141345041              520                                         8.451   1 1653.926301 1682.343069 train J J J J J        
 403997719 1654.33624    0.384679  0.05907130724            560            2.90889        3.044351204  10.1778  1 1653.926803 1682.343523 train B B B B B        
  38907305 1325.683498   0.167254  0.00070581188         150360 1.19       1.76925        1.721873964  11.255   1 1325.322    1682.343376 train J J J J J        
 363026740 1657.764718   5.452268  0.1066463621            8790                          54.42333842   10.4598  1 1653.927746 1682.344382 train J J J J J        
 441278377 1655.945007   0.346544  0.05585942736           1620 1.03       1.17296        1.162313528  11.4617  1 1653.925656 1682.342481 train   J B J B        
 464415549 1654.076922   0.251168  0.02449641504           1590 1.13       1.16305        1.170522931  11.3328  1 1653.926969 1682.343676 train J J J J J        
 167085400 1356.558199  37.566313  0.3215676393            2860 1.03       1.88226        1.723940542  11.5006  1 1325.321456 1652.865262 train J J J J J        
 238180822 1332.148274  14.366901  0.2088947405             440           12.6368        12.81928454    7.442   1 1325.322937 1652.864086 train J J J J J        
 183645153 1328.339583   3.208226  0.5288760561            4370 1.12       1.5087         1.434655812  11.0684  1 1325.3239   1682.342755 train J J J J J        
 400733919 1625.455217   0.54642   0.0966944832             120 1.67       1.76823        1.740793953  11.0043  1 1624.969188 1682.344163 train   J N J J        
 254014891 1656.301443   1.099322  0.1826523503             660 1.62       3.04855        3.000337486   9.7394  1 1653.926395 1682.343153 train   J N J J        
 266906602 1325.539663   0.13392   0.0139758912             990 1.59       1.99569        1.898304524  10.7032  1 1325.324377 1682.342685 train   J B J J        
 272547078 1355.661151  15.51543   0.1689630327             440            8.24255        8.80273666   10.004   1 1354.113739 1652.865885 train J J J J J        
 287328601 1345.092709  22.748407  0.2222519364             430 1.04       2.61178        2.62124332   10.609   1 1325.320558 1652.866056 train J J J J J        
 396960552 1657.525089   0.606267  0.1299048301            1390 1.62       2.16374        2.095820793  10.3257  1 1653.927685 1682.344326 train J J J J J        
  75760449 1654.629532   1.483113  0.1061612285            1160            3.11478        3.217136644  10.8385  1 1653.927644 1682.344289 train E E E E E        
  88808441 1657.28599    0.253489  0.02913856055           2460 1.46       2.09545        2.109154363   9.9216  1 1653.927182 1682.343868 train   J B J J        
 389433645 1375.408013  31.427283  0.301387644             1000            8.65258        8.722915916  11.4178  1 1354.114228 1652.864876 train J J J J J        
 376936615 1349.301598  30.809691  0.5665902175            1760            3.11964        3.054164849  10.5709  1 1325.323125 1682.343773 train J J J J J        
 150250236 1326.420223   1.584615  0.2571037838            2189 1.48       1.88788        1.634009305   9.1533  1 1325.321219 1682.344368 train   J B J J        
 293348391 1328.968353  13.498504  0.2067970813             950           10.6737         9.696451377  11.5289  1 1325.321327 1682.344527 train J J J J J        
  80092189 1655.718808   0.330572  0.1558944495           74810 1.57       2.24965        2.368965834  10.9519  1 1653.925561 1682.342395 train   B B J B        
 260654437 1325.849577   0.881837  0.02420642565           6850 1.46       2.57855        2.481078905  11.3317  1 1325.320735 1652.86546  train   J B J J        
 141770047 1325.728353   0.161698  0.02269108034            430 1.88       1.67356        1.647893094   8.311   1 1325.322344 1682.344225 train   J B J J        
  89139402 1664.831247  12.406437  0.1142632848           23450 1.37       1.84158        1.895918561  11.024   1 1653.927168 1682.343856 train E E E E E        
 218926462 1657.285457   0.418767  0.1147965977           26230 0.9        2.03292        1.472849925  10.5766  1 1653.925284 1682.342143 train N E N J B        
 404707758 1627.260854  20.272687  0.2349604423          239440 1.68       2.16831        1.934724026  10.1708  1 1624.969206 1682.344182 train E E E E E        
 355362590 1661.272031  10.845848  0.1542279586            8350            1.05415        1.166516619  10.1927  1 1653.925831 1682.34264  train J J J J J        
 306635637 1326.018033   0.606143  0.2924276289             120 1.43       2.11056        2.031094314  11.4165  1 1325.321413 1682.345142 train   J B J J        
 349091788 1326.018001   0.475587  0.1496719848             180 1.39       1.65387        1.54382422   11.3066  1 1325.320801 1652.865891 train   J B J J        
 306454357 1627.987002   1.908113  0.1688489194             580            8.35367        8.347217335   8.922   1 1624.969434 1682.344422 train J J J J J        
 272432259 1403.373818  20.870238  0.2139199395             260           18.8507        19.11420235    7.9733  1 1381.718595 1652.865718 train J J J J J        
  88142982 1657.520875   0.686128  0.1057460474             620 2.46       3.26777        3.424731991   9.2185  1 1653.927261 1682.34394  train   J B J B        
  41227922 1326.798562   2.213782  0.2009007165              80 2.06       1.69112        1.671090868   9.2859  1 1325.321759 1682.344235 train   J N J J        
 304854300 1657.483996   0.313905  0.03494076555           1660 1.7        2.31434        2.373110685  11.0244  1 1653.926767 1682.343491 train   J N J J        
  29834079 1326.310325   6.876976  0.1464795888             180            8.6982        10.52684126   11.3519  1 1325.322396 1682.343464 train   J N J J        
 167011986 1354.297915   0.751282  0.1805030133             440 1.61       1.5423         1.523667285  10.9083  1 1354.113971 1682.344356 train J J J J J        
 260542674 1326.429726   2.969337  0.1806841565             200           10.5251        10.34839545   10.2678  1 1325.320861 1652.865395 train   J N J J        
 177282922 1326.132975   2.394337  0.1053747714             150           11.4651        11.07272101   11.298   1 1325.321884 1682.344526 train   J N N J        
 141526921 1325.909573   0.426976  0.05820963808            180 1.56       1.57713        1.58524715    9.5899  1 1325.322499 1682.34413  train J J J J J        
 238227273 1327.091501   2.478365  0.2843428165             810 1.51       2.29916        2.287065853  11.4146  1 1325.322792 1652.86418  train   J B J J        
 340064340 1383.893483   0.544337  0.2563881704           32970 0.96       0.908525       0.8934240322 10.2716  1 1381.717948 1682.345337 train J J J J J        
 166969530 1325.887947   0.867948  0.116739006            82230 1.32       2.57941        2.435016059  11.4217  1 1325.321463 1652.865221 train   J B J J        
 323575931 1600.939949   2.981143  0.1921048549            1210 1.51       1.95976        2.029725959   9.594   1 1596.782119 1682.344873 train J J J J J        
 311243862 1626.029723   0.547809  0.163975668              100 1.56       1.57718        1.56960258   10.0141  1 1624.969438 1682.344426 train J J J J J        
  38462492 1328.088353   3.30892   0.1396695132            4920 1.11       1.23121        1.141632501   9.176   1 1325.322289 1682.343073 train E E E E E        
 302107639 1630.752139  18.572763  0.3097936868            5670            4.62796        4.705542395   7.6964  1 1624.969492 1682.344484 train J J J J J        
 150166162 1330.298151  12.423504  0.2300832941             390           12.2346        12.20200831   11.3712  1 1325.321009 1652.865208 train J J J J J        
 269763946 1355.103968  39.01935   0.8299415745            2170 1.01       0.96629        0.9186602236 11.4609  1 1325.322978 1682.343834 train J J J J J        
   7082605 1655.850842  13.222225  0.372866745           564890 1.03       1.63945        1.620472007  10.2477  1 1653.926494 1682.343242 train J J J J J        
 273366052 1325.473112   0.079059  0.01488206616           1870 1.73       1.43076        1.399426112  10.9879  1 1325.324949 1682.342695 train   J B J B        
 381366555 1657.228977   0.365989  0.05399069728            910 1.32       1.71267        1.676234193  11.4763  1 1653.927548 1682.344201 train E E E E N        
 201641317 1654.121467   0.457418  0.1641353009           21820 1.06       1.85648        1.896687927  10.6075  1 1653.926744 1682.343471 train J J J J J        
 364652798 1657.264313   0.341683  0.1671649909            1669 2.5        2.55864        2.848636072   9.1563  1 1653.927444 1682.344106 train   J B J J        
 253889374 1657.143319   0.415294  0.1873557352            5360 1.58       1.65691        1.56994432   11.4705  1 1653.926399 1682.343157 train J J J J J        
 380389821 1627.676198   0.303946  0.01601187528           8260 1.65       2.59642        2.807421346  10.4148  1 1624.969581 1682.344577 train J J J J J        
 299945127 1357.490401  36.455253  0.3426793782             690 1.06       1.32971        1.312987513   7.2935  1 1354.113831 1682.344667 train J J J J J        
 271795173 1326.699364   7.12767   0.2066311533             390           10.4228        10.58861008   10.8586  1 1325.322011 1652.865588 train J J J J J        
 246290171 1657.525169   1.104183  0.1652520278             820 0.82       0.779794       0.7671854375 10.1829  1 1653.927634 1682.344279 train J N J E J        
 230954730 1654.844407   1.290751  0.1237959284            2350 1.55       1.939          1.98763367   10.3519  1 1653.926531 1682.343278 train J J J J J        
 287868987 1398.564942  37.684703  0.2943175304             730           17.8834        17.63975351    5.6876  1 1381.718358 1682.345032 train J J J J J        
 295042928 1627.613921   1.521307  0.00537021371         120130 1.16       1.63622        1.64075856   10.9282  1 1624.969244 1682.344221 train J J J J J        
  41256025 1325.736149   0.425587  0.02099420671           1340 1.93       2.12698        2.131952176  11.1582  1 1325.321744 1682.344247 train   J B J J        
 300141154 1328.707448   4.284615  0.1269959886             350           10.6307         9.778857946  10.7143  1 1325.321242 1652.865782 train   J N N J        
 304598130 1654.257192   0.382418  0.1535484754            1419 1.56       1.48061        1.477707447  10.8969  1 1653.927218 1682.343901 train J J J J J        
 349646449 1327.306029   3.890865  0.2073052872             210           10.5542        10.51535704   10.6107  1 1325.320924 1652.866028 train   J N J J        
 181341868 1657.550795   0.38335   0.045334971             2389 1.5        1.86829        1.993619874  10.0226  1 1653.926732 1682.34346  train   J B J J        
 424762064 1657.064717  13.961171  0.1345856884            1800 1.4        1.33397        1.322476177  10.5629  1 1653.926209 1682.342983 train J J J J J        
  80059891 1657.635287   3.030789  0.15153945            244760 1.34       1.41739        1.393134637  10.2165  1 1653.925545 1682.342381 train E E E E E        
 271799672 1326.592788   1.313087  0.09255950263         101350 1.         1.29079        1.300530614  11.3855  1 1325.322132 1682.344656 train   J B J J        
 345055261 1654.747215   3.314613  0.3175399254           16730 1.54       1.62219        1.656696217  10.2651  1 1653.927175 1682.343862 train J J J J J        
 260605153 1325.771958   0.16517   0.0747427284           59579 1.46       1.56891        1.537778639  11.2876  1 1325.32077  1682.344534 train   J B J B        
 309580260 1641.466102  43.028247  0.5511918441            2200 1.21       1.18424        1.189594307  10.1102  1 1596.782042 1682.34474  train J J J J J        
 141526866 1331.095423  18.366859  0.2125045586             570           11.0891        10.54055046   10.7828  1 1325.322492 1652.864962 train J J J J J        
  29986808 1326.681449   2.118643  0.07519064007           3810 1.23       1.26367        1.261964101   9.483   1 1325.322135 1682.343608 train E E E E E        
 303912695 1654.658207   0.745613  0.1778659812          160450 1.27       2.61173        2.771854134  10.8865  1 1653.927149 1682.343839 train B B B B B        
 456612494 1654.240287   1.274779  0.1254892448           26710 1.68       2.92655        2.805256713   9.2418  1 1653.926854 1682.343572 train J J J J J        
 300086757 1327.836315   7.542948  0.08251985112           1109           10.6985        11.49612685   10.8578  1 1325.32161  1652.865644 train E E E E E        
 344925622 1654.034052   0.265057  0.05395235235           1560 1.51       2.17223        2.11406045   10.1501  1 1653.927205 1682.34389  train   J J B B        
 179444884 1326.183861   0.87142   0.1403944762            2350 0.806023   4.104552       3.992265464  11.1092  1 1325.321908 1682.343854 train B B B B B        
 271595914 1328.41227    3.139476  0.2225888484             130           11.752         11.8904755    10.2163  1 1325.321967 1652.86554  train   J N J J        
 150393631 1326.572609   1.390865  0.1439545275            1269 1.42       1.35445        1.331560321  11.3415  1 1325.320997 1652.865366 train   J N J J        
 344075391 1643.753518  31.859627  0.4791687901           95130 1.21       2.48412        2.434267897  10.8143  1 1624.969041 1682.344008 train E E E E E        
 265488211 1330.331309  13.06089   0.1115400006            1700            4.66854        4.467365859  10.33    1 1325.325833 1682.34247  train J J J J J        
 370108711 1654.698614   1.024085  0.0927616193            4360 0.97       1.07115        1.071326     10.8152  1 1653.925572 1682.342406 train E E E E E        
 262705788 1571.457221   0.329754  0.048803592              740 1.05       0.900048       0.8995759511 10.529   1 1569.448475 1682.345004 train B B B B B        
 339379158 1654.046749   0.346307  0.07167169672          99780 1.04       1.41455        1.446682864  11.1129  1 1653.926326 1682.343091 train   B B J B        
  27951093 1626.374878   1.719337  0.1267495236            3300 1.52       3.83948        3.64288382   10.0882  1 1624.969381 1682.344367 train E E E E E        
  33770488 1356.803941  12.841559  0.1865878523             350           10.594         10.40137767    9.8052  1 1354.115091 1682.343456 train   J N J J        
 426032936 1361.087783  18.405435  0.1746675782            1269            9.72901        9.734593823  10.098   1 1354.115613 1682.343125 train J J J J J        
 456519586 1658.638927   2.755256  0.3089193027           72270 1.31       1.53324        1.591856189  10.7757  1 1653.926778 1682.343501 train J J J J J        
 254107137 1655.771829  13.275791  0.3576498095        17144800           10.5956        10.71532773   11.0814  1 1653.926304 1682.343071 train J J J J J        
 376712260 1654.068054   0.347696  0.1690254565           22370 1.76       2.95345        2.582842002  11.3676  1 1653.926709 1682.343439 train   J B J B        
 279321950 1355.958826   4.422809  0.1570097195             200           10.5077        10.21363034    9.0295  1 1354.112934 1682.344919 train   J N J J        
 278021854 1411.057653   0.229059  0.02399851143            980 1.79       1.52226        1.571501046  10.5262  1 1410.927847 1682.344377 train J J J J J        
 343455492 1632.656088  11.950134  0.1509301924             800           10.138         10.31759028    9.8986  1 1624.969237 1682.344214 train J J J J J        
 167888552 1327.302032   2.288087  0.1290709877             150            8.94658        9.177487647  11.2556  1 1325.321122 1652.865687 train   J N J J        
 375034602 1354.902837   1.451976  0.3010962631             100 1.55       1.54097        1.514215174  10.0841  1 1354.113441 1652.865486 train   J N J J        
 287835825 1384.443196   0.885309  0.1747865559            2900 0.84       1.1716         1.212190915  10.7378  1 1381.718395 1682.344999 train   J B B J        
 269851651 1325.743471   1.988087  0.2213734875             690 1.67       1.57545        1.55266344    9.6197  1 1325.323087 1682.343948 train   J N J J        
 287716626 1394.041419  29.299327  0.274534694             1080 1.16       1.73887        1.790157228  10.8426  1 1381.718466 1652.86585  train J J J J J        
 382260153 1327.469425   5.700587  0.172784792             6450 1.09808    1.21658       10.38271516   11.3098  1 1325.321201 1682.343833 train E E E E E        
 318123187 1656.492027   2.702534  0.2007442255             660           11.161         11.75530405   10.1259  1 1653.927054 1682.343751 train J J J J J        
 287327313 1384.914884  30.915167  0.3190445234             950           44.0058        45.21832111   11.0953  1 1381.718142 1682.345158 train J J J J J        
 352568129 1659.019176   7.218468  0.2079640631            7450                                        11.374   1 1653.926048 1682.342837 train J J J J J        
 150270919 1329.692259  22.706133  0.2431826844             460           14.706         14.73999152   11.0178  1 1325.321367 1682.344367 train J J J J J        
  41227743 1325.768763   0.54017   0.1712771036             120                                        11.2897  1 1325.321774 1682.344233 train   J N J J        
 269730344 1338.725716  42.075759  0.8314169978             740           39.4082        39.93222666   10.8981  1 1325.322949 1682.343724 train J J J J J        
 287352492 1358.211226  15.741556  0.1832317118             550           10.688         11.21522641   10.7845  1 1354.11369  1682.345006 train J J J J J        
 260654316 1333.442645  16.5598    0.09521885              2480           10.7635        11.19721235   11.2592  1 1325.320752 1682.344576 train E E E E E        
 277701275 1657.157363   0.336128  0.1741815296            2610 1.06       1.00122        0.9880938864 11.1448  1 1653.926386 1682.343145 train   J B J J        
 270312692 1350.819547  27.639836  0.255668483              840           11.7902        12.20146657    9.7181  1 1325.323524 1682.343627 train J J J J J        
 349375251 1337.120903  12.035309  0.1373228757             290           11.0055        11.1676593     8.9945  1 1325.320921 1652.865952 train   J N J J        
 304594517 1654.19531    0.261585  0.02700341955           2730 1.87       3.092          2.996289281   9.7759  1 1653.927261 1682.343941 train   J B J J        
 272189048 1354.515712   0.804754  0.1243747307             190 1.53       2.3396         2.167719114  10.0261  1 1354.113726 1682.344898 train   B B J B        
 118578646 1655.729164   7.596647  0.2901919154           67550            2.29301        2.163011751  10.9687  1 1653.927366 1682.344037 train E E E E E        
 306453499 1628.150904   1.045613  0.05128731765           6300 1.64       3.07002        3.046311362  11.0778  1 1624.969432 1682.34442  train J J J J J        
 150249737 1333.835522  19.834191  0.1886231564             440 0.770654  12.3631        11.80367446    8.0692  1 1325.321141 1652.865239 train J J J J J        
 304859932 1655.887089   3.09861   0.1342937574            1060                                        11.2156  1 1653.927211 1682.343895 train   J N J J        
 317247322 1630.227718   5.816082  0.2023996536             490           13.1665        13.62543241   11.0937  1 1624.969392 1682.344378 train   J N J J        
  29779127 1326.665761   1.48392   0.1677126384             200 0.92       0.802419       0.736784424  11.1015  1 1325.322422 1652.86414  train   J B J J        
 351397999 1655.012456  14.371523  0.141846932             3230 1.13       1.68868        1.670844036  11.4645  1 1653.925826 1682.342637 train J J J J J        
  75757314 1654.458382   0.607418  0.1641000469            1570 1.23       1.66203        1.725731904  11.5009  1 1653.927645 1682.34429  train J J J J J        
 369770419 1633.645495  10.234505  0.09589731185           6840 1.16       1.82423        1.81681548   11.0199  1 1624.969321 1682.344303 train E E E E E        
 143703131 1656.353396  11.567124  0.1381114606            9309 1.47       2.52958        5.116460469   9.9623  1 1653.926399 1682.343157 train J J J J J        
 384843864 1626.52539   41.427054  0.5795644855            2650           11.6783        12.1205239    10.5111  1 1624.969303 1682.344284 train J J J J J        
 279569731 1356.097789   3.979754  0.1763826973            1210 0.81       0.706709       0.7372983775  9.6613  1 1354.112964 1682.344964 train E E E E E        
 269795341 1331.688557  31.040083  0.3119528341            1370            5.54915        5.436366396  10.4016  1 1325.322862 1682.343804 train J J J J J        
 273308789 1656.167472   3.709499  0.3741771641          653330 1.42       3.38394        3.623070204  11.2519  1 1653.926643 1682.343377 train E E E E E        
 300936465 1335.580879  16.745602  0.1545619065             850           15.9009        15.71325379   11.4061  1 1325.321213 1682.345169 train   J N J J        
  31796253 1333.449198   8.416559  0.4451518055             280 0.98       1.38056        1.365574669  11.2282  1 1325.322914 1682.343054 train J J J J J        
 384344849 1640.466894  14.612996  0.2754549746            1290 1.03       1.48196        1.397354815   8.0253  1 1624.969513 1682.344506 train J J J J J        
 382627720 1326.048164   5.383226  0.1373260953             220           10.75          10.99187611    8.5318  1 1325.321071 1682.345256 train   J N J J        
 263015893 1325.696481   0.944337  0.1445874381             350 1.01       0.991704       0.9906850945 11.2462  1 1325.323826 1682.343334 train   J N J J        
 287330976 1384.558902   0.780448  0.2188220102             140 1.5        1.71498        1.691059728  10.4502  1 1381.718555 1682.344853 train   J N J J        
 149497534 1325.819151   0.173504  0.0641704544           17100 1.01       1.30376        1.205787366   9.4484  1 1325.321261 1652.864804 train B B B B B        
  41593851 1354.753275   0.960309  0.1894881719             450 1.56       1.78203        1.64180431    6.9489  1 1354.11397  1652.865195 train   J B J B        
 304450668 1659.313167   8.593597  0.2228319702            1820           11.5339        11.91716435    9.1941  1 1653.926867 1682.343582 train   J N J J        
 260239608 1336.920988  16.075284  0.152715198              640 0.723937   8.74839        7.228032303   9.6768  1 1325.320972 1682.344341 train   J N J J        
 411977911 1661.004437  17.863837  0.206148679              430           37.9273        40.39517279    7.3726  1 1653.926588 1682.343329 train J J J J J        
 167524517 1327.476796   7.031143  0.2185982359             339            9.34129        9.310859077   9.3737  1 1325.321214 1682.344595 train   J N J J        
 311530755 1627.966099   1.763668  0.228447916             1280 1.51       1.62176        1.571306345  11.3727  1 1624.969484 1682.344475 train J J J J J        
 295178065 1627.681204   0.583113  0.00842598285          59579 1.05       0.957972       0.9504296769 11.3115  1 1624.969203 1682.344178 train J J J J J        
 451558450 1626.195889  14.143823  0.2127230979            1530 1.37       1.74307        1.700583486  11.2383  1 1624.969223 1682.3442   train J J J J J        
 295167241 1628.134573   1.524779  0.1578756177           33710 1.25       2.05584        2.041482997  11.3254  1 1624.969214 1682.34419  train E E E E E        
 150149321 1326.433055   1.020032  0.2173076173            2810            0.94427174     1.06388257   10.791   1 1325.321341 1652.86516  train   J B B B        
 373915385 1330.836622   5.797809  0.135900643              290           15.6703        10.91265133    7.7925  1 1325.321879 1652.864724 train   J N J J        
 363985860 1659.680452   2.438435  0.2489642135         3013300 1.78       2.9395         2.667695253  11.3027  1 1653.927688 1682.344328 train E E E E E        
 141280442 1326.064698   2.007532  0.096361536              150 0.731271   9.65191        9.330365976   7.0414  1 1325.322517 1682.344035 train   J N J J        
 384466809 1625.954402   0.376282  0.3094317399            1390 1.06       0.849967       0.8637193858  8.8643  1 1624.969423 1682.344411 train   J B J J        
  32049510 1339.270242  18.59801   0.2001145876            1600 1.61       1.90554        1.925660757  11.1717  1 1325.322561 1682.343012 train   J N J J        
 277123828 1626.517556   0.642254  0.1731837911           72420 1.17       4.01148        4.157943442  11.0814  1 1624.969046 1682.344013 train E E B E E        
 354944794 1658.121794   4.408468  0.1012184253             630            4.54608        4.614052952   9.7072  1 1653.926664 1682.343397 train E E E E E        
 284196491 1330.684837  20.662796  0.1896844673            6060 1.27628    1.41945        2.143837356  10.9973  1 1325.321669 1682.344662 train J J J J J        
 271796605 1327.692034  13.589476  0.2255853016            2170            8.046396       9.069335095  11.429   1 1325.321802 1652.865665 train J J J J J        
 180609484 1327.759171  14.916453  0.2180785429            8440 1.13       1.57061        1.31233064   11.2949  1 1325.324101 1682.342713 train J J J J J        
 262610871 1328.755537   3.983226  0.1688091179            2110 0.727399  11.3844        10.778997     10.5075  1 1325.320708 1682.345326 train E E E E E        
 269793281 1338.303506  14.328476  0.1372668001             430 1.2        2.50997        2.511740513   9.5686  1 1325.322901 1682.343803 train J J J J J        
 140975023 1326.276142   0.603365  0.07059973865           3430 1.63       3.82848        3.767862888   9.0278  1 1325.322338 1682.343873 train   J B J J        
 464287543 1654.535391   0.657418  0.1533427485          208270 1.34       2.53368        2.445124021   9.4657  1 1653.927092 1682.343787 train E E E E E        
 405458025 1328.664175  18.274566  0.3404551646             679           18.8355        20.16779802   11.3649  1 1325.323732 1682.343653 train J J J J J        
 143343661 1657.040131  12.501291  0.06675689394           4690 2.03       2.10139        2.074403461  11.0708  1 1653.925849 1682.342657 train J J J J J        
 287724107 1394.125594  12.010374  0.1199836363             990 1.16       1.84797        1.877691651  10.4235  1 1381.718529 1652.865792 train J J J J J        
 349905229 1345.120002  21.165024  0.2459375789            1020           14.1419        14.91565056   10.7954  1 1325.320693 1682.345235 train   J N J J        
 270369181 1331.309361  13.393643  0.2283616132            1080           11.666         12.53084047   10.9501  1 1325.323494 1682.343614 train J J J J J        
 255717124 1657.585615   0.650017  0.1202856458            1960 1.4        1.81729        1.890814122   9.9758  1 1653.927606 1682.344254 train   J J J B        
 305068062 1655.672742   0.281961  0.06665840001          22980 1.27       1.19614        1.219140979  11.4383  1 1653.926291 1682.343058 train   B B J B        
 300287147 1346.224754  38.596021  0.3164873722            1680 1.46       1.68467        1.714994279   8.4653  1 1325.321217 1682.344922 train J J J J J        
 302967884 1338.836286  22.356931  0.3362482422            3630            1.63858                     10.8988  1 1325.322939 1682.343711 train J J J J J        
 293400855 1627.673767   1.556029  0.1924185461             350 1.42       1.86133        1.896630218   8.5546  1 1624.969442 1682.344431 train   J B J J        
 352353080 1660.00809   13.369098  0.6105667057          179420 1.22       2.00154        1.843293863  11.3011  1 1653.926489 1682.343239 train E S S E S        
 349831329 1327.346273   9.022809  0.1562750519             390           11.147         10.63779155   10.7891  1 1325.320925 1652.86608  train   N N N J        
 272089771 1388.762982  15.263353  0.1564493683             430           10.9717        11.12371207    9.1261  1 1381.718717 1652.865595 train J J J J J        
 300242016 1334.502297  13.931936  0.1570129187             980 1.54       2.63017        2.405354734   8.4404  1 1325.321714 1652.865659 train J J J J J        
 260302293 1332.102975  15.375205  0.1539058021             360           31.4045        31.13659955   10.1939  1 1325.320565 1682.344429 train J J J J J        
 120393609 1655.237568   1.25464   0.1901281456          284020 0.97       1.92565        1.935186295   9.7589  1 1653.926929 1682.34364  train E E E E E        
 254169757 1657.126137   0.284044  0.03707058244            740 1.52       2.5117         2.486990685   8.9273  1 1653.926184 1682.342961 train   J B J J        
 376936329 1330.452586   5.357532  0.3053257487             300           15.689         15.90510117    9.1102  1 1325.323083 1682.343733 train J J J J J        
  21782062 1657.767647   1.919291  0.2371284031             790 2.04       4.17353        4.074380607  10.3314  1 1653.927682 1682.344323 train   J N J J        
 340558837 1333.5147    14.735099  0.1936192009             700 1.32       2.99773        3.093013183  10.1317  1 1325.320618 1682.345359 train J J J J J        
 271809381 1328.33425   20.78353   0.1816480522             480           12.0067        11.5965367     7.2806  1 1325.32186  1682.344755 train J J J J J        
 294269932 1384.009376   0.520726  0.04388158002          21350 1.31       3.0418         3.007163026  10.8039  1 1381.718166 1682.345131 train   B B J J        
 365769581 1654.830128   0.78589   0.1479280747            1590 1.58       1.80105        1.752171587  11.51    1 1653.927299 1682.343975 train   B B J B        
  49540656 1657.472323   0.3271    0.056709327             3310 1.36       1.60641        1.610071484  10.0863  1 1653.927277 1682.343954 train   B B J B        
 141608224 1347.321425  24.064426  0.2844415153             290 1.35       2.10161        1.976617844   9.5557  1 1325.322194 1652.864993 train J J J J J        
 325524429 1328.225174   4.39642   0.2820743072             520           14.0561        12.19658842   11.0166  1 1325.324049 1682.343306 train J J J J J        
 167306850 1325.630585   0.52767   0.4053086037             370 1.42       1.35529        1.363265691  11.47    1 1325.321538 1682.344466 train J J J J J        
 369935645 1625.44805    0.53392   0.0980116944            2460 1.59       4.75006        4.815132792   9.7794  1 1624.969421 1682.344408 train   J B J J        
 320261192 1654.719195   0.919918  0.2021427813             280 2.04       3.43963        3.290369723  10.2638  1 1653.92609  1682.342876 train   J B J B        
  33862068 1325.746286   1.882532  0.1499060232             210            9.51605        9.348303108  11.1141  1 1325.322847 1682.343689 train J E N J J        
 425060500 1327.193022   2.388782  0.2027120405             330            8.80566        8.733882843  11.2322  1 1325.322029 1682.343963 train J J J J J        
  33766536 1326.103558   0.615865  0.1048448576             130 0.73       0.751044       0.7701077141 11.4451  1 1325.322706 1682.343485 train   J N J J        
 421983546 1654.290128   0.483113  0.1073138907           26150 1.66       1.9923         1.929024455   9.7505  1 1653.9266   1682.34334  train   B B J B        
 384196595 1626.880253  26.283966  0.3327550096             640           36.6842        40.57502718    8.8459  1 1624.969615 1682.344613 train J J J J J        
  75087113 1654.082838   0.337974  0.05063526468            890 1.17       1.42302        1.455350582   9.9775  1 1653.927747 1682.344383 train B B B B B        
 282053472 1584.446415  14.343143  0.1544756501            1000 0.75       0.693012       0.7344373745 10.4979  1 1569.44847  1682.344958 train J J J J J        
 282052864 1571.776952   0.633226  0.1199520012             690 1.25       1.38501        1.400078364   9.143   1 1569.44847  1682.344952 train   J B B J        
 268879715 1657.568822   0.380572  0.02201989592           1260 1.63       2.26454        2.269538018  11.0828  1 1653.926781 1682.343504 train J J J J J        
 261108798 1338.735769  14.441023  0.1812348387            1390            9.38131       10.82618204   11.2185  1 1325.322915 1682.344095 train J J J J J        
 278899461 1325.74628    1.531143  0.204070739               80 1.27246    1.4235294      1.535227381   9.5912  1 1325.320607 1682.344739 train   J B J J        
 280695737 1328.437678   6.299198  0.195149154              780           10.2825        10.90593642   10.4831  1 1325.324279 1682.343311 train   J N J J        
 143608725 1655.942338  13.151214  0.2092358147          178560           10.4536        10.44309259   10.6414  1 1653.926442 1682.343196 train J J J J J        
  87269467 1657.65794   10.599807  0.1859206148             700           21.1935        22.21505499    3.6502  1 1653.927325 1682.343998 train J J J J J        
 118280350 1662.659938  16.318193  0.2276387924           18010 1.41       3.18626        3.096167194  10.8071  1 1653.9274   1682.344068 train E E E E E        
  55501960 1361.58126   44.643055  0.5223237435             130           42.6561        42.50905554    8.9927  1 1325.32169  1652.864149 train J J J J J        
 390561536 1657.528093   0.556267  0.1514993174          171140 1.44       1.85116        1.914225519  11.2805  1 1653.926897 1682.343609 train B B B E B        
  61333029 1657.710876  10.583445  0.1317638903            1320                        1000.           11.2141  1 1653.926272 1682.343041 train J J J J J        
 362125679 1629.156239  12.833845  0.1664549697            3370 1.12       1.11707        1.141609398  11.0484  1 1624.969339 1682.344322 train J J J J J        
 409804755 1654.141674   0.853946  0.1041557936            2250 1.23       2.03807        2.078305283  10.9583  1 1653.926603 1682.343343 train J J J J J        
 231094811 1354.368954   0.14642   0.067243385             5180 1.25961    3.4499276      3.768052948  10.0965  1 1354.114909 1652.864377 train   J B J J        
  33877338 1325.797599   1.883226  0.2061944147             990 1.27       1.32218        1.336592203  11.0892  1 1325.322806 1682.343688 train J J J J J        
 404975583 1329.131921  30.013624  0.2581171664             500           13.4487        13.41238942    9.2671  1 1325.322083 1652.86488  train J J J J J        
 327597288 1327.90043    2.687279  0.4173613015            4630 3.1        2.59392        2.789130989  10.234   1 1325.325567 1682.342504 train J J J J J        
  31265556 1330.06638   18.277726  0.1948405592             480           12.9786        13.278998      8.4041  1 1325.322226 1682.343795 train J J J J J        
  31507304 1325.853123   3.70267   0.2258258433             280           12.7684        13.10064766   11.13    1 1325.32195  1682.34416  train J J J J J        
 272288563 1354.647305   0.494337  0.05655709617            260                          71.32300749    9.4111  1 1354.113718 1652.865851 train   J B J J        
 277267869 1657.841551   1.226405  0.0952671404            8200 1.81       4.93117        4.772330683  10.8939  1 1653.926377 1682.343137 train J J J J J        
 384069531 1626.606006   1.991559  0.177587316              339            9.0908         9.686110418  11.4624  1 1624.969667 1682.344669 train J J J J J        
 391892228 1347.82701   47.955106  0.7845455342            7250 0.92       1.37076        1.372965827  11.3846  1 1325.321405 1682.345022 train J J J J J        
 246745789 1657.497524   0.5021    0.273498891              339 1.38       3.11114        2.853805887  10.3599  1 1653.926527 1682.343273 train J J B E J        
 260605127 1327.570252   1.972809  0.1880284258             180 1.44       1.57102        1.517871719  11.1928  1 1325.32077  1652.865419 train J J J E J        
 364540546 1327.223379   2.499198  0.0782248974            2060            4.66392        4.761570089  11.418   1 1325.322111 1652.864878 train E E E E E        
 278900608 1325.883486   0.740865  0.1231984409             990            0.8422353      0.8814302311 10.049   1 1325.320453 1682.344767 train B B B B B        
 299698550 1663.726338   9.241661  0.2296552759            1390           13.3578        13.60746397   11.1821  1 1653.925545 1682.342381 train J J J J J        
 294923749 1329.719949   5.095032  0.1241659298             250           10.7995        10.32171968   10.6401  1 1325.322261 1682.343625 train J J J J J        
  38842265 1357.860898  36.43432   0.5323054152            2360 0.99       1.18638        1.190075467  10.2909  1 1325.322088 1682.34337  train J J J J J        
 349835367 1329.042301   3.340865  0.3754798173          627880 1.72       3.81512        3.120423551  10.0903  1 1325.320976 1652.866066 train E E E E E        
 269848248 1351.159769  37.735525  0.632447399              840           21.5488        23.72788206   10.4155  1 1325.322881 1682.343825 train   J N J J        
 263078406 1326.091122   5.107532  0.2433228245             460           10.6342        10.7223814    10.1105  1 1325.3238   1682.343265 train J J J J J        
 274466164 1626.267565   0.417254  0.0522402008            4920 1.51       2.83068        2.835809486  10.9477  1 1624.969618 1682.344617 train   J B J J        
 305839017 1630.118451   3.010196  0.1517439804          459420 0.99       1.22983        1.23020272   10.3352  1 1624.96946  1682.344449 train E E E E E        
  29828660 1328.733315  10.040865  0.1688873493             360           11.5974        11.42223253   11.0401  1 1325.322479 1682.343491 train J J J J J        
 397160673 1657.602112   7.018316  0.1352429493            2160           11.3671        10.77441203   10.7397  1 1653.927656 1682.344299 train J J J J J        
 266927506 1330.237277  15.342295  0.2407206086            1359           13.5599        13.90890444   10.9014  1 1325.324135 1682.343065 train J J J J J        
 142017278 1340.709873  40.90585   0.735487183             1739 1.09       1.47658        1.483677601   7.2506  1 1325.322367 1682.344325 train J J J J J        
 179244391 1325.952609   0.999198  0.05347707696         248630 0.95       0.95728        0.9898416927 10.258   1 1325.321948 1652.864641 train   B B B J        
 276965066 1627.839866  43.969381  0.2897582208            1450           15.0074        14.90739522   11.2911  1 1624.969126 1682.344097 train J J J J J        
 273224636 1655.071861   1.186068  0.2900647901            5650 1.92       1.73826        2.173222461  10.6885  1 1653.92657  1682.343311 train   N J J N        
  50270055 1326.501496   1.074893  0.553870865             1340 1.56       1.71492        1.703909755  11.096   1 1325.323628 1682.342846 train J J J J J        
 375090291 1365.185691  25.44834   0.253210983             1590 1.17       1.84059        1.762526533  11.4098  1 1354.113371 1652.865537 train J J J J J        
 323350129 1598.769798   0.541559  0.0261572997            1970 1.58       2.09622        2.021788047  11.3029  1 1596.782115 1682.344865 train J J J J J        
 391923555 1345.818717  48.114589  0.4609377626             920 1.29       1.39309        1.379195706  11.5088  1 1325.322064 1682.344586 train J J J J J        
 350094458 1326.190046   0.935309  0.2049168488             169 1.33       3.99319        3.972114933   8.1412  1 1325.321035 1682.345151 train   J B J B        
 142085269 1339.512691  25.143324  0.221009818              300           17.4685        18.41134852    7.6751  1 1325.322327 1682.344351 train J J J J J        
 381911989 1657.445825   0.618072  0.2125116958            1130 2.14       2.14427        2.246434141   8.5325  1 1653.9275   1682.344157 train J J J J J        
 279087566 1356.054287  15.229721  0.2331670285             400           12.6744        11.84189955   10.04    1 1354.112943 1652.865765 train J J J J J        
  50345381 1335.119244  13.973758  0.1474231469            1109 1.19       1.25648        1.258334815   9.534   1 1325.323536 1682.343231 train   J N J J        
 405931203 1658.031169   1.20835   0.1111319495          125370 1.13       2.22971        1.975724989  11.2526  1 1653.926845 1682.343562 train E E E E E        
  63686613 1657.232458   9.606762  0.06936082164           1460           20.6075        18.41661958    9.5998  1 1653.926939 1682.343647 train J J J J J        
 340000659 1393.652125  23.65139   0.184480842              709 1.42       2.14393        1.963493658   9.5437  1 1381.717944 1682.345337 train J J J J J        
 278956795 1334.954637  10.788782  0.174994044              339           11.6475        11.14903818   11.1915  1 1325.320619 1652.865651 train   J N J J        
 270508998 1612.579497  14.449672  0.1590908887            3080 1.06       2.20584        2.2455221    11.3424  1 1596.781764 1682.344264 train J J J J J        
 340216180 1394.908431  44.896854  2.132151596             1769           51.9793        47.5611419     9.3835  1 1381.717905 1682.345377 train J J J J J        
 269852699 1327.791029   2.567948  0.1702292729          112760 1.16       1.52169        1.522220411  10.9737  1 1325.322893 1682.343851 train E E E E E        
 410343983 1655.866499   2.085962  0.1837106733             339           10.0108        10.24312498   10.2075  1 1653.925882 1682.342688 train   J N J J        
 254047373 1657.716657   2.889117  0.1584969586         3224600                           0.6175378213 10.358   1 1653.92629  1682.343058 train E E E E E        
 424797518 1655.901473  13.16889   0.2082001509           18120 0.73       0.845923       0.9820225032 11.5191  1 1653.926208 1682.342983 train J J J J J        
 293271232 1326.213676   1.137393  0.2362706479            2990 1.67       1.39812        1.392604281   7.5141  1 1325.32113  1652.865426 train   J B B B        
 306893839 1327.014769   2.418643  0.2825700617             130                           3.981430993  10.9146  1 1325.321521 1682.345146 train   J B J J        
 323007607 1600.269457   5.761215  0.1675937444             650            9.42715        9.949425479   4.7649  1 1596.782    1682.344668 train J J J J J        
 346744373 1626.303338  13.813933  0.09642125234           3830 1.52       1.57069        1.563077874  11.2103  1 1624.969068 1682.344036 train J J J J J        
 293346621 1361.077986  22.568297  0.2550217561             460           17.2761        16.1849928    10.339   1 1354.113495 1652.865459 train J J J J J        
 113496667 1657.290318   0.345155  0.05516612365            960 1.         0.889389       0.8768990571  9.0238  1 1653.925568 1682.342401 train E E B E E        
 290268373 1626.494549   0.589476  0.127303237              470 1.46       1.48057        1.500939528  11.2101  1 1624.969533 1682.344527 train J J J J J        
 141545493 1328.217157  30.041349  0.2586560149             700           11.1561        10.41570105   10.5296  1 1325.322322 1652.864988 train   J N J J        
 349909864 1331.786132   8.679059  0.203437143              380           13.5038        11.66937751   10.7758  1 1325.321023 1682.345122 train   J N J N        
 294276843 1405.603829  33.054764  0.3262505207            1030 1.56       1.83328        1.81037086   11.5005  1 1381.718161 1682.345136 train J J J J J        
 381049956 1654.671909   2.179051  0.1133760235             679           10.1721        10.80684557   10.1349  1 1653.927499 1682.344157 train J J J J J        
 271811717 1328.852537   3.405448  0.1549138295             220           10.9466        10.47886797   10.6306  1 1325.321936 1652.865645 train   J N J J        
  31602035 1327.406498   1.994337  0.1916557857             520 1.58097    2.25797                     10.8868  1 1325.321726 1652.865027 train   J B J J        
 141282219 1328.547275  14.212238  0.1509339676             540 0.737352  10.4282        10.04247049   11.0573  1 1325.322287 1652.864841 train J J J J J        
 301613238 1640.288118  14.715102  0.1589231016            3189            7.77515        8.31761574   10.3977  1 1624.969569 1682.344565 train J J J J J        
 260982449 1341.839121  25.63965   0.2187062145             910           10.6425        10.94414905    8.8382  1 1325.323081 1682.344027 train J J J J J        
 468181530 1651.451939  27.472123  0.3574123202           86190           10.5366        10.3133041     9.3027  1 1624.968868 1682.343825 train J J J J J        
 293438082 1325.539276   0.258226  0.02718086876            630 1.73       1.6518         1.634111683   9.2573  1 1325.323282 1682.343644 train J J J J J        
 301844094 1627.778107   0.401168  0.2304188642             770 1.6        1.79501        1.776936007  11.1481  1 1624.969568 1682.344563 train J J J J J        
 168689156 1657.319425   0.604183  0.05409250399           1359            3.94936        3.894554089  11.4616  1 1653.925704 1682.342526 train E E E E N        
 340140690 1393.705032  15.642769  0.1379692226            2280 2.89       3.39822        3.475863294  11.0783  1 1381.717874 1682.345399 train J J J J J        
 260474362 1326.341301   1.495032  0.1245660662             180 1.47       1.90298        1.870647698  11.3119  1 1325.32053  1652.865394 train   J N J J        
 340003960 1393.767445  40.819314  0.387783483             2510                           5.556993472   9.8039  1 1381.717937 1682.345344 train J J J J J        
 404412708 1654.049089   0.388152  0.08226493488           3020 1.23       1.81816        1.880857298  10.8187  1 1653.926631 1682.343367 train   J B J B        
 143761559 1655.94854    0.393767  0.00356752902           8250 0.78       0.807383       0.8041914273 11.4168  1 1653.92645  1682.343203 train J J J J J        
 276536868 1654.719084  29.331931  0.9585675051             970 1.27       1.06688        1.080113901  10.1438  1 1624.969276 1682.344255 train J J J J J        
 355362304 1656.169875   7.967763  0.2740113696             300           23.3134        25.57160941    7.6995  1 1653.925824 1682.342634 train J J J J J        
 294067065 1627.818204   0.903251  0.1274938787            1870 1.71       1.41677        1.323218469  11.426   1 1624.96941  1682.344396 train J J J J J        
 167167333 1326.899621  34.158864  0.3678909653             709 0.99       1.60003        1.593485591   9.8401  1 1325.321583 1682.344415 train J J J J J        
  31110542 1326.947233   3.783226  0.1988841908             290           14.552         12.9097621     7.0364  1 1325.32189  1682.34368  train   J B J J        
 294682685 1628.208743   4.570507  0.2189729904             380           14.1608        14.69525328   10.524   1 1624.969295 1682.344275 train J J J J J        
 119386456 1654.880448   1.595613  0.2047969286            1090 1.09       1.98241        2.493048508  10.9781  1 1653.92718  1682.343867 train J J J J J        
 327671014 1326.009247   1.172115  0.2171577461             169 1.19       1.68106        1.610255514   8.1076  1 1325.325146 1682.342746 train J J J J J        
 277300196 1343.167494  40.167475  1.246798424             3950                           0.7511585162 10.6855  1 1325.321892 1682.344001 train J J J J J        
 303952677 1351.936587  27.583288  0.3061744968             410 1.32       1.61896        1.478957557  11.2103  1 1325.32375  1682.342979 train J J J J J        
 382517909 1332.570172  16.127019  0.154496842              440 1.1        1.55074        1.509163571  10.9953  1 1325.321    1652.866196 train J J J J J        
  33715473 1328.418915   2.701976  0.2121591555             200           12.4748        12.9266201    11.2896  1 1325.322726 1682.343441 train   J N J J        
  50344994 1338.559862  15.053474  0.3626381887            1130 1.04       0.910186       0.898850921  10.5228  1 1325.323545 1682.343153 train J J J J J        
 141866112 1328.288991   3.934615  0.1794971363             270 0.747034  12.6381        13.7124816     9.7327  1 1325.322338 1682.344265 train   J N J J        
 182898978 1657.335497   0.572239  0.04579628717           1590 1.12       1.21151        1.298534336  11.2217  1 1653.926629 1682.343365 train   B B B J        
 151950264 1657.241884   0.520155  0.04981524435           1930 1.68       1.84289        1.877814705  10.0709  1 1653.926296 1682.343063 train J J J J J        
 141030008 1326.504117   3.526282  0.1215862034             240 0.712105  10.9946        10.82100696   11.0027  1 1325.322527 1682.34395  train   J B J J        
 167011150 1337.200188  13.797004  0.169013299              780            5.70013        5.569671187  11.3749  1 1325.321569 1652.865231 train J J J J J        
 306933539 1331.381855  12.594337  0.1818622263             350            9.76266        9.609645373  10.6976  1 1325.321506 1652.866125 train J J J J J        
 260266599 1328.412028  18.587512  0.1914513736             500            9.49603       10.62417391   10.7103  1 1325.320894 1652.865241 train J J J J J        
 139370700 1326.326977   1.119337  0.187444174             3360                                        10.0885  1 1325.322376 1682.343471 train J J J J J        
 383267977 1654.195608   4.320907  0.1769843507            4180 0.99       0.92875        0.8937883113 10.6265  1 1653.927981 1682.344594 train E E E E E        
 265286512 1654.601069   0.627557  0.1251536925            1280 1.41       1.35871        1.484490686  10.0375  1 1653.92637  1682.343131 train   J J J B        
  30718115 1364.433045  43.484481  0.5605149601            5610 1.02       1.75012        1.677152798   9.2657  1 1325.321938 1682.343654 train J J J J J        
 181577608 1657.289346   0.334044  0.06016466484           7130 1.04       0.955247       0.9629379776 10.7184  1 1653.926716 1682.343445 train B B B B B        
 390377530 1657.257438   0.297239  0.03793661357           1960 1.67       3.05235        2.618018373  10.577   1 1653.92691  1682.343621 train J J J J J        
 311958594 1628.221779   0.622001  0.05318730551          26090 0.557039   0.563273       0.6412179222  9.1848  1 1624.969371 1682.344356 train E E E E E        
 349060005 1347.625863  47.840679  0.7582747622             550           26.1697        25.42562896    9.8308  1 1325.321015 1682.344892 train J J J J J        
 294200509 1627.844686   0.501863  0.06290852705            250                         202.2089948     6.1002  1 1624.969391 1682.344376 train E E E E E        
 306740396 1336.463535  19.178296  0.1977282318             759           10.5899        10.84066277   10.3002  1 1325.321651 1682.345053 train J J J J J        
 394331524 1598.412554   0.429059  0.04512842562           8590 1.69       2.2708         2.422398392  11.4124  1 1596.782046 1682.344747 train   J B J J        
 389652759 1657.290537  10.79288   0.1612456272            2650 1.46       1.90914        1.92936105   10.0613  1 1653.927038 1682.343737 train J J J J J        
 324498274 1657.469778   0.415989  0.05118328656           8220 1.58       3.00923        3.517829671   5.8559  1 1653.927038 1682.343737 train   J J J N        
   6670599 1657.454142   0.882655  0.1148775482             860 1.63       1.80589        1.704382926   8.3671  1 1653.926624 1682.343361 train J J J J J        
 149424624 1327.187586  40.917713  1.367469968             1280            9.93995       10.46072027   10.8515  1 1325.321348 1652.86478  train J J J J J        
 299801836 1327.15957   41.059602  0.7780794579             450           24.8676        28.30174987   11.0906  1 1325.322897 1682.34355  train J J J J J        
 272089183 1325.892357   0.328365  0.02458468755            110 1.42069    1.57151                      8.9707  1 1325.322103 1682.344741 train   J B J J        
 238194921 1325.553992   0.55267   0.2775840342             160                           3.800045604  10.8635  1 1325.322979 1682.343508 train   J B J J        
 394339655 1334.358748  16.031244  0.1973446136            1060           10.0436        10.22598679   10.3135  1 1325.323388 1682.343331 train J J J J J        
 279356690 1333.938406  39.975182  0.723950546             1130           10.5613        10.4008127    10.6428  1 1325.320473 1682.344918 train J J J J J        
 348962922 1325.921417   0.283226  0.03037315624            620 1.78       2.99058        2.234432134  10.4722  1 1325.320733 1682.344937 train   J B J J        
   6478424 1657.58116    0.479183  0.0402992903            2310 1.14       1.84792        1.821754819   9.5953  1 1653.926624 1682.343361 train   B N J B        
 149253008 1326.333686   3.729059  0.1656820914             290 0.663761  12.442         12.56348004   11.0053  1 1325.3213   1682.343845 train   J N J J        
  32051273 1328.529884   7.284615  0.404514671              230 1.32       2.26691        2.192445531   9.3073  1 1325.322768 1652.864026 train J J J J J        
 294296521 1627.788841   0.278251  0.03760284014           3000 1.09       1.08747        1.092026387  11.4959  1 1624.969354 1682.344338 train   J B J J        
 406166377 1655.74942   13.275809  0.312645302            28410 0.88       0.793737       0.7634918218 10.1823  1 1653.926452 1682.343204 train J J J J J        
 238194259 1334.498731  25.93516   0.2025535996             620            9.62806       10.13615767   11.4742  1 1325.322893 1682.343413 train J J J J J        
  31781960 1330.426376  12.513087  0.230991586              730           10.1586         9.748883095   8.3025  1 1325.322895 1682.342991 train J J J J J        
 278988513 1325.842941   1.338782  0.1243460722             250            0.936457       0.9317892521  7.6871  1 1325.320584 1652.86568  train J B N E J        
  25134025 1331.07731   16.451081  0.1401632101             690           11.4724        11.35295554    8.5334  1 1325.322473 1652.864037 train J J J J J        
 340000943 1393.572069  14.972502  0.1431371191             759 1.09       1.24529        1.256572642   9.8457  1 1381.717938 1682.345341 train J J J J J        
 304593803 1656.201285   2.470692  0.1891808864             470            9.91909        9.758399975   9.0618  1 1653.927266 1682.343945 train J J J J J        
 140577560 1347.888974  47.778702  0.7797484166             430           23.6964        22.45067712   10.3879  1 1325.32259  1682.343636 train J J J J J        
 300745208 1325.961827   3.164476  0.1918305351             169            9.42192        9.7928715     9.4654  1 1325.321393 1652.865983 train J J J J J        
 319257887 1335.85719   11.436698  0.2506924202             460           10.3274        10.47903376   11.451   1 1325.322387 1682.343044 train J J J J J        
 279319554 1355.335281  38.84215   0.4191067985             640 1.06       1.79719        1.827701541  11.2435  1 1354.112881 1652.865846 train J J J J J        
 278866284 1326.13504    1.676282  0.2851690938           14100 1.59       2.32772        2.239277751   8.6594  1 1325.320434 1682.344751 train   J B J J        
 318019844 1655.038507   1.184706  0.2395357061          236040                           3.011806038  11.4678  1 1653.927062 1682.343758 train E E E E E        
 299943441 1353.0513    40.974483  0.3323030571             950           31.3598        27.48006635   10.5322  1 1325.321453 1682.344742 train J J J J J        
 343651299 1628.642795   2.235196  0.2142658886             940 1.16       1.45898        1.525492312  10.4613  1 1624.969158 1682.344131 train J J J J J        
  38574306 1343.507913  23.28735   0.2638456755           90210 0.58       0.793024       0.888715463  11.2307  1 1325.322146 1682.343098 train J J J J J        
 256301736 1626.11175    0.27767   0.1500278777           20900                                         9.812   1 1624.969273 1682.344253 train   J J J B        
 370236000 1326.258323   0.958226  0.1993397548             410 1.83       1.569          1.555417629   8.2113  1 1325.321994 1652.865449 train   J B J B        
 231096138 1337.727632  35.826328  0.3321100606             869           12.6576        15.89779593    8.7984  1 1325.322351 1682.343543 train J J J J J        
 349765571 1332.166348  12.734615  0.1803221484             880 0.88       0.877863       0.8725314967  9.0703  1 1325.320874 1682.345132 train E E E E E        
  24692605 1361.46531    9.516559  0.2713170971             700 1.04       1.32906        1.196057845  10.6992  1 1354.115895 1682.342945 train J J J E J        
 279476460 1337.906106  16.899192  0.1370524471             370           12.0949        11.8246077    11.1906  1 1325.320647 1652.865823 train J J J J J        
 362086333 1598.798716   0.565865  0.1283608166            9009 2.69       2.1878         2.232625612   7.521   1 1596.781804 1682.344332 train J E B B E        
 409851100 1654.287752   0.640751  0.1420673117          276590 1.2        1.8618         1.939642945  10.857   1 1653.926413 1682.34317  train E E B E E        
 177306976 1357.542773  36.464923  0.3978323099             690            3.53526        3.57580522    9.5423  1 1325.321923 1682.344525 train J J J J J        
 390816923 1657.677382   1.062517  0.1749646744             450 1.55       1.67276        1.662169232   8.3224  1 1653.926774 1682.343498 train   J N J N        
 293466299 1333.759383  13.299893  0.2605449039             240                                         8.217   1 1325.323175 1682.343511 train J J J J J        
 179437576 1326.267103   0.582532  0.3165304128            1109 1.57148    1.6433461      1.808165947  10.4917  1 1325.321925 1652.864653 train   J B J J        
 363485837 1662.18484   12.397789  0.2188209759            6880            3.47352        3.415129692  10.7782  1 1653.927716 1682.344354 train J J J J J        
 373842899 1325.78866    0.150587  0.06890559946            250 0.89       0.777879       0.813417095  10.9595  1 1325.321882 1652.864702 train   J B J J        
 294197754 1631.575526   7.686208  0.2377344134             660           13.5718        12.58631942   10.1808  1 1624.969374 1682.344359 train J J J J J        
 278897281 1328.270603  26.143879  0.2512426772             510           15.8976        16.44176837   10.4025  1 1325.320686 1682.344719 train J J J J J        
 261202953 1325.709268   0.288087  0.0784748988             850 1.27       2.29123        2.350879509  10.5529  1 1325.322652 1682.344121 train B B B B B        
 287718289 1384.371962   3.65267   0.1965866994             310           11.9919        12.09028007   10.8127  1 1381.718335 1682.345048 train   J N J J        
 261138857 1326.46184    0.920726  0.2059479917           68590 1.43       3.47616        3.473961327  10.5233  1 1325.322725 1682.344094 train E E N E E        
 469902293 1335.228231  13.981664  0.1511417878            6250 1.17       1.07488        1.127370052   9.3749  1 1325.325337 1682.342591 train J J J J J        
 101781104 1654.050883   0.240751  0.09988277488            520 0.94       0.994468       0.9052548878 11.1776  1 1653.925642 1682.342469 train   B B J B        
 394388232 1598.540413   0.204754  0.09671350436          10490 1.37       2.1822         2.209618077  11.3887  1 1596.78204  1682.344737 train   B B J B        
 276673667 1627.474091   6.5794    0.16876161               690           10.8396        10.93928523   10.901   1 1624.969212 1682.344188 train J J J J J        
  21256115 1657.403433  11.201045  0.2199885238            1880                         197.4533282    10.1125  1 1653.927702 1682.344341 train J J J J J        
 273790545 1330.386461  16.069859  0.517770857              869           20.7176        22.54520572   10.0065  1 1325.323567 1682.343528 train J J J J J        
  22294131 1657.36371    0.393767  0.08288007816          31900            1.54439        2.103246905  11.1986  1 1653.927668 1682.344311 train   B B J B        
 287835812 1386.038479   6.847115  0.222736651              470            9.20472        9.094389777  10.0031  1 1381.718389 1682.345005 train J J J J J        
 311461303 1654.806089   1.326346  0.1829031134             800                           1.841467046  11.2218  1 1653.926444 1682.343197 train J J J J J        
 220474207 1334.37731   25.717486  0.2741484008             470           22.1963        21.80382195   10.9107  1 1325.321521 1652.864292 train J J J J J        
 117934375 1654.234377   2.118613  0.1451249905            4020            9.14391        8.74731993    9.1944  1 1653.927466 1682.344128 train E E E E E        
 278899875 1328.960515   7.381837  0.1301417863             350            9.87498        9.859479066   9.8265  1 1325.320548 1652.865652 train   J N J J        
 382259605 1331.358792  10.292948  0.1511004766             270           11.1062        10.62703363    7.7463  1 1325.321094 1652.864631 train J J J J J        
 183078154 1660.790537  11.362183  0.1383913889             440            5.87823        5.383975099  10.1627  1 1653.926617 1682.343355 train J J J J J        
 389565536 1373.418666  47.822584  0.6264758504            1680 1.4        1.01177        1.042381478  10.5688  1 1325.321698 1682.34405  train J J J J J        
 326390162 1657.199423   0.477794  0.333657884             3030 1.01       1.0492         1.074996384  11.4885  1 1653.927642 1682.344286 train J J J J J        
 150189454 1343.702091  20.867372  0.1880150217             380           11.0312        10.23859889   10.5207  1 1325.321023 1652.865227 train J J J J J        
 262574313 1394.141097  14.255556  0.1887435614            1739                           0.8947982617 11.2168  1 1381.717904 1682.345381 train J J J J J        
 261646891 1339.68676   24.450419  0.2748227096            2740            3.91869        4.017508075  11.2274  1 1325.323696 1682.343531 train J J J J J        
 295170362 1627.859478   0.311585  0.0230074364            1340 1.8        1.97773        1.92015846    9.0435  1 1624.96921  1682.344186 train J J J J J        
 394512189 1598.823735   0.863087  0.1013954608           31340 1.37       3.26596        3.547215354  10.5024  1 1596.782073 1682.344794 train E E E E E        
 349905733 1364.354872  43.947795  0.5963715782             330           29.3896        31.20735       8.9814  1 1325.320647 1682.345259 train J J J J J        
 381949172 1327.2134     4.601976  0.1961822369             220           11.1996        10.8425355     8.8263  1 1325.321376 1682.343522 train J J J J J        
 365605070 1654.358195   1.387974  0.1596447695             810 1.02       1.64957        1.639837462  10.4261  1 1653.92735  1682.344022 train J J J J J        
 364393161 1327.136355   2.392948  0.1050982762             140 1.47       1.38442        1.385911251   8.7598  1 1325.321021 1652.86615  train   J N J J        
  88811782 1660.051987   7.429211  0.3053405721           12470 1.64       2.14434        2.016890045  10.4068  1 1653.927176 1682.343863 train E E E E E        
 272283973 1384.239927   8.347809  0.1925004755             220                                         9.329   1 1381.7187   1682.344723 train J J J J J        
 311650065 1628.099446   3.689556  0.02778235668           2640 1.22       1.60194        1.642875158  10.6283  1 1624.969404 1682.34439  train J J J J J        
  62023270 1656.242733   4.156448  0.1075688742            1380           13.8751        14.23993256   10.3389  1 1653.926064 1682.342852 train J J E J J        
 158303223 1656.552561   3.086455  0.2165765474             640            9.72449        9.85298891   10.3682  1 1653.926374 1682.343134 train J J J J J        
 380782608 1654.286284   0.314363  0.04683379974           1280 1.06       2.07471        2.04896747   11.0842  1 1653.927539 1682.344194 train B B B E B        
 453100472 1327.417007   4.213087  0.1327122405             270           11.0398        11.3827136    10.9167  1 1325.32139  1682.345038 train   J N N N        
 425084025 1326.85151    2.804059  0.1809178867             410            9.28003        9.760793909  10.9574  1 1325.321806 1623.864804 train E E E E N        
 141478809 1327.009176   1.353365  0.1446747185             260 1.31       3.02384        3.100293174  10.828   1 1325.322506 1682.344115 train J J J J J        
 276798182 1627.035416  13.961776  0.2084493157            1760 1.34       2.31947        2.34873609   11.281   1 1624.969179 1682.344153 train J J J J J        
  50272333 1326.158989   4.30267   0.3444287335             350 1.5        1.59581        1.562234763  11.4567  1 1325.323597 1682.343155 train   J N J J        
 158442384 1659.3371     4.42863   0.154559187              480           10.6103        10.58274371   11.285   1 1653.926357 1682.343118 train J J J J J        
 238227405 1343.296501  18.607036  0.2322158093           81630 1.6        3.46228        3.368919953  11.0668  1 1325.322811 1652.864198 train E E E E E        
 303466332 1655.015663  13.725437  0.1074701717            3420            5.30475        5.634475292   9.5221  1 1653.927465 1682.344126 train J J J J J        
 394273803 1328.126057   6.767948  0.1564749578             770           11.151         11.80875758    9.4502  1 1325.323598 1682.343441 train J J J J J        
 435868923 1626.956474   7.839398  0.196141738              380           15.8907        16.15608421    7.8112  1 1624.968959 1682.343921 train   J N J J        
 176932581 1357.562498  36.464879  0.3544386239             740           24.9943        23.14456815   11.1039  1 1325.321556 1682.344529 train J J J J J        
  76527835 1655.574602   1.536585  0.2179184847            2360            1.57063        1.863634894  10.7438  1 1653.927533 1682.344188 train J J J J J        
 273569601 1333.716756  14.579203  0.2103778993            2570                           6.099159156  10.8404  1 1325.32441  1682.342809 train J J J J J        
 309760042 1325.818402   0.713087  0.1142935844             140 1.45       2.05287        2.101576053  11.3734  1 1325.321765 1682.343813 train N J B E J        
  76226354 1655.502743   1.496307  0.2024802632             400 1.4        2.52922        2.630726949  10.3517  1 1653.927581 1682.344232 train J J J J J        
 363890547 1657.278831   0.269461  0.0235508914            1440 1.77       1.57414        1.60359473   10.2358  1 1653.927695 1682.344334 train   J B J J        
 320355456 1654.357053   0.682418  0.07183131868           2189 1.26       1.35963        1.361147937  10.0302  1 1653.926191 1682.342968 train E E E E E        
 101544904 1654.373903   0.481029  0.03087244122           5000            3.54978                      9.9394  1 1653.925625 1682.342454 train J J J J J        
 300217480 1658.98811    3.9725    0.3093783              19220 1.5        4.07617        4.310950301   8.476   1 1653.925323 1682.342179 train J J J J J        
 339731714 1326.820898   2.142948  0.06175976136            480            1.42969        1.775089659  11.5264  1 1325.320615 1652.86608  train E J E E N        
 177237846 1340.438621  41.019469  1.364307539              360 1.37       2.55242        2.354538332   8.5953  1 1325.321483 1682.344695 train J J J J J        
  74432521 1638.54895   16.472214  0.1382018755            8640                           8.091517812  10.5462  1 1624.969451 1682.34444  train J J J J J        
 141479660 1326.526366   0.930448  0.139315979             1590 1.65       1.68654        1.701435575  11.0082  1 1325.322344 1652.864944 train B B B B B        
 302990507 1598.937776   3.186698  0.1834582039             339            9.36674        9.793413909  11.0791  1 1596.781874 1682.344453 train J J J J J        
 300740735 1326.364554   0.710309  0.1557423513           18220 1.56       2.76265        2.82711211   11.2148  1 1325.321367 1682.345025 train   J B J B        
 260653924 1367.481322  42.905526  0.7465561524            1120           22.0785        23.1370802     7.7078  1 1325.320816 1682.344571 train J J J J J        
 349576260 1327.458403   7.539476  0.1744634746             270           12.1862        12.49168558   10.4268  1 1325.320971 1682.345067 train   J N J J        
 389088569 1326.182454   3.578365  0.2282281197             580           10.3823        10.48566219   10.3178  1 1325.325212 1682.342578 train J J J J J        
 425056845 1326.772592   2.981143  0.2507737492             210 1.05       0.930248       0.929233071  10.6881  1 1325.322098 1682.343978 train J J J J J        
 201729023 1654.232908   1.153946  0.2000480786            3640 1.33       1.6029         1.698711493  11.284   1 1653.925787 1682.342601 train   J B J J        
 469789917 1655.976091   0.829878  0.0298341141            8320 1.63       3.25166        3.162615769  11.1774  1 1653.925843 1682.342652 train   J B J J        
   6942395 1654.54092    1.416446  0.2206397934           85770 1.23       2.99649        3.078502473  10.9523  1 1653.9266   1682.343341 train E E E E E        
 287273803 1326.299274   1.172115  0.2111916807             820 1.49       1.99659        1.849512597  10.4364  1 1325.320543 1652.866046 train   J B J J        
 383429255 1627.109704   8.221014  0.1173138698            1350 1.04       2.19936        2.191508193  11.2783  1 1624.969553 1682.344548 train E E N E J        
 300556363 1337.78142   27.467311  0.4872700971             840 1.01       1.72232        1.728941056  11.1596  1 1325.321535 1652.865801 train J J J J J        
 176985241 1335.329385  21.722268  0.2406827294             500           13.8322        14.79448018    9.7814  1 1325.321474 1682.344591 train J J J J J        
  24421001 1657.801342   0.604183  0.0629558686           13110                                         9.3335  1 1653.927523 1682.344178 train   B B J B        
 418659523 1629.472948   4.444802  0.3651404843            8140           11.1486        10.69235461   10.6052  1 1624.969741 1682.344746 train E E N E E        
 305593203 1627.837848   0.99839   0.1465536681            2370 1.5        1.80967        1.711024765  11.1589  1 1624.969512 1682.344504 train   B J J B        
 299936689 1657.516976  13.75249   0.1654424547            1480 1.4        1.84775        1.844111916  11.3774  1 1653.925545 1682.342381 train N N E E S        
 142013907 1328.573189   4.363782  0.1256769216             250            8.4191         9.243743575  11.2778  1 1325.321931 1682.344367 train N J N E J        
 391892842 1325.981149   0.372115  0.17712674               520 1.63       1.82507        1.752868862   8.0914  1 1325.321328 1682.345046 train   J B J J        
 401819184 1626.146258   2.080448  0.1476077856             400           10.0004        10.45700709   11.4925  1 1624.968931 1682.343892 train   J N J J        
 370138719 1335.127997  18.505006  0.4585540487            1850 1.09       1.41206        1.330789271  11.2774  1 1325.323096 1682.343259 train J J J J J        
 141030209 1340.393336  28.636862  0.2511452797             310           20.141         20.86514816   10.1391  1 1325.322495 1682.343943 train J J J J J        
  30413726 1658.151224   1.126405  0.3681204181             490 2.46       1.82851        2.379079752   9.0162  1 1653.926263 1682.343033 train J J J J J        
 303468690 1654.376382   1.608113  0.1677101048             380 1.26       1.72207        1.659779816  10.7283  1 1653.927461 1682.344123 train   J B J J        
 166205088 1654.18898    0.420613  0.00137119838           4970 1.26       1.68622        1.680388262  11.3193  1 1653.926069 1682.342858 train J J J J J        
 370234964 1328.376715  30.218292  0.2737777255             910           10.8717        10.83861995   11.142   1 1325.322173 1682.344519 train J J J J J        
 381907502 1657.506557   0.315294  0.04987320492            510 2.46       2.63905        2.790489946   9.7121  1 1653.927497 1682.344154 train   B B J B        
  30184584 1360.654069  35.868908  0.8748426661            1419           17.2219        17.9427261    10.0552  1 1325.322068 1682.343613 train J J J J J        
 423237407 1627.638784   1.747809  0.1978170226           89100 1.02       2.9441         2.979232207  11.397   1 1624.969016 1682.343981 train E E E E E        
 394723825 1627.943262  13.511774  0.1441706286            2130 0.93       0.882795       0.8744293134 10.1021  1 1624.968963 1682.343926 train J J J J J        
 349648510 1327.114439   1.589476  0.1436886304             120 1.49       2.20094        2.168967762  10.0682  1 1325.321173 1652.86593  train N J N E N        
 262958558 1326.596141   3.536004  0.3137142749         1888700 1.77       2.42674        2.341813122   9.671   1 1325.323933 1682.343171 train E E E E E        
 141870126 1328.374247   4.549893  0.141683668              190           10.4591        10.71367748   10.0996  1 1325.321999 1682.3443   train J J J J J        
 311699148 1626.705711   0.862393  0.1701587628            1230 1.54       2.33453        2.310802871  10.1994  1 1624.969367 1682.344352 train   B J J B        
 300212020 1656.158494   0.984044  0.1721880191             679 1.92       2.91072        2.775642705  10.9769  1 1653.925512 1682.34235  train J J J J J        
  79922135 1656.320876   0.965294  0.1618025803           91220 1.28       3.16566        3.110251589  11.2926  1 1653.925569 1682.342402 train   B B J B        
 343292307 1633.213707   6.516333  0.06574979997           2180            3.089          2.969360503  10.8887  1 1624.969324 1682.344305 train E E N E E        
 348997467 1326.026368   0.514476  0.01908191484           1000 1.66       2.55559        2.506111164   9.6118  1 1325.32079  1652.865863 train   J B J J        
 294328997 1335.574032  22.933978  0.1791143682             320           12.0726        12.06748413   10.8598  1 1325.320624 1682.345071 train   J N J J        
  38845044 1338.08128   13.405448  0.1727962247             310           11.0246        10.59378808   11.081   1 1325.321822 1682.343238 train   J N J J        
 271721273 1325.962139   0.313782  0.0178071285             890 1.75       3.06123        3.121682826   9.9474  1 1325.322178 1652.865503 train   J B J J        
 292127687 1657.937537   1.850711  0.2508638761           11730            1.30523        1.716533427  10.2724  1 1653.92737  1682.344039 train E E E E E        
  62619208 1657.652649   0.588211  0.2066796991            2580 1.4        1.4988         1.451531547  10.646   1 1653.927521 1682.344177 train J J J J J        
 238183537 1325.668657   6.005448  0.2034645782             350            9.05313        9.131970804  11.4102  1 1325.323053 1682.343518 train E E N J J        
 280699425 1326.711802   3.10267   0.1999981082             370           12.2922        12.51438594    7.2134  1 1325.324307 1682.343269 train   J N J J        
 201689369 1654.03553    0.662279  0.00245705509           7290            4.35728        3.959079118  10.1407  1 1653.925822 1682.342634 train J J J J J        
 266904782 1328.101205   8.18392   0.2321778104             709           10.6901        11.91179024   11.4206  1 1325.324294 1682.342839 train J J J J J        
 320686401 1661.870431   8.699074  0.07629087898           2950            7.71267        8.675132917   8.2036  1 1653.925957 1682.342755 train J J J J J        
 327594540 1325.603138  14.892972  0.3891533584           18760           10.0156        10.23542397    7.4213  1 1325.325244 1682.342772 train J J J J J        
 290649645 1333.292229  14.644312  0.2356269801            4080 1.08       1.09348        1.085943594  11.0924  1 1325.323978 1682.343174 train J J J J J        
 269525338 1655.719222   0.538211  0.08961751361           3160 1.86       2.43949        2.409989877   9.7743  1 1653.925888 1682.342692 train   B J J B        
 394288889 1335.307358  15.337442  0.1598161456            3600           10.9607        10.94037445   11.3687  1 1325.323429 1682.343512 train J J J J J        
 375089143 1325.755563   1.07142   0.1474916772            1590 1.         1.65759        1.739077912  11.3965  1 1325.321073 1682.344618 train   J B B B        
 304100538 1325.659263   5.010309  0.08988494346            410 0.96       0.906282       0.893487099  10.4926  1 1325.323648 1682.343031 train E E N E E        
 300602370 1326.140888   0.49642   0.0908349316             350                           1.092248218  11.1371  1 1325.321677 1652.865767 train   J B B B        
 349483608 1328.884077   5.870032  0.2101471456             169 1.5        1.50818        1.509635144  10.4584  1 1325.320757 1682.345102 train N J N E J        
 142053091 1325.908918   2.576282  0.1560969264             150           10.445         10.33404257    8.2711  1 1325.322273 1652.865214 train   J N J N        
 305592810 1636.590379  18.426044  0.1984484939            2730            6.36916        6.314598758   8.0903  1 1624.969511 1682.344503 train J J J J J        
 339962216 1384.399403  31.125097  0.3871962067            1210           51.0874        55.09255024   10.4114  1 1381.718007 1682.345285 train J J J J J        
 238228752 1329.306151  17.070377  0.2191836407             830           11.4928        11.26226456   11.1102  1 1325.322984 1682.343601 train J J J J J        
 409651781 1664.771443   7.468969  0.5427699772          113400            6.46749        5.306746543  11.3049  1 1653.927635 1682.34428  train E E S E E        
 276648452 1627.952535   3.233226  0.2160118291             320           11.3938        11.18379543    9.2658  1 1624.969251 1682.344229 train   J N J J        
 389569279 1339.196961  16.926836  0.2930035312            2500 1.67       1.97765        1.974275232  10.8454  1 1325.321701 1682.344066 train J J J J J        
 277891505 1333.294615  14.59809   0.2156137893            1380                           6.665766652  11.2396  1 1325.324419 1682.34289  train J J J J J        
 349804715 1657.631921   0.463905  0.06304005045            900 1.58       1.57057        1.544848635  10.6578  1 1653.927241 1682.343921 train   B B J B        
 201747686 1654.04546    1.345613  0.08743793274          23490            1.34179        1.612927581  11.363   1 1653.925835 1682.342645 train E E E E E        
 304479973 1656.755688  17.45598   0.22692774              1440            9.75263       10.11446567   10.621   1 1653.927305 1682.343981 train J J J J J        
 349158866 1359.993565  36.012014  0.7296034036             500           20.6812        21.25703928    8.5451  1 1325.32092  1682.344963 train J J J J J        
 300653681 1325.79173    0.242254  0.1183507692            1760 1.46       2.17525        2.027653186   7.0014  1 1325.321468 1682.344957 train   J B J J        
 384744828 1627.34261    3.040865  0.05099530605           1739 1.37       2.40325        2.447443449  10.9219  1 1624.969373 1682.344359 train E E E E E        
  86255532 1657.419635   0.270155  0.03447988265           1860 1.46       2.76318        2.824609379   9.9706  1 1653.927399 1682.344066 train   J B J J        
 310962928 1625.962122   0.260309  0.02533847806            900 0.68       0.677372       0.7076145154 10.9521  1 1624.969464 1682.344455 train   B B B J        
 404266605 1655.774432  27.146114  1.722149472             1260 2.33       2.25255        2.231299723  10.6488  1 1653.926568 1682.34331  train J J J J J        
 150513194 1325.842716   1.011004  0.1882691649             180 1.51       2.21965        2.19904888   10.2051  1 1325.321265 1652.865372 train   B B J B        
  22787333 1657.572949   0.947933  0.2449838045          373910 1.3        2.97525        3.190046271   9.245   1 1653.927619 1682.344266 train E E E E E        
 294274678 1325.764203   0.991559  0.2918653917            2670 1.51       1.80927        1.679907167  11.2909  1 1325.320549 1652.866008 train   B B J J        
 384632839 1626.00549    0.497809  0.3550075103            1990 1.15       1.10604        1.125966871  11.3641  1 1624.969447 1682.344437 train J J J J J        
 380586874 1656.430157  13.335129  0.2046942302            1290           31.223         32.05451618   10.3635  1 1653.927595 1682.344245 train J J J J J        
 304548927 1657.349327   0.515294  0.1483634485          144750 2.11       3.74128        3.60071521   11.1631  1 1653.926859 1682.343575 train E E B E E        
 262497503 1340.529104  18.161756  0.2135822506             970            9.41184        9.073623957  11.3134  1 1325.320571 1682.345119 train J J J J J        
 260270685 1329.268942  16.388209  0.1915781632             940           14.2695        15.44685706   11.118   1 1325.320753 1652.865258 train   J N J J        
 300814564 1326.3629     1.860309  0.1134974521           15440 1.24       1.60118        1.569167565  11.2656  1 1325.32141  1682.345057 train E E E E E        
 279161218 1326.247648   5.904754  0.1471464697             190           11.0614        11.12138794   11.0756  1 1325.320546 1682.344844 train   J N J N        
 363982405 1657.26106    0.222239  0.03666276783           3329                          46.60583359   11.2661  1 1653.927692 1682.344332 train J J E E J        
 343834897 1655.633171   2.042845  0.1483718323            6040 1.01       0.928694       0.9216018327  9.8652  1 1653.927399 1682.344066 train E E E E E        
 292753292 1638.278585  14.81561   0.7833013007           19480            9.91944       10.56561031   10.939   1 1624.969092 1682.344061 train J J J J J        
 410072325 1654.081309   0.256029  0.01723843257           1440 1.76       2.01689        1.970251838  10.6923  1 1653.925753 1682.34257  train   J N J J        
 179317684 1328.881975   4.231143  0.186466472             7220 1.41       1.66402        1.65471438   11.1022  1 1325.322201 1652.864707 train E E E E E        
  63411216 1657.655903  10.599819  0.1840128578             630                         108.6226865     9.6248  1 1653.927458 1682.344119 train J J J J J        
 150273402 1326.545448   0.947809  0.1700369346            1500 1.27       1.71432        1.574866565   9.508   1 1325.320987 1652.865268 train E E E E E        
 141753540 1327.976126   5.889476  0.1998888154             210           11.2715        10.3851195     9.513   1 1325.322273 1682.344209 train   J N J J        
 304406628 1654.071421   0.310196  0.06997091172           8690 1.3        2.47258        2.35298022   10.0943  1 1653.927306 1682.343981 train   J B J B        
 270472222 1347.255843  38.271662  0.4485438786             310           26.8282        28.55762315    9.1078  1 1325.322553 1682.344294 train J J J J J        
  40797020 1353.824862  41.427449  0.6193403625            3650                           1.112586475  10.7009  1 1325.32206  1652.864624 train J J J J J        
 182894670 1661.135911  12.555737  0.1465254508            1109           34.7124        28.85593542   11.2706  1 1653.92669  1682.343421 train E E E E J        
 281922725 1385.503924   1.711698  0.220774808             1310 2.05       2.72057        2.609804094   7.4351  1 1381.718461 1652.865861 train   B B J J        
 143356858 1655.980897   0.379183  0.1890530601            3400 1.58       2.10054        2.02776863   11.1865  1 1653.925908 1682.34271  train J J J J J        
 375057954 1361.120514   8.467948  0.177826908              339           12.3022        11.79855531    9.4431  1 1354.113395 1682.344632 train J J J J J        
 372242550 1656.424494  13.637228  0.1483730406            2510                           3.143921119  11.4856  1 1653.926011 1682.342804 train J J J J J        
  41486454 1379.868834  39.65142   0.7656689202             310           36.0388        36.72227134   11.0485  1 1354.11398  1652.865157 train J J J J J        
 281495898 1385.180553  17.676935  0.2950280452            1200 0.96       0.995327       0.8664267966  8.733   1 1381.718074 1682.345227 train J J J J J        
  91403298 1658.015727   1.068767  0.00793025114           3790 1.12       1.90634        2.176625437  11.2038  1 1653.926932 1682.343641 train J J J J J        
 183981740 1325.761891   0.412393  0.0844580864           13859 1.49       1.51844        1.486425093   9.8179  1 1325.323835 1682.342814 train E E E E E        
  89051125 1659.096504   4.746323  0.1501261965            2219           10.7802        10.75371106    9.533   1 1653.927158 1682.343847 train E E E E N        
 287535120 1355.191294   4.688087  0.183913653              270           14.7462        14.98468624    9.0976  1 1354.113693 1652.865962 train J J J J J        
 279958082 1354.597095   1.110309  0.2096374423            1490                          54.83159674   11.5204  1 1354.11442  1682.343924 train E E N E E        
 294048575 1392.618404  48.828456  0.6938523598             960           26.6289        24.39429824    9.881   1 1381.718239 1682.345063 train J J J J J        
  50378878 1330.333758   6.235309  0.4606646289             600           15.4847        16.94989399   10.9591  1 1325.323518 1682.343144 train J J J J J        
 406236094 1655.167613   4.140848  0.1357784059            4010            1.95551        1.95900538   11.4879  1 1653.92616  1682.34294  train E E E E E        
 271363707 1657.468531   0.575017  0.270292491             2800            1.26563                     10.7371  1 1653.925359 1682.342212 train   J B J J        
 349481595 1326.94313   40.983358  0.8680275224            1390            9.61154       10.12748001   11.1168  1 1325.320985 1652.865957 train J J J J J        
 270507297 1325.997694   1.228365  0.08786494845           2880 0.82       0.818454       0.8401119933 11.5202  1 1325.322573 1682.344321 train E E E E E        
 287870407 1394.066857  36.423253  0.2997633722            9360 1.3        2.0618         2.094017258  11.232   1 1381.718486 1652.865834 train J J J J J        
 290465017 1326.972573  19.963176  0.2164008278             910           15.0098        16.69284988    8.4934  1 1325.324127 1682.343127 train J J J J J        
 277299296 1329.9599     4.686698  0.1581291905            1109                         246.2611868    11.4815  1 1325.321907 1652.864833 train E E E E J        
 350008445 1657.161259   0.505572  0.315006746             1010 1.24       1.9023         1.758490316   8.7233  1 1653.927224 1682.343906 train J J J J J        
 349645718 1336.831912  28.651544  0.2590099578             690           14.0222        16.50781865   11.0064  1 1325.320847 1652.866052 train   J N J J        
 109171807 1658.622033   1.787517  0.1827557381            1200 1.48       3.62396        3.537633341   6.4211  1 1653.926102 1682.342887 train J J J J J        
 301251079 1628.093243   0.678946  0.1001581139             970            1.09419        1.075648189  11.4678  1 1624.96961  1682.344607 train   N J J J        
 381801977 1657.415783   0.459044  0.1042626637             650 1.2        1.73611        1.738204026  11.0377  1 1653.927512 1682.344168 train J J J J J        
 341361893 1658.677226   5.127477  0.2698078397             620           14.36          14.26700378   10.7911  1 1653.925583 1682.342416 train   J N J J        
 309486341 1598.682924   0.547115  0.05135768505            200                          80.69645001    7.9251  1 1596.782099 1682.344839 train   J B J J        
 158160754 1660.500465   3.708841  0.536966               42089            4.8913         5.120383761  10.2379  1 1653.926736 1682.343463 train E E E E E        
 300869159 1347.645798  48.307915  0.7531203949             380           29.6412        28.99282307    9.8531  1 1325.321539 1682.345016 train J J J J J        
  61615109 1656.70643    3.488181  0.1893035829            1370           11.0348        10.75267687    9.7674  1 1653.926235 1682.343008 train E J E J J        
 339862109 1326.31368    8.115865  0.259951156              250           13.8035        13.65879536    9.9057  1 1325.320656 1652.866109 train   J N J J        
  55269996 1334.114828  22.921637  0.179017985             3140 1.07       1.27335        1.272759369  10.8717  1 1325.321726 1682.343615 train J J J J J        
  29924770 1326.030276   3.173504  0.1670215155             280            9.42743        9.596008083  11.4898  1 1325.322352 1682.343693 train N J N E J        
 304799965 1654.10387    0.328946  0.06242408242           2780 1.47       1.58236        1.547464425   8.268   1 1653.92717  1682.343858 train B B B B B        
 306636700 1347.91981   23.037964  0.2126404077             380           10.4259        10.72436205   10.7487  1 1325.321296 1682.345199 train   J N J J        
 260502142 1326.67374    1.328365  0.2358777731            1700 1.71       3.52128        2.755018679  10.5839  1 1325.320828 1652.865372 train   J B J J        
 421939802 1325.914332  17.44565   0.131540201             1060            8.48856        8.669443628   7.6576  1 1325.324872 1682.342624 train J J J J J        
 261366297 1655.908024  13.696366  0.1038184543            5090 1.35       1.8886         1.858117962  10.5436  1 1653.925889 1682.342693 train J J J J J        
 294065390 1628.090306   1.658113  0.1971330546            1530            5.32658        4.956670926   8.4144  1 1624.969394 1682.344379 train   J N J J        
  86970099 1657.652708  10.599809  0.1903725696             370                         211.01967       5.94    1 1653.927345 1682.344017 train J J J J J        
  22695222 1657.408436   0.516683  0.08211126236            590 0.65       0.697356       0.7159658115 10.4046  1 1653.927623 1682.344269 train J J J J J        
 281632701 1327.375251  13.613782  0.1500238776             530            1.40661        1.876756794   8.0584  1 1325.321107 1652.866126 train J J J J J        
  38842601 1326.00034    0.82142   0.1395839006             100 1.47       2.67475        2.362411029  10.7106  1 1325.322133 1682.343394 train   J N J J        
 266906722 1331.886972  22.41317   0.7367208979            1540           24.4973        25.28990541    8.0533  1 1325.324353 1682.342713 train J J J J J        
 273556183 1326.177414  13.701978  0.1229067427            3539            7.87695        7.363006382  11.4746  1 1325.324291 1682.343001 train J J J J J        
 306357959 1629.404702   2.819224  0.1363094804            1430           12.0029        12.0224913     8.0755  1 1624.969408 1682.344395 train E N E J J        
 409705094 1655.029601  27.393947  0.607323805            12759 0.96       2.53883        1.954953081  11.3981  1 1653.926604 1682.343344 train   J N J J        
 279321185 1364.035107  44.017331  0.3045999305             140           71.6597        81.91430241   10.439   1 1354.112876 1682.344935 train J J J J J        
 113681156 1657.157682   0.3896    0.073996728             3290 0.97       0.956039       0.93627953   10.4373  1 1653.925518 1682.342357 train B B B B B        
 169257141 1657.073181   0.226405  0.041115148              630 1.993      2.40491        2.398828337   7.5188  1 1653.925604 1682.342435 train   B B J J        
 303537034 1654.083386   0.453251  0.04279595942            240 1.48       1.96723        1.978787589  11.3416  1 1653.927445 1682.344108 train N B N E J        
 349536143 1657.718101   0.917378  0.194319008             6090 1.59       1.39941        1.467995083  11.5046  1 1653.92731  1682.343984 train J J J J J        
 349190908 1364.112286  44.02361   0.6713600525             100 1.31       1.58261        1.544838794   6.7234  1 1325.32079  1652.865928 train J J J J J        
 238188289 1327.202002   3.680448  0.2235504115           51230 1.17       2.55833        2.565742948  10.5229  1 1325.322933 1682.343393 train E E E E E        
  21702713 1659.911838   5.088752  0.2547938126            8770 1.68       1.58747        1.573862301  11.2843  1 1653.92768  1682.344321 train J J J J J        
 271727335 1325.80823    2.747115  0.1655686211            1090                                        10.757   1 1325.322311 1652.865461 train   J N J J        
 306577335 1334.518033  28.508861  0.2568648376             290           13.6695        14.05677072   10.7224  1 1325.321315 1652.86611  train   J N J J        
  33831424 1328.264228   5.122115  0.2770552004          174730 1.21       2.12838        2.088497511  10.3606  1 1325.322735 1682.343549 train E E E E E        
 349308125 1326.093343   0.605448  0.1055719678             630 1.18973    1.32445                     11.3399  1 1325.320731 1652.865996 train   J B J J        
 150442610 1362.356401  15.55904   0.1713050304             380           11.8057        11.63720884    9.9377  1 1354.113553 1682.344517 train   J N J J        
 290492229 1626.068605   0.328365  0.03999814065           1070 1.71       2.09429        2.041296468  10.5143  1 1624.969337 1682.34432  train   J B J J        
  27970643 1627.803578   1.943643  0.1574545194             260                          12.00906395    9.7668  1 1624.969329 1682.344312 train   J N J J        
 311109157 1625.987708   0.370032  0.1823554699            2930 1.6        1.58249        1.635002002  11.0374  1 1624.969443 1682.344432 train J J J J J        
 401574139 1654.125596   0.381902  0.1876666428            1940 1.6        1.74216        1.673162324   9.3395  1 1653.92669  1682.34342  train   J N J J        
 306821938 1354.458396   0.309615  0.0240632778             350 2.4        1.78433        1.784983244  10.3651  1 1354.113591 1652.865979 train   J B J J        
 280911664 1329.490585  14.872342  0.1600263999             900           11.0567        11.39303962   10.9556  1 1325.322643 1682.344354 train J J J J J        
  30312863 1326.104832   1.017254  0.2232567354            1519                           1.207394334  10.9907  1 1325.321986 1682.34361  train   J B J B        
 141943694 1326.578528   1.834615  0.1014725557            2900 2.17       2.29342        2.271267066  11.4006  1 1325.322243 1652.865164 train E E E E E        
 407125258 1626.524421  41.523327  0.7793928478            2180           15.7067        17.88100339   10.6417  1 1624.969728 1682.344733 train J J J J J        
 141407149 1367.61114   43.081548  0.6035724875           11230 1.07       1.39281        1.226068535   9.7125  1 1325.322163 1652.864841 train J J J J J        
 292214881 1657.492245   0.319461  0.04373740551           5360 0.71       0.756152       0.7737417196 10.2485  1 1653.926748 1682.343473 train E E E E E        
 167202785 1365.140635  14.429618  0.2266892988            1140 1.24       1.49401        1.344016744  10.9125  1 1354.113951 1652.865285 train   J N J J        
 279957169 1354.856281   1.074893  0.1583424878             900 1.99962    2.09971      116.0915366    11.015   1 1354.114411 1682.343927 train E E B B E        
 404851936 1326.368405   0.879754  0.1938361988            4900 2.18461    2.23118       54.76198069   10.9926  1 1325.321895 1652.864855 train E E N E J        
 349804195 1657.606682   0.451405  0.0498260839             370            2.17761        2.158301632   9.7219  1 1653.927243 1682.343923 train   J B J J        
 379464439 1654.155814   0.72339   0.1525123137           41660 1.43       2.07886        2.126567155  11.2126  1 1653.926781 1682.343504 train E E E E E        
 372240730 1654.12128    0.281724  0.08010540216           3479            1.29821        1.641752063  11.1431  1 1653.926007 1682.342801 train B B B B B        
 404411750 1654.245824   0.271485  0.03034930815           1060 2.01       2.50597        2.979968113  11.3595  1 1653.926972 1682.343677 train   J B J J        
 263079617 1325.501789   0.272115  0.04486360005           1769 1.19       1.62819        1.468507213   9.3933  1 1325.323703 1682.343585 train B B B B B        
 101511943 1655.92553   12.329269  0.100606835             8579           24.7856        23.09337924   10.4214  1 1653.925544 1682.342379 train J J J J J        
 142147297 1360.969826  35.813699  0.4970941421             310           21.1534        21.86464147   11.0532  1 1325.322272 1652.865269 train J J J J J        
  97827016 1655.927389  13.151172  0.1885878065           33339            5.31042        5.127296558  11.0933  1 1653.926089 1682.342875 train J J J J J        
 464518492 1654.296414   0.672001  0.06333609425            700 2.         3.15532        3.027768587  10.7495  1 1653.926904 1682.343616 train   J N J J        
 469502007 1657.516789   0.422933  0.1250443708            3130 1.28       1.43435        1.438148548  11.4668  1 1653.927532 1682.344187 train J J J J J        
 299749581 1657.12602   13.333678  0.1510705717            5070 1.03       1.5276         1.569574124  10.7135  1 1653.925455 1682.342299 train J J J J J        
  23408167 1657.648828   0.93335   0.1270382685            1440 2.37       2.79966        3.441492092  10.1592  1 1653.927583 1682.344233 train J J J J J        
 299901252 1327.260315   3.090865  0.1790538094             200           11.6278        10.86569461   10.7559  1 1325.321766 1652.865537 train J J J J J        
 348992406 1358.300709  36.326622  0.505303312             1269            9.87375       10.049204     10.3908  1 1325.320969 1652.865795 train J J J J J        
 357510249 1598.671731   0.414476  0.03272702496           1310 2.         2.09563        1.946158561   9.9708  1 1596.782098 1682.344837 train   J B J J        
 340005947 1396.591126  35.91988   0.8473499692             339 1.58       1.8744         1.842579455   8.8225  1 1381.718018 1682.345276 train J J J J J        
 340215487 1393.835695  15.77839   0.1549437898            1630           10.6446        10.00485187   11.4213  1 1381.717881 1682.345397 train J J J J J        
 424725843 1656.35331    2.412394  0.02817676192           2460            6.29816        6.005704435  10.9561  1 1653.926195 1682.342971 train   J N J J        
 466273811 1654.564342   1.233113  0.00960595027           6450 1.07       0.833681       0.8309880308 11.4382  1 1653.925891 1682.342696 train J J J J J        
 158061114 1657.343456   0.5021    0.262814203            13400 1.57       1.6374         1.791537828  11.4809  1 1653.926857 1682.343572 train J J J J J        
 383298321 1654.22987    0.515235  0.1075140874             430 0.85       1.04457        1.0742044     9.91    1 1653.927883 1682.344505 train   J N J J        
  31557506 1657.171121   0.24585   0.1247664165            7240                           9.635883367  11.5001  1 1653.925953 1682.342752 train   J B J J        
 349570596 1326.054653   1.19642   0.1569344114             250 1.34       1.34547        1.378883451  10.9523  1 1325.320756 1652.866065 train   J N J J        
 254225554 1657.220497   0.447933  0.07024037373           3460 1.61       1.61908        1.56523002    9.5973  1 1653.926088 1682.342875 train J J J J J        
 309584495 1598.637612   0.406143  0.1938682996             550 1.55       1.84039        1.921906877   6.4178  1 1596.782069 1682.344788 train   J B J J        
 396903512 1654.101736   0.351863  0.0033075122         2127550 2.48       1.8061         1.883890177   9.1877  1 1653.927682 1682.344324 train J J J J S        
 340256248 1388.678096  18.728606  0.2342948611             830 1.44       1.58221        1.605192447  10.4731  1 1381.717923 1682.345365 train   J N J J        
 401760851 1325.863235   0.558226  0.06599905998         219670 0.86       1.04409        1.060206921  11.2947  1 1325.32444  1682.34323  train   B B J J        
 349157712 1334.952941  22.655719  0.2093388436             490           15.3527        16.88060881    9.9787  1 1325.321081 1652.865831 train   J N J J        
 369861557 1626.3126     1.30267   0.1661946386            1410 1.59       1.70614        1.782221253  11.1714  1 1624.96953  1682.344523 train J J J J J        
 346635110 1655.489606   2.34129   0.1849150842             360            8.57858       12.15785056    9.4961  1 1653.927006 1682.343708 train   J B J J        
 320844426 1655.376184   2.008807  0.2194822528             380                          15.8329617     8.748   1 1653.926087 1682.342874 train   J N J J        
  75849194 1655.607144  26.669278  0.2797607262           11110 1.09       1.59519        1.312224035  11.3695  1 1653.927639 1682.344284 train J J J J J        
 372237457 1662.914135  15.955947  0.1361042279             810            9.52982        9.285206807   8.8163  1 1653.926035 1682.342826 train J J J J J        
 261379351 1325.782338   1.270032  0.05292223344           8879 1.63       4.06736        3.82659583   10.5279  1 1325.32277  1682.344224 train J J J J J        
 141152353 1332.446727   6.715865  0.1915364698             130           17.6305        19.31563468   10.6125  1 1325.322358 1682.343943 train J J J J J        
 119623902 1654.302419   3.210455  0.1603301227             450           10.2861        10.7516992    11.5013  1 1653.92714  1682.343831 train J J J J J        
  75150364 1655.983217  14.524385  0.1599134788           12960 1.19       1.19197        1.237892163   9.1444  1 1653.927756 1682.344391 train J J J J J        
 179213686 1325.807479   0.616559  0.03867674607            210 2.47       1.73409        1.751468564  10.8911  1 1325.321972 1682.343831 train   J B J J        
 309959785 1654.178904  26.785508  0.2247304121            6379 0.86       0.663716       0.6413757497 10.8587  1 1624.969646 1682.344634 train J J J J J        
 326657241 1657.263023   0.440989  0.2173546583           25490 1.59       3.76364        3.359706435   9.921   1 1653.925624 1682.342453 train   J B J B        
 380835975 1635.492845   8.741532  0.1706347046             940           16.4515        15.9308292    10.1518  1 1624.969222 1682.344199 train J J N E J        
 271905639 1354.582918   0.525587  0.2514145415             490 1.38       2.1804         1.910443281  11.1665  1 1354.113787 1652.865727 train   J B J J        
 349967439 1364.649642  43.386887  0.6902853722             480           25.1281        27.22178943    9.7106  1 1325.320903 1652.866119 train J J J J J        
 303952517 1331.633575  10.861004  0.5107930181             560           27.9034        34.23557012   11.1713  1 1325.323743 1682.343017 train J J J J J        
 379806358 1627.77801    0.431029  0.07491715049          10610 1.27       1.21902        1.232990651   9.5996  1 1624.969586 1682.344582 train B B B E B        
 300655572 1350.080268  27.626134  0.2146550612             730            9.83155       10.03537985   10.5723  1 1325.321714 1652.865778 train J J J J J        
  38426546 1339.950781  14.650386  0.125553808              580           13.0939        10.52217708   10.1805  1 1325.322375 1682.343098 train   J N J J        
  80059889 1657.63007    3.032039  0.1511774645          151630 1.33       1.71013        1.747967763   9.7101  1 1653.925545 1682.34238  train E E E E E        
 340179005 1394.078883  29.705842  0.2391320281            4630 0.69       0.721393       0.7442556679 10.6551  1 1381.717902 1682.345379 train J J J J J        
 277101021 1327.730847   2.498504  0.1356437822            1090 1.18       1.56099        1.379911135  11.1997  1 1325.321744 1682.343966 train   J N J J        
 451567319 1626.447218   0.522115  0.2708001659           12090 1.8        1.71145        1.752035919  11.2478  1 1624.969176 1682.344151 train   J B J J        
  31814200 1329.01481    6.126976  0.1933060928             450           10.6641        10.97575071   10.2216  1 1325.322848 1682.342983 train J J J J J        
 326594515 1657.259302   0.463211  0.09167872112            740                          10.10411165    8.6269  1 1653.927583 1682.344233 train   J B J J J      
  31962495 1325.566626   0.551976  0.06343308192            360 2.03       2.74037        2.570145225   9.4118  1 1325.322686 1682.343044 train   J B J J J      
 141610473 1326.209549   2.047809  0.126964158              160 1.85       2.7743         2.878276833   9.7198  1 1325.322506 1682.344162 train N J E E J J      
 293268667 1325.92088    0.295032  0.09041845704            590                           2.13954225    8.6008  1 1325.321187 1682.344531 train J J J J J J      
 292215414 1657.228856   4.405325  0.04229112              2310           11.5597        11.73359956   11.1014  1 1653.926748 1682.343474 train J J J J J J      
  23818924 1657.300539   0.270155  0.04429731535           5300 1.38       1.42878        1.425467739  10.0571  1 1653.927566 1682.344218 train B B B B B B      
  76064214 1654.124949   0.944918  0.1790903085            1370                           1.113201991  11.1282  1 1653.927608 1682.344256 train J J J J J J      
 253997197 1657.132163   0.450017  0.09696516299           2680 2.07       2.52476        2.696948859  10.9356  1 1653.926359 1682.343121 train   J B J J J      
 140861548 1347.336135  48.151946  0.2465379635             640 1.07       2.0502         1.693124095   9.3321  1 1325.32232  1682.343804 train J J J J J J      
 306741725 1327.295018   6.656837  0.1305405736             240           10.4958        10.81616897   10.362   1 1325.321599 1652.866023 train J N E N J E      
 384344310 1626.014602   0.23392   0.0619911392            1250 1.33       0.829966       1.103111643  10.5875  1 1624.969533 1682.344527 train B B B B B B      
 271890429 1325.821196   0.765865  0.07123310365           3160 1.5        3.94929        3.887965555   7.0766  1 1325.32197  1682.344739 train   J B J J J      
 464342159 1655.475037   3.162506  0.206638142              460           12.1378        13.10669136    8.061   1 1653.927037 1682.343737 train J J J J J J      
 261091569 1326.995568   2.760309  0.1531971495             220           11.2237        11.49908847    8.6808  1 1325.322876 1682.344073 train J J J J J J      
 369959964 1626.216032   5.262579  0.2082928768             480           12.5369        11.5459308     9.6109  1 1624.969538 1682.344532 train   J N J J J      
 167604612 1325.929476   0.520726  0.0056759134          265290            1.47818        2.137480001   9.9672  1 1325.320965 1652.865605 train J J J J J J      
 369818337 1599.482701   1.219337  0.1191901918             720 1.57       1.84           1.959660795  11.4083  1 1596.781968 1682.344614 train   J B J J J      
  63095911 1657.400151   0.854878  0.1189306274            1120 1.02       1.06401        1.07391783   11.0906  1 1653.927476 1682.344135 train E E E E E E      
 391950609 1327.267228   4.553365  0.2796676783             440           12.2069        12.37309752   10.4217  1 1325.323034 1682.344064 train   J N J J J      
 167749516 1325.774248   2.755448  0.1314073151             190           10.1345        10.12524388   10.9014  1 1325.321091 1682.344739 train   J N J J J      
  50475704 1331.338567  16.50293   0.1427503445            1570           15.9127        15.31810109    7.198   1 1325.323414 1682.343077 train J J J J J J      
 299932818 1657.233996   0.315989  0.05400883988         129530 0.88       1.18077        1.149924047  10.1823  1 1653.925456 1682.3423   train B B B B B B      
 383269208 1625.564391   1.139476  0.1375347532             460 1.25       1.10673        1.129103526  10.8848  1 1624.96933  1682.344313 train   B B B J B      
 323443194 1626.606583   1.497115  0.1888161438           45520            1.37004        1.326385862  10.6992  1 1624.969079 1682.344048 train E E E E E E      
 390560958 1659.555595   6.329033  0.1811369245             740           10.6492        10.20849039    9.1143  1 1653.926905 1682.343616 train J J J J J J      
 311417534 1627.833476   0.363668  0.02301654772           3390 1.73       2.19724        2.125685904   9.2726  1 1624.96944  1682.344428 train J J J J J J      
 294955829 1627.865064   0.615751  0.1716652213            4000            1.15809                     11.4198  1 1624.969251 1682.344229 train J J J J J J      
 340201476 1657.425443   4.286941  0.2327808963            1870 1.65       2.37968        2.286240751   8.1931  1 1653.926771 1682.343494 train J J J J J J      
 411924652 1654.090597   0.366446  0.06274654858           4720 0.63       0.77402        0.8362656128 11.0013  1 1653.92747  1682.344131 train E E E E E E      
 323680311 1598.450335   0.497809  0.08946623348           2010 1.09       1.1497         1.15745481    5.8258  1 1596.782042 1682.344741 train E E E E E E      
 349374618 1326.661625   1.118643  0.1167639563             160 1.57       2.15001        2.09369295   10.737   1 1325.320849 1682.345048 train   J N J J J      
 348839047 1325.753046   0.863087  0.1771917611             510 0.837738   3.3101         3.31244536   10.3536  1 1325.32056  1682.344637 train   J B B B J      
 401724930 1325.819716   1.999893  0.3236426842             869                           0.9169813611 10.938   1 1325.324552 1682.343187 train   J N J J J      
 300744970 1360.965423  35.79851   0.7084525129             490           21.9951        22.81595287    9.5832  1 1325.32142  1652.865968 train J J J J J J      
 306737455 1345.028891  24.496796  0.2393336969             520           13.2921        13.49106078   11.321   1 1325.321298 1682.345223 train J J J J J J      
 272321308 1325.83677    6.267948  0.09953501424            339           11.5097        11.06159774   10.6962  1 1325.321905 1652.865812 train   J N J J N      
 260356434 1326.586859   1.04642   0.1766566244             120 1.39       1.86442        1.902283593  10.9728  1 1325.320935 1652.865287 train   J N J J J      
 183978672 1339.434272  14.344718  0.541082763             1250 1.16       1.14854        1.138173503   9.536   1 1325.323763 1682.343102 train J J J J J J      
 179639063 1358.761331  36.075383  0.7543362585             490 2.01       1.61573        1.637586458  11.2566  1 1325.321847 1682.343854 train J J J J J J      
 369365226 1626.138049   2.787393  0.01095445449           1800 1.23       2.67368        2.761185277  10.8687  1 1624.96907  1682.344038 train J J J J J J      
  80014521 1655.936071  13.612656  0.121288765             7440 1.29       1.45118        1.497975111  11.3445  1 1653.925651 1682.342477 train J J J J J J      
 158302592 1655.980229  12.337474  0.173218135             1870           11.0193        12.01480928   11.4036  1 1653.92636  1682.343121 train J J J J J J      
 261061652 1326.02331    0.475587  0.02624289066            339 1.67       2.92588        3.002281749   8.2397  1 1325.322645 1682.344012 train   J B J J J      
 150357613 1392.388995  49.186444  0.5813837681             810            1.33667        1.492971752  10.8418  1 1354.113667 1682.344437 train J J J J J J      
 292125277 1659.916704  10.728026  0.2732428222            7200 0.94       0.925753       0.928781302  11.3743  1 1653.927365 1682.344035 train E E E E E E      
 319290269 1342.951426  34.471508  0.9224575541            2670           22.5017        23.75982023   11.4358  1 1325.323003 1682.343945 train J J J J J J      
 294048563 1384.392928   0.647809  0.06435334606           3670 1.64       3.04221        3.074914366  10.4517  1 1381.718232 1682.345069 train   J B J J J      
  50232224 1336.270919  29.220844  0.3117864055             630           11.5119        11.84803823   11.4653  1 1325.323612 1682.343007 train J J J J J J      
 140800765 1328.104416   6.347809  0.1466343879             210           10.7357        10.81358705    9.1615  1 1325.32233  1682.343755 train   J N J J J      
 348770361 1325.690479   2.768643  0.2018340747            2100            0.9849                      11.4964  1 1325.323333 1682.34369  train E E E E E E      
  30104033 1327.075457   1.372115  0.1702245869            1150                          11.49749994   10.8874  1 1325.322192 1652.864444 train E E N E E E      
 260540780 1325.919817   1.198504  0.2355899313            4050 1.61       1.59568        1.618399071  10.3025  1 1325.320564 1652.865436 train   J B J J J      
 350143112 1326.020557   0.42142   0.2248149274           12940 1.66       1.5647         1.544264074  10.195   1 1325.320991 1652.866125 train   J B J J J      
 261155555 1325.98742    1.160309  0.1815651523            2030 1.75       1.48687        1.454671378   8.6721  1 1325.322736 1682.34412  train   J N B B J      
 287637467 1362.563186  15.731553  0.1360779335             780           11.9961        11.46763313   10.7689  1 1354.113587 1652.86605  train J J J J J J      
 404124416 1656.016114   0.488905  0.08395965565          84610 1.39       2.5836         2.359662829  11.023   1 1653.92606  1682.342848 train B B B B B B      
  41463672 1326.386255   0.854754  0.2081069564            1850 1.61       1.66759        1.671210357  11.0986  1 1325.321683 1682.344285 train   J B J B J      
 323681306 1599.397612   1.717254  0.2831751846             130 1.41       3.50555        3.611726602  10.502   1 1596.781977 1682.34463  train   J N J J J      
 404851347 1326.304885   0.676282  0.1412212072            7290                           8.812935666  10.6203  1 1325.321905 1652.864854 train J B N E J B      
 141471522 1331.391896  10.642254  0.2771242942             240 0.711287  20.5677        19.97360053   11.446   1 1325.322201 1682.344088 train J J J J J J      
 451540413 1626.429427   0.766559  0.1732729964           46610            4.70664        4.810144368  11.0881  1 1624.969218 1682.344194 train B B B E B B      
 219024364 1655.816945  13.240057  0.374428812            71240 2.2        2.76583        2.44784738   10.9854  1 1653.926505 1682.343252 train J J J J J J      
 469266139 1657.470857   0.525711  0.4948622785             759                                        11.2111  1 1653.927678 1682.344319 train J J J J J J      
 306829562 1346.525184  23.737256  0.1967818522            7590 1.         0.956802       0.9562904758 11.1787  1 1325.321361 1652.86617  train J J J J J J      
  31869787 1335.196294  25.347089  0.2947866451             830           10.2869        10.39114023    9.8674  1 1325.322783 1682.343022 train J J J J J J      
 300037893 1325.821321   0.261698  0.04763950392           5480 1.57       2.8418         2.391502995   9.8187  1 1325.321345 1652.865715 train   J B J J J      
 384293856 1626.250452   0.336004  0.0538278408             630 1.5        2.61539        2.524677407  11.1807  1 1624.969511 1682.344504 train   B N B N B      
 279090610 1378.551971  27.602244  0.3113533123             560 1.17       1.68516        1.691008347   7.4329  1 1354.113214 1682.34477  train J J J J J J      
 328449419 1657.280622   0.266683  0.03770364254            740                         102.79698      10.5025  1 1653.927436 1682.344099 train B B E B B B      
 300664543 1656.310334   6.630282  0.03235577616           3940           11.8108        12.19290051   10.9375  1 1653.925299 1682.342157 train J J J J J J      
 270246933 1330.916917  17.735555  0.5843865372            2560           16.0303        17.33890324    9.5265  1 1325.324997 1682.342794 train J J J J J J      
 306471664 1339.116848  27.407616  0.4426329984            1350            8.92104        8.826205579  10.6693  1 1325.321456 1652.86602  train J J J J J J      
 376712019 1660.096835  17.338633  0.2000878248            2730 0.91       2.19798        2.171662498  10.8694  1 1653.926721 1682.34345  train J J J J J J      
 343486955 1628.077402   2.142835  0.1882909115             420            9.99893        9.98664759   10.0586  1 1624.969224 1682.3442   train J J J J J J      
 262499793 1384.026282   0.239476  0.0332392688             450 1.55       2.86742        2.831203034   9.9843  1 1381.718089 1682.345203 train   J B J J J      
 287148628 1326.079519   9.924198  0.3230326449             470            7.98067        8.173017722   8.8924  1 1325.324773 1682.342889 train J J J J J J      
 290493236 1626.174088   0.228365  0.02411306035           2440 1.79       2.27266        2.223781345  10.4761  1 1624.969427 1682.344415 train J J J J J J      
 142081711 1332.686372  15.488484  0.2377482294             410 1.16       1.2009         1.079223159  10.9317  1 1325.321961 1652.865262 train J J J J J J      
 262575497 1384.11634    0.79642   0.1092449314             250 1.71       1.60124        1.559287064  10.4616  1 1381.717955 1682.345338 train   J B J B J      
  75917657 1654.065952   0.305335  0.0886143237            4370 1.52       2.22618        2.296586121  11.4634  1 1653.927632 1682.344278 train   J B J J J      
 166220546 1655.999957   0.592378  0.1261646664            1450 1.69       2.31895        2.150152169  11.0968  1 1653.925892 1682.342696 train J J J J J J      
  86793087 1657.506323   0.929878  0.1045554823            1210 2.15       3.13036        3.43519538    9.8692  1 1653.927346 1682.344018 train J J J J J J      
 307035723 1361.309398  26.612577  0.8007724419           15680            2.38208        2.422998508  11.3743  1 1354.113524 1652.866052 train S S S S E S      
 287328423 1325.821267   0.398504  0.07797527768            260            3.20002        3.328996562  11.408   1 1325.320544 1682.345123 train   B B B B J      
 293438120 1326.274243   1.895032  0.3457485884            9250 1.07       1.44778        1.218527678  11.2596  1 1325.323283 1682.343656 train   J B J J J      
 323008249 1598.865816   1.163087  0.1907113754             560            1.83111        2.181451629   9.5364  1 1596.781964 1682.344607 train   N N B N J      
 390219055 1657.763979   2.175209  0.1119145031           20440 1.53       2.04661        2.029530347  10.5733  1 1653.927553 1682.344205 train E E E E E E      
 327711859 1368.879386  47.657343  0.3102493029            7480            4.02249        3.944979339  11.1094  1 1325.325311 1682.342564 train J J S S S J      
 276873957 1626.030087   0.20892   0.092854494             1260 1.29       1.65051        1.568926708  11.0429  1 1624.969157 1682.34413  train   J B J J J      
  87781123 1657.449943   0.3396    0.0714858               1050 1.54       2.02506        1.891150409  10.8533  1 1653.927279 1682.343957 train   J J J B J      
 468152423 1626.376179   4.351952  0.1460950286             370           10.708         11.49958207   11.022   1 1624.969011 1682.343976 train J J J J J J      
 391745260 1326.706242   1.487393  0.2621083945             390            4.10068        4.155274457   9.9871  1 1325.321774 1682.34392  train   J N J J J      
 419741777 1326.449337   1.499779  0.00976356129           5020 0.72       0.663643       0.7311687295 11.256   1 1325.325383 1682.342704 train J J J J J J      
 271809828 1326.424491   2.119337  0.2887172795             160 1.51       1.83235        1.708422535  11.1804  1 1325.321799 1682.344776 train   J B J N J      
 340063462 1393.614095  27.132603  0.2509765778            6440 1.25       2.15066        2.096784619  11.0058  1 1381.717912 1682.345367 train J J J J J J      
 254113345 1658.077224   7.51844   0.2226210084          347780 1.49       2.37847        2.401075749  11.0447  1 1653.926301 1682.343068 train E E E E E E      
 150390327 1326.388059   1.160309  0.1185603736             150 1.06       1.10977        1.018967696  10.7879  1 1325.321304 1682.344446 train J J J J J J      
  50440486 1327.54546   15.46495   0.3072885565             709           10.7623        11.07078113    7.9436  1 1325.323438 1682.342967 train J J J J J J      
 306574210 1338.619972  39.900065  0.4313197027            1220            3.2545         3.115340455  11.2515  1 1325.321703 1652.865919 train J J J J J J      
 142081466 1356.93722   36.506013  0.6527275124             600           18.5529        19.87181679   10.9782  1 1325.321991 1682.344396 train J J J J J J      
  86252824 1659.87824   12.538125  0.254273175            69840 1.8        2.63842        2.758621284  10.7069  1 1653.927395 1682.344062 train E E E E E E      
  23826331 1657.275074   0.606961  0.06351239904            590 1.28       1.29233        1.314561238  10.1804  1 1653.927559 1682.344211 train E E E E E E      
 304733671 1654.849849  13.671936  0.3170521958            3350 0.68       0.714673       0.7375898228  9.7845  1 1653.927178 1682.343865 train J J J J J J      
 279482487 1355.384141   3.392254  0.3708412073             130 1.47       2.37393        2.235792789   5.722   1 1354.112965 1682.344954 train   J B J J J      
 322952050 1600.894429  35.600183  0.3257416745           14219 1.53       1.91055        1.843370641   9.7644  1 1596.782033 1682.344725 train J J J J J J      
 293437322 1331.936722  11.390865  0.3982246404             310 1.06       1.31155        1.308052588   8.9733  1 1325.323218 1682.343504 train J J E J J J      
 273270389 1654.174906   0.492318  0.1034261654             350 1.61       1.99433        1.858291364   8.9369  1 1653.926776 1682.343498 train J J J J J J      
  88979554 1657.370012   0.217378  0.01810541362           2580 1.63       1.96142        1.946989948  10.7716  1 1653.927184 1682.34387  train J J J J J J      
 404266600 1655.283921  10.886185  0.1861537635            1040           10.7537         9.613354441  10.0474  1 1653.926563 1682.343306 train J J J J J J      
 381559060 1657.389285   0.451405  0.2835590789          337660 1.47       4.1378         4.536356321  10.5009  1 1653.927535 1682.344189 train J J J J J J      
  31306938 1326.530532   4.913087  0.2133753684             260           11.6746        11.36699804   10.698   1 1325.321723 1682.344119 train   J N J J J      
  50438929 1329.606761  21.579898  0.2660801423             850           14.893         15.20870006    8.8366  1 1325.323437 1682.342899 train J J J J J J      
 139370701 1326.323656   1.119337  0.189559721              220 1.39       1.3111         1.301348913   7.952   1 1325.322376 1682.343471 train   J N J J J      
 277032058 1627.214564   2.240865  0.1301270306             290           11.3538        11.33960507   11.3765  1 1624.969079 1682.344047 train J J N E J J      
 273369977 1325.91255    1.204754  0.5184779314             280 1.45       1.72856        1.742892679  10.7625  1 1325.324822 1682.342778 train   J B J B J      
 339886055 1384.149673   0.436698  0.024236739              390 2.14       2.45558        2.148955527   8.1241  1 1381.71798  1682.345302 train   J B J J J      
 388202273 1330.456089   5.745726  0.1885172701             250           12.1891        11.1961945     9.3186  1 1325.322418 1682.344381 train   J N J J J      
 303976579 1325.570737   0.267254  0.06731059244            570 1.02       1.25657        1.156221887  11.2018  1 1325.323732 1682.342981 train   J B B J J      
 389433788 1367.573666  17.474614  0.2469162958             400                         113.3184296     5.6049  1 1354.114234 1652.864873 train J J J J J J      
 230966413 1654.452056   0.578251  0.0634341347             920                           2.238464816   5.6287  1 1653.9265   1682.34325  train E E E E E E      
 466206311 1654.009874   0.399085  0.05301046055           3510            1.44955        2.50076556   10.7538  1 1653.926003 1682.342798 train J J J J J J      
 113242461 1657.691155   5.464408  0.6437619065             160                         215.5525929     8.80044 1 1653.925587 1682.342419 train   J N J J J      
  31634175 1326.623811   1.738782  0.2117314841             230 0.699861   8.93282        9.110024534  11.3631  1 1325.323093 1682.342947 train   J N N J J      
 253806066 1658.716766   2.047033  0.2048670626            3329 1.41       1.45863        1.533105187  11.2391  1 1653.926566 1682.343308 train J J J J J J      
 300938300 1325.744496   0.338087  0.05530765233            110 0.99       2.34086        2.156115641  10.0438  1 1325.321413 1652.866019 train B B B B B B      
 278861763 1327.952976   6.508226  0.1977199059            7100           22.3468        21.00760044    7.8697  1 1325.320542 1682.34472  train E E E E E E      
 150442264 1326.971424   2.981837  0.1651937698           19420                           6.212629006  10.9754  1 1325.321034 1682.344524 train E E E E E E      
 280049792 1338.270545  14.347672  0.1832197714             920           10.492         10.83394016   11.124   1 1325.323288 1682.343371 train J J J J J J      
 418429697 1626.35343    0.416559  0.1870266598            4850 1.13       1.70985        1.776372757  10.5584  1 1624.96973  1682.344735 train   J B J B J      
 287635690 1387.201176   6.811004  0.1338362286             500           10.7887        10.61153208   10.8091  1 1381.718321 1652.865986 train J J J J J J      
 300557360 1326.001547   0.836004  0.1647429482             220                           1.156222603  10.7905  1 1325.321675 1652.865749 train B B B B B B      
 278866283 1326.136122   1.676282  0.3303951822            1490                           3.533691294  10.3533  1 1325.320434 1652.865651 train   J B J J J      
 261259521 1339.355207  19.014855  0.2123959304             750            9.70176       10.58738902    8.2202  1 1325.322768 1682.344178 train J J J J J J      
  40669144 1329.872548   7.965865  0.2457469353             320           15.2818        13.20391193   10.703   1 1325.322195 1682.343822 train   J B J J J      
 254231029 1658.193047   1.790989  0.1275900564            6280 1.82       3.2373         3.508612413  11.3558  1 1653.926087 1682.342874 train E E E E J E      
 167525731 1366.53309   43.649978  0.4688007637             120           33.2072        32.9355556    11.4665  1 1325.321002 1652.865525 train J J J J J J      
  23214775 1657.643604   1.053489  0.2477700779            4740                           3.204006341   9.0214  1 1653.927595 1682.344244 train   J J J B J      
 294053685 1342.660821  17.824753  0.2482988093             950           13.2389        13.58697753   11.1208  1 1325.320606 1652.865922 train   J N J J J      
 219940045 1655.117009   1.851863  0.1665380396            2510                           4.426390545  11.1032  1 1653.926445 1682.3432   train J J J J J J      
 261562118 1328.481533   3.624893  0.2090113304            1820           10.4848         9.688037982  11.3155  1 1325.324624 1682.342742 train E E E E E E      
 167808790 1325.882629   0.667948  0.1250265066             300 1.38       1.25682        1.276191503  11.4533  1 1325.321073 1682.344774 train   J N N J J      
 306739537 1326.014481   1.656837  0.1977766327              70 1.48       3.22078        3.116389975  10.8805  1 1325.321536 1652.866046 train   J N N J J      
  41531921 1326.041647  29.68171   0.2852412331            2860           32.1304        31.33253153    9.5199  1 1325.321806 1682.344298 train J J J J J J      
  87339522 1660.780954   7.337589  0.1009652246            4670                          88.39240718   10.711   1 1653.927314 1682.343988 train J J N E E J      
 141871560 1325.876752   0.630448  0.1559917486          251080 1.54       2.29785        2.230628765   9.1448  1 1325.322154 1682.344284 train B B B B B B      
 327672030 1336.677208  14.485611  0.1538371888            3350 1.28       2.22811        2.330945616   9.4965  1 1325.32535  1682.34256  train J J J J J J      
 394654926 1325.644353   0.39017   0.0813543467           18010 1.51       1.74854        1.765833534  11.0387  1 1325.323143 1682.343495 train   B B J B B      
 382433636 1660.810006   7.336452  0.1575136244             510                          57.46641164    8.309   1 1653.926829 1682.343548 train J J J J J J      
  91247399 1657.221625   0.298628  0.0550670032            4340 1.56       2.43081        2.61213691   11.2109  1 1653.926969 1682.343674 train J J J J J J      
 370247249 1337.634534  16.766615  0.1482168766             700           11.6301        11.42011871    7.9547  1 1325.323066 1682.343567 train J J J J J J      
 287326858 1385.176353   1.841559  0.07012656672            790 2.05       3.41819        3.200789219  11.3317  1 1381.71813  1682.345167 train J J J J J J      
 278990321 1326.759045  38.222165  0.168177526              930 1.         0.940371       0.9311532857 11.3827  1 1325.320732 1682.344749 train J J J J J J      
 325413153 1330.476576  11.888782  0.2711831174             810           13.1829        13.55711238   11.1886  1 1325.324317 1682.343208 train J J J J J J      
 423238309 1654.301983   0.3854    0.127729268           116130 1.51       3.24633        3.209869885  10.7296  1 1653.926912 1682.343622 train B B B B B B      
 272429209 1326.582843   0.967948  0.1175669641             780 1.42       2.01174        2.109742557  11.5283  1 1325.321743 1652.865924 train   J B J J J      
 397151019 1385.322749  14.23456   0.2814172512            1030           20.3403        19.03297437    8.4996  1 1381.718435 1682.34497  train J J J J J J      
 279089558 1329.142065  14.057833  0.2550090906             150 0.709662  26.5463        27.63902751   11.0203  1 1325.320625 1652.865711 train J J J J J J      
  38584929 1329.146205  46.777999  0.6048395271          211660 1.13       2.52026        2.134287355  11.1993  1 1325.322134 1682.3431   train J J J J J J      
  31703300 1338.554442  14.405463  0.2778813813            6390 1.02       1.03764        1.049644541  10.887   1 1325.322983 1682.342954 train J J J J J J      
 294065791 1631.941541  17.97199   0.5964903481           21560           19.2451        19.84025295   11.2149  1 1624.969402 1682.344388 train J J J J J J      
 402104372 1343.128915  21.665459  0.7916558719            2800           18.3907        20.05712832   11.5221  1 1325.324238 1682.343022 train J J J J J J      
 141121793 1326.965584  41.070788  0.5470628962             640           74.2618        67.34560016    9.4051  1 1325.322507 1682.343972 train J J J J J J      
 150321183 1325.9185     0.67142   0.0428970238            3200 1.5        3.62779        3.094304999  10.4222  1 1325.321133 1652.865297 train   J B J J J      
  30419314 1657.105117   0.612517  0.1276852938            1689 1.07       1.34194        1.317656494   8.9724  1 1653.926212 1682.342987 train J J J J J J      
 118919710 1654.594355   1.709501  0.09562948594          10709 1.18       2.49311        2.626442629  11.3918  1 1653.92729  1682.343968 train E E E E E E      
 350297215 1328.628853   3.037393  0.1178812223             190           11.254         10.71280541    9.4818  1 1325.32102  1652.864678 train   J N J J J      
 349522594 1350.983603  31.082748  0.2660683229             100           45.0734        45.81039855    8.2762  1 1325.321064 1652.865943 train J J J J J J      
 306670848 1327.18263    4.105448  0.2425498678             230 0.708454  14.2985        14.7880186    11.1252  1 1325.321516 1652.866051 train   J N J J J      
  33879179 1356.177557   2.776976  0.2378479944          153060 1.3        2.55269        2.449341908  11.2704  1 1354.115018 1652.864307 train E E E E E E      
 349092320 1327.950669   3.067948  0.2855339204             690 1.48       2.19579        1.914486017   9.1486  1 1325.320865 1682.344951 train   J B J J J      
 269451168 1668.098589  11.14703   0.2252814763           12800            1.43429        2.645428679  10.6558  1 1653.925751 1682.342568 train S E S S S S      
 364873039 1658.530014   1.850017  0.2231490505            1140 1.51       2.11433        2.222069331  10.8729  1 1653.927418 1682.344083 train J J J J J J      
 323521694 1571.636607   1.489476  0.1873462913             530 2.44       3.62745        3.443890123   9.9198  1 1569.448466 1682.344917 train J J J J J J      
 351129825 1654.060684   0.235196  0.07332470496            980 1.11       1.7473         1.582815938  10.0161  1 1653.926145 1682.342927 train   J B J J J      
 295253049 1627.766688   0.612974  0.1097959029             530 0.81       0.850002       0.8562074933 10.7255  1 1624.969194 1682.344169 train J J J J J J      
 394679153 1326.510696  20.305605  0.2006193774             890            9.23893        8.913973696  10.5099  1 1325.323122 1682.343597 train J J J J J J      
 291831495 1657.331643   2.30412   0.136979934             3720 0.72       0.767727       0.7935559999 10.9354  1 1653.927215 1682.343899 train E E E E E E      
 392011771 1325.709377   0.733226  0.02527430022           1600 1.73       1.76487        1.78255365   10.5145  1 1325.322571 1682.344093 train J J J J J J      
 419737490 1338.590627  16.63366   0.3411563666            1990           11.55          10.42902964   11.1264  1 1325.325541 1682.342597 train J J J J J J      
 364112579 1654.539683   0.612279  0.1146553655           98130 1.48       1.64035        1.705753111  10.5065  1 1653.927088 1682.343784 train E E E E E B      
 113858721 1670.471801  13.419912  0.1378224962            2920           16.7469        16.59714216   11.5113  1 1653.92555  1682.342385 train J J J J J J      
   1849622 1657.259474   0.359739  0.06542213454           3189 2.12       2.71683        2.577016074   9.595   1 1653.925961 1682.342759 train   J B J J J      
 141978095 1327.150337  12.83392   0.3783439616          488900 1.49       3.90565        3.780014229  10.8335  1 1325.322271 1652.86518  train E E E E E E      
 303841100 1655.615831   5.645191  0.2368722144         1028800           10.8488        10.64274079   11.344   1 1653.927191 1682.343877 train E E E E E E      
  74646659 1630.244359   2.862974  0.1620729581            1230 1.68       2.03982        2.053150677   6.0617  1 1624.969423 1682.344411 train E E E E E E      
 382312510 1654.507341   0.584501  0.1007036773            3360 1.76       2.94189        3.280885953  11.3309  1 1653.926818 1682.343538 train E E E E E E      
 167574894 1354.399745   0.30892   0.0196843824             930 1.64       2.5504         2.090228001  10.9022  1 1354.113287 1652.865607 train   J B J J J      
  25154831 1326.075513   1.461698  0.1739859129             709 1.06       2.92312        2.729699037  11.0424  1 1325.322397 1623.864189 train E E E E E E      
 469882867 1327.206772  14.956093  0.198766476             1860            3.952          3.817946434  11.114   1 1325.325379 1682.342566 train J J J J J J      
 340461276 1395.523173  44.622971  0.8014285592            2610 1.14       2.04522        2.04756895   10.9746  1 1381.717899 1682.345391 train J J J J J J      
 158062097 1657.382769   0.745155  0.1120415058            1260            2.78423        2.807331828   7.289   1 1653.926839 1682.343556 train B B E B B B      
 349644990 1330.141563  26.815082  0.3172224201             570            2.45285        2.405229699  11.0092  1 1325.320771 1682.345147 train J J J J J J      
 424877706 1665.366031  11.544769  0.3487674715          128770            4.18871        3.760779041  11.5285  1 1653.926133 1682.342914 train E E E E S E      
 254021759 1668.387722  11.46087   0.2966073156           10010                           6.488851085   9.9412  1 1653.926318 1682.343083 train J J J J J J      
 304407312 1654.218837   0.24214   0.0228894942            2670 1.74       2.09374        2.38902722   11.2644  1 1653.927309 1682.343985 train   J B J J J      
 360824695 1654.200379   1.172696  0.01179732176           1640 0.96       1.70448        1.651845212  11.0205  1 1653.925849 1682.342657 train   J N J J J      
 271890182 1327.387052  15.575611  0.2429795316             339 1.91       2.55375        2.564028294   7.3255  1 1325.322009 1652.865623 train J J J J J J      
  32088907 1340.312423  22.185188  0.1901270612             150            2.20852                     11.0065  1 1325.322654 1652.863965 train J J J J J J      
 287775430 1384.341237   0.481837  0.2527620535            3060 1.59       1.59066        1.62143929   10.606   1 1381.718304 1652.866006 train   J B J J J      
 271900960 1326.731114   2.731837  0.2102148572              80 1.46       1.33734        1.351133178   8.2606  1 1325.322089 1652.865594 train   J N J J J      
 351534160 1654.064393   0.578946  0.3828743582             950 1.33       1.60739        1.42342471   10.5369  1 1653.92573  1682.342549 train J J J J J J      
   6408102 1658.193509   1.267378  0.09729660906           3820 1.56       4.89819        4.512366268  10.177   1 1653.926628 1682.343365 train J J J J J J      
 311415878 1627.869261  16.626092  0.1619381361             810           10.5787        11.90261384   10.2113  1 1624.969399 1682.344386 train J J J J J J      
 365601999 1655.236039  27.102536  0.4661636192            3610 1.         0.908845       0.8975814361 10.6408  1 1653.927343 1682.344016 train J J J J J J      
 372171577 1654.31611    0.470613  0.2418715514            8730 1.58       1.72348        1.737641111   9.7977  1 1653.926314 1682.34308  train J J J J J J      
 277889836 1326.959323   5.631143  0.2851047701             610            9.84869       10.0950492    10.6733  1 1325.324515 1682.342762 train J J J J J J      
 273224736 1654.536052   1.062457  0.1874067902             540 1.5        1.74385        1.773765531  10.2143  1 1653.926588 1682.343328 train   J B J B J      
 341001089 1654.281688  14.223273  0.2161937496            5170 1.03       1.19253        1.086697837  11.3789  1 1653.925935 1682.342735 train J J J J J J      
 237927227 1327.933297   5.96517   0.1780006728             240 0.708454  10.5576        10.58526482   10.1721  1 1325.322497 1682.34303  train J J J J J J      
 201689602 1656.637697   3.558519  0.1850074028             400           12.6573        13.07551859    9.5444  1 1653.925832 1682.342642 train J J J J J J      
 355510841 1656.140149  14.00222   0.242238406             1940 1.05       1.15647        1.157987868  11.3805  1 1653.925895 1682.342699 train J J J J J J      
 411924206 1656.766673   3.885908  0.3198102284           31060                           1.806527912   9.5798  1 1653.927471 1682.344132 train E E E E E S      
 404855494 1355.334545   4.197115  0.2871666083             310 0.83       0.742515       0.7577721704 11.3472  1 1354.114279 1682.344013 train J J J J J J      
 407264837 1634.263669  13.537419  0.2553157223            2170 1.54       2.24567        2.364551722   9.6181  1 1624.969542 1682.344537 train J J J J J J      
 220343705 1654.781258   1.101168  0.1799859096            7520 0.92       0.853638       0.8434649064 10.5739  1 1653.925642 1682.342469 train   J B J J J      
 389015383 1625.662844   0.873504  0.158750617           228040 1.3        1.8195         1.840857415  11.1491  1 1624.969291 1682.344272 train E E E E E E      
 270507844 1326.821637   1.432532  0.1926039274            3090                           9.6903327    11.1031  1 1325.322675 1682.344303 train   J B J J J      
 464487526 1654.503299   0.825474  0.2185855152             840 2.6        4.53945        4.276529632   9.0817  1 1653.926889 1682.343603 train J J J J J J      
 177162190 1340.476618  15.292792  0.1807608014             440 0.719461  12.854         12.29208683   10.5717  1 1325.321742 1682.344599 train J J J J J J      
 149159916 1353.611022  45.70331   0.4222985844            1660            9.42006        9.573597309  11.458   1 1325.321697 1652.864672 train J J J J J J      
  40342199 1326.294603   0.737393  0.08710823509           1060 2.44       1.16916        1.293178706   9.9092  1 1325.322029 1682.343759 train N B B E N B      
 141002113 1329.093988  15.234975  0.1689558727             530            9.73387        9.840822355   9.9771  1 1325.322279 1682.343874 train J J J J J J      
 270471974 1325.977479   0.31517   0.0300451561            1920 1.8        3.58863        3.590728903   7.2473  1 1325.322514 1682.344303 train   J B J J J      
 300445266 1348.006923  22.996314  0.228353398             1100           12.1624        12.26043365   11.204   1 1325.321338 1682.344929 train   J N J J J      
  30195491 1366.313309  13.59133   0.2245287716             560           13.2698        13.26243877   10.444   1 1354.11475  1652.864512 train J J J J J J      
 384823413 1626.271491   0.80267   0.1658235953             520 1.19       1.62895        1.643396961  10.6091  1 1624.969319 1682.344301 train B B E B B B      
 141545187 1325.79458    3.438782  0.1710794045             240 0.720914  10.4226        10.59328717    9.1605  1 1325.322374 1682.344146 train   J N J J J      
 220375993 1654.798474   2.766203  0.06923806109           2200            8.52659        8.522470155   9.4712  1 1653.925669 1682.342494 train   J J J J N      
 287329624 1326.137499   1.624198  0.1741465096              40 1.5        1.74805        1.524565353   8.2206  1 1325.320663 1652.866016 train   J B J J J      
 141607271 1325.808622   0.776976  0.1494979522            2060                           2.661619231  10.5477  1 1325.322113 1682.344147 train B B B B B B      
 290404250 1333.677742  12.195726  0.2153765212            1060           10.5025        10.37688069   10.6339  1 1325.324915 1682.342921 train J J J J J J      
 300932479 1325.769223   0.595032  0.0582833844             160 1.19       1.2815         1.309049776   9.556   1 1325.321525 1652.865958 train   J B B J J      
 277042558 1670.474212  13.3912    0.142214544             9490           17.6849        17.57682946   11.2454  1 1653.926397 1682.343156 train J J J J J J      
 426029716 1338.734898  45.795242  0.4455877047            9520            6.7668         6.878648885  11.3189  1 1325.323182 1682.343056 train J J J J J J      
 150297459 1328.059263  27.184526  0.2226412679            1050 1.15       1.78095        1.647002927   9.5058  1 1325.321384 1682.344383 train J J J J J J      
 364269200 1394.201523  13.598459  0.2492597535            1790 1.25       1.68282        1.683720625   9.8627  1 1381.717887 1682.345394 train J J J J J J      
  76897066 1656.093856   2.044246  0.2031162826             480           10.6245        10.99954303    9.8274  1 1653.927471 1682.344132 train J J J J J J      
  38824414 1328.88271   17.393393  0.2346368716             520            7.27186        7.104230224   8.434   1 1325.322081 1682.343335 train J J J J J J      
 260298902 1326.254487   0.920032  0.1409489024          269050 1.62       2.31782        2.218455071  10.9079  1 1325.320701 1682.344409 train   B B B J B      
  31944027 1329.069843  17.478264  0.202922645              690           12.4091        12.2289817    11.0251  1 1325.322711 1682.34303  train J J J J J J      
 349155219 1331.493373   9.515865  0.1673840653             380           11.1799        11.20240666    7.8723  1 1325.32098  1682.344935 train J J J J J J      
 349968418 1328.384455  28.260898  0.2628263514            3250 1.15       3.37457        3.039813733  10.8735  1 1325.320807 1652.86616  train J J J J J J      
 269917193 1628.482416   8.6293    0.168530229              370           20.3306        22.59931111    9.3557  1 1624.969424 1682.344411 train J J J J J J      
  55784926 1326.071418   0.811698  0.1118032825             430 1.14       2.17876        1.732723681  11.2032  1 1325.321901 1682.343647 train E E E E E E      
 278898255 1326.135528   1.233226  0.1336077048             180 2.53       2.37164        2.178305127   8.0445  1 1325.320787 1652.865606 train   J B J J J      
 351918245 1626.209058   0.307532  0.03909039252           2400 1.92       3.52037        3.591014874   9.3726  1 1624.96901  1682.343975 train   J B J J J      
 326693703 1657.374115   0.391683  0.04304204487           1720 1.05       1.76342        1.777463499  10.4073  1 1653.927197 1682.343881 train N B E E J B      
 177022027 1339.102056  27.493704  0.3323988814            1100 1.05       1.08949        1.02606792    6.967   1 1325.321422 1682.344619 train J J J J J J      
 220399049 1358.158879  30.719915  0.2918391925            1150           10.2748        10.56854602    8.5677  1 1354.114714 1652.863922 train J J J J J J      
 306778213 1339.051275  43.731577  0.4932921886           19850 1.03       2.08396        2.108103202   9.7004  1 1325.321519 1652.86607  train J J J J J J      
 394497360 1654.545265  16.497389  0.1092127152           12190            9.007          9.958438542  11.1966  1 1653.92559  1682.342422 train J J J J J J      
 348899935 1325.850997   1.081143  0.2531820677             240 1.         1.04119        0.9678368158 11.0336  1 1325.320733 1652.865849 train J J J J J J      
  38709857 1326.904674   1.884615  0.1251949745             230            8.05411        7.770754867  11.0083  1 1325.322107 1682.343271 train   J N N J J      
 419740982 1656.007486  13.497928  0.1571158819            1910            8.31819        9.140013854  11.0727  1 1653.926042 1682.342832 train J J J J J J      
 269793539 1327.434109   2.286004  0.2997408445             490                           1.952509048   9.9406  1 1325.322936 1682.343826 train   J B J J J      
 350152705 1333.48414   14.661788  0.1407531648            1390 0.94       0.976017       0.9613208182 11.1752  1 1325.32314  1682.343585 train J J J J J J      
 410002663 1654.052596   0.269224  0.04949144792           1640 1.54       1.22996        1.480162511  11.2876  1 1653.926107 1682.342892 train E E E E E E      
 269848572 1328.32491   23.178761  0.2329465481             920           12.3701        12.5326677    10.5811  1 1325.322923 1682.343849 train J J J J J J      
 310959570 1632.645705   5.613631  0.156283487            60690 1.49       1.7105         1.760824749   8.10508 1 1624.969535 1682.344528 train E E E E E E      
   6759987 1654.11006    0.422696  0.1092246464             890 1.47       2.28088        2.209669405  10.3597  1 1653.926647 1682.343383 train   J B J J J      
 372908110 1326.226116   1.845032  0.185425716               50 1.61       2.48978        2.240472615   7.2539  1 1325.321314 1682.344494 train J J J J J J      
 397168706 1657.503892   0.338211  0.01899392976           1290                                        10.6429  1 1653.926796 1682.343518 train   J N J J J      
 300560295 1335.913667  10.294337  0.0977962015           25610 1.07       1.28264        1.300888406  10.1762  1 1325.321385 1652.865872 train E E E E E E      
 287589266 1402.980703  23.256725  0.1930308175             100           10.8848        11.40596397    3.3708  1 1381.718573 1682.344842 train J J J J J J      
 300709346 1326.722087   2.601282  0.128763459              200            9.72998        9.636570171   9.1142  1 1325.321696 1652.865803 train   J N J J J      
 349766899 1325.85921    0.301282  0.1580977295            1060 1.54       2.03823        2.027899406   9.6739  1 1325.320741 1682.345179 train   J B J J J      
 278824520 1339.919659  40.971384  1.235696941              330            8.52834        8.474983362   8.8652  1 1325.320715 1652.865577 train J J J J J J      
 381977351 1326.638995   1.035309  0.1458853912          158620 1.59       2.77164        2.553805858  10.3271  1 1325.321254 1652.864329 train B B B E B B      
 293465389 1334.355137  28.951565  0.2524576468            1380           13.0368        13.5790356     7.5486  1 1325.323275 1682.343686 train J J J J J J      
 339604938 1654.107127   0.228946  0.0041553699            3170 0.588372   0.600347       0.6641201766 11.2092  1 1653.926219 1682.342994 train J J J J J J      
 277941235 1338.980518  15.026727  0.5326974722            2980 0.98       1.20888        1.246256721  11.1479  1 1325.324523 1682.342676 train J J J J J J      
 219977016 1654.202696   0.659501  0.1216977195            3860            1.69725        1.395632583  11.4867  1 1653.925708 1682.342529 train E E E E E E      
 141187082 1337.837546  14.394874  0.2877535313             600 1.28       1.51971        1.323548661  10.3543  1 1325.322573 1682.344019 train J J J J J J      
 425609239 1657.257915   0.296544  0.03930987264            780                         107.8429117    10.7725  1 1653.926139 1682.342921 train B B E B J B      
 325468468 1335.20286   13.42767   0.3215926965             360 1.03       2.12197        1.744649531  10.7697  1 1325.32425  1682.343099 train J J J J J J      
 312028518 1629.56294    1.915751  0.1576471498             270            9.99485       10.38403516    7.6866  1 1624.969329 1682.344311 train J J J J J J      
 309618579 1340.349383  35.505012  0.3309067118             560 1.03       1.28594        1.238179685   9.9735  1 1325.321672 1652.86454  train J J J J J J      
 364059549 1661.046922   8.205131  0.1075692674            2640 0.95       1.58339        1.548367848  11.2683  1 1653.927687 1682.344327 train J J J J J J      
 364115836 1654.239923   0.480335  0.08455337005            530 1.42       1.36733        1.356293104   7.991   1 1653.927009 1682.343712 train E E E E E E      
 293271554 1358.164187  11.999893  0.2402378579             480           12.2099        11.87166453   11.3932  1 1354.113529 1682.344554 train J J J J J J      
 366986734 1654.991416   1.346307  0.1601970699          254860 1.97       2.31289        2.089279083  10.6029  1 1653.925943 1682.342743 train E E E E E E      
 349406315 1332.260035   9.406837  0.1702637497             240           11.4225        12.92201126    9.2824  1 1325.321102 1652.865888 train   J N J J J      
 177082055 1326.171384   0.625587  0.07204885479           1650 1.65       1.82154        1.652383174   9.0485  1 1325.321477 1652.865536 train   J B J J J      
 118807198 1654.430971   3.974357  0.187907599              610           10.6502        10.88788881    8.4214  1 1653.927319 1682.343994 train J J J J J J      
  33877626 1326.039027   1.290865  0.1369091419             220 1.33       1.97456        2.119442953  11.1519  1 1325.322758 1682.34366  train J J J J J J      
 349407421 1349.182474  46.252318  1.286276964              520 1.28       2.57751        2.404002527  10.7666  1 1325.321149 1652.86588  train J J J J J J      
 294151597 1349.518622  24.700103  0.2299579589             679 0.690703  11.7603        12.15695618    7.8357  1 1325.320659 1682.344998 train J J J J J J      
 295042782 1638.257953  14.8662    0.962140464             3420           17.3452        16.92240598    8.0512  1 1624.969243 1682.344221 train J J J J J J      
 380457228 1654.480828   0.451168  0.2664598208            1460                          76.41719162   11.4566  1 1653.927622 1682.344269 train B B J E J B      
 350335459 1367.146371  46.234931  0.4225872693           10480            4.84057        4.864364212  11.3447  1 1325.32121  1682.343918 train J J J J J J      
 141527349 1347.532494  23.872423  0.256389823              200           23.7056        22.87329522    9.1481  1 1325.322467 1682.344137 train J J J J J J      
 407615977 1347.25841   47.900239  0.6385101859             280           24.0647        22.9106724     9.6998  1 1325.322493 1652.864417 train J J J J J J      
  31960531 1326.451792  22.679037  0.2440264381             880           12.9434        13.17686397   11.5012  1 1325.32277  1682.343139 train J J J J J J      
 278327007 1496.473159  16.280786  0.1196637771            9570           12.9442        12.99597992   10.0485  1 1491.635562 1682.344531 train J J J J J J      
  22306932 1659.309192   2.684963  0.1523448006            6050                          83.22120073   11.478   1 1653.927651 1682.344294 train E E E E E E      
 274147929 1598.539867   0.438782  0.218636295            28790 1.74       2.95214        2.952875299  11.0639  1 1596.781937 1682.344561 train   J B J J J      
  41033555 1326.632669   1.580448  0.1518968573            1120 1.67       1.66651        1.592580227  10.8348  1 1325.32179  1652.86504  train   J B J J J      
 309486483 1609.083175  14.77122   0.237816642             5580           11.0004        11.09975058    7.9237  1 1596.782093 1682.344828 train E E N E E S      
 331676604 1657.480635  17.918705  0.2372436542            2000 1.11       1.09788        1.104071065   6.1142  1 1653.926629 1682.343366 train J J J J J J      
 348762572 1338.172509  14.388389  0.1456104967            1650 1.09       2.83118        2.698440907  10.2856  1 1325.323225 1682.343424 train J J J J J J      
 382245319 1326.157604   5.686698  0.204777995              270           12.9903        13.43528956   10.0043  1 1325.321114 1652.864595 train   J N J J J      
 177112531 1341.337783  17.555917  0.1574765755             590            9.90268       10.41987466   10.8663  1 1325.321562 1682.344629 train J J J J J J      
 324780175 1628.492386  13.83173   0.1560219144            5090 0.97       0.798851       0.7905867717 10.0787  1 1624.969667 1682.344668 train J J J J J J      
 278052459 1326.059133   0.754059  0.08809671297           3990 1.02       1.37669        1.4255569    10.4092  1 1325.322461 1682.344446 train   B B J J B      
 311859088 1628.037075   0.695613  0.116487353             3529 1.41       2.23294        2.317274121  10.5826  1 1624.969372 1682.344357 train E E E E E E      
 396215041 1654.158631   1.415057  0.1614014014          236940 1.48       1.80856        1.832441594  10.8673  1 1653.926778 1682.343502 train E E E E E E      
  89818084 1657.65367   10.887532  0.1757247665            5290 1.28       1.89527        1.98112412   11.447   1 1653.927083 1682.343779 train   J N J J J      
  89975465 1657.415468   0.531267  0.3031462629             820                           3.622217104   5.4168  1 1653.927082 1682.343777 train J J J J J J      
 410309657 1654.600032   1.495613  0.1146237803           19230 2.34       1.79938        1.757810398  10.6165  1 1653.925925 1682.342727 train E E E E E E      
 351347883 1654.546277  14.012132  0.2501165562            7180 1.02       1.90202        2.154642459  11.227   1 1653.925958 1682.342757 train J J J J J J      
  22695306 1657.409155   0.515989  0.05836351579            730                          76.84554935   11.4894  1 1653.927622 1682.344268 train J J J J J J      
 451606385 1630.449712  12.977473  0.1469049944           63670            1.2134         1.601250474  10.7002  1 1624.969155 1682.344128 train E E E E E E      
 345086659 1654.195051   0.42339   0.1968678822             500 1.42       1.99316        2.307064647  10.0383  1 1653.927279 1682.343957 train J J J J J J      
 113501026 1657.253787   3.266654  0.1849252829            1170 1.088      2.86652        2.91796285   11.4284  1 1653.92552  1682.342358 train E E E E E E      
 280864574 1339.074035  22.692667  0.2321459834            7140            0.78417        0.8990806092 11.1858  1 1325.323106 1682.342932 train J J J J J J      
  22402467 1657.266684   0.562517  0.04958587355           1480                          91.45518079    9.7466  1 1653.927648 1682.344292 train   J N J J J      
  75079911 1629.945848   2.972696  0.1700382112            2890            1.637          1.818867637   7.4821  1 1624.969396 1682.344382 train J J J J J J      
 340216978 1384.042391   0.950587  0.1514475208            1510 1.55       2.02478        1.978882698  10.9691  1 1381.717939 1682.345348 train   J B B B J      
  79655149 1659.449215   9.696385  0.1081146928           36000 1.14       1.65673        1.742842506  11.2889  1 1653.925709 1682.342529 train S S S S E S      
 201601348 1654.13556    0.450474  0.1268174405          346110 1.57       1.56059        1.562087712  11.1862  1 1653.926741 1682.343468 train B B B B B B      
 350182165 1329.713453  10.366559  0.1675235934             400           12.6587        12.40211991   11.0898  1 1325.320842 1652.866206 train   J N J J J      
 278140156 1413.46623    2.455448  0.1469340083             560 1.26       1.45997        1.508315683   9.4597  1 1410.927792 1682.344433 train E E E E E E      
  32069961 1331.242042  36.682569  0.692200077              940           10.1674        10.32767157   11.1228  1 1325.322692 1682.343236 train J J J J J J      
 278521261 1384.637923  18.350619  0.1548792244             670            9.78257       10.79640185   11.3655  1 1381.718669 1682.344754 train J J J J J J      
 391904892 1325.833237   0.469337  0.0162390602            1890 1.6        3.33505        2.921656736  11.4352  1 1325.321815 1682.344645 train   J B J J J      
 349574122 1325.99362    0.369337  0.03096152071            180 1.66       3.22705        2.777004662  10.2261  1 1325.321159 1652.865914 train   J B J J J      
 287327339 1385.149929  17.394074  0.1728970956             660            9.93153       10.95909232   10.5433  1 1381.718144 1682.345156 train J J J J J J      
 301251325 1628.509873  26.885713  1.120327661           239580 1.06       1.21982        1.231297744  10.8136  1 1624.969612 1682.34461  train J J J J J J      
 349789524 1328.184375  13.532532  0.2112428245             709                          10.93932419   11.424   1 1325.320902 1652.866084 train J J J J J J      
 340139684 1393.600814  45.254623  0.1606539116            8910           23.8677        23.5639004     9.1748  1 1381.717909 1682.34537  train   J N J J J      
 404797860 1326.076138   1.156143  0.1577788352             220                         201.9632955    11.1026  1 1325.321925 1652.864844 train   J N N J J      
 294272014 1325.736722   0.52142   0.082149721            10380 1.22       1.91304        1.790206172  10.9115  1 1325.32054  1652.866002 train E E E E E E      
 269795198 1325.556326   1.022809  0.3253964553           28550 0.76       0.833731       0.8426672747 10.6148  1 1325.322849 1682.343791 train   J B J B J      
 323134099 1598.59444    0.330448  0.05140779536           3980 1.5        3.32283        3.599531139  10.8965  1 1596.782049 1682.344752 train J J J J J J      
  22291749 1657.469951   0.334044  0.05812031556           1000 2.34       2.0106         2.11556836   10.9609  1 1653.927658 1682.344301 train   B J B J B      
 291899530 1657.418406   0.772239  0.1369025299           30900 1.07       1.21444        1.239846767  10.7061  1 1653.926879 1682.343592 train   J J J B J      
 411915906 1654.265781   1.724779  0.2152179236             670                           0.8540046857  7.3589  1 1653.927491 1682.34415  train   J N J J J      
 381975502 1325.858421   1.031837  0.2945275533             339 0.75946    3.61764        3.507895609   9.5674  1 1325.321251 1682.343531 train J J J J J J      
 262572994 1391.971065  15.879112  0.1992828556             880           11.0125         9.250515176  10.742   1 1381.71786  1682.345417 train J J J J J J      
 339730970 1393.519334  10.86517   0.1920962056             500           10.5612        10.48019101    9.08    1 1381.718135 1682.345169 train J J J J J J      
 277046059 1658.43028   10.092061  0.2287870229            3230            3.38645        3.223310896  10.9691  1 1653.92639  1682.343149 train J J J J J J      
 381982417 1660.953912   8.608369  0.08066041753           3790 1.69       2.36529        2.236849363  10.5695  1 1653.927056 1682.343755 train E E E E E E      
 319257886 1326.08658    6.061004  0.2209235958             320           10.1649        10.26152368    9.4519  1 1325.322383 1682.343048 train J J J J J J      
 279161495 1326.052627   0.886698  0.2121602305          459420 1.37       2.70527        2.712130487  11.2058  1 1325.320512 1652.86576  train B B B E B B      
 389675053 1659.316257  10.078235  0.2683833981             910           16.9032        16.21077077   10.0147  1 1653.927069 1682.343767 train J J J J J J      
 179579984 1325.903275   1.513087  0.1513994852             370 1.4        1.04297        1.071050189  10.2304  1 1325.322066 1652.86471  train   J N J J J      
 150187908 1325.753175   0.558226  0.2725147687             460 1.3        1.80653        1.560500781  10.2072  1 1325.321155 1682.344347 train   J B J J J      
 364267225 1383.892452   0.149893  0.02847517321           1620 2.         1.6724         1.63100002   10.0724  1 1381.717968 1682.345326 train   J B J J J      
 365602823 1654.169966   0.474085  0.0540930985            1920 0.99       1.36857        1.371180281  11.1951  1 1653.927348 1682.34402  train   B B B J B      
 260985861 1327.388079   3.34017   0.1915921512            4800                           1.700492331  10.14    1 1325.322878 1682.34398  train E E E E E E      
 257642466 1626.16003   14.319714  0.2410007866            1020 1.38       2.5069         2.576810525   9.966   1 1624.969128 1682.3441   train J J J J J J      
 384712654 1626.240683   1.043643  0.190016081             3290 1.42       2.08002        2.153320087   3.9845  1 1624.969361 1682.344345 train   J B B J J      
  31672293 1335.121803  30.363741  0.347361197             1100 1.23       1.11235        1.106556479   9.242   1 1325.323041 1682.342986 train J J J J J J      
 364642900 1657.35877    0.302794  0.02235830896            420                         100.1581852    10.0346  1 1653.927443 1682.344105 train N B E E J B      
 167039570 1354.986611   1.031143  0.02535580637            890 2.05       2.31158        2.17520845    9.2101  1 1354.113982 1652.865216 train   J B J J J      
 394342862 1328.885522   3.622115  0.1292732844             330            9.74413       10.37091016    7.8687  1 1325.32342  1682.34357  train   J N J J J      
 339667876 1384.699864   0.922115  0.1539747627            3840 2.05       4.191          3.957063038  10.3367  1 1381.718096 1682.3452   train J J J J J J      
 350028941 1326.081234   0.522809  0.1831504489             310 1.3        2.43873        2.41316888   11.0132  1 1325.320874 1682.345209 train J J J J J J      
 280694407 1334.495085  13.955939  0.1860326669            2869 0.94       0.74819        0.7324840029 11.4866  1 1325.324415 1682.343152 train J J J J J J      
 305667404 1628.162034   1.113668  0.2192144091             850 1.28       1.27891        1.272450225  11.4078  1 1624.969479 1682.34447  train J J J J J J      
 391946675 1326.003061   1.388087  0.1924166199             320                           2.325815435  11.4022  1 1325.321904 1682.344654 train J J J J J J      
 375059587 1326.832686  12.669337  0.2247540384             200 1.06       1.31434        1.184067859   9.8192  1 1325.321111 1652.865488 train E E J E N E      
  31703593 1335.223447  11.936004  0.226784076              330 1.1        1.265          1.197969254  10.0064  1 1325.323016 1682.343017 train J J J J J J      
 287428833 1354.594343   0.668643  0.1137896657             160 1.6        1.89484        1.963106477  10.4294  1 1354.113626 1652.865982 train B B B B B B      
 291899533 1657.415983   0.772239  0.1687187767             650 1.56       1.76341        1.734075598   6.5526  1 1653.926878 1682.343592 train   J J J B J      
 349830280 1331.494325   9.419337  0.2101454085             290           19.6427        19.88227991   11.2475  1 1325.320818 1652.866127 train   J J N J J      
 369787651 1627.511168   2.814476  0.1595807892             420            9.4524        10.29370325    9.8085  1 1624.969464 1682.344453 train J J J J J J      
  31746420 1333.483072  15.307598  0.1752719971            2839           10.6592        10.86313899   11.4146  1 1325.322918 1682.342962 train J J J J J J      
 343485202 1627.850569   2.729754  0.2253957878             440           10.2281        10.56147858   10.4616  1 1624.969222 1682.344199 train J J J J J J      
 466658213 1658.839309  23.33271   0.1173635313          376820                        1000.           10.041   1 1653.926493 1682.343243 train J J J J J J      
 360875769 1655.05373   14.551505  0.1612306754            2240 1.43       1.38389        1.372388866  11.1525  1 1653.925868 1682.342674 train J J J J J J      
 300710255 1325.783148   0.874893  0.1031673826             990            3.40238        3.477294778  10.714   1 1325.321646 1652.865835 train J J J J J J      
  40974499 1325.859585   2.438087  0.1455050322             180            9.41542        7.731885242  11.3568  1 1325.321855 1682.34377  train J J J J J J      
 322901721 1598.522754   0.275587  0.03377869859           1050 1.78       3.25807        3.138701616   9.6925  1 1596.782059 1682.34477  train   J B J J J      
 394242027 1326.815011   2.388087  0.3149647944             590 1.43       1.9847         1.902773605  10.1357  1 1325.323673 1682.343215 train J J J J J J      
 167600813 1335.525479  14.583671  0.1405865884            1700            7.80354        7.941358366  10.6925  1 1325.321217 1682.344647 train J J J J J J      
 381368609 1657.361108   1.329183  0.07940539242           1340 2.3        3.13524        3.259203462  10.3419  1 1653.927551 1682.344203 train J J J J J J      
 365470909 1654.482698   0.78589   0.1378608238             880 1.05       1.33036        1.318747801   9.9874  1 1653.927359 1682.34403  train J J J J J J      
 388180571 1333.68806   15.898468  0.2044542985             540           10.7631        11.49904433    9.1683  1 1325.321857 1652.865499 train J J J J J J      
  30031180 1325.792199   1.468643  0.1828019942            4589 0.953131   1.4232912      1.397484094  11.0487  1 1325.322195 1652.864432 train N E N E J E      
  31742838 1339.791304  14.34915   0.1625758695            3870 1.35       1.7144         1.726158417  10.9534  1 1325.322956 1682.342964 train J J J J J J      
 265128265 1654.879848  27.668359  0.5707982462            2730           26.5752        26.22547428   11.4     1 1653.927048 1682.343746 train J J J J J J      
 392024925 1326.078952   1.079754  0.0498846348             470 1.23       2.71122        2.711055301  10.1395  1 1325.322681 1682.344102 train E E E E E E      
 271696456 1326.301845   0.674198  0.1881484359              90 1.08       2.43623        2.101145216  10.429   1 1325.32186  1682.34471  train   J N J J J      
 404771598 1657.985413   1.877202  0.1356841606             890            6.33824        6.354803295   9.1847  1 1653.92698  1682.343685 train E E N E J E      
 143349118 1655.771779   0.200711  0.04005990849           7580            1.69909        2.149775421   8.8493  1 1653.925857 1682.342664 train   J B B B J      
 389445119 1327.615599   5.274198  0.1473083501             230            9.89307       10.53304467    8.2556  1 1325.322011 1652.864896 train   J N J J J      
  38828619 1340.217228  22.552437  0.2401834541             460                         473.9852701     9.2055  1 1325.321987 1652.864059 train J J J J J J      
 277941886 1325.791185   0.629754  0.02511458952           1109 1.77       1.69928        1.708395304  11.2624  1 1325.324394 1682.34286  train   J B J J J      
 272127311 1356.961549  14.341685  0.149153524              420            7.69651        7.90776418   10.7008  1 1354.113761 1682.344868 train   J N J J J      
 112757547 1658.450052   4.088621  0.139013114             3830                                        10.631   1 1653.925651 1682.342477 train J J J J J J      
 394629363 1611.380093  14.503617  0.2845609655            2410           35.1874        41.53157926   11.3674  1 1596.782157 1682.344937 train J J J J J J      
  22089473 1657.375509   0.349322  0.04299105854           1170 1.55       2.5864         2.314995397   8.8452  1 1653.927661 1682.344304 train B B E B B B      
  98183765 1655.665642  13.239996  0.1459047559          344900 1.08       1.00932        1.424353332  11.522   1 1653.926    1682.342794 train J J J J J J      
 324656952 1626.621974   0.806143  0.02825531215            970 1.17       1.33818        1.402021759  10.7667  1 1624.968818 1682.343773 train E E E E E E      
 278727749 1325.781518   0.172809  0.01917834282           1540 1.79       2.21503        2.198792765  10.1247  1 1325.320704 1652.86553  train   J B J J J      
 141945095 1337.424948  15.497496  0.1887595013             390           10.7307        10.95706027   11.3846  1 1325.322038 1652.865192 train   J N J J J      
 300745654 1359.22977   34.772528  0.2708779931            1590 1.26       1.3231         1.342495456   9.388   1 1325.321345 1652.865998 train J J J J J J      
 365363029 1654.077367   0.546307  0.2319728783            1150                                        10.285   1 1653.927379 1682.344048 train J J J J J J      
 150145711 1326.578122   0.998504  0.1397606049             480 1.81       1.72949        1.631538715  11.0272  1 1325.321079 1652.865175 train   J J N J J      
 382468742 1655.442992   3.009259  0.2170578517             750           10.9132        11.01525645    8.0348  1 1653.926823 1682.343543 train J J J J J J      
 426029448 1327.390548  18.942292  0.3610400855            1910           10.1409        10.40463096    9.9041  1 1325.323203 1682.34311  train J J J J J J      
 287718332 1394.009397  18.945837  0.1826378687             550           11.8101        11.79482491    9.5534  1 1381.718333 1652.865975 train J J J J J J      
 254186294 1657.070224  10.907672  0.1119127147            1739 0.95       2.3276         2.271789125   9.323   1 1653.926217 1682.342992 train J J J J J J      
 466206062 1654.512643  13.840164  0.434027543             6640           10.5358        10.13010159   10.8726  1 1653.925976 1682.342772 train J J J J J J      
 394233060 1325.424993   0.329754  0.05902926354            770 1.24       1.89265        1.945610444  11.2865  1 1325.323665 1682.34336  train E E N E J E      
 287870436 1394.152314  18.283306  0.2936298944           12310            7.71857        7.43707864   10.6002  1 1381.718485 1682.344922 train J J J J J J      
 404965397 1326.818989   2.70892   0.2305832704             230                          80.53383467    7.9244  1 1325.321895 1652.864859 train J J J E J J      
 464641628 1656.245485  13.191428  0.1200419948            6050            9.23604        8.289980258  10.6449  1 1653.926693 1682.343425 train J J J J J J      
 277101256 1326.660123   1.380448  0.2150737984            4730 1.69       1.56302        1.717827816  10.0648  1 1325.321737 1682.343964 train   J B J J J      
 299778431 1326.307122   8.754059  0.3070048491             950 1.36       1.77251        1.732139498  10.2386  1 1325.323451 1682.343398 train J J J J J J      
 179040222 1325.93472    0.506143  0.05420285387            380 2.34       1.36823        1.438602974  10.128   1 1325.321954 1682.343812 train   J B J J J      
 142145623 1326.183374   2.038087  0.1949022598             160            9.77558       10.54147101    9.5951  1 1325.322198 1682.344403 train   J N J J J      
 405864709 1662.956917   7.385375  0.63396059            110610 1.31       2.81415        2.6320218     7.8448  1 1653.92686  1682.343576 train S S S S S S      
 177114384 1350.497501  43.471323  0.3821129292            1130                          60.56528741    9.6486  1 1325.321781 1652.865465 train J J J J J J      
 384016089 1626.063877   0.212393  0.1088896432            2520 1.43       1.72753        1.810146644  11.3523  1 1624.969696 1682.344699 train   J B J J J      
 256157474 1636.146106  12.169556  0.175363302              980           10.0818        10.47478725    7.2867  1 1624.96926  1682.344239 train   J N J J J      
 294161486 1354.425858   5.60892   0.1930029372             250            9.06375        9.787705479   9.0171  1 1354.112859 1682.345071 train J J J J J J      
 464381846 1654.365652   0.731029  0.1499486685           39630 1.53       2.36286        2.431324162  10.7259  1 1653.926983 1682.343688 train B B B B B B      
 118986069 1654.252172   0.730335  0.075370572             1130 0.93       1.27745        1.256403539   9.1246  1 1653.927273 1682.343952 train   J B J J J      
 360804851 1654.038719   0.266446  0.07614227342           1340 1.02       0.8685         0.8679155625 10.5888  1 1653.926052 1682.342842 train J J J J J J      
 269899937 1625.339702   0.834615  0.1892739897            1390 1.59       1.65496        1.679513817  10.3031  1 1624.969515 1682.344508 train   J B B B J      
 279514172 1357.555081   7.211698  0.1279355225             280           12.3831        11.41956181   11.4148  1 1354.112839 1652.86593  train J J J J J J      
 276906233 1626.987743  13.1301    0.092698506             2860 1.27       2.48747        2.356485578  11.2813  1 1624.969138 1682.34411  train J J J J J J      
 363403561 1657.457038  11.042836  0.2038507526           39869 1.12       2.81724        2.952479979  10.5542  1 1653.927723 1682.34436  train J J J J J J      
 350036577 1658.972327   2.26395   0.200721807              490           11.317         11.73284336    8.4791  1 1653.927226 1682.343908 train J J J J J J      
 351347177 1654.485632  15.230959  0.2295305521            4480 0.97       2.07978        2.02812736   10.484   1 1653.92588  1682.342685 train J J J J J J      
 349481890 1366.030571  43.203124  0.7824085756             650           33.1064        31.16395413    8.4284  1 1325.320951 1652.865966 train J J J J J J      
 382253455 1655.523289  27.020096  0.344776425             2010 1.3        1.19538        1.233701251  10.7246  1 1653.926903 1682.343615 train J J J J J J      
  61567176 1655.687507   0.4521    0.061042542            11920 1.76       4.42423        3.99303518    9.5965  1 1653.926175 1682.342953 train   J B J J J      
 349682608 1327.284546   6.854059  0.1288563092             260           10.9323        10.92248252    9.9516  1 1325.32084  1682.345139 train   J N J J J      
 464561428 1657.478477   4.497073  0.1878427392             420           11.4798        11.61910116    7.548   1 1653.926803 1682.343524 train J J J J J J      
 118728056 1654.402504   0.549779  0.1190986248             850 1.56       1.54286        1.582381529  10.6183  1 1653.927334 1682.344007 train J J J J J J      
 307083865 1366.474541  13.738914  0.1338170224            1930 1.03       0.885531       0.8875424162  5.6255  1 1354.113392 1652.866137 train J J J J J J      
 394679923 1335.388925  21.815872  0.665384096              960            8.68426        9.057231144  11.308   1 1325.3232   1682.343713 train J J J J J J      
  74741924 1629.152326   4.705227  0.2373316499            3750                           1.608419078  11.4555  1 1624.969414 1682.344401 train J J J J J J      
 394623859 1609.108364  15.200326  0.228612903             2590 1.01       1.1135         1.114167511  10.7724  1 1596.782155 1682.344935 train J J J J J J      
 339863083 1384.406567   0.804059  0.08618708421           4630 1.16       1.56476        1.559238233  10.9178  1 1381.718096 1682.345206 train   J B J J J      
  79748119 1657.068757  10.907637  0.1152937231            8870 0.92       1.85854        1.816667926  11.1672  1 1653.925807 1682.342618 train J J J J J J      
 451529052 1626.039439   0.47142   0.048509118             9470 1.6        2.77125        2.813680819   9.8577  1 1624.969254 1682.344232 train   J B J J J      
  32000625 1325.452043   1.05267   0.0767185896           61079 0.818658   0.843148       2.227091953  10.9211  1 1325.322791 1568.448321 train S E S S S E      
 306771393 1325.847035   0.35267   0.0410331545             130 1.01165    2.36516        1.846897154  10.1716  1 1325.32149  1652.866077 train   B B B N J      
 262866813 1633.016302  12.819135  0.1411386764             920           13.0109        13.02389119   10.2176  1 1624.969782 1682.34479  train J J J J J J      
 320092265 1654.396725   0.89214   0.1306628244            1850 1.04       1.33568        1.197402495  10.481   1 1653.926188 1682.342966 train E E E E E E      
  50443299 1332.742682  16.211645  0.2661952109            1370 0.92       2.00557        2.019147035   8.9234  1 1325.323446 1682.343206 train J J J J J J      
 343336679 1635.71617   13.939238  0.1350712162             700           10.4249        10.85853768   11.2582  1 1624.969278 1682.344258 train J J J J J J      
 451509232 1631.817103   9.90038   0.1971165658             700            7.90676        8.95829869   10.3073  1 1624.96929  1682.344271 train J J J J J J      
 364299603 1395.546396  36.046279  1.008935349              500                                         8.674   1 1381.717857 1682.345418 train J J J J J J      
 381559023 1657.381954   0.451405  0.2983967612           84910 1.26       1.55807        1.512959911  10.6541  1 1653.927537 1682.344191 train J J J J J J      
 310855822 1628.086461   1.499893  0.09125349012           1430 1.28       1.69153        1.76423566    9.5903  1 1624.969517 1682.344498 train E E E E E E      
 339604548 1657.644157  14.484892  0.2684050488           14030            9.86344        8.809141889  10.3179  1 1653.926196 1682.342972 train J J J J J J      
 293224065 1325.751233   0.428365  0.0266700049             250 1.67       1.87238        1.790579709   9.604   1 1325.320957 1682.344554 train   J B J J J      
 149626765 1333.698489  12.481143  0.2317748255            1669           14.2252        18.55135337    8.7511  1 1325.321581 1682.344089 train J J J J J J      
 260476416 1326.429474  21.341108  0.2095696806             590           11.2506        10.08133801   10.8199  1 1325.320831 1652.86536  train J J J J J J      
  74935784 1628.147357   0.546307  0.2346443196            1940 2.39       2.04863        2.199871429  10.7405  1 1624.969407 1682.344394 train J J J J J J      
 260475400 1328.698507  17.474863  0.2752290923             110           24.5797        24.83325272    7.6025  1 1325.320669 1652.865384 train   J N J J J      
 254158487 1656.85181   11.793608  0.2596952482           29610 1.07       1.21226        1.239680837  10.726   1 1653.926258 1682.343029 train S E S S S S      
 120199940 1655.048883   1.497696  0.07022696544           1500 1.02       0.906287       0.8980463448 10.9765  1 1653.926984 1682.34369  train E E E E E E      
 299780329 1325.930519   1.60267   0.0917849109             720 1.07       1.39294        1.477253267  10.5462  1 1325.323435 1682.34343  train E E E E E E      
 143664054 1655.6711    13.266858  0.1558855815           61840            7.11107        6.777521303  10.3297  1 1653.926463 1682.343215 train J J J J J J      
 269916109 1600.117034   2.074198  0.2280165861            2080            2.9703         2.947999577   9.3551  1 1596.781947 1682.344579 train E E E E E E      
 279614005 1355.00072    2.41517   0.1468664877             140            9.22303        9.616247572   8.692   1 1354.112889 1652.865934 train J J J J J J      
 272187702 1327.604399   2.824893  0.1921209729             160           11.038         11.20856092   10.7461  1 1325.321946 1682.344833 train   J N J J J      
  61964922 1657.034613  10.914564  0.1499661094            3590 1.22       1.14462        1.18277116   10.9642  1 1653.926176 1682.342954 train J J J J J J      
  88447978 1657.739956   1.140989  0.1016393001             339                           2.299670314   6.971   1 1653.927238 1682.343919 train J J J J J J      
 349370777 1364.602588  43.59453   0.457742565              720 1.11       1.08521        1.086947655  10.6488  1 1325.320928 1682.345011 train J J J J J J      
 340061025 1384.329128  13.817959  0.1578010918           10380           18.0874        22.22056427   10.7358  1 1381.717897 1682.345378 train J J J J J J      
 113431502 1657.165935   1.637517  0.1556296157             420 1.44       2.48624        2.263986215   8.9755  1 1653.925586 1682.342418 train J J J J J J      
 287871125 1598.407479  14.336126  0.1695963706            1630           10.0702        10.82666166   11.3947  1 1596.782114 1682.344865 train J J J J J J      
 266927521 1337.804349  14.398781  0.17883286              1540 1.         1.64942        1.610774525  10.7915  1 1325.324137 1682.34306  train J J J J J J      
 272429188 1326.12116    0.48392   0.1354395296            4929 1.38       0.9192         0.9373320825 11.017   1 1325.321741 1652.865927 train   J B J B J      
 293438263 1328.749213   8.397809  0.3934373517             560           17.9301        16.11849292   10.8119  1 1325.323297 1682.343682 train J J J J J J      
 394699181 1327.70307   15.606258  0.2305044307            1500           14.3244        15.26205311   11.4769  1 1325.32308  1682.34369  train J J J J J J      
  88988651 1657.761862   1.359739  0.2342966271             730 1.36       1.27507        1.319356245  10.5534  1 1653.927171 1682.343858 train J J J J J J      
 293438694 1331.662966  15.298738  0.4289766135             610           27.9026        28.64813474    8.2749  1 1325.323344 1682.343776 train J J J J J J      
 167344196 1325.88139    0.273504  0.01877331456            260 1.56194    2.21727        1.807646413   8.5     1 1325.32171  1682.344463 train   J B J J J      
 339670874 1325.786912   0.359615  0.02045849735            160            2.59273                     10.09    1 1325.320591 1652.866081 train   J B J J J      
 150432400 1349.327771  38.328943  0.3921050869            1510 1.56       1.78292        1.766422253   7.6626  1 1325.321064 1652.865381 train J J J J J J      
  25153936 1340.611697  17.679431  0.2501639486             460           10.4281        10.67341554   10.7228  1 1325.322407 1682.343267 train J J J J J J      
 287493162 1354.333547   0.442948  0.02565997764            970                           1.870856345   7.0379  1 1354.113733 1682.345001 train   J B J J J      
 356487818 1599.113985   2.103365  0.1905859027             250            9.79361       10.14986983    8.5243  1 1596.782138 1682.344905 train J J J J J J      
 179235088 1345.147983  38.748816  0.3150278741            1320 1.41       1.62628        1.709834601   9.8968  1 1325.321824 1682.343792 train J J J J J J      
 279958090 1354.601399   1.110309  0.1538666212             370                          10.95655578   11.1421  1 1354.11442  1652.864744 train E E N E E E      
 150360175 1327.850315   2.840865  0.1969287618             190           10.0996         9.970482882  10.1836  1 1325.321015 1652.865342 train   J N J J J      
 349519737 1326.369302   1.136698  0.1658669722             160 2.12       3.90047        3.47549155   11.05    1 1325.320954 1682.345043 train B B N E J J      
 261645045 1328.251714   5.487393  0.4760313428             350                          30.03031446   10.9876  1 1325.324442 1682.342938 train J J J J J J      
 281977548 1384.11895    1.422809  0.2534307391             590            2.08713                     11.1368  1 1381.718466 1652.865857 train J J J J J J      
 380783252 1660.527016   9.455073  0.07441142451          21980 0.88       0.943786       0.9287982235  9.7825  1 1653.92755  1682.344204 train E E E E E E      
 176873028 1364.350481  43.451903  0.8555679701            1310 1.         0.810046       0.8677156319 11.2333  1 1325.321851 1652.86537  train J J J J J J      
 419742923 1329.675227  16.123866  0.2884559627            1410            9.2786         9.795372054   9.1552  1 1325.325622 1682.342514 train J J J E J J      
  55756813 1325.864547   0.686004  0.08755469052         113880 0.971333   1.16233        1.583999972  10.355   1 1325.321881 1682.343607 train   J B J J J      
 140942918 1326.027109   1.51517   0.2965642241             160 1.2        1.45921        1.302917097   9.5557  1 1325.322311 1682.343837 train   B B N J B      
 141713957 1343.79349   34.804006  0.3181086148             709            7.77618        8.268745398  11.0989  1 1325.322042 1652.865068 train J J J J J J      
 306895522 1381.008859  39.74177   0.2885252502             230           59.92          64.9458891    10.3407  1 1354.113574 1682.345068 train J J J J J J      
  79880315 1655.985675   0.4146    0.08714892             13700                           0.4651553076 10.2104  1 1653.925567 1682.3424   train   B B B J B      
 118985231 1654.12622    0.328946  0.1586440769            4090 1.51       1.50741        1.536382318   9.7889  1 1653.927278 1682.343957 train J J J J J J      
 397231606 1600.420653   8.170455  0.1662687593             410           10.8251        11.06740856   10.8419  1 1596.781778 1682.344289 train J J J J J J      
 303910111 1325.846465  16.579756  0.2259820743            1130           11.0042        10.74605884   11.4285  1 1325.323784 1682.342932 train J J J J J J      
 269728972 1332.830951  14.005907  0.3065893042            1300            8.54659        8.895418611   9.8521  1 1325.323139 1682.343706 train J J J J J J      
 339771659 1333.724427  15.675857  0.2022185553            2120 1.23       0.993809       1.008945884  11.0464  1 1325.320577 1652.866122 train J J J J J J      
 179040602 1367.588267  43.065537  0.8337487963           21660 1.16       0.759618       0.7934500366  8.6463  1 1325.321965 1652.86462  train J J J J J J      
 167042230 1325.826537   0.598504  0.03936360808           1870 1.48       2.62931        2.334040423  10.2324  1 1325.321884 1682.344337 train   J B J J J      
 412013522 1657.656677  10.613258  0.1876424014             570 1.34       2.29422        2.269500302   9.5083  1 1653.926543 1682.343288 train J J J J J J      
 261397095 1338.962697  13.76127   0.2190794184             920 1.29       1.87091        1.906944172  10.7823  1 1325.322543 1682.344244 train J J J J J J      
 294053451 1326.066773   0.436004  0.07712038752            709 2.33       3.77044        3.599248311   7.9321  1 1325.32058  1682.345003 train   J B J J J      
  55400261 1326.196876   1.198504  0.1386549278              59 1.61       1.91429        1.816573726  10.4519  1 1325.321872 1682.343368 train   J B J J J      
 323970111 1598.5576     0.268643  0.04197546875            570                           0.9324200575 11.154   1 1596.782023 1682.344709 train B B B B B B      
 388201271 1331.136963  14.667873  0.3229865635            1359           16.5619        16.45068259    9.5995  1 1325.323084 1682.343806 train J J J J J J      
 387060242 1654.41269    0.624779  0.09641589528            750            3.90446        3.476192651   9.4471  1 1653.927408 1682.344075 train   J J N J J      
 273419795 1350.787046  30.3639    0.298173498             1440            8.65351        8.569906693  10.5482  1 1325.3248   1682.342695 train J J J J J J      
 278202021 1411.680858   4.636698  0.2575222069             320           16.6595        13.71702145   11.2163  1 1410.927752 1682.34455  train   J N J J J      
 279053000 1325.802787   0.398504  0.06532676072            100 1.75       1.59801        1.581466814   9.3706  1 1325.320671 1652.865671 train B B B B B B      
 351472293 1654.41938   14.486093  0.1687629835            4850            1.93763        2.290695711  11.3412  1 1653.926022 1682.342814 train J J J J J J      
 167527169 1325.866393   0.479059  0.00532713608            840 1.32       1.53724        1.457434777  10.9953  1 1325.320856 1652.865567 train J J J J J J      
  40893504 1335.054445  39.045153  0.4041173336            1100            9.39201       10.22669064   10.6627  1 1325.32212  1652.864647 train J J J J J J      
  30844604 1325.898215   0.786004  0.1216734192           23700 1.23       1.52403        1.542157203   6.2764  1 1325.322126 1682.343722 train   J B J J J      
  30267088 1326.827808   1.173504  0.1651354829             800 1.51       2.91614        2.610325804  11.2096  1 1325.322191 1682.343683 train B E N B J E      
  30036457 1354.884573   0.797115  0.04869575535            300 1.         1.88517        1.754331814  10.9597  1 1354.114764 1652.864489 train   B B B J B      
 167751319 1326.422246   2.338782  0.197369813              140 1.37       2.40348        2.185427844   9.0276  1 1325.321163 1682.344726 train   B B B J B      
 343484756 1626.355359   1.158226  0.141882685             3620                           0.9779153435  7.7587  1 1624.969218 1682.344195 train E N J E N N      
  55756797 1360.331559  34.842646  0.374210018              360           16.0255        15.6759021    10.9142  1 1325.321877 1682.34361  train J J J J J J      
 279426865 1359.445201  35.870502  0.3859666015             500            8.57874       10.42229395    6.0861  1 1354.112873 1652.86588  train J J J J J J      
 324745955 1657.594934   0.629183  0.1686525032            1150 1.05       1.04113        1.046448011  10.2205  1 1653.926967 1682.343673 train   J J J B J      
 327785944 1654.263957   0.413152  0.07233052064          16299 1.43       3.47334        3.465789716   8.2132  1 1653.926686 1682.343417 train J J J J J J      
 310428736 1639.946898  15.024503  0.2620273323            1000 1.02       1.62234        1.632168838  11.2891  1 1624.969634 1682.344633 train J J J J J J      
 276563699 1626.045916   0.381143  0.07706330317           1450 1.73       3.63427        3.534476544  10.0293  1 1624.96929  1682.34427  train   B B J B B      
 140761482 1330.706668  12.574893  0.1654855919             440           10.053         10.2093676     9.5025  1 1325.322667 1682.343865 train J J J J J J      
 269855929 1353.721503  37.07192   0.7848125464           27490 0.9        0.926278       0.8956351215 10.3763  1 1325.322856 1682.343843 train J J J J J J      
 300153630 1658.057996   0.993072  0.1170434659             640 1.31       1.28961        1.313258904   5.8911  1 1653.925373 1682.342225 train J J J J J J      
  89414346 1658.952048   2.566254  0.08063170068           1610 1.14       1.50666        1.562852504  11.4266  1 1653.927137 1682.343828 train E E N E J E      
 140801898 1326.44343    0.768643  0.1633212646           12190 1.36       1.88594        1.779308743  11.3701  1 1325.322359 1682.343772 train   J B B B J      
 287528930 1390.008264  21.214731  0.1888111059             650           10.3953        10.60543472    8.0354  1 1381.718416 1682.344975 train J J J J J J      
 349484442 1326.710877   2.982532  0.1442352475             160           11.2697        11.27170785    9.3028  1 1325.320675 1682.345134 train   J N J J J      
 179437400 1326.452944   2.866559  0.247642032              290 1.75       3.73498        4.094962997  11.0486  1 1325.321933 1652.864651 train E N N E N E      
 261332418 1325.779102   2.974198  0.09508511006            169           10.2197        10.49067374    9.0326  1 1325.322475 1652.865075 train   J B J J J      
 294779636 1343.086754  32.898007  0.3608911368             520           14.6609        15.26441073    6.582   1 1325.322114 1682.343529 train J J J J J J      
 261376231 1326.728712   1.358226  0.1571195837             150 1.09       2.25299        1.994904501   9.8456  1 1325.32267  1682.344216 train J J J J J J      
 407663737 1331.002864   6.231143  0.214039762              270           10.3078        10.59761079   10.4482  1 1325.322521 1652.864873 train   J N J J J      
 279424934 1360.039287  16.578437  0.1493717174             420           11.534         10.06347675    9.6681  1 1354.113034 1652.865824 train J J J E J J      
 340216929 1387.045411  45.827524  0.3116271632            1000           13.226         13.71819337    9.0596  1 1381.717936 1682.345351 train J J J J J J      
  38422786 1336.496389  11.795726  0.2202262044             480           12.8887        12.10213976    9.8685  1 1325.322377 1682.343055 train J J J J J J      
 238191111 1325.932619   0.729059  0.1161026458          194820            4.26679        4.326485425  11.2507  1 1325.323024 1682.343531 train   B B J J B      
 360742636 1654.156336   2.549572  0.1167449019           15719 1.01       1.03997        1.044233654  11.2474  1 1653.926157 1682.342938 train E E E E E E      
  61962608 1656.058022   0.556961  0.1741505655             970 1.48       1.70407        1.813123593  11.4787  1 1653.926124 1682.342907 train   J N J J J      
 425765383 1655.685912   0.2646    0.092009358              520 2.54       1.87918        1.931564062   8.9214  1 1653.925934 1682.342734 train J J J J J J      
  62087347 1655.701372   0.303489  0.03274342821           4910 1.35       1.27864        1.307924762  10.6126  1 1653.926092 1682.342877 train   J B J J J      
 271698336 1339.421337  18.480375  0.1665081787             430 0.698916   9.93783        9.931706843   8.8061  1 1325.322164 1652.865507 train J J J J J J      
 306466582 1627.855164   0.665057  0.1330978574             430 1.39       1.37935        1.383807148  10.87    1 1624.969388 1682.344373 train J J J J J J      
 177034670 1354.606707   2.82142   0.1359360156             169           10.9374        11.18198605    9.3916  1 1354.113855 1652.865464 train J J J J J J      
   6405428 1657.299309   0.238211  0.03454535922           3570 1.6        2.30853        2.240928988  11.3135  1 1653.926599 1682.343338 train   J B J J J      
 366988432 1654.367951   0.516446  0.3531870905            2060 1.31       1.77054        1.810539065  10.3176  1 1653.925827 1682.342637 train J J J J J J      
 306771735 1326.546745   8.883226  0.1813066427             290           10.3351        10.88477744   11.4586  1 1325.32145  1652.866102 train J J J J J J      
 468216079 1654.749723   0.8479    0.239743725             2780 1.16       2.79506        2.951642826  10.2307  1 1653.927157 1682.343845 train J J J J J J      
  31380871 1333.72872   14.572344  0.1550497402            2900 1.13       1.29971        1.319617427  11.4584  1 1325.321977 1652.864979 train J J J J J J      
  40793484 1330.635825  36.99328   0.3629040768             820           16.5321        18.96606341   10.7143  1 1325.322032 1682.343803 train J J J J J J      
 301685023 1636.553756  15.779119  1.291678681             7420           10.5056        10.50967146   11.0681  1 1624.969548 1682.344542 train J J J J J J      
 176874585 1340.489042  19.050405  0.1680245721             740            9.50159       10.49810443   10.5728  1 1325.322086 1652.86532  train J J J J J J      
 396119959 1654.473244   0.561585  0.0901568559            1180 3.16       4.25651        4.401225616   8.9581  1 1653.926459 1682.343212 train   B J B J B      
 161082285 1657.590566   1.190989  0.2156047387           83540                           9.147672948  10.1658  1 1653.927101 1682.343794 train E E E E E E      
 319741451 1658.251851   6.265817  0.1640390891            8180           12.0374        11.44763599   10.204   1 1653.926331 1682.343096 train E E E E E E      
 261677678 1335.001933  13.372809  0.1747826136            2210 1.35       1.88594        1.941582868  11.3146  1 1325.323723 1682.34333  train J J J J J J      
 311035084 1629.085695   2.012974  0.13084331               390            9.91355       10.32373143   10.5794  1 1624.969549 1682.344544 train J J J J J J      
 278957625 1332.229932   8.342948  0.2099085717             320           12.9779        14.06318736   10.3384  1 1325.320752 1682.344723 train J J J J J J      
 397150367 1383.896832   0.311004  0.02859992784            920 1.61       1.85052        1.811550552   8.0917  1 1381.718369 1682.345028 train   J B J J J      
 265179994 1629.654757  15.589341  0.2315017139            1030           10.9693         9.972731968  10.2249  1 1624.968917 1682.343877 train   J N J J J      
 300023210 1657.571625   5.322142  0.107454047              610            7.38023        7.278969094  10.9141  1 1653.925521 1682.342359 train J J J J J J      
 409884125 1654.869167   1.351863  0.1864219077            5630 1.62       1.63347        1.601270589  10.9356  1 1653.926687 1682.343419 train J J J J J J      
 384195094 1627.989509  19.02657   0.2515312554           26330           17.071         19.54569169   10.1608  1 1624.969463 1682.344453 train S E S S S S      
 113848416 1657.25237    8.520876  0.09270713088           1400           10.9272        11.33805306   11.2245  1 1653.925461 1682.342305 train J J J J J J      
 260605506 1327.122296   1.718643  0.2048278727              40 1.46       2.17598        2.094137707   8.1692  1 1325.320707 1652.865424 train J J J E J J      
 150393623 1325.884078   1.390865  0.1209913464             530 1.07       1.24186        1.167475595   7.8263  1 1325.320996 1682.344491 train J S S S J B      
 141151953 1338.552511  37.412126  0.2914404615             339           43.0072        45.67232648    9.064   1 1325.32232  1682.343942 train J J J J J J      
  38846471 1325.904055   0.451976  0.0574913472            1460 1.53       3.25084        3.045575946  10.9778  1 1325.322016 1682.343347 train   J N J J J      
 238186782 1325.774961   2.331837  0.1842850781             290           11.0285        13.14698192   11.2835  1 1325.322995 1682.343452 train   J B J J J      
  25153216 1328.491406  14.163428  0.2011206776             500            9.69044        9.472742616   9.3577  1 1325.322524 1652.864122 train J J J J J J      
 340255351 1394.218648  13.450649  0.2594630192             690            8.7846         8.862096607  10.5695  1 1381.717893 1682.34539  train J J J J J J      
 143649894 1655.699814  13.275807  0.2133422185          108900            7.70204        7.245743769  10.2133  1 1653.926443 1682.343196 train J J J J J J      
 351921084 1626.57801    0.699893  0.1148454424            1230 1.58       1.75509        1.759349467  11.2293  1 1624.969086 1682.344055 train   J B J J J      
 292627841 1635.321937  16.346882  0.969043165             2920            1.0722         1.502399124   9.7131  1 1624.969185 1682.344159 train J J J J J J      
 261542702 1326.986995  23.014367  0.2133431821             869           13.8906        13.25603182    9.3322  1 1325.324661 1682.342722 train J J J J J J      
 339672106 1385.973575  22.012577  0.2282704235            1190           11.0882        11.34886063    8.1549  1 1381.718114 1682.345185 train J J J J J J      
  29780568 1328.655253   9.159615  0.1416992441             310           11.163         11.38874938   10.2685  1 1325.322484 1682.343437 train   J N J J J      
 287156912 1598.340222   0.424893  0.03251281236           4020 1.5        3.914          3.619867027  10.8856  1 1596.781872 1682.34445  train   J B J J J      
 304730104 1654.466619   1.221307  0.1611514587             320 1.53       1.7851         1.759208612   9.424   1 1653.927225 1682.343908 train   J B J J J      
 294160848 1354.839913   6.405448  0.1971596894             270           11.6197        11.74001995    8.2217  1 1354.112832 1652.866016 train   J N J J J      
  41527310 1336.801334  14.504606  0.266014474              860 1.37       3.01298        2.946511849  10.576   1 1325.321485 1652.865178 train J J J J J J      
 238892775 1325.720873   0.96517   0.1425845641           18230 1.01063    1.09596                     10.0563  1 1325.323266 1682.342938 train   J N J B J      
 280096634 1343.820716  20.599601  0.2663528409             600           11.6606        11.50839017    6.6388  1 1325.323164 1682.343237 train   J N J J J      
 166220082 1655.923074   0.810433  0.04902309217           1010 1.25       2.03141        1.919153328  11.0125  1 1653.92591  1682.342712 train E E E E J E      
  63417824 1657.417077   0.33335   0.0338716935            2180 1.54       1.70463        1.613950592  10.1408  1 1653.927443 1682.344105 train J J J J J J      
 300034496 1325.932407   0.891559  0.1277604047             759 1.12       2.82626        2.858756777  11.4906  1 1325.32156  1682.344737 train E E E E E E      
 384511855 1626.475772   1.912393  0.1449402655            1290 1.19       1.39401        1.419709752  11.3419  1 1624.969503 1682.344495 train E E E E E E      
 397135218 1384.078966   1.215865  0.0813900031             670                           3.412415581  10.5946  1 1381.718455 1682.344952 train   J B J J J      
 464548925 1654.30189    0.91714   0.0145183262            2310 1.38       1.35779        1.387873198  10.9164  1 1653.92684  1682.343558 train J J J J J J      
 350139851 1328.089363   2.658226  0.2865301805             650 1.54       1.65445        1.713511515  11.0835  1 1325.320657 1682.345315 train   J B J J J      
 259900817 1335.202373  27.860661  0.2919797273            1230            9.87437        9.816413951  10.2017  1 1325.323247 1682.342904 train J J J J J J      
 383381706 1626.157657  14.138452  0.2351224568           14209 1.09       2.36595        2.389171047  10.7662  1 1624.969276 1682.344256 train J J J J J J      
 352400977 1654.070609   0.432418  0.2260075919           13120 0.62379    0.645562       0.7526778631 10.8687  1 1653.926382 1682.343142 train J J J J J J      
 312029859 1634.34633   16.697105  0.3102322109            6640           15.6544        14.98135453    7.6216  1 1624.969338 1682.344321 train J J J J J J      
 404284912 1654.094638   0.603946  0.127354093            10640 0.78       0.749391       0.7582416842 10.8881  1 1653.926577 1682.343319 train   J N J J J      
 300357385 1655.679619   0.275711  0.04488299369         214890 0.87       0.966688       1.007127201  10.4106  1 1653.925386 1682.342236 train B B B B B B      
 372124621 1657.65842   21.195482  0.2017809886             410                           4.691844128   3.2174  1 1653.925986 1682.342782 train J J J J J J      
 371839073 1655.190789   3.79527   0.1465733274          112220 1.12       1.35083        1.364519355   9.1885  1 1653.926424 1682.34318  train E E E E E E      
 379468555 1655.1451    27.278303  0.6890499338            4700           59.6963        44.24927019   11.2402  1 1653.926771 1682.343496 train J J J J J J      
 348795803 1338.875614  13.809645  0.1752443951             330 1.3        3.22976        2.894068293  10.201   1 1325.320467 1682.344646 train J J J J J J      
 305759675 1629.10389    2.252557  0.1479254182            2550 1.12       2.15479        2.327254576  10.4292  1 1624.969498 1682.344489 train   J B J J J      
 360955667 1654.140618   0.590751  0.3216107519             310 1.65       3.50617        3.573202239   7.126   1 1653.926904 1682.343616 train   J B J J J      
 307157979 1394.035361  41.215563  0.3379676166            2810 1.37       3.26312        3.202854499   8.5648  1 1354.113468 1652.866099 train J J J J J J      
 290303288 1654.462646   0.506902  0.0343172654            9250 1.65       2.81453        2.689298841  10.201   1 1653.926233 1682.343005 train J J J J J J      
 446523110 1667.479624  13.876761  0.2069025065           26290            1.86275        1.294999687  10.2166  1 1653.926682 1682.343414 train E E S E S E      
  25155278 1355.824434  30.43303   0.2471162036             370           10.5924        10.7003764    10.7259  1 1325.322471 1682.343337 train J J J J J J      
 446547815 1654.320255   0.339363  0.07331598252           1350                           0.9267269087 11.116   1 1653.926668 1682.343402 train   B N J J B      
 260501932 1329.608469   5.169337  0.1460854636             330           10.4085        10.08840531   11.1361  1 1325.320861 1652.865367 train   J N J J J      
 287488956 1383.953888   0.653365  0.1592773197            4090 2.52       2.30927        2.291918485   9.4968  1 1381.718527 1652.865788 train   J B J B J      
 384627699 1640.393308  14.826018  0.3240967535           20300            2.52879        2.535245183   9.2542  1 1624.969362 1682.344347 train E E E E E E      
 377017868 1349.867902  37.969684  0.7795176125             610           21.9118        19.56829891   10.4233  1 1325.322804 1682.343985 train J J J J J J      
 305942749 1628.295153   0.833113  0.1737457161           70090 1.         1.4025         1.421704317   9.9227  1 1624.96948  1682.344471 train E E E E E E      
 311242460 1627.662873   0.437974  0.207936916              840 1.88       2.60255        2.784471548  11.2764  1 1624.969477 1682.344468 train   J B J J J      
 284196479 1325.9862     0.998504  0.1047630397            2880 1.         1.40574        1.39140862   11.2015  1 1325.321668 1652.865554 train   J N J J J      
 177037361 1327.150664   7.481143  0.1505954086             350            9.09983        8.795959537   9.1676  1 1325.321304 1652.865548 train   J N J J J      
 254038436 1655.675429  13.266849  0.1647742646           16250           10.0661        10.25920366   11.4878  1 1653.926384 1682.343143 train J J J J J J      
 278519027 1504.92892   45.634242  0.553087013             1810 1.85       1.92561        2.206459173  11.112   1 1491.635411 1682.344678 train J J J J J J      
  49222064 1657.530914   0.501405  0.3613274852            3450 1.05       2.2556         2.333505224  10.6351  1 1653.927342 1682.344014 train J J J J J J      
 384196457 1632.033254  23.698809  0.3135352431          758600 1.17       1.61104        1.628258553  10.6156  1 1624.969613 1682.344612 train J J J J J J      
 360874847 1655.530111  13.471596  0.2040946794            3720            2.9204         2.881113665  11.529   1 1653.925787 1682.342601 train J J J J J J      
 369934302 1598.525519   0.295032  0.02264665632            210 1.68       2.51654        2.393848524   8.9102  1 1596.781981 1682.344636 train   J B J J J      
 307035635 1354.883149   0.861698  0.0193451201             780 1.95       1.49224        1.48778945   11.4132  1 1354.113517 1652.866052 train   J N J J J      
 383993905 1630.046646   9.753481  0.1084587087             960           10.6384        10.45475835   10.3259  1 1624.969551 1682.344546 train   J N J J J      
 271977186 1366.314514  13.853353  0.1928386738            1200            9.28935        8.597184335  10.8302  1 1354.11378  1652.865742 train J J J J J J      
 384157295 1626.250052   1.197115  0.1746710497          455600 1.83       1.9533         2.037703585   9.9777  1 1624.969618 1682.344617 train E E E E E E      
  91073914 1657.425241   0.357655  0.062589625              490 1.89       2.06325        2.097443813   9.6693  1 1653.92699  1682.343694 train   J B J J J      
 468187036 1626.699892   0.956837  0.0073676449            2110 1.11       1.2307         1.253861416  10.2007  1 1624.968818 1682.343772 train J J J J J J      
 294928550 1334.634432  14.815085  0.1312616531             330           10.3654        10.85053838   11.4208  1 1325.322275 1682.343638 train J J J J J J      
 141978864 1326.054296   3.042254  0.1697273507             210            9.88401       10.64576086    9.7111  1 1325.322127 1652.865201 train   J B J J J      
  30412828 1657.269128   0.424322  0.0228285236            1710 1.75       2.58528        2.59483801   10.3103  1 1653.926255 1682.343026 train   J B J J J      
 382198167 1325.835309   1.157532  0.1503865574            1419 1.62       1.57537        1.520197885  10.0321  1 1325.321288 1682.343784 train   J B J J J      
 295372927 1655.104203   1.453251  0.1888354349             610 1.16       2.09295        2.210237071   8.8227  1 1653.927459 1682.344121 train J J N E J J      
  31781999 1333.852149  12.034615  0.2098836856             890           10.3552        10.20711221   11.1906  1 1325.322901 1682.342993 train J J J J J J      
 407145659 1626.238763   0.326976  0.1700079014            2830 1.45       1.80321        1.848234072   9.6732  1 1624.969688 1682.34469  train J J J J J J      
 358107812 1335.902097  40.388573  0.3570349853            1410           17.1883        17.62725417    7.5341  1 1325.323049 1682.343313 train J J J J J J      
 464478092 1654.353148   0.374085  0.0877004874            1390 1.03       1.20765        1.201250718  11.0641  1 1653.926948 1682.343657 train   J B J B J      
 254079112 1655.788357  13.248963  0.3293692202           12580           10.4903        10.70704491   10.3298  1 1653.926327 1682.343091 train J J J J J J      
 383554625 1626.033295   0.57142   0.4063196194          287450 1.43       4.67568        5.064661308  10.5733  1 1624.969637 1682.344637 train J J J J J J      
 277314291 1326.539931   1.167254  0.2783200438           20150 1.73       4.7291         5.512746882  10.064   1 1325.321775 1682.343987 train E E E E E E      
 238878444 1329.339244  12.976282  0.2473279349             800            9.40057        9.866398805   9.7806  1 1325.323318 1682.343085 train J J J J J J      
 304094532 1325.979739   1.462393  0.1056578943             430 0.87       0.826868       0.7893204197 11.1288  1 1325.323693 1682.342823 train   J N N J J      
 303994117 1654.832205   0.944918  0.1936798425             730 1.14       1.13728        1.148750652   9.8926  1 1653.927104 1682.343798 train   B J B J B      
  31926714 1326.928137   5.59642   0.189998459              620            9.31032        9.514554059   7.9575  1 1325.322822 1682.343127 train J J J J J J      
 410252459 1344.441434  28.271045  0.2595281931            1700           21.2087        21.26380574    9.5018  1 1325.324225 1682.343132 train   J N J J J      
  32070239 1328.014766  42.871037  0.3258198812             740 0.667812  12.9763        13.23040361    9.866   1 1325.322647 1652.863942 train J J J J J J      
  32068685 1334.608925  14.764267  0.1585682276             490            9.50438        9.760168297  10.9066  1 1325.322653 1682.343171 train J J J J J J      
  30508512 1657.188072   1.276405  0.2058458343             660 1.49       1.92459        1.937653906   9.2606  1 1653.926166 1682.342945 train E J J E E J      
  55556797 1325.932437   0.339476  0.0723762832            4750            0.941823       2.35781809   10.2202  1 1325.321768 1682.343452 train   J B J B J      
 370103882 1329.509345   6.700587  0.1667106046             230           10.9968        11.20168698    9.8322  1 1325.32229  1652.864329 train J J J J J J      
 277173010 1327.274825   2.001976  0.147725809             1780                          13.79443769   11.3117  1 1325.32192  1682.343997 train J J N E J J      
 384489587 1626.071089   0.468643  0.05073997761           2780 1.61       2.60563        2.549970885  11.1562  1 1624.969365 1682.34435  train   J B J J J      
  22702207 1657.532913   0.329183  0.09333983965            220                                         7.1023  1 1653.927622 1682.344268 train   J B J J J      
 304207916 1654.293881   0.565751  0.1121997383            3760 1.03       2.18984        2.221839716   9.0518  1 1653.927375 1682.344045 train B B B E B B      
 406241769 1655.98831   13.036862  0.144448431             5460                         134.8088973    11.4288  1 1653.926009 1682.342802 train J J J J J J      
 381908949 1657.418416   0.222933  0.1105725387            1460 1.57       1.55559        1.662723227  11.5186  1 1653.927498 1682.344155 train   J B J J J      
 182012183 1657.481654   0.335433  0.05903956233            679 1.05       1.8189         1.801398119  11.1292  1 1653.926689 1682.34342  train B B B B B B      
 261136901 1335.730091  28.816014  0.228510991              840           12.4866        11.40650828   10.0225  1 1325.322817 1682.344087 train J J J J J J      
 300009918 1338.629956  27.705999  0.3659962468             350 1.28       1.60167        1.478068503  11.0616  1 1325.321569 1652.865613 train J J J J J J      
 294873236 1332.787933  20.476352  0.1971872698             410           12.8057        11.57660911   11.0766  1 1325.322037 1682.343513 train J J J J J J      
 340140590 1393.901768  46.805421  0.4020585664            4980 1.3        1.27054        1.279955189  10.4645  1 1381.717875 1682.345399 train J J J J J J      
 274227370 1625.432292   0.354754  0.07598121172           4420 1.06       0.935568       0.9432341264 11.1365  1 1624.968883 1682.34384  train   J B J B J      
 394679749 1344.489668  37.652543  0.3000907677            4370 1.48       2.66211        2.721234007   8.7144  1 1325.323179 1682.343687 train J J J J J J      
 176871629 1330.715417  17.505696  0.1563258653             339           12.9673        12.3348538     9.8705  1 1325.322078 1652.865314 train   J N J J J      
 273365683 1325.824238   3.472809  0.2189258794             490           12.0808        12.37585422    9.117   1 1325.324861 1682.34278  train   J N J J J      
 150302131 1329.095959  10.473504  0.1600351411          239130            0.895028                    11.4409  1 1325.321225 1652.865273 train E E E E E E      
 279569718 1356.121267   3.979059  0.2188880356           37860 1.15       1.36549        1.23223128   10.4828  1 1354.112963 1652.865886 train E E E E E E      
 300939148 1326.027793   0.420726  0.02324090424            990 1.67       1.71229        1.608261341  11.4582  1 1325.321515 1652.86597  train   J B J J J      
 325489747 1327.377982  17.951955  0.3489860052            2780 1.19       1.28075        1.311617302  10.5156  1 1325.323913 1682.343572 train J J J J J J      
 304136807 1339.129969  13.79482   0.2105089532            1200 1.14       0.911107       0.9311923779 10.9733  1 1325.323626 1682.343005 train J J J J J J      
 265125525 1654.11511   12.629548  0.1677203974            8720            4.31937        4.306833266   9.932   1 1653.926921 1682.343631 train E E E E E E      
 423180103 1655.685959   6.055532  0.1860864984            1120           10.8444        12.04928106   10.1276  1 1653.92642  1682.343175 train J J J J J J      
 287350071 1354.994445  10.043643  0.1302660497             450            9.97427       10.09282948   10.2715  1 1354.113725 1682.344983 train J J J J J J      
  79920537 1657.038611  13.999469  0.1566540581            5100           21.5383        15.62148462   11.3637  1 1653.92559  1682.342421 train J J J J J J      
 290401951 1327.61477    7.561698  0.1990238914             800           10.8645        10.68672342    9.7805  1 1325.324811 1682.343019 train J J J J J J      
 453099395 1327.538236   5.825587  0.1835642464             260           10.4662        10.71740755    9.0598  1 1325.321528 1682.344983 train   J N J J J      
 394653415 1339.647465  14.353589  0.2867847082            2689 0.68       0.630057       0.717208298  10.7764  1 1325.324462 1682.342649 train J J J J J J      
  32070329 1338.968724  14.401563  0.3403089337             550            3.2888         3.239170605  11.4231  1 1325.322634 1682.343179 train J J J J J J      
 305670340 1655.536642   3.9003    0.186356334              590           12.7385        11.14175208   11.0177  1 1653.927836 1682.344464 train   J N J J J      
 176981041 1349.676372  31.732262  0.2703588722           41960            8.91486        8.793379338   9.487   1 1325.321713 1652.865415 train J J J J J J      
 305322011 1654.533426   0.812279  0.0971485684            2380 1.37       2.83144        2.402520516   6.6445  1 1653.927885 1682.344508 train   B N J B B      
  30402564 1360.47361    6.650587  0.1423225618            1430           21.2916        24.74977171    9.9236  1 1354.114715 1682.343722 train E E E E J E      
 262573629 1390.023859  15.207815  0.1904018438            6450           32.7974        37.7501516    10.9303  1 1381.717878 1682.345403 train J J J J J J      
 340020534 1657.256057   0.680572  0.1450026703            1840 1.51       2.74266        2.869256972  10.8786  1 1653.926768 1682.343492 train J J J J J J      
 140757091 1326.379665   1.554754  0.1707586318             600                                        10.8775  1 1325.322353 1682.343729 train   J B J J J      
  29780278 1327.543988   2.233226  0.1936653587             240            1.14278        1.359287996   9.6793  1 1325.322529 1682.343466 train J J J J J J      
 238228073 1325.910359   3.27142   0.132328939              220 1.16       1.63302        1.672979646   8.8649  1 1325.322895 1682.343505 train E E J E J E      
 364589064 1326.542775   1.05892   0.1063473356             100 1.41       1.69447        2.177770232   9.0346  1 1325.322538 1652.864929 train   J B J J J      
 150187916 1325.74856    0.558226  0.2736033094            7420 1.18       1.5321         1.580077687  11.4859  1 1325.321155 1652.865206 train   J B J J J      
 392013866 1327.609011   6.588782  0.1438331111             220           13.3895        13.73131714    9.1211  1 1325.32256  1652.864943 train   J N J J J      
 179040607 1347.446753  48.099889  0.8191411097            5620 1.36       1.34465        1.413820692   8.9618  1 1325.321966 1682.343811 train J J J J J J      
 287350789 1355.33079    1.199893  0.1747164197             120                           2.80102634    9.7571  1 1354.113651 1682.345027 train B B B B B B      
 383295517 1655.405928   4.683747  0.2008390714             759           14.0624        13.00760328   10.8898  1 1653.92794  1682.344557 train   J N J J J      
 309434301 1599.186299   1.822115  0.1291332901          178580 1.2        1.52047        1.454733514  11.483   1 1596.782015 1682.344694 train E E E E E E      
 396957480 1662.21169    6.332613  0.1370377453            2850           10.7451        11.50628357    9.2646  1 1653.927676 1682.344317 train N N E E J E      
 117933373 1654.201318   0.376168  0.07643357592            520 1.45       2.62908        2.684330347  11.4533  1 1653.927464 1682.344126 train   J B J B J      
 167417444 1351.108277  37.531663  0.4012134775             190           25.7238        25.62932556   10.7052  1 1325.321701 1652.865357 train J J J J J J      
 394458755 1609.9975    16.549908  0.1628510947             679           10.0719        10.33465544    9.8937  1 1596.782097 1682.344836 train J J J J J J      
 167163980 1325.927124   0.417254  0.08149387874            420 1.31       1.1895         1.187015974  10.49    1 1325.32186  1682.344374 train   J B B B J      
 306359038 1628.035517   0.39214   0.0721263102            2370 1.57       3.86135        3.986798092   7.9502  1 1624.969415 1682.344402 train   J B J J J      
 271797209 1358.975248  45.49079   0.3657459516            5690 1.4        1.95271        1.978271604  10.2629  1 1354.113802 1652.865679 train J J J J J J      
 271577489 1654.682179  27.829237  0.4177168474            1290                                        10.5657  1 1653.926369 1682.343129 train J J J J J J      
  90819591 1657.259437   0.525711  0.1047374025             930                           2.14521675    8.818   1 1653.927008 1682.34371  train   J B J J J      
 260984829 1331.850867  10.41517   0.0929033164             500           10.6487        10.88247074    9.2867  1 1325.322709 1682.34392  train J J J J J J      
 141979216 1349.649457  31.740834  0.3037597814           10250            8.302          9.073663498   9.7381  1 1325.322073 1682.344347 train J J J J J J      
 390558405 1660.496584   3.351994  0.2311535062             830            9.69157        9.964938603   9.5442  1 1653.926883 1682.343597 train   J N J J J      
 389363745 1326.68963    1.370032  0.1425381293            2539                          42.18598105   11.1383  1 1325.321878 1652.864869 train J J J E J J      
  33833289 1364.054202  44.019337  0.5145860495             190           50.2128        55.62034883   11.0048  1 1325.322788 1652.864395 train J J J J J J      
 300327482 1325.970254   0.461698  0.03538453472           1090 1.03       1.19789        1.076501263   8.4056  1 1325.321521 1682.344842 train   J B J J J      
 220429610 1354.556224   0.451976  0.03234340256           3350 1.6        2.32423        2.376593587   9.8283  1 1354.114496 1682.343328 train   J B J J J      
 364881980 1658.70082    1.907754  0.1742542504             420            8.37873       16.96728528    9.7011  1 1653.927423 1682.344087 train J J J J J J      
 380751868 1657.580586   0.809739  0.07269027003           1650 1.138      1.20883        1.202213552  11.3368  1 1653.926224 1682.342998 train E E E E E E      
 112086256 1658.828205   3.320226  0.1587732073            1620 1.36       1.38811        1.355581831  11.4214  1 1653.927575 1682.344226 train E E E E E E      
 340060117 1394.138818  31.707912  0.2818833377             360            8.28473        8.508361603   8.7058  1 1381.717923 1682.345357 train J J J J J J      
 270365850 1335.19601   16.849662  0.2770084433             339                         100.4932504     8.5382  1 1325.323493 1682.343374 train J J J J J J      
 201600494 1655.67639    7.097307  0.1519533429             910           13.2388        11.85138424   10.4467  1 1653.92676  1682.343485 train J J J J J J      
 294148079 1629.151638   1.749779  0.1161853256            8090 1.32       3.79743        3.71069098    9.8598  1 1624.969377 1682.344362 train E E E E E E      
 394924493 1601.165151   3.589476  0.2015849722             339           12.9895        11.55126357   11.2068  1 1596.782079 1682.344804 train J J J J J J      
 269378598 1655.650295  13.266788  0.1155537235           69700            4.51656        4.375224038   9.8704  1 1653.925879 1682.342684 train J J S J J J      
  62225991 1655.790542  13.240002  0.2602984393           15540            1.1692         7.306553438  11.4895  1 1653.926048 1682.342838 train J J J J J J      
  76764584 1654.775394   0.888668  0.09435876824            260 0.83       0.791732       0.7673321373  8.9638  1 1653.9275   1682.344158 train   J B J J J      
 166971611 1364.69953   24.233354  0.1994405034             800           10.0309         9.878401165  10.4236  1 1354.113974 1682.344345 train J J J J J J      
 281577051 1384.091123   0.254059  0.01952443415           1040 1.76       1.53645        1.489256068   9.4427  1 1381.717954 1682.345336 train   J B J J J      
 382428370 1654.601033   0.675474  0.0629879505             230 1.23       1.52532        1.51840363    7.7776  1 1653.926847 1682.343564 train   J B J J J      
 140898436 1332.981199  23.01444   0.1797427764             330           13.3286        13.80636941   11.267   1 1325.322639 1682.343915 train   J N J J J      
  88988654 1657.774995   1.359739  0.1723469182             940                                        10.655   1 1653.927171 1682.343858 train J J J J J J      
 279322913 1337.61447   18.87128   0.1734270632            1739 0.722421  11.0539        10.91262569   10.9453  1 1325.320564 1652.8658   train E E E E J E      
 141608289 1326.238157  15.051413  0.1301947225             339           10.9579        11.32729953    9.1752  1 1325.3222   1652.864992 train   N J J J N      
 179304909 1332.673776  23.148233  0.2106489203            7880                          30.19849287    9.3656  1 1325.322017 1682.343846 train J J J J J J      
 401623431 1656.350053   2.691897  0.2268730792             500           12.4604        12.53020235    8.6177  1 1653.926779 1682.343501 train   J N J J J      
 278861906 1325.880754   0.241559  0.04613052223           4250 1.7        2.5719         2.540129176   8.9634  1 1325.320558 1682.344723 train   J B J J J      
 119379202 1660.205728   9.514474  0.1615557685            1290           10.7814        10.88426519   10.1881  1 1653.927165 1682.343854 train   J N J J J      
  69284553 1630.937689   2.367429  0.1043562703           15470                           1.546219635  10.8274  1 1624.971117 1652.867246 train E E E E E E      
  89139187 1659.54214    2.490978  0.1214351775            6850           10.9144        11.00341656   10.9807  1 1653.927163 1682.343851 train E E E E E E      
 323170106 1599.80267   21.820626  0.1952946027           12530 1.17       1.41792        1.422432661  11.1117  1 1596.782012 1682.344689 train S S S S S S      
 267166845 1625.296343   0.322115  0.08783753935           7520 1.63       3.2164         3.101275976  11.3037  1 1624.969042 1682.344008 train E E E E E E      
 300024838 1655.858706   0.368072  0.05377899992         144850 1.03       1.45405        1.434954477   9.822   1 1653.925514 1682.342352 train B B B B B B      
 441259631 1656.120146   1.0021    0.188254506              250 1.02       1.08008        0.9929836948  9.7908  1 1653.925616 1682.342445 train J J J J J J      
  24096959 1657.51858    0.555572  0.1157700934            2600 2.8        3.08157        3.64690184   11.3772  1 1653.927555 1682.344207 train   J B J B J      
 380782257 1654.055032   0.333807  0.1461073239            1330 1.52       1.78088        1.769094873   9.905   1 1653.927542 1682.344197 train   J B J J J      
 396907792 1662.165494   7.260262  0.07724918768           5640 2.49       2.52233        2.45353926   10.1513  1 1653.927667 1682.344309 train E E E E E E      
 141124793 1328.333032   2.943643  0.1142427848           17090 1.21       1.79444        1.790677829  11.5061  1 1325.322259 1682.343919 train E E E E E E      
 167720698 1329.976034  17.504718  0.2303620889             220            7.27357        6.300984659  11.2627  1 1325.321166 1652.865611 train J J J J J J      
 113579607 1658.601799   3.381912  0.2133648281             550           10.9782        10.57051544   10.4314  1 1653.925701 1682.342523 train J J J J J J      
 324618077 1657.26378    0.243767  0.06433498664          45790 1.13       1.21376        1.216131573  10.7247  1 1653.926986 1682.34369  train B B B E B B      
 177254788 1335.064764  15.390631  0.1999242967            1020            2.79101        2.92784867    9.5437  1 1325.322125 1682.34446  train J J J J J J      
 260640277 1325.94106    0.486698  0.1519033128             270 1.53       1.94143        1.953286503  11.0727  1 1325.320684 1682.344582 train   J B J J J      
 340179530 1399.410779  16.914226  0.2144723857            1040           15.0923        12.52660625    8.6134  1 1381.717885 1682.345392 train J J J J J J      
 294326815 1354.353852   0.738087  0.1607036825            2869 1.51       1.55422        1.525546438   9.7053  1 1354.112872 1652.866029 train   J B J B J      
 343958172 1655.047988  12.605571  0.08508760425           1020           28.8336        30.49547263   11.227   1 1653.926625 1682.343363 train J J J J J J      
 290353184 1649.606455  24.888207  0.1893992553            4340 1.64       1.52696        1.574256148  11.1828  1 1624.969393 1682.344379 train   J N J J J      
 370249829 1326.431547   9.813087  0.1726122003             580           11.1715        10.92670738    8.9436  1 1325.323206 1682.343764 train J J J J J J      
 112830723 1657.289994   0.447239  0.06205441125            810 1.57       1.70807        1.657417078   9.0854  1 1653.925692 1682.342514 train   J N J J J      
 118533618 1658.007078   5.685961  0.1327103297             960           20.27          20.65784773   11.176   1 1653.927361 1682.344032 train J J J S J J      
 287428184 1354.532516   0.659615  0.202587555             5910 2.54       1.80678        1.841110562   8.657   1 1354.113686 1682.345019 train   J B J B J      
 167309174 1328.464836   3.992254  0.1383715236             530 0.74       0.781973       0.776645148  10.1661  1 1325.321823 1652.865297 train E E E E E E      
 349635294 1657.278051   0.7771    0.095295773              370            2.79501        2.854241703  10.5384  1 1653.927277 1682.343954 train   B N B J B      
 303910109 1326.368074   2.940865  0.2128892174             440           10.1602        10.31394497   10.614   1 1325.323774 1682.342935 train   J N J J J      
 349902991 1364.410289  43.416005  0.729388884              220           25.75          27.02660602    8.6521  1 1325.320902 1682.345158 train J J J J J J      
 327724956 1339.752982  14.35433   0.1504333784           10170 1.11       2.18002        2.141660538  11.1186  1 1325.325316 1682.342548 train J J J J J J      
 466276258 1655.032564  14.400913  0.1375287191            6220 1.12       0.964671       0.9773135292 11.0624  1 1653.925987 1682.342783 train J J J J J J      
 142086521 1344.119604  23.626258  0.2414603568             600           10.6844        11.71969644   10.0217  1 1325.322258 1682.344368 train J J J J J J      
 453080246 1326.711712   1.45892   0.275954718             3400 1.59       1.73918        1.781383976  11.0797  1 1325.321519 1682.344921 train   J B J J J      
 383594415 1626.759847  41.158874  0.536711717             3130 1.83       4.3231         3.652152957  10.8783  1 1624.969554 1682.344549 train J J J J J J      
 287329267 1331.94854    7.643643  0.1127437343             420 1.22       2.94246        2.920600041   9.9959  1 1325.320624 1652.866036 train E E E E E E      
 310663535 1634.019149  17.06959   1.169949699            14960           29.1103        30.84698596   11.3361  1 1624.96962  1682.344619 train J J J J J J      
 272564668 1384.366856   0.620726  0.0411541338            3539 1.65       3.79133        3.721729236  11.0528  1 1381.718632 1682.344787 train   J B J J J      
 389863299 1326.098404   1.204754  0.1260293159             230 1.07       2.57948        2.317695468  11.1381  1 1325.32175  1652.86493  train   J N J J J      
 311699919 1627.7535     2.038087  0.1166804808           31730 1.57       2.63357        2.595217037  10.8653  1 1624.969354 1682.344339 train E E E E E E      
 277373239 1658.703982   9.389563  0.2677903368           21710           10.634         10.59279869   11.4462  1 1653.926384 1682.343144 train E E E E S E      
 362066609 1613.143748  16.462934  0.1466847419             780           10.141         13.11541794   10.1262  1 1596.781784 1682.344298 train J J J J J J      
 265143873 1630.268473  34.294546  0.2688692406            1170           14.467         12.71044143    9.5992  1 1624.968892 1682.34385  train J J J J J J      
 341076701 1656.068075  13.300948  0.1786317316            2090            2.37359        2.051277716  10.9268  1 1653.925728 1682.342547 train J J J J J J      
   7087778 1655.772785   6.609074  0.06946136774          42870 1.21       1.91919        1.869074201   6.9973  1 1653.926469 1682.34322  train J J J J J J      
 277873743 1330.227157  16.988681  0.2337642506            1020            4.44935        4.440222002  10.22    1 1325.324329 1682.343039 train J J J J J J      
 198076743 1382.14865   39.130367  0.5630859811             780           19.2194        19.32515496   10.5347  1 1354.115006 1652.863717 train J J J J J J      
 410339563 1625.095662   0.425587  0.06658308615            380                           1.479701031   8.7694  1 1624.969077 1682.344045 train   B B J J B      
 348992154 1327.913879  13.991835  0.1929474047             470           10.8188        10.66066571   11.2634  1 1325.320934 1682.344889 train J J J J J J      
  80063278 1655.727205   0.49585   0.3288130105            3290 0.99       0.978035       0.9834979864 10.9786  1 1653.925687 1682.34251  train J J J J J J      
 323572464 1599.164155  14.411659  0.2220836652            1170            9.68873       10.57830114    7.147   1 1596.782074 1682.344795 train J J J J J J      
 150442268 1326.970927   2.981837  0.1655814086           13700 0.99       1.01455        0.9492678518  9.7134  1 1325.321034 1652.865405 train E E E E E E      
 323620950 1626.689713  41.271938  0.7882940158            2060           24.2549        23.86389377    8.41    1 1596.782096 1682.344833 train J J J J J J      
 293492005 1627.716353   0.358807  0.04060977626           7229 1.65       2.35872        2.233471487  11.0399  1 1624.969485 1682.344475 train   J B J J J      
 277129437 1626.265625   0.576976  0.1185051006           48540 1.48       2.29503        2.460452954  11.4427  1 1624.968999 1682.343964 train B B B B B B      
 281977577 1402.244215  18.493643  0.1653331684             610           10.8177        10.79684013    8.8853  1 1381.718466 1682.344942 train J J J J J J      
 118200081 1654.641056   0.953251  0.1009969435           30570            4.37153                      9.2867  1 1653.927415 1682.344081 train E E E E E E      
  90809108 1658.232042   1.317378  0.1151651848             910 1.8        1.87524        1.836784733  10.866   1 1653.926985 1682.34369  train E E E E E E      
 229810578 1349.161625  42.33752   0.7159274632            7079           19.1184        18.48698438   10.0289  1 1325.323162 1682.343058 train J J J J J J      
 265335460 1656.594745   2.751245  0.1684862438          248700 1.11       1.44868        1.487723973  10.1846  1 1653.92637  1682.34313  train E E E E E E      
 337437566 1658.276835   1.566683  0.1873439531             400                          81.14090381   10.878   1 1653.927476 1682.344135 train E E E E E E      
  30274184 1326.647816   0.998504  0.1485873802              70 1.28       2.08246        2.1826495     8.9359  1 1325.322045 1682.34362  train   J N J J J      
 261091351 1338.982968  41.127981  1.318151791              679 0.91       1.57592        1.484561946  10.6255  1 1325.322829 1682.344065 train J J J J J J      
 140938247 1325.717003   0.142948  0.0237936946            1269 2.         1.69842        1.669860322  10.4593  1 1325.32246  1682.343876 train   J B J J J      
  30313096 1325.842626   2.17142   0.1755375928             410                          22.86109139   11.5226  1 1325.321991 1682.343614 train   J N J J J      
 231792014 1326.843605   1.150587  0.2048850271            1190 1.09512    1.457404       1.423755978  10.1997  1 1325.322058 1682.3438   train N B N E N J      
 327670318 1336.631348  17.722513  0.1618065437           22860            3.6332         3.528615603  10.8046  1 1325.325312 1682.342622 train J J J J J J      
 141770046 1325.72844    0.161698  0.02187288846            970            0.7857697      0.8388750358  9.9656  1 1325.322344 1652.865075 train   J B J J J      
 261282530 1657.642643  10.603304  0.2017808751            1880 1.22       1.46868        1.426398664   9.7357  1 1653.925945 1682.342744 train J J J J J J      
 410389255 1626.681856  14.862282  0.1178578963            3130            9.64187        9.806375822  11.4944  1 1624.969072 1682.34404  train J J J J J J      
 388199495 1334.245599  16.865227  0.2772643319             980           14.2652        14.37538781   11.0771  1 1325.323133 1682.343828 train J J J J J J      
 349275640 1325.782613   0.932532  0.1305358294             510 1.44       1.90946        1.746899918  10.844   1 1325.321137 1652.865843 train B B B B B B      
  31871193 1342.006471  21.868937  0.1662039212            3520 0.67       0.715973       0.7393296104 11.2631  1 1325.322742 1682.342986 train J J J J J J      
 426012214 1334.286343  17.638844  0.1689801255            1050           10.8058        10.76265311    8.7456  1 1325.32387  1682.342882 train J J J J J J      
 349646533 1335.201269  14.92443   0.1344691143            1320           15.5552        16.24753258   11.4427  1 1325.320933 1682.345089 train J J J J J J      
  91409359 1657.34783    0.648628  0.02217659132           2270 1.63       1.90672        2.081953594  10.9785  1 1653.926902 1682.343614 train J J J J J J      
 391900953 1356.828383  37.179318  0.2357168761            3370 0.956316   0.879962       0.9451716813 10.8977  1 1325.321526 1652.865903 train J J J J J J      
 150141471 1350.741435  46.802617  0.3622522556             339 0.656903  17.975         17.71560081    3.1094  1 1325.321255 1652.865156 train J J J J J J      
 410057070 1654.06059    0.226863  0.03145682358           2389 1.99       1.93247        1.937026618   9.2929  1 1653.926035 1682.342826 train   J B J J J      
 276793048 1325.837673   1.80892   0.3261663652             410                         199.8636362    11.3497  1 1325.321821 1682.34395  train E E E E E E      
  38708544 1326.706782   1.062393  0.02988511509           1980 1.62       2.28845        2.121146173   9.8062  1 1325.322105 1682.343265 train   J B J J J      
 343406546 1627.969119   0.80464   0.1262399696            1260 1.1        1.32257        1.355986383   8.8077  1 1624.969251 1682.344229 train B B B B B B      
 293465480 1333.45935   17.466732  0.3433959511             670           14.7769        14.04721148   10.2748  1 1325.323286 1682.343704 train J J J J J J      
 407623648 1355.843019  46.098219  0.3692467342             390           21.8854        21.00199878    8.4157  1 1325.322421 1652.864447 train J J J J J J      
 118797855 1654.027428   0.244918  0.03355131682           1340 1.42       2.92368        2.97697266    8.1189  1 1653.927319 1682.343994 train   J B B B J      
 418720875 1627.164655   2.76517   0.1695325727             360           10.1039        10.49346658   10.0973  1 1624.969685 1682.344687 train   J N J J J      
 366987010 1654.205546   5.315674  0.1696231573             610           10.5224        11.40183189    9.8298  1 1653.925919 1682.342721 train J J J J J J      
 270174633 1326.33995    3.634615  0.1983772867             460           11.3129        11.48507085    8.6977  1 1325.325072 1682.342762 train J J J J J J      
 150246344 1345.172286  38.932802  0.3087371199             620           15.3667        15.27882312    9.9169  1 1325.321282 1682.344351 train J J J J J J      
 351248029 1654.341362   1.243529  0.1821645632            1880 1.17       1.69542        1.485842552  10.5026  1 1653.926084 1682.342871 train J J J J J J      
 387112115 1659.401143  14.561217  0.1728416458            1190           20.1916        20.74823526   11.1027  1 1653.927077 1682.343773 train J J J J J J      
 306507481 1329.611964  13.08392   0.166165784              210           12.3497        11.82249498   10.8606  1 1325.321374 1682.345124 train   J N N J J      
 373917850 1354.703524   0.676976  0.155677401             7370                           6.752163397  10.9349  1 1354.114422 1652.864727 train B B B B B B      
  40893999 1360.217134   8.504059  0.1348743757             290           10.5725        10.84059089    9.9007  1 1354.114569 1652.864645 train J J J J J J      
 410308760 1654.952209   0.966446  0.05297090526           8570 1.54       3.4224         3.311368279   9.6976  1 1653.925872 1682.342678 train J J J J J J      
 310512715 1626.131599   0.647809  0.0509177874            2000 1.57       2.48719        2.554690085  10.6446  1 1624.969508 1682.344501 train J J J J J J      
 277015008 1326.955879   2.147115  0.1556443664             210 1.11       1.4742         1.520963026   9.79    1 1325.322065 1682.344001 train E J N E E E      
  32072196 1363.310729  44.385607  0.4593910325             770           22.7495        23.31644372   10.9629  1 1325.322628 1652.86393  train J J J J J J      
 350181462 1331.95887   34.501857  0.303271323              360           17.4924        17.13188284   10.4563  1 1325.320916 1682.345222 train J J J J J J      
 365161903 1668.352677  11.201014  0.2596395045            2040 1.26       2.98646        3.041925157  11.4896  1 1653.927384 1682.344051 train J J J J J J      
 372849939 1357.720829  36.436607  0.4696678642             670 2.39       1.8718         1.860558557  11.3213  1 1325.320942 1682.344543 train J J J J J J      
  41364834 1337.131289  13.524893  0.1403883893             339 0.735978  10.7708        11.09581498   11.1232  1 1325.321736 1682.344276 train J J J J J J      
  75687169 1661.717195  16.240532  0.1529858114           10900 1.02       1.44769        1.445745013  11.113   1 1653.927682 1682.344324 train E E E E E E      
 294929660 1332.448154   9.172115  0.2913980936             300           15.9516        13.70163813    9.4873  1 1325.322244 1652.864412 train J J J J J J      
 410391585 1625.562018   9.076778  0.1688280708             570           10.7189        11.38083326    9.2204  1 1624.969103 1682.344073 train J J J J J J      
 394656218 1326.560711   5.176282  0.3394605736             470           15.1264        14.41949695    9.2878  1 1325.323259 1682.343707 train J J J J J J      
 290406699 1626.380297  41.71692   0.8631230748            5090 1.33       1.40156        1.418808894  10.8666  1 1624.969486 1682.344478 train J J J J J J      
 381929683 1654.54651    0.653251  0.1345762385            2869 2.57       1.96267        1.905784267   9.052   1 1653.927022 1682.343723 train J J J J J J      
 278137808 1611.427026  15.43675   0.14881027              2990           10.7696        10.58080675    9.0168  1 1596.781839 1682.344393 train J J J J J J      
 404850824 1327.251067   1.593643  0.1380094838             560                         362.9494009    10.5126  1 1325.321912 1652.864859 train E N N E E E      
  86030349 1657.504306   0.709044  0.2313823285            1180 1.11       1.17707        1.189558863  10.4743  1 1653.927404 1682.344071 train   J J J B J      
 293569649 1327.854677   7.430448  0.2412666466             650            9.9896        10.13965777    7.9756  1 1325.324395 1682.342723 train J J J J J J      
 143647662 1655.813998  13.248976  0.3513628435           14110 0.99       0.986683       0.9849572476  9.9407  1 1653.926438 1682.343192 train J J J J J J      
 271597374 1325.803207   1.048504  0.2240023946            5110 1.29       1.84278        1.864823071  10.0283  1 1325.322248 1682.344563 train   J B J B B      
 464522606 1654.088755   0.565751  0.07550512846           2020 1.51       2.85185        2.718390597   9.519   1 1653.926809 1682.34353  train E E J E J E      
  40519967 1326.186732   0.563782  0.3333755722             730 2.79       1.63665        1.764472821  10.6349  1 1325.322015 1652.864574 train   J B J J J      
  89910284 1660.760203  11.362231  0.1731604004             740 0.92       0.895369       0.8970849057  7.9227  1 1653.927097 1682.343791 train J J N E J J      
 281493653 1386.805046   4.072809  0.2767473715             339           11.3088        11.44840863   11.0428  1 1381.717983 1682.345302 train J J J J J J      
 271358900 1657.486792   2.858876  0.163785006              510           10.5606        11.35035015    9.4037  1 1653.925968 1682.342765 train J J J J J J      
 270471727 1329.761924  10.455448  0.1276610201             610 0.9        0.997091       0.8353390333 11.1932  1 1325.322474 1682.344315 train E E E E J E      
 365997215 1654.039726   0.325474  0.05463406564           4690 1.08       1.03193        1.046884317  11.173   1 1653.927242 1682.343924 train   J B J J J      
 369379993 1634.403874  10.741079  0.2200847087             780           13.2713        14.03227503   10.8081  1 1624.969015 1682.34398  train J J J J J J      
 304727279 1655.394055   1.913668  0.174086378             1050            3.59096        3.614232836   8.8518  1 1653.927201 1682.343887 train J J J J J J      
  61459046 1655.845118   0.247933  0.06331712954           2510 1.24       1.28103        1.294619779  11.0703  1 1653.9263   1682.343066 train B B B E B B      
 150429261 1354.256206   0.639476  0.07483787628            400            2.56564        2.423032831  11.2391  1 1354.113637 1652.865351 train   B B B N B      
 295376324 1627.771922   0.256724  0.06119529988           1350 1.17       1.33416        1.339762292  10.2073  1 1624.969157 1682.34413  train   J B B B B      
 176959991 1326.680803   1.490865  0.2753180395            2130 1.54       1.87705        1.764266261  10.9355  1 1325.321627 1682.344547 train J J J J J J      
 278683641 1329.050188   4.241559  0.1903611679          149740 1.14       1.70098        1.701837403   9.4857  1 1325.320729 1652.86552  train E E E E E E      
 265125588 1655.768127   2.904287  0.1976076875             370           11.0604        11.12918098    9.4153  1 1653.926916 1682.343627 train J J J J J J      
 179126254 1360.923623  35.841303  0.7014142997             470           22.3008        22.23843969   10.0072  1 1325.322145 1652.864675 train J J J J J J      
 261106425 1338.182664  15.20218   0.2595012126            1210           10.0397        10.12848118   11.3627  1 1325.322913 1682.344084 train J J J J J J      
 238192384 1351.247239  30.313561  0.4989612141            5760                                        10.1     1 1325.322895 1682.343397 train J J J J J J      
 384746357 1626.216338   0.604754  0.09111828518            940 1.12       1.12668        1.1555078    11.3602  1 1624.969333 1682.344316 train J J J J J J      
 273397472 1325.612947   6.628365  0.2252318427             480           10.9669        10.91750629    9.5161  1 1325.324515 1682.343095 train J J J J J J      
 349057795 1325.691112   0.290865  0.0303779406             110                          88.58819246    8.3968  1 1325.3211   1682.344865 train   J B J J J      
  79666046 1655.696847   0.457655  0.1480651222             260 1.55       2.05206        2.019152114   8.7858  1 1653.925723 1682.342542 train   J B J J J      
 260542038 1326.050604   7.582532  0.1110840938             210           10.7018        11.15387917    8.0795  1 1325.320754 1652.865405 train J J J J J J      
 340058744 1385.931453   2.758226  0.1741268074             260 2.15       2.53101        2.450447364  10.0718  1 1381.717983 1682.345307 train E E E E E E      
 324892057 1661.091585   5.699248  0.2294517245            1310            8.96023        8.675130725  10.7303  1 1653.926723 1682.343451 train J J J J J J      
 380780063 1654.22167    0.422696  0.05757542216          69860 1.54       3.63634        3.121949731  11.1379  1 1653.927553 1682.344207 train   B J J J J      
 469269031 1657.713895  13.168402  0.1739545904           58650            8.19784        8.689195715   9.233   1 1653.92768  1682.344321 train J J J J J J      
 367022524 1654.010603   0.324085  0.04789004045           1010 1.06       1.17265        1.203247339  10.9274  1 1653.925733 1682.342552 train B B B B B B      
 404292984 1656.123805   2.898817  0.1840748795            4630                                         9.9957  1 1653.926556 1682.343299 train J J J J J J      
 323136121 1627.773225  40.311269  0.9186938205            1800 1.23       2.28761        2.348726662  10.8769  1 1596.781945 1682.344575 train J J J J J J      
 261260196 1333.001122  43.790863  1.36802656              1100 1.22       2.7406         2.816611266  10.9394  1 1325.322914 1682.344172 train J J J J J J      
 277025286 1348.061695  48.014605  0.7178183448           11140                                        10.9672  1 1325.321912 1682.343987 train J J J J J J      
 150360010 1326.459776   3.712393  0.2041444911             200           11.1491        10.94251374   11.0515  1 1325.320992 1682.344471 train   J N J J J      
 119379330 1654.119884   1.103946  0.2648587243          284090 1.4        3.05164        2.889602443  11.2229  1 1653.927172 1682.34386  train E E E E E E      
  30466249 1326.810316   4.895032  0.2415208789             370 1.03       2.39608        1.92487079    8.8583  1 1325.322049 1682.343658 train   J N J J J      
 295131379 1631.665988  18.149472  0.6061923648           65300           10.0999         9.856784344  10.0782  1 1624.969212 1682.344188 train J J J J J J      
 306738879 1326.999764  12.313087  0.1471413897             670 1.4        1.44982        1.514390406   9.4064  1 1325.321454 1682.34515  train J J J J J J      
 141158115 1326.001065   0.360309  0.04123736505            130 1.03       1.66769        1.303435317  10.8101  1 1325.322229 1652.864757 train J J J J J J      
 141909987 1331.844755  17.345679  0.1522950616             270           12.189         12.07220135   10.5986  1 1325.322382 1652.865124 train J J J J J J      
 287531693 1394.009512  14.492943  0.3318883947            1340 0.84       0.790342       0.7697892042 10.4946  1 1381.718579 1682.344837 train J J J J J J      
 306776462 1337.287284  18.977181  0.1271471127            4200           13.5042        14.09246057   10.6651  1 1325.321321 1682.345231 train J J J J J J      
 176936735 1355.070754   1.224198  0.1436106674              59 2.43       3.26798        3.23595271    7.0264  1 1354.113884 1682.344519 train   B B B J J      
  22996168 1657.680943  10.599833  0.1249720311             700                         100.3794152    11.0552  1 1653.927618 1682.344265 train J J J J J J      
 422039153 1654.1942     0.61714   0.057887732              869            1.90935        1.162460625  11.1594  1 1653.925946 1682.342746 train   J B J J J      
 348760490 1328.257466  17.192058  0.3055028707            1590           10.2468         9.870197334   9.3816  1 1325.323362 1682.343726 train J J J J J J      
 179115277 1354.300403   0.062393  0.00280830893            770 1.76386    3.620949       3.321968937  10.1129  1 1354.114532 1682.343838 train J J J J J J      
 141333573 1325.749586   2.123504  0.2129662162          100610 1.03       2.18202        2.235443635   8.9829  1 1325.322561 1682.34406  train E E E E E E      
 294099247 1353.325741  37.494159  0.5252931676             430           27.4132        28.55552328   10.7684  1 1325.320542 1652.865962 train J J J J J J      
 281977135 1394.11639   11.904754  0.1561903725            1359            7.44478        7.578236696  10.2054  1 1381.718423 1652.865898 train J J J J J J      
 167893026 1339.220459  21.318511  0.2347168061             339           17.4633        17.28426329    9.6786  1 1325.320756 1682.344881 train J J J J J J      
 294058628 1641.763604  18.552312  0.2521259201             740           16.5579        17.59791495    8.8587  1 1624.969381 1682.344366 train J J J J J J      
 349061910 1344.875636  27.656204  0.2287168071             440 0.691802  13.4948        14.83176696    9.8699  1 1325.320763 1682.344971 train J J J J J J      
 349830677 1350.812074  31.169942  0.2602690157            1910           13.9584        13.74028399   10.9656  1 1325.320859 1652.866106 train J J J J J J      
 278384611 1492.053574   0.678365  0.1252058281            4580 1.71       2.5172         2.664697577   8.7892  1 1491.635519 1682.344574 train   J B J J J      
 271638794 1326.57852   16.474161  0.1840163784             530           15.5961        15.35876149   11.2961  1 1325.322023 1682.344632 train   J N J J J      
 469694751 1626.914962   2.584615  0.1970768938             350            9.70769       10.50942582   11.4598  1 1624.968982 1682.343945 train J J J J J J      
 261644653 1326.561655   1.428365  0.0934436383            8290 1.4        2.61413        2.643281866  11.222   1 1325.324534 1682.342813 train E E E E E E      
 149102142 1325.737806   0.312393  0.05992634919          10300 1.68       2.7326         2.623314887   9.9681  1 1325.32172  1652.864625 train   J B J J J      
 406872253 1626.40913    0.492254  0.04672474968            280 1.19       1.05003        1.064897614   7.5947  1 1624.969716 1682.34472  train E E E E E E      
 272189849 1339.390733  27.323687  0.3502896673             570           11.769         10.59198264   10.7538  1 1325.321768 1652.86583  train J J J J J J      
 276936242 1326.378926   2.900587  0.2642724816            1720                                        11.5097  1 1325.32196  1652.864807 train E E J J J J      
 304622998 1661.957961   6.447742  0.2191587506            2869            9.81879       10.49748784   11.3289  1 1653.926795 1682.343516 train E E E E E E      
 271812166 1343.789513  18.543731  0.2180742766             150           20.4427        22.26138438    8.4973  1 1325.321999 1652.865615 train J J J J J J      
 220395395 1337.393782  44.395454  0.3573834047             830            9.7798         9.666174704  11.3356  1 1325.321795 1682.343217 train J J J J J J      
  63522035 1657.332093   1.4146    0.14648183              1530                          67.49272813    9.692   1 1653.927444 1682.344106 train E E E E E E      
 351397454 1654.35298    0.463668  0.07995027324           3950 1.13       1.50066        1.425777636  10.4994  1 1653.925876 1682.342682 train E B E E E B      
  55480260 1326.275956   3.014476  0.2069739222             169           10.4847        10.50825756   10.4238  1 1325.321903 1652.864208 train J J J J J J      
 339733105 1326.037328   2.932532  0.1392659447             220           11.4811        11.30050099    9.3734  1 1325.320551 1682.345172 train J J J J J J      
 112395347 1665.547021   8.442612  0.2660267041             770           25.3481        25.9261574     7.917   1 1653.92579  1682.342603 train J J J J J J      
 180795686 1327.468305   8.891559  0.2517200353             770            9.86318       10.16979553    9.1817  1 1325.323954 1682.343062 train J J J J J J      
 279250880 1367.663068  34.285208  0.3699373943             310           19.0141        18.7386744    10.2508  1 1354.11315  1652.865739 train J J J J J J      
 384712688 1626.283627   0.476976  0.0444541632             880 1.34       2.81088        2.95939442    9.4032  1 1624.969358 1682.344343 train J J J E J J      
 307035011 1354.677032   0.465865  0.22810148               700 1.62       2.05054        2.023771097  11.0486  1 1354.113446 1652.866101 train J J B E J J      
 277099925 1327.075026   1.77767   0.1952237194            1600                          27.37996358   10.0376  1 1325.321784 1652.864796 train E N N E J N      
 372218274 1654.621952   3.986227  0.1148431999             520           10.9435        10.68505486    9.1017  1 1653.925988 1682.342784 train J J J J J J      
 404851658 1327.591369   1.993643  0.2011187058             560                          90.92243878   10.3023  1 1325.321902 1652.864852 train N J N E J N      
 261204214 1332.532561  24.624112  0.2624930339            1570 1.43       1.31144        1.358268615  11.2107  1 1325.322889 1682.344136 train J J J J J J      
 323353151 1600.013391  17.856591  0.2233859534             650           17.9811        17.91420622   11.0888  1 1596.781976 1682.344627 train J J J J J J      
 287410832 1327.141064   1.48392   0.189496584              150 2.04       1.58996        1.60395742    8.8086  1 1325.321988 1652.864767 train   J B J J J      
 469877517 1654.603584   3.372767  0.2318440036             670            8.93521        9.91684336   11.3349  1 1653.926539 1682.343283 train J J J J J J      
 350146119 1342.923812  39.295925  0.3340153625            2320 1.78       2.97748        2.780203179  10.4682  1 1325.320982 1652.866142 train J J J J J J      
 278476625 1491.724422   5.478365  0.04300516525           3610           10.7312        11.4155715    11.3947  1 1491.635522 1682.34457  train J J J J J J      
  98282377 1660.820874   9.02251   0.1892922598             510           20.315         20.31907143    8.029   1 1653.925986 1682.342781 train J J J J J J      
 269899291 1598.581474   0.333226  0.04136001112            490 1.86       2.93924        3.015006423   9.3981  1 1596.781956 1682.344593 train   J B J J J      
 287325639 1394.560667  36.429273  0.7008992125            4060 1.09       0.989091       0.9965562642 10.6997  1 1381.718085 1682.345205 train J J J J J J      
 238191112 1325.932758   0.729059  0.1158474751          225700 1.56       1.79877        1.821678503   5.8983  1 1325.323023 1682.343533 train B B B B B B      
  86033989 1660.123789   3.195646  0.321577857           104910           10.9562        10.57907593   11.4573  1 1653.927409 1682.344075 train E E E E E E      
 279510975 1326.211221   0.953365  0.09269567895           3980 0.95       0.810723       0.7901031071  7.3179  1 1325.320696 1652.865827 train   B B J J B      
 426030018 1334.560388  27.874974  0.3144297067            1050 1.36       1.39456        1.4163629    11.373   1 1325.32316  1682.343014 train J J J J J J      
  31300787 1658.277861   3.473924  0.1486839472            7800           13.1621        13.2585138     9.8533  1 1653.925946 1682.342746 train E E E E E E      
 382628609 1351.06797   26.987761  0.2229189059            1730                                        10.266   1 1325.320976 1652.866249 train J J J J J J      
  61024068 1655.943895  13.151199  0.2039750965           33339 1.18       2.79156        2.530247431  10.4821  1 1653.926319 1682.343084 train J J J J J J      
 270285317 1625.179117   0.236698  0.05464646726            560 1.22       1.51901        1.525630403  11.1711  1 1624.968849 1682.343805 train B B B B B B      
 401726741 1655.073113   1.750652  0.1358505952            2020 1.62       1.7254         1.687786731  11.3621  1 1653.926617 1682.343354 train J J J J J J      
 278082004 1327.941293   2.447809  0.2686959939             240 0.99       0.802862       0.7954065458 11.1073  1 1325.322468 1682.344473 train J J J J J J      
 150186779 1339.301265  20.756886  0.1702064652             430           11.2364        10.13873919    9.6953  1 1325.32133  1652.865189 train J J J J J J      
 141911911 1325.775932   0.328365  0.1501251944           49630 1.8        2.05831        2.006091935  10.1452  1 1325.322164 1682.344296 train   J B J B B      
  80204056 1657.794149   2.330406  0.1983641587             400           10.9968        11.37372812    9.104   1 1653.92558  1682.342412 train J J J J J J      
 327710133 1340.508824  16.572577  0.3155418661           11020           10.581         11.19946068   11.516   1 1325.325346 1682.34255  train J J J J J J      
 140578606 1326.14037    1.330448  0.1024977139             110 1.47       1.62834        1.582792949  10.6585  1 1325.322756 1682.343721 train J J J J J J      
  75470499 1654.130982   1.071307  0.3077007965            1060            6.35814        6.062808322  11.2004  1 1653.927692 1682.344333 train B J E B B B      
 320327921 1655.794535   3.955276  0.1315524798            1359 1.33       1.23197        1.275072611  10.5135  1 1653.926217 1682.342992 train E E E E E E      
 167896760 1328.144155  10.994337  0.1693127898             240            8.06814        8.70098385   11.4201  1 1325.321209 1652.86568  train   J N N J J      
 272432703 1384.419458   0.667254  0.1117717175             560                                        10.7799  1 1381.718634 1682.344782 train B B B B B B      
 141473947 1326.203337   0.629059  0.05896799066           3920 1.86       3.13626        3.024420469  10.952   1 1325.322509 1652.86496  train   J B J J J      
 263050594 1343.254892  28.307518  0.4206497175             380           44.6058        46.48531319   10.071   1 1325.323722 1682.343627 train J J J J J J      
 300290328 1357.187275  36.766587  0.4048001229             490           20.7623        20.81181403   10.735   1 1325.321644 1682.344788 train J J J J J J      
 303843280 1654.345577   2.860932  0.2411765676            9170 1.76       2.13005        2.113691588  10.0106  1 1653.927164 1682.343853 train J J J J J J      
 339835873 1658.123254   0.916683  0.1140811994            1210 1.19       3.13214        3.322807539  10.9292  1 1653.926835 1682.343552 train J J J J J J      
 356818736 1610.25225   16.058561  0.2214475562            3170           22.576         23.23908604   10.9503  1 1596.782132 1682.344896 train J J J J J J      
  29988465 1328.088558  17.580154  0.2376836821             690            9.40584       10.34228808   10.7421  1 1325.322069 1682.343582 train J J J J J J      
  86969982 1657.777679   1.092378  0.1753157452           27390 1.43       3.57226        3.669400256  10.8851  1 1653.927337 1682.344009 train   J B J B J      
 323574517 1600.034211   2.807532  0.1617138432             410            9.23247        9.105474013  10.4598  1 1596.781952 1682.344587 train J J J J J J      
  79662563 1655.948456  13.771296  0.1266959232            3030 1.41       2.14107        2.223793554  11.2199  1 1653.925668 1682.342492 train J J J J J J      
 150428314 1326.697394  12.651976  0.1768746245             460           10.7711        10.82495399   10.1809  1 1325.321327 1682.344458 train J J J J J J      
 373524069 1354.800643   2.765865  0.2984644922             570            9.01463       11.8542989    11.0899  1 1354.114468 1652.864709 train J J J J J J      
 374355219 1654.969959   1.403251  0.06925043685            860                           2.508219339  10.5158  1 1653.926426 1682.343182 train E E E E J E      
  50269985 1325.549857   0.888087  0.144553921              910 1.32       0.88742        1.076338987  10.6094  1 1325.323631 1682.342859 train B E B B B B      
 262611058 1341.788345  19.61936   0.3449083488             310           20.5158        20.1458503     9.8723  1 1325.320693 1682.34533  train J J J J J J      
 230967251 1659.166815  14.676468  0.2980790651          344760 1.08       1.31628        1.338973336  10.0112  1 1653.926527 1682.343274 train E E E E S E      
 389572823 1658.084781   1.175711  0.1693376553            3130 1.48       2.06077        2.139731696  11.5058  1 1653.927065 1682.343761 train J J J J J J      
  50442601 1336.550038  17.633969  0.2325920511            1150           11.0457        11.2111068     8.6648  1 1325.323453 1682.343257 train J J J J J J      
 365772866 1654.248486   0.568529  0.2853276492            3400 1.54       1.55348        1.536210209  10.8863  1 1653.92731  1682.343985 train J J J J J J      
 349406883 1329.557134  17.780393  0.2041189116             410 0.725969  13.1671        12.52809472    8.9516  1 1325.321179 1652.865856 train J J J J J J      
 464368259 1654.228452   0.258807  0.03302894934            920 1.68       2.16313        2.108412308  10.013   1 1653.927012 1682.343715 train   J B J J J      
 466692928 1655.575996  12.992192  0.1934537389            1920            8.85974        9.366083856   9.9391  1 1653.926742 1682.343469 train J J J J J J      
 339959047 1385.574014   2.517948  0.2922582244             190 1.43       2.12835        2.359380589  11.153   1 1381.718064 1682.345236 train   B J B J J      
 271810091 1369.562703  18.988585  0.1993801425             440           12.2827        12.65817797   10.4536  1 1354.113783 1652.865698 train J J J J J J      
 340459410 1394.697848  48.138312  0.9488061295            2030 1.07       1.058          1.071618081   7.017   1 1381.717939 1682.345356 train J J J J J J      
  31415158 1326.091475   0.789476  0.1641320604            1950 1.23       3.11309        2.811047485   9.8413  1 1325.321889 1682.34415  train B B B E E E      
  76896388 1654.985836   1.120613  0.3114967956             910 1.1        2.01066        2.023421713  11.0731  1 1653.927478 1682.344138 train   J J J B J      
 101883233 1654.429165  14.194456  0.2350601914           16960            7.22431        6.367499224  10.0118  1 1653.925462 1682.342306 train J J J J J J      
 323878563 1599.135387   1.349893  0.2165903318           36989 1.15       1.82609        1.700695308  11.291   1 1596.782102 1682.344845 train E E E E E E      
 349269701 1336.19926   13.882281  0.1949072252             320 0.95       0.963504       0.9070514449 10.3811  1 1325.320813 1682.345008 train J J J J J J      
 464442741 1656.496149   2.526719  0.2973442919          382960 1.18       4.29219        4.662353925   9.8451  1 1653.926911 1682.343623 train E E E E E E      
 261107292 1340.010646  18.336061  0.2161821592             450 0.72       0.700436       0.7121980388 10.1981  1 1325.322633 1682.344061 train J J J J J J      
  61517565 1656.008021   4.024133  0.2236613121             940 1.57       1.73332        1.678333625  11.015   1 1653.926265 1682.343035 train J J J J J J      
 389672354 1355.799904   7.558226  0.1640890865             300           12.4725        10.48914561   10.134   1 1354.114221 1682.344072 train J J J J J J      
 300378722 1328.105683   4.992948  0.2040118553             190           10.3899        10.91919468    8.8896  1 1325.321435 1652.865793 train J J J J J J      
  61517221 1656.276852  10.750688  0.09041328608           1630 1.63       2.2774         2.232265803   9.3481  1 1653.926271 1682.34304  train J J J J J J      
 277172728 1326.068752   0.490865  0.1591089811            2689                          16.80943323   10.462   1 1325.321916 1652.864825 train B B B E J B      
 128840089 1659.18663    5.658666  0.1962425369             850            9.84966        9.33593694   11.2852  1 1653.925518 1682.342356 train J J J J J J      
 118271404 1654.070751   0.399779  0.1059574262          334100 0.98       1.42037        1.357215016  11.0183  1 1653.927421 1682.344086 train B B B B B B      
  76446146 1654.274171   0.401863  0.03777914063            440 0.83       0.833035       0.8150723226  9.7014  1 1653.927543 1682.344198 train J J J J J J      
 237933767 1343.328195  28.339804  0.262426585              560            9.83795        9.713522607   9.1308  1 1325.32246  1682.34305  train J J J J J J      
 323246065 1598.411553   0.399198  0.0747498255            1490                           2.124341514   9.2827  1 1596.782095 1682.344832 train   J B J J J      
 325221776 1654.10002    0.529124  0.2705411012           16049 1.34       2.3579         2.459253519   9.3354  1 1653.926516 1682.343262 train   J B J J J      
 383506481 1645.395799  19.413475  0.2281083313           16100 1.76       1.80151        1.798807847  10.6003  1 1624.969642 1682.344642 train J J J J J J      
 277490026 1657.48155    0.590989  0.08218293034           1210 1.74       2.4248         2.644072062  10.6146  1 1653.926332 1682.343096 train B B B B B B      
 278055081 1328.344413   2.613087  0.2424683427              80           10.7175        12.56884844    9.7509  1 1325.322403 1682.34448  train   J N N J J      
 318612970 1636.543221  24.359498  0.2699032378          120910 1.3        1.67934        1.775201969  10.8195  1 1624.968799 1682.343752 train E E E E E E      
 325078837 1330.411828  15.032152  0.217665561             4410 1.24       1.80342        1.539409546   9.7367  1 1325.325638 1682.342584 train J J J J J J      
 376716781 1654.56621    1.015751  0.2524547535            4300 0.82       0.755858       0.7598505468 11.0925  1 1653.926721 1682.34345  train J J J J J J      
 278516712 1505.039617  13.341604  0.1114023934           20440 1.02       1.56028        1.699949216  10.0488  1 1491.635495 1682.344596 train J J J J J J      
 469871554 1654.904941  15.326938  0.4567427524            1390            5.48281        7.723196438  11.2454  1 1653.926802 1682.343522 train J J J J J J      
 261327726 1327.772157   4.36517   0.2067344512             250           14.2849        14.80789794   10.7209  1 1325.322523 1682.344211 train J J J J J J      
 364395448 1325.741588   0.18392   0.0189419208             120 1.69       2.4863         2.359775511   9.9032  1 1325.320774 1682.345306 train J J J J J J      
 397136520 1393.957108  13.746779  0.1424166304            1710 1.4        2.18089        2.273649833   6.2129  1 1381.718322 1682.345068 train J J J J J J      
 287349866 1365.97622   21.199426  0.2228059673            4490           10.0266        10.72926216   11.0932  1 1354.113748 1652.865895 train J J J J J J      
 302989866 1598.998518  14.030124  0.1199575602            2130 0.81       0.952295       0.9895465213 11.4209  1 1596.781921 1682.344534 train J J J J J J      
 389866447 1326.482232   0.936004  0.1381354703             810 1.72       1.53612        1.529600167   9.808   1 1325.321594 1652.864925 train   J B J J J      
 278328128 1599.431351  18.179866  0.1714361364             600           11.8151        12.01787918   10.2188  1 1596.781868 1682.344443 train J J J J J J      
 300290092 1329.149572  40.39282   2.426396697             1280            2.30899        2.362052227  10.3554  1 1325.321607 1652.865705 train J J J J J J      
 290302629 1654.436007   0.632596  0.1487043417            1269 1.03       1.82085        1.779587754  10.8716  1 1653.926386 1682.343144 train J J J J J J      
 253991527 1657.521946   0.609044  0.416890618             1260            4.34204        4.269558633  10.4659  1 1653.926407 1682.343164 train J J J J J J      
  80199862 1657.664688   2.354339  0.33099652             77570 1.05       1.93373        1.807762878  11.491   1 1653.925569 1682.342402 train E E E E E E      
 278409390 1492.079614   0.754059  0.1943360855            3590 1.14       1.14821        1.148257524   6.4836  1 1491.635494 1682.344598 train J J J J J J      
 404929760 1326.193796   0.486698  0.09526139954             70 2.33026    4.97307        5.698486156  10.4786  1 1325.321745 1652.864851 train   J N N J J      
  49541462 1657.225882   0.447933  0.2310617587           40639                           1.053102841   7.4052  1 1653.92727  1682.343948 train J J J J J J      
 150145430 1332.711805  17.22716   0.1497040204             960           12.0211        12.32053674    8.8032  1 1325.321056 1682.344324 train J J J J J J      
 337199544 1654.364977   0.421307  0.07697700197           1490 1.43       2.18607        2.238448937  11.1321  1 1653.927589 1682.344239 train   J J B J J      
 177386428 1325.967059   0.288087  0.03155993085           3210 1.97       1.78316        1.752092453  11.2789  1 1325.32182  1652.865481 train   J B J J J      
 177308817 1339.634452  23.89573   0.2540116099           47970 0.78419    2.284949       2.181508202   9.3004  1 1325.321995 1652.865397 train E E E E E E      
 466129604 1655.938317   2.753322  0.2115652625            1930 0.95       1.05624        1.024340988  11.3766  1 1653.926655 1682.34339  train J J J J J J      
 384604380 1626.208013   0.333226  0.02243277432           4560 1.91       2.88282        2.871503522  11.0063  1 1624.969422 1682.34441  train   J N J J J      
  32072326 1328.999963  20.144925  0.2131333065             480            9.95319        9.834623973  10.7161  1 1325.322648 1682.343203 train J J J J J J      
 260537488 1327.011986  10.135309  0.1514215165             360           10.5893        10.88466133    9.5004  1 1325.320744 1652.865402 train J J J J J J      
 299801540 1326.11367    1.133226  0.3634369105             310            4.65203        4.725494983   9.7678  1 1325.322946 1682.343599 train J J J J J J      
 272127855 1327.639535   5.779059  0.1518736705             240           10.3824         9.718571096  10.5785  1 1325.321741 1652.865807 train   J J N J J      
 278987270 1357.18538    5.554754  0.1348694271            4210 1.11       2.16931        2.106035863   9.6125  1 1354.112994 1652.865709 train J J J J J J      
 279572957 1354.623451   0.53392   0.2688607552             530 0.98       1.10958        1.027960545   9.1121  1 1354.112925 1652.865907 train   J B J J J      
 304695911 1660.152542   9.725604  0.1589163694            1020           11.2389        10.7601688    11.2801  1 1653.927254 1682.343934 train J J J J J J      
 394630917 1625.809647  42.449705  0.8137608449            3240 1.27       1.72155        1.788541302  11.1165  1 1596.782054 1682.344762 train J J J J J J      
 269850454 1331.966462  29.654167  0.6037588401            1590           21.6699        22.68295184    7.9021  1 1325.322872 1682.343836 train J J J J J J      
 350138611 1347.069156  27.444399  0.2428829311             230           21.7089        22.35998686    8.2797  1 1325.320713 1682.345282 train J J J J J J      
 313469885 1658.140147   1.131961  0.1756124295            1070 2.         2.26413        2.339005005   6.7156  1 1653.926916 1682.343626 train J J J J J J      
 261108013 1325.730029   0.367254  0.02114648532            810 1.83       1.91908        1.905624289   9.2959  1 1325.32276  1682.344074 train   J B J J J      
 231796489 1355.540404   2.708226  0.2464214837             320 0.84       0.861383       0.7938567084 10.5617  1 1354.114571 1652.864623 train J J J J J J      
  38426221 1339.319622  14.334144  0.1950876998             869           10.0648         9.532982056   9.0866  1 1325.322328 1682.343055 train J J J J J J      
 431479665 1326.725567   2.861698  0.1897591944             360            9.70535        8.932105436   9.2965  1 1325.323079 1682.343299 train J J J J J J      
 339728927 1385.777564  38.817905  0.4071998235             169           44.301         46.14467494    7.2887  1 1381.718044 1682.345244 train J J J J J J      
 306576044 1326.401667   0.981143  0.1561587199             370 1.44       2.27209        2.218436301  10.3395  1 1325.321465 1682.345101 train   J N J J J      
 260968237 1347.627691  32.880152  0.2587667962             740            6.73753        4.974207139  11.1403  1 1325.322762 1682.343901 train J J J J J J      
 253990560 1656.328633  11.611959  0.1052043485           31650            9.45299        9.340444815  10.982   1 1653.926424 1682.343179 train J J J J J J      
 404219710 1654.781371   0.833291  0.09735338753            840 1.34       1.70457        1.69738854   10.351   1 1653.926741 1682.343467 train   J N J J B      
 278137593 1412.166161   1.181143  0.163765477           129270 1.72       2.31608        2.420970477   9.4995  1 1410.92779  1682.344405 train   J B J J J      
 141708330 1327.193821   2.005448  0.186546773              200           10.2974        10.04487815    9.6543  1 1325.322446 1682.344185 train   J N J J J      
  31601591 1335.423777  14.544445  0.2458011205             580            9.58985        9.449604652  10.554   1 1325.321757 1682.34418  train J J J J J J      
 294094835 1399.495092  34.885968  0.3059499394             490           16.3542        16.67393864    9.6694  1 1381.71821  1682.345089 train J J J J J J      
 293391702 1328.817742  29.483681  0.726183063             1710           27.5317        27.92027109    7.4877  1 1325.323238 1682.343525 train J J J J J J      
  63678978 1660.785051   6.029715  0.1219208373            1109           14.9844        15.29092886   10.8705  1 1653.926911 1682.343622 train J J J J J J      
 422139108 1655.1246     1.618529  0.229216077              679 1.32       1.06959        1.095172503  10.1617  1 1653.927234 1682.343916 train J J J J J J      
 325565137 1625.500776   0.449198  0.09545008302          34190 1.36       2.14915        2.176064668  11.0952  1 1624.969177 1682.344151 train B B B B B B      
 360740653 1654.143671   0.528946  0.3866859733             670 1.08       1.58589        1.613427429   8.8401  1 1653.926246 1682.343018 train J J J J J J      
 318179946 1654.47059    0.502762  0.2614161295            2780 1.59       1.57075        1.571332686   9.9049  1 1653.926994 1682.343697 train   J B J J J      
  76171166 1655.180985   2.055458  0.1603051694           83840 1.1        1.05546        1.196643754  11.2116  1 1653.92761  1682.344259 train E E E E E E      
 309436163 1605.137147  12.703519  0.1745463511             610           10.5875        10.96272136    8.6192  1 1596.782143 1682.344913 train J J J J J J      
 466231029 1654.323317   0.32339   0.0274978517           86820 1.17       1.48161        1.350050954   9.6378  1 1653.926143 1682.342925 train J J J J J J      
 349092528 1326.069055   3.097809  0.1685827658             250           10.5622        10.59964656   10.6947  1 1325.32089  1652.865862 train J J J J J J      
 382430319 1656.53378   27.129325  0.601185842           165040           12.4775        10.82874824   10.7697  1 1653.926766 1682.343491 train J J J J J J      
 276874244 1626.208264   0.584615  0.13212299               470 1.55       1.58694        1.608978088   8.8057  1 1624.969163 1682.344137 train J J J E J J      
  31105927 1326.759848   1.330448  0.185956717             3630                          16.2605114     9.19    1 1325.322024 1682.343724 train E E J E J E      
 375058051 1376.430523  23.358197  0.2746923967             200           24.0083        21.14655411    9.1251  1 1354.113412 1652.86551  train J J J J J J      
  31748411 1329.395591  13.061004  0.16326255               970           10.3953        10.7996748    10.8136  1 1325.322917 1682.342975 train J J J J J J      
 292624895 1634.787809  11.766328  0.1641402756             820            9.16566        9.897263339   9.4641  1 1624.969187 1682.344162 train J J J J J J      
 394924221 1602.427562   7.522367  0.1363805137            5390 1.18       2.114          2.191104411  11.238   1 1596.782101 1682.344842 train E E E E E E      
 140578296 1329.292638  42.038548  0.2497089751            1050           19.5979        18.56875914   11.0091  1 1325.322694 1682.34369  train J   J J J J      
 365957537 1654.17541    0.303251  0.07838128597           3350                           4.888197091  11.0792  1 1653.927272 1682.343951 train J   J J J J      
 310512259 1640.480082  27.550249  0.9670137399            1689           11.4028        11.43502484   10.6747  1 1624.969515 1682.344508 train J   J J J J      
 272362769 1355.012879   1.479059  0.2483635873             220 1.4        2.27321        2.464946616  11.2135  1 1354.113785 1652.865836 train J   J J J J      
 277130211 1626.017677   0.222809  0.01517774908            690 1.83       2.40809        2.441238602  10.132   1 1624.969035 1682.344001 train J   J J J J      
 340178931 1393.644879  15.047572  0.155290943             1419            6.07262        6.318370871   7.6706  1 1381.717909 1682.345372 train J   J J J J      
 198076537 1334.783415  12.877093  0.171007795              460           11.5399        11.5893575    10.0624  1 1325.322027 1652.863736 train J   J J J J      
  89307726 1658.04969    2.094295  0.2134296035             930            6.71863        6.880952079  11.1162  1 1653.927146 1682.343836 train J   N E J J      
 238875188 1326.079392   1.038087  0.5308880727            1040 1.51       1.91086        1.883313545  11.0436  1 1325.323344 1682.343108 train J   J J J J      
 278589515 1599.651426  27.101613  0.2206071298            1519           10.5498        10.86048126    9.1909  1 1596.781982 1682.344638 train J   J J J J      
 394705998 1599.364986   1.008226  0.09571089418           1140 1.56       1.95922        2.010942879  11.4481  1 1596.782048 1682.344752 train J   J J J J      
 119153127 1654.329173   0.558807  0.05458426776            800 1.15       2.57529        2.515547415  10.0978  1 1653.927222 1682.343906 train E   E E E E      
  62875624 1657.272134   0.338905  0.1575264331            1710 1.02       1.51109        1.486542231  10.3313  1 1653.927488 1682.344146 train J   J J J J      
  50347453 1325.958735   1.782532  0.1973797684             110            8.39715        8.177182812   8.9099  1 1325.323531 1682.342835 train N   N E J E      
 349646392 1325.853213   0.237393  0.01923595479            580 1.67       2.41831        2.078560981  11.1585  1 1325.320919 1682.345093 train     B J J J      
 340180327 1393.964157  23.206255  0.3659626414            2470           10.4226        10.88836745   11.1896  1 1381.717854 1682.345419 train J   J J J J      
 349158735 1327.276623   1.54642   0.298922986             1160 1.56       1.65287        1.637613407  10.7555  1 1325.320937 1682.344954 train     B J J J      
 325489127 1331.188954  14.118853  0.2284430415            1070           11.9216        11.1770135    10.0442  1 1325.324033 1682.343394 train J   J J J J      
 158099116 1659.904679   3.300754  0.1457943042            1290                          98.77897487   11.2944  1 1653.926869 1682.343583 train E   E E E E      
 211418621 1630.362894   1.761822  0.1741561047           10960                         114.4877296     9.6163  1 1624.970794 1652.866872 train E   E E E E      
 294535052 1632.769314   8.4724    0.249258008              610           15.793         17.43432725    9.2199  1 1624.96935  1682.344334 train J   J J J J      
 441219121 1655.799919   0.243072  0.02329358976          52720 1.41       2.08739        2.051224821   9.4547  1 1653.925697 1682.342518 train     B J B B      
 319605236 1657.64827   10.613247  0.1881728693           55330 1.54       1.67415        2.310973543   8.6355  1 1653.926396 1682.343155 train J   J J J J      
  41365728 1341.642292  37.449184  0.4501391917             180           43.4868        45.68460476    6.3751  1 1325.321681 1682.344278 train J   J J J J      
 406231752 1655.923124   8.25563   0.0560557277            5890 1.         1.30066        1.201126599  10.8222  1 1653.926    1682.342794 train J   J J J J      
  38633493 1338.803416  40.551659  0.3848352439             150           23.4368        24.12031381   11.374   1 1325.32202  1652.863839 train J   J J J J      
 294396667 1384.14249    1.306837  0.1430202413           15689 1.66       2.50264        2.51469428   10.3188  1 1381.71814  1682.345157 train E   E E E E      
 363485420 1661.100795  14.00423   0.2015208697            4320 1.09       1.12996        1.117455724   9.6276  1 1653.927716 1682.344353 train J   J J J J      
 383745640 1628.45803    7.068989  0.2291766234             620           12.62          12.5789304     7.2929  1 1624.969549 1682.344543 train J   J J J J      
 340003764 1394.044127  41.387306  0.3480672435            4410            6.23606        6.156186457  11.1137  1 1381.717927 1682.345352 train J   J J J J      
  50377999 1325.489678   0.25267   0.0465493941            4300 1.56       2.44444        2.38318307    9.3976  1 1325.323526 1682.343145 train     B J J J      
 300241204 1328.282305   5.862393  0.2203673529             270 0.679962  14.49          12.3097712    10.9249  1 1325.321683 1682.34476  train J   J J J J      
  80254085 1655.872436   0.3521    0.167173559             8960 0.74       1.11797        1.129636354  11.3228  1 1653.925574 1682.342407 train J   J J J J      
 261256268 1329.471339  20.839419  0.1723419951             759            8.42631        8.254559093  10.8453  1 1325.322662 1682.344161 train J   J J J J      
 114392303 1659.397244   3.822613  0.2362374834            1800 1.77       3.52072        3.434032586  11.0687  1 1653.925431 1682.342277 train J   J J J J      
  21883641 1658.412811   3.318724  0.1224277284            2389           10.2561        11.15332073   11.3898  1 1653.92767  1682.344312 train E   E E J N      
 238189546 1329.184477   5.601282  0.1790729855             270            7.12357        7.88839647   10.326   1 1325.322836 1682.343297 train J   J J J J      
  21478221 1657.187318   0.4896    0.314504352             6360 1.51       1.79573        1.744441023  11.4758  1 1653.927694 1682.344334 train J   J J J J      
 254003502 1657.469702   0.591683  0.08984706355          26930 1.45       1.92233        2.225897208   4.7254  1 1653.92635  1682.343113 train B   B B E B      
 300037264 1365.149573  43.328857  0.6980278863             510           24.9867        22.67679379   11.3045  1 1325.321272 1652.865735 train J   J J J J      
 355363139 1654.318241   0.437279  0.1198844106          141280                           2.360219051   9.0046  1 1653.925875 1682.342681 train     B J B B      
 397151665 1583.616198  14.624358  0.2038635505            1410 1.05       0.886759       0.8950694633 11.0511  1 1569.448466 1682.344917 train J   J J J J      
 356483340 1598.767213   1.154059  0.2062188027           40920 1.75       3.44579        3.52140515   10.3033  1 1596.782039 1682.344736 train     B J B B      
 349571296 1359.973034  35.825975  0.720818617              390                         861.6019192     7.1688  1 1325.320826 1682.345109 train J   J J J J      
 287491978 1396.196573  13.453086  0.2137695365            3240 1.06       0.855636       0.8695549017 10.8721  1 1381.718461 1652.86585  train J   J J J J      
 287591087 1385.094154  17.668781  0.0653744897            2920 1.24       1.50035        1.524534401  10.6198  1 1381.718403 1652.865908 train J   J J J J      
 278823436 1326.254861   0.825587  0.09847601736          13180 1.3        2.14665        1.962184068   9.6506  1 1325.32077  1652.865559 train     B J J B      
 394630054 1605.554662  11.037536  0.3335543379           78160 1.3        2.72351        2.306220106  11.2881  1 1596.782118 1682.344871 train E   E E E E      
 325527520 1327.336468   4.482532  0.2112617332             660           12.2207        14.21046669   11.2764  1 1325.323801 1682.343634 train J   J J J J      
 279614421 1381.016729  40.055665  0.4301978421             480 1.12       1.45511        1.366632354  11.3832  1 1354.112927 1682.344991 train S   J S S S      
  23099297 1657.868131   0.654183  0.143226826             2370 1.53       1.61084        1.640707632   9.3258  1 1653.927615 1682.344262 train     J J J B      
 260354825 1329.411978   3.960309  0.2294207004             300           12.825         12.57904481   11.3586  1 1325.320675 1652.865314 train J   J J J J      
 339773102 1386.803809  14.67899   0.2314876723             280           18.9086        18.99811683    8.9687  1 1381.718064 1682.345231 train J   J J J J      
  31534033 1330.428684   9.72767   0.1406621082             310           10.3884        10.68876993    8.1816  1 1325.321948 1682.344178 train J   J J J J      
 304055229 1335.073721  12.865865  0.2077837198            1600 1.43       1.354          1.391182919  11.5032  1 1325.32369  1682.343046 train J   J J J J      
 423181835 1657.043692   6.062233  0.1668932745             800            9.48509       10.10602342    9.9236  1 1653.92618  1682.342959 train J   J J J J      
 404125604 1657.90877    2.581199  0.1221423367             570           10.3474        11.04358171   10.3717  1 1653.92592  1682.342721 train J   J J J J      
 369767412 1633.086885  16.990693  0.1709263716             900           11.9551        12.45606785   10.2819  1 1624.969445 1682.344434 train J   J J J J      
 381468941 1657.737435   0.884739  0.01793365953           1810            3.54223        3.576527114  11.0228  1 1653.927546 1682.344198 train J   J J J J      
 150320615 1359.647045  14.188442  0.125000174           104900 1.31       1.65527        1.720244267  10.7581  1 1354.113694 1682.344419 train J   J J J J      
 141430228 1338.73344   14.37558   0.1831448892             440           33.4841        33.54570308   10.287   1 1325.32234  1682.344062 train J   J J J J      
 112613543 1659.257937   8.610786  0.1874568112            1600           10.8421        10.48122525   10.6194  1 1653.925715 1682.342536 train J   J J J J      
 229810181 1343.112204  19.108063  0.5075101533            1109           21.7361        19.45306974    9.8968  1 1325.323188 1682.343147 train J   J J J J      
 304861582 1654.006648   0.294918  0.09872674968            660 1.33       1.63274        1.570977111  10.3174  1 1653.927126 1682.343818 train     J B B B      
 340063757 1393.881036  29.935521  0.2158351064            3180            9.94097        7.993104707  11.2312  1 1381.717922 1682.345358 train J   J J J J      
 158507167 1654.072349   0.430335  0.07323010695           1160 1.16       1.12246        1.142912833  10.4565  1 1653.926063 1682.342853 train B   E B B E      
 451605975 1629.97806    9.852035  0.1885679499             759           11.3527        11.57041034    8.179   1 1624.969129 1682.3441   train J   J J J J      
 276842844 1657.092915   5.995998  0.0830445723           27700            9.81436        9.970315437  10.7019  1 1653.926389 1682.343148 train J   J J J J      
 177256283 1326.51171    1.086698  0.1115930176             180 1.4        1.07358        1.138618669  11.4006  1 1325.322388 1682.344408 train J   J J J J      
 261264347 1340.284658  40.977753  0.7343213338            3730 1.36       1.13916        1.197071411  10.8682  1 1325.322702 1682.344191 train J   J J J J      
 238877614 1325.780749   1.005448  0.4991446051             970 1.34       1.83125        1.789024298  10.2896  1 1325.323305 1682.342951 train J   J J J J      
  22486158 1657.441032   0.456267  0.3050920549            7059                          61.22232033   10.1088  1 1653.927641 1682.344286 train J   J J J J      
 343757983 1627.995115   0.583113  0.00835600929          61360 1.14       1.47371        1.514744679  11.2762  1 1624.969129 1682.3441   train J   J J J J      
 278139487 1411.134783   0.20892   0.0260335212            1750 1.63       1.92169        2.013653019   6.8468  1 1410.927813 1682.344468 train     B J J J      
 278415514 1494.290897   6.111698  0.1830453551             480           10.4924        10.99793671   11.4653  1 1491.635497 1682.344594 train J   J J J J      
 168821308 1657.145682   0.285433  0.01336397306           1800 1.93       2.51712        2.57550638   11.5136  1 1653.925687 1682.34251  train     B J J J      
 326516473 1659.555391   2.783589  0.1693813907             490           10.376         10.92424847   10.9848  1 1653.92764  1682.344284 train J   J J J J      
 382437243 1333.597441  10.468643  0.1492828492            1990 0.95       0.899894       0.8571955622 11.2914  1 1325.320931 1682.345265 train E   E E J E      
 384364892 1626.353773   1.650587  0.177504126           420150 1.09       1.89482        1.894485163  10.6302  1 1624.96949  1682.344482 train E   E E E E      
 128791367 1657.19301    3.238514  0.2014355708             540           13.0067        11.24848081   11.5017  1 1653.925439 1682.342283 train J   J J J J      
 394655310 1325.914019  15.051108  0.1577356118             970           10.1507         9.423109465  10.1333  1 1325.323169 1682.34356  train J   J J J J      
 301750630 1630.63158    7.777408  0.1541482266            1739            3.0437         2.933249285  11.3647  1 1624.969541 1682.344535 train E   E E E E      
 300033585 1354.316112   0.373504  0.198797504             1470 1.56       1.76363        1.51130069   11.0518  1 1354.113805 1652.865591 train     B J B B      
 391892863 1325.688189   0.306143  0.01736749239            210 1.66       1.87808        1.684398473  10.627   1 1325.321326 1652.865977 train     N N J J      
 346791298 1627.817184   1.89017   0.1111608977             580 1.69       1.78553        1.730929927   8.8241  1 1624.969035 1682.344001 train J   J J J J      
 101427335 1657.622678   3.034542  0.1698129703          210990 1.05       1.71073        1.679462008  11.4777  1 1653.925621 1682.342449 train E   E E E E      
  38941661 1329.698851   5.083226  0.1701355742             290           10.3459        11.23324318   11.4315  1 1325.321987 1682.34339  train J   J J J J      
 167720406 1327.120333   3.318643  0.2191963702             280           11.9194        12.37571003    5.603   1 1325.321212 1652.865598 train     N J J J      
 380778770 1660.527148   9.455073  0.07535693181          49290 1.18       1.16762        1.173448241  10.737   1 1653.92755  1682.344204 train E   E E E E      
 261063369 1335.136776  39.786556  0.948511495             4439           23.591         23.59623339    9.8865  1 1325.322974 1682.344072 train J   J J J J      
 303921511 1654.346991  17.533336  0.1930420294            1739            2.98354        3.12818714    9.417   1 1653.92715  1682.34384  train J   J J J J      
 384077498 1626.305134   0.848504  0.07931815392           3240            0.82762        1.344040076  10.909   1 1624.969554 1682.34455  train J   J J J J      
 380916235 1654.059516   1.185196  0.1407775809          100010 1.39       1.74169        1.745861168   9.8254  1 1653.927538 1682.344193 train E   E E E E      
 160666118 1668.316362  11.200994  0.2479900072            2350           16.057         13.96473492   10.9359  1 1653.927177 1682.343863 train J   S J J J      
 261400337 1335.335693  36.513817  0.3026995429             770 1.33       1.82451        1.854025733  10.2867  1 1325.322662 1682.344251 train J   J J J J      
 281493448 1393.472908  35.088904  0.289834347             1689 1.14       2.27253        2.400126782  11.4901  1 1381.71797  1682.345313 train J   J J J J      
 349156927 1326.047104   0.825587  0.1786074916            1070 1.32       3.84705        3.885262254  11.235   1 1325.321195 1682.344881 train     B J B B      
 304793244 1655.352957   3.652176  0.1848366274             610            7.97377        7.967923097   9.3567  1 1653.927205 1682.343889 train J   J J J J      
 404797151 1326.944233   1.781837  0.1925096695             850                                         9.4839  1 1325.321911 1652.864846 train E   J E J J      
 167044106 1338.945347  13.76057   0.2106743267             770 1.19       1.87571        1.929632872  11.2686  1 1325.321773 1652.865221 train J   J J J J      
 167309121 1326.753663   3.183226  0.2333304658             280            8.94095        9.334384578  10.6828  1 1325.321817 1682.344425 train J   J J J J      
 394729816 1598.474383   1.892948  0.2535793141             530 1.35       3.25964        3.186435404  11.0869  1 1596.782135 1682.3449   train J   J J J J      
 140527175 1346.343499  24.058573  0.2605543456             300           19.0364        18.39322974    9.3594  1 1325.322577 1682.343579 train J   J J J J      
 183802264 1331.0428    15.408741  0.1274302881            1250            2.71559        2.644438961   9.7028  1 1325.323803 1682.343028 train J   J J J J      
 271887269 1330.78462    7.197115  0.1608555203             490           11.159          9.889105393  11.4667  1 1325.322137 1682.344672 train     J N J J      
 294299078 1628.916966   2.188668  0.1044870103           14880 1.18       2.16132        2.219254267  10.9146  1 1624.96934  1682.344323 train E   E E N E      
  50347123 1328.974431  30.848728  0.3939382566             630            7.20598        7.352722684   6.8238  1 1325.323534 1682.342827 train J   J J J J      
 238878180 1365.487273  13.82642   0.1178010984            1800 1.34       1.49777        1.505731298  11.518   1 1354.115761 1682.343014 train J   J J J J      
 272316681 1362.018271  16.682477  0.1331261665             390           10.1264        10.64651955    8.9616  1 1354.113893 1652.865754 train J   J J J J      
  38507264 1356.738093  36.586039  0.284273523              460           10.0308         8.340240042  10.5733  1 1325.322108 1652.863687 train J   J J J J      
 343879734 1654.334574   0.425474  0.2056315842            1890            1.7496         1.545883456   9.685   1 1653.927422 1682.344087 train     B J J J      
 464641999 1656.457268  14.572026  0.1656839356            6150           17.2626        15.05337333   11.4183  1 1653.926688 1682.34342  train J   J J J J      
 260373272 1325.711543   0.775587  0.03102348               530 1.66       3.09068        2.654853521  10.3804  1 1325.320857 1652.865317 train J   J J J J      
 307049896 1628.083868   0.505335  0.08207145735           1920 1.97       2.24014        2.062832238  10.7951  1 1624.969349 1682.344332 train     B J J J      
 141184321 1326.359093  14.240753  0.1506671667             460           10.2126        10.72505734   10.4212  1 1325.322284 1652.864777 train J   J J J J      
 395052504 1611.175023  15.018714  0.1796238194            1769           17.9355        19.3028374    10.8827  1 1596.78207  1682.344789 train J   J J J J      
  38636266 1325.913555  26.677848  0.2227600308            1510                                        10.4029  1 1325.322089 1682.343169 train J   J J J J      
 142049385 1326.378712   7.538087  0.2001362099             270           12.1753        11.99002184   11.1155  1 1325.321951 1652.865258 train     N J J J      
 276666216 1326.969766   2.999198  0.2317180375             320 1.08       1.68486        1.683942897  10.7383  1 1325.322079 1682.343989 train J   J J J J      
 384020076 1625.984169   7.318711  0.02085832635           5550           13.3068        11.75088674   11.216   1 1624.969531 1682.344525 train J   J J J J      
 318044923 1656.500034   2.845422  0.1886514786             390           10.9732        11.20943654    9.82153 1 1653.926863 1682.343578 train J   J J J J      
 281631335 1326.695002  26.869645  0.2488129127             280           16.6881        16.25015331   10.5577  1 1325.321043 1652.866121 train J   J J J J      
 118271395 1654.070619   0.399779  0.1083241178          236200 1.07       1.60435        1.583861653  11.1781  1 1653.92742  1682.344086 train B   B B B B      
 384272096 1631.77265   14.287085  0.1510144885          898550           24.1062        26.06788231   10.5383  1 1624.969611 1682.34461  train J   J J J J      
 314864266 1334.557635  20.954283  0.1982275172             700           11.2775        11.62253601   11.3889  1 1325.323072 1682.343465 train J   J J J J      
 299802315 1325.598047   0.538087  0.04038342935            270 1.92       1.83362        1.756799782  10.4821  1 1325.322828 1682.343479 train     N J J J      
 177038703 1325.924924   0.539476  0.06974885204            220 1.63       1.75897        1.677733204  11.3256  1 1325.321446 1682.344635 train     B J J J      
 141622065 1326.332438   1.463782  0.2905314514          185610 1.4        3.61396        3.451540611  10.129   1 1325.322133 1652.865006 train E   E E E E      
 237927093 1331.721507  14.877778  0.1816576694             640           10.0971         9.548891277  11.139   1 1325.322514 1682.343031 train     N J J J      
 150138992 1357.365249   3.13392   0.2197191312             230 1.05       1.14606        1.011724347   8.6761  1 1354.113884 1682.344294 train     N J J J      
 150165700 1337.676725  14.467156  0.1779460188             869            5.30095        5.078075851  10.5704  1 1325.321017 1682.344335 train J   J J J J      
  97829572 1655.669121  13.257866  0.152863195          1123860            8.40014        9.374880773  11.3877  1 1653.926053 1682.342842 train J   J J J J      
 220344246 1654.119965   0.802557  0.1578388852            1180 1.32       1.22309        1.258027112  11.3442  1 1653.925581 1682.342414 train     J B J J      
 277272445 1657.412544   1.346544  0.1914650914            3660 1.54       1.46444        1.557336362  11.517   1 1653.926393 1682.343152 train J   J J J J      
 349574474 1327.441481   4.628365  0.036101247             1160 1.63       2.81029        2.893079318   9.306   1 1325.321181 1652.865917 train     B J J J      
 254114662 1659.54598    2.696953  0.09779151578            780 1.16       0.99229        1.012503298   9.8677  1 1653.926238 1682.343011 train E   E E E E      
 167419840 1333.604108   8.097809  0.1992870795             230           13.8607        12.56822389   11.3786  1 1325.321358 1682.344544 train     N J J J      
 114179771 1664.034329   7.388384  0.2152975098            1660            9.31197        9.871178218  10.0675  1 1653.925449 1682.342293 train J   J J J J      
 326386206 1657.297021   0.292378  0.04471629132            460                          85.82553032   11.1013  1 1653.92765  1682.344294 train E   E E N E      
  61280870 1660.250166   4.9344    0.134807808              759           10.0095        11.21144445   10.8706  1 1653.92627  1682.343039 train J   J J J J      
  76226708 1655.493141   1.77964   0.1731233792            1910 1.39       2.618          2.581806158   8.4613  1 1653.927579 1682.344231 train J   J J J J      
 379465415 1654.914245   3.382006  0.138087305              740           10.7954        10.86418046    7.5542  1 1653.926799 1682.343522 train J   J J J J      
 461740684 1625.686694   3.545372  0.1618107781            1350                           3.404482524  10.7133  1 1624.969327 1682.344309 train J   J J J J      
 300446243 1349.355354  38.105013  0.4694537602             240 1.21       1.33059        1.157821306  10.2142  1 1325.32122  1682.34497  train J   J J J J      
 310419795 1627.997113   2.926282  0.1036196456            1390 1.43       1.60246        1.557900618  11.3387  1 1624.96958  1682.344564 train E   E E E E      
 304897263 1627.755264   0.515057  0.0434193051            1240                                         9.4751  1 1624.969538 1682.344532 train B   B B B B      
 358457096 1331.08009   14.061869  0.3605463212             180                                         9.213   1 1325.32321  1682.34381  train J   J J J J      
  21249791 1657.240767   0.222933  0.02941155069           2150 1.48       2.42623        2.461756576   9.7805  1 1653.9277   1682.344339 train E   N E E E      
 255991074 1627.899955   0.669224  0.07301903064            280 2.         3.34427        2.901492763   9.9116  1 1624.969339 1682.344322 train     N J J J      
 142145394 1359.42699   35.981968  0.8081550013             610           25.1193        24.26420147   11.4205  1 1325.322155 1682.344414 train     N J J J      
 424876542 1655.84419    0.418072  0.08674994              1689                           1.723169672  10.723   1 1653.926101 1682.342886 train E   E E E E      
 394358031 1336.622897  13.82994   0.0943201908            2600 1.14       1.27629        1.290099609  10.4546  1 1325.323319 1682.343497 train J   J J J J      
 281578346 1394.003691  20.788848  0.2259747778            2420 1.07       1.94205        2.016019602  11.1329  1 1381.717896 1682.345385 train J   J J J J      
 231790461 1328.573922  40.831237  0.4683342884            1660 1.09       3.26042        1.242132607  10.529   1 1325.322048 1682.343795 train J   J J J J      
  25117073 1337.786982  13.758473  0.1754205308             720 1.28       1.68868        1.719290307  11.3202  1 1325.322502 1682.343264 train J   J J J J      
 466161340 1654.12369    0.493529  0.05996870879          15730 1.56       3.30648        3.374360785   9.0334  1 1653.926552 1682.343296 train J   J J J J      
  30349725 1657.618992   0.54585   0.0639135765             720 1.101      1.66394        1.665855882  11.0967  1 1653.92622  1682.342994 train E   J E J N      
 348840079 1325.859677   0.35267   0.0652827437             950 1.63       1.79824        1.765957918  10.9978  1 1325.320724 1682.344608 train B   B B B B      
 343573862 1628.131817   0.843529  0.1734970447            4200 1.32       2.02702        2.216118911   8.35    1 1624.969219 1682.344195 train E   E E E E      
 364152478 1654.593541   2.04006   0.1757919702             400           10.7251        11.21026643    8.5266  1 1653.926893 1682.343606 train J   E J J J      
 369834384 1660.952352  13.742574  0.6927631553          126480 1.33       4.25675        4.347168808   8.1666  1 1653.926157 1682.342937 train S   S S S S      
 389731338 1657.33029    1.37085   0.113067708            13580 0.99       2.99642        3.140375572  10.6632  1 1653.926979 1682.343684 train E   E E E E      
 167810079 1327.229498   2.270032  0.1285519122             100           10.7207        11.3005358    10.7086  1 1325.321255 1682.344743 train J   J J J J      
   2033370 1657.126866   0.522933  0.3684585918           15030                         142.3745587    11.1268  1 1653.925939 1682.342739 train J   J J J J      
 167808480 1331.65518   26.664176  0.2218459443            1450 0.969016   1.03372                     11.3926  1 1325.321028 1682.344788 train J   J J J J      
 141625773 1328.463658   2.817254  0.0888843637             350 1.18       2.03538        1.776031283   9.682   1 1325.322186 1682.344169 train E   E E E E      
 394243207 1325.492793   0.276976  0.03601795904           2480 1.66       2.06351        2.052574226  10.9295  1 1325.323638 1682.343457 train     B J J J      
 276538275 1626.53037    1.214476  0.1741558584             320 1.16       1.94584        1.99747271   10.404   1 1624.969298 1682.344279 train B   B E B B      
 405459262 1627.754211   3.849529  0.1632585249             490            9.23538        8.610028841  10.3094  1 1624.968986 1682.343949 train J   J J J J      
 273417145 1335.216158  16.847847  0.2860764421             190 2.21       2.37767        2.305896999   7.2289  1 1325.324666 1682.342913 train J   J J J J      
 260368854 1326.880763   4.536698  0.2044689789             240           10.7041        11.43586261   10.9336  1 1325.320759 1652.865321 train     N J J J      
 410150404 1326.016369  16.42837   0.2707395376            1060           11.1112        10.52497756   11.2545  1 1325.324979 1682.342618 train J   J J J J      
 419611359 1328.946172   7.640057  0.5093626002             339           18.0289        18.82530629   10.1342  1 1325.325686 1682.342533 train J   J J J J      
 467930836 1663.633515  16.127596  0.2225608248            1350           10.7491        11.06472216   11.4679  1 1653.927257 1682.343937 train J   J J J J      
 271974812 1344.590512  19.522082  0.1913164036             500 0.715831  13.4414        13.68559834   10.4009  1 1325.32215  1682.3447   train J   J J J J      
 167006141 1325.863594   0.885309  0.0264707391            1130 1.68       2.86206        2.430296832  10.864   1 1325.321693 1652.865203 train J   J J J J      
 142084127 1370.286898  45.493351  0.6714818608             810            5.70762        5.609623086  10.3567  1 1325.322118 1682.344383 train E   E E E E      
 392813622 1325.785157   0.370032  0.03894216768            920 1.61       2.13059        2.082064172  10.5464  1 1325.324805 1682.342626 train     B J J J      
 260986765 1338.277009  23.247528  0.2327077553          391960 0.78       0.889403       0.9165600594 11.261   1 1325.323057 1682.344037 train S   S E E E      
  24020666 1659.283677   9.631641  0.1177949694            1280                         204.3185028    10.508   1 1653.927549 1682.344201 train J   J J J J      
 272129326 1327.012539  27.311483  0.4151345416            1050                           1.573957217  11.3501  1 1325.321894 1682.344844 train J   J J J J      
 426569464 1626.846224   3.53965   0.159850594              390           10.0104        10.99295773    9.689   1 1624.969631 1682.344631 train J   J J J J      
 167555046 1325.880878   0.724198  0.1855829795            1320 1.32       1.37307        1.380954463   5.6569  1 1325.320926 1652.865577 train J   J J J J      
  25078924 1325.947136   1.80892   0.1040490784           74030 1.02       1.21763        1.198900766  11.1081  1 1325.322407 1682.343137 train S   S S S E      
 348840525 1326.747361   2.182532  0.1535411262             200           11.061         11.20092884   10.652   1 1325.320794 1682.344599 train     N J J J      
  79747348 1655.721505   0.4646    0.18288979               270 1.41       1.36846        1.364174688   8.9706  1 1653.925785 1682.342599 train     B J J J      
  74934277 1627.870208   0.478946  0.04160124956           2420 1.19       1.24027        1.252211618  11.4478  1 1624.969407 1682.344393 train J   J J J J      
 323968843 1599.135865   1.349893  0.2200055611          130690                           3.97379636   10.7754  1 1596.782103 1682.344845 train E   E E E E      
 114315062 1657.783075   1.531961  0.1586345616             910 1.26       3.23537        3.515057489  11.016   1 1653.925338 1682.342193 train J   J J J J      
 219943538 1655.011014   1.201168  0.1982527784             210 1.21       1.54349        1.341508919  10.7598  1 1653.926518 1682.343265 train J   J J J J      
 120037640 1655.366544   3.698194  0.128216386            25220 1.26       2.10167        2.183086308  10.7258  1 1653.927003 1682.343707 train E   E E E E      
 271575664 1348.864665  46.326634  0.9015162976            1710 1.15       0.929947       0.9514243343 11.4795  1 1325.322192 1682.344531 train J   J J J J      
 278960329 1334.467938  18.529137  0.1626858229            1100           10.78          10.54914669   10.7386  1 1325.320444 1652.865694 train J   J J J J      
 349965894 1325.714488   0.179059  0.0257486842            1180 1.64       1.59683        1.507025267  10.6575  1 1325.321058 1682.345117 train     B J J J      
 262615103 1338.767261  22.353833  0.2251030983             210           18.9643        19.04193922    7.8584  1 1325.320895 1652.866213 train J   J J J J      
 112827315 1657.779636   3.243365  0.1487731526            6520            3.20577        3.311259441   6.8121  1 1653.925734 1682.342553 train E   E E E E      
 167811946 1329.481059  13.173504  0.2065605427             350 0.776102  10.2882        10.64154287   10.8936  1 1325.32097  1652.865722 train J   J J J J      
 261419351 1332.511131   6.954059  0.1253121432             460            8.90829        9.161854305   8.6215  1 1325.322834 1682.344238 train J   J J J J      
 349679366 1357.571505  36.469842  0.5142247722             890 1.17       1.50282        1.603119757  11.3988  1 1325.32077  1682.345155 train J   J J J J      
 369934373 1612.577746  14.925692  0.378664806             1410            7.9005         8.051653172  11.4134  1 1596.781977 1682.344629 train J   J J J J      
 273741981 1334.833628  11.356837  0.2203226378            1170            9.70367        9.741690329  10.9964  1 1325.323606 1682.34326  train J   J J J J      
  30110707 1325.923263   0.992948  0.09786495488            160 1.08       3.18608        3.199794114   9.4236  1 1325.322009 1682.343585 train     N J J J      
 278271463 1599.490813   2.995032  0.1606235662             280           11.0367        11.71463472    9.3203  1 1596.781855 1682.34442  train J   J J J J      
 339769468 1407.947054  44.026757  0.3561764641             169           79.5276        79.53451211    6.8759  1 1381.718101 1682.3452   train J   J J J J      
 421250875 1626.375762   0.550587  0.2817188503            4589 1.57       1.51311        1.50977352   10.4476  1 1624.969664 1682.344665 train     B J J J      
  32050745 1343.615634  35.8081    0.304010769              670           12.4553        12.94321328    8.5521  1 1325.32269  1682.343187 train J   J J J J      
 160718453 1657.253808   4.610964  0.1115853288            1000            8.29226        8.151200389  10.7588  1 1653.927172 1682.343859 train J   J J J J      
 376778166 1657.867779  12.918415  0.2242636844           10510            6.82312        6.210834687  10.0935  1 1653.925836 1682.342645 train E   S E E E      
 301894542 1628.183512   0.694224  0.1578457109           11059 1.35       1.77155        1.743698049  10.4376  1 1624.969534 1682.344527 train     B J B B      
 287402009 1330.789111   6.84017   0.1743559333             330 1.29       3.79111        2.502950672   9.0537  1 1325.321841 1652.864741 train E   E E E E      
 279478572 1364.004941  19.388348  0.1874853252             530           12.6508        11.09192152    9.2893  1 1354.112873 1652.865899 train J   J J J J      
 349909665 1326.123907   1.486698  0.2868137782             770                           1.692621151  10.94    1 1325.321003 1652.866072 train     B J J J      
  32033093 1327.301627   4.917948  0.2020293038            2790           10.2684        10.31512086   10.7143  1 1325.322629 1682.343039 train E   E E E E      
 307035477 1384.016892  31.40217   0.3711736494            1590            7.09854        7.297478372   8.892   1 1354.113494 1652.866071 train J   J J J J      
 341423450 1656.399028  13.663525  0.1485225168            3580 1.11       1.96054        1.9129709    11.302   1 1653.925702 1682.342523 train J   J J J J      
 350002525 1657.46278    0.288211  0.03528855484           1910 1.53       2.39165        2.536109878  11.4742  1 1653.927206 1682.34389  train     B J J J      
 323353513 1598.889224  13.942124  0.1944926298            1430                                        10.3481  1 1596.781953 1682.344588 train J   J J J J      
 466123351 1655.7294    26.668919  0.4072343931            2189           41.315         47.08631111   10.3999  1 1653.926593 1682.343333 train J   J J J J      
 184136967 1327.342759   2.061004  0.1851399893             650            9.55112       10.21409458   10.6012  1 1325.323789 1682.342952 train     N J J J      
 383314245 1626.928567   2.787393  0.1350491909            2160           10.4267        10.22157746   11.0511  1 1624.969654 1682.344655 train E   E E E E      
 261399974 1326.747881   3.301282  0.2180496761             339           10.0186        10.31046137   11.3192  1 1325.322598 1682.344252 train     N J J J      
  76893089 1654.184569   0.262974  0.04720909248           4010 1.7        2.46328        2.399695296  10.8784  1 1653.927469 1682.34413  train     B J J J      
 267093915 1326.267599   0.918643  0.1118539717          414850 1.28       1.65793        1.589112712   8.4398  1 1325.323325 1682.343253 train B   B S B B      
 278987334 1359.10825    9.767254  0.1280486999             290           10.649         11.7508617    10.878   1 1354.112995 1652.865715 train J   J J J J      
 167090809 1325.921309   1.614476  0.2966438202             130            8.73627        8.846401618  11.0277  1 1325.321854 1682.344365 train J   J J J J      
 160993424 1657.611041   0.562517  0.1735589952            7950 1.49       1.84957        1.814371307  11.1962  1 1653.927123 1682.343815 train J   J J J J      
  61461788 1657.649854  10.603328  0.2109001939             800 0.95       1.04299        1.027731282   9.0854  1 1653.926244 1682.343016 train J   J J J J      
 349344436 1657.429433   2.27572   0.1861994104            2790            7.43369        7.502387502  11.2981  1 1653.927329 1682.344002 train E   E E E E      
  85644328 1658.279057   1.584739  0.1333874816            2240 1.21       1.64313        1.668429834  11.4184  1 1653.927428 1682.344092 train E   E E E E      
 113534411 1657.345136   1.262517  0.1359099551             560            6.97811        7.187456147  11.1459  1 1653.925741 1682.342559 train     N J J J      
 167796625 1333.189225  13.188087  0.1661698962             750 1.17       1.54274        1.513805611  10.7018  1 1325.320805 1682.344833 train J   J J J J      
  61614242 1658.945773   9.168573  0.3273180561           18040           11.3502        10.45690497   10.3341  1 1653.926253 1682.343024 train S   E S E E      
  50494241 1354.774643   2.32767   0.1272537189            9920 1.05       1.49714        1.48498327   10.0912  1 1354.115825 1682.342967 train E   N E E E      
 305425350 1628.365667   0.907418  0.1557764481            6940                           3.014493382  10.4176  1 1624.969517 1682.344509 train J   J J J J      
 340359472 1394.30107   21.721217  0.1768107064            2210            6.85027        7.219069929  11.1586  1 1381.717889 1682.345396 train J   J J J J      
 183981567 1329.946215   5.28392   0.312279672              350            5.87898        5.808152726   9.7365  1 1325.323799 1682.342952 train J   J J J J      
 339633702 1326.533926   0.889476  0.1535413471             869 1.06       1.0376         1.016977714   9.503   1 1325.320551 1652.866077 train J   J J J J      
 261105964 1332.877241  30.843748  0.3059699802            1160           31.3261        29.9388856    11.4076  1 1325.322813 1682.344068 train J   J J J J      
 150166090 1331.052466  12.495726  0.1948083683             869            9.66628       10.20488251    8.658   1 1325.321003 1682.34434  train J   J J J J      
 198073719 1358.11226    5.692254  0.147998604              350           10.197         10.40262453    8.8131  1 1354.115044 1652.863701 train J   J J J J      
 391947173 1339.611479  41.037566  0.759194971             1269           10.6296        10.69737942   11.2969  1 1325.321995 1652.865518 train J   J J J J      
 358274128 1325.932783   3.372809  0.2099236322             330           10.4263        11.11470042   10.495   1 1325.323231 1682.343806 train     J J J N      
 114049659 1660.406095   5.82193   0.1638291102            1000           11.4107        12.09402068   11.3715  1 1653.925406 1682.342255 train J   J J J J      
 169316288 1657.154351   0.559044  0.1843335781           59820            1.37107        1.602719449  11.3342  1 1653.925563 1682.342397 train E   E E E E      
 220342999 1655.306342  27.08518   0.6367725818            3910 1.03       1.59855        1.523976598   9.016   1 1653.925741 1682.342559 train J   J J J J      
 383390727 1625.994295   0.837393  0.08814398718            460            3.17186        3.227647539  11.1686  1 1624.969689 1682.344692 train E   E E N E      
 446546719 1655.824765  26.819552  0.4886522374            3189            5.68583        5.899142649   9.8482  1 1653.92665  1682.343386 train J   J J J J      
  49137560 1657.488397   0.636128  0.08820550848            830            3.30888        3.357233133   8.6709  1 1653.927448 1682.34411  train E   E E B E      
  41175387 1337.518026  25.282875  0.2442325725            1220           10.5004        10.28486545    8.7232  1 1325.321943 1682.344223 train     N J J J      
 150356406 1326.075897   0.630448  0.06641139232             70 1.63       2.44392        2.387636289  11.007   1 1325.32138  1682.344415 train     B J J J      
 272468262 1379.797047  26.861448  0.2269792356             540           11.337         11.41425821   10.3603  1 1354.113666 1652.865921 train J   J J J J      
 166420944 1656.22954    3.091326  0.2252958389             500           12.2433        12.71327731    9.7684  1 1653.925819 1682.342631 train J   J J J J      
 293464355 1337.184859  13.256837  0.2103860032             790           10.5985        10.95365424    8.2038  1 1325.323189 1682.343489 train J   J J J J      
 167046475 1340.040235  39.984116  0.5018006558             360           11.1173        10.67900006    9.5239  1 1325.321566 1652.865244 train J   J J J J      
 418525587 1625.999433   0.312393  0.00299584887           1880 1.54       2.81924        2.918557942  11.1304  1 1624.96971  1682.344714 train J   J J J J      
 421262493 1627.133367   2.39642   0.0604377124            1359 1.05       1.62784        1.672549635  11.0334  1 1624.969737 1682.344742 train E   J E E E      
 260474813 1326.095571   2.149198  0.2189817842             120 1.51       1.72426        1.745148633   7.1732  1 1325.320587 1652.86539  train J   J J J J      
 348771152 1327.261162  14.958551  0.111441205             4110 0.97       1.60411        1.594698921  11.2192  1 1325.323243 1682.343486 train J   J J J J      
 141471982 1335.745252  16.214639  0.2493811478             290           11.6373        11.96516576   10.909   1 1325.322248 1682.34409  train J   J J J J      
 410303679 1328.182472   2.713782  0.1843743491             290           12.1166        13.46568232    4.2853  1 1325.32377  1682.343634 train J   J J J J      
 272316843 1354.926896   1.270726  0.1831497384              80 2.45       1.82609        1.805816575   9.2554  1 1354.113912 1682.344834 train     N N J J      
 294157994 1384.945775   7.822115  0.1422842719             540           10.3449        10.89959547    6.6942  1 1381.718168 1682.345127 train J   J J J J      
  30193373 1354.461917   8.357532  0.1988256863             310 1.04       1.44905        1.176029404  11.4903  1 1354.114745 1652.864494 train     J B J J      
 364327513 1334.261268  15.166281  0.1772938249             679 1.2        2.57646        2.250449638  10.8961  1 1325.321154 1652.865544 train J   J J J J      
  38634757 1363.901701  43.546281  0.8060416613             490 1.05       1.03224        1.02570501   10.4937  1 1325.322203 1682.343233 train J   J J J J      
 277026183 1354.893963   0.924198  0.2024270879            5270                          30.89913941   10.2805  1 1354.114352 1682.343982 train B   N E J J      
 270558485 1326.041441   0.697115  0.09691989845          16860            5.37073        6.051764551   9.0499  1 1325.322669 1682.344322 train     B J J J      
 339673256 1392.495196  48.950679  0.6221631301            2230 2.78       3.74821        3.727002186   7.9258  1 1381.718062 1682.345228 train J   J J J J      
 407621506 1331.579143   9.454059  0.1869067464             330           13.3211        14.24060988   10.9592  1 1325.322756 1682.343809 train J   J J J J      
  76921510 1654.702308   1.603946  0.2247128346          185970 1.29       2.447          2.840702672  11.4608  1 1653.92748  1682.34414  train E   E E E E      
 349575695 1338.516963  14.019045  0.2401462409             320           14.4578        14.91405565    6.9963  1 1325.321037 1652.865968 train J   J J J J      
 339635291 1384.049424   0.241559  0.02721886812            420 2.09       1.49964        1.478546637   6.4705  1 1381.718098 1682.345196 train     B J J J      
 177166353 1325.746193   1.23392   0.1012801536           17430 1.41       1.54766        1.49975441   10.4086  1 1325.3213   1652.865609 train     B J J B      
 323577303 1598.904341   0.735309  0.1259510786            1470 1.59       1.55582        1.569861011  11.294   1 1596.782056 1682.344764 train B   B B B B      
 220401949 1336.191463  31.745163  0.2603103366             500 0.680414  14.8839        15.31967243   11.1358  1 1325.321696 1682.343225 train J   J J J J      
 278138367 1611.989028  15.012088  0.1802951769             869           11.5827        10.69632292   10.8989  1 1596.781814 1682.344349 train J   J J J J      
 389674075 1328.552465  13.488782  0.3732345979             630 0.99       2.48159        2.455393447  10.6693  1 1325.321686 1682.344071 train J   J J J J      
 456560362 1655.460503   2.326802  0.1672737958            1820 1.06       1.58087        1.559070513  11.1373  1 1653.926916 1682.343627 train J   J J J J      
 466310009 1656.351434   3.940173  0.264582617           291369 1.32       2.36097        2.555875769  10.4691  1 1653.925859 1682.342667 train E   E E E E      
 128846212 1656.589509   1.016683  0.2218097301           12910 1.15       1.19773        1.223220378  10.2131  1 1653.925352 1682.342205 train B   B E E E      
 177034273 1328.120647  16.475048  0.1581604608             320 1.25       1.66538        1.517719869  11.5008  1 1325.321727 1682.344566 train     N J J J      
 340903762 1662.004761  15.654972  0.2608118335            1970           10.7219        10.13668163   11.062   1 1653.926881 1682.343595 train     N J J N      
 277069829 1627.36467    2.026282  0.1998724565           22970 1.         1.81247        1.794963515   9.6535  1 1624.969075 1682.344043 train E   E E E E      
  21686198 1657.479624   0.703489  0.1538882188            2960 1.14       1.03852        1.062893402  10.3813  1 1653.927674 1682.344316 train J   J J J J      
 270554442 1351.013846  29.414374  0.2909081589             650 1.36       1.24633        1.29237355   11.3828  1 1325.322453 1682.344352 train J   J J J J      
 271977036 1338.937408  16.252992  0.2028373402             510           11.3451        10.35165972   10.802   1 1325.321822 1682.344825 train J   J J J J      
  61136885 1656.092368   1.855572  0.1786359164             350            9.33436       10.42348231   10.0639  1 1653.926332 1682.343095 train J   J J J J      
 279357615 1359.001962  13.770006  0.1724004751             300            9.44804        9.939956049   5.8295  1 1354.112879 1652.865862 train J   J J J J      
  63687504 1657.284509   0.390989  0.06497846191           1180 1.57       1.60068        1.631512734   7.9097  1 1653.926952 1682.343659 train J   J J J J      
 317350340 1328.367542  24.381324  0.2135803982             820           10.3135        10.37611698    7.3642  1 1325.323214 1682.34394  train J   J J J J      
 278198528 1327.469      4.308226  0.216574521              270           12.1152        12.07897691    9.4384  1 1325.322347 1682.344573 train     J J J N      
 177238006 1328.170572   9.453365  0.1106989041             339            8.73274        8.687786655  10.7649  1 1325.321499 1682.344696 train N   E J N N      
  49449799 1659.533106   5.392513  0.3669065845            8340 1.14       2.48176        2.538315861   9.8009  1 1653.927293 1682.343969 train S   S S E S      
 307158273 1363.197922  15.407962  0.1907505696             970 1.46       1.466          1.491946151  10.824   1 1354.113438 1652.866119 train J   J J J J      
 310658236 1628.818407   4.216548  0.2289163909             490           13.34          13.91425984    9.9134  1 1624.969514 1682.344507 train J   J J J J      
 364327518 1348.825027  31.290997  0.2966386516             869 0.717174   6.70578        5.563244948  11.0916  1 1325.321154 1652.865547 train J   J J J J      
 348994632 1329.527003   7.445032  0.163790704              360           10.3624        10.27397243    9.7091  1 1325.321173 1652.86574  train J   J J J J      
  22493917 1657.450379   0.318072  0.04280294904            400 2.72       2.35964        2.732692851   9.7     1 1653.927626 1682.344272 train E   E E E E      
 394730181 1598.388     14.329856  0.1283955098             690            9.83174        9.90777848   10.1527  1 1596.782109 1682.344857 train J   J J J J      
 269741115 1351.940937  37.46323   0.5454646288            1130           18.6455        18.23877482   10.0522  1 1325.322856 1682.343723 train J   J J J J      
 324659256 1655.650569  26.750566  0.2134695167            2920           25.5296        26.76543837    9.4278  1 1653.927015 1682.343716 train J   J J J J      
  31167034 1657.640395   1.115294  0.1589070891            1320 1.57       1.65342        1.586735428   9.3215  1 1653.926007 1682.342801 train B   E E N E      
 371873776 1654.077564   0.331029  0.03868073865           3020 1.82       2.23835        2.180668241   9.7169  1 1653.926216 1682.342991 train     B J J J      
 465989972 1657.54072    0.497239  0.06953887415           1050 1.107      1.76012        1.755933887  10.8192  1 1653.926061 1682.34285  train E   E E E E      
 363025794 1655.560555  21.922243  0.2008077459           21070 1.12       2.41145        2.416242619  11.0511  1 1653.927751 1682.344387 train J   J J J J      
 167417752 1390.474791  50.        0.5265                   460           22.7808        23.52437686    8.3979  1 1354.113897 1652.865371 train J   J J J J      
 177022232 1325.923211   0.275587  0.04648601516            130 1.17       1.18072        1.173863454   9.6372  1 1325.321449 1682.344617 train B   B B B B      
 118439690 1654.061848   0.381029  0.08825774727           1650 0.98       0.974443       0.9643104077 10.6122  1 1653.927378 1682.344048 train B   B B B B      
 167421166 1343.905431  25.046659  0.2103919356             990 1.21       1.42229        1.32328794    9.6917  1 1325.321498 1682.344526 train J   J J J J      
 379192021 1654.099996   0.578946  0.1507343806            4190 0.86       0.868993       0.8613194692 11.4604  1 1653.926777 1682.343501 train B   E E B E      
 384273095 1629.311725   3.381143  0.1910683909             560           12.372         11.87181157   11.4504  1 1624.969578 1682.344575 train J   J J J J      
 306508587 1325.830436   1.108226  0.2620843667          123610 1.32       3.36896        3.851004496   8.8785  1 1325.321251 1682.345183 train B   B B B B      
 380822025 1659.892106   8.473828  0.2355724184           25410 2.32       4.00777        3.700793887   8.1217  1 1653.926095 1682.342881 train E   E E E E      
 269731373 1342.137741  18.502922  0.2508996223           16319 1.03       1.13767        1.126035561  11.2217  1 1325.323099 1682.343845 train J   J J J J      
 466158808 1654.150053   1.338668  0.09828500456            290            7.05397        7.396649957   8.3432  1 1653.926531 1682.343278 train J   J J J J      
 425086349 1329.4828    15.805564  0.1846089875             330           22.2676        11.51747824    9.124   1 1325.321729 1682.343926 train J   J J J J      
  91009428 1658.19554    2.589858  0.2291247373          177310 1.26       2.30931        2.165174374  11.1103  1 1653.926964 1682.34367  train E   E E E E      
 257642093 1628.232862   8.345597  0.2440252563            1220 0.7        0.762514       0.7884401166 11.1752  1 1624.96909  1682.34406  train E   E E E E      
 320782866 1654.02401    0.234501  0.05487792402           3070 1.         0.994506       1.07974384   10.6372  1 1653.925917 1682.34272  train     B J B B      
 287353141 1356.444831   2.992948  0.148091067              270           11.1494        11.48674941    8.8158  1 1354.113749 1682.344976 train J   J J J J      
 301896004 1630.432776   5.323687  0.05733610899            990 1.18       2.67103        2.692337643  10.939   1 1624.969543 1682.344537 train J   J J J J      
 269763064 1325.676674   0.763087  0.072493265             9640 1.51       3.34225        3.555187034  10.7256  1 1325.322836 1682.343751 train     B J J J      
 424945309 1655.663311   0.631961  0.2304508983            1290                           2.126319781   7.8008  1 1653.926018 1682.34281  train J   J J J J      
 293525651 1325.872713   1.359615  0.1315291551          156610 0.89       0.900021       0.8684071883 11.3218  1 1325.324571 1682.342737 train E   E E E E      
 358511856 1325.733122   0.551976  0.1080548218             380 2.33       1.88701        1.893792575   8.777   1 1325.321122 1652.866199 train J   J J J J      
  27968643 1626.289043   0.404754  0.09020752398          29740 1.32       1.54465        1.548837929   7.6978  1 1624.969308 1682.34429  train B   B E B B      
 300279840 1661.260807  10.873219  0.1840835977             610 2.69       2.03885        2.501805705  11.0799  1 1653.925431 1682.342277 train J   J J J J      
 404595698 1657.220322   0.250711  0.02807712489            570 1.93       2.44688        2.32797971   10.044   1 1653.926996 1682.343699 train J   J J J J      
 423178258 1669.016553  13.338686  0.3457387411            5700            9.13217        9.524961847  10.858   1 1653.926374 1682.343133 train J   J J J J      
 388202948 1326.449941   6.836004  0.2824636853            1330 1.9        2.90299        2.788944153  10.3906  1 1325.322545 1682.344352 train     B J J J      
 341115806 1655.381737  13.40323   0.1078960015            6130 1.29       1.32891        1.335268768  10.5251  1 1653.925824 1682.342634 train J   J J J J      
 373605587 1325.820707   1.394337  0.187482553              150            7.85257        9.123993772  10.3754  1 1325.321909 1682.343879 train     N J J J      
 119822417 1654.886037   6.749466  0.1712339524            2890 1.27       1.5302         1.511639464  11.2609  1 1653.927085 1682.343781 train E   E E E E      
 383268489 1625.180738   0.27142   0.032095415             1460 1.43       1.49254        1.642349234  11.2361  1 1624.969515 1682.344508 train     B J J J      
 101654574 1661.262229   9.228925  0.1623367908           10890 1.73       2.45655        2.286435431  10.715   1 1653.925425 1682.342271 train S   S S E S      
 140691839 1326.518918   2.584615  0.1149895214             160           10.4656        10.69770299   11.4474  1 1325.322582 1682.343821 train J   J J J J      
 177354174 1337.212177  13.32767   0.1282121854             410           10.0098        10.54824835   10.9503  1 1325.322162 1682.344512 train J   J J J J      
 306735270 1343.10896   17.901019  0.1913618931            1030 0.95       1.1171         1.069711959  11.5149  1 1325.321215 1652.866201 train J   J J J J      
 260984450 1329.264778  13.588087  0.1739275136            1300            7.88186        8.272359486  11.2755  1 1325.323038 1682.344019 train J   J J J J      
 419587655 1656.804317   2.842428  0.2456426278           35370            3.56724        3.678969005  10.3963  1 1653.926144 1682.342925 train E   E E E E      
  61516388 1655.626241   0.279878  0.07953573004           6800                           8.628075347  10.6014  1 1653.926283 1682.343051 train     J J B B      
 141826495 1326.852833   1.255448  0.2269849984            1150 1.53       1.60449        1.470400438   9.3261  1 1325.321959 1652.865141 train J   J J J J      
 271597084 1326.904635  13.424893  0.1653946818             420           13.6974        12.93842322   10.1147  1 1325.322188 1652.865463 train J   J J J J      
 329252155 1657.270351   0.266683  0.1182445754          361550 1.25       1.4174         1.435613287  11.1286  1 1653.927402 1682.344068 train     B J B B      
  56773241 1657.518523   0.403489  0.08070990467          35880 1.83       1.56937        1.579321977  10.6668  1 1653.927218 1682.343901 train E   E E E E      
 350028860 1342.565097  28.475606  0.2258115556             190           21.0258        21.70788482    8.5821  1 1325.320884 1652.866144 train J   J J J J      
 405476535 1626.157818   8.422224  0.2160300456             810           12.5589        12.2017996     9.3402  1 1624.968981 1682.343944 train J   J J J J      
 128967140 1655.842452  13.230998  0.5009255843            3320           29.3341        33.31920516   10.6713  1 1653.925334 1682.342188 train J   J J J J      
 287353880 1385.888438   8.128365  0.1553330552             640                           1.20572418   11.2995  1 1381.718458 1682.344936 train J   J J J J      
 305275729 1656.224617   2.713631  0.1680280315             290           12.6995        11.86396395   10.6421  1 1653.927891 1682.344514 train J   J J J J      
 257737443 1626.052303   1.061698  0.1632042166             440            3.23575        3.395745411  10.9002  1 1624.968916 1682.343876 train     N B B J      
 329854172 1659.239742   3.07315   0.160295504            50070 1.21       2.7463         2.893760242  10.2087  1 1653.927391 1682.344059 train E   E E E E      
 394359135 1344.01544   28.1817    0.249408045             3980 1.03       1.00759        1.019391562  11.5229  1 1325.323384 1682.343713 train J   J J J J      
  38843180 1325.961125   1.114476  0.1905976855             169 1.68       2.69446        2.58499157   11.2977  1 1325.322064 1682.343361 train B   B E N J      
 167309416 1339.657577  24.490821  0.3063801707            5480            3.78538        3.559491725  11.1138  1 1325.321856 1652.86529  train J   J J J J      
 424881840 1654.435337   0.615057  0.08459493978          43630 1.15       1.43231        1.416257627  11.1075  1 1653.926271 1682.343042 train E   E E E E      
 177389419 1326.658879  15.934988  0.1587124805             560           11.5499        11.49063468    8.3043  1 1325.322282 1682.344484 train N   N J E N      
 167422188 1382.296064  40.772532  0.8623390518            1240 0.493036   0.494944       0.5330030509 11.4918  1 1354.113894 1682.344499 train J   J J J J      
 339633666 1337.471792  12.605448  0.1207601918             510            2.94382        2.999251951  10.9466  1 1325.320555 1652.866073 train     N J J J      
 375056683 1327.682582   5.772809  0.1634859509             270           10.376         10.82565287    7.699   1 1325.320924 1652.865508 train J   J J J J      
  38585628 1332.493798  30.899333  0.2351439241             759 0.96       1.43637        1.329442046  10.1561  1 1325.322036 1652.863755 train J   J J J J      
 311392898 1629.581572   4.200391  0.1661254641             580           11.5751        11.80536063   10.4293  1 1624.969459 1682.344448 train J   J J J J      
 273652436 1329.381816  16.874415  0.2087365136            1100           10.0026        10.11932335    8.2786  1 1325.324352 1682.343307 train J   J J J J      
 281581070 1325.926859   0.42767   0.0352528381            4480 1.54       2.90763        2.885785141  10.6963  1 1325.320631 1682.345346 train     B J J J      
 270343991 1330.979992  14.672442  0.4554325997             920           19.1689        21.7479612    10.4418  1 1325.323509 1682.343632 train J   J J J J      
 382573868 1332.451084  30.820936  0.219136855             4400 1.17       1.66517        1.871479139  11.4456  1 1325.320894 1682.345318 train J   J J J J      
 287716489 1394.13171   24.324648  0.2887335718             720 1.29       1.94899        2.005234513  10.7243  1 1381.718477 1682.344926 train J   J J J J      
 300556816 1353.690541  31.035177  0.3240072479             490           15.7559        15.92013586   10.5241  1 1325.321595 1652.865775 train J   J J J J      
 375181241 1394.096008  34.300402  0.4212089366           30670           25.9353        27.67531747    9.0427  1 1381.718367 1652.865956 train J   J J J J      
  85868640 1658.241558   1.057655  0.1768187629             690 1.49       1.59729        1.681759882  11.1732  1 1653.927427 1682.344091 train J   J J J J      
 291895034 1657.401163   0.488905  0.005084612             1430                          68.94325246   10.5598  1 1653.927219 1682.343902 train J   J J J J      
 256053459 1627.816207   0.478251  0.0937850211           67580            1.39786        2.528957243  10.4771  1 1624.969293 1682.344273 train B   B B B B      
 309583071 1599.344804   1.257532  0.1822666881              70            5.46199        5.171452591  10.8208  1 1596.782163 1682.344948 train J   J J J J      
 311415911 1626.974063   4.834997  0.1773960399             590           10.5115        11.15217555    9.9678  1 1624.969405 1682.344392 train J   J J J J      
 167698600 1325.938359   0.457532  0.0600053218             410 0.99       2.67003        2.545314235  11.4091  1 1325.320907 1682.344758 train     B J J J      
 323517985 1599.075005   1.290865  0.0682609412           10980                           0.7172219671 10.7421  1 1596.782064 1682.344779 train E   E E E E      
 141609717 1364.293783  43.481222  0.6578708889             360           30.9314        30.76340125    9.939   1 1325.322356 1652.865001 train J   J J J J      
 293969808 1365.530928  28.368035  0.2436814207             590 0.85       0.828164       0.8008388975 10.6409  1 1354.112787 1682.345056 train J   J J J J      
 358501560 1327.421294   3.711698  0.2540657281           62810 0.98       2.35874        2.317159981  11.497   1 1325.323053 1682.34374  train E   E E E E      
 262614386 1327.226983  13.035309  0.02333320311           2930 1.08       2.94589        3.660872546  11.4799  1 1325.320825 1682.34529  train J   J J J J      
 101513965 1655.87527    2.799587  0.07522490269           1359           12.0096        11.62958317   10.0063  1 1653.925521 1682.342358 train E   E E J N      
 365601196 1654.202517   0.291446  0.0372322265            3329 1.56       2.60281        2.601214137  11.4366  1 1653.927339 1682.344011 train     B J J B      
 260297558 1337.733063  15.467206  0.1299245304             339           10.7637        10.31414643    8.5585  1 1325.32081  1652.86527  train J   J J J J      
  50313382 1334.181551  26.791536  0.3498974602            1769           15.3447        16.45811854   11.451   1 1325.323568 1682.343064 train J   J J J J      
 280052618 1353.567555  47.667747  1.228874518           205070 0.84       0.747198       0.7241838633 10.1096  1 1325.323204 1682.343283 train J   J J J J      
 139369107 1325.833515  31.924957  0.2870053634             480 1.06       1.05121        1.053049705  11.3038  1 1325.322194 1682.34336  train J   J J J J      
 349273287 1331.059762   5.547115  0.1732918726           45760 1.11       1.26441        1.268641615  11.0146  1 1325.32097  1652.86589  train E   E E E E      
 350025488 1326.309125   0.626976  0.1251632189            1780            3.66438        3.681837079  10.7447  1 1325.321081 1652.86605  train E   E E E E      
 466276290 1656.42211   13.619708  0.2146465981            2680 0.74       0.78489        0.7793135024 10.4513  1 1653.925987 1682.342783 train J   J J J J      
 261681274 1325.707669   0.545726  0.04998304434            850 0.89       0.789438       0.7569437186 11.4529  1 1325.323701 1682.3434   train     B B J B      
  90239533 1657.490651   2.517817  0.1885844933           16230            9.4731        10.46936245   10.5232  1 1653.927058 1682.343755 train E   E E E E      
 304135720 1331.410362  13.045032  0.176107932              900           12.4728        12.13556614   10.434   1 1325.323638 1682.342894 train J   J J J J      
 306979614 1640.874475  14.932416  0.2172666528            1580            6.81873        7.645531562  10.9013  1 1624.96935  1682.344334 train J   J J J J      
 176981280 1370.272054  23.729496  0.2149892338            2550 1.05       1.29543        1.225249439   6.5204  1 1354.113882 1682.344542 train J   J J J J      
 306273185 1629.083766   7.360438  0.1578077907             960           10.1504         9.41487478   10.2212  1 1624.96943  1682.344418 train J   J J J J      
 394630163 1598.592151   2.495032  0.2623276645             460 0.99       0.900398       0.8900927454 10.8273  1 1596.78211  1682.344858 train J   J J J J      
 114309622 1659.723061   6.583856  0.2728349926             670           13.2746        14.50422203   10.1842  1 1653.925444 1682.342289 train J   J J J J      
 310797997 1627.790316  23.267613  0.1956806253            1190           14.99          13.68530244   11.1247  1 1624.96957  1682.344565 train J   J J J J      
 350137939 1334.764647  14.689965  0.2353332393             800                          11.00084575   10.6259  1 1325.323263 1682.343748 train J   J J J J      
  40408877 1354.915662   2.367254  0.1924814227             160           10.8951        11.20058057   10.0216  1 1354.114618 1682.3438   train J   J J J J      
 179305185 1359.207338  45.521004  0.34186274              1850                         213.5441483     9.7763  1 1325.322021 1682.343844 train J   J J J J      
 344042366 1626.056726   0.606143  0.02131198788           2090 1.68       1.82477        1.850927127   8.2811  1 1624.969042 1682.344009 train J   J J J J      
 261749291 1328.705532  12.39017   0.1942778656             780           12.4222        11.09797447   10.5974  1 1325.323595 1682.343616 train J   J J J J      
 383558304 1629.210644   3.376282  0.2640590152             320 1.29       1.22723        1.242999967   9.8341  1 1624.969535 1682.344529 train J   J J J J      
 287588592 1384.21758    0.763782  0.1371981607            1300 2.18       1.87615        1.824561811  10.5286  1 1381.718567 1682.344847 train     N J J J      
 380468471 1658.924937   2.775474  0.3327238231           58579            9.15843       10.15266136   10.2122  1 1653.926269 1682.343039 train E   E E E E      
 300809937 1325.783169   1.913782  0.1653890404             200            9.88864        9.955238442   9.463   1 1325.321431 1682.345041 train     N J J J      
 118196844 1654.066686   0.622001  0.1272551846             360 1.81       2.60327        2.486450733   8.4949  1 1653.927422 1682.344087 train J   J J J J      
 383597078 1626.778024   0.909615  0.0639641268            1860                           3.515135534  11.1627  1 1624.969574 1682.344571 train E   E E E E      
 280095254 1357.294985  10.089476  0.08011043944           2470 0.952715   1.00997        1.129401039  11.0842  1 1354.115589 1682.34313  train E   E E E E      
 384295825 1630.064577   4.261669  0.1575965196             530           10.469         11.00459243    8.8612  1 1624.969613 1682.344611 train J   J J J J      
 278662696 1333.622461  14.619729  0.2434184879            2570            8.6937         8.365863658  10.8794  1 1325.325323 1682.342632 train J   J J J J      
 278956719 1325.688161   0.111698  0.01675581698            430 1.62       1.63136        1.489893332   8.0663  1 1325.320609 1682.344753 train     B J J J      
 377016460 1326.340642   7.342948  0.1937069682             500           10.7448        11.16634167   10.2591  1 1325.322919 1682.344009 train J   J J J J      
 363783040 1656.711309  25.994933  0.3524912915            8360           20.1943        20.54902654   10.2461  1 1653.927711 1682.344351 train J   J J J J      
 310855797 1628.087149   1.499893  0.1528540956           29760 1.66       3.02938        3.157717496   9.688   1 1624.96952  1682.344501 train E   E E E E      
  87166420 1657.5244     2.664676  0.2113088068             390            8.78339       12.44854933    9.0916  1 1653.927321 1682.343995 train J   J J J J      
 261261490 1327.270272   3.534615  0.1880061719            1610 1.31       1.39486        1.411394509  10.3746  1 1325.322652 1682.344183 train E   E E E E      
 300556811 1344.25519   41.148754  0.3279555694            1220            1.36078        1.832429331  11.1934  1 1325.321594 1682.344865 train J   J J J J      
 380918132 1654.62736   15.111793  0.15550035              3840 0.98       1.77565        1.689771135  11.3721  1 1653.92752  1682.344177 train J   J J J J      
  76446068 1654.611569   1.515751  0.1612607489             550 1.92       2.77634        2.91712862   10.529   1 1653.927547 1682.344201 train J   J J J J      
 300558851 1325.95155    1.35267   0.1982878953            1419 1.54       1.60707        1.600257016  11.0126  1 1325.321586 1682.344873 train     B J J J      
 406092887 1657.464221   0.322239  0.1667329034             590 2.07       1.868          1.822361679  10.3212  1 1653.926635 1682.343371 train J   J J J J      
 396124070 1654.265485   0.28589   0.0169304058            8090 1.66       2.56306        2.436396032   9.8766  1 1653.92644  1682.343195 train J   J J J J      
 383716793 1626.36743    0.470726  0.04039299806            500 1.26       1.4434         1.412330486  11.1524  1 1624.969522 1682.344515 train E   E E E E      
 257642257 1627.874208   2.87142   0.1349280258             490           10.1312        10.84368083    8.8503  1 1624.969108 1682.344079 train J   J J J J      
 346789639 1626.956368  13.13842   0.088684335             1550 1.         1.17372        1.044357798   9.6894  1 1624.96906  1682.344028 train J   J J J J      
 278987417 1361.350226  35.72845   0.5205635165             120           48.0746        54.03938063   10.6018  1 1325.320444 1682.344801 train J   J J J J      
 407067414 1626.446281   1.243643  0.2097528284             520 1.6        1.51078        1.539716086  10.3456  1 1624.969657 1682.344658 train     B J J B      
 323355457 1601.12081   13.432171  0.1555445402             660            8.28649        8.426226688  10.2881  1 1596.782082 1682.34481  train J   J J J J      
  30853508 1328.59407   20.704978  0.1817897068             450           11.6075        10.25263575   10.2903  1 1325.321946 1682.343672 train J   J J J J      
 119675378 1654.49208    2.585021  0.15140468               530            9.1904         9.62896384    8.2807  1 1653.927081 1682.343777 train J   J J J J      
 167246083 1326.301255   1.174198  0.1289034564             240 0.740583   5.39697        5.240630379  11.234   1 1325.321395 1682.344472 train J   J J J J      
 274017873 1326.908371   7.999893  0.1052785919            1010           11.9163        11.52795021    9.8642  1 1325.323424 1682.343781 train N   N E J J      
  50274324 1366.286171  13.794339  0.239469725             2219 1.26       1.60769        1.63075984   11.3444  1 1354.116067 1682.342805 train J   J J J J      
  50473031 1325.646079   0.66517   0.0996158592           90720 0.97       1.23687        1.233811151   9.9151  1 1325.323397 1682.342868 train B   B B B B      
 167524563 1325.754048   0.411004  0.1888193476            3470 1.59       1.81504        1.734861367  10.631   1 1325.321204 1682.344601 train J   J J J J      
 141187005 1326.888069  17.260253  0.1565504947            3810 1.15       1.45619        1.506891184  10.8983  1 1325.322593 1652.864847 train J   J J J J      
 323727556 1601.559665   4.006837  0.4192353553           12670 2.2        2.66174        2.608671939   9.5456  1 1596.782134 1682.344899 train E   E E E E      
   6670201 1659.334214   6.256623  0.1484070976             720           11.078         11.40074238   11.0454  1 1653.926631 1682.343367 train J   J J J J      
 358153982 1326.223189   1.370032  0.1456481019             370 1.58       1.88307        1.845219527  10.9481  1 1325.322777 1682.343804 train     B J J J      
 349055880 1327.089684   5.287393  0.1407504017             230           10.7935        11.04704844    9.7287  1 1325.320842 1652.86586  train     N J J J      
 350146577 1347.448636  48.315206  0.8286057829           12329 2.48476    2.4967         2.407129703   8.3546  1 1325.320932 1682.34522  train J   J J J J      
 306108833 1629.738207   2.412974  0.1566020126            1040           11.5452        11.81435448   10.6684  1 1624.969434 1682.344422 train N   N E J J      
 277027632 1354.716671   1.613087  0.1107384226             290 1.28       2.84227        1.812336191  11.053   1 1354.114339 1682.343974 train N   N E E N      
 405479122 1329.280537  20.755975  0.3482852605          183760                           1.584982862  10.3565  1 1325.323604 1682.343723 train E   E E E E      
 409641291 1659.003334   3.058282  0.2149972246             810            7.03447        4.088662866   9.6302  1 1653.927625 1682.344271 train J   J J J J      
 290648311 1326.946354   3.119337  0.2176361425             510           10.1741         9.785431833  10.845   1 1325.323911 1682.34333  train J   J J J J      
 141027221 1331.800833  18.842586  0.2511716714             320           16.6223        17.63258163   11.3496  1 1325.322359 1682.343906 train J   J J J J      
 352006037 1654.619248   1.091446  0.1498446213            1170 1.55       2.15217        2.287725576  11.0607  1 1653.92718  1682.343867 train J   J J J J      
 300240895 1357.729616  36.285914  0.3947907443             580           17.8534        15.94524747   11.4091  1 1325.321633 1652.865678 train J   J J J J      
 287489178 1384.23465    0.705448  0.05510959776            679 1.49       2.70458        2.882475805  10.9396  1 1381.71855  1682.344859 train     B J J B      
 418636814 1638.996507  15.966373  0.3442350019             750           17.431         17.61102541   10.1976  1 1624.969817 1682.344826 train J   J J J J      
  88810317 1657.551314   0.687517  0.0615327715          611790 1.85       1.50042        1.655665623   9.9643  1 1653.927177 1682.343864 train E   E E E E      
  61615041 1658.072255   2.596393  0.2714269242            2310            6.50584        6.611537438  11.2682  1 1653.926239 1682.343011 train E   E J E E      
  38680704 1331.245693  26.168737  0.3375767073             320 1.27       1.43799        1.452261482   7.6336  1 1325.322105 1682.343206 train E   E E E E      
 200247352 1655.976863   3.335997  0.1055843051           42550 1.13       1.70613                     11.4477  1 1653.92603  1682.342821 train E   E E E E      
 260949608 1328.506627   3.014476  0.1735433833             180           12.3613        12.3885097     9.9982  1 1325.322726 1682.343863 train J   J J J J      
 261746757 1330.194944   4.907532  0.3792049976              59                         155.9331126     5.0575  1 1325.323634 1682.343367 train J   N E J J      
 238890724 1325.955323   2.61517   0.50211264              6250 1.8        2.74451        2.518117549  11.3394  1 1325.323353 1682.343259 train J   J J J J      
 300556385 1349.427444  38.072448  0.5288263027             830           13.4357        13.61419088   11.1837  1 1325.321537 1652.865803 train J   J J J J      
 300602445 1328.357675   3.929754  0.06578408196            560 1.76       4.6423         3.4064296    10.8119  1 1325.321667 1682.344863 train     N N J J      
 279215502 1356.608628  14.657849  0.1873273102             370           13.6911        12.02985457    8.7426  1 1354.11292  1652.865807 train J   J J J J      
 349681825 1336.488625  19.708298  0.2481274718             550 0.741513  11.4525        11.6550333     9.3158  1 1325.320765 1682.345161 train J   J J J J      
  49540683 1657.44329    0.501405  0.0686423445             290                          14.42404079   10.9622  1 1653.92728  1682.343957 train J   J J J J      
 350029506 1325.694604   0.238782  0.03270358272           1680 1.63       1.92663        1.859013497  10.2258  1 1325.32082  1652.866173 train     B J J J      
 176959257 1325.937352   3.653365  0.1329094187             260           10.5548         9.871233508  10.9844  1 1325.32153  1652.865446 train     N J J J      
 306772812 1326.119638  13.286698  0.1671466608             280           10.1888        10.11948743   10.1746  1 1325.321328 1652.866164 train     N J J J      
 295068018 1325.877373   0.538087  0.08037943606            490            1.0029204      0.7697147657 11.3818  1 1325.322167 1652.864393 train     B B J J      
 128677641 1655.680304   0.346544  0.06710131472           3500 1.95       3.65482        3.529462754   7.7685  1 1653.925567 1682.342401 train J   J J J J      
 260475087 1338.696912  37.332337  0.2015946198             190           47.1353        47.75488886    6.8376  1 1325.320621 1682.344513 train J   J J J J      
  41113334 1347.812915  27.497264  0.2881713267             520           11.4218        12.40863516    9.7731  1 1325.321676 1682.344219 train J   J J J J      
 255711238 1657.927019   0.812517  0.09924895155          90430 1.35       2.85957        3.830618116  11.4364  1 1653.927603 1682.344251 train E   E E E E      
 119153381 1667.478614  13.554848  0.1766196694         2254340            5.32054        5.590989856   7.439   1 1653.927231 1682.343914 train J   J J J J      
 468179705 1634.062412  21.188067  0.2029816819             480            7.90696        8.369538126   9.9175  1 1624.968879 1682.343837 train J   J J J J      
 372851026 1392.654926  48.826682  0.6664842093             690                           1.780700061  10.632   1 1354.113555 1682.344522 train J   J J J J      
 260949346 1325.537856   0.203365  0.0086836855            2640 1.89       2.47636        2.463417506   8.9218  1 1325.323067 1682.343985 train J   J J J J      
 394339721 1328.708907  21.666705  0.2918505164             940           10.0912        11.08714276   10.0573  1 1325.323394 1682.343339 train     N J J J      
 271890163 1355.258988  38.737591  0.3025405857            1150 1.01       0.919941       0.9168011019 11.4787  1 1325.322011 1652.865624 train J   J J J J      
 277173642 1333.807405  27.381436  0.2226110747            1920                          66.16952362   11.2957  1 1325.32193  1682.343996 train J   J J J J      
 394591378 1601.021289   8.783244  0.1340323034             440           13.6782        13.87927547    9.6099  1 1596.782063 1682.344777 train J   J J J J      
 177352566 1328.068284   4.82142   0.137169399              240           10.7923        10.18779638   10.6082  1 1325.322248 1682.344483 train J   J J J J      
 300241954 1354.527274   0.429754  0.02018984292            390 1.71       1.98667        2.015655092  11.3173  1 1354.113786 1682.344748 train     B J J J      
  32365196 1657.149069   0.405572  0.0710562144            2010 1.12       2.70963        2.728240151  11.408   1 1653.925843 1682.342652 train B   B B E B      
 278864418 1366.410253  43.122855  0.7744864758             240           38.738         38.88945347   11.3758  1 1325.3207   1682.344701 train J   J J J J      
  61854735 1656.004068   0.597239  0.1235269424            2020                           3.643924285  10.293   1 1653.9262   1682.342975 train     B J J J      
 426030550 1329.77513   19.019555  0.3805812956            2280 1.01       1.30456        1.10835975   11.1003  1 1325.323194 1682.343122 train J   J J J J      
 320685606 1656.146749   3.171394  0.1592674067             640           10.9463        12.46959407    9.4164  1 1653.925976 1682.342773 train J   J J J J      
 293659829 1633.082664   7.569559  0.134965237              820           10.1507        11.04790758    9.1201  1 1624.969474 1682.344464 train J   J J J J      
 279249643 1328.868841   3.772115  0.1135406615             160           11.1031        10.6874973    10.9472  1 1325.320549 1682.344871 train N   N E N J      
 220374313 1655.311967  14.551454  0.1888778729           16350 0.98       2.85152        2.47430429   11.518   1 1653.925468 1682.342311 train J   J J J J      
 238876870 1329.056687   4.404059  0.45608435             12910 1.36       1.90976        1.607067819   7.5286  1 1325.323337 1682.343118 train J   J J J J      
 271976601 1326.194121   5.354754  0.1691566789             280            9.13266       10.17748823   10.551   1 1325.321881 1652.865708 train     B J J J      
 404933877 1326.695274   1.370032  0.08331164592           1200                         104.6870951    11.4872  1 1325.321879 1652.864866 train     N N J J      
 373843852 1327.24622    2.711004  0.3015178649            2980                          11.64519011   10.7692  1 1325.321848 1682.343887 train J   J J J J      
 383594802 1636.485204  22.24477   0.2271191017            3650           17.8077        20.73018285   11.4756  1 1624.969512 1682.344505 train J   J J J J      
  30032653 1330.940179   5.638782  0.1411951013             410           12.2262        10.33888265    8.9603  1 1325.322232 1652.864445 train     N J J J      
 343487338 1627.887025   0.34839   0.0344697066             750 1.55       2.49231        2.523747021  10.686   1 1624.969228 1682.344205 train E   N E E E      
 382191028 1654.033991   0.251168  0.04851058752           8620            1.57502        2.060913891  11.0925  1 1653.926997 1682.343701 train     B J B B      
  76167206 1654.483104   2.642179  0.1462710294             380                         110.8945424     9.8226  1 1653.927603 1682.344252 train E   E E E E      
 290379875 1629.14137    7.455806  0.1697687026             520           11.5783        11.00284755    9.6879  1 1624.969373 1682.344358 train J   J J J J      
 279161738 1330.64213    9.698504  0.157503705              190           15.7209        15.8288244    11.1504  1 1325.320481 1652.865773 train     N N J N      
 270341547 1332.654909  18.252139  0.1837990397            1080           12.5151        13.26382049    9.5656  1 1325.323512 1682.34353  train J   J J J J      
 158300500 1655.919066   0.465294  0.06084649638            430 1.3        2.77481        2.682033707  11.0068  1 1653.926318 1682.343083 train J   J J J J      
 372818719 1354.899022   0.611004  0.3066934578             160 1.56       2.4517         2.430668925  10.1966  1 1354.114823 1652.863824 train J   J J J J      
 352141461 1659.443154   9.004328  0.1752242229            1340                                        10.515   1 1653.927052 1682.34375  train J   J J J J      
 299779868 1326.472369   1.162393  0.2026864674         1070060 1.22       2.43791        2.488840282   9.6608  1 1325.323429 1682.343334 train E   E E E E      
 158457201 1655.895049  13.168903  0.1962166547           10380           16.903         19.09460386    9.5891  1 1653.926317 1682.343082 train J   J J J J      
 260970741 1345.714907  38.463674  0.4388705203             970           10.9179        11.01462073   11.041   1 1325.322962 1682.343978 train J   J J J J      
 128791834 1656.289872   0.819461  0.05133923165           4180 1.62       2.47912        2.664417327  11.0522  1 1653.925457 1682.3423   train J   J J J J      
 278183497 1328.137212   2.985309  0.1723418886             250           10.7471        10.50493197    8.8312  1 1325.322381 1682.344538 train     N J J J      
 410357219 1330.619908  15.997873  0.2462072655             970           10.1313        10.34636787    9.1571  1 1325.323275 1682.343935 train J   J J J J      
  40343782 1326.683268   1.240865  0.212473314             3110                          16.75731692    9.1151  1 1325.322042 1682.343767 train E   E E E E      
 389577505 1657.418945   0.305572  0.03402238648            550 2.34       1.83076        1.921109851  10.7141  1 1653.927042 1682.343741 train     B J J J      
 371929327 1656.387162   9.623734  0.1580217123            1120           12.4263        11.5776342     8.8439  1 1653.926103 1682.342888 train J   J J J J      
 349573143 1326.244745   3.381143  0.1534362693             230           10.8601        10.62812743   10.4877  1 1325.321035 1652.865961 train     N J J J      
 358402308 1366.027056  14.613537  0.203420435             2090 1.03       1.19147        1.166329209  11.5096  1 1354.114183 1682.34357  train     N J J J      
 281979887 1391.894357   8.240865  0.1971214908             570            8.78179        8.929109427  10.4929  1 1381.718337 1652.86598  train J   J J J J      
 287636967 1358.565577  17.544462  0.1845677402            1920 2.08       2.86405        2.941675092  11.0904  1 1354.11355  1682.345131 train     N J J J      
 351476009 1655.440905  13.592972  0.2316242429            4060                           3.895175656  11.2452  1 1653.92576  1682.342577 train J   J J J J      
 293970783 1362.006711  25.382821  0.05025798558           3980            6.62799        7.188447345  10.6639  1 1354.112861 1652.865957 train J   J J J J      
 469811846 1654.68373    3.012529  0.3059524452          139579 1.16       4.20954        4.093716402  10.6957  1 1653.926745 1682.343471 train E   E E E E      
 177179614 1336.937632  25.410742  0.2401315119             430 0.755797  10.4257        10.48179209   11.4601  1 1325.321402 1652.86561  train J   J J J J      
 383401150 1625.971815   0.448504  0.0601443864            2400 1.67       3.74545        3.355499974  11.3666  1 1624.96969  1682.344693 train J   J J J J      
 158299026 1655.754776  13.275797  0.3235311729           13900 1.21       1.1665         1.195696989  10.7683  1 1653.926355 1682.343116 train J   J J J J      
 141435724 1340.419349  40.030719  0.4007074972             850 1.34       2.12445        2.221640998   9.947   1 1325.322417 1652.864905 train J   J J J J      
 267264022 1326.491079  14.279173  0.1657811985            1140           10.7805         9.804425071   9.7479  1 1325.324088 1682.34298  train J   J J J J      
 141976456 1329.044306   8.248504  0.1123446245             350           11.2936        11.19025856   11.34    1 1325.322278 1652.865168 train J   J J J J      
 382626661 1333.471376  17.617987  0.1661376174             560 0.9        0.811062       0.7878733851  9.6768  1 1325.321107 1652.866185 train E   E E E E      
 293965384 1627.989921   0.407418  0.1399969732            6260 1.08       1.65359        1.648844394   9.7969  1 1624.969401 1682.344387 train B   J E B J      
 198051466 1383.022121  30.326071  0.4136476084            2040 1.         1.63406        1.281422922  11.4091  1 1354.115049 1652.863654 train J   J J J J      
 388129278 1334.765539  19.116414  0.1577104155             380           10.6766        10.25776274   11.5059  1 1325.322379 1682.343283 train J   J J J J      
 269858561 1326.420763   1.875587  0.21698666               450            1.62053        1.528235339  10.0165  1 1325.322899 1682.343881 train     B J J J      
 183802606 1327.603605   2.273504  0.3781291853             660 2.39       3.20061        2.966791076  10.0132  1 1325.323866 1682.342778 train J   J J J J      
 294395565 1393.612991  23.38671   0.2638020888            1280 2.17       2.50604        2.533917375   9.5731  1 1381.718101 1682.34519  train J   J J J J      
 274149838 1625.187659   0.958226  0.3022915562             430                           6.660319944  10.0694  1 1624.96944  1682.344429 train     J B B J      
 373843857 1326.814757   1.516559  0.233807901             4940                          16.17210354   10.3256  1 1325.321849 1623.864762 train N   J E J J      
 383558494 1638.509402  14.157598  0.1520526025            1100           10.4444        11.12057972    9.9241  1 1624.969513 1682.344505 train J   J J J J      
 348844154 1343.215778  29.169076  0.2677721177            3230 1.05       1.78366        1.754777579  11.2532  1 1325.320759 1652.865823 train E   E E E E      
 306099222 1627.934611   0.26714   0.0391520384             310 1.6        2.54419        2.538790408  10.0841  1 1624.969475 1682.344465 train     B J J J      
 278898285 1332.346906  10.109615  0.1737842819             320           10.2543        10.32406635   10.7492  1 1325.320781 1682.344711 train     N N J J      
  40715091 1326.17373    1.488782  0.1888668845             130 1.53       2.53671        2.451422384  10.4904  1 1325.321852 1682.343759 train     B B J B      
 466268609 1654.862598   2.641193  0.1670290453             570           11.1773        11.35744827   10.3014  1 1653.92603  1682.342822 train     N J J J      
 201642274 1656.463095  13.28385   0.160203231             4330           35.9234        56.42386942    8.7557  1 1653.926605 1682.343345 train J   J J J J      
  31945114 1326.791813  15.813062  0.1722042452             510           10.4146        10.84462094   10.3124  1 1325.32268  1682.342998 train J   J J J J      
 279250113 1331.981235  39.827718  0.6185244605            1250 0.98       0.835418       0.8258283884 10.1188  1 1325.320606 1652.865774 train J   J J J J      
 179214451 1332.486203  23.219742  0.1820427773            1880 1.48       1.45067        1.493943835   7.7194  1 1325.321958 1652.864636 train J   J J J J      
 349547246 1657.815894   0.8146    0.050488908             2340 2.         3.12454        3.00049663    9.3664  1 1653.92725  1682.34393  train J   J J J J      
 119727544 1654.22069    0.655335  0.1283539131            3590 1.13       2.2131         2.205422634  11.2099  1 1653.927142 1682.343833 train E   E E E E      
 294050865 1384.031837  21.497017  0.2229240663             709            8.32661        7.586518691  10.3729  1 1381.718212 1682.345087 train J   J J J J      
 276646696 1626.089708   0.62142   0.1325116008            2760            1.11234        1.290796577  11.4264  1 1624.96927  1682.34425  train B   B E B B      
  31500603 1657.806117   1.113211  0.1283086999             600                          76.57612936   10.063   1 1653.925953 1682.342752 train E   E E E E      
  87787778 1657.653264   0.509739  0.04668189762           4860 1.66       2.38211        2.44759829   11.4766  1 1653.927285 1682.343962 train J   J J J J      
 101695517 1654.277409  14.55146   0.133873432            10050            1.0064                      11.3475  1 1653.925517 1682.342356 train J   J J J J      
 276843427 1657.394569   1.451405  0.182862516           142329 3.027      3.40122        3.566119285   6.63952 1 1653.92639  1682.343149 train E   E E E E      
 287432202 1390.693396  24.194721  0.2068648645             759           12.4537        13.14444462   10.8312  1 1381.718479 1682.34492  train J   J J J J      
 293571145 1325.571517   2.581837  0.2280020255             350           10.2661        10.26343244    9.0655  1 1325.324247 1682.342952 train N   N J E J      
 311960490 1625.999441   0.312393  0.00168067434           2160 2.28       2.18934        1.990551742  10.0317  1 1624.969306 1682.344288 train J   J J J J      
 466131889 1654.31676    0.36089   0.0901900199             800 0.88       1.07794        0.8493964285 10.8651  1 1653.926511 1682.343259 train     B J B J      
 261336397 1326.618543   1.016559  0.1489970526              70 3.13       2.25553        2.455034469   7.6338  1 1325.32284  1682.344204 train B   B B B B      
 108911914 1659.544464   4.51449   0.2064476277           30640           16.4598        16.73051872    9.9848  1 1653.926125 1682.342908 train E   E E E E      
 301955257 1637.43346   22.554605  0.2332146157           12670            3.31173        3.2751916    10.4495  1 1624.969498 1682.34449  train S   S S S S      
 282279756 1628.332236   4.346234  0.1384275529             869 1.84       2.3223         2.306344741   9.9709  1 1624.969661 1682.344662 train E   N E J J      
 277939725 1335.864312  15.310023  0.2291910443             700           11.8544        11.80303029   10.8474  1 1325.324428 1682.342833 train J   J J J J      
  79658977 1655.938577  13.631212  0.1282697049            2750 1.02       2.02937        2.034533842  10.5076  1 1653.925803 1682.342615 train J   J J J J      
 409639832 1668.359166  11.277439  0.2426904873          129150            1.64802        1.482492906   9.3862  1 1653.927629 1682.344275 train S   S S S S      
 294929542 1326.899741  16.07702   0.1657540762             330           13.3734        11.92993034   10.9542  1 1325.322248 1652.864413 train N   J J E J      
 231098755 1338.972279  20.521575  0.2329198763             780            8.99768        8.700356653   8.352   1 1325.322178 1682.343458 train J   J J J J      
 158510887 1656.348624  13.204353  0.1217441347            3450 1.04       1.2399         1.258923684  11.0513  1 1653.925876 1682.342681 train J   J J J J      
 383265029 1654.180903   0.783291  0.1256555422            1590            1.22899                     11.1379  1 1653.928047 1682.344653 train B   B B B B      
  31382733 1330.831447  14.09099   0.1461235663             920 1.02       2.1012         1.898301843  11.2168  1 1325.32196  1682.344139 train J   J J J J      
 118669236 1654.388543   7.473428  0.1841452659             660           11.0013        11.06331979   11.1335  1 1653.927338 1682.344011 train J   J J J J      
 267324847 1326.735995   9.48392   0.3121158072             830           14.1393        13.34381419   10.1517  1 1325.324099 1682.34292  train J   J J J J      
 350139455 1348.839621  47.800014  0.5253221539            6820                           2.483539922   8.03    1 1325.320634 1682.345318 train J   J J J J      
 176982730 1338.623616  18.456549  0.1937937645             420           10.439         10.74101425    9.7892  1 1325.321472 1652.865468 train J   J J J J      
 254033658 1657.465138   0.591683  0.108869672              620 1.16       2.42665        2.348011341  10.4028  1 1653.926366 1682.343127 train B   B B B B      
 404832997 1657.239737   0.254183  0.03503658472           7710 1.09       1.24894        1.279496789  10.5171  1 1653.926936 1682.343645 train     B J J J      
 167891921 1347.963945  46.496122  0.6337421429             900 0.89       2.06878        2.022950156   9.7116  1 1325.320891 1682.344849 train J   J J J J      
 198078384 1366.25791   17.644166  0.3020681219             900           15.9158        16.38873907    7.5257  1 1354.114986 1652.863592 train J   J J J J      
 397156705 1657.372962   0.500017  0.04263144942           2550 2.61       3.57382        3.741844091  11.1319  1 1653.927656 1682.344299 train     J J B B      
 300019675 1657.126599   0.24585   0.10448625            132770 1.27       1.90063        1.943525077  10.0244  1 1653.925411 1682.342259 train B   B B B B      
 349311980 1325.767115   0.360309  0.03529947273            690 1.45       3.31646        3.056804649  11.4075  1 1325.321214 1682.34491  train     B J J J      
 294099275 1326.913114   2.941559  0.1709928247             169           11.5656        10.48568975   10.0419  1 1325.320545 1652.865959 train     N N J J      
 451508609 1626.059203   1.010309  0.117872751            20090            1.31279        2.017215652  11.0705  1 1624.969316 1682.344298 train E   E E E E      
 261136311 1329.547525   4.435309  0.3575302585          701130 1.21       2.60125        2.629570801  10.9964  1 1325.322698 1682.344078 train     J J N N      
 261007637 1341.350427  20.001054  0.2190115413             920            4.72177        4.886114329  11.0252  1 1325.322966 1682.344043 train     N J J J      
 466269416 1655.038652  14.343395  0.1800096073            3810            1.58843        1.944365545  10.5821  1 1653.92597  1682.342767 train J   J J J J      
 370041034 1326.089555   0.563782  0.2971638544             940 1.56       2.28933        2.35360944   11.51    1 1325.322239 1682.343311 train     B J B B      
 376935933 1338.953354  13.963775  0.196051401             1359 1.24       1.1416         1.153826634  10.5422  1 1325.323031 1682.343668 train J   J J J J      
 278866220 1327.331934   2.194337  0.08691768857            120 1.36       2.45931        2.415449073  10.2343  1 1325.320441 1682.344754 train E   E E E E      
  40515061 1325.893128   0.823504  0.1196304261             590                           2.40999394   11.1985  1 1325.322061 1682.343784 train N   N E E N      
  90161731 1660.162114  10.30846   0.218023929             1970            7.81143        7.452134855  11.0875  1 1653.92708  1682.343775 train S   N J E N      
 270247688 1326.301438   1.728365  0.2611905188            2389 1.12       1.1406         1.128144936  10.586   1 1325.325004 1682.342781 train     B J J B      
  50344787 1325.807325   0.95267   0.1806548121             140 1.37       1.83696        1.842499395  11.4028  1 1325.323546 1682.343101 train J   J J J J      
 468193718 1654.099016   0.515956  0.3384052213             490 1.19       1.02292        0.9207654904 11.4469  1 1653.927225 1682.343907 train J   J J J J      
 453094949 1357.024864  36.60621   0.3539820507             180           41.5605        44.20734023    8.4477  1 1325.321265 1652.865961 train J   J J J J      
 271900578 1325.753088   5.072115  0.1012901365             320           11.5441        11.32154972   10.6497  1 1325.322023 1652.865627 train J   E J J J      
 340179967 1393.68354   12.338266  0.1438641816            1850 1.15       0.807063       0.814748669  10.3539  1 1381.717873 1682.345402 train J   J J J J      
 348718251 1327.272896   4.088782  0.2609460672             830           12.0667        11.97120854   11.2293  1 1325.323252 1682.343421 train J   J J E J      
 238225413 1328.617508  36.53828   0.252114132              900           10.3102         9.922999002  11.3433  1 1325.322878 1682.343478 train J   J J J J      
  21780369 1657.31789    3.031492  0.237578028             2610           10.2449        10.28934152   11.5068  1 1653.927684 1682.344325 train E   E E E E      
 346797035 1654.613017  27.802846  0.2143599427           13040 1.14       1.41621        1.464095795  10.8681  1 1653.926953 1682.34366  train J   J J J J      
  80092429 1655.874519  13.752493  0.1437135518            9160           10.3545        10.19923843   11.5237  1 1653.925572 1682.342405 train J   J J J J      
  23213390 1657.745898   0.771544  0.1522487775          408380 1.67       3.63393        3.441366851   5.8901  1 1653.927593 1682.344242 train E   E E E E      
 292542945 1660.76848   11.031583  0.1756228014            2110           11.8975        11.17427933   10.2306  1 1653.927109 1682.343803 train     N J J J      
 141682108 1327.768513  15.070346  0.1681850614             470           11.5906        11.7311855    10.8949  1 1325.322123 1652.865026 train     N J J J      
 384829440 1626.713263   1.20267   0.1203391602            2980            2.03733                      8.414   1 1624.969317 1682.344299 train     B J J J      
 118805645 1654.348424   0.422001  0.2212973244            4300            3.01645        3.067804609  11.046   1 1653.927316 1682.343991 train     B J B B      
 304343052 1654.078131   0.659501  0.1400120623            7790 1.53       2.92343        2.829451454  11.0587  1 1653.927277 1682.343955 train E   J E E E      
  21998151 1657.675198   0.67085   0.095274117             3290 1.63       1.7355         1.80157996    8.462   1 1653.927665 1682.344307 train     N J J J      
 101234191 1654.05478    0.340751  0.1895257062            2910 1.22       1.65087        1.642463321   7.5258  1 1653.925768 1682.342584 train     J J B J      
 281579720 1394.004303  32.441338  0.7584784824           73120           10.762         10.75110969   10.8533  1 1381.717838 1682.345434 train J   J J J J      
 360953288 1654.133441   0.219918  0.02941843086          11670 1.67       2.02476        1.70073774   10.7338  1 1653.926945 1682.343654 train     B J J J      
 305083603 1654.384712  13.610677  0.1223599862            4820           20.5025        21.78744794   10.5036  1 1653.92791  1682.344531 train J   J J J J      
 370222694 1327.9765     5.688782  0.1794241843             270           10.6597         9.713123621  10.9044  1 1325.322399 1682.343732 train     N J J J      
 349055189 1326.196076   0.67767   0.0450379482            1760 0.74       0.751018       0.7599591868 10.4265  1 1325.320765 1652.865878 train     B J J J      
 279250153 1330.93048   15.509785  0.2621153665             790 0.78876   11.8516        10.80711337   10.3085  1 1325.320614 1652.865765 train     N J J J      
 293466225 1331.105965  12.737393  0.1890229121             740           11.0839        10.45128761    9.4085  1 1325.323172 1682.3435   train J   J J J J      
 179379962 1394.4584    48.866331  0.4456609387            2480           12.2057         4.2073537     8.532   1 1354.1145   1682.343864 train J   J J J J      
 140756824 1326.036208   1.092254  0.2089263451             640 1.47       1.70575        1.801877249  10.5988  1 1325.322367 1682.343732 train J   J J J J      
 254009121 1655.852778  13.213311  0.2984886955           64180           11.9015        11.58184994   11.1468  1 1653.926408 1682.343165 train J   J J J J      
 167524561 1325.753971   0.411004  0.1886837163           33339 0.87       0.843038       0.8033321768  7.3465  1 1325.321204 1623.865432 train J   J J J J      
 300384180 1328.157628   4.194337  0.1442432494             230 0.77572   10.0957        10.35398945    5.8185  1 1325.321608 1682.344828 train J   J J J J      
 141808092 1327.791878  17.533687  0.2863251087             310           17.8419        18.95983278   10.5489  1 1325.322004 1682.344258 train J   J J J J      
 464281481 1654.535526   0.657418  0.1539738698           15660 0.88       0.893854       0.8565706693 10.9194  1 1653.927095 1682.34379  train E   E E E E      
  22495872 1665.472743   8.788861  0.1752498883           12870           10.7367        10.8131682    10.9827  1 1653.927634 1682.344279 train E   E E E E      
 143762693 1655.70197   13.27581   0.217723284            87920           23.729         28.59406993    9.4018  1 1653.926466 1682.343217 train J   J J J J      
 166341409 1658.918708   5.396304  0.1519059576             950            9.67901       10.36849283   10.3184  1 1653.925913 1682.342716 train     N J J J      
 267323316 1326.596181   3.074198  0.213595277              460            9.92303        9.891286558   9.9838  1 1325.32416  1682.342808 train J   J J J J      
 370227196 1327.59769    2.993643  0.2181467654             220           13.2733        14.32555375    9.5618  1 1325.322284 1652.864916 train     N J J J      
 349369229 1327.30517    8.674893  0.1922356289             320           14.7219        14.8158009     9.9139  1 1325.321132 1652.86586  train J   J J J J      
 464323764 1655.944725   9.745991  0.12991406               910           10.4252        11.10096424    9.7575  1 1653.927018 1682.34372  train J   J J J J      
  87776163 1657.366615   0.763905  0.1312770743           32820 1.23       1.49992        1.539320968  11.4641  1 1653.927275 1682.343953 train B   B B E B      
 295376317 1627.773587   0.256724  0.06054065368          10640 0.79       1.03699        1.0449013     9.9952  1 1624.969155 1682.344128 train B   B B E B      
 401574643 1655.881136   3.02832   0.1852726176             390           12.2497        12.84307404   11.3529  1 1653.92661  1682.343348 train     J J J N      
 167304218 1326.047292   0.544337  0.02305267195            260 1.63       2.1651         2.140542991   9.0911  1 1325.321509 1652.865331 train     B J J J      
  30641264 1326.79252    1.628365  0.1367989437             390 1.42       1.60005        1.748410017   8.247   1 1325.322035 1623.864565 train S   E J J S      
 396214267 1657.060953  14.015139  0.126837008             2750 1.05       2.54993        2.422160924  10.6266  1 1653.926832 1682.34355  train J   J J J J      
  50272066 1328.977722  32.155798  0.8669203141            3170           19.623         20.85494588   11.399   1 1325.323598 1682.34309  train J   J J J J      
 141284409 1330.205181  20.620789  0.219405195              500 1.66       1.8886         1.828533158  10.4329  1 1325.322136 1652.864817 train J   J J J J      
 299699184 1655.935631  13.151111  0.2072615094           82250            5.31605        4.81341096    9.4255  1 1653.925564 1682.342398 train J   J J J J      
 299800265 1336.513646  15.162712  0.1792232558             910 0.95       1.99203        1.868797928  11.0002  1 1325.323426 1682.343442 train J   J J J J      
 150189952 1326.743748   7.69017   0.1534957932             180           10.2248        10.52981838    9.2104  1 1325.321095 1682.344361 train J   N J J E      
 278541616 1600.065101  41.672687  0.458399557              590 1.09       1.32613        1.394121471   8.9913  1 1596.782036 1682.34473  train     J J J N      
 292620754 1627.637256   0.287974  0.08062984026          12870            2.63293        3.330752473  10.89    1 1624.969201 1682.344176 train B   B B B B      
 271808749 1328.96963    6.94642   0.1608790872             300 0.678007  13.6447        13.730456      8.6095  1 1325.321944 1652.865628 train J   J J E J      
 177284346 1326.825525   1.282532  0.1327548873             210 1.49       1.67038        1.713910149   9.8882  1 1325.322091 1682.344487 train B   B B B B      
 278051048 1411.96476   14.340412  0.1352300852            1850            8.7108         8.698657681   7.9468  1 1410.927824 1682.34437  train J   J J J J      
 363414722 1663.344809   9.02987   0.1232577255           18700           10.8262        10.84459707    9.7885  1 1653.927715 1682.344352 train J   J J J J      
 391948086 1326.206826   0.599198  0.05558160648            310 1.12       1.68863        1.281915735  10.9812  1 1325.322185 1682.344573 train     B B N J      
 346728078 1626.294212   1.75267   0.1898842678             570                                        10.485   1 1624.968922 1682.343882 train     J J N J      
 370326787 1325.423799   0.370032  0.0310086816            1000 1.6        1.8388         1.824233435  11.4171  1 1325.322924 1682.343723 train     B J J J      
 167419950 1325.742859   0.660309  0.1105885513            3000 1.57       1.73474        1.58050741   11.523   1 1325.321341 1652.865429 train B   B B B B      
 141977778 1361.070292  37.953345  0.5529802367            1510 1.34       1.31194        1.321023846  10.1365  1 1325.322332 1652.865169 train J   J J J J      
 387220878 1655.533     13.402885  0.1809389475            2550 1.3        1.39032        1.404659515  10.1803  1 1653.925784 1682.342598 train J   J J J J      
 307326727 1654.165337   0.392835  0.1991005631            4140 1.59       1.75002        1.748275406  10.4658  1 1653.927635 1682.344281 train J   J J J J      
 340008722 1389.413169  21.026795  0.1902924948             640           11.1753        10.46583334   10.328   1 1381.718038 1682.34526  train J   J J J J      
 314889206 1328.459744  24.961258  0.252607931             1120           12.0329        12.21468481   11.4973  1 1325.323306 1682.343781 train J   J J J J      
  31742535 1326.210632  20.49345   0.227477295              990           11.8831        11.49150561   11.0657  1 1325.322983 1682.34303  train J   J J J J      
 349677777 1343.978876  23.071357  0.1942608259             690                         183.4980911     5.5096  1 1325.320943 1652.866023 train J   J J J J      
 424874822 1655.924784   0.502794  0.3458870764            8390 1.27       1.38872        1.390885683  11.1415  1 1653.926134 1682.342916 train J   J J J J      
 389648170 1657.553531   0.357655  0.0624179506            9970 1.87       3.6057         3.304824307   9.9963  1 1653.927013 1682.343714 train     B J J J      
 456610274 1654.04972    0.215751  0.03922568931           9220 1.56       2.08628        2.042941603  11.0148  1 1653.926889 1682.343603 train     B J J J      
 339733013 1328.383848   5.62142   0.1176001064             630 1.07       1.31852        1.210960238  10.0793  1 1325.32056  1652.866107 train E   E E E E      
 394701606 1362.852433  44.270646  0.6853096001             210 1.35       2.96831        3.024439105   9.9925  1 1325.322988 1682.343791 train J   J J J J      
 261369521 1655.709696   0.201405  0.0232743618            5480                           1.091956507  11.4093  1 1653.925975 1682.342771 train     B J J J      
  31631203 1657.101209   0.967378  0.1409469746             679                           2.245804085  10.2722  1 1653.925889 1682.342694 train     B N J J      
 314867060 1325.57887    0.362393  0.1880638473            4589 1.84359    1.6308887      1.614170808   9.057   1 1325.323052 1682.343463 train     B J B J      
 246808583 1657.494586   0.481961  0.05382058487          12920 1.62       3.10338        3.758419793  11.3165  1 1653.926557 1682.3433   train J   J J J J      
 176936124 1335.257529  29.249293  0.2395517097             230           26.7195        27.71893619    9.8817  1 1325.321565 1652.865414 train J   J J J J      
 278777440 1326.011671   0.62142   0.0795479742             120 1.3        1.73215        1.630911206   9.3321  1 1325.3208   1652.865533 train     B J J J      
 322272745 1626.905236  13.163415  0.09780417345           8430           13.5507        14.3688792    10.0736  1 1624.969108 1682.344078 train J   J J J J      
 246778505 1657.253705  12.485134  0.11274076             32540           22.7652        20.74207193    9.9425  1 1653.926515 1682.343262 train J   J J J J      
 280723416 1325.6785     0.413087  0.08359641619          25680 1.01804    1.10698        2.251182478  11.4042  1 1325.324397 1682.343152 train E   E E E E      
 349056859 1358.350155  36.32662   0.6022953596             310           26.4819        28.02246623   10.1435  1 1325.320969 1682.344898 train J   J J J J      
 300019694 1659.202608   7.498     0.20851938             27050            4.8999         5.303522626  11.3217  1 1653.925412 1682.342259 train E   E E E E      
 364944633 1657.966801   0.812517  0.07008771642            590 1.29       1.85253        1.902735798  10.02    1 1653.927408 1682.344074 train E   E B E E      
 281976579 1390.680915  13.882029  0.1477047886             820 1.28       1.70388        1.738566038  10.9953  1 1381.71837  1682.345025 train J   J J J J      
 469976089 1326.741154  18.95947   0.4432724086            1200           19.9538        20.89028016   10.569   1 1325.325211 1682.342672 train J   J J J J      
 340003367 1392.919274  15.987839  0.1713896341            1650 1.55       2.252          2.469617392  11.3991  1 1381.717908 1682.345368 train E   E E E E      
 150428135 1340.114746  16.048639  0.07526811691           1650 0.413261   0.419457       0.4299235843 10.9851  1 1325.321353 1682.344455 train E   E E E E      
 304729610 1654.787355   1.14214   0.0958141246             169                          65.34983882   10.4797  1 1653.927234 1682.343917 train E   E E E E      
 309434156 1600.749936   3.817948  0.151763433             2470           10.8599        11.30179242    9.828   1 1596.782027 1682.344715 train E   N E E N      
 287431098 1354.84514    8.372115  0.1845214146             360           11.0632        11.02507592   10.6026  1 1354.113746 1652.865914 train     N J J J      
  74428264 1632.60539    7.781975  0.1165739855            1240           20.9255        22.36159587    7.7644  1 1624.969431 1682.344419 train J   J J J J      
 272285672 1354.299367   0.403365  0.04542293265           2050 1.5        2.89631        3.053021914  11.0623  1 1354.113893 1682.344836 train     B J J J      
 306987941 1627.843575   0.471307  0.09079258048         180480                           0.9830887158  9.9196  1 1624.969331 1682.344313 train E   E E E E      
 302968021 1338.484661  14.102952  0.296161992              370            1.01885        0.8643365609  9.8775  1 1325.322958 1682.343726 train J   J J J J      
 340930327 1654.167692  15.869765  0.1598085336            3220 0.96       0.907384       0.9270665158 10.4637  1 1653.925822 1682.342633 train J   J J J J      
 272131614 1413.151489  30.193916  0.4477757743            2530                           1.570743583  11.341   1 1381.718723 1652.865591 train J   J J J J      
 409947506 1657.128907   4.905698  0.2247300254             400           15.3647        16.9762966    11.2917  1 1653.926166 1682.342945 train J   J J J J      
 390996644 1657.146657   1.918965  0.1803635204          637280 2.2        1.88389        2.210309226   9.6973  1 1653.926071 1682.342859 train E   E E E E      
  22884808 1657.288015   0.319461  0.03473499453           7330                          78.13680988   10.7722  1 1653.927615 1682.344262 train B   B B B B      
 424849871 1654.449087   2.317471  0.1904729415            2400            0.857975       1.163864237  11.082   1 1653.926292 1682.34306  train E   E E E E      
 349153164 1336.085899  13.787182  0.1771652887             500           10.2176        10.16968659    9.7809  1 1325.32071  1652.865937 train J   J J J J      
  23487594 1657.652494  10.59983   0.1969448414           24910                          58.04917976   10.6743  1 1653.927589 1682.344239 train J   J J J J      
 281924357 1388.923062  15.040991  0.08332709014           9990 1.07       1.0431         1.041505677  11.2952  1 1381.718315 1652.866    train E   E E E E      
 343947093 1654.498351   1.41089   0.1826256016             339 1.81       1.79372        1.777822625  10.2837  1 1653.927353 1682.344025 train     B J J B      
 349347606 1657.262866   5.059634  0.04796533032           2530           11.0213        10.7627023    11.29    1 1653.927329 1682.344001 train J   J J J J      
 293724340 1627.883391   0.460196  0.03597812328           2020 1.64       1.58338        1.61352275   11.3085  1 1624.969427 1682.344415 train J   J J J J      
  86321956 1660.804262  11.30047   0.2529045186            1010           17.3296        17.11351214    9.4546  1 1653.927387 1682.344054 train J   J J J J      
 419740934 1654.187409   0.362974  0.07871817138            550                           1.467272859  10.3863  1 1653.926034 1682.342825 train     B B J J      
  41173706 1335.766564  10.588782  0.2305177841             580 1.38       1.31091        1.332575998  11.1015  1 1325.32182  1652.865075 train E   E E E E      
 340065635 1395.512704  35.898855  0.6296659167            6379 1.4        1.39121        1.431549307  11.299   1 1381.717996 1682.345297 train J   J J J J      
 373919389 1354.379633   1.062393  0.1741262127             700                          79.95837173   11.344   1 1354.114433 1652.864729 train     N J J J      
 324127826 1657.463735   0.262517  0.02614144286           1080 1.87       2.18143        2.198773567   9.8355  1 1653.927619 1682.344265 train J   J J J J      
 271810256 1354.578701   0.381143  0.02578432395            630 1.22       1.46627        1.475508191  11.2888  1 1354.113762 1652.865714 train     B J J J      
  63186838 1657.757749   0.619461  0.1674650867           18260            2.92228        3.081672485  10.2155  1 1653.927474 1682.344133 train J   J J J J      
 404763457 1326.299908   1.18392   0.1767710952           31310 1.87       2.12959        2.199575777  11.1105  1 1325.321713 1682.343997 train     B J J B      
 271594769 1335.238904  27.75408   0.2814263712             500 1.         0.989855       0.888919904  10.7349  1 1325.321787 1682.3447   train J   J J J J      
 263001285 1325.938353   3.641559  0.4597104082            1350                           1.772303068   8.6822  1 1325.323939 1682.343107 train J   J J J J      
 260299064 1334.849452  10.300587  0.1622342453             350           10.8982        10.04809271   10.4472  1 1325.320686 1652.865276 train J   J J J J      
 294328121 1325.85589    0.90892   0.0794577864            2100 0.820202   5.54689        5.528400409   9.8353  1 1325.320652 1682.345057 train J   B S J S      
 143514893 1656.131622  13.133541  0.5610648715           50600 1.43       1.58354        1.668700497   8.1398  1 1653.926434 1682.343188 train J   J J J J      
 261205851 1327.751214   4.297809  0.2246894545             290           10.1384        10.02517787   10.1142  1 1325.322715 1682.34414  train J   J J J J      
 167009292 1340.331883  24.942811  0.4666799938             140 1.13       1.53035        1.517689119   7.8634  1 1325.321435 1682.344366 train J   J J J J      
 373523595 1355.077312  17.933144  0.1933192923             380            9.76195       10.86140703    8.5213  1 1354.114472 1652.864707 train J   J J J J      
 394233507 1344.383813  19.122147  0.2256413346             810           11.7409        11.34038544    9.1472  1 1325.323643 1682.34346  train J   J J J J      
 304093536 1334.027427  14.60868   0.151199838             2100            2.89134        3.217958417  11.2038  1 1325.323671 1682.34302  train J   J J J J      
 294929695 1327.912198   3.243643  0.2465493044             120 2.99       2.73919        2.817465249  10.4429  1 1325.322238 1652.864417 train     B J B J      
 291833006 1657.845294   0.946544  0.106401011              850 1.59       2.78061        2.64890486   11.256   1 1653.927208 1682.343892 train E   J E E E      
 279217009 1325.848245   2.978365  0.1546367108             180           11.6593        11.61978696    9.6243  1 1325.320569 1652.865764 train     J N N J      
 260305798 1327.782264  21.143956  0.183106659              440           10.8004        10.1168601    10.1558  1 1325.320858 1652.86527  train J   J J J J      
  30639928 1326.831271   1.715865  0.2079799967             150 1.3        2.55503        2.041461658  11.0973  1 1325.322069 1682.343678 train E   N E B E      
 384489596 1626.071283   0.468643  0.05218808448           3350 1.56       3.04068        2.976630189  11.4302  1 1624.969365 1682.34435  train     B J J J      
 101543501 1654.070937   0.253946  0.1303454029            3250 1.04       1.15877        0.9970307478  9.066   1 1653.925713 1682.342534 train     B J B B      
  25195623 1326.270819   1.947115  0.2443629325              90 1.38       2.80937        2.821581119  11.312   1 1325.322438 1682.343335 train     N J J J      
 300808633 1350.253533  43.695612  0.2975671177             780 0.95       1.01628        0.9271096129 10.4484  1 1325.321277 1652.866039 train J   J J J J      
 324208723 1663.890524   8.419709  0.1220857805           12080 1.03       1.54116        1.533595605   9.5083  1 1653.927103 1682.343797 train E   E E E E      
 290404896 1342.749805  20.366835  0.4568281091             920 1.38       1.46605        1.320748065   9.7586  1 1325.324775 1682.343049 train J   J J J J      
  31796613 1339.180965  14.380975  0.3334948103            5929 1.21       1.98361        1.867254712  11.3599  1 1325.322876 1682.342979 train J   J J J J      
 468152329 1627.201715  13.791716  0.1657764263            4450 1.39       1.48726        1.51032059   10.2654  1 1624.968995 1682.343959 train J   J J J J      
 176959360 1327.432268  28.577374  0.2471942851             790 0.95       1.19573        1.158920961  10.36    1 1325.321546 1682.344557 train J   J J J J      
 141185192 1325.758226   0.307532  0.02312948172           1870 1.59       2.61472        2.647110692  10.444   1 1325.322354 1682.343974 train     B J J J      
 349966907 1329.846221   5.798504  0.1604446057             339           11.2409        11.63437673   10.9082  1 1325.320954 1652.866094 train     N J J J      
 309432350 1627.376418  40.737185  0.8534440258            4260            4.68429        4.677950188  10.0516  1 1596.782137 1682.344905 train J   J J J J      
 382515658 1347.230157  47.966004  0.6676867757             580           26.1413        25.9058918    10.1362  1 1325.320807 1682.34533  train J   J J J J      
  89248411 1657.32787    0.450711  0.06064767216            780            1.21749        2.144480525   9.6816  1 1653.927154 1682.343842 train     B J J J      
 167308252 1325.898314   0.574893  0.1159904117            1109 0.358508   0.371077       0.3682815924 11.4959  1 1325.32171  1682.344439 train B   B B B B      
 363414698 1663.618506   8.888694  0.1298638193           29240 1.08       1.79799        1.82825757   11.1808  1 1653.927707 1682.344345 train J   J J J J      
 262499670 1384.452283   0.688782  0.1396918774            1250 1.05       0.91555        0.9223783276 11.4911  1 1381.718095 1682.345198 train E   E E E E      
 231745134 1334.493225  16.628946  0.1608019078             410           10.7678        11.25005092   10.4485  1 1325.321972 1652.864582 train J   J J J J      
 424874314 1656.334208   5.635758  0.09304636458           2200           13.5653        11.72028816   11.4727  1 1653.926152 1682.342932 train J   J J J J      
 394278902 1600.229454  10.724914  0.1986254073             620           10.4091        10.72624176    9.0281  1 1596.78212  1682.344875 train J   J J J J      
 279161742 1330.028477  19.092517  0.189779619             1510           11.7194        11.83481733   10.2779  1 1325.32048  1652.865774 train J   J J J J      
  49296796 1657.721927   0.862517  0.1332243758            1120                           3.08014932   10.8509  1 1653.927334 1682.344006 train E   E E E E      
 320591129 1654.621437   1.542835  0.291595815             1689            1.036                       11.5187  1 1653.926015 1682.342808 train J   J J J J      
 294155246 1385.174768   3.438087  0.2019188495             270           10.8277        11.17290669   10.7511  1 1381.718197 1682.345102 train J   J J J J      
 300554440 1660.398224   3.357182  0.1107198624            4220            8.01804        7.925350968  10.7771  1 1653.925288 1682.342147 train J   J J J J      
 141610255 1329.903833   5.203365  0.171867146              300           10.7626        11.15941616    9.3261  1 1325.322462 1682.34416  train     N J J J      
 246067701 1657.226138   0.296544  0.04085486688           2310 1.68       3.40336        3.764592546  10.8439  1 1653.927659 1682.344302 train     B J J B      
 300708584 1326.003783   1.543643  0.1441608198             160                           3.3971635     9.4276  1 1325.321592 1682.344929 train     B J J J      
 372908401 1367.116743  45.943939  0.5329496924            1280 1.08858    1.17624                     11.4651  1 1325.321349 1682.34449  train J   J J J J      
  86972825 1657.426038   0.571544  0.09042397624           1840 1.18       1.42743        1.537724001  11.4613  1 1653.927342 1682.344013 train J   J J J J      
 312028996 1628.054139   0.794918  0.08728994558            670 1.23       2.55298        2.58498284    9.4867  1 1624.969327 1682.344309 train J   B B J E      
 381901689 1658.653297   2.761129  0.3295959687            1290            4.59324        4.418518038  10.7973  1 1653.927495 1682.344153 train J   J J J J      
 150274487 1326.482783   0.813087  0.1513317524             150 1.5402     1.69355        1.70484477    9.5487  1 1325.321067 1652.865271 train B   B B B B      
 262611540 1338.821835  16.77744   0.2890752912             640           14.4016        13.95935243   10.1082  1 1325.32065  1682.345344 train J   J J J J      
 299779874 1329.478986  25.235391  0.5539168325             320           46.841         45.98143093    8.6323  1 1325.323425 1682.343339 train J   J J J J      
 384509656 1627.020828  19.343627  0.2075571177            1150           12.8991        13.24532947   10.7051  1 1624.969454 1682.344444 train J   J J J J      
 219964621 1654.592999  13.993139  0.3712379777            2290 1.32       1.36669        1.385913517  10.6685  1 1653.925805 1682.342618 train J   J J J J      
 340315046 1396.757959  13.336183  0.6901474702            8930 1.08       1.19473        1.189470622  11.0989  1 1381.717883 1682.3454   train J   J J J J      
 287776060 1393.999953  13.675254  0.1967869051            1470           10.7727        11.14133542   11.1751  1 1381.71835  1652.865963 train J   J J J J      
 320845606 1654.288147   0.394224  0.09111699312           9850 1.02       1.5544         1.565953093   9.9273  1 1653.925989 1682.342784 train B   B B B B      
  76173775 1654.551821   0.609501  0.09279043224           1970 1.66       4.46332        4.716784151  10.859   1 1653.927609 1682.344257 train J   J J J J      
 290602619 1633.034394   9.369516  0.199102215              620           10.8802        11.15105185    9.3542  1 1624.969379 1682.344364 train J   J J J J      
 182517224 1326.843487   2.207532  0.05357680164          17290            9.00618        9.360140508   9.9012  1 1325.323954 1682.342886 train E   E E E E      
 176874326 1325.728698   0.331143  0.02401117893            670 1.64       1.95009        1.703924819   9.842   1 1325.322044 1652.865333 train     B J J J      
 325279209 1325.688641   0.424893  0.02390023125           1269 1.63       1.72727        1.73977755   10.927   1 1325.324595 1682.343144 train     B J J J      
 176931877 1359.340148  13.979155  0.1824279727             410           12.3352        11.45266192   11.3868  1 1354.113887 1682.344513 train J   J J J J      
  89135457 1658.225884   1.410433  0.1379685561            1310 1.11       1.99297        1.970892404  11.2861  1 1653.927162 1682.34385  train E   E E E E      
  90078018 1657.351478   1.929462  0.1493017696             580            8.68905        8.901799951  10.297   1 1653.927075 1682.343771 train J   J J J J      
 388129853 1326.358054   3.05267   0.1566324977             180           11.5378        11.28922969   11.5026  1 1325.32226  1682.343298 train     N J J J      
 469882717 1326.04309    1.592835  0.1418897418            1269 1.61       1.52852        1.468112261  11.4421  1 1325.325347 1682.342601 train J   J J J J      
 317299100 1628.114075   3.767032  0.1746772738             490           12.457         12.95257482   11.3868  1 1624.969267 1682.344246 train J   J J J J      
 325562463 1626.00609    2.456837  0.1487860487             339           11.9204        11.59937066   11.5185  1 1624.969158 1682.344131 train J   E J N J      
 319768060 1661.558888   9.587327  0.3938473932           47840            4.39763        4.519916744  11.4659  1 1653.926308 1682.343075 train E   E E E E      
  31532677 1335.954497  19.342577  0.1609302406             430 1.32       1.95071        1.956615717   9.2377  1 1325.321954 1682.344166 train E   J E J E      
 261091566 1331.953095  36.888968  0.4304942566            4000            4.09809        4.196560699  11.2165  1 1325.322874 1682.344075 train J   J J J J      
 237933529 1328.905537   8.401976  0.2113096964             370           11.2367        11.76553689   11.2017  1 1325.322474 1682.343047 train J   J J J J      
 360961597 1667.073088  13.716538  0.3802224334          677160 1.35       1.73793        1.793278287  10.808   1 1653.926946 1682.343655 train S   S S J J      
 279516900 1376.855891  27.192806  0.2237967934             290 0.724329  19.8113        19.51650889    9.7121  1 1354.112863 1652.865923 train J   J J J J      
 372300924 1654.223006   1.02339   0.0695495844            2560 2.05       1.83564        2.013585648  11.0747  1 1653.926075 1682.342862 train E   E E E E      
 257387379 1625.477114   0.413087  0.2137436064            7780 1.54       1.79223        1.76554386   10.6215  1 1624.968839 1682.343795 train     B J J J      
 261563480 1328.441818   4.076282  0.2387885996             490           10.7751        11.78526942   10.2541  1 1325.324411 1682.343012 train J   J J J J      
 300445610 1346.107475  23.943924  0.1877203642             410 0.68723   13.1559        11.93292124    9.6313  1 1325.321296 1652.865866 train J   J J J J      
 260610240 1325.935654  26.677701  0.2371647619             230           19.1156        18.30911161    9.3987  1 1325.320842 1682.344534 train J   J J J J      
 128796588 1657.303318   4.45149   0.1875857886             910 1.56       1.44578        1.541477532  10.1502  1 1653.925416 1682.342263 train J   J J J J      
 466162076 1656.936095   2.907329  0.1533034582          505860 1.21       1.47364        1.463972113  10.8948  1 1653.926603 1682.343343 train E   E E E E      
  89904680 1658.490372   2.283004  0.1933932688            2550 1.7        1.99342        2.023479322  11.0486  1 1653.927082 1682.343777 train E   E E E E      
 306668179 1344.356483  34.506701  0.2698424018             450 0.710249  14.9957        15.62114041   10.0393  1 1325.321547 1652.866028 train J   J J J J      
 466273082 1654.34071    0.86089   0.1686913955           12110 1.21       1.42163        2.330715197  11.2063  1 1653.925947 1682.342747 train E   E E E E      
 311799504 1628.768977  11.164024  0.1404434219            1070            9.42818        9.273833465  11.0532  1 1624.969396 1682.344382 train J   J J J J      
 426015440 1347.269136  35.805655  0.6298214715            1790            9.02592        8.569201818  11.4491  1 1325.323305 1682.343304 train J   J J J J      
 177035828 1327.205042   9.054754  0.1317466707             250           10.9921        10.96991878    7.8034  1 1325.321505 1652.865498 train     N J J J      
 167695729 1325.92443    1.463087  0.3098818266             150 1.5        2.02264        1.898018407   9.2481  1 1325.321053 1682.344722 train J   J J J J      
 277105201 1326.283942  38.277075  0.3333933233            2040                           1.927439183  11.4297  1 1325.321785 1652.864799 train J   J J J J      
 340314976 1384.254858  16.355752  0.1764785641            1359           34.84          33.55870869   11.1786  1 1381.71788  1682.345402 train J   J J J J      
 391925832 1325.784377   0.856143  0.02774759463            330 1.41942    1.57018                     10.4913  1 1325.322113 1682.344587 train     N J J J      
 140967797 1327.873995  13.673504  0.1959413123             840            9.28405       10.25586578   11.4672  1 1325.32266  1682.343942 train J   J J J J      
 113163511 1659.172603   6.433541  0.3017330729             820           11.2238        12.26423499   11.2413  1 1653.925685 1682.342508 train J   J J J J      
 113246697 1657.274398   0.474322  0.3281786486            3200 1.84       2.32985        2.329368279  11.4507  1 1653.925631 1682.342459 train J   J J J J      
 280914121 1341.438412  19.449805  0.2592659007             169           22.9762        24.31937525    7.2402  1 1325.322588 1682.344374 train J   J J J J      
 401777532 1627.13761    7.695661  0.1910832626             470           10.4392        11.11017085    9.4523  1 1624.968915 1682.343874 train J   J J J J      
 340174869 1401.827321  27.918168  0.2197159822             430           11.2385        10.77459331    9.1534  1 1381.718017 1682.345281 train J   J J J J      
 263053721 1333.578225  16.713076  0.4318658838             470           32.1088        36.03595365   10.1939  1 1325.323803 1682.343364 train J   J J J J      
  76065916 1654.335937   0.444224  0.3087889869            9110            1.04206        1.411920231  10.3753  1 1653.927595 1682.344244 train J   J J J J      
 272000628 1326.099789   0.631837  0.2966474715             200 0.848627   4.19718        4.403457329  10.922   1 1325.322009 1682.344765 train J   J J J J      
 261235308 1326.309521   0.697809  0.05899975095           8600 1.52       4.58837        4.800397012  11.0212  1 1325.322687 1682.344151 train     B J J J      
  85765877 1657.428107   1.09585   0.148882181             2620 1.38       3.12564        3.263566832  11.0966  1 1653.927416 1682.344081 train E   E E B E      
  79661701 1656.357921  13.186565  0.1381952012           11850 1.21       1.20038        1.220330685  10.8526  1 1653.925699 1682.34252  train J   J J J J      
 389132822 1654.799858   0.938152  0.1410230086            1630 1.05       1.7152         1.743928567  11.3591  1 1653.926873 1682.343587 train E   E E E E      
 142019056 1326.071118   0.438782  0.0222023692             420 1.65       2.21395        2.21330653   10.7677  1 1325.322061 1682.344363 train     N J J J      
 269857906 1329.637015  10.45267   0.1738279021             679           10.5719         9.831370497  10.5276  1 1325.322809 1682.343842 train J   J J J J      
 410057499 1657.725867  10.574142  0.1390499673             570                                        10.3846  1 1653.925965 1682.342763 train J   J J J J      
 299940665 1330.159097  15.967344  0.1575976853             430 0.758003  10.759         10.22652248    9.3176  1 1325.321408 1652.865643 train J   J J J J      
 404126692 1655.650122   0.292378  0.05324788136           2320            1.17295        1.470532905  10.5147  1 1653.925959 1682.342756 train B   B B B B      
 401696987 1627.230455   1.511004  0.2244747542            4080                                        11.0613  1 1624.968813 1682.343767 train     B J B J      
 261335216 1352.508676  31.839157  0.2553500391             640           15.0887        15.68950552    9.949   1 1325.322721 1682.344212 train J   J J J J      
 277264184 1657.496627   0.593767  0.3342789457             780 3.14       2.65778        2.8930473    11.0487  1 1653.926362 1682.343124 train     B J B J      
  38815574 1334.668165  20.427718  0.1019343128            2810 1.13       1.84659        1.834293459  11.1359  1 1325.322026 1682.343307 train E   E E E E      
  49398802 1657.416156   0.338905  0.08933196895          35780                                        11.1921  1 1653.927297 1682.343972 train B   B B B B      
 267361631 1326.260328   2.66517   0.2752054542             620            0.736966                    11.4487  1 1325.324188 1682.342706 train E   B B E E      
 349270369 1325.682955   0.176976  0.01554203232            280 2.1        2.52294        2.384130795   8.423   1 1325.320737 1652.865965 train     B J J J      
 300010473 1327.458542  28.562538  0.2222165456            1240            6.31418        6.363811948  10.1564  1 1325.321485 1652.865643 train J   J J J J      
 456613577 1654.145252   0.408807  0.1142533804            1370 1.38       1.64685        1.653522154  11.1943  1 1653.92684  1682.343558 train     B J B B      
 407128296 1625.963163   0.272809  0.02496475159           1900 1.92       2.23985        2.222567094  10.6017  1 1624.969508 1682.3445   train     B J B J      
 377016692 1325.6208     0.270726  0.02046417834            740 1.6        2.7437         2.732011492   9.1311  1 1325.322968 1682.344024 train J   J J J J      
  60890599 1657.667846   0.461822  0.2256600839            4270 3.         3.36254        3.998499953  10.0424  1 1653.927003 1682.343705 train     B J B J      
 293664120 1628.196079   0.590057  0.08615422257            200 1.19       2.52152        2.552953566   9.3563  1 1624.969455 1682.344444 train E   B B B E      
 220434889 1355.155207   2.185309  0.1646848862             210           10.5743         9.289979536  10.8895  1 1354.114463 1682.34337  train     B J B J      
 318515628 1328.289439  11.157418  0.1724936823            1030            9.43357        9.538478242   8.5826  1 1325.325484 1682.342599 train J   J J J J      
 383594341 1626.247921   0.848504  0.1909982504            7840 1.16       0.964768       0.9784103118 10.1157  1 1624.969562 1682.344558 train E   E E E E      
 261748705 1330.43709    5.035309  0.3114842147             540           13.9688        13.82915653   11.0009  1 1325.323612 1682.343447 train J   J J J J      
 405428714 1328.39095    2.953365  0.1912599174            2740 1.09       1.68056        1.706907011  10.8669  1 1325.32417  1682.343161 train E   E E E E      
 295546629 1654.301657   0.350474  0.03520861804           3560 1.55       2.25245        2.794983134  10.9362  1 1653.927422 1682.344087 train     B J J J      
 404161337 1655.948194   2.768342  0.1754021491             440            9.9005         9.680361842  11.3093  1 1653.925859 1682.342665 train J   J J J J      
 293346794 1357.455587  10.918643  0.1608316114             260           10.4664         9.753306981   9.6927  1 1354.113513 1652.865453 train N   J E N E      
 363979429 1657.23755    0.222933  0.0617970276            1920 1.05       1.50065        1.470869533  11.4561  1 1653.927689 1682.344329 train N   J B E E      
 425720020 1657.024429  12.576008  0.1119264712            4570 1.02       1.28512        1.249245092  11.1154  1 1653.926109 1682.342893 train J   J J J J      
 254130207 1657.996731   0.981267  0.1405861231             690 1.33       1.70182        2.213878516  11.1363  1 1653.926246 1682.343018 train     B J B J      
 262614074 1334.726536  33.889773  0.2992466956             580 0.659139  15.687         15.6041184     8.0899  1 1325.320797 1682.345302 train J   J J J J      
 141029164 1325.962736   1.004059  0.2568382922           34480 1.25       1.59787        1.663053765   8.2914  1 1325.322581 1682.343957 train E   B E E E      
 271597452 1327.406141   2.781837  0.2403785352             180 1.49       1.68089        1.685362517  11.1952  1 1325.322262 1652.865436 train     N N J J      
 278183614 1331.922353   9.280448  0.1747508358             410           12.4073        12.04737981    9.2027  1 1325.322399 1682.344534 train J   J J J J      
 293577692 1628.481454   1.446307  0.2508185599            2880 1.51       2.27926        2.226916661   9.2985  1 1624.969422 1682.344409 train     B J B J      
 294871044 1326.994564   3.380448  0.1421140339             140 0.726562  10.5811        10.92395696   10.7422  1 1325.322162 1652.864348 train N   N E J J      
 370249163 1326.549031   1.201976  0.2431837843            2790 1.35       1.85454        1.843620767  10.1604  1 1325.323174 1682.343707 train     B J B J      
 305937528 1631.067321  12.167234  0.2198619184           13309 2.03       1.69768        1.686315945  11.3437  1 1624.969489 1682.34448  train J   J J J J      
 101453030 1655.901346  13.142275  0.1092123053           22490           10.7945        10.3619452    10.2638  1 1653.925592 1682.342423 train J   J J J J      
 306634840 1327.271225   3.844337  0.1268246776             169           10.4867        10.83356313    9.576   1 1325.321514 1682.345093 train     N J J J      
 466276212 1654.402976   1.728251  0.1178667182           36780 1.27       1.73702        1.726398316  11.041   1 1653.925979 1682.342775 train E   E E E E      
  29984131 1326.296431   0.944337  0.1155774054             440                           2.304296046  10.5987  1 1325.322203 1682.343638 train E   N E E E      
 142052876 1325.726207   1.12142   0.2261567714            1359 0.162985   0.193868       0.1044100228 10.4823  1 1325.322312 1652.865207 train J   J J J J      
 423237945 1654.043694   0.486789  0.1368023127            1140 1.21       2.42177        2.504729602  10.7547  1 1653.92695  1682.343657 train B   B B B B      
 380705570 1655.464955   4.870006  0.08464070428           1040            9.41129        9.080920953   9.5476  1 1653.92756  1682.344213 train J   J J J J      
 327595687 1330.465816   5.413668  0.2094548149             600           12.3197        11.77051693    8.9568  1 1325.325532 1682.342546 train J   J J J J      
 101821550 1660.936106  11.51502   0.2240822892           64750                           1.16837549   11.2366  1 1653.925429 1682.342274 train J   J J J J      
 350183074 1357.652746  37.909763  0.2240466993            3170           11.1797        11.62904469    9.7168  1 1325.320755 1682.345289 train E   S J J J      
 254246115 1656.406644   2.195035  0.01354336595           3329 1.4        1.37925        1.374203998  10.6548  1 1653.926161 1682.34294  train J   J J J J      
 466131406 1657.725411   7.057081  0.0726879343             550 1.55       2.41902        2.302867935   7.3519  1 1653.92654  1682.343285 train J   J J J J      
 166419963 1655.756751   1.03335   0.212704764            13240 1.29       1.51516        1.514489313  10.3     1 1653.92575  1682.342566 train B   B B B B      
 167753792 1328.134384   7.536698  0.1322690499             280            9.67605       10.03487679    8.8721  1 1325.320793 1652.865721 train     N J J J      
 290303091 1654.710637  14.608441  0.2021808234            1170 1.1        2.26894        1.968420083  10.3851  1 1653.926278 1682.343045 train J   J J J J      
 466304959 1654.393713  15.304206  0.1409517373            3820 1.32       2.04295        2.120231061  11.0507  1 1653.926085 1682.342872 train J   J J J J      
 348960463 1332.126325  18.911842  0.2464213013             260           20.7569        18.1501579    10.0476  1 1325.321064 1652.865759 train J   J J J J      
 351132030 1655.28378    2.213484  0.1302635334            2090                                        10.789   1 1653.926191 1682.342968 train J   J J J J      
 407922730 1659.50904    6.475389  0.103606224              950           21.6589        23.33606863   11.4165  1 1653.927047 1682.343746 train E   E E E E      
 349677505 1326.009684   0.975587  0.1792153319              80                                         9.711   1 1325.320971 1682.345083 train     B B B J      
 293273032 1327.66132    4.968643  0.2140988269             500 0.88       0.830152       0.7951029382 10.345   1 1325.32088  1682.344593 train E   E E E E      
 340143349 1394.041679  46.946785  0.2328560536            2370 1.22       1.97092        1.993183946  10.5834  1 1381.717897 1682.345382 train J   J J J J      
   7013622 1656.332208  11.567132  0.118910117           296310            5.13264        5.024315679   7.2974  1 1653.926486 1682.343235 train J   J J J J      
 261678628 1327.110717  17.035964  0.4230029861             600           29.723         29.7901343     8.8133  1 1325.323683 1682.343492 train J   J J J J      
 271998736 1355.221725   1.945726  0.1855638886             220            8.84213        9.504421562  11.2387  1 1354.113743 1652.865766 train     N J J J      
 311417544 1627.750795   0.272696  0.03050377456           1330 1.25       1.24197        1.241901036   8.8997  1 1624.969439 1682.344427 train     B J J J      
 343889045 1626.136218   0.356837  0.03255423951            260 1.07       1.57987        1.611963262  11.1125  1 1624.969088 1682.344057 train E   J E E J      
 304622999 1658.76222    3.222941  0.4405115759          287690 1.6        4.37371        4.172559079  10.7701  1 1653.926798 1682.343519 train E   E E E E      
 281494100 1385.175789   2.307532  0.1427900802          549380 1.3        1.5378         1.561967491  10.2861  1 1381.717994 1682.345293 train E   E E E E      
 179124890 1327.135383   9.463087  0.1621973112             270           11.0106        11.23865707   11.4147  1 1325.322185 1682.343874 train J   J J J J      
 421948497 1654.27698    0.287974  0.06490645986           4190 1.32       2.15842        2.367521279  11.4565  1 1653.92653  1682.343277 train B   B E B B      
 280830936 1339.456712  14.401749  0.4042570944            1160 1.14       1.45644        1.297571986  10.9875  1 1325.323149 1682.342985 train J   J J J J      
 263075460 1333.391519  12.174893  0.1890760883            1450            9.30687       10.30835132    9.3587  1 1325.323725 1682.343548 train J   J J J J      
 260352274 1325.874953   0.425587  0.2084142098             679 1.66       1.65335        1.552846937   9.8473  1 1325.320687 1682.344433 train     B J B J      
 303994011 1654.224852   1.424779  0.2094567608            5350 1.43       1.56065        1.540613726  11.0459  1 1653.927107 1682.343801 train E   E E E E      
 384843538 1626.415707   1.57142   0.0206484588            1130 1.25       3.03653        3.084898791  11.3498  1 1624.96931  1682.344291 train J   J J J J      
 340215551 1398.260611  28.382564  0.2276281633             709           18.8266        19.83567508   11.0936  1 1381.717883 1682.345395 train J   J J J J      
 369327648 1627.672901   2.073504  0.2516611805          201360 1.17       2.99461        2.848423177  10.9922  1 1624.968961 1682.343923 train E   E E E E      
 466273029 1654.467545  14.910716  0.197566987             6210 1.2        2.38264        2.349806289   9.9329  1 1653.92595  1682.342749 train J   J J J J      
 383988247 1628.021346   8.345593  0.2115607826            3170 1.55       1.55541        1.602163985  11.2747  1 1624.969559 1682.344554 train J   J J J J      
 290602238 1626.784851   0.936698  0.2296315147             950 1.58       1.57963        1.654332977  11.2358  1 1624.969389 1682.344375 train     J B B J      
 317153848 1625.981394  18.460874  0.2174690957            1090           13.3013        12.40725816   10.4605  1 1624.969102 1682.344072 train J   J J J J      
 318182669 1654.980576   1.709012  0.1947590075             420                          15.05011288   10.0025  1 1653.926999 1682.343701 train J   J J J J      
 167362222 1347.513286  31.234671  0.8058545118            1880                          12.17282429   10.1999  1 1325.321834 1682.344441 train J   J J J J      
 370118266 1326.325159   2.400587  0.3340656869             140 1.5        1.65431        1.651686812   9.8023  1 1325.323201 1682.343345 train     N J J J      
 303843283 1658.66804    5.127504  0.2767826659         3006390           10.4804        14.34187796    9.041   1 1653.927165 1682.343854 train J   J J J J      
 167721982 1327.067524   1.62767   0.2261972999             140 1.66       2.39776        2.356201684  10.8641  1 1325.320975 1682.344759 train     B J J J      
 421872180 1325.665346   1.100587  0.1354712538             730 1.23       2.07491        2.115104228  11.4471  1 1325.324737 1682.342906 train     B J J J      
 271696650 1327.046622   1.900587  0.2089315289             100 1.48       2.81976        2.473605029   9.8965  1 1325.321883 1652.865601 train J   J J J J      
 306633874 1361.042095  35.796034  0.6647323514             410           19.9347        21.28297954    8.7374  1 1325.321649 1652.865967 train J   J J J J      
 407585173 1328.176346  18.180034  0.1525304853            1060            9.52954        9.770624615  11.2195  1 1325.324348 1682.343018 train J   J J E J      
 349571436 1327.147487   1.608226  0.1315207223             260 1.16       1.49879        1.413944573  11.4864  1 1325.32084  1682.345105 train E   E E N E      
 310107081 1628.882387  13.137437  0.1240174053            2340 0.73       0.714819       0.7224797187 10.9242  1 1624.969634 1682.344633 train J   J J J J      
  23596608 1657.611227   0.538211  0.1037509345            5040                          63.28579162    9.9124  1 1653.927579 1682.344229 train B   B B B B      
 373522149 1354.860707   1.853365  0.2143972632            2000                          44.31697274   11.2767  1 1354.114479 1652.864707 train     N J N J      
 272359231 1388.881821  14.899802  0.2100872082             720           10.9216         9.868388072  10.9043  1 1381.718621 1652.865692 train J   J J J J      
 300937083 1329.854216   7.639476  0.1957997699             290           13.5563        12.54521181    9.0567  1 1325.321277 1682.345145 train J   J J J J      
 150429807 1355.271623  44.375102  0.1659628815          227760 0.94       1.20433        1.181115609   9.7924  1 1325.321102 1652.86536  train E   E E E E      
 278054762 1598.823004   0.59642   0.0477792062            1980 1.92       2.76321        2.65705119    9.2476  1 1596.781802 1682.34433  train     B J J B      
 340179851 1384.309285   0.994337  0.2452134476            9120 1.3        1.98548        2.06922092    7.2657  1 1381.717876 1682.345399 train B   B B B B      
  86516107 1657.467831   0.419461  0.07588468951           3120                          84.34296634    9.9069  1 1653.927369 1682.344039 train B   B B B B      
 309755995 1327.393999  13.604754  0.1797188003            1460           12.3202        11.77653755   10.1324  1 1325.321495 1652.864538 train J   J J J J      
 261286872 1657.030115  12.567655  0.09966150415           4210            5.41287        5.333019739  10.8287  1 1653.925879 1682.342684 train J   J J J J      
 167418456 1348.29531   23.780755  0.2787104486             270           21.4654        21.71707351   10.8362  1 1325.321552 1652.865386 train J   J J J J      
 262956473 1325.933368   0.656837  0.06532900802            450 1.3        2.27974        2.272171619   9.9745  1 1325.323954 1682.343121 train     B B J J      
 421871600 1330.222543  14.223517  0.2536053081             660            7.60809        7.792905094   9.1355  1 1325.324591 1682.343057 train J   J J J J      
 307291308 1365.837316  14.158475  0.144416445             1180                           2.593959092  10.4495  1 1354.113515 1652.866087 train E   E E E E      
 284194837 1326.201002   0.60267   0.0700061472             140 1.09       1.54865        1.434909942   9.6229  1 1325.321419 1652.865623 train B   B B B B      
 451537755 1626.221468   0.456143  0.2255034149             360 1.4        1.61014        1.52663906    8.4561  1 1624.969226 1682.344203 train     B J B J      
  41172972 1325.821883   0.333226  0.00090637472           4960                           2.030954744  11.2142  1 1325.321768 1682.344226 train J   J J J J      
 260541625 1330.702727  21.341103  0.1982588469             180           10.2585        10.44999152    7.8243  1 1325.32069  1682.344537 train J   J J J J      
 273737681 1327.565725   5.648504  0.341734492              679           14.7766        15.81765968    8.6554  1 1325.324252 1682.343368 train J   J J J J      
 467959682 1654.960439   1.37339   0.1825647327             510 1.48       2.68716        2.543712006  11.126   1 1653.926756 1682.343482 train J   J J J J      
 279219697 1338.028351  12.431143  0.1588700075             400           13.4628        13.55838992   10.687   1 1325.320584 1652.86577  train J   J J J J      
  30275737 1326.479901   3.842948  0.2288475534            2560                                         9.8195  1 1325.321988 1682.343607 train E   J J J E      
 101513550 1655.843166  13.222106  0.3095295015           22460 1.13       3.13526        2.76155243    7.743   1 1653.925498 1682.342337 train J   J J J J      
 142142806 1348.416267  31.153455  0.5159012148            2880 1.21       3.08782        2.764303746   4.761   1 1325.321967 1682.344431 train J   J J J J      
 381949424 1392.64302   48.821088  0.7435451702             320           34.2771        35.61817127    8.4074  1 1354.114347 1682.343541 train J   J J J J      
 279213226 1354.960423   1.867254  0.1805821343          137390 1.18       1.99357        1.933273817  11.1169  1 1354.112969 1682.344868 train E   E E E E      
  40716254 1330.143926   5.161004  0.1853832637             250           13.6972        10.10321548   11.4738  1 1325.321889 1682.343775 train J   J J J J      
 293937291 1354.397223   0.403365  0.0159974559            2050 1.63       1.91323        2.199237071  10.7505  1 1354.112849 1652.865958 train     B J J J      
 389515799 1657.38832    1.229878  0.1729577431             690 1.33       1.14574        1.198800809  10.9176  1 1653.927045 1682.343744 train B   B B B B      
 306829961 1329.003822  42.196608  0.3139427635             460 3.68944    2.80297        6.830933872   8.0448  1 1325.321399 1652.866152 train J   J J J J      
 344047424 1654.116168   0.54839   0.2349686633            1290 1.61       1.74391        1.979625272  10.8209  1 1653.927292 1682.343969 train     B J B J      
 340255701 1385.756258  14.671702  0.2233033044            1850           37.7282        44.42323082   10.3366  1 1381.717902 1682.345383 train J   J J J J      
 290408282 1626.40488    0.458226  0.05705371926            690 1.26       2.68095        2.455184998  10.9629  1 1624.96937  1682.344355 train     B B J J      
 219279994 1659.185115   6.340937  0.1589038812             820           11.4734        11.24459222   10.3198  1 1653.925631 1682.34246  train J   J J J J      
 391891618 1325.782227   1.836698  0.1702068037             110 1.63       1.97985        1.837691496   9.8419  1 1325.321493 1652.865911 train     B J J J      
 364785009 1657.715344   0.925711  0.09560743208            320 1.3        2.2003         2.219995711   9.0726  1 1653.927424 1682.344088 train E   B B B E      
  40716679 1349.726817  31.715304  0.2413534634             140           31.5995        37.41698208    9.0689  1 1325.321909 1682.343773 train J   J J J J      
 407575771 1627.527747   1.519337  0.1640732026             780 1.21       1.30557        1.284193435   9.5658  1 1624.969311 1682.344293 train     B J J J      
 372851131 1354.940612   0.820032  0.08493891456            200 1.65       1.77989        1.7814419    10.8138  1 1354.113558 1682.344529 train     B B J J      
 349573707 1327.702076   4.432532  0.1113895292             300 1.64       2.75092        2.355645879  11.0985  1 1325.321103 1682.345014 train     N J J J      
 384464347 1642.803106  18.863895  0.1693977771             640           11.6477        12.35872917   11.1335  1 1624.969517 1682.34451  train J   J J J J      
  80091571 1655.699024   0.451405  0.2224930104           12720 1.4        2.36814        2.310208062   9.3089  1 1653.925533 1682.342369 train     B J B B      
 278685443 1326.561559   7.31517   0.1255283172             180           14.4725        14.84718238   10.3476  1 1325.320455 1652.865568 train J   J J J J      
 182235366 1657.438783   0.413905  0.1333519129            1530 1.49       1.6005         1.565983782  10.1586  1 1653.926658 1682.343392 train J   J J J J      
 238871375 1354.25816    0.528365  0.2051377113          248520            1.35255        2.807517455  10.3154  1 1354.1158   1682.342988 train E   E E E E      
   2034171 1659.925624   3.181862  0.2816902429           39770 1.67       4.05681        3.906871794  11.5261  1 1653.925931 1682.342732 train E   E E E E      
  25132314 1326.250036   0.986698  0.2054897255             169 1.49       1.87734        1.739691057  11.3972  1 1325.322489 1682.343285 train     B B B J      
 343717231 1630.166846  18.953146  0.5608235901           88360 1.2        1.19239        1.226239832   9.0449  1 1624.969141 1682.344113 train J   J J J J      
 293346177 1325.840777   0.197115  0.0896321328             650 1.21       1.45221        1.423736459  10.6868  1 1325.320984 1652.865465 train     B J B J      
 238869866 1330.233354  17.999859  0.2435380923           59270 1.33       2.14064        2.054222446  11.4167  1 1325.323385 1682.343164 train J   J J J J      
 287638537 1384.732134   0.951282  0.2493310122          152350 1.31       3.11707        3.21060702   10.6221  1 1381.718325 1652.865983 train B   B B B B      
 311106940 1627.732702   0.357532  0.03741214848           4060 1.04       1.07944        1.05472459   10.0893  1 1624.969487 1682.344466 train B   B B B B      
   6400274 1657.51079    0.605572  0.116378827           231980 1.14       1.69182        1.681379067  10.2859  1 1653.926674 1682.343406 train E   E E E E      
 339884055 1394.627752  48.329721  0.9153649157            2170 1.55       3.09106        3.046594789   9.3388  1 1381.718059 1682.345237 train J   J J J J      
 277913798 1327.093441  27.496978  0.3013668789            1689           11.2209        11.22393738    9.9629  1 1325.324511 1682.342712 train J   J J J J      
 276644609 1625.976738   0.28392   0.0385364616             480 1.1        1.29532        1.321945048  11.2315  1 1624.969261 1682.34424  train B   B B B E      
  62348182 1655.723534   0.211822  0.08686608398         154360 1.31       2.19866        2.30792136   11.3371  1 1653.926027 1682.342818 train B   B B B B      
 326129921 1658.108449   1.056267  0.1171716983            1910 1.93       2.40817        2.487900961  11.4244  1 1653.927499 1682.344157 train     B J J J      
 339397374 1654.651056   1.181724  0.1916047294          343740 1.68       2.24968        2.412920972  10.3223  1 1653.9263   1682.343067 train E   E E E E      
 304036054 1326.069111  45.941553  0.4511460505             350 1.33       1.92494        1.913081669  10.392   1 1325.323728 1682.342795 train J   J J J J      
 309489569 1610.678213  15.367681  0.1793408373             670           11.2147        11.012866     11.5085  1 1596.782142 1682.344913 train J   J J J J      
  33832541 1325.640937   0.411004  0.2092092561             630 1.97       1.80399        1.832989899  10.9888  1 1325.322899 1682.343672 train     B J B J      
 376936788 1326.063155   0.685309  0.1329156806           11760 1.34       1.64583        1.664243608  11.4078  1 1325.323139 1682.34379  train E   B E B B      
 384513202 1625.994414   0.292948  0.1461722636            3700 1.59       1.51347        1.541442889   9.4995  1 1624.96947  1682.34446  train     B J B J      
 287535870 1360.577095  11.376282  0.05983924332           9609            4.66985        4.695958824   9.6029  1 1354.113666 1682.345054 train J   J J J J      
 113988675 1657.536197  10.65844   0.1532683672            5700 1.13       2.37394        2.446730515  10.3984  1 1653.925533 1682.34237  train J   J J J J      
  55755757 1347.37398   47.914863  0.7623254703             590           25.3906        26.50189643   10.6636  1 1325.321783 1652.864366 train J   J J J J      
 119046610 1654.127672   3.814459  0.1089790936             950 0.85       0.892875       0.8207869951 11.2436  1 1653.927252 1682.343933 train E   E E E E      
 311108338 1627.836583   2.85892   0.1893462716             540            9.84716       10.23295775   10.9691  1 1624.969446 1682.344435 train J   J J J J      
 279056282 1326.153015   0.863087  0.04924774422           3500 1.65       2.99895        2.938214923  11.2306  1 1325.320458 1652.865738 train     B J J J      
 254108601 1657.530234   0.465294  0.140825882             6950 1.49       1.84339        1.776611035  11.1884  1 1653.926203 1682.342979 train J   J J J J      
 392025198 1361.010967  46.770766  1.493390558             2450            1.11273        1.4081499    11.3815  1 1325.322736 1682.344114 train J   J J J J      
  55661751 1329.212134  42.188779  0.3088218623             720           10.6209        10.86291822   10.6678  1 1325.321861 1652.864356 train J   J J J J      
 381986322 1655.993472   2.097472  0.2839977088            2150 1.53       1.57752        1.546495218   7.275   1 1653.926956 1682.343664 train J   J J J J      
 167524393 1342.814583  22.21951   0.1835331526             450           15.4815        15.59028435   10.4122  1 1325.321237 1682.34459  train J   J J J J      
 325093406 1339.289011  14.407265  0.1087748508            3660            5.59919        5.136450766   3.2071  1 1325.32541  1682.3426   train J   J J J J      
  33714918 1362.295975  44.004456  0.6952704048             500           11.2959        11.49086993    9.4475  1 1325.322706 1682.343389 train J   J J J J      
 128970103 1656.351982  13.195401  0.119154471            29160            7.12231        6.707119288  11.0592  1 1653.925335 1682.342189 train J   J J J J      
  55605890 1328.627076   8.815865  0.1661790552             320           10.2224        10.07383204   11.0014  1 1325.321851 1652.864313 train J   J J J J      
 150429785 1338.760835  46.189072  0.3815217347            1940 1.91       2.29977        2.212971074   9.7461  1 1325.321102 1682.344492 train J   J J J J      
  38603752 1339.476832  27.354588  0.4324760363             810 1.11       1.0628         1.040677098  10.0819  1 1325.322063 1652.863818 train J   J J J J      
 231738245 1326.25538    2.230448  0.1507336758             140            9.15063        9.712333527  10.368   1 1325.32253  1652.86435  train     N N J J      
 262577680 1327.909472   3.010309  0.1823645192             230            8.33998        8.320652834  11.3042  1 1325.32105  1682.345183 train     N N J J      
 453081028 1326.749418   2.936004  0.1801238454             200           11.154         10.87371387   10.4345  1 1325.321402 1682.344967 train     B J J J      
 299778319 1326.058478   3.324198  0.2694262479             590           13.2692        13.29532993   10.8836  1 1325.323448 1682.343375 train J   J J J J      
 238226249 1354.474763   0.550587  0.03199461057           2980 1.77       1.98654        1.940242024  11.4063  1 1354.115245 1652.864134 train     B J J J      
  87265407 1657.225062   0.313905  0.02935325655           2260 1.89       2.34897        2.556696491  11.3751  1 1653.927323 1682.343997 train J   J J J J      
 294929861 1326.018466   0.849198  0.1616023794            2060 1.5        1.58086        1.648314588   9.3958  1 1325.322239 1652.864408 train E   B E N E      
 143613492 1655.661198   0.3521    0.071222788             2910            1.29971        1.744061116  10.8575  1 1653.926409 1682.343166 train     B B B J      
  86331281 1657.235404   0.238905  0.0452342727            1070 1.25       2.2453         2.354614453  11.2575  1 1653.927391 1682.344058 train J   J J J J      
 278293793 1411.575658   3.731837  0.2105875619             310           13.6026        14.53049427   10.7772  1 1410.927716 1682.344561 train J   J J J J      
 300382254 1343.981591  24.373489  0.3941193171            6560 1.63       1.85438        1.758015455  11.3068  1 1325.321362 1652.865828 train     N J J J      
 267263895 1339.578796  14.99298   0.212900316             1550            7.71431        7.76192676   10.998   1 1325.324074 1682.343014 train J   J J J J      
 158396654 1655.787237  13.240039  0.2783056198            2689            1.16754                     10.7685  1 1653.926358 1682.343119 train J   J J J J      
 339753651 1659.514222   2.417632  0.2009777482             500           11.1599        10.97939027   10.0795  1 1653.926854 1682.34357  train J   J J J J      
 373602097 1325.997241   0.87767   0.1841878262             770 2.92       1.418          1.606007003   9.867   1 1325.321848 1682.343876 train     J J B J      
 349409844 1326.222196   1.24642   0.2338782488            5600                           1.824256021   6.9984  1 1325.320846 1682.345054 train     B J J B      
 349060295 1326.124236   2.719337  0.2534694018             100 1.4        2.51072        2.473301961   9.0122  1 1325.320972 1682.344909 train     N J J J      
 287349556 1355.259997   0.973504  0.1124202419              90 2.13       1.83954        1.753212698   9.5101  1 1354.11378  1652.865876 train     B J J J      
 277316602 1326.582681   1.417948  0.1341378808             360 1.49       1.96258        2.007458405  10.8106  1 1325.321721 1682.34398  train E   B E E E      
 150301683 1327.562638   4.30892   0.1679617016             230           11.1096        10.66068232   10.7823  1 1325.321151 1682.344417 train     N J J J      
 271889539 1325.98083    0.82767   0.0325936446             930 2.05       1.85938        1.887197992  11.4435  1 1325.322105 1682.344691 train     B J J J      
 238182521 1326.135704   2.187393  0.1977403272              50 1.58       1.5196         1.513370651  10.2897  1 1325.322958 1682.343371 train     B J J J      
 343576379 1654.136743   1.118529  0.1440553499          430010 1.13       1.66991        1.670110885  11.4939  1 1653.927536 1682.34419  train E   E E E E      
  80092907 1656.327293   1.959768  0.1826307799             400            8.48129        8.445641518   8.5707  1 1653.925593 1682.342424 train J   J J J J      
 141714083 1327.276191   2.897115  0.1586749886             150           12.6552        10.88687344    9.5176  1 1325.322053 1682.344215 train     N J J J      
 337442914 1654.332185   0.56089   0.0444449236            3510 1.57       1.96336        2.028513926  10.5611  1 1653.927491 1682.344151 train J   J J J J      
 273512074 1331.099457  16.033826  0.3549889076            1590           13.0781        13.30387298    9.087   1 1325.324521 1682.342929 train J   J J J J      
 375271398 1584.487031  14.331282  0.1295547893            1490           12.7445        13.15232973   11.0899  1 1569.448475 1682.345002 train J   J J J J      
 304061632 1654.413492   0.415751  0.08402743461           1240                          95.3940233    11.5016  1 1653.927137 1682.343829 train     B J B B      
 324047572 1598.685152   3.481143  0.2100521686             410           12.5842        12.07293333    9.489   1 1596.782005 1682.344678 train J   J J J J      
 287425173 1386.811478  27.643187  0.2335849302           10190 1.59       2.28732        2.214218911  10.5     1 1381.718587 1652.865731 train J   J J J J      
 287429424 1354.495588   1.247809  0.1444588479             150 1.45       3.89151        3.849216723   9.92    1 1354.113584 1682.345079 train     B J J J      
 301453724 1630.469647   3.716579  0.06032007717           8850 1.17       1.78054        1.819228298  10.0675  1 1624.96959  1682.344587 train J   J J J J      
  50386250 1339.185538  15.799613  0.3749248165            1780                           0.8345369163  9.9524  1 1325.323466 1682.343273 train J   J J J J      
 372172128 1654.212125   1.193529  0.07047788745           1090 1.02       1.02917        1.037057019  11.3643  1 1653.926224 1682.342998 train E   J E E J      
  31869994 1338.799413  14.360981  0.3191009978             810 1.16       1.21722        1.226044536   7.7378  1 1325.322752 1682.342991 train J   J J J J      
 181341926 1658.058009   1.005572  0.1602680654          765110 1.28       1.89405        1.913301386   9.8255  1 1653.926735 1682.343462 train E   E E E E      
 397316179 1657.516566   0.492378  0.17376512               580                           2.397220959  10.4835  1 1653.926626 1682.343363 train     J J B J      
 167571698 1328.928054   4.183226  0.153649891              120           11.6985        11.68442425   10.5387  1 1325.321284 1652.865494 train J   J J J J      
 300142489 1325.801775   0.95892   0.0917015196             320 1.13       2.38307        2.342195638  10.2575  1 1325.321357 1682.344841 train     B J J J      
 294680768 1627.645338   0.32964   0.0475274952             530 1.04       1.38426        1.381985929   9.3868  1 1624.969292 1682.344272 train B   B B B B      
 167656187 1365.301076  43.828081  0.3615816683             160 1.38       1.40426        1.430528676   8.354   1 1354.11325  1682.344755 train J   J J J J      
 304989038 1655.749355  13.213296  0.1475925163             920                         279.3087695    10.7318  1 1653.92628  1682.343048 train J   J J J J      
 389088085 1330.84383   10.036004  0.233236733              800           13.1529        13.38601234    8.7838  1 1325.325105 1682.342684 train J   J J J J      
 407621049 1326.526006   1.264476  0.1314928592             339 1.         1.45323        1.440677487  10.6848  1 1325.322687 1652.864536 train J   J J J J      
 388180830 1339.782603  27.165481  0.3751552926             850 1.01       1.15788        1.310475475  11.529   1 1325.321895 1652.865488 train J   J J J J      
 322269570 1631.040251   5.784671  0.2148426809             210           19.8885        21.02894221   10.4773  1 1624.969003 1682.343968 train J   J J J J      
  23400176 1657.351774   0.303489  0.04409391681            690 1.57       2.58751        2.538238902  10.9924  1 1653.92758  1682.34423  train B   B B B B      
 326391328 1657.49421    0.466683  0.1008081948            2450 1.56       1.61124        1.663757586   9.2979  1 1653.927645 1682.344289 train B   B B B B      
 272086830 1363.910916  21.210256  0.2091331242           18690           33.7834        32.79529964    9.3502  1 1354.113749 1652.865778 train J   J J J J      
 350142567 1332.385065  46.841743  0.4777857786             470 1.16       1.89771        1.857724065  11.0262  1 1325.320926 1682.345207 train J   J J J J      
 349373192 1326.27571    0.770032  0.103931219              169 1.8        2.49185        1.804270384   9.7839  1 1325.320692 1652.866033 train     N J N J      
 254142434 1657.345916   0.361822  0.03464807472           1160 1.5        2.54195        2.352715442   9.9777  1 1653.926237 1682.34301  train     B J J J      
 349681583 1326.447815   1.217254  0.2487215098            2250 1.46       1.83238        1.778544758  10.7878  1 1325.320742 1652.866112 train B   B B B B      
 364071039 1654.41668   14.49581   0.2256997617            3360           27.0896        25.48280429   10.6087  1 1653.92769  1682.344331 train J   J J J J      
 320358620 1654.230658   0.391446  0.141167171              570 1.54       1.81619        1.804999739  11.3446  1 1653.926184 1682.342962 train     B J B J      
 394340033 1329.024466   8.217254  0.2111834278             740           13.2305        13.85723609    9.5742  1 1325.323402 1682.343396 train J   J J J J      
 201562850 1655.272722   1.518529  0.09314656886          41990 1.12       1.5472         1.564775712  10.9191  1 1653.926668 1682.343403 train E   E E E E      
 394345504 1330.498901  10.14642   0.2753738388             850           13.3698        12.24115117   11.5219  1 1325.32342  1682.343731 train J   J J J J      
 142148228 1326.137577   0.780448  0.109863665             2660 1.45       1.80323        1.761080238  10.669   1 1325.322101 1682.344434 train E   E E E E      
  61618979 1655.823156  13.240017  0.408851725            30390            7.83324        7.35042008    6.1868  1 1653.92617  1682.342949 train J   J J J J      
 302967127 1328.746981   8.008226  0.2066923131             410           10.858         10.46998257   11.0687  1 1325.323141 1682.34384  train J   J J J J      
 369816679 1628.355485   3.481858  0.1753115503             930            9.80323        9.922574111  11.2751  1 1624.969471 1682.344461 train E   E E E E      
 360742953 1655.999854   3.002257  0.2004606999             759           10.3801        10.46077096    9.2194  1 1653.92614  1682.342922 train J   J J J J      
 404966921 1328.688552   4.963087  0.1624914684            3479                           2.025086704   9.9762  1 1325.321921 1682.344034 train E   E E E J      
 380541069 1656.571572   8.13512   0.2099674472            1240           11.5704        12.26064636   10.7322  1 1653.927606 1682.344255 train J   J J J J      
 300512783 1348.582547  38.328911  0.6546577999             420           26.2706        24.45266985   11.0755  1 1325.321287 1652.865883 train J   J J J J      
 352083114 1658.454978   4.778721  0.1962142843            1610 1.19       1.20241        1.209591656  11.1792  1 1653.927077 1682.343774 train J   J J J J      
 293656690 1627.842584   1.15464   0.2840298936            3510 1.62       1.85579        1.797209236  10.9083  1 1624.96946  1682.344449 train     N B B B      
 351134719 1654.233848   0.583113  0.01492186167           1130 1.02       1.67803        1.483027237  10.755   1 1653.926315 1682.343081 train J   J J J J      
 288059617 1596.173711  29.667217  0.6698857599            2180            3.77557        3.929068088  10.99    1 1569.448474 1682.344997 train J   J J J J      
 384712649 1626.240752   1.043643  0.1905587754            5640 0.91       1.09331        1.096547941   9.2929  1 1624.969361 1682.344345 train     J J J B      
 384021193 1626.462267   1.863087  0.1790240298           42060            6.6197         7.930484716  10.8617  1 1624.969701 1682.344705 train E   E E E E      
  62491518 1657.382372   0.201405  0.02839609095           1689 1.03       1.2193         1.22805514   11.4441  1 1653.927511 1682.344167 train E   E E E J      
  85867475 1657.658859   1.3521    0.321745716             1560 0.98       1.16489        1.149946242  11.4332  1 1653.927426 1682.34409  train J   J J J J      
 323006000 1598.435265   3.436004  0.191522863              380           11.8771        11.65511298   10.3562  1 1596.782064 1682.344778 train J   J J J J      
 404849302 1333.620973  14.310533  0.1536951244             280                          10.38556601   11.1094  1 1325.321937 1682.344028 train J   J J J J      
 278288399 1491.859903   0.669337  0.2143350941            2040 1.13       4.58775        4.169222091  10.8858  1 1491.635586 1682.344508 train     B J B B      
 271806018 1329.947957  11.967254  0.1633530171             420           12.8808        12.12450971   10.7702  1 1325.322252 1682.344616 train J   J J J J      
 350094542 1326.292984   0.943643  0.08724923178           1620 1.2        1.17897        1.210425317  10.523   1 1325.321043 1652.866091 train     B B J B      
  32050927 1326.921878   7.225587  0.165610454              280           10.9366        10.9540407    10.998   1 1325.322712 1652.863969 train J   J J J J      
 464415840 1654.070494   0.84214   0.1528231458            1130 1.34       1.25335        1.291490734   6.8235  1 1653.92697  1682.343677 train J   J J J J      
 311393579 1628.003207   0.472001  0.1806678228            1570 1.54       1.56074        1.553599731   6.5925  1 1624.969471 1682.344461 train     B J B J      
  31107108 1327.971692   4.047809  0.4093954023          129700            4.63901        5.067599968   8.6699  1 1325.322002 1682.343711 train E   J E J E      
 281580097 1393.974238  45.719585  0.82295253             46780           10.5763        10.63888852   11.1555  1 1381.717832 1682.345439 train J   J J J J      
 261401047 1333.134928  10.080448  0.1739885325             640            9.68783        9.84234804   10.12    1 1325.322815 1682.344232 train J   J J J J      
 177035603 1325.986322   0.44017   0.083280164             1030 1.66       4.04241        4.287922651   5.926   1 1325.321536 1682.344608 train     B J J B      
 167724857 1325.918425   0.531143  0.2727631762             580 1.82811    1.95959                     10.9421  1 1325.32095  1682.34477  train     B J B J      
 391903299 1327.661663   3.201976  0.2340324258             200 0.778759  10.7615        10.99681528   10.3865  1 1325.322107 1652.865445 train     N J J J      
 113984866 1657.495032   0.456961  0.09595724039           1830 1.79       3.53071        3.410952914  11.4624  1 1653.92549  1682.342331 train     B J J B      
 349061746 1326.428928   2.22142   0.198039593               80 1.62       1.52332        1.486681205   9.234   1 1325.320783 1652.865883 train     B J J J      
 382068914 1325.915061   2.418643  0.2125987197             360 1.59       2.10736        2.051974034  10.2763  1 1325.321191 1682.343666 train J   J J J J      
 349646537 1327.685718  13.531143  0.1476247701             580           10.7977        10.18177856   10.2658  1 1325.320934 1652.866018 train J   J J J J      
 339767061 1393.712217  17.983863  0.1559200922             860           11.1381        11.15635367   10.8308  1 1381.718    1682.345283 train     N J J J      
 255987474 1627.653515   0.406724  0.1255272281            2490 1.56       2.42434        2.206843379  10.9992  1 1624.969326 1682.344308 train     J J B J      
 287298969 1325.747342   0.088782  0.01173076566            130 2.1        1.62739        1.55468737    7.8824  1 1325.321752 1682.343903 train     B J B J      
  31310763 1394.087413  16.253115  0.1805721077             800           10.6786        10.82474694   10.1427  1 1381.719298 1682.344128 train J   J J J J      
 140575688 1328.265488  19.242728  0.1654874608             570           11.0387        11.09122568    9.4962  1 1325.32256  1682.343602 train J   J J J J      
 300606454 1655.938543  13.668328  0.1133104391           11630 1.2        1.98455        1.880820266  11.0747  1 1653.925342 1682.342196 train J   J J J J      
 384267132 1639.419285  14.801598  0.3282994436           97460 1.42       1.58871        1.610722243   8.9617  1 1624.969617 1682.344615 train J   J J J J      
 367023083 1654.025244   0.385196  0.05888876448            400 1.24       1.84275        1.804742538   9.1429  1 1653.925771 1682.342586 train     B B J B      
 280050317 1325.522626   0.172809  0.02194847109             70                                        10.8654  1 1325.323254 1682.343238 train     B J J B      
  89916301 1657.367847   0.334739  0.05096401275           1300 1.24       2.61709        2.769700391  11.0978  1 1653.927106 1682.343799 train B   B B B B      
  31631345 1657.143726   0.902794  0.1213355136             840                           1.924078532  10.9328  1 1653.925892 1682.342696 train     J J B B      
  62090970 1656.647063   1.453489  0.1157703989            7090 1.15       2.88423        4.301334088   9.8709  1 1653.926015 1682.342807 train E   E E E E      
 380466010 1666.177649   9.371648  0.2102060646             650           19.7594        20.33503684    9.4096  1 1653.926277 1682.343046 train J   J J J J      
  89055250 1657.344471   0.486822  0.03975875274            390                         189.8029604     8.7139  1 1653.927145 1682.343835 train E   E E J E      
 389748401 1326.979424   1.605448  0.1690857834             190 1.08       2.26137        1.166056381  11.2406  1 1325.32187  1682.34409  train J   J J J J      
 410256353 1656.434414   2.428609  0.1736212574             400           10.986         11.27790099    9.5547  1 1653.926902 1682.343613 train J   J J J J      
 128882149 1655.777112   0.340989  0.04267477335            820 0.9        1.34279        1.062605766   7.4992  1 1653.925397 1682.342245 train N   B B B E      
 182078289 1335.21055   18.959442  0.2517813898             330 1.13       2.23655        2.185237416   9.4555  1 1325.323961 1682.342923 train J   J J J J      
 292221837 1654.538064   1.262279  0.1833207792            4110 1.71       1.50225        1.476717436   8.7542  1 1653.927176 1682.343864 train     J J J B      
 176954989 1355.999733   2.33392   0.1647514128             169            9.06258        9.242893362  11.4479  1 1354.113887 1652.865408 train     B J J J      
 364070561 1656.396002  13.646191  0.1514727201           11590           10.318         10.54502938   10.8796  1 1653.927694 1682.344335 train J   J J J J      
 142148048 1340.769458  18.101171  0.2143178646            2040 1.44       3.20435        3.355526093  10.465   1 1325.322134 1682.344428 train J   J J J J      
 340218080 1388.601686   6.024198  0.1547616466             400           10.3113         9.780146697   5.5772  1 1381.717983 1682.345312 train J   J J J J      
 375222549 1393.984075  14.471468  0.242397089            13280 2.14       3.0215         2.691003861  10.3254  1 1381.718373 1652.865952 train J   J J J J      
 456568184 1654.209149   0.302557  0.05613945135            850 1.31       1.54676        1.514209157  11.3662  1 1653.926874 1682.34359  train B   B B B B      
 320175790 1658.015732   4.302267  0.2339572795             650           11.6665        13.42079499    8.113   1 1653.926268 1682.343038 train J   J J J J      
 273397202 1333.017076  14.595822  0.1281513172            2340            2.04501        2.100679433  11.2692  1 1325.324585 1682.343021 train J   J J J J      
 305761469 1627.889599   0.315057  0.1804142405            3490                           1.597588187  11.3702  1 1624.969489 1682.34448  train     J J B J      
 201600988 1654.1198     0.457418  0.2568447812            1150 1.28       1.55424        1.553376896  10.9843  1 1653.926745 1682.343472 train     B J B J      
 382366334 1658.212048  14.324771  0.4956370766          362740 1.24       3.58741        3.743035091  11.1134  1 1653.926759 1682.343485 train E   E E E E      
 167719767 1326.133856   0.606143  0.1332120471           33980 1.3        2.43046        2.33888649    8.2035  1 1325.321242 1652.865577 train E   E E E E      
 290409509 1626.010621   0.479754  0.1031519075            4620 2.06       2.18968        2.195800941   5.4749  1 1624.969472 1682.344462 train     B J B J      
 120401906 1654.123474   1.080335  0.2168340379           68310 1.59       3.49214        4.272492673  10.2746  1 1653.926939 1682.343648 train B   B B B B      
 408612954 1657.352586   0.759739  0.09318198835            830 2.141      4.04464        3.923568003  10.2973  1 1653.925313 1682.34217  train J   J J J J      
 279250092 1333.410548   7.97767   0.2485044205             140           20.6052        21.63903435   10.6555  1 1325.320605 1682.344857 train     N J J J      
 294396859 1384.102265   2.584615  0.2464947326             180 1.57       2.42356        2.350537104  10.6899  1 1381.718149 1682.34515  train     N J J J      
 311288903 1630.921115  18.593246  1.009985123             5050 1.21       1.13985        1.164073996   8.1656  1 1624.969519 1682.344512 train J   J J J J      
 384422714 1625.999186   0.312393  0.00278654556           1730 0.95       0.818929       0.8046498449  8.296   1 1624.969538 1682.344532 train J   J J J J      
 364397041 1362.851856  41.689556  0.7074717653            1240 1.09       1.23053        1.250399176  11.15    1 1325.320629 1682.345368 train J   J J J J      
 340062791 1394.097169  15.639795  0.1812652241            1100 2.58       1.9476         1.812647283  10.3892  1 1381.717888 1682.345387 train J   J J J J      
 340179367 1394.391874  48.329631  0.6558330927             190           37.9154        38.79186249    9.7832  1 1381.717893 1682.345386 train J   J J J J      
 421439302 1655.526014   0.481961  0.3402500072           17650 1.49       1.85378        1.887708902  11.1941  1 1653.925914 1682.342716 train J   J J J J      
 379239816 1654.192346   0.456724  0.1304677778           18270            2.76143        2.908641679  10.8019  1 1653.926789 1682.343512 train N   B E E B      
 272004643 1364.369081  43.451872  0.6569923046             690           18.8279        19.1122773     8.6344  1 1325.321967 1652.865695 train J   J J J J      
 277982873 1326.666395  17.681373  0.1785818673            1550           12.0704        12.90315648    9.1002  1 1325.322639 1682.344379 train J   J J J J      
 306741556 1325.762458   0.316559  0.07150751251           3120 1.46       3.22232        3.328355951   9.6306  1 1325.321623 1682.345077 train     B B B J      
 404853708 1328.570683   6.349198  0.2022219563            1620                           3.227284228  11.1497  1 1325.321856 1652.86485  train E   N E J J      
 277910143 1325.779261   0.52142   0.3601865076            1290 2.11       2.01761        2.000028923   7.5953  1 1325.324502 1682.342753 train J   J J J J      
  31532827 1327.631468   3.089476  0.166708125              230           10.9762        11.17113115   11.2155  1 1325.321963 1652.865015 train J   J J J J      
 339957347 1384.192403   1.251282  0.1050451239             650            6.81524        6.984878288  11.2055  1 1381.71799  1682.345297 train E   E E E E      
  25194981 1332.469024  29.660393  0.2384695597             450           16.8358        15.87955574   11.0075  1 1325.322327 1682.343264 train     N J J J      
 184134516 1329.530345  11.420032  0.2277154381             700           10.7345        10.34698536    9.5329  1 1325.32374  1682.343143 train J   J J J J      
 270204401 1325.927513   2.238087  0.1741007877          224830 2.4        2.04798        2.04881155    8.4441  1 1325.325086 1682.342722 train E   E E E E      
 326827402 1668.049926  10.83644   0.1270030768             780           29.9273        30.86508521    9.2453  1 1653.927176 1682.343863 train J   J J J J      
 397031227 1657.479373   0.354183  0.03685628298           2750 2.71       2.65687        3.490645837  11.2927  1 1653.92766  1682.344302 train J   J J J J      
   6400304 1657.509962   0.605572  0.1030199086            5280 1.13       1.41794        1.423046395   9.2758  1 1653.926671 1682.343403 train E   E E E E      
 349521598 1326.558553   3.647809  0.1510922488             260            9.69148       10.09945946   11.0014  1 1325.321199 1652.865883 train J   J J J J      
 279246059 1355.334478   1.997809  0.1633009077             190           10.4724        10.46876032   10.5307  1 1354.112925 1682.3449   train     B J J J      
 306778203 1340.149378  28.556959  0.3346875595             440 0.670085  19.0462        19.52753971   11.4282  1 1325.321518 1682.345132 train J   J J J J      
  61268171 1656.200273   1.374322  0.1776173753            3890                                        11.0696  1 1653.926307 1682.343073 train J   J J J J      
 278140623 1600.54793    6.593099  0.1771565701             450           10.0396        10.72724777   11.4955  1 1596.781846 1682.344404 train J   J J J J      
 318649597 1625.318109   0.926976  0.1188105139          584270 1.13       1.77826        1.859115952  10.4572  1 1624.96891  1682.343869 train E   E E E E      
 269792987 1326.022131   0.844337  0.2690226549           12400 0.91       1.04954        1.035890871  10.0557  1 1325.322861 1682.343782 train     B B B J      
 272469224 1355.380404   1.79642   0.0954078662             169            7.79939        7.887242196   8.3931  1 1354.113656 1682.345003 train     B J J J      
 411917096 1654.196632   0.222696  0.0210670416             970 1.86       2.60405        2.623239917   8.4168  1 1653.927493 1682.344152 train     B J J J      
 238182931 1336.483569  15.956084  0.3369924941           11000 1.48       1.48407        1.548508337  10.9517  1 1325.323013 1682.343431 train J   J J J J      
 167896877 1342.840484  39.250716  0.3693492376            1660            2.15221        2.195766841   9.7075  1 1325.321226 1682.344768 train J   J J J J      
 379578628 1654.117526   0.410196  0.07029118656           3610            1.2823                      11.2536  1 1653.926672 1682.343405 train B   B E B B      
  25152708 1351.849863  37.232334  0.3518455563             310           18.0665        18.18676242   11.4441  1 1325.32261  1652.86421  train J   J J J J      
 276798143 1626.929003   4.105177  0.1633039411             390           10.4613        10.52310832    9.5724  1 1624.969183 1682.344158 train J   J J J J      
  87421515 1657.682688   0.555572  0.1186090663             770 1.4        1.84738        1.89239091   11.0499  1 1653.927305 1682.34398  train J   J E J J      
 370234970 1329.472303  35.077766  0.280622128              280           18.6915        19.42913233    9.9525  1 1325.322171 1652.865397 train J   J J J J      
 253991565 1657.802591   0.947933  0.165054094            61050 1.19       2.61972        2.617081176  11.2883  1 1653.926413 1682.34317  train E   E E E E      
 141809359 1328.095999  12.157532  0.185037637            72670 0.74977    6.30857        6.504647427  10.5504  1 1325.322118 1652.865103 train E   E E E E      
 141870830 1327.689696   2.36517   0.201985518              130           10.4128        10.12225761   10.5742  1 1325.322061 1652.865158 train     N J J J      
 322903123 1613.472741  29.302791  0.2889255193            1510                           1.061137615  11.3405  1 1596.782009 1682.344684 train J   J J J J      
 176957378 1325.757428   0.316559  0.01410270345            580 1.71       1.86884        1.701315311   8.2121  1 1325.321345 1652.865468 train     B J J J      
 179246484 1325.85115    0.181837  0.01534886117            490 3.16       1.53511        1.739399083  10.8979  1 1325.32197  1652.86465  train     B J B J      
 293897135 1628.125659   0.590751  0.1272595804            8400 0.351621   0.365091       0.3344867763 11.0539  1 1624.969395 1682.34438  train J   J J J J      
 299940906 1353.60432   40.469317  0.4370686236           35800 1.01       0.960143       0.8952369353 11.097   1 1325.321371 1682.344753 train J   J J J J      
 142146752 1325.740409   0.481837  0.133468849            75229 1.39       1.96227        2.109897142   8.494   1 1325.322389 1682.344376 train B   B B B B      
 302988446 1491.837371   0.382532  0.05252929424           1550 1.55       3.13267        3.140758479  10.3506  1 1491.63542  1682.34467  train     B J J B      
 272188788 1354.839064   0.907532  0.09199651884           1359            0.7049053      1.12111915   11.1692  1 1354.113753 1682.344883 train     B J J B      
 404347898 1661.362569  11.562013  0.11562013               610            9.04924        8.496102874  10.9876  1 1653.926174 1682.342952 train J   J J J J      
 176932421 1351.698155  37.30336   0.4524897568             380 1.23       1.19333        1.203705237   9.2457  1 1325.32158  1682.344522 train J   J J J J      
 426030508 1355.478583   2.720726  0.3250995497             980 1.58       1.99526        1.925150271   9.4277  1 1354.115631 1682.343113 train     B J J B      
  38636037 1334.699255  26.219889  0.2108079076           49380 1.         1.38813        1.338916098  11.2124  1 1325.322118 1682.343199 train J   J J J J      
  31654824 1325.498491   0.683226  0.1415575949           29240 2.19       2.81331        2.745894859  10.5415  1 1325.32309  1682.343033 train     B J B B      
  61567049 1657.065898  10.907668  0.1319827828             900 2.05       3.17742        2.760107288  10.6726  1 1653.926172 1682.34295  train J   J J J J      
 326705079 1657.818589   3.983916  0.2125419186            6290 1.17       3.63048        3.914207678  11.1188  1 1653.925659 1682.342484 train E   E E E E      
 323294413 1598.957016   8.129094  0.1515263122             560           11.0038        10.87274195    8.7559  1 1596.782018 1682.344699 train J   J J J J      
 384513644 1630.663947   6.213034  0.1908644045             720            8.7912         9.381698068  10.9787  1 1624.969456 1682.344446 train J   J J J J      
 300864165 1341.812627  33.126892  0.3627394674             370           16.7039        18.26824661   10.729   1 1325.321308 1652.86604  train J   J J J J      
 294751033 1341.379151  15.665065  0.2238537789             290           16.4835        15.63813064    9.6032  1 1325.322272 1652.864368 train J   J J J J      
 337200587 1661.488858  11.130038  0.1784145091            1689                         246.7000062    10.9996  1 1653.92759  1682.34424  train E   E E E E      
  91324195 1657.702346   0.631267  0.1328627655             510                         211.4727992     8.9967  1 1653.926945 1682.343653 train J   J J J J      
 404832531 1659.543443   2.808695  0.1607135279             550           10.519         10.06394919    9.5092  1 1653.926948 1682.343655 train J   J J J J      
 141424861 1347.033314  22.102055  0.2062121732             980 1.44       1.36038        1.408407411  11.4646  1 1325.322183 1652.864864 train J   J J J J      
 324440014 1655.452716  26.350118  0.2097469393            1610           10.7796        11.17906092    8.7348  1 1653.927106 1682.3438   train J   J J J J      
 380822002 1659.88059    8.484261  0.2330626497           13600           10.0567        10.4111239     9.2324  1 1653.926094 1682.34288  train E   E E E E      
 349485058 1326.077557   1.55892   0.148253292            29890            7.67887        8.063574487  10.8789  1 1325.320713 1652.866069 train S   B S E S      
 423183487 1655.640303   0.304878  0.04623779748           1340 1.1        1.87199        1.864677728  11.2955  1 1653.926087 1682.342873 train B   B J E B      
 281635038 1344.212446  22.982417  0.2222399724             440 1.         1.45641        1.453932033  11.1733  1 1325.320847 1652.866252 train J   J J J J      
 350029822 1326.101042   0.674198  0.05459655404            220 0.92       1.89353        1.758079919  11.2823  1 1325.320796 1682.345232 train     B J J J      
 341059983 1654.910614   0.940057  0.1622538382            1010 1.61       1.66788        1.662372258  11.353   1 1653.925908 1682.342711 train     J B B B      
 351603437 1655.358946  14.307037  0.1473624811            1550            3.34435        3.329736812  10.496   1 1653.925843 1682.342652 train J   J J J J      
 323352689 1611.630036  14.532345  0.2897749593            3630            2.13516        2.144502856   9.7014  1 1596.782002 1682.344672 train J   J J J J      
 293568300 1325.579191   5.426976  0.2288013082             690           10.6488        10.92459605    9.6883  1 1325.324398 1682.342737 train J   J J J J      
 271639066 1325.873134   3.406143  0.1463619647             200           11.7827        11.5501094    10.1561  1 1325.321978 1652.865538 train J   J J J J      
 267490483 1326.662998  16.0484    0.16289126              1050            9.68862        9.052084553  10.5745  1 1325.324081 1682.342886 train J   E J J J      
  98064760 1661.558517   9.893433  0.1456313338           71630                                         8.744   1 1653.926025 1682.342817 train E   E E E E      
 246697741 1657.601965   0.506267  0.2707870303           25020 1.66       2.35934        2.52193979    7.4061  1 1653.926538 1682.343283 train     B J B J      
 290646754 1330.265589  14.131155  0.1979774816            1040            9.60027        9.705293272  10.2819  1 1325.323867 1682.343448 train J   J J J J      
 293333759 1628.303919   0.717835  0.2041881657             540 1.28       1.33156        1.370666403  11.3795  1 1624.969506 1682.344498 train B   B B B B      
 324434965 1658.718143   7.486694  0.2130713112             770           13.6587        12.87428479   11.442   1 1653.927071 1682.343767 train J   J J J J      
 141608231 1339.136939  13.669337  0.2095509362             380                           0.9751171759 11.4096  1 1325.322192 1682.344156 train J   J J J J      
 276873591 1626.33278    0.557532  0.08270429688           1669 2.12       3.68063        3.59806106   10.7046  1 1624.969153 1682.344126 train     B J J J      
 362069191 1641.990038  21.229123  0.1452072013            1340           10.6631        11.00304176   10.5711  1 1624.969294 1682.344275 train J   J J J J      
 384608233 1626.876182   1.083226  0.1243435125          103260 2.11       2.86779        3.068114283   8.9536  1 1624.969428 1682.344416 train B   N E B B      
 461738233 1625.57302    3.733928  0.3279508962             380            3.6172         3.763799426  10.9703  1 1624.969243 1682.34422  train J   J J J J      
 238877611 1325.766681   2.012393  0.4392047723             750 0.98       0.850477       0.8422001827  9.6563  1 1325.323305 1682.342953 train J   J J J J      
  87414786 1657.534881   0.95835   0.1130757165          142920 1.31       3.03985        3.175521586  10.3996  1 1653.9273   1682.343975 train B   B B E J      
 278022133 1411.169041  14.391048  0.2126996894             800 1.24       2.19097        2.232072817  11.1573  1 1410.927836 1682.344365 train J   J J J J      
 292017086 1657.656604   0.562517  0.05854676936           5310 1.56       1.77645        1.71709732   10.7046  1 1653.92735  1682.344021 train J   J J J J      
 281493431 1394.540411  48.138339  1.035455672              660 1.19       2.11574        1.911211196  10.2812  1 1381.717973 1682.34531  train J   J J J J      
 261682963 1326.798661  17.954947  0.4508487192            1040           10.5724        10.19411632    9.751   1 1325.323741 1682.343184 train J   J J J J      
 279318193 1327.121473   3.167254  0.1462954623             250           10.8211        10.99008554    9.3932  1 1325.32051  1682.344887 train     N J J J      
 365235758 1657.2582     0.363211  0.1119271018            1860 1.25       2.32324        2.384841126  10.621   1 1653.92736  1682.34403  train     B J B J      
 179308589 1354.52465    0.701976  0.1164156998            5160                          11.17689735    7.4155  1 1354.114519 1652.864664 train E   B E J E      
 324656978 1626.37616    2.554059  0.1699215453             380           10.1444        10.79523004   11.2009  1 1624.968823 1682.343778 train J   J J J J      
 260983680 1326.739241  23.764882  0.19938736               670           11.3032        10.69941902   10.2167  1 1325.322888 1682.343966 train J   J J J J      
 320690076 1657.649982  10.613229  0.2296702756            6130 0.86       0.732243       0.6992164975  7.8176  1 1653.92615  1682.342931 train J   J J J J      
 158236757 1655.721894   0.432655  0.1008562071           32000 1.03       1.71801        1.73103989   10.5605  1 1653.926452 1682.343205 train B   B B B B      
 344978642 1654.097157   1.393529  0.1687424266            5400            1.64259        4.214299655  11.3658  1 1653.927214 1682.343899 train E   E E J E      
 404966544 1332.947974  29.493461  0.3309166324             470                         497.0534985    10.8074  1 1325.321916 1652.864863 train J   J J J J      
 370101492 1354.521445   1.631837  0.2152066636           40220 1.19       4.14449        4.626132348  10.5595  1 1354.114886 1682.343614 train B   J E J J      
 320780568 1654.023823   0.303946  0.1314353688            1970 1.35       1.72719        1.694422548   6.7674  1 1653.926027 1682.342819 train     B J B J      
 451507272 1626.671415   2.633226  0.2740661621             420 2.32       4.75282        4.6503536     6.0124  1 1624.969281 1682.344261 train J   J J J J      
  80064407 1655.821927   0.607655  0.1246178874            1250 0.95       1.03469        0.8851567508 11.267   1 1653.925649 1682.342474 train J   J J J J      
  33736679 1358.051825   3.956143  0.2069854018             180           13.9856        17.01264386    9.7737  1 1354.115129 1682.343433 train J   J J J J      
 349831164 1327.562027   2.370032  0.159384652              200            8.15837        7.883318032  10.4657  1 1325.320911 1682.345146 train     N J J N      
 340359292 1383.986455   0.66517   0.1967240275            1240 2.08       1.89119        1.792086156   9.6308  1 1381.717892 1682.345395 train     B B B J      
 394388295 1612.054772  35.737617  2.194289684             1800           13.8108        17.43299516   10.4749  1 1596.782035 1682.344728 train J   J J J J      
 272189867 1357.447793  36.487951  0.4316524603             390 1.2        1.55587        1.550263269   9.7771  1 1325.32177  1682.344912 train J   J J J J      
 392013177 1337.779866  17.039812  0.2029441609             900           11.3729        11.5177005     9.687   1 1325.322861 1682.344112 train J   J J J J      
 260949316 1332.715012  18.045912  0.446636322              520           20.9546        22.25910702    8.1573  1 1325.323057 1682.343987 train J   J J J J      
 294092966 1326.518911   0.901976  0.25368075             22600 1.31       1.49137        1.507727078   8.6744  1 1325.320504 1652.865963 train E   N E E E      
 261261360 1328.112702   2.99017   0.1332419752             230           10.8091        10.65165902    9.3191  1 1325.322631 1682.344181 train J   J J J J      
 254220375 1659.21469    4.114381  0.2614277687            1800 0.492641   0.494548       0.5327521979 10.0907  1 1653.926139 1682.34292  train E   E E E E      
 287273334 1329.377431   9.798504  0.09475153368            250 1.71       3.01186        2.643199635   9.5464  1 1325.320592 1682.345102 train J   J J J J      
  38841821 1326.123217  14.02909   0.1644209348             570 1.75       1.85502        1.840023088  11.0351  1 1325.322029 1682.343337 train J   J J J J      
 464482917 1654.006261   0.519918  0.4084267841             970 1.48       1.97431        2.028768825  10.8969  1 1653.926834 1682.343553 train J   J J J J      
 271581073 1655.766632   2.668049  0.07804043325           2640 1.04       1.56013        1.32188356   10.5891  1 1653.926565 1682.343306 train E   E E E E      
 300512509 1343.495749  21.785365  0.1771150175             510           19.7326        20.69712337    9.4408  1 1325.321315 1682.344957 train J   J J J J      
 305676359 1639.02697   16.009071  0.1437614576            5430            9.90998        9.770302917  10.2081  1 1624.969506 1682.344498 train J   J J J J      
 394358507 1334.613227  17.971887  0.183852404              940           12.9207        12.55862265   10.453   1 1325.323344 1682.343583 train J   J J J J      
  22780094 1657.455676   0.413211  0.05364305202            700                          54.99279309   10.1578  1 1653.927624 1682.344271 train     J J B J      
 219021623 1655.78173    0.219461  0.02147206424           2000 1.94       2.70853        2.790501041  11.3857  1 1653.926451 1682.343204 train J   J J J J      
 272322827 1347.265289  48.159003  0.577426446              120 1.17       1.05745        1.066590033   7.4209  1 1325.321725 1652.865901 train J   J J J J      
 349642962 1326.8578     8.492254  0.1834326864             740 1.22       1.39901        1.463102481  11.0431  1 1325.320722 1652.866092 train E   E E E E      
 167164714 1339.799414  16.772907  0.1687354444             430 1.11       1.52498        1.357195959  11.4215  1 1325.32186  1682.344383 train J   J J J J      
  89137201 1657.490223   0.882655  0.1593457072            1330 2.39       3.09667        3.238154788  10.6046  1 1653.927156 1682.343845 train     B J J B      
 167896330 1340.301135  40.989413  1.417823796              500           10.6668        10.68044931   10.7256  1 1325.321146 1682.344793 train J   J J J J      
 343289867 1628.165993  13.236846  0.1293239854            2270                           3.25971036    8.2136  1 1624.969311 1682.344292 train J   J J J J      
  33834253 1328.805869   3.231837  0.3929913792         1247750 1.59       3.26348        3.230849203  11.3843  1 1325.322668 1682.343512 train E   N E E E      
 394211642 1338.517759  15.79878   0.2510426142            2180 0.94       1.46776        1.394645174  11.2611  1 1325.324101 1682.342801 train J   J J J J      
 271721220 1325.925027   0.92767   0.1262929938             970 1.57       1.88435        1.927603729  10.5618  1 1325.322185 1652.865505 train     B J B J      
 357963573 1599.644517   1.49642   0.1938013542             890 1.39       1.98941        2.039518786  10.4417  1 1596.782077 1682.344801 train J   J J J J      
 141030825 1325.755897   1.081143  0.2241641896             120 1.48       1.65426        1.634795866  11.311   1 1325.322435 1682.343929 train     B B B J      
  76002786 1654.406445   0.89214   0.1311356586             430            1.73604        1.755388884   9.4087  1 1653.927616 1682.344264 train     B J J J      
 340356173 1393.887983  32.478096  0.5462815747             790                          91.96069689   11.5027  1 1381.717928 1682.345363 train J   J J J J      
  32071451 1325.910408   0.858226  0.03182302008            780 1.86       2.2122         2.106284014   9.745   1 1325.322524 1682.343077 train     B J J J      
  30915516 1657.144933   0.312517  0.03344556934           1330 1.553      2.00675        2.250151548   9.6047  1 1653.925995 1682.34279  train J   J J J J      
   2377968 1657.188229   0.57085   0.4251976225            1440 1.25       1.84143        1.824956007   9.665   1 1653.925859 1682.342667 train J   J J J J      
 300287222 1326.20716    4.151976  0.2118338155             290           12.1413        12.95962384   10.4444  1 1325.321227 1652.865835 train     N J J J      
 290289298 1628.199119   2.550587  0.1322734418             490 1.98       1.86864        1.830079643   8.7767  1 1624.969483 1682.344474 train J   J J E J      
  31869788 1335.198044  25.347089  0.2902241691             290                                         8.8427  1 1325.322783 1682.343022 train J   J J J J      
 181229711 1654.354807   0.354124  0.03304331044           4690 1.12       2.99033        2.87305789   10.7402  1 1653.926082 1682.342867 train     B B B J      
 349828079 1333.595025  15.73676   0.20851207              1200                          91.37373642    9.4961  1 1325.320666 1623.866017 train J   J J J J      
 383265684 1654.106647   0.305513  0.1263510114          164600 1.61       2.21985        2.349715153  11.1726  1 1653.927951 1682.344566 train B   B B B B      
 382145521 1326.585323   1.126282  0.07243119542           4240 1.74       2.7947         2.7631602     8.0001  1 1325.321136 1682.343693 train     B J J J      
 167694471 1325.791664   0.320726  0.01678679884            250 1.43       1.48731        1.445768507   9.9828  1 1325.32125  1682.344675 train     B J J J      
 257738254 1640.669568  33.04882   0.5132481746           36920 1.24       2.57286        2.618356308   9.6801  1 1624.969136 1682.344108 train S   S S J J      
 113773099 1670.536216  13.477811  0.1246697518            3730            9.29235        9.142842396  11.3835  1 1653.925587 1682.342419 train J   J J J J      
 279953380 1331.311478  25.877543  0.2021036108             380           14.6484        10.63888683    9.9982  1 1325.32186  1652.864728 train J   J J J J      
 384067507 1627.134814  14.236028  0.1140305843            1500           10.362          9.600024325  10.3379  1 1624.969523 1682.344517 train J   J J J J      
 270425547 1325.966733   0.360309  0.02726818512            610 1.67       1.9115         1.884753856  10.8725  1 1325.322713 1682.34426  train     B J J J      
 219973960 1655.419389  13.795542  0.1684435678            4300 1.25       2.27413        2.479827853  10.5756  1 1653.925566 1682.3424   train J   J J J J      
 279361391 1354.357069   1.113782  0.09168653424            160 1.27       2.23126        2.173304796  11.1018  1 1354.113027 1682.344899 train E   E E J E      
 337879997 1657.924262   2.31524   0.1362055692            4570                        1000.           11.49    1 1653.927175 1682.343862 train E   E E E E      
  41032608 1332.852157  20.554952  0.1950664945             430           15.6314        17.10273175   10.6548  1 1325.32186  1682.344195 train J   J J J J      
 402104788 1326.48517    1.441559  0.1841303311             730 0.79       0.725593       0.7193252782 10.7142  1 1325.32432  1682.342891 train E   B E E E      
 287584796 1361.311093  32.721729  0.3210001615             960 1.98       3.22068        3.217964041  11.3567  1 1354.113597 1652.866036 train J   J J J J      
 391809954 1328.461117   6.412393  0.1880754867             240            9.43993       10.20570611    9.837   1 1325.321857 1652.86475  train J   J J J J      
 287637617 1359.00699   17.51087   0.1721318521             360           10.6823        10.50415494    9.7446  1 1354.113598 1652.866048 train J   J J J J      
 302108047 1634.87588    7.526425  0.1563238473            1150           13.0708        12.94139228    9.7689  1 1624.969494 1682.344485 train J   J J J J      
 261259291 1325.877772   0.692948  0.1231992249           92870 1.45       1.83735        1.82434913    8.8948  1 1325.322724 1682.344177 train B   B B B B      
 300808472 1359.031368  36.181565  0.6780425281             380 1.27       1.3037         1.311744834   5.9691  1 1325.32126  1652.866047 train J   J J J J      
 167893191 1326.392125   1.191559  0.2238343582             740 2.41       2.57771        2.615583971   8.4862  1 1325.320729 1682.344902 train     B J J J      
 350027253 1337.595834  15.082978  0.1819007147             500 1.02       1.12059        1.114769907  11.0964  1 1325.321049 1682.345138 train J   J J J J      
 253616822 1658.035627   1.4521    0.21462038            414090 1.27       2.24695        2.391191008  11.3488  1 1653.926687 1682.343418 train E   E E E E      
 358174642 1342.091735  18.746146  0.1465948617             290           12.9745        12.55869733    9.0405  1 1325.322692 1652.864583 train J   J J J J      
 176933858 1333.631408   9.729754  0.172605836             7950            6.61241        7.642109103   9.8413  1 1325.321386 1652.86544  train E   E E E E      
 339909818 1658.606036   1.386128  0.07400537392            600 1.28       3.46975        3.464361706  10.0497  1 1653.92683  1682.343548 train J   J J J J      
 254220140 1657.376769   0.556961  0.2009292504            1140 2.85       3.73126        4.604096889   7.8233  1 1653.926134 1682.342916 train     B J B J      
 272129477 1326.405142   1.017254  0.1673891457             169 1.75       1.60706        1.611328241   8.6254  1 1325.321913 1682.344834 train     J J B J      
 310100219 1633.652138  14.937411  0.2534878647           10690           10.8384        10.47968606   11.1721  1 1624.969641 1682.34464  train J   J J J J      
 468183993 1640.142233  14.153015  0.185829087             2640            3.74395        3.925354202  11.0719  1 1624.968927 1682.343887 train J   J J J J      
  23098427 1657.21882    0.267378  0.02925382698           3820 1.65       2.21118        2.068137622  10.3057  1 1653.927609 1682.344257 train     B J J J      
 294668207 1327.013073  15.636832  0.1741943085             360           11.5351        11.54757608   11.4207  1 1325.322083 1682.34349  train J   J J J J      
 278544473 1393.352349   9.607532  0.2490272294             360           16.3483        16.63714787   10.3375  1 1381.718649 1682.344774 train J   J J J J      
 325564366 1625.602031   0.888782  0.1366057934            3290 1.21       1.16792        1.177324294  10.1386  1 1624.969171 1682.344145 train E   E E E E      
 464276584 1654.209902   0.387974  0.11221372              1950 1.4        1.83679        1.865836257  11.1844  1 1653.927071 1682.343768 train J   J J J J      
 379286801 1658.328555   4.451442  0.09045330144           9250 1.47       1.58581        1.547084755  10.526   1 1653.926767 1682.343493 train E   E E E E      
 410072808 1340.552383  15.71873   0.2837230765            2030                                         9.2976  1 1325.32576  1682.342501 train J   J J J J      
 310962929 1625.961713   0.260309  0.02450809235            620            1.54542        1.577662164   9.8562  1 1624.969465 1682.344455 train B   B B B B      
 349094345 1328.063022   2.831143  0.2373064063             180           12.1274        13.27794692    9.2446  1 1325.321143 1682.344872 train     B J J J      
 380651712 1660.239809   5.321752  0.09036334896           1240           10.9375        10.84849972   10.349   1 1653.926251 1682.343023 train J   J J J J      
 306669607 1326.538317   0.96517   0.070264376              180 0.73       0.741217       0.8456461348 10.3211  1 1325.32169  1682.345029 train     B J J J      
 305846973 1627.794738   0.471307  0.09090098109            410 1.36       3.96481        3.694988046  10.4328  1 1624.969476 1682.344466 train J   J J J J      
 344075962 1641.420981  26.558583  0.5890693709            3039            1.06093                     10.3924  1 1624.969038 1682.344005 train J   J J J J      
 278082726 1424.815724  15.32558   0.2278913746             860           11.1636        11.40711878    8.8768  1 1410.927812 1682.344436 train J   J J J J      
 176953902 1341.338904  19.872973  0.2744457571             240           24.4268        24.08410934    7.5456  1 1325.321848 1682.344484 train J   J J J J      
 143514428 1655.931285  13.16006   0.2064813414      2842634100           16.4727        17.81159091   10.8885  1 1653.926433 1682.343188 train J   J J J J      
 254084680 1656.332545  11.596979  0.07398872602         415850            9.5771        10.32311468   10.6907  1 1653.926324 1682.343089 train J   J J J J      
 404854669 1358.726981  14.540459  0.1500575369             410           13.5704        10.79491036   11.0261  1 1354.114294 1682.344016 train J   J J J J      
 294891488 1628.736949   1.108113  0.1259259613             510 1.59       3.24744        3.212933733   8.1825  1 1624.969264 1682.344243 train J   J J J J      
 276568945 1626.891731   2.936004  0.1325018605             480           10.6422        10.92791751   10.5411  1 1624.969263 1682.344242 train J   J J J J      
 349644606 1325.746543   0.770032  0.1030918842             830 1.37       1.41437        1.433267052   9.8105  1 1325.320735 1652.866097 train     B J J B      
 300090944 1357.576061  36.639782  0.3638330353             250           22.3481        22.58537239    6.5402  1 1325.321365 1652.865727 train J   J J J J      
  98186354 1655.651176   0.247933  0.02998501702           1960 1.77       3.05627        2.767807712   9.7179  1 1653.926011 1682.342804 train J   J J J J      
  49297078 1657.695385   2.182926  0.2802003814            1120                           3.22124223   10.9552  1 1653.927332 1682.344004 train J   J J J J      
 382308684 1658.305838   9.070112  0.2141453443           62970 1.01       1.90745        1.729759624  10.1134  1 1653.926829 1682.343548 train E   E E E E      
 177354214 1326.088922   0.510309  0.1482549707            4650 1.58       2.55116        2.51292544    9.343   1 1325.322159 1682.344505 train     B J B B      
 167793961 1326.377564   0.87767   0.1544523666             700 1.48       1.73146        1.685125135  10.3456  1 1325.321199 1652.865633 train B   B B B B      
 467996895 1656.441826  14.120933  0.2385025584            1340 1.22       1.52326        1.362039576   8.9797  1 1653.926625 1682.343363 train J   J J J J      
 356482958 1609.804179  15.823761  0.2216908916            4360 1.34       2.91724        3.114554614  11.0937  1 1596.782072 1682.344793 train J   J J J J      
  74649892 1627.820421   0.585196  0.1524025943            1590 1.28       2.23116        2.206208831   7.8636  1 1624.969428 1682.344416 train B   B E B B      
 177242696 1325.818994   0.606837  0.041871753             3320 1.35382    1.65756        2.374980732  10.9188  1 1325.321961 1682.344486 train     B J J J      
 340138049 1384.106369   0.306143  0.02649667665            339 1.59       1.72668        1.866253769  11.0702  1 1381.717972 1682.345318 train     B J J B      
 279426647 1354.667164   9.168643  0.2468198696             290           12.8554        13.58128885    5.2985  1 1354.112889 1682.344955 train J   J J J J      
  38516622 1328.677352   3.45267   0.2066768262             260           10.5792         9.606455726   9.9581  1 1325.322312 1682.343176 train     N J J J      
 382192850 1660.250677  16.248661  0.1876720345             700           10.7732        11.40456007    8.8132  1 1653.926986 1682.343691 train J   J J J J      
 404343872 1654.506373   0.529124  0.06741568884           2250                           2.032504029   9.8328  1 1653.92643  1682.343184 train J   J J J J      
 350144930 1334.227237  14.556496  0.1876332334             460           11.4056        10.85903539   10.7691  1 1325.321127 1652.866082 train J   J J J J      
 397164416 1660.792818  11.362199  0.1355510341           33170           23.9426        20.97277666    9.5855  1 1653.926774 1682.343497 train J   J J J J      
 392012013 1328.864203  19.582435  0.1662548732             380           12.743         13.86718372    7.8858  1 1325.322614 1682.344091 train J   J J J J      
 303615466 1654.496885   0.511585  0.0673655128            1200 1.47       2.97788        2.809302643   9.3483  1 1653.927438 1682.344102 train     B J B J      
 272433841 1383.937164   0.611698  0.09095337562            160 1.19       1.06352        1.086247366  10.7803  1 1381.718627 1652.865689 train B   J E J J      
 300285186 1659.268039   3.57919   0.1794963785             560           11.4951        12.21612085   11.1175  1 1653.925349 1682.342203 train J   J J J J      
 341118777 1658.19766    6.842943  0.1533503526          116140 1.06       1.21068        1.214230263  11.4973  1 1653.925594 1682.342425 train E   E E E E      
  80204009 1657.131376   1.606961  0.1768621277             430            8.8334         8.76599178    9.9075  1 1653.92558  1682.342412 train J   J J J J      
 323993971 1657.416044   0.39585   0.038500371            97020 1.5        2.41713        2.621281995  10.8471  1 1653.927617 1682.344264 train B   B B B B      
 349059354 1325.957674   1.664476  0.2059622602          175210 1.16       2.24382        2.185822838  11.0057  1 1325.321114 1652.86578  train E   E E E E      
 327594002 1328.727802  19.950485  0.4686368927            5780            9.68777        9.695655716   8.1876  1 1325.325242 1682.342776 train J   J J J J      
 287329674 1325.871083   0.765865  0.1403141266           93720 1.62       3.64025        3.670332891  10.0048  1 1325.320667 1652.866016 train     J J J B      
 141908957 1360.903675  35.843767  0.5380149427             230           30.8425        31.05190006    9.0871  1 1325.322195 1652.865139 train J   J J J J      
 269731192 1333.994672  10.810309  0.1711271915             930            8.56283       10.09160722    9.9289  1 1325.323075 1682.34382  train J   J J J J      
  30031224 1326.552652   1.66517   0.1028408992            5190                          15.04310138   11.4358  1 1325.322197 1682.343639 train E   E E E E      
 294048851 1384.60197   12.528057  0.152967576              640           10.4992         8.868850268  10.8788  1 1381.718223 1682.345076 train J   J J J J      
 176957188 1347.69568   47.862926  0.7591060064            2770 1.39       2.18105        2.016559822  10.8948  1 1325.321369 1652.865465 train J   J J J J      
  63597006 1657.76468    0.700017  0.1167698358          167109 1.41       2.779          3.052555118  10.6788  1 1653.927439 1682.344102 train B   B B E B      
 262497198 1325.918204   0.748504  0.169356515              270 1.05       1.68644        1.517118032  10.2483  1 1325.320601 1682.345112 train     B B J J      
 422041226 1654.10188    0.401863  0.1593105491            1720 1.02       2.04311        1.419363852  11.2887  1 1653.925904 1682.342707 train J   J J J J      
 349835272 1327.042855   1.77767   0.3275001441            1260 1.49       1.56584        1.594128015   9.764   1 1325.320987 1652.866067 train     N B J J      
  90818584 1657.389344   0.232655  0.028523503             1930 1.41       1.51524        1.490993106  10.9549  1 1653.927014 1682.343715 train     B J J J      
 401699657 1627.212493   1.511698  0.2069061053             270 1.64       2.18563        2.25025479   10.098   1 1624.968813 1682.343767 train     B J J B      
 231086408 1327.43096    4.688782  0.1882545973             280           10.1619        11.03294258   11.472   1 1325.322412 1682.343559 train     N J J J      
 160931697 1659.795452   5.789808  0.188863537            45989           12.3802        12.47837924   11.2081  1 1653.927136 1682.343826 train E   E E E E      
 307236878 1654.860017   0.840057  0.04613593044           5560            3.66452        3.420359825  10.8838  1 1653.927644 1682.344289 train J   J J J J      
 383390914 1626.226037   0.539476  0.08771340284            890 1.09       1.78348        1.838230456  10.6309  1 1624.969673 1682.344674 train E   E E E E      
 327681256 1657.449291   1.238905  0.2574196809           16490 1.02       1.27542        1.249583187  10.2587  1 1653.927444 1682.344106 train     B B B J      
 260352383 1328.43005   19.754679  0.1856939826             500           15.9049        14.32626054   10.8668  1 1325.32067  1652.8653   train     N J J J      
 300164498 1345.205075  24.237594  0.234377534              600           21.2405        20.99318642   10.2668  1 1325.321255 1682.344891 train J   J J J J      
 166285185 1655.687498   0.413211  0.08682389532          16630 1.16       1.88969        1.962629868  10.0138  1 1653.925947 1682.342746 train B   B B B B      
  49060152 1657.289064   0.275711  0.05284001315           4980 1.52       2.43945        2.519882113  11.0049  1 1653.927446 1682.344108 train     J J J B      
  61382657 1655.756431   0.210433  0.03033812561           2670 1.74       1.97611        1.741501598  10.3353  1 1653.926306 1682.343072 train     B J J J      
 262616257 1325.864168   0.39017   0.0713113709            2380 1.11       1.48368        1.445278656  11.3684  1 1325.321017 1682.345211 train     B J J B      
 383593109 1627.411769  14.45473   0.2744953227             920 1.43       2.05686        2.060857408  11.1761  1 1624.969263 1682.344242 train J   J J J J      
 159241821 1693.189798  50.039827  0.1796429789             570           20.8386        20.58101419    8.7072  2 1683.365529 2035.113014 train J   N E J J      
 198209956 1746.510214  94.481506  0.1379429988            1170           13.9641        13.41184092    8.7998  2 1683.366058 2035.115091 train     N J J J      
 272636742 1696.213752  24.093296  0.2312956416             250 1.29       1.95211        1.940201276   6.67548 2 1683.366355 1954.866017 train J   J J J J      
 159506563 1905.984494   7.92593   0.2864431102             820 0.986      1.54273        1.484480672   8.38243 2 1899.32874  1926.474482 train J   J J J J      
 198513158 1686.05471    2.854614  0.127230146              290           10.5172        10.37194152    6.15305 2 1683.366144 2035.113111 train     N J J J      
 352555452 1715.300875   0.434739  0.05302511583            350                           2.489863921   9.27073 2 1711.384708 1763.30429  train     B J J J      
 141861147 1741.635721   2.778679  0.2908443309             660 2.68       2.23542        2.198315508   9.2586  2 1738.653641 1954.867452 train     B J J J      
 370429165 1792.277222   1.528213  0.3101508284            1880 2.35       4.71989        4.186042248   9.0929  2 1790.681604 1815.014731 train     N J J J      
 310995807 1720.85612   10.725962  0.1692556804             580           12.2772        12.00956139    9.2752  2 1711.387951 1954.867888 train J   J J J J      
 264403129 1765.813368   7.273661  0.1851874091             490           11.4311        11.70423323    7.0657  2 1764.699558 1815.012691 train J   J J J J      
 387836690 1744.398677  10.165485  0.2032080452             190 2.296      2.78941        2.867194153   8.23937 2 1738.657821 1982.259127 train     N J J J      
 352344000 1687.551281   7.624876  0.1690435009             520            9.46845       10.74738597    7.18888 2 1683.363237 1763.304307 train J   J J J J      
 441708331 1739.753293   5.623124  0.1740356878             480           10.2031        10.47006186    6.6356  2 1738.653851 1954.867637 train     N J J J      
 120174888 1716.5631    33.916005  1.468223856             8720           64.4962        77.67880762    8.94814 2 1683.364053 2035.117752 train J   J J J J      
  15985881 1684.382016   3.502255  0.146709462              690           11.8249        12.06121275    9.24716 2 1683.362673 1710.175903 train J   J J J J      
 270855923 1683.591362   0.730572  0.1155253504             150 1.501      2.59907        2.522985249   9.2642  2 1683.363583 1737.385543 train     B J J J      
 154067902 1701.208658  25.775694  0.2028547118             670           10.3208        10.35477202    5.8313  2 1683.366972 1912.492255 train J   J J J J      
 162496987 1739.696616   0.179374  0.0269778496             709 1.876      2.05772        1.886047263   8.48999 2 1738.655283 1982.262626 train     B J J J      
  81452337 1792.075521  11.247299  0.190754191              750 1.639      1.82681        1.875395609   7.2298  2 1790.681185 1815.01487  train J   J J J J      
  16894302 1765.111928   0.499322  0.1488379018          700280 1.196      2.18311        2.188207259   5.4074  2 1764.703632 1789.682821 train E   E E E E      
 111682678 1684.703464   1.251405  0.1096481061           15880 2.197      2.98135        2.842400545   7.1806  2 1683.363314 1710.176343 train E   E E E E      
 259148885 1790.968406   0.308278  0.112213192             6310 2.346      2.90269        2.868989172   8.152   2 1790.682047 1815.015684 train J   B B E E      
 199523754 1683.84058    0.625901  0.1361021725             169 1.58       2.25235        2.23098628    8.958   2 1683.366199 1982.261453 train     B J J J      
 354166730 1766.692771   0.980309  0.1267735599             160 2.471      4.983          4.836113406   7.43377 2 1764.700109 2009.279922 train     B J J J      
 201414592 1768.934445   6.141893  0.1730785447            1280           10.5439        10.57452978    7.6052  2 1764.702452 1789.681508 train J   J J J J      
 160553906 1748.326532 117.038671  0.2481219825            8459           82.0988        74.38032164    9.29472 2 1711.386344 2035.11384  train J   J J J J      
 244748204 1685.035376   2.630606  0.1545481025             520           10.2798        10.99471244    8.781   2 1683.362515 1710.175792 train     N J J J      
 274961767 1738.763877   0.413211  0.05745698955           3250 2.71       3.10109        3.040566306   8.6129  2 1738.661093 1763.3066   train J   J J J J      
 238699836 1791.105025  13.417304  0.1380640582             500 1.11       1.30223        1.314341009   9.2379  2 1790.682476 1815.015447 train J   J J J J      
  86826742 1684.587114   3.025524  0.176993154             1720            7.59761        7.961230957   7.5136  2 1683.362938 1710.176085 train E   E E E E      
 312085670 1683.850481   0.240989  0.05090651636           1010                          13.50444959    9.2696  2 1683.362743 1737.385334 train     B J B J      
 160603780 1696.571303 128.014311  0.1254540248            1400           10.8525        11.09028917    8.8555  2 1683.365615 2035.113725 train J   J E J J      
 158033699 1743.169001  14.313719  0.1527273817            1390 1.02       0.930783       0.9582681807  6.6764  2 1738.653503 1954.868368 train J   J J J J      
 332314337 1739.796756  22.363437  0.2117817484             660 1.523      1.9873         1.955511537   8.0192  2 1738.653574 1954.867863 train J   J J J J      
 123550840 1684.227468   3.409929  0.188603173              450           11.8664        11.55972659    8.0528  2 1683.364222 2035.117339 train     N J J J      
 296315871 1688.706712   5.501095  0.1815911459             290           20.6178        19.94924178    6.4968  2 1683.36319  1763.304362 train     N J J J      
 115719509 1764.80652    1.532655  0.2753261442            1000 1.497      1.66859        1.575215185   8.904   2 1764.703294 1789.682303 train J   J J J J      
 284892123 1684.187666   2.097429  0.1321170527             130            8.51225        8.198010313   6.46021 2 1683.365523 1954.865728 train     N J J J      
 232536339 1692.334295  11.017568  0.1323209917             440           10.0607         9.826099367   6.02226 2 1683.366472 1954.86607  train J   N E J J      
 403753148 1802.102965  12.68409   0.2072580306            7440 1.513      1.60708        1.564165437  12.8974  2 1790.68149  1815.014757 train J   J J J J      
 177881030 1793.145627   1.560433  0.2660694308            7630 1.601      1.78739        1.696998387   9.0693  2 1790.682678 1815.016126 train J   J J J J      
 194173005 1715.579568   8.520762  0.21480841              1550           15.0793        15.31421698    9.24147 2 1711.384047 1737.385238 train J   S S J J      
 101674348 1996.682333  24.855028  0.8552615135             770            8.90182        9.034027048   9.1693  2 1983.659193 2035.117304 train J   J J J J      
 431484908 1765.476713   2.783825  0.178498859              460                           3.369445314   8.346   2 1764.702381 1789.681372 train J   J J J J      
 157694092 1694.603432  13.069651  0.1755254129             550           12.5828        12.21754354    8.8162  2 1683.364397 2035.117569 train J   J J J J      
 111338555 1684.458474   2.095192  0.2340958022             480 2.154      3.55108        3.583640384   9.0627  2 1683.363307 1710.176338 train J   J J J J      
  17131560 1691.704378  12.580453  0.1955002396           29440 1.126      1.8123         1.79083783    7.1072  2 1683.362589 1737.385299 train S   S S E S      
 445416636 1766.954908   7.935518  0.08308487346            679                          67.80494868    8.27464 2 1764.702175 1815.014587 train J   E J J J      
 276477184 1715.153547   0.446544  0.04876707024            400 2.559      4.56776        4.814703442   7.82854 2 1711.384685 1763.304357 train     B J J J      
 276160984 1683.706662   0.457655  0.06078116055            350                        1000.            8.48173 2 1683.362635 1737.385307 train B   B B B B      
 193874752 2021.662406  37.972657  0.6679390366           10640           10.8019        11.02658082    9.27274 2 1983.658502 2035.117229 train J   J J J J      
 269409951 1765.191629   0.522818  0.2513865789             339 3.081      4.29021        4.815571265   8.825   2 1764.70112  1815.013358 train     B J B J      
 256515626 1707.490973  29.776983  0.17508866               300           19.8489        21.03673507    8.5014  2 1683.36395  2009.281257 train J   J J J J      
 233909178 1692.380483   9.148061  0.1781127477             560           18.3625        18.48348973    8.78642 2 1683.363557 1737.385541 train J   J E J J      
 159528365 1701.77891   29.686742  0.2538216441             530           13.8335        14.64528716    8.2925  2 1683.367282 1926.471611 train J   J J J J      
 164457430 1716.841873  33.859491  0.8911818031            4100           26.8665        28.49729679    6.6996  2 1683.36425  2035.116955 train J   J J J J      
 346189955 1712.544241   3.0021    0.236715585              420           12.7204        13.28735025    8.043   2 1711.383786 1763.305751 train     N J J J      
 249951802 1792.145488   6.807283  0.1069424159             690           10.145          9.991770977   9.10016 2 1790.68208  1815.015445 train J   N E J N      
 387358271 1715.075188  15.611131  0.1526768612             500           11.705         11.87275592    9.2699  2 1711.384977 1982.25942  train J   J J J J      
 154125948 1703.628278  22.673727  0.1995287976             220           26.1037        27.02211075    8.5495  2 1683.366673 1912.491942 train J   J J J J      
 392580507 1684.120379   1.572239  0.2000516904             500 1.535      1.59619        1.598137683   9.0357  2 1683.363671 1710.176591 train J   J J J J      
  77258784 1799.097535  13.45293   0.1939912506            1240           26.3585        25.98976938    9.062   2 1790.682929 1815.016071 train     N J J J      
  53570020 1716.675623  11.135035  0.2114543147             820           12.2129        10.54888291    8.6769  2 1711.387993 1926.472642 train J   J J J J      
  71929093 1790.766522   0.260158  0.071673529              910 1.149      2.34855        2.349474055   8.26337 2 1790.681701 1815.01488  train     J J B B      
 355515052 1691.010501  14.002482  0.5528179894            1780           11.4663        10.84899539    8.80747 2 1683.363248 1710.176297 train J   J J J J      
  71749392 1790.759588  11.678315  0.1143307038            1040                          95.10571475    7.267   2 1790.681591 1815.014799 train J   J J J J      
 188819917 1704.391976  55.661492  1.063134497             2380 1.1        1.80375        1.821424535   6.5854  2 1683.36549  2035.1161   train J   J J J J      
 255868157 1714.855774  12.043597  0.1598185322             510            4.57257        4.43512304    8.42895 2 1711.385042 1763.303987 train J   J J J J      
 459222414 1740.878277   3.473352  0.1394203493             310            8.04005        7.875680758   7.4318  2 1738.65307  1954.868141 train J   E J J J      
 101675304 1996.805273  24.758762  0.8442737842            2120           10.4923        11.04619957    9.2499  2 1983.658979 2035.117079 train J   J J J J      
  46505481 1791.726951   2.71208   0.0986383496            1269                           1.794161303   9.26331 2 1790.682916 1815.016426 train J   J E J J      
 199666719 1787.166451  78.145105  0.703305945             5050                         137.0555626     7.5981  2 1711.385556 2035.115423 train J   J J J J      
 186400565 1767.176864   7.809184  0.2997164819           11110            8.21817        7.853704342   8.86802 2 1764.703173 1789.682523 train E   E E E E      
 251275949 1790.887065   0.915223  0.05624960558            540 2.098      3.19593        3.056365403   8.37595 2 1790.681933 1815.01544  train     B J J J      
 298434566 1936.019221   6.939274  0.1939527083            2020 1.1        1.1456         1.11953776    7.7128  2 1928.1192   1954.869721 train J   J J J J      
 198365901 1686.018888   2.988401  0.1578772248             210           11.1268        10.65020238    9.1452  2 1683.365683 2035.115521 train     B J J J      
 198188921 1775.364089 137.296807  0.3322582729            2020 0.76       0.914497       0.9178518383  7.5747  2 1711.386472 2035.114571 train J   J J J J      
 123230138 1684.788874  13.7573    0.178019462              869           10.6727        10.81500813    8.551   2 1683.364351 2035.117178 train J   J J J J      
1883519478 1686.2297     7.640485  0.1401264949          402820 1.31       1.92679        1.929483812   9.2399  2 1683.363824 1954.864047 train E   E E E E      
 201106415 1794.304707   6.058596  0.2404050893            2280 1.5        1.62323        1.525497327   8.04636 2 1790.682461 1815.016165 train J   J J J J      
 185889095 1683.500298   0.275711  0.02859950203            500 2.1        2.85575        2.877814023   7.49282 2 1683.362991 1737.385406 train     B J J J      
 184519651 1685.538472   2.001667  0.1533877422           10879            6.97988        6.31843243    7.1463  2 1683.36317  1710.176245 train E   E E E E      
 116847195 1791.053814  14.389888  0.1480719475             600           37.1103        43.2279513     6.7766  2 1790.68219  1815.015718 train J   J J J J      
 160438134 1733.62242  117.714911  0.1977610505            1669           10.3547        10.40113293    8.9625  2 1683.365724 2035.113491 train J   J J J J      
 446175836 1712.146457   1.503908  0.2462198178             270            8.46663        8.586047553   9.0156  2 1711.388086 1954.868058 train     B J J J      
 155944667 1739.034178  13.140289  0.2836988395             530           18.3444        17.76550183    7.3695  2 1738.6542   1954.867872 train J   J J J J      
  61011477 1791.603539   0.197933  0.01780011469         156890 1.161      2.00745        2.004189788   9.17096 2 1790.683193 1815.016062 train B   B B B B      
  82331112 1903.584879   2.278384  0.02189527024            650 1.469      1.76885        1.663252945   8.49195 2 1899.328041 1926.473983 train J   J J J J      
 290317981 1715.548086   0.991683  0.1107809079             310            5.81143        5.697237428   7.87619 2 1711.38462  1763.304395 train     B J J J      
 202504072 1722.271803  11.32509   0.1371468399             560           10.5927        10.69504985    9.0378  2 1711.386928 1954.866404 train J   J J J J      
 295302063 1689.308325   6.579101  0.2221762408           39150 2.495      1.886          1.904326178   8.7547  2 1683.363152 1737.385445 train E   E E E E      
 219463041 1700.887756  29.969568  0.2304659779             560           12.3872        12.3939123     9.0924  2 1683.366402 1912.491758 train J   J J J J      
  21124756 1719.718493  50.316529  1.527106655              320 1.064      1.27121        1.268596167   8.76547 2 1683.364806 2035.116305 train J   J J J J      
  39143349 1903.081627   0.794618  0.1701912832           25990                          28.9182719     8.19045 2 1899.328267 1926.473714 train E   E E E E      
 233191165 1692.204216  14.806665  0.228466841             1350           24.4635        24.69077212    9.1301  2 1683.366348 1954.865856 train J   J J J J      
 157448545 1996.623468  24.760504  1.280365662              840 1.04       1.10852        1.053886018   5.0123  2 1983.659107 2035.117568 train J   J J J J      
 100519474 1739.952797   2.605407  0.1912108197             510           11.6182        11.77104809    7.6835  2 1738.66122  1763.306741 train J   J J J J      
 405741191 1685.510144   3.465989  0.2164510131             380           15.2808        15.78708953    8.9939  2 1683.363657 1763.303863 train J   J J J J      
 353397427 1683.82478    0.784044  0.2038592804             440                          68.57904659    8.8212  2 1683.363492 1710.176465 train B   B B B B      
 516983274 1711.767763   0.352794  0.1678417455            3500                           1.482485285   9.0474  2 1711.384166 1763.305025 train     B J B J      
 327293284 1791.063664   0.962894  0.1545156002             300 1.052      1.34893        1.29466908    5.4632  2 1790.682381 1815.015247 train     J J B J      
 186599819 1800.66677   13.280875  0.517954125            20860            9.62977        9.84403592    8.915   2 1790.68269  1815.016045 train J   J J J J      
 198585671 1983.635875  37.887713  0.8361818259           26070           75.2917        94.76983004    6.3196  2 1955.804135 2035.116587 train J   J J J J      
  27112091 1931.055533   4.981381  0.1294660922            1580           10.9673        10.1146489     7.9586  2 1928.12008  1954.870083 train J   J J J J      
 239319063 1715.33875    0.593767  0.1033392087             360                          90.96995508    8.6656  2 1711.384322 1763.304792 train B   B B B B      
 288430685 1694.061253  38.593602  0.2226850835             420           16.5371        16.87576718    6.88709 2 1683.365076 2009.280342 train J   J J J J      
 159539998 1714.586485  64.193746  0.2317394231            1730           12.9786        13.45594347    9.0025  2 1683.365431 2035.113498 train J   N E J J      
 306263608 1767.425637  20.76019   0.2194352083            1570 1.         0.966154       0.9485319472  8.15745 2 1764.703654 1789.683162 train E   E S E E      
 237286713 1798.178656  59.029105  0.1475727625             850           13.3077        13.69017036    7.41089 2 1738.657296 2009.28044  train J   E J J J      
 161839010 1741.549532   3.056457  0.1638872243             360           11.1244        10.73928388    8.7731  2 1738.655254 2009.28269  train     B J J J      
 387630398 1776.557116  41.235376  1.018513787            37120           31.8435        35.60792007    8.29254 2 1738.657971 2009.280511 train J   J J J J      
 160471808 1787.419863  77.945034  0.1987598367             740 0.69       0.758536       0.7897548826  9.249   2 1711.386409 2035.113702 train J   J J J J      
 118182747 1768.627956  11.552608  0.1966253882          200370 1.308      2.04795        1.994536829   6.68115 2 1764.703505 1789.683063 train S   S S S S      
 301164580 1801.305251  12.648509  0.2008583229            6229 0.99       1.10485        1.086191195   8.9004  2 1790.682123 1815.015387 train J   J J J J      
 396356191 1764.738169   0.360079  0.02965250565            339                                         7.27652 2 1764.701794 1815.013963 train     B J J J      
1002819611 1935.500667   7.075761  0.4413152136             490 2.15       1.75018        1.806571907   8.6141  2 1928.120277 1954.870525 train J   J J J J      
2003573983 1739.039129  12.272624  0.4504053008            1140                                         9.04472 2 1738.660939 1763.30665  train J   J J J J      
 161667461 1740.857916   2.222658  0.18892593               310           11.3363        11.41292288    9.1372  2 1738.654092 1982.263475 train J   J J J J      
 157590308 2015.840479   5.533025  0.2189971295            1290           10.2639        10.52636389    7.35609 2 2010.284265 2035.117892 train J   J J J J      
 158625460 1696.887075  14.114375  0.7528607625            7400            4.29995        4.120865607   8.3585  2 1683.363969 2035.116931 train J   J J J J      
 256426792 1744.332857  75.225796  0.3716154322            3260           25.2906        25.98100472    8.9741  2 1738.657914 2009.280106 train J   J J J J      
 198316556 1686.778723  17.372008  0.1945664896             400           10.6949        10.22869891    8.8487  2 1683.366349 1982.261414 train J   J J J J      
 193577077 1996.76809   24.758253  0.7395290171            5540            5.17362        5.071404743   9.295   2 1983.658635 2035.117094 train J   J J J J      
 450004909 1764.87608    0.675357  0.02598098379            910 1.763      1.64064        1.605917437   9.127   2 1764.702125 1815.014321 train     B J J J      
 252503471 1738.905615   0.326405  0.02872037595            280                         135.1138315     7.5825  2 1738.660147 1789.680822 train B   B B B B      
 400049233 1776.307565  11.701677  0.2605963468       281998700           28.388         27.8847083     8.9765  2 1764.703517 1789.682757 train J   J J J J      
 441726381 1724.741325  56.242551  0.4938095978             190 1.14       1.44381        1.441017952   7.8286  2 1683.365389 1954.864865 train J   J J J J      
 122890144 1712.203843  34.414569  1.94752046               990           46.5872        50.02498102    9.10961 2 1683.364569 2035.116844 train J   J J J J      
 215818457 1683.911486   0.436128  0.2060792026             380 2.145      1.7122         1.646959379   8.012   2 1683.363043 1710.176156 train     B J B J      
 256429736 1739.616651   0.847579  0.1192374137             169 1.42       1.3676         1.365501444   8.77946 2 1738.658188 1815.012462 train     N B J J      
 396915247 1906.014138   7.095772  0.373024734              480                                         8.41475 2 1899.328726 1926.474766 train J   J J J J      
 188815378 1735.874575  71.417134  0.781303446            12290           58.3993        65.89665327    7.9352  2 1683.365506 2035.11608  train J   J J J J      
 384649913 1792.086098   2.189693  0.1702486308             460           10.2718        11.17289734    9.1833  2 1790.681692 1815.015331 train J   J J J J      
 371925516 1715.544249  11.964661  0.2090226277             410           26.6588        27.05073986    9.174   2 1711.383446 1763.306213 train J   J J J J      
 271968685 1683.989427   0.640989  0.06559881426           1870 1.51       3.64989        3.742412237   9.0614  2 1683.363426 1737.385507 train     B J J J      
 437731468 1765.437474   0.940989  0.1374879028             470            2.24696        2.918619437   8.5518  2 1764.703507 1789.682143 train     B J J J      
 126286860 1711.693481   0.407655  0.2055437276            1120                           5.202792054   9.0391  2 1711.383696 1737.385115 train     B J B J      
 233188809 1690.978971  10.682149  0.1302153963             570           11.2035        11.07369973    7.39    2 1683.366294 1912.491491 train J   J J J J      
 451723893 1683.956683   0.312517  0.03108294082         103400 1.065      1.31318        1.318550565   8.702   2 1683.363685 1710.176598 train     B J J J      
 144401325 1901.861604   2.258138  0.1463950865             450                           8.331784665   7.38403 2 1899.328137 1926.473979 train     N J J J      
 399760583 1744.39695    6.516767  0.2230037667             330            3.62791        3.429558496   8.6785  2 1738.653131 1763.298699 train J   J J J J      
 238716271 1790.743861   0.331643  0.07412884336           1370 1.653      1.7387         1.637189359   8.89699 2 1790.682411 1815.015416 train     B J B J      
 120362128 1684.40732    1.644186  0.3166866655           56100            2.18958        1.657051375   6.9748  2 1683.36397  2035.117849 train E   E E E E      
 237097549 1710.804434  75.081137  0.2530234317            1000 1.622      2.23806        2.310412031   8.7601  2 1683.366145 2009.281582 train J   J J J J      
 258870802 1734.001653  56.48152   0.110138964             1200            8.05092        8.132076533   8.96117 2 1683.364464 2009.281186 train J   J J J J      
 260904113 1696.843864  13.28268   0.1625800032          340380 2.437      4.94768        5.01044705    8.1523  2 1683.362367 1710.17569  train S   S S S S      
  83193772 1685.343591   2.694731  0.1514708295           15569                          11.74724899    8.66283 2 1683.363029 1710.176148 train J   J J J J      
 426812143 1685.788405   2.900017  0.2071192141             440 1.15       1.15293        1.153948751   8.9335  2 1683.362621 1737.385305 train E   E J J J      
 284681025 1684.545317   1.534739  0.1735789809             820            5.05079        4.543250177   8.3549  2 1683.363272 1710.176314 train     B J J J      
  21019241 1731.554682  48.389258  0.556476467             1900           20.3832        19.82478717    8.7206  2 1683.364902 2035.116371 train J   J J J J      
1710409293 1684.166493   0.575711  0.1214807781           18080                           8.770496503   8.59    2 1683.363534 1710.176494 train B   B B B B      
 115471382 1765.214069   1.150711  0.2125133075            5860 1.423      2.55724        2.710264426   9.06671 2 1764.703168 1789.682168 train     B J B J      
 184161990 1711.429482   0.313905  0.2521630256            5330            2.45261        2.544333736   8.6512  2 1711.384739 1737.385488 train     J J B J      
1981434198 1739.239858   0.153226  0.07186452626         115540 1.189      1.18713        1.189723691   8.1361  2 1738.657869 2009.280328 train     B J B J      
 198508838 1684.642938   6.042024  0.1453106772             610           10.1742        10.21784239    7.7436  2 1683.36637  1912.491713 train     N J J J      
 165509781 1988.787756  32.471335  0.9962205578            6040           42.8799        48.12074417    7.7163  2 1983.66073  2035.119004 train J   J J J J      
 392927638 1935.481533  11.035109  0.4069748199             610 1.32       3.20023        3.126791616   7.91711 2 1928.119993 1954.870532 train J   J J J J      
 154358938 1714.441911   8.942832  0.1261833595             510            7.93828        7.911986479   5.92021 2 1711.387532 1912.492575 train J   J J J J      
  42059528 1683.891738   0.381961  0.04792464667           7100 1.892      3.50316        3.409785284   8.794   2 1683.363841 1710.176707 train J   J J J J      
 112287734 1684.546329   0.997239  0.187301429             2130 2.33       4.78618        5.146251963   9.1498  2 1683.363306 1710.176338 train     J B B B      
 185990723 1684.103037   2.192378  0.2774892835            1200                           2.556936158   6.50202 2 1683.363156 1737.385446 train     B J J J      
 165416852 1741.284006   3.915713  0.2101171596             370           14.4134        14.55045895    7.7657  2 1738.652972 1954.868522 train J   J J J J      
 202353789 1701.111592  49.15815   0.1351849125            2539            4.03012        3.974686319   7.3866  2 1683.366341 1815.010364 train J   J J J J      
 198564660 1958.658221  12.0523    0.137998835              890           10.3903        10.64023729    9.1413  2 1955.804371 2035.116884 train J   J J J J      
 311826761 1771.670061  10.226161  0.170163319              280                           4.484381268   9.1736  2 1764.701737 1815.014215 train J   J J J J      
 276279955 1724.129181  12.862411  0.3013662897            5830 0.86       1.01327        0.9581864196  8.9083  2 1711.384189 1763.304953 train J   J J J J      
 351740963 1696.057681  14.005602  0.153921566             1020                        1000.            7.71854 2 1683.363384 1710.17639  train J   J J J J      
 166173959 1693.218467  20.91135   0.1674999135             550           10.3082         9.993025866   5.7532  2 1683.366799 1954.866313 train J   J J J J      
 101409571 1794.920629   3.769644  0.1752130531             690           10.5616        11.56137095    8.72959 2 1790.682785 1815.016242 train J   J J J J      
 276018390 1711.885581   0.531267  0.4553542584            1430 1.581      1.4925         1.459575416   7.562   2 1711.384199 1737.385293 train     B J B J      
 142308396 1687.930273  13.952269  0.179147134              500           10.5073        10.50141403    6.3319  2 1683.367256 1926.471579 train J   E J J J      
 423039382 1790.913118   8.264429  0.1720654118            2389 1.074      1.23227        1.271205291   8.3757  2 1790.681643 1815.01507  train J   J J J J      
 198181431 1697.04345   31.716681  0.2711776226             500           10.8521        10.79702303    8.086   2 1683.366158 2009.282166 train J   J J J J      
 308288024 1791.100091  10.735996  0.1521290633             850           25.688         24.96653513    7.7653  2 1790.682123 1815.015047 train J   J J J J      
 346190681 1721.390677  11.786775  0.2914869458            1490           16.7334        17.34675757    8.5404  2 1711.383777 1763.305762 train J   J J J J      
  12259118 1684.071231   0.538211  0.2433628679             230                           5.094785344   7.51651 2 1683.36282  1737.385353 train     B J B J      
 370725984 1739.219824   0.54585   0.091058697             2210                          23.05494544    7.89888 2 1738.659847 1763.305604 train B   B B B B      
 329351474 1694.713978  18.894241  0.2204957925          339860                           1.022773675   8.29288 2 1683.365075 2009.282929 train E   E E E E      
  21574578 1904.899996   2.924868  0.2112632156             709           12.0997        11.21171062    8.3779  2 1899.327925 1926.473841 train J   J J J J      
 161724764 1713.888503   3.387162  0.0770579355             510            7.10964        7.238355764   6.5864  2 1711.386888 1926.470724 train J   J J J J      
 641539146 1791.858397   8.222159  0.1239079361            7409                                         7.42191 2 1790.682705 1815.01609  train N   J J S J      
 376023383 1718.854445   8.765485  0.3328254655           39910 1.624      2.91373        2.827058646   9.22854 2 1711.384731 1982.259215 train E   E E E E      
 155638356 1696.956733  33.679864  0.1660417295            2170           19.7758        19.92859318    8.2264  2 1683.366034 2035.112859 train J   J J J J      
 290227698 1715.539262   3.545478  0.3192348391            1430                                         5.60798 2 1711.384236 1763.305012 train J   J J J J      
 252691218 1739.303845   2.253489  0.2509936048             310 2.6        4.07908        3.790265186   6.7206  2 1738.659841 1789.680835 train     N J J J      
 274171474 1711.976078   1.044461  0.09108744381            330 1.382      2.82072        2.85492373    9.2832  2 1711.384143 1763.305082 train E   E E E E      
 352342439 1684.278899   0.841683  0.2060103311             200 2.609      1.76662        1.75325068    8.52219 2 1683.363218 1763.304314 train B   B B B B      
 365128048 1935.997074   6.793193  0.272678767             2530 0.86       0.859431       0.8181896718  8.5059  2 1928.120177 1954.870548 train J   J J J J      
  42816328 1683.654402   0.338905  0.0760841725            3030                           7.669910017   8.8313  2 1683.363751 1710.176645 train B   B B B B      
 201011907 1799.103619  13.444254  0.1901017516             480 1.34       2.06888        1.991937114   6.67511 2 1790.682465 1815.016154 train J   J J J J      
  18381745 2021.71336   39.323364  2.764432489             4470           11.6548        11.01112392    7.9375  2 1983.659345 2035.117905 train J   J J J J      
 290571126 1691.756924  11.964276  0.194419485             6520            7.92523        7.828066429   8.1033  2 1683.362379 1737.385248 train S   S J S S      
 302079511 1794.882312   4.224194  0.1234309487             560            9.51109        9.724619668   9.1255  2 1790.682042 1815.01546  train J   E J J J      
 232538224 1683.720298   1.262707  0.04576050168           6570 1.595      2.52678        2.4446491     8.49409 2 1683.36631  1954.86583  train     B J J J      
 161003683 1741.332818   3.478679  0.176577746              530           11.8571        12.02117763    9.4947  2 1738.654212 1954.867396 train J   J J J J      
 165687133 1718.736793  21.010137  0.2111518768             730            9.69557        9.96862742    8.3634  2 1711.387049 1982.262021 train J   J J J J      
 374137958 1746.058089  13.853693  0.4291874091          185510 2.5        4.08327        4.026011402   8.6987  2 1738.660899 1763.306876 train S   S S S S      
 155001079 1739.70579    1.379878  0.05777549186            339 2.397      3.83824        3.64967079    9.11831 2 1738.660366 1789.680926 train E   E E J N      
 197603305 1744.445654   6.484389  0.2938076656             750                          93.90377991    9.2293  2 1738.660082 1763.305986 train J   E J J J      
 282925497 1685.212127   2.621735  0.1783041974             190           10.8146        10.86172561    8.5146  2 1683.366603 1954.866279 train     B J J J      
 188766385 1983.49516   38.143555  0.8395396455             650 1.44       1.76372        1.825231676   8.5444  2 1955.80364  2035.116317 train J   J J J J      
  21281543 1690.189947  26.509121  0.2661515748            1540            9.65339        9.750120364   8.3824  2 1683.364664 2035.11654  train J   J J J J      
 104318232 1792.818755  11.129279  0.08380347087          26690            8.82661        9.905032199   5.313   2 1790.682095 1815.015826 train J   J J J J      
 159811509 1745.396151  13.410056  0.1846564711             620           11.2816        10.85463119    9.2532  2 1738.654904 1982.26262  train     N J J J      
 159397498 1686.593921  51.645327  0.1162019858             950           12.1062        13.93187829    9.2066  2 1683.365454 2035.113138 train J   J J J J      
 262173985 1818.435063   1.112517  0.217986581             1490 2.09       2.38748        2.311761883   8.545   2 1816.099343 1841.141073 train E   E E E E      
  82596011 1902.177385   3.867301  0.2144418405             750           10.7211        10.44100441    5.0473  2 1899.328544 1926.474718 train J   J J J J      
 428309150 1744.412579   6.551901  0.1370002499             860            8.60767        8.928877285   8.70697 2 1738.659612 1763.305835 train J   J J J J      
 198242678 1687.703675   4.629614  0.4437485019          761470            3.29955        3.249626487   8.79775 2 1683.365958 2035.115098 train E   E E E E      
 259105820 1791.293817   1.702028  0.2350841074            2150            7.44189        7.843574416   8.76456 2 1790.68195  1815.015598 train     B J B J      
 157977816 1712.509853   4.353829  0.170104099              380            9.58074        9.455741713   8.9361  2 1711.387337 1926.471512 train     N J J J      
 116331699 1821.637409   9.915132  0.2524392607          217260            2.34164       33.36996662    7.75993 2 1816.099477 1841.141431 train E   E E E E      
 288268170 1725.103471  65.987755  0.09964151005            530 1.994      1.81512        1.775703606   5.09781 2 1683.365247 2009.280336 train J   J J J J      
 159333873 1684.805086   3.412948  0.226039546              300           11.9098        12.14946595    8.1897  2 1683.365727 2035.113393 train J   J J J J      
 120181873 1689.011024   7.526596  0.2206045288             510           20.4039        21.11557363    8.0468  2 1683.364053 2035.117721 train J   J J J J      
 468383402 1724.205893  12.940184  0.2775669468            1830 0.995      1.53383        1.523194537   8.2179  2 1711.383527 1763.305979 train J   J J J J      
 157967922 1930.197978   2.593075  0.1121764245            1130 2.3        2.4469         2.453900471   7.11691 2 1928.119012 1954.869559 train J   E J J J      
 337006154 1742.543232   4.989079  0.1420390791             620           11.009         12.08076038    7.70807 2 1738.658682 1763.30495  train J   J J J J      
 284626704 1718.6409     8.640635  0.1099088772             660           11.3009         9.884262027   8.1409  2 1711.387878 1926.472465 train J   J J J J      
 387698883 1744.403357  34.079233  0.2242413531             630 2.98       1.71896        1.798692759   9.2718  2 1738.658144 2009.280613 train J   E J J J      
 157333964 1686.63601    6.667024  0.2035442427             380           16.4662        16.37416412    8.83466 2 1683.367423 1926.471784 train J   E J J J      
 202421707 1717.635326  28.192321  0.2179266413            1210           12.636         12.7841053     9.1784  2 1711.387002 1954.866434 train J   J J J J      
 148963635 1690.461022   9.761468  0.1307060565             530            8.24267        8.554125524   9.2546  2 1683.367106 1926.471422 train N   E J J J      
  12819186 1686.528562   8.867242  0.1886949098             590           10.3972        10.30711243    8.9374  2 1683.362663 1737.385315 train J   J J J J      
 348614047 1800.487122  12.076695  0.1933478869             640                          81.25031256    7.4539  2 1790.681609 1815.015016 train J   J J J J      
 161819752 1711.473481  13.621248  0.07818596352           1240           24.1108        25.23816553    6.7081  2 1711.386842 1982.262039 train J   J J J J      
 156414921 1818.052973   0.715294  0.1687092428          240730 1.424      2.35482        3.176613044   8.61461 2 1816.09955  1841.141036 train B   B B E B      
 193676792 1987.315895   4.920424  0.1111523782             759            9.88213       10.19562789    8.319   2 1983.658555 2035.117088 train J   J J J J      
 275225372 1711.678511   0.855572  0.1293368192             470 2.049      3.22778        3.454213734   6.6186  2 1711.383706 1763.305743 train     B J J J      
 117019713 1683.922047   0.306267  0.06098388504            280 1.424      1.35719        1.351077407   8.08474 2 1683.362691 1710.175913 train     B J B B      
 198391633 1686.700125   3.849512  0.1697634792             260           12.1049        12.96264829    8.80598 2 1683.365623 2035.11554  train     B J J J      
 219064997 1761.255486  23.005368  0.2058980436             890           11.9556        11.76152962    9.2359  2 1738.653431 1954.867903 train J   J J J J      
 230399488 1693.879095  13.99822   0.8477322032            8450           27.7621        22.70912041    9.18847 2 1683.362326 1737.385235 train J   J J J J      
 165371096 1743.168654   6.228213  0.1749505032             420           11.6024        11.75629997    9.1577  2 1738.652938 1954.868194 train J   J J J J      
 199600294 1738.953942   0.229878  0.040573467             4529 1.552      2.28022        2.270854034   9.2317  2 1738.66024  1763.306056 train     N J J J      
 198235980 1734.340235  56.049366  0.1748740219             900           10.4319        10.66636414    8.6829  2 1683.365931 2035.114876 train J   J J J J      
 250496108 1791.458908   0.853865  0.1034115902             270 1.13       1.13602        1.127947333   9.10226 2 1790.682159 1815.015299 train B   B B B B      
 284598052 1737.664513  57.048109  5.361381284              910           29.2526        24.03843155    8.9442  2 1683.367749 1926.472159 train J   J J J J      
 345803978 1715.581      9.616193  0.2600218587             410 1.324      2.25589        2.423454674   9.1154  2 1711.383861 1763.30565  train J   J J J J      
 255979021 1791.015953  12.093493  0.5550913287           34480                          75.92598228    9.0514  2 1790.681136 1815.014274 train J   J J J J      
 282925184 1699.386252  20.610488  0.175189148              610            9.52173        9.464219183   7.6005  2 1683.366611 1954.866241 train J   J J J J      
 311087891 1713.1008    27.476792  0.219814336              690           10.6506        10.98990055    4.29092 2 1711.387135 1954.866559 train J   J J J J      
 158413606 1692.339733  14.325584  0.2166028301             890           17.2217        16.26514402    8.522   2 1683.364021 2035.11689  train     N J J J      
 641645232 1792.658793   1.718767  0.2948029158            1180 2.497      2.91754        2.877902909   8.76113 2 1790.682779 1815.016454 train     N J J J      
 198242676 1687.703447   4.629614  0.3676376477         3509670 1.194      1.45458        1.470254009   6.40663 2 1683.365958 2035.115098 train E   E E E E      
 199666092 1684.016967   3.179374  0.1604947995             230           11.365         11.68894766    8.2732  2 1683.36589  2035.115238 train     N J J J      
 137832480 1723.277381  13.162996  0.1399226475             790 1.165      1.12365        1.121360874   6.7851  2 1711.387159 1954.866807 train J   J J J J      
 233509444 1684.452446   1.673124  0.1676302936             280            9.26968        9.413563198   8.6339  2 1683.365045 2009.283152 train     N J J J      
 313303118 1683.768635   0.496885  0.2248305248             110 1.484      2.43472        2.407777821   8.43434 2 1683.366558 1912.491845 train     B J J J      
 327604116 1799.158017  13.38701   0.1556909263             759           24.4402        24.22689785    8.9866  2 1790.682252 1815.01522  train J   J J J J      
 233609490 1711.244743  79.48026   0.3155366322            1460                                         8.8171  2 1683.364551 2009.281623 train J   J J J J      
 428422899 1764.886976   1.907301  0.1788094688             370           10.1798        10.50182849    7.99979 2 1764.701691 1815.014044 train J   J J J J      
 387329953 1750.724563  40.908576  0.06054469248           1130                          63.1606586    12.7627  2 1711.385086 2009.280628 train J   J J J J      
 185778911 1683.5809     0.279183  0.04227388986            180                         586.8019567     6.1575  2 1683.363076 1737.385427 train B   B B B B      
 187777679 1683.507249   0.2271    0.024785694              800 1.908      2.055          2.031069803   9.1265  2 1683.362915 1737.38539  train J   J J J J      
 407620739 1929.405795   0.280373  0.02270180181           1290 1.875      2.01593        2.008572805   8.9721  2 1928.119803 1954.870282 train     B J J J      
  67155069 1739.600391   1.927794  0.165462559             4289                           4.033359853   8.2153  2 1738.660136 1789.680734 train J   J J J J      
 178142917 1791.807614   0.350017  0.04780182169           3430 1.787      2.447          2.477640864   7.32027 2 1790.682672 1815.016172 train     B J J J      
 288313175 1685.135      1.886239  0.1170222676             310            9.77022       10.07267484    8.22401 2 1683.365195 1815.011932 train     N J J J      
 367425718 1744.359725  13.047759  0.3006203674             360                          80.18095741    9.2354  2 1738.658473 1763.30477  train J   J J J J      
 160551471 1752.081452  95.706237  0.3081740831             759 1.274      1.75042        1.746550669   8.5946  2 1683.365828 2035.113971 train J   J J J J      
  21002598 1711.244767  38.807748  1.136678939              310 2.159      1.77914        1.746308016   8.92042 2 1683.364933 2035.116218 train J   J J J J      
 202426477 1686.227205   3.043262  0.1997597177             240           11.0138        10.95314232    8.8092  2 1683.366573 1954.866221 train     N J J J      
 230565876 1692.462848  11.068471  0.2507008682            1060 2.274      2.74713        2.73608313    8.9532  2 1683.362441 1737.385264 train J   J J J J      
 394131549 1686.675437   6.194527  0.1767298553             400           10.5223        10.76012703    6.521   2 1683.363919 1763.303528 train J   J J J J      
 411582443 1751.972685  16.968393  0.2299217252             410 2.997      2.27817        2.479575638   9.17925 2 1738.658582 1815.012517 train J   J J J J      
 128558910 1739.035858  12.272624  0.4543325405             770                                         6.2496  2 1738.660939 1763.30665  train J   J J J J      
1550808997 1685.755941   2.526596  0.2497287486            2200 1.589      1.6436         1.6200081     8.8673  2 1683.364969 2035.11685  train J   J J J J      
 233647233 1928.502775   0.206118  0.02510929476           4010 1.84       2.41033        2.319076689   8.66892 2 1928.117703 1982.263542 train     B J J J      
 431518745 1764.878836   0.27085   0.0233445615           35310 1.79       2.61248        2.711534979   8.40893 2 1764.702373 1789.681378 train B   B B B B      
 298092751 1713.913678   6.442718  0.1309804569             430            8.04171        8.027506593   8.7455  2 1711.387467 1926.471725 train J   J J J J      
 287594093 1715.576549   6.683883  0.170639533              670 0.954      2.62189        2.502884948   9.2483  2 1711.383404 1737.385016 train J   J J J J      
 298165335 1749.936954  49.991611  0.6708874196             330 2.406      2.87587        2.752919545   8.57711 2 1738.654136 1954.867359 train J   J J J J      
 150388948 1712.335946   1.535433  0.01380354267            570 1.95       2.46291        2.390277655   9.21591 2 1711.387896 1737.386571 train J   J J J J      
 359892288 1684.834398   2.060386  0.2535923089            1720                           4.527628447   9.09544 2 1683.363239 1710.17629  train J   J J J J      
 161746409 1745.027164   6.685624  0.2313894466             400            9.92055        9.919739143   8.49166 2 1738.65515  1982.262252 train J   J J J J      
 244659972 1683.847672   0.279878  0.04953280844           3100 1.613      2.80296        2.674265036   6.2377  2 1683.362616 1710.175862 train     B J J J      
 149970022 1711.9365     0.58994   0.2116350756             290 1.514      1.52511        1.494220067   8.3765  2 1711.388093 1926.472767 train B   E J B J      
 458483231 1712.122714  15.097165  0.1784484903             500           11.0696        12.02285771    7.72018 2 1711.386867 1982.261861 train J   J J J J      
 194618998 1799.10741   13.444466  0.1968269822             600           32.6093        31.88904834    8.9554  2 1790.682528 1815.016088 train J   J J J J      
 308440242 1791.291209   1.439977  0.2100350452             240 0.99       1.15461        1.133398303   8.16952 2 1790.681923 1815.014945 train     B J J J      
 308953703 1791.322062   1.187199  0.1206194184          148020 1.642      2.46301        2.490836935   9.0602  2 1790.681974 1815.015014 train E   E E E E      
 322265593 1772.577587   8.994198  0.1815029156             570           11.5895        12.11424535    7.62459 2 1764.700207 2009.280086 train     N J J J      
  43050395 1687.861968  10.128038  0.1366272326             860                          74.15835477    8.6913  2 1683.363722 1710.176625 train J   J J J J      
 252789112 1743.959777   8.994107  0.2314183731             690           13.2764        13.81113847    7.4907  2 1738.659807 1789.680874 train J   J J J J      
 198281166 1799.057271 137.02551   0.2000572446             430           28.6261        29.9781044     8.4599  2 1683.365885 2035.114979 train J   J J J J      
 335682360 1720.4386    68.77951   1.302683919              260           55.3589        62.05618288    8.50287 2 1683.366664 1954.86626  train J   J J J J      
 408271119 1683.754565   0.169461  0.08463899106           2740 2.82       2.78084        2.7262968     5.77224 2 1683.361966 1737.38515  train     B J B J      
 101091831 1791.594243   0.550711  0.2498961305             770                           2.387771702   9.1541  2 1790.682811 1815.016391 train     J J B J      
 235558661 1739.198516  19.790488  0.158323904              750           11.0124        11.03542506    8.9755  2 1738.654642 1982.262891 train J   J J J J      
 219028634 1932.712942   6.006287  0.1444512024             790           10.3626        10.70668437    4.0586  2 1928.119765 1954.869455 train J   J J J J      
 193394120 1690.450721   8.089168  0.2370935141             640            9.05262        8.458124707   8.50307 2 1683.362801 1737.385349 train     N J J J      
 147685856 1719.822522  19.595845  0.1977220761             709           10.2356        10.2400456     8.8401  2 1711.387598 1926.471972 train J   J J J J      
 268151145 1765.827783  11.46792   0.7933507056            1060 0.968      1.95372        1.926997321   8.86151 2 1764.703931 1789.683062 train J   J J J J      
 176750693 1765.140096   0.476405  0.2489597249            7100 2.92       4.17871        3.361313221   7.9241  2 1764.702518 1789.68137  train     J J B J      
 286577063 1792.117393  11.005808  0.1102781962             800 2.305      2.99024        2.958900456   8.37818 2 1790.681407 1815.01505  train J   J J J J      
 117096174 1818.92185    2.77854   0.2009995836           63810                           6.852035545   8.1734  2 1816.099455 1841.141454 train E   E E E E      
 241067235 1767.998831  20.572646  0.1767190291             450 1.01       0.820491       0.8156086741  9.2634  2 1764.702579 1815.015049 train J   J J J J      
 199548512 1718.461104  17.527172  0.1698382967             470           10.6669        10.60557253    9.16083 2 1711.386719 2009.282074 train J   J J J J      
 458482666 1711.624698   0.240485  0.02284367015           1419 1.84       2.48906        2.490897276   7.478   2 1711.38684  1982.261748 train     B J J J      
 193099182 1685.436918   2.675711  0.2188464027             270 1.647      1.84264        1.792944677   7.91315 2 1683.363021 1737.385414 train     B J J J      
 468812400 1739.233643   2.056287  0.1284151231             470 2.218      2.1125         1.937926074   7.855   2 1738.660076 1763.306011 train E   E E E E      
 428412393 1766.036988   9.203017  0.1266335139             910           10.9805        11.33109463    9.02429 2 1764.701434 1815.013966 train J   J J J J      
 321426270 1930.174071   4.79699   0.1700532955             490           10.8915        10.73631763    9.0217  2 1928.119493 1954.869355 train J   J J J J      
 387700988 1741.533055   8.189337  0.1985914223             450           15.3786        16.56042776    7.97768 2 1738.657985 2009.280479 train J   J J J J      
 120360182 1692.861921  14.464891  0.1756037767            8180 1.228      1.69307        1.706569751   8.68013 2 1683.363975 2035.117874 train J   J J J J      
 105657000 1933.968578   7.015415  0.115543885             1080           10.2065        11.46561636    7.5454  2 1928.119412 1954.869335 train J   J J J J      
 252546286 1743.614775   6.380658  0.0947527713             690 1.172      1.2736         1.281732828   8.60868 2 1738.659861 1789.680741 train J   J J J J      
 120258030 1697.116993  27.051922  0.6438357436            2790           31.2003        31.67983485    8.00197 2 1683.364044 2035.117699 train J   J J J J      
 347950487 1790.940164   1.576309  0.1791948071             720                           3.931270008   8.00809 2 1790.681597 1815.014973 train J   J J J J      
  27537342 1686.272171   3.379183  0.1782181114             400           10.5037        10.98093505    7.7838  2 1683.363728 1763.303725 train     N J J J      
 346724290 1791.964796   1.547933  0.2963672522            2010            6.00123        5.825526897   9.0264  2 1790.682806 1815.016178 train J   J J J J      
 387949845 1738.947474  46.940302  0.2079455379             660 2.033      2.26853        2.247670765  12.7374  2 1738.658166 1815.012148 train J   J J J J      
  16400318 1684.649275   2.749322  0.1931948569             530            9.8471        10.08840027    8.5069  2 1683.362626 1737.385308 train J   J J J J      
 370075213 1791.701493   7.469647  0.1458822059             810 2.863      3.1555         3.296621788   9.1992  2 1790.681667 1815.014751 train J   J J J J      
 407035716 1739.271273   0.522579  0.05801672058            140 2.178      2.0686         2.123614967   7.2222  2 1738.658559 1815.012388 train J   J J J J      
 842442957 1901.429944   0.34585   0.0654313615           44989                           1.61660638    7.2026  2 1899.328961 1926.474444 train B   B B B B      
 284202167 1714.366335  20.732406  0.2226660404            1380           10.9787        10.43640897    9.0022  2 1711.387341 1926.471515 train J   J J J J      
 165990872 1715.742231  12.151074  0.2399837115             550           12.008         15.8794064     7.3097  2 1711.387379 1912.492458 train J   J J J J      
 198588263 1959.351995   5.660033  0.1939127306             490           10.0502        10.27072682    9.00714 2 1955.804192 2035.116688 train J   J J J J      
 399199936 1791.093373   0.521963  0.4137130934             280 2.549      3.15249        3.200830047   8.8305  2 1790.681505 1815.014748 train     B J J J      
 201032986 1794.010483   2.533588  0.1116298873             610           11.0303        10.88625112    8.67507 2 1790.682549 1815.016226 train     N J J J      
 428635669 1715.529967   9.890912  0.3348073712             770 1.277      1.34985        1.334269622   8.5063  2 1711.383716 1737.385122 train J   J J J J      
 305392713 1720.357538  11.396971  0.182351536              970           10.3944        11.21328711    9.1269  2 1711.383528 1763.306034 train J   J J J J      
 156249888 1998.905171  22.762885  0.2016791611            1220           12.7425        13.32533361    7.9876  2 1983.660708 2035.118928 train J   J J J J      
 236774869 1691.343502  43.061654  0.2846375329             320 1.21       2.17117        2.160379039   8.65421 2 1683.364431 1954.864721 train J   J J J J      
 268703182 1692.339492   9.149929  0.1459413676             759           12.7744        12.35768757    9.17354 2 1683.363333 1737.385486 train J   J J J J      
 419920763 1712.28851   13.307282  0.08702962428            810           23.9024        26.50318057    8.81551 2 1711.383721 1763.305832 train J   J J J J      
 267623164 1764.893072   0.334739  0.1472550335            1490 1.675      1.5235         1.487411605   9.0692  2 1764.703422 1789.682375 train     J J B J      
 219088671 1794.881321  85.16068   0.1337022676             580 1.361      2.33633        2.379070958   9.2762  2 1711.385926 2035.114759 train J   J J J J      
 193729604 1990.166774  10.496623  0.1946073904            1250            8.93501        9.060078182   9.181   2 1983.658257 2035.116806 train J   J J J J      
 622307702 1790.749332   0.27331   0.04263636              1630                           3.007240929   6.61209 2 1790.682267 1815.015266 train     B J J J      
  17932797 1905.798579  11.722502  0.0961245164             770 1.096      1.12196        1.103161765   7.9598  2 1899.328045 1926.473464 train J   J S J J      
 236674983 1714.940213   7.057372  0.1390302284             660            9.05162        9.443288455   7.29727 2 1711.383325 1763.306338 train J   J J J J      
 154385276 1715.773762  13.846308  0.1514786095             980           10.8551        11.10769508    9.2571  2 1711.387345 1954.866974 train J   J J J J      
2008877991 1711.73233    3.892979  0.1707460589            2100                          64.05276739    7.88537 2 1711.384024 1763.305323 train J   N J E J      
 436392787 1694.151205  13.993077  0.2089166396            3550           23.0637        22.94724766    5.82947 2 1683.362192 1737.385203 train J   J J J J      
 158497483 1748.391782  15.536818  0.1555235482             869           10.2425        10.08838912    9.2141  2 1738.654176 1954.867327 train J   J J J J      
 157587084 1716.833811  33.859437  0.9118346384          120240           22.0132        20.17950853    8.5236  2 1683.364417 2035.11765  train J   J J J J      
 252500679 1738.974265   0.361128  0.1873062598           13380                           6.93787987    8.224   2 1738.660151 1789.680811 train     J J B J      
 444525416 1776.750157  12.624341  0.1834316747            1580                         104.4225711     8.9234  2 1764.70168  1815.014369 train J   J J J J      
 312950350 1716.334185   4.619142  0.283522936              480                        1000.            8.93711 2 1711.384366 1763.304821 train J   J J J J      
 154346187 1738.951094   1.774512  0.1096116062            4529 1.15       2.65007        2.402023606   9.19295 2 1738.654209 1954.86739  train E   E E E E      
  82093780 1801.304699  13.379582  0.124162521             1370            5.16932        5.30903248    9.0768  2 1790.681241 1815.014957 train J   J J J J      
 321732557 1744.40316   34.079281  0.1823241534             510 1.272      1.7353         1.74228732    7.7782  2 1738.658001 2009.280193 train J   J J J J      
 198211758 1684.89255    1.226837  0.1584337302             100 1.344      1.2576         1.245056315   8.8414  2 1683.365905 2035.114713 train     B B J J      
 305796696 1739.430826   0.175901  0.04042732683            110 1.215      1.58255        1.561978284   8.50018 2 1738.658446 1982.259166 train     J J B B      
 199549000 1721.333525  14.803972  0.217322309              820 0.948      2.2287         2.169512873   8.9278  2 1711.386728 1982.26182  train J   J J J J      
 389330270 1929.461827  11.454778  0.1497139485            3510           10.4989        10.4225245     7.61205 2 1928.120638 1954.870149 train J   J J J J      
 136516761 1711.507166   0.4521    0.067444278              169                         106.3347584     7.37325 2 1711.383964 1763.305295 train B   B B B B      
 357356423 1744.569498  11.744114  0.1536130111             730           10.8937        10.33478303    6.7914  2 1738.653992 1954.867517 train J   J J J J      
  11159802 1791.082762  10.749151  0.1130810685             550                          71.59105839    9.2225  2 1790.681543 1815.014852 train J   J J J J      
1715472824 1686.729577   3.455068  0.1489825322             330           10.6578        10.73364322    9.2335  2 1683.364114 2035.117775 train J   J J J J      
 193185035 1687.298708   4.323961  0.1776283179             550           10.5422        11.08954623    8.64511 2 1683.363032 1737.385417 train J   J J J J      
 219094619 1789.112446 127.049745  0.1588121813            8610           16.031         15.86495357    7.70114 2 1683.36509  2009.281425 train J   J J J J      
 198318654 1691.901834  13.340351  0.1116587379             440           11.5858        11.72935739    8.6348  2 1683.366371 1954.866132 train J   J J J J      
  18919598 1902.75938    1.270313  0.019054695              520 1.18       1.17097        1.147589548   9.18578 2 1899.327846 1926.473689 train J   J J J J      
 377785565 1685.348632   2.590726  0.1555212818             180           11.2175        11.35529865    8.85523 2 1683.363937 2009.281427 train     N J J J      
 159346626 1684.737944   3.650448  0.1704029126             210           10.1105        10.25896673    8.4081  2 1683.36558  2035.113288 train     N J J J      
 173612698 1738.976495   3.950246  0.1573778006             480           11.9504        12.07370824    9.23573 2 1738.66045  1789.681134 train J   J J J J      
 267489265 1683.69211    1.550017  0.1213353308             370 1.882      1.86011        1.810266661   8.96657 2 1683.363624 1763.303887 train E   E E E E      
 332504341 1686.932635  14.549533  0.1193061706             339           10.4629        10.56092888    9.111   2 1683.36522  1954.865412 train J   J J J J      
  22007100 1914.977946  15.346497  0.2159252128            1210 1.09       1.10051        1.074087431   8.09349 2 1899.327269 1954.868898 train J   J J J J      
  13247320 1684.466656   2.071544  0.1853410417             390                         129.0872061     8.9213  2 1683.362618 1737.385305 train J   J J J J      
  41870248 1684.318807   2.825862  0.1432429448          229340 1.495      1.50005        1.475445029   9.2638  2 1683.363883 1710.176736 train E   E E E E      
 158173309 1692.099983  19.381882  0.7839971269             280 2.46       2.67499        2.607685738   7.8594  2 1683.364063 2035.117008 train J   J J J J      
 164552029 1696.952062  40.574923  0.8407124046           23110                          88.21670225    7.9727  2 1683.364165 2035.117329 train J   J J J J      
 160603568 1692.022939  50.753496  0.2420941759             770           15.0494        15.95015555    7.7085  2 1683.365581 2009.280574 train J   J J J J      
 421553193 1715.805325   2.766683  0.2016081902            1080 1.334      2.12565        2.105348126   9.1989  2 1711.384492 1763.304713 train J   J J J J      
 159342135 1691.988946  55.549383  0.2510832112             420           21.092         21.43022168    6.91012 2 1683.365626 2035.113296 train J   J J J J      
 420136661 1687.138318  11.879374  0.1378007384             370            9.95673       10.53191604    7.15202 2 1683.36457  1982.259661 train J   J J J J      
 136102983 1711.854235   0.604878  0.0691375554             610                           2.244774282   8.6009  2 1711.38402  1763.30523  train     B J J J      
 256511322 1695.064473  18.160642  0.1559999148             360           16.837         16.64224788    6.9767  2 1683.363816 1982.260111 train J   J J J J      
 304755534 1711.52525    0.311128  0.0368997808             270 1.95       1.51773        1.502074915   8.483   2 1711.38414  1737.385273 train B   B B B B      
 330929786 1739.605118   1.069461  0.2207688342             950 2.634      1.87884        1.898010013   8.55602 2 1738.660107 1763.30578  train B   B B B B      
 219115213 1699.084183  74.633414  0.3059969974             370 2.21       4.32871        4.167063134   8.65291 2 1683.364996 2035.114765 train J   J J J J      
 159570595 1720.122394   9.198274  0.1491040215             630           10.956         10.85615768    5.66852 2 1711.387367 1926.471558 train J   J J J J      
  13351941 1791.110214   0.791586  0.0679972374          219650                                         5.33993 2 1790.68146  1815.014918 train E   E E E E      
 455698002 1744.412735  13.059791  0.1847960427             810 1.296      2.80731        2.628406636   7.299   2 1738.660576 1763.306509 train J   J J J J      
 407658680 1711.704421   0.306961  0.06666578998          14940                           2.214404085   7.3998  2 1711.383517 1763.30603  train     B J B J      
 138212922 1693.984892  11.310235  0.3455276793           17710           12.7034        13.5421719     8.51044 2 1683.363429 1710.176424 train J   J J J J      
1201208375 1744.590911  97.345213  0.1907966175           18320           78.4649        90.55451527    8.7774  2 1683.366102 2035.114928 train J   J J J J      
 193828649 1697.028376  24.979242  0.7326411679            1990            7.53483        7.746083992   8.6368  2 1683.365136 2035.11672  train J   J J J J      
  25822674 1765.886032   2.86035   0.1615811715             770           12.8611        13.01531869    8.88164 2 1764.702192 1789.681141 train J   J J J J      
 396938439 1683.987481   0.597239  0.145129077             2110                           3.938585376   8.30278 2 1683.361996 1737.385157 train     J J B J      
 393897294 1756.09049   18.77755   0.1789500515             880           12.1918        11.81137034    8.5758  2 1738.652811 1926.473012 train J   J J J J      
 224310903 1725.175282  14.067839  0.1809124095             240           21.4611        21.79518661    8.53784 2 1711.386939 1982.261973 train J   J J J J      
 116608612 1817.814748   3.458012  0.08728022288           6250 1.996      1.77761        1.743561206   9.2774  2 1816.099408 1841.141382 train E   E E E E      
 116126809 1996.761992  24.151771  0.4250711696            1530           34.4075        35.71201757    9.2002  2 1983.658984 2035.117606 train J   J J J J      
 417931607 1694.307122  16.53865   0.1433900955             570 1.04       1.02852        1.011456427   8.69479 2 1683.367582 1926.471948 train E   E E J E      
1921248789 1683.952105   0.372933  0.09570206646          42539                           2.503580547   9.131   2 1683.363244 1710.176293 train E   E E E E      
  69039684 1684.51       2.685118  0.1857833144             590           11.8773        12.16554176    9.00846 2 1683.363255 1710.176303 train J   J J J J      
 173419202 1739.523941   0.937517  0.09048914084         401340 1.56       3.5531         3.956108274   8.311   2 1738.660256 1789.681008 train E   E E E E      
 161043714 1742.257778   5.273124  0.148754828              520           12.3349        11.00758264    8.30422 2 1738.654269 1954.867373 train J   J J J J      
 420230460 1744.424358   6.450868  0.3184148445             360                         174.6587439     7.9227  2 1738.660007 1763.306028 train J   J J J J      
 383850996 1723.998949  12.765915  0.3518286174            1620 1.874      1.62027        1.563009768   8.1398  2 1711.384062 1763.305306 train J   J J J J      
 429966479 1738.889708   0.610433  0.01701276771            390 2.406      3.52179        3.384407652   6.9799  2 1738.658989 1763.30492  train J   J J J J      
 156993882 1909.765965  10.880443  0.1058667104          142150                           1.232821398   8.9098  2 1899.328349 1926.474431 train S   S S S S      
 516457072 1765.087015   0.517023  0.09634723605           3800                                         6.9508  2 1764.70216  1815.014523 train E   E E E E      
 224718113 1689.864702   8.134366  0.2323988366            1000           11.8242        11.63065091    9.1425  2 1683.361725 1737.385093 train J   J J J J      
 298900597 1686.813634   4.525419  0.259849559              290           15.6827        17.30870972    8.63724 2 1683.364113 1737.385668 train J   J J J J      
  55753590 1690.586137  27.305038  0.1821246035            1109           10.5293         9.607249887   8.86359 2 1683.367809 1926.472218 train J   J J J J      
 516685992 1739.530561   0.381003  0.08867844825         116910                                         9.0141  2 1738.65799  2009.280173 train     B J B B      
 405932870 1690.470421   8.015869  0.1737840399             570           10.5929        10.62659986    7.83061 2 1683.363377 1763.3041   train J   J J J J      
  52435624 1790.821866  12.093521  0.2052270514     53958316520           11.3299        11.39577955    8.1631  2 1790.681279 1815.014396 train J   J J J J      
 159945204 1993.326103  14.241353  0.1828589725             360 1.16       1.28479        1.279284623   9.1617  2 1983.658842 2035.117625 train J   J J J J      
 467580212 1799.071754   7.485695  0.3336374262             510            2.11796        2.741535076   9.079   2 1790.682822 1815.016225 train J   J J J J      
 427025978 1739.759498   2.123128  0.2638623478            1480 2.96       3.44519        3.453505114   8.9438  2 1738.661285 1763.306851 train     B J J J      
 199247688 1739.950545   5.281456  0.1869107278             800           10.7943        10.82140367    9.1465  2 1738.66041  1763.306131 train J   J J J J      
 333064504 1791.657247  10.716882  0.4713284704           18290                           1.118349865   6.5621  2 1790.681554 1815.014676 train S   S S S E      
 100408043 1739.041722  12.272785  0.4482021082            1070 0.86       0.839345       0.8134192634  8.74722 2 1738.661009 1763.306598 train J   J J J J      
 620612499 1792.307098   1.118767  0.06788678156           2880 1.29       2.85439        2.66332487    9.22877 2 1790.683016 1815.015847 train E   E J E E      
 198392281 1734.052283  57.541863  0.5984353752             169                                         8.982   2 1683.36565  2035.115732 train J   J J J J      
 394323335 1693.112469   9.569313  0.2881320144             920           10.5432        10.57118749    7.6667  2 1683.363513 1710.176481 train J   J J J J      
 405579903 1714.748095   9.60854   0.1720889514             490            7.57231        7.308999163   9.15541 2 1711.386936 1982.262056 train J   E J J J      
 122606934 1691.008323   7.433406  0.2578648541             540                          91.70824697    8.858   2 1683.3636   1710.176542 train J   J J J J      
 298246150 1748.269941  19.88314   0.2586796514            1400           10.945         11.10310675    9.0724  2 1738.6539   1982.263548 train J   J J J J      
 155942953 1749.810264  12.735671  0.1253190026            1720            8.39728        7.884160355   8.9488  2 1738.654102 1982.263513 train J   J J J J      
 180570279 1905.337275   4.798208  0.4734871654          689840            3.42257        3.409874773   9.1718  2 1899.32716  1954.868974 train E   E E E E      
   4701334 1903.401176   4.8685    0.202967765             1160           13.551         12.29019228    7.8059  2 1899.328174 1926.474331 train J   J J J J      
1981621672 1766.278326   0.556698  0.07650700614         139700 0.84       1.13898        1.109809451   9.29842 2 1738.657368 2035.113901 train     B J J J      
 159161443 1740.795649   9.807663  0.1592764471             930           10.2911        10.16223371    8.8388  2 1738.65371  1926.47198  train J   J J J J      
 900206636 1902.94489    0.864757  0.167944457          1008290 2.084      1.86521        1.760949832   8.1887  2 1899.327589 1926.473177 train E   E E E E      
 343920662 1715.423426   9.291686  0.5884424744             910 1.262      1.40299        1.374186532   9.17527 2 1711.384584 1737.385439 train J   J J J J      
 420215263 1685.778034   3.55502   0.1446537638            7520            1.9318         4.207288773   6.61528 2 1683.363685 1710.176599 train E   E E E E      
 196892517 1777.694281  13.437606  0.2589426676             650            8.88991        8.853859128   7.7167  2 1764.702621 1815.014961 train J   J J J J      
 436369755 1683.698546   0.415989  0.01765457316           1050            1.91403        3.153071334   9.16806 2 1683.362221 1737.38521  train     N J J J      
 164643326 1716.344433  33.908986  0.8497591892            6550           44.1435        48.94937962    8.99047 2 1683.364169 2035.117239 train J   J J J J      
 174756005 1817.487639   0.15835   0.073243209             2130 2.085      1.67918        1.606794925   9.08995 2 1816.099237 1841.141375 train     B J B J      
 293064988 1791.118063   9.88226   0.1829206326             450                           5.698441646   7.7118  2 1790.682361 1815.015546 train J   J J J J      
  26218494 1766.043144   7.954219  0.1500165703             640 2.605      4.79135        4.483227398   8.52618 2 1764.702252 1789.681206 train J   J J J J      
 269890496 1791.679248  11.389107  0.1367831751            1290 1.033      1.78155        1.717014129   9.09989 2 1790.682886 1815.016146 train J   J J J J      
 286631521 1688.405058   8.514397  0.1417647101           10240 2.74       2.94224        3.002794607   8.25623 2 1683.361687 1710.175221 train J   J J J J      
 233164606 1715.301237  10.65846   0.1557201006             590           11.4446         9.985896725   9.139   2 1711.38779  1926.472302 train J   J J J J      
 164887067 1691.4237    21.035858  0.3262661576            1100           17.9859        17.89855234    8.45    2 1683.364049 2035.117354 train J   J J J J      
 199912018 1739.042924  12.267955  0.4325680933            1330 1.206      1.68083        1.686842321   8.6746  2 1738.66026  1763.306108 train J   J J J J      
 159439280 1689.956269  16.702598  0.1638524864             600           10.5849        10.45413895    7.28818 2 1683.365448 2035.113277 train J   J J J J      
 188667492 1965.647394  18.721934  0.2514355736             520 1.181      1.80914        1.834811332   8.8312  2 1955.803811 2035.116479 train J   J J J J      
 207465481 1751.099395  38.402787  0.4185903783            1080 1.07       2.81884        2.701239569   8.3123  2 1738.655505 2009.282771 train J   J J J J      
 199663151 1739.96022    0.830068  0.07511285332           6190                           3.37536109    8.5809  2 1738.655834 2035.115625 train     B J J J      
 216362391 1693.944651  11.839172  0.361094746             6190            8.38524        8.283358722   8.19849 2 1683.363085 1710.176186 train J   J S J J      
 135622363 2011.173272  10.264347  0.1594053089            1240           10.5006        10.65055691    9.0259  2 2010.285405 2035.118777 train J   J J J J      
 166179291 1711.821448   0.60854   0.0367923284            9510 1.97       3.41468        3.235707974   7.40167 2 1711.387256 1954.866776 train     B J J J      
  41189624 1684.105105   0.715989  0.08841748161            390            2.08731        1.838278748   9.02534 2 1683.362853 1737.385359 train     J B B B      
  14948284 1904.981749   2.70187   0.1752973256           33890 1.605      2.46893        2.408067807   9.29819 2 1899.327692 1926.474031 train E   E E E E      
 427913525 1712.115772   0.778489  0.08511998726           1390 1.568      2.08276        2.030177526   7.75371 2 1711.383674 1763.305894 train     B J J J      
 110211150 1683.733686   0.403489  0.1091679838            1970 2.53       2.89685        3.042453338   8.7688  2 1683.363351 1710.176369 train B   B B B B      
 260977053 1713.639911   3.071544  0.1788560071             440           11.2884        11.32603542    8.33655 2 1711.383498 1763.30617  train     N J J J      
 444797718 1791.085118  10.734221  0.1495276985             650           31.2335        31.49950822    6.24053 2 1790.681112 1815.014465 train J   J J J J      
 112362827 1685.174382   3.08907   0.2442836556           63260                                         8.4061  2 1683.363301 1710.176335 train E   E E E E      
 354548594 1791.25302    0.895532  0.136317881              350 2.128      4.10157        3.968916498   9.23839 2 1790.682038 1815.015162 train N   E J N J      
 249925936 1791.442307   1.218695  0.2387910983             780 1.215      1.20329        1.204925279   8.1184  2 1790.682081 1815.015443 train J   J J J J      
 123197416 1717.957209  37.999306  1.805727021             1080            5.77664        5.746583009   8.5302  2 1683.364385 2035.1171   train J   J J J J      
  68627846 1694.159035  11.530108  0.1408979198           14910 1.812      1.39749        1.569170548   8.28533 2 1683.364216 1710.176966 train J   J J J J      
 351194245 1685.363514  11.324244  0.134079049              869           10.5966        10.68222056    9.21738 2 1683.363601 1737.385549 train J   J J J J      
 195689167 1738.939284   0.486822  0.09157608642            200 1.515      1.60946        1.580531944   8.13147 2 1738.659455 1763.304768 train     B J B J      
 122603474 1684.29509    0.947239  0.05056361782           1150 2.66       2.27927        2.561824121   9.15966 2 1683.363632 1710.176564 train E   E E E E      
 357358259 1929.818918   2.496406  0.3061841959          604780 1.453      3.10478        3.003992623   8.3392  2 1928.119458 1954.86963  train E   E E E E      
  53577479 1902.767205   0.350174  0.02957919778            600 1.622      2.4792         2.395548937   8.768   2 1899.327235 1926.472837 train     B J J J      
  34978817 1791.620054   0.363905  0.1896709251           11140                           2.382235857   8.50354 2 1790.683034 1815.016343 train     J J B J      
 267483584 1684.80737   13.029042  0.2441642471             679 2.7        3.94389        3.919441807   9.0982  2 1683.363792 1789.678335 train J   J J J J      
 374556527 1792.331603  10.044814  0.3627182335           44289           13.4318        14.4927589     8.4493  2 1790.68157  1815.014887 train J   J J J J      
  63448589 1683.548708   0.504183  0.05598952215            260                          10.42758739    5.7707  2 1683.363609 1737.385549 train     B J J J      
 122953536 1683.696076   0.617568  0.1689419021             100 1.613      1.51062        1.504839322   9.12127 2 1683.364515 2035.117135 train     B J J J      
 159612507 1715.466547  41.814366  0.4691571865             169 1.314      2.35971        2.187350091   7.09707 2 1711.387289 1926.47143  train J   J J J J      
 149854222 1792.669782   1.82858   0.0852483996            7759                           4.743074957   7.95744 2 1790.682722 1815.016055 train E   E E J E      
 364566564 1715.578919   0.5021    0.042015728             3770 1.487      4.07466        3.909046979   7.7813  2 1711.384481 1763.304624 train J   J J J J      
 330994534 1694.81989   12.504245  0.2618388903           11400            1.96899        5.02385567    8.5412  2 1683.361917 1737.385138 train S   J S S S      
 327292323 1765.13521    1.712162  0.2117259529             570 3.11       3.15849        2.847218691   5.9822  2 1764.702834 1815.015273 train     N J J J      
 305175208 1717.290635  22.251149  0.1969226687             440           20.5305        21.32418826    8.99101 2 1711.384828 1982.259445 train J   J J J J      
 157520727 1999.66964   21.740136  1.403977983              310 1.259      1.64023        1.644727      5.7167  2 1983.659119 2035.117644 train J   J J J J      
 436452714 1694.463256  13.712499  0.1475464892            1370           35.5787        51.03954069    9.004   2 1683.362161 1710.175548 train J   J J J J      
  91111448 1684.518015   0.854183  0.09227738949         276950                           9.860959968   9.23884 2 1683.362785 1737.385343 train E   E E E E      
 641402651 1799.097914  13.444695  0.1985781452            1550 1.12       0.935585       0.9315349462  7.6596  2 1790.682747 1815.016168 train J   J J J J      
 109853194 1683.791167   7.050586  0.0602825103            1550 1.083      1.86148        1.871878919   9.276   2 1683.363373 1710.176384 train J   J J J J      
  77545160 1795.396499   5.572995  0.313202319           408820 1.113      1.58204        1.55720734    7.13245 2 1790.68295  1815.016151 train E   E E E E      
 219007842 1686.087162   3.978829  0.2343530281             300           14.5796        13.8431213     8.68323 2 1683.366353 1912.49159  train J   J J J J      
 267612796 1817.546822   0.184739  0.04123559219           1430 1.614      2.49113        2.46959652    8.90704 2 1816.099264 1841.140581 train B   B B B B      
 159980816 1739.98611    1.530068  0.1887797898             290 1.3        1.24954        1.257128835   7.865   2 1738.655178 2009.283041 train     B J J J      
 237215078 1683.771419   0.409739  0.00291324429           4550                           3.077569957   8.94397 2 1683.364563 1763.303322 train J   J J J J      
 123356521 1696.879764  32.472967  1.028094135             2120           50.6265        54.99208219    7.3798  2 1683.364343 2035.11703  train J   J J J J      
 198381445 1748.112237  39.084176  0.2790610166            3660 0.67       0.682026       0.7082834057  9.2469  2 1738.656185 2035.115861 train J   J J J J      
 188194113 1685.695361   4.763905  0.1846965969             570            8.23101        8.395582123   8.32087 2 1683.362851 1737.385375 train J   J J J J      
 116681081 1684.293523   6.448329  0.07989479631           1350           18.1638        18.84242118    8.86766 2 1683.362678 1710.175904 train E   E E J E      
 199608168 1716.165119  10.796735  0.1577402984             490           11.0726        10.78861382    8.9844  2 1711.38656  2009.282441 train J   E J J J      
 327259175 1791.609522   1.0872    0.097695792             3430 2.324      1.67166        2.078353207   9.24283 2 1790.682275 1815.01518  train E   E E E E      
 236996733 1723.627549  20.762109  0.2227774296             540           13.2818        13.40303909    8.43058 2 1711.385008 1982.259669 train J   J J J J      
 142871595 1686.61585    7.750401  0.1298192168             490           10.8232        11.01422356    9.1617  2 1683.367135 1737.386362 train J   J J J J      
 335683051 1715.526757  11.3093    0.134128298              400           10.5027        10.08632918    9.1835  2 1711.38708  1954.866522 train J   J J J J      
  11152819 1790.796477   0.280475  0.0312841815             260                           5.185913186   9.263   2 1790.681421 1815.01476  train B   B B B B      
 292693046 1791.84048    1.341365  0.1225202791             370                          99.23818587    7.5423  2 1790.682358 1815.01549  train E   E E E E      
 136519419 1711.714773  13.841618  0.1756501324            1130           10.238         10.61379251    7.67877 2 1711.383958 1763.305306 train J   J J J J      
 123233136 1684.622192  17.514666  0.1501006876             800           10.4686        10.53734813    8.3613  2 1683.364329 2035.117325 train J   J J J J      
 199631856 1756.264218  18.757358  0.1502464376             630            7.87913        7.825989151   8.24179 2 1738.65577  1954.866319 train J   J J J J      
 138726380 1690.940323   8.653645  0.09250746505           4080           11.9947        12.25023108    9.28049 2 1683.363382 1710.176392 train J   J J J J      
 288486988 1749.246527  42.085952  0.2828175974             620 1.004      1.89716        1.98359811    9.5765  2 1738.652862 1954.868479 train J   J J J J      
 160424054 1700.204167  71.844415  0.1264461704            1290            7.52359        7.565434335   8.8319  2 1683.365909 2035.113735 train J   J E J J      
 260695792 1817.735094   0.779878  0.1000349511             770                          10.34593282    9.29021 2 1816.099409 1841.141061 train E   E E J E      
 298165113 1714.235609   6.341179  0.1598611226             350           14.4964        14.22304871    8.4579  2 1711.387464 1954.867292 train J   J J J J      
 330731411 1739.071918   9.077993  0.3784615282             310                         186.8382068     8.05971 2 1738.659575 1763.305556 train J   J J J J      
 137443271 1711.661191   0.524322  0.05239549746            480                           6.061783656   9.2537  2 1711.384041 1763.305242 train     B B J J      
 359729929 1687.064823   3.786958  0.1068300852            3710                          12.60842037    9.2182  2 1683.363272 1710.176314 train N   E E J J      
  81302763 1791.065741  10.75618   0.1050878786             790 1.149      1.8786         1.900044716   8.01386 2 1790.681166 1815.01485  train J   J J J J      
 141872393 1711.941532   0.697429  0.07464582587            150 1.531      1.58868        1.558350207   8.1834  2 1711.387651 1954.867334 train     B J B J      
 332568078 1792.089777  11.017695  0.1480778208            1290            5.61071        5.601353616   8.9755  2 1790.681654 1815.014699 train J   J J J J      
 154107460 1689.038743  15.363261  0.2081721866             330           19.3037        19.71219707    8.9419  2 1683.366631 1912.491918 train J   J J J J      
 268631245 1765.129073   3.860957  0.1897660366             660                           8.367346981   8.4521  2 1764.701194 1815.01327  train J   J J J J      
  99023232 1684.531159   1.229878  0.0649375584            9059 1.558      4.98536        4.825072596   8.2626  2 1683.362373 1710.175695 train J   J J J J      
 197658800 1744.4021     6.525568  0.2219998234             470                          89.08512359    9.1145  2 1738.659701 1763.305722 train J   J J J J      
  29701408 1805.111162  13.696181  0.2948787769            2260            3.69855        3.748181809   9.24562 2 1790.682941 1815.016395 train J   J J J J      
 267819325 1688.636812   7.60229   0.1241453957             360           11.1446        11.16220052    9.0145  2 1683.363927 1954.864102 train J   J J J J      
 276641769 1711.60656    0.465989  0.0665432292            4310 1.599      4.21664        4.204569326   8.8476  2 1711.383796 1763.305672 train     B J J J      
 269701714 1693.894657  82.693863  0.3018326               3820           15.4742        15.95275874    7.9959  2 1683.363954 2009.28103  train J   J J J J      
 240949997 1768.394786   4.12002   0.1652540022             520           12.6256        11.64473689    8.56201 2 1764.702539 1815.014893 train J   J J J J      
 624826996 1792.159854   1.755794  0.2769238297           31710                          32.07307873    8.29309 2 1790.681797 1815.015131 train E   E E E E      
 445284957 1764.819819   0.162162  0.02015187174            339                         110.2952094     7.74024 2 1764.701945 1815.014402 train B   B B B B      
 158750881 2014.423964   6.597983  0.237923267              600           16.7627        16.47084955    8.63364 2 2010.285177 2035.118466 train J   J J J J      
 250450818 1791.072916   0.790671  0.08073541581           5050 2.209      4.22136        4.227709331   7.48952 2 1790.68197  1815.015163 train     B J J J      
 282896274 1687.616508   9.375164  0.113814491              709                         154.5465112     7.01189 2 1683.362742 1710.175949 train J   J J J J      
 198459125 1759.724127  52.399967  0.4501157165             370           11.2078        10.41140742    9.08271 2 1711.386111 2035.115778 train J   J J J J      
 176642092 1740.970578   5.286561  0.1286748947             570           13.6215        12.55983081    6.64356 2 1738.66045  1763.30671  train J   J J J J      
 199382504 1683.901825   1.169461  0.1547664687             820 2.65       4.02667        4.250061116   9.0612  2 1683.362491 1737.385275 train E   E E E E      
  63374262 1692.828473  10.920904  0.5039997196             120                         158.902811      8.7249  2 1683.363605 1737.385548 train J   J J J J      
 359030548 1906.133611   6.951926  0.1704612255            4080           10.772         10.72927455    8.7987  2 1899.327964 1926.473873 train E   E E N E      
1718209602 1684.332542   1.29767   0.1389415269             360                           5.609979461   7.3495  2 1683.364608 2035.114387 train     B J J J      
 164557867 1684.595804  10.569651  0.1285269562             820            9.02955        9.543193422   8.45296 2 1683.364226 2035.116866 train     J J N J      
 359123294 1929.268356   0.238864  0.025021004             1620 1.76       1.54917        1.527301169   9.0381  2 1928.119861 1954.869454 train     B J J J      
 219429062 1745.931917 101.897019  0.1997181572             620 1.567      2.13625        2.068510677   9.0959  2 1683.365711 2035.11505  train J   J J J J      
 276922325 1684.910036   2.612517  0.2569149218             230                           3.760688893   8.7418  2 1683.363112 1763.304401 train     B J J J      
 424719589 1686.229522   7.640485  0.1402028998          399940                           1.929483812   7.9577  2 1683.363824 1954.864047 train E   E E E E      
 355117835 1683.844521   0.393767  0.2077120925            1630                           3.990731437   8.28339 2 1683.363413 1710.17641  train J   J J J J      
 164782069 1697.217752  14.10924   0.4128363624            1940           18.0958        16.63721546    7.66011 2 1683.36418  2035.116871 train J   J J J J      
 624463844 1791.089245  11.239235  0.1434126386             960                          99.97719752    8.77929 2 1790.68188  1815.015114 train J   J J J J      
  28310120 1930.370875   0.345572  0.04940297312            330 1.52       3.68729        3.996681874   6.42701 2 1928.118144 1982.263914 train     B J J J      
 312141546 1775.648352  13.096654  0.2287985454             830                          36.89375443    8.4169  2 1764.702    1815.014325 train J   J J J J      
 230197433 1741.284544   4.380068  0.1403811794             370           10.4937        10.41084405    9.193   2 1738.654309 1982.262887 train J   J J J J      
 240860506 1773.332947  14.371148  0.2165732004             580           30.4342        27.73038595    7.4125  2 1764.702429 1815.014747 train J   J J J J      
 250827629 1791.034635  11.548352  0.141467312             2050                        1000.            7.72279 2 1790.68227  1815.015459 train J   J J J J      
 436451838 1683.747476   0.526405  0.02145100375           2030 1.835      2.25249        2.304552619   9.292   2 1683.362163 1710.17555  train J   J J J J      
 257052093 1711.451231   0.43335   0.0806681025            4140 2.57       3.30609        3.399203648   8.32663 2 1711.383603 1763.30602  train J   J J J J      
 137908961 1791.611137   0.292378  0.05567169498           1050 1.05       1.2093         1.198453421   6.33164 2 1790.68278  1815.016245 train B   B B B B      
  42832402 1683.956112   0.440989  0.07774195081           1040                         121.9216915     7.2143  2 1683.362797 1737.385346 train     B J B B      
 235995157 1768.788415   6.537357  0.2067112283            1180                           0.9376156071  6.62175 2 1764.699247 1815.012422 train J   J J J J      
 311788622 1739.049426  12.172532  0.4276210492            1720 1.081      1.65404        1.639203829   9.2805  2 1738.660065 1763.305812 train J   J J J J      
 374304925 1792.137328  10.990715  0.1300201585             850                           0.9916078914  9.06463 2 1790.68147  1815.014886 train J   J J J J      
 229482394 1684.297201  43.54084   0.137153646              550           10.7213        10.76862217    8.4742  2 1683.36406  2009.281412 train J   J J J J      
 388817227 1905.929819   7.087365  0.4276516041             360 1.229      1.78543        1.698439628   8.6843  2 1899.328671 1926.474765 train J   J J J J      
 256503960 1766.659069   4.211559  0.1348120036            8020 2.         3.46348        3.409747051   8.1323  2 1764.700206 2009.280033 train E   E E E E      
  99405959 1688.22164    5.156467  0.2280705354             450           14.6838        15.25561018    6.9796  2 1683.362174 1737.385201 train J   J J J J      
 331977501 1791.690751   7.469679  0.1265363623             679                           2.500553589   8.8692  2 1790.6816   1815.01464  train J   J J J J      
 164885106 1684.762026   4.855762  0.1924824057             300            8.1288         8.265238998   7.1213  2 1683.364072 2035.117273 train J   J J J J      
 389964418 1683.599254  13.287252  0.1233056986             300           27.493         28.85731027    6.8785  2 1683.364746 1954.864929 train J   E J J J      
1102509698 1687.639391   6.740038  0.151650855              130 1.22       1.30488        1.28407481    8.87351 2 1683.36604  1789.677115 train     N J J J      
 274651016 1711.579877   0.601405  0.3087492989            1730                                         9.1323  2 1711.38408  1763.305157 train     B J J J      
 407912467 1738.932203   5.553809  0.2663051416             440 1.286      1.24968        1.256515727   8.79269 2 1738.660675 1763.306403 train J   J J J J      
 288299645 1687.730072   4.157151  0.1354815511             310           11.9457        11.94916365    9.153   2 1683.365208 1982.259763 train     N J J J      
 256803475 1714.057698  35.894816  0.3377702186             360 1.413      2.41207        2.331695861   9.09529 2 1683.363878 1982.25987  train J   J J J J      
  90464396 1683.917765   0.505572  0.2289482802             720                           7.145730223   8.86618 2 1683.362806 1737.385348 train     B J B J      
 289623738 1689.781822  18.863487  0.1546805934             380           10.7648        10.72616604    7.337   2 1683.365753 1982.261556 train J   J J J J      
 392932308 1684.697279   2.037887  0.146890895             1250 2.141      1.74907        1.73127207    8.6493  2 1683.363561 1710.176515 train J   J J J J      
 392934318 1683.88708    0.418072  0.228267312              380                           3.950668262   6.38178 2 1683.363579 1710.176527 train     J J B J      
 262879895 1928.819427   3.34944   0.1674050112             420           10.2405        10.14365415    8.47499 2 1928.118015 1982.263792 train J   J J J J      
 431316156 1739.359572   2.337517  0.189338877              390           11.0407        11.30035201    8.99341 2 1738.660073 1789.680777 train     N J J J      
 129789641 1799.044061  13.558818  0.3671727914             869 1.529      2.28749        2.116028731   4.60313 2 1790.682812 1815.015825 train J   J J J J      
 202505449 1695.066903  20.697433  0.1601981314             660           10.3889        10.52493671    8.4903  2 1683.366544 1954.866298 train J   J J J J      
  15301589 1715.601208   8.997992  0.1881480127             670           27.5756        26.21460451    9.1519  2 1711.383424 1737.385021 train J   J J J J      
  84019385 1711.729906   0.505572  0.07095197448            260 1.551      3.68349        3.66284582    8.2241  2 1711.383544 1763.306024 train     B J J J      
 384660709 1794.823911   6.538012  0.2451100699             590           17.5303        18.48672315    9.1563  2 1790.68172  1815.015359 train J   J E J J      
  21032363 1695.973064  27.278676  0.5139302558             310 1.208      2.91355        2.91425247    8.62811 2 1683.364907 2035.116218 train J   J J J J      
 399090789 1931.390196   2.762118  0.2663510387             709           11.4355        10.92043372    7.78051 2 1928.120542 1954.870221 train J   J J J J      
 314587020 1711.538614   0.919461  0.2266471365             450 3.147      2.98173        3.231790251   7.70716 2 1711.383989 1737.385219 train J   J J J J      
 188665149 1823.514733  65.988074  0.9126150634            6730                                         9.1461  2 1764.697431 2035.115986 train J   J J J J      
1201208237 1791.756783 108.836088  0.2666484156          183870 0.74       0.754522       0.5647357612  8.65602 2 1683.366088 2035.114929 train J   J J J J      
 436872005 1802.753657  11.305838  0.2206899578            1260 3.16       2.47791                      7.41614 2 1790.683093 1815.016202 train J   J J J J      
 158462948 1721.867575  13.60531   0.1212233121             910 1.01       0.933191       0.9239140964  6.2605  2 1711.387453 1954.867289 train J   J J J J      
  66969193 1739.139595   0.89585   0.0676277165            5980            5.10349        5.172579326   7.15238 2 1738.660005 1789.68068  train J   J J J J      
 125735470 1795.872303   4.713711  0.06674614776           1760                           1.529410683   9.26782 2 1790.682849 1815.016474 train E   E E E E      
 352713940 1684.104996   7.159399  0.1958811566            1050           13.2392        13.74168297    9.29958 2 1683.363507 1710.176475 train J   J J J J      
 391173252 1684.79448    3.078584  0.1350266942            3260 1.605      2.13737        2.10687547    8.8258  2 1683.362797 1710.175986 train E   E E E E      
 154091848 1688.058464  12.484543  0.1439467808             380 1.21       1.13234        1.127244817   7.94247 2 1683.366851 1763.300868 train     N J J J      
 159636127 1712.122511   0.81479   0.1324522624             400 1.36       2.73651        2.861086543   9.2579  2 1711.38718  1954.866702 train E   E E B E      
 193948281 1765.435588  28.402463  0.7841920034             320            3.80225        3.666629727   4.9988  2 1738.654473 1982.262833 train J   J J J J      
 322132157 1767.078565   1.146976  0.1474093555             300 1.321      2.11755        2.102841818   7.6082  2 1764.700214 2009.280162 train E   E E B E      
 121741238 1683.837367   0.606961  0.1486933058            1370 2.47       2.01558        1.960898564   8.61409 2 1683.363694 1710.176607 train B   B E B E      
 159969849 1748.695779  28.163564  0.2388270227             640           18.842         19.03932671    8.7729  2 1738.655197 2009.282858 train J   J J J J      
 371167481 1687.155133   5.94082   0.2255135272            5090 1.588      1.5231         1.512146761   7.65929 2 1683.363153 1710.176231 train J   J J J J      
 284712252 1715.420139   7.849662  0.1448262639             560           11.1992        10.78891345    6.8252  2 1711.387587 1926.471926 train J   J J J J      
  13339693 1685.063107   1.445155  0.1693432629            1300 1.355      1.72966        1.691022044   8.19375 2 1683.362721 1737.38533  train J   J J J J      
 241000346 1764.803661   8.530915  0.07328055985            730            3.90343        3.916897113   7.3513  2 1764.702261 1815.014821 train J   J J J J      
  12920741 1683.904301   0.541683  0.06574406571           1170                          20.82100791    8.692   2 1683.362705 1737.385326 train     B J B J      
 122837104 1697.016992  29.505251  0.9480037146             700 1.037      1.89869        1.89304573    9.0311  2 1683.364545 2035.117333 train J   J J J J      
 645119047 1791.94903    1.213139  0.1332511878          421840 2.094      2.42192        2.260885615   8.8579  2 1790.682099 1815.015696 train E   E E E E      
 154089270 1693.396677  10.101882  0.1774900667             550            9.69569        9.394027703   8.7083  2 1683.366789 1912.492079 train J   J J J J      
 417119819 1741.940987   7.996885  0.1662552391             869           10.8582        10.61380013    7.1706  2 1738.652796 1926.473012 train J   J J J J      
 236677324 1712.392511   2.466683  0.1442762887             350           10.2312        11.27779432    9.2207  2 1711.383264 1763.306405 train J   J J J J      
 186225867 1694.151704  10.59403   0.1570035246             590                                         6.74377 2 1683.362892 1737.38537  train J   J J J J      
 260593481 1817.870786   1.0021    0.13899127              1530            5.99661        7.111457808   8.88919 2 1816.09932  1841.140978 train J   J J J J      
 158375190 2010.777495   0.416888  0.1898257819            1150 2.716      2.30848        2.549098068   8.557   2 2010.285645 2035.119131 train J   J J J J      
  34620246 1791.849036   0.449322  0.06271636476            640 2.13       4.60322        4.414348957   8.7712  2 1790.683109 1815.016278 train     B J J J      
 251175939 1792.820557   2.330671  0.2207145437             550            9.13458        9.371460657   9.2323  2 1790.681648 1815.015201 train J   J J J J      
 278912173 1713.000404   5.958306  0.2076469641             730           17.1601        20.09365092    8.4922  2 1711.384158 1763.30499  train     N J J J      
 383485148 1902.736448   0.635591  0.00760802427            780            2.3586         2.058240744   7.618   2 1899.327866 1926.473852 train J   J J J J      
 192694031 1792.589841   0.810433  0.09552573771           1470            4.14238        4.187806701   7.9508  2 1790.682455 1815.015955 train E   E E E E      
 416681714 1717.068122   2.068767  0.1539369525             640            6.08885        6.369232464   8.6178  2 1711.384411 1763.30467  train     B J J J      
  89748395 1684.415223   1.040294  0.1477737627             290 2.4        3.76475        3.891420729   8.59455 2 1683.362819 1737.385351 train E   E E E E      
 393981391 1740.403827   3.507151  0.1846164286             450           10.2191         9.431192239   6.2867  2 1738.653452 1954.868123 train J   J J J J      
 123042289 1697.108584  27.043238  0.6774331119             720           30.844         32.53316645    8.9399  2 1683.364457 2035.117298 train J   J J J J      
  50760638 1792.126015  10.990569  0.1302382427             910            3.56556        3.388560655   8.8239  2 1790.681469 1815.015017 train J   J J J J      
 431800989 1793.669233   2.835333  0.2237077737          137470            5.00157        4.475649902   9.2436  2 1790.682434 1815.01609  train E   E E E E      
 116617973 1790.919591   0.500639  0.04566328319           1700 2.225      4.254          4.303232484   6.9104  2 1790.682197 1815.01571  train     B J J J      
  92774987 1688.406847  12.131399  0.3078949066          215140                                         9.0059  2 1683.362699 1737.385323 train S   S S S S      
 158708658 2021.128131  14.323449  0.8927805762            2260           30.4603        30.31088398    6.2358  2 2010.285253 2035.118534 train J   J J J J      
 173421786 1752.254978  13.997391  0.135354771              660           11.8653        12.07113664    8.8839  2 1738.660419 1789.681064 train J   J J J J      
 159762672 1712.27283    1.090294  0.2144499269            1340                           2.855146722   9.249   2 1711.384986 1737.385574 train J   J J J J      
 374265995 1738.932177   0.331961  0.07012344164         832570 0.84       1.15247        1.126867895   9.2102  2 1738.661039 1763.306995 train B   B B B B      
 421449584 1715.44269    9.236361  0.5195453063             480                                         8.8976  2 1711.384622 1737.385452 train J   J J J J      
 295406218 1685.458717   3.831267  0.1427913211             360           10.7667        11.08354858    8.9568  2 1683.363251 1763.304231 train     N J J J      
 400471714 1691.004733  11.775682  0.1752221482             460           23.3321        24.58843877    9.0999  2 1683.363793 1763.3037   train     N N J J      
 188834233 1968.697005  52.776125  0.8961386025             660                          49.18496642    7.6832  2 1955.803585 2035.11656  train J   J J J J      
 191142098 1764.79609    0.361128  0.195756655             1250                           5.915523345   8.42511 2 1764.7029   1789.68203  train     B J J J      
 387287311 1734.771873  41.265077  0.2220061143            4940           15.4098        10.72848034    8.05232 2 1711.38503  2009.280735 train J   J J J J      
 354624921 1791.636661   0.91706   0.1128534036             510 2.57       4.87261        5.928157797   8.32982 2 1790.682104 1815.015202 train     B J B B      
  14744387 1910.046511   9.030649  0.1192948733           28010 1.66       2.60419        2.102274216   8.3154  2 1899.32849  1926.474755 train E   E E E E      
 156510185 1725.886237  34.866441  0.1994360425            1870 1.333      1.3453         1.350272741   6.7069  2 1711.386547 2035.113296 train J   J J J J      
 383622784 1683.585748   0.307151  0.01595649445           1710 1.644      2.14689        2.15389556    7.6346  2 1683.365044 2009.282573 train     B B J J      
 219117295 1785.894397 119.557569  0.254657622              690           43.5934        50.11980869    7.7868  2 1683.36499  2035.114683 train J   J J J J      
 117519516 1791.2674     0.802028  0.1493376136            1160 2.73       2.84964        2.856149846   9.1549  2 1790.682177 1815.015755 train     B J J J      
 240992873 1764.846773   0.26494   0.022480159              310 1.85       3.30277        3.108698974   7.63388 2 1764.70248  1815.014904 train     B J J J      
  67995167 1740.915199   3.654602  0.2470145492             470           11.0932        11.48297824    5.438   2 1738.65341  1954.868692 train J   J J J J      
 160533411 1706.15947   74.966797  0.1341905666            1220           11.0594        10.00110873    8.473   2 1683.36561  2035.113496 train J   J J J J      
 105517114 1683.735256   0.224322  0.1189287947           37920                          16.89660201    7.9067  2 1683.362811 1710.175998 train J   J J J J      
 199634791 1781.204454  80.31426   2.001431359            27260                         131.350201      8.3212  2 1738.655788 2035.115677 train J   J J J J      
 331212224 1770.907324  10.617157  0.1354749233             490           26.5772        27.03265525    8.70082 2 1764.702145 1815.014673 train J   J J J J      
  21857743 1995.969368  24.976428  1.069990176             2370           22.6831        24.74831072    7.7686  2 1983.659686 2035.117651 train J   J J J J      
 219104270 1795.868351 144.020861  0.1512219041            1000            8.32518        8.406162107   9.28416 2 1683.365059 2009.281199 train J   J J J J      
 376976135 1690.427008 122.484038  0.2265954703             540          105.609        107.7837543     9.1025  2 1683.364423 2009.282072 train J   J J J J      
 393045308 1683.788321   2.287496  0.2307397215             430 2.658      3.1088         2.997234067   6.86507 2 1683.363463 1710.176447 train     B J J J      
 322324093 1744.395714  47.206468  0.2544428625             360           40.1028        43.64929726    8.7391  2 1738.658009 2009.28004  train J   J J J J      
 193676243 1986.345823  14.109593  0.1615548399             990           10.6464        10.49576927    8.094   2 1983.658477 2035.116997 train     N J J J      
 135789669 1712.401845   1.631961  0.1981853438            1440 1.373      2.18706        2.12299352    9.05971 2 1711.384132 1737.385265 train E   E E E E      
 207495245 1743.093618   7.170346  0.1441239546             420           10.6667         9.938305649   8.58143 2 1738.65556  2009.282775 train J   J J J J      
 373707276 1905.913557   8.128679  0.1280266943             970            8.06197        7.302512232   9.19245 2 1899.327701 1926.473991 train J   J J J J      
  20966851 1819.579975   2.19045   0.281297589             1250 2.251      3.6692         3.492532153   8.9326  2 1816.099267 1841.14084  train J   J J J J      
 240522561 1713.503117   2.980572  0.1928132027             480           10.0095         9.979371315   8.8276  2 1711.383836 1763.305605 train J   J J J J      
 267552804 1711.821961   4.103891  0.1116668741            1790 2.148      2.03241        2.054059699   8.6216  2 1711.384913 1737.385551 train E   E E E E      
  67302038 1744.398384   9.38709   0.2432195019             250                          84.24311109    9.223   2 1738.659932 1789.680674 train     N N J J      
 117286811 1714.572746  10.783637  0.2542781605            1000                          64.95669914    7.7021  2 1711.38367  1737.385108 train     N J J J      
 458881304 1791.693247   1.031864  0.193072073              650 2.162      2.59711        2.574622382   8.4969  2 1790.681354 1815.014823 train     B J B B      
 119480236 1715.58443    9.615531  0.3151971062             440 1.11       1.09841        1.091602102   6.83806 2 1711.38337  1763.306352 train J   J J J J      
 256665874 1683.59218    0.462012  0.03075151872            800 2.         2.89614        2.719325668   8.9092  2 1683.363844 1982.259953 train     B J J J      
 270492862 1686.302205   4.719651  0.1908626864             350           12.208         12.21892962    8.3329  2 1683.366198 1954.865785 train     J J N J      
 219078715 1983.686964  37.839149  0.7624588524            7330                          71.31885888    8.99382 2 1955.804087 2035.116558 train J   J J J J      
 199613021 1770.450175  38.756627  0.4949221268             240 1.19       1.29107        1.288603299   9.1774  2 1738.655734 2035.115499 train J   J J J J      
 353160377 1683.983742   1.069461  0.2882839072            2950 2.12       3.67321        3.567202946   9.23371 2 1683.363461 1710.176443 train J   J J J J      
 164671389 1696.953937  21.656139  0.9483223268            3070           32.3878        33.02615311    7.69463 2 1683.364165 2035.117147 train J   J J J J      
 468513384 1711.413726   0.072933  0.00276707802            400                                         7.0073  2 1711.383626 1763.305899 train J   J J J J      
 232967539 1684.826613   9.438551  0.1184538151             440           10.9526        10.82538032    8.9191  2 1683.366675 1912.492098 train     J J N J      
 424118435 1799.046122  13.510452  0.1677998138             650 1.542      2.46522        2.260046835   9.28565 2 1790.682459 1815.016223 train J   J J J J      
 236965878 1714.561381  11.832125  0.1913254613             480           14.3951        14.52198007    9.1223  2 1711.384966 1982.259781 train J   J J J J      
 236879292 1685.442895   8.310624  0.1573201123             310           20.8116        22.11628139    8.77979 2 1683.363726 1982.259875 train J   N J E J      
 158073300 1742.32231    3.631457  0.2418913508             530           11.0151        11.10814664    7.28058 2 1738.653674 1954.868082 train J   J J J J      
 201417959 1765.107028   2.317685  0.1802927161             530            9.99983       10.48271656    9.2663  2 1764.702405 1789.681483 train     J N J J      
 272750125 1685.421436   9.011318  0.1742788901             320           11.3208        11.39978721    8.5278  2 1683.366023 1954.865588 train N   E J J J      
  40956939 1683.875527   0.284739  0.04734355353            370                                         7.95224 2 1683.362964 1737.385386 train B   B B B B      
 352442340 1712.920742   1.940294  0.1566399346             339            9.4346         9.484197059   8.6199  2 1711.384952 1763.303822 train J   J J J J      
 401322666 1792.491266   2.266922  0.1327962908             450           11.3351        11.29949016    8.1919  2 1790.679914 1815.013328 train J   J J J J      
 431711546 1771.629368   6.833531  0.4145903258          448340 1.366      4.02875        4.000284893   7.51654 2 1764.702347 1789.68141  train E   E E E E      
  65017789 1690.957956   8.165714  0.1999783359             470           23.3168        23.81570752    8.41977 2 1683.36244  1737.385265 train J   J J J J      
 445859383 1715.004981   6.478135  0.1694680116             480           10.7163        10.62183821    6.8751  2 1711.38753  1926.471826 train J   J J J J      
 410504627 1791.074811  10.743336  0.1200030631             460           22.8098        20.92631951    7.20161 2 1790.681968 1815.015043 train J   J J J J      
 292726869 1791.070486  10.743255  0.1498684072            1410                          90.66154927    7.981   2 1790.682335 1815.015484 train J   J J J J      
 159399849 1684.013494   3.876837  0.1979900656             300           13.0888        13.47669666    8.5818  2 1683.36556  2035.11332  train J   J J J J      
 193576524 2021.646799  39.924952  1.320318163             6560           60.9235        69.89544208    6.88849 2 1983.658546 2035.116998 train J   J J J J      
 237017684 1723.074469  14.834811  0.1783144282             570                         112.0171446     9.1046  2 1711.384908 1982.259728 train J   J J J J      
 160552281 1713.841318  37.418621  0.1006560905             679            7.46928        7.580812459   8.85095 2 1683.365717 2035.11376  train J   N N E J      
 346338553 1739.940709   4.465756  0.1213345905            9350 1.214      1.44866        1.502261825   6.38254 2 1738.660899 1763.30679  train E   E E E E      
 354152627 1765.421009   3.664366  0.126640489              470           10.6746        10.95127066    9.0407  2 1764.702425 1815.014948 train J   J J J J      
 232541381 1724.725982  50.629421  0.7315951334            5460           10.3461        10.24813894    8.2144  2 1683.366487 1954.866127 train J   J J J J      
 158797702 2021.083865  14.303894  0.6883033793           13900 1.31       4.43986        4.49532547    8.5144  2 2010.285357 2035.118649 train J   J J J J      
 115449188 1983.185107  39.091009  1.827504671             3570            9.93537        9.641853358   8.6572  2 1955.804344 2035.116517 train J   J J J J      
 418998975 1738.935295   0.2771    0.064181902            42310 0.83       1.14279        1.108562835   5.2596  2 1738.660732 1763.306691 train B   B B B B      
  10490935 1984.221201  13.61339   0.103461764             7890           10.904         10.82415158    7.88622 2 1983.659203 2035.117966 train J   J J J J      
 252119543 1767.665398   3.86451   0.273993759              260 2.61       4.66071        5.368125809   8.71323 2 1764.701869 1815.014489 train J   J J J J      
1001271888 1732.984947  27.088824  0.23702721              8300                           1.513968779   8.05451 2 1711.387466 1954.86727  train J   J J J J      
 161726304 1744.411603  19.165942  0.2662149344             480 0.85       0.745019       0.6978367346  9.1367  2 1738.655069 1954.866763 train J   J J J J      
 120524565 1744.443176   6.403465  0.2713148121            1370                         493.1807687     9.2549  2 1738.660696 1763.306423 train J   J J J J      
 122673496 1687.363345   6.861615  0.05578492995           1490 1.991      1.64723        1.621736144   8.24059 2 1683.363577 1710.176526 train J   J J J J      
 416527314 1686.504704  10.487942  0.1954952389            1010           10.7998         9.957121267   9.1717  2 1683.363401 1737.385502 train J   J J J J      
 353928547 1792.588929   3.057306  0.3042630931          307950 2.13       4.31037        3.917028513   8.283   2 1790.682902 1815.016464 train E   E E E E      
 352612420 1725.474963  12.73899   0.9065065284             410                         196.5033643     9.06705 2 1711.38472  1763.304285 train J   J J J J      
 387445439 1712.226872   0.847239  0.1112001188             220                           7.708667096   8.2123  2 1711.385    1763.304089 train N   E N E J      
 267033856 1684.188334  11.599027  0.2658496988             440           18.4266        19.35014924    7.6573  2 1683.363202 1763.304343 train J   J J J J      
1001187303 1725.407866  32.026213  0.2110527437             570            3.09725        2.977117319   8.49129 2 1711.387975 1954.867884 train J   J J J J      
 312282258 1715.457861  11.993897  0.2626663443             430            5.32563        4.686052665   6.6932  2 1711.384328 1763.304844 train J   J J J J      
 224293683 1722.052239  15.032343  0.1606957467             560           10.4606         9.732400815   8.7954  2 1711.387734 1926.472217 train J   J J J J      
  63315583 1715.196667   0.855572  0.189235415           304760 1.901      3.14917        3.609997689   8.4511  2 1711.384285 1763.305043 train E   E E E E      
 224308090 1713.126944   3.037012  0.1893273281             320           10.2933        10.3080865     9.2985  2 1711.387012 1982.262145 train J   J J J J      
 161916047 1685.076905   5.788912  0.1721043538            1350            2.94638        2.897609174   6.9772  2 1683.362196 1737.385206 train J   J J J J      
 121520121 1826.15684   12.125795  0.2273586563            4910           25.3421        24.35354277    6.07496 2 1816.099545 1841.141154 train S   S S J J      
 420177694 1686.555576   6.622358  0.3218465988          212500                           3.480731038   7.76316 2 1683.363723 1710.176626 train S   S E E S      
 445563309 1790.836508   0.199699  0.0192310137            2150 1.764      2.28413        2.163392887   7.2865  2 1790.681945 1815.015144 train     B J J J      
 198589621 1696.992546  24.9651    0.73896696             10740                          84.96616906    8.5877  2 1683.365018 2035.116802 train J   J J J J      
 138003093 1715.548125   5.985141  0.130356371              700           10.6575        11.2862239     8.16032 2 1711.383918 1763.305389 train     J J N J      
  63292571 1686.480875   6.996607  0.1458792559             740           10.3231        10.73493534    8.8595  2 1683.363709 1737.385573 train J   J J J J      
 158024041 1741.201033   7.804374  0.1919876004             600           10.5973        10.2482607     9.0398  2 1738.653714 1954.867929 train J   J J J J      
 406781465 1871.103399   3.23051   0.1598456348             360           10.0925         9.130958889   6.09553 2 1870.452223 1926.47309  train J   J J J J      
 243186210 1766.238451   2.753263  0.28380635              5620 0.82       0.698412       0.765976684   8.896   2 1764.70394  1789.682884 train J   J J J J      
 378276288 1683.8974     3.969531  0.09737259543            869 1.274      3.32674        3.356541893   8.7711  2 1683.36277  1737.385339 train E   E E E E      
 165991532 1708.882104  38.563374  0.5985035645           35430            5.25473        5.384409701   6.5858  2 1683.36702  1912.492243 train S   S S S S      
  99708188 1684.020842   0.571544  0.1010775564            1960 2.342      2.96873        3.051841219   8.85153 2 1683.362165 1737.385199 train B   B B B B      
 371978148 1712.0952     0.688905  0.1342193612             310 2.234      1.98604        1.940087312   9.17093 2 1711.383509 1763.306149 train B   B B B B      
 144316496 1902.536373   3.347754  0.1822182502             480            8.77933        9.568571148   7.6297  2 1899.328315 1926.473893 train J   J J J J      
  27349656 1741.340259   7.099741  0.1710327607             580           12.5028        12.54077807    7.8759  2 1738.653111 1954.868806 train J   J J J J      
 387527939 1776.102272  69.03145   0.100785917             1340            4.68765        4.682685384   8.4574  2 1738.657833 2009.280461 train J   J J J J      
 207441871 1715.459774   6.69604   0.1591648708             330           13.4047        12.91648553    7.828   2 1711.38665  2009.282342 train J   J J J J      
 137450185 1711.791041   1.156961  0.2060084757             210                          90.19199079    8.0601  2 1711.384004 1763.30528  train     B J J J      
 232529531 1935.991681   6.939373  0.2648064737            2730           10.0047         9.021155437   5.686   2 1928.118994 1954.869277 train J   J J J J      
1969274810 1690.747309   9.121768  0.3051231396           45550                           2.756995451   9.1694  2 1683.362723 1737.385331 train E   E E E E      
 429363674 1715.585801   1.406267  0.1570800239             169                           2.677430366   7.3974  2 1711.384571 1763.3046   train J   J J J J      
 312627014 1683.926093   1.315989  0.09644883381            610 2.865      2.65657        2.731657334   9.28832 2 1683.362783 1710.175979 train J   J J J J      
1880805146 1685.926746  12.989712  0.1185960706            1900                           0.81532662    9.07151 2 1683.363475 1737.385517 train J   J J J J      
 626023664 1791.115651  10.719438  0.1708678417             800                          76.59967635    6.6278  2 1790.681523 1815.014832 train J   J J J J      
  64398514 1711.606373   0.301405  0.1359848938             660                           2.344064643   8.96014 2 1711.384038 1763.305329 train J   J J J J      
  99389723 1722.62478   29.283968  0.8325432102     16363599230 0.862      0.853828       0.7979853761  8.2547  2 1711.38771  1926.472152 train J   J J J J      
  84237400 1714.593791  10.945635  0.2203356326             460            9.10522        8.796508785   9.045   2 1711.38355  1763.306039 train J   J J J J      
 115581508 1983.627454  37.754535  0.6614594532            2410           21.5455        22.51378911    8.74089 2 1955.804441 2035.116828 train J   J J J J      
 372086075 1713.167452   2.201405  0.1379620514             500           10.3084        10.73958182    8.753   2 1711.383618 1763.305864 train J   J J J J      
 286994046 1931.224433   3.21153   0.1554059367             540           11.0695        11.40439932    8.7283  2 1928.118801 1954.869157 train J   J J J J      
 354249931 1791.464179   1.19206   0.1774738928            2320            5.37915        5.335598682   6.65538 2 1790.681869 1815.014861 train J   J J J J      
 120689840 1685.501409   7.404374  0.170300602             1170 1.846      1.6244         1.619864661   8.98905 2 1683.363972 2035.11751  train E   E E E E      
 219666637 1688.261719   9.91848   0.1494714936             450           12.2278        12.52130212    7.2279  2 1683.362149 1710.175539 train J   J J J J      
 321446538 1739.70368    0.53517   0.1387963395             100 1.69       2.48155        2.417019588   7.342   2 1738.658042 2009.28029  train     B J J J      
 288469420 1744.438816 102.650017  0.2001675332             790            3.64489        3.557736993   9.2009  2 1683.365054 2009.280397 train J   E J J J      
 267138970 1715.40583    1.206267  0.3136776707             370                          61.12733466    9.2594  2 1711.3843   1763.304948 train E   E J E E      
 373709653 1904.503775   3.149593  0.2531012935             450           13.0269        13.0313193     7.3969  2 1899.327676 1926.474087 train J   J J J J      
1102093577 1739.007436   0.535624  0.0635517876           20150                                         8.3855  2 1738.654187 1982.263135 train     B B J B      
 326997917 1775.69537   12.976537  0.1919229822            1880                         129.7729141     7.0781  2 1764.701875 1815.013988 train J   J J J J      
 417681617 1684.066367   1.386822  0.1511913344             290 1.536      2.18491        2.164176688   9.1104  2 1683.363969 1763.303456 train     B J J J      
 164787080 1696.885906  24.976027  0.986053546             7490           45.7043        47.28905278    8.8967  2 1683.364112 2035.117211 train J   J J J J      
  99408107 1687.66764    5.731217  0.1206421179             679 2.153      3.89234        3.78489973    6.81434 2 1683.362154 1737.385196 train E   E E N E      
 202505342 1689.406481  11.014096  0.1285345003             430           10.7107        10.62432053    8.519   2 1683.366571 1982.261636 train     N J J J      
  34940228 1792.255145  11.068218  0.0841184568            5990 1.42       2.50076        2.783819296   6.84343 2 1790.683097 1815.016353 train J   J J J J      
 331353185 1738.798661   0.404878  0.1025394023            1080 1.307      1.52331        1.53432703    9.24982 2 1738.66005  1763.305778 train B   B B B B      
 229957374 1797.239815 137.783591  0.1364057551            1100           10.457         10.55792692    8.0997  2 1683.364274 2009.28174  train J   J J J J      
  14633193 1685.676353  11.11341   0.1350279315            2810           28.0361        34.88989827    8.3774  2 1683.362701 1737.385325 train J   J J J J      
1686255259 2011.068443   0.87939   0.0936990045           57160                                         6.9861  2 2010.285581 2035.118942 train E   E E E E      
 170360278 1683.764004   2.673628  0.179133076            15390 1.738      2.16789        2.088024701   8.9821  2 1683.363103 1737.385417 train E   E E E E      
  42389672 1683.666337   0.259739  0.1050306594            1689 2.15       2.3564         2.298940581   9.1561  2 1683.363848 1710.176713 train     J J B B      
 122788341 1696.862582  29.513107  0.9391070647            1400            5.40783        6.033266245   6.7817  2 1683.364574 2035.117233 train J   J J J J      
 267808239 1683.508338   0.932846  0.2137709894          237980 1.36       4.58509        4.602948719   8.47718 2 1683.363941 1954.864122 train J   J J J J      
 406486090 1683.655173   0.472239  0.07582269384           9320 1.658      3.8217         3.687860871   8.85    2 1683.362207 1737.385207 train     B J J J      
  64581100 1713.216805   2.162517  0.1415151125           27610 2.027      2.98089        3.037970483   7.16111 2 1711.384092 1763.305274 train E   E E E E      
 354539440 1791.066318   3.632079  0.03733777212            830                          82.88488209    7.476   2 1790.682171 1815.015242 train J   J J J J      
 367606806 1739.579032   2.865745  0.1788511455             580           10.774         10.79831929    7.5622  2 1738.6603   1763.306471 train J   J J J J      
 232899837 1711.540189   0.317378  0.01854122276           1880 2.024      2.29644        2.31802818    9.22593 2 1711.383909 1737.385189 train     B J J J      
 164783402 1716.742713  33.859488  1.011382907              910           24.0206        22.81046021    7.7337  2 1683.364162 2035.116895 train J   J J J J      
  21162252 1696.884515  40.590176  1.094717047              450 2.017      2.44641        2.417227465   8.93737 2 1683.364755 2035.116267 train J   J J J J      
 142321713 1690.136101  14.203282  0.2069418187             230           24.0293        24.42780225    8.14    2 1683.367229 1926.471547 train J   J J J J      
 321910313 1742.004946  17.973856  0.158888887              690           18.344         22.70925204    8.976   2 1738.657918 2009.280097 train J   J J J J      
 233169161 1684.362493  19.609984  0.2827759693             550           16.0499        16.5415227     8.7511  2 1683.366763 1912.491981 train J   J J J J      
 115398743 1683.864345   0.506961  0.08541785889            570                           6.092327635   8.67774 2 1683.363762 1710.176652 train     B J B J      
 298009554 1689.629751  13.036071  0.1892837509            8210 1.719      1.70546        1.683998093   8.17    2 1683.362169 1737.385198 train S   S S S S      
 341872070 1799.093776 117.042799  0.1872684784             610 1.261      1.84112        1.860294207   6.93086 2 1683.364835 2009.281418 train J   J J J J      
 308122399 1791.112875  17.965818  0.1748074091             550                         101.57188       8.8462  2 1790.681984 1815.01495  train J   J J J J      
 233495044 1686.478036  17.446508  0.1742906149             240 1.587      2.19653        2.196888927   8.2899  2 1683.365487 1982.260124 train     J J N J      
 235931956 1787.724158  35.057748  0.1503977389             580           17.0834        16.85926092    7.84907 2 1764.699099 2009.280222 train J   J J J J      
 229511748 1693.940732  95.138458  0.09323568884            330           30.6752        30.95322109    9.19041 2 1683.363997 2009.281382 train J   J J J J      
  50125488 1791.1783    11.718752  0.2926172374            2790                         371.1771449     9.1691  2 1790.681521 1815.015031 train J   J J J J      
 230136597 1686.903426   6.64767   0.109021788              290            9.87731       10.17045968    8.9317  2 1683.365634 2009.281434 train N   E E J E      
 242745155 1765.77013   11.408949  0.6692489483             910 1.64       1.8704         2.077854495   8.34926 2 1764.703884 1789.682555 train J   J J J J      
 372749943 1795.26741   57.169641  0.05602624818            720           75.0715        56.92918268    8.8735  2 1738.657633 2009.28031  train J   J J J J      
 403625625 1797.673194  15.774033  0.2894535056           50930 1.8        2.74099        2.724792985   6.434   2 1790.681864 1815.015027 train E   E E E E      
  99389639 1712.755048  10.73306   0.2444991068            1170            5.35834        5.162421265   8.4279  2 1711.387682 1926.472106 train J   J J J J      
 157336626 1683.985828   4.234908  0.1237440118             470            9.35827        9.045532213   8.08745 2 1683.367278 1737.386394 train J   J J J J      
 187202523 1817.493609   6.402123  0.2879674925            5620                          91.55457111    7.79276 2 1816.099613 1841.14113  train E   E E E E      
  82524933 1902.051156   0.406267  0.1884225719           66820 1.61       2.72798        2.626394759   8.03562 2 1899.328571 1926.47466  train B   B B B B      
 259110287 1790.810055   0.299945  0.1129232936            1370 2.462      2.55874        2.604213056   8.98064 2 1790.682086 1815.01571  train J   J J J J      
 159550100 1905.906181   4.566204  0.1500911255             380           11.6407        11.24727701    8.6665  2 1899.327113 1954.868731 train J   J J J J      
  16540137 1711.552509   0.374322  0.06071128518            490 1.25       3.64796        3.79762728    8.0927  2 1711.383249 1737.384961 train B   B B B B      
 233178719 1683.878715   0.822579  0.2491674049            1720 1.631      2.4072         2.352196498   8.8     2 1683.366621 1912.491838 train     B J B B      
 158579379 1712.397047   1.01479   0.2013850755            7090 1.243      1.32104        1.337936411   9.2679  2 1711.387219 1954.866849 train E   E E E E      
 256976193 1684.201356   1.007846  0.0555323146             290                                         6.7224  2 1683.363773 1982.259899 train     B J J J      
  21179665 1710.862254  38.841628  1.047947123             3200                           0.951683666   8.9174  2 1683.364742 2035.116429 train J   J J J J      
  58032422 1764.780952   0.246544  0.0359214608            2030 1.567      2.69293        2.718390003   4.9567  2 1764.703505 1789.682308 train     B J J J      
 198212148 1720.331852 127.514622  0.1364406455             350 1.6        1.92139        1.900544344   7.5935  2 1683.365961 2035.114871 train J   J J J J      
 157652864 1696.90332   32.466216  0.9600260071          118440           19.5106        16.46632983    9.0213  2 1683.364386 2035.117778 train J   J J J J      
 161825033 1740.19446    5.08979   0.1543733307             420           10.138         10.21510191    8.3327  2 1738.655216 2009.282563 train     N J J J      
  28959428 1796.588297   5.441048  0.1680739727             860            9.50663        9.814195896   8.6855  2 1790.683007 1815.016388 train J   J J J J      
 196272515 1712.212631   1.974895  0.21723845              1330 1.507      1.76955        1.760902149   9.11804 2 1711.383878 1737.38518  train J   J J J J      
 420957957 1711.704594   0.884044  0.06180351604            730                         114.4782611     7.022   2 1711.384038 1737.385238 train E   E E E E      
 173422972 1743.997642   5.571389  0.1612359977             770           10.1168        10.99324587    8.29007 2 1738.660509 1789.681091 train J   J J J J      
 160377020 1721.291446  11.317776  0.1762177723             410           11.1607        11.29335078    8.7974  2 1711.386451 1912.491148 train J   J J J J      
 120598737 1745.297408   7.631119  0.1391152994            9720 2.18       3.53368        3.216272395   8.4602  2 1738.66071  1763.306444 train S   S S S S      
 160601073 1686.357158  27.392566  0.1405238636             590           10.3034        10.48587633    8.6718  2 1683.365674 2009.280767 train     J N J J      
 287643490 1715.580548   9.615611  0.266640893             1040                         339.3159164     9.09189 2 1711.383453 1763.306109 train J   J J J J      
 188817057 1968.971668  26.225737  0.7865098526            5200           30.5145        30.53009728    6.81841 2 1955.803597 2035.116379 train J   J J J J      
  26821153 1770.786962   8.386878  0.2407872674           38160 1.095      2.01275        2.093115989   8.29498 2 1764.703514 1789.682957 train S   S S S S      
 154068868 1686.153183  13.487189  0.2272591347             580           13.9955        14.24452077    8.2793  2 1683.366617 1912.49195  train J   J J J J      
 160490942 1773.13672  142.747437  0.1498848089             759            6.53972        6.534111041   9.0201  2 1683.365893 2035.113887 train J   J J E J      
 298129409 1693.495865  24.413123  0.2123941701             679           10.9699        10.6332491     8.9326  2 1683.366415 1912.49182  train J   J J J J      
 160438083 1684.06517    2.32267   0.1952204135             100 1.183      1.15828        1.157159698   7.81917 2 1683.365738 2035.113509 train J   J J J J      
 258514380 1711.812571   6.720587  0.117341449              310           11.7745        12.00194447    8.1556  2 1711.385218 2009.280631 train J   J J J J      
 160987322 1740.315287   2.180068  0.107368349              339            8.18786        9.344654495   9.29684 2 1738.654083 1954.867503 train J   J J J J      
 137993836 1791.676558  11.219718  0.1484368691            1140                         108.7426374     8.69528 2 1790.68281  1815.016287 train J   J J J J      
 164826928 1696.885991  29.501296  0.6667292896            1680           24.9969        24.84712997    7.2959  2 1683.364089 2035.117315 train J   J J J J      
 123014169 1716.791432  33.85952   1.003934768             1070           25.0575        25.6497887     8.4127  2 1683.364522 2035.116945 train J   J J J J      
 359438901 1771.52254    9.122141  0.3153524144            4580                          40.3501784     9.2766  2 1764.701553 1815.013968 train S   S S S S      
 320323373 1693.759593  11.327531  0.1319657362             450           10.1226        10.53135382    9.03022 2 1683.365714 2009.281042 train     N J J J      
 407035533 1740.853092   6.422383  0.2258752101             230           22.7574        23.75696656    8.64065 2 1738.658619 1815.012363 train J   J J J J      
  28090591 1688.352377   7.774471  0.1910964972             470 1.85       4.82773        4.32271018    8.9409  2 1683.363499 1737.385525 train J   J J J J      
 156294609 1984.083162   0.361856  0.04770347648           3250 1.54       2.47457        2.498520845   8.33529 2 1983.66083  2035.119091 train     B B J B      
 165406459 1739.589695   6.590019  0.1629052697             580           10.2771        10.17878284    8.70882 2 1738.652962 1954.86847  train J   J J J J      
  83810503 1764.83518    0.37004   0.0694084028            2140 2.228      2.39392        2.387108971   9.2102  2 1764.701443 1815.013896 train     B J J J      
 251652448 1792.12097    2.38369   0.0849070378            1240 3.11       4.97906        5.910867623   9.1711  2 1790.681585 1841.13965  train E   E E E E      
 268927467 1692.88446   11.00877   0.1345271694             650           10.7929        10.80805839    9.27124 2 1683.363232 1737.385462 train     N J J J      
 233494936 1715.424069  37.842748  0.0605483968             480 1.09       3.12096        3.153577319   8.5034  2 1683.365476 2009.280481 train J   J J J J      
 320278932 1773.929415  13.534225  0.1399438865           13180                          84.91825075    7.85063 2 1764.702078 1815.014253 train J   J J J J      
 232542159 1715.356165  61.266221  2.733698781             1430           70.4243        88.02493869    8.781   2 1683.366307 1954.865846 train J   J J J J      
 219018859 1701.496718  20.637314  0.1419847203             520           10.0486        10.54934866    8.3976  2 1683.366569 1954.86615  train J   J J J J      
 418011798 1935.947207   6.939383  0.1880572793             750 1.03       0.882061       0.8914881427  7.9036  2 1928.119223 1954.869485 train J   J J J J      
 446172904 1714.834877   5.922579  0.1945567201             720            9.96589        8.789645844   8.9332  2 1711.387715 1912.493007 train J   J J J J      
 312083267 1686.696441   3.939274  0.1003333088            1250 2.185      4.11696        4.001054555   8.5211  2 1683.362748 1737.385335 train E   E E E E      
 164283945 1995.827795  26.049902  1.813854676              920            7.5662         7.828660307   8.0981  2 1983.658701 2035.117096 train J   J J J J      
  89653825 1692.047529  12.160977  0.1345004056            1120 1.854      2.81754        2.924005107   5.076   2 1683.362795 1737.385345 train S   J J J J      
 620331523 1764.917122   0.30835   0.0542726835            7229                           2.769486205   8.89879 2 1764.703528 1789.683113 train     B J J J      
  77139245 1902.938235   1.736822  0.1569044995          235450 1.308      2.10017        2.134598846   8.8911  2 1899.328808 1926.474652 train E   E E E E      
 320211184 1714.102973   2.825711  0.1411442645             420           10.2378         9.639371989   9.0797  2 1711.388206 1763.299    train J   J J J J      
 369994041 1790.836401   0.267797  0.01812450096           1090 1.738      2.61433        2.625503223   8.8576  2 1790.681472 1815.0146   train     B J J J      
 219739405 1757.295231  68.960033  0.5696098726             440                         119.3866823     7.8392  2 1711.386661 1982.261663 train J   J J J J      
 213521411 1685.952554   6.87197   0.1603230601            9830                           3.215611851   8.4554  2 1683.36311  1710.176202 train E   E E E E      
 440665786 1764.78636    0.2771    0.038375579             5940 1.57       3.25006        3.155249254   9.03793 2 1764.70358  1789.682402 train     B J J J      
 159949399 1996.757768  24.768448  0.7460256538            6310 1.565      2.55885        2.548305266   8.6488  2 1983.658797 2035.117595 train J   J J J J      
 200738653 1792.278478   0.916683  0.216713028            21330 2.07       1.69495        1.65748504    9.054   2 1790.682555 1815.016176 train B   B B B B      
 187093246 1817.579669   0.309044  0.08341406604            700 2.248      2.19168        2.120445804   7.71347 2 1816.099498 1841.140626 train J   J J J J      
   2235514 1817.421253   0.136128  0.0252449376            5710 1.769      1.97774        1.901501863   8.8186  2 1816.099587 1841.141342 train     B J B B      
 252742995 1739.044226  12.42963   0.4395117168             480                         212.0324756     8.7363  2 1738.65982  1789.680852 train J   J J J J      
 335719883 1696.090893  13.447985  0.2758181724             480            4.73098        4.483174312   9.197   2 1683.36677  1926.470997 train J   J J J J      
 285676468 1791.241034   0.718695  0.1138053532             740                         177.9569036     7.2658  2 1790.68203  1815.015737 train E   E E E E      
   2096232 1819.080967   3.180435  0.183193056              430 1.648      1.62735        1.551814516   9.18245 2 1816.099631 1841.141364 train J   J J J J      
  13115564 1683.729862   0.565989  0.06770926407           1930 2.112      4.07423        3.945269393   8.72935 2 1683.362721 1737.38533  train     B J J J      
 233169301 1684.869987   8.269107  0.1581880169             440           10.7656        10.08787327    8.3986  2 1683.366709 1912.491938 train J   J J J J      
 138003647 1721.115347  11.654833  0.258154551             1470           27.1016        27.07926814    7.8467  2 1711.383911 1763.305399 train J   J J J J      
 393832986 1904.908026   4.214983  0.1533410815             840           11.1368        10.45320246    8.9354  2 1899.327867 1926.474211 train J   J J J J      
  22901997 1799.044362  13.463595  0.2947180946             880           10.0306        10.24367781    8.6452  2 1790.683074 1815.016099 train J   J J J J      
   9095502 1929.492859   2.65848   0.1763635632             520           10.7068        10.69534918    9.02893 2 1928.118347 1954.868747 train J   J J J J      
  91329512 1765.602635   1.607655  0.279876659             2340 2.72       1.94119        2.042226714   9.1945  2 1764.703766 1789.683151 train J   J J J J      
 298420339 1683.675453   0.676405  0.08035014995            160 1.         1.58299        1.572467946   7.9829  2 1683.361948 1737.385147 train     B J J J      
  58817212 1694.061089  11.777907  0.255698361             3290 1.549      1.82402        1.786809916   9.0054  2 1683.363008 1710.176133 train J   J J J J      
 354159888 1765.03759    0.501746  0.3378155469           10400                         116.9957305     9.18386 2 1764.702314 1815.014904 train J   J J J J      
 387664866 1712.505258   2.656961  0.1214496873             840 1.333      3.81133        3.801749845   8.708   2 1711.384083 1763.305314 train E   E E E E      
 283156726 1711.726971   1.376405  0.09176492135           1190 2.84       3.0123         3.060370522   8.84554 2 1711.383732 1737.385127 train E   E E E E      
 389427425 1936.004861   6.804973  0.3171797915            3120 0.67       0.727463       0.751760867   7.7679  2 1928.120602 1954.870208 train J   J J J J      
 290310072 1685.833593   5.393069  0.3907278491             310            5.03062        5.034113557   9.29671 2 1683.363054 1763.304469 train J   J J J J      
 278448537 1716.342132   1.784739  0.157699538             1620 2.145      4.88158        4.619961605   9.20222 2 1711.384588 1763.304435 train J   J J J J      
 169934335 1684.557731   1.655572  0.1834539333             190 1.29       1.3187         1.30180511    7.9464  2 1683.363172 1737.385433 train J   J J J J      
 164413746 1684.113519   0.925901  0.117552391              679            1.34931        1.527280466   8.4454  2 1683.364223 2035.117249 train J   J J J J      
 284068258 1741.865474  15.179779  0.2179816264             450           15.7703        15.61139195    8.6771  2 1738.653212 1954.868541 train J   J J J J      
 186809803 1792.138679   6.803568  0.1558017072             470 1.479      1.82089        1.671871077   7.6061  2 1790.682689 1815.016095 train J   J J J J      
 452754594 1714.642229  11.326034  0.1330808995            1930 1.226      1.27539        1.257807513   9.2348  2 1711.383177 1737.384937 train J   J J J J      
 207494221 1716.711232  24.921508  0.2629219094             280           22.5162        22.74524097    8.2723  2 1711.386622 2009.282437 train J   J J J J      
  14041167 1792.098259  11.013658  0.1350274471            1050 2.257      3.13324        2.98676615    8.8481  2 1790.681442 1815.014936 train J   J J J J      
 159854029 1741.535042  11.797187  0.1427459627             650           11.0653        11.29942062    9.1075  2 1738.654931 1982.262742 train J   J J J J      
 327292424 1773.92716   13.384335  0.1053347165            2080           22.7129        17.69297318    8.8437  2 1764.702824 1815.015275 train J   J J J J      
  30706567 1684.021145   2.084944  0.1528889435             700 1.952      2.45733        2.450470762   7.84216 2 1683.363612 1710.17655  train J   J J J J      
 265155059 1715.250853   0.193072  0.02650685488            750 1.684      2.45005        2.451597038   8.96303 2 1711.384542 1763.304497 train     B J J B      
 158003177 1744.830271  13.361769  0.1461777529             640           12.5712        11.60932656    7.35454 2 1738.653614 1954.868027 train J   J J J J      
 292007401 1794.895345  17.670317  0.1572658213             560 2.83       2.61572        2.649063439   8.69523 2 1790.682358 1815.015416 train J   J J J J      
  21984736 1905.918712  11.65465   0.222370722              570 1.511      1.91432        1.771540435   9.1379  2 1899.327124 1926.473288 train J   J J J J      
  67995188 1740.62624    5.251824  0.2191060973             260           15.8974        16.4918144     9.2228  2 1738.653413 1954.868684 train J   J J J J      
 374248229 1690.277174   7.100599  0.3026985354            1790                        1000.            8.05974 2 1683.363053 1710.176162 train J   J J J J      
 116211791 1791.832944   1.141611  0.2498872318            7600 1.37       1.69582        1.687404543   8.9698  2 1790.682046 1815.015562 train J   J J J J      
 313013683 1683.718037   0.270155  0.04020716865           1470 1.979      3.27791        3.128985815   6.95285 2 1683.362377 1737.385249 train     B J J J      
 375780248 1774.285577  14.43909   0.2002701783             759           29.5072        29.85895954    8.9358  2 1764.700376 1815.012842 train J   J J J J      
 272679620 1683.990781   1.261318  0.1021289185             150 1.65       1.82424        1.816492016   8.84927 2 1683.366248 1982.261216 train     N J J J      
   9376636 1904.518451   2.971607  0.1575843192             580           10.4155        10.08851642    8.4166  2 1899.32816  1926.473492 train J   J J J J      
 128865204 1739.351135   0.610433  0.07710379223           1300                           6.023985389   7.4984  2 1738.66092  1763.306686 train J   J J J J      
 233494956 1714.596598  94.598746  0.201495329              390           19.2593        20.06500334    5.86554 2 1683.365479 2009.280494 train J   J J J J      
 274128923 1688.584225   9.989684  0.1512438158             530           16.2403        13.40330501    5.5702  2 1683.363302 1737.385478 train J   J J J J      
  28780807 1766.162306   2.317703  0.2407398106             540           10.7425        10.71091464    8.60352 2 1764.703147 1789.682742 train J   J J J J      
  71062411 1686.859338   5.725166  0.263014126            98880 2.6        4.12014        4.341975027   8.9432  2 1683.363124 1710.176213 train E   E E E E      
  24707028 1739.280388   1.017378  0.1009747665            1530            2.0622         3.85294271    9.22123 2 1738.660158 1789.681076 train     B J J J      
 385202379 1792.008695   0.27085   0.0232931               8070                           3.080389633   3.46717 2 1790.682507 1815.016079 train J   J J J J      
 141819938 1745.530187   8.66479   0.1469548384             490           12.417         12.51678943    7.87418 2 1738.653623 1954.867447 train J   J J J J      
 468767162 1750.571046  11.933695  0.1693391321           22080           10.0108        10.49879821    8.0902  2 1738.660066 1763.305841 train J   J J J J      
 150318158 1713.468987   8.138551  0.1622827069             790           10.3946         9.423322739   7.6658  2 1711.38788  1926.472436 train J   J J J J      
 160034384 1712.928486   2.885774  0.1672883188             380           10.0782        10.0996726     8.9363  2 1711.387764 1912.493056 train J   J J J J      
1551168743 1694.713779  18.894241  0.2221962742          297820 1.08       1.23754        1.234579856   8.22989 2 1683.365075 2009.282929 train E   E E E E      
 193990744 1742.697812   4.52729   0.1342794214             530           10.4662        10.6017874     9.2505  2 1738.654625 1954.867203 train J   J J J J      
 287139773 1686.539721  21.322274  0.2635433066             100           24.1305        25.68873479    8.4334  2 1683.365807 2009.282262 train J   J J J J      
 284184017 1712.210686   2.035079  0.153506009              220           10.2712        10.17442431    7.805   2 1711.387346 1926.471529 train J   J J J J      
 353694547 1791.050664  11.627206  0.09638953774            860           29.7844        31.27489726    6.3414  2 1790.680761 1815.014414 train J   J J J J      
  14971252 2021.327038  11.197138  0.3162071771             930           22.1968        21.7663751     9.2881  2 2010.285687 2035.119383 train J   J J J J      
 219105073 1684.378713   1.106003  0.1516993715             620 1.528      2.17602        2.150174268   8.5954  2 1683.365043 2035.114443 train     B J J J      
 320351549 1729.537575  19.025468  0.1719902307            1250           10.8466        10.73279522    8.2087  2 1711.387884 1912.493219 train J   J J J J      
 239401167 1712.218902   1.498628  0.1749348464             550 1.612      1.83155        1.787939153   8.94687 2 1711.383994 1763.305364 train     B J J J      
 198104956 1712.518705   1.104524  0.2338719118            3160 1.593      2.17069        1.892567526   8.0912  2 1711.388011 1926.472633 train     B B B J      
 229710351 1737.135794  77.084007  0.1865432969            1600 1.352      1.54713        1.535627955   8.26517 2 1683.364808 2009.281196 train J   J J J J      
 303448354 1715.433788   9.291667  0.6079537718             600                         101.2663791     8.34952 2 1711.38455  1737.385426 train J   J J J J      
 242700892 1766.435089   4.530804  0.3729304772           18430                          16.42558997    8.5496  2 1764.703914 1789.682542 train E   E E E E      
1401060790 1821.080032 144.136111  0.144136111              850                           1.990667448   8.2706  2 1683.36521  2035.11422  train J   J J J J      
 156458268 1683.984197   1.20244   0.208563218               70 1.413      2.5377         2.541431369   9.2748  2 1683.366211 1912.49153  train     B B N J      
 321551218 1744.426037  47.230324  0.1010728934             610                          82.94182123    8.601   2 1738.658089 2009.280283 train J   J J J J      
 400891744 1791.114835  10.719076  0.1732202682             700                         123.2819481     8.20569 2 1790.681329 1815.014965 train J   J J J J      
  77452293 1794.894576   8.810507  0.145990101              940           11.6253        11.8529173     7.5986  2 1790.683002 1815.016158 train J   J J J J      
 117177581 1791.057619   2.787044  0.1634043897             530           12.0272        12.87561883    8.59472 2 1790.682103 1815.015673 train J   J J J J      
 163965682 1711.433448   0.393072  0.149143309           252740 1.429      2.69681        2.712814834   8.62375 2 1711.383593 1737.385081 train B   B B B B      
 421371543 1685.265875  12.972178  0.1882263028            3790           19.9468        19.87417558    7.0457  2 1683.363805 1789.678194 train J   J J J J      
 390349501 1693.229689   9.733146  0.2939410092            3630 2.564      3.76161        3.706172079   7.73681 2 1683.363714 1710.176619 train S   S S S S      
 301264529 1791.286695  19.361835  0.2412484641            6390           23.803         21.98226824    9.184   2 1790.682238 1815.015478 train J   J J J J      
 341705658 1715.467058  43.346659  0.4560068527             380 1.199      2.75734        2.770088204   8.02537 2 1683.366843 1926.471133 train J   J J J J      
 373961316 1791.582005  24.088128  1.144667843             1450                         478.9298751     7.53071 2 1790.681246 1815.014647 train J   J J J J      
 105715888 1944.102525  14.806813  0.126450183             2590 3.01       2.23327        2.087702516   8.5868  2 1928.119039 1954.869248 train J   J J J J      
 274535454 1711.60986    0.74585   0.0917320915             470 1.335      2.23623        2.245642141   8.6441  2 1711.384032 1763.305207 train E   E E E E      
   1827716 1817.444518   1.240989  0.2937172765             280                           6.763571309   7.6529  2 1816.099641 1841.141351 train     B J B J      
1271077945 1739.959631   0.830068  0.07380134588           6350 1.49       3.45755        3.37536109    8.9171  2 1738.655834 2035.115625 train     B J J J      
 431776353 1794.394341   2.74728   0.2334638544             540                           5.099534556   8.51112 2 1790.682303 1815.015983 train J   J J J J      
 335720384 1683.971247   0.290485  0.0426315786             130                                         7.076   2 1683.366651 1954.866258 train B   B E B B      
 164723837 1697.105306  24.944664  0.6403295249           11270 2.45       3.00231        2.956326188   8.4616  2 1683.364188 2035.116868 train J   J J J J      
  81447294 1801.707606  12.979342  0.1869025248            2030            3.33191        3.448299741   6.67301 2 1790.681381 1815.015036 train J   J J J J      
 298107966 1712.19121    1.182301  0.265970433              750                                         9.20873 2 1711.387394 1926.471608 train     J B J J      
  26543048 1683.894738   0.501405  0.2290969586            1090 1.174      4.23978        4.191010709   8.02025 2 1683.363838 1737.385604 train     B J B J      
 374108808 1690.226882   7.551044  0.0955207066            2839                        1000.            7.97969 2 1683.363061 1710.176168 train J   J J J J      
 300977541 1686.495457   9.415372  0.0757937446            1150           22.6297        24.86357376    6.74535 2 1683.363312 1710.17634  train J   J J J J      
 101808200 2021.340749  38.20448   1.140785773             1490 1.02       1.11512        1.111015325   8.6134  2 1983.65929  2035.11749  train J   J J J J      
 191700008 1769.735646  21.398747  0.2146294324             570           31.7099        32.48068852    8.0009  2 1764.70276  1815.015091 train J   J J J J      
 640919535 1794.840611   8.870364  0.1370471238           13319           10.329         10.47178215    9.28845 2 1790.683137 1815.016253 train S   S S S S      
 271448898 1781.91104   26.212299  0.3234597697            2760                          52.35765653    9.1398  2 1764.701412 1815.013561 train J   J J J J      
  10747908 1740.891596   4.606457  0.1114762594             440            9.36376        8.432632328   6.62732 2 1738.653505 1954.867981 train J   J J J J      
  16606673 1711.93635    1.035433  0.213330261            11370                           2.047957102   8.2464  2 1711.383287 1737.384974 train     B B B J      
 193681495 1984.084924   0.187638  0.01451567568            490 1.65       1.87097        1.816355052   9.00938 2 1983.658281 2035.11679  train     B J J J      
 265992776 1817.752659   0.509739  0.2650744748             240 0.981      1.33092        1.409768083   6.57751 2 1816.09916  1841.140417 train     J J B J      
 165284073 1683.711769   0.375711  0.02239988982           1230                           2.736276336   8.83239 2 1683.363621 1763.303897 train     B J J J      
 400534100 1792.150587  10.97931   0.1465737885             530 2.676      3.38474        3.219138825   8.52629 2 1790.681565 1815.014765 train J   J J J J      
 327186109 1786.315389  26.230531  0.2048604471            1120           10.2272        10.38628123    8.9563  2 1764.702792 1815.015237 train J   J J J J      
 236996722 1711.882169   0.968957  0.2504075575            4600 2.44       3.16492        3.131672618   8.65058 2 1711.38501  1982.259674 train J   J J J J      
 627372233 1792.135749  10.990715  0.1373839375             820                           0.9916078914  9.2628  2 1790.68147  1815.014886 train J   J J J J      
 155988736 1930.086607   3.426819  0.4344178446           87820 1.18       3.40684        3.19073732    7.0935  2 1928.117214 1982.26336  train E   E E E E      
2005052873 1712.194635   1.881267  0.1748637677             290           10.167         10.02205132    8.6003  2 1711.383554 1763.306012 train J   J J J J      
 137778682 1717.192803   6.827285  0.2763684968           16590 0.966      2.16988        2.150924936   4.1778  2 1711.38396  1763.305341 train E   E E E E      
 116281052 1743.6746     6.634929  0.1323668335             220                                         7.26063 2 1738.65373  1954.868283 train J   J J J J      
 298553073 1686.301478  10.23979   0.1237990611             400           10.7818        10.58146225    9.0422  2 1683.364978 2009.282873 train J   J J J J      
 158494479 1716.162363  14.206818  0.14363093              4310 0.94       0.948428       0.9261214753  7.2053  2 1711.387379 1954.867124 train J   J J J J      
 155008221 1740.275425   2.040249  0.1526106252            1030                          24.54718164    8.9871  2 1738.660507 1763.306534 train J   J J J J      
  16956412 1765.715138  11.556691  0.7340810123            1030 1.431      1.79695        1.772309622   6.1418  2 1764.703593 1789.682812 train J   J J J J      
  27191190 1686.9649     4.148628  0.237799357              560           12.6316        13.10350785    8.9906  2 1683.363751 1763.303676 train J   J J J J      
  40993256 1686.704268   7.046724  0.202875184            51670 2.51       1.97486        2.097560736   8.706   2 1683.363269 1710.176313 train S   E E S E      
 162578581 1745.070322   7.494651  0.1663812522             490           10.9017        10.91788441    5.0437  2 1738.655357 2009.283059 train J   J J J J      
 436932094 1794.840359   8.870364  0.1366036056           12360                          10.47178215    8.45582 2 1790.683137 1815.016253 train S   S S S S      
  18182447 2021.51559   38.184621  1.027548151             4320 1.054      1.28603        1.292114688   8.8028  2 1983.659611 2035.118135 train J   J J J J      
 286899223 1745.678663   9.768492  0.2159813581             339           18.5104        19.61355026    8.437   2 1738.654243 1954.867658 train J   J J J J      
 237215017 1683.771361   0.409739  0.00299519209           3350            1.02755                      8.75875 2 1683.364558 1763.303324 train J   J J J J      
 381270241 1765.712631   8.411309  0.4939961776             759 1.         0.966365       0.9439341044  8.71474 2 1764.703867 1789.68287  train J   J J J J      
 392924760 1929.762372   0.897734  0.2005178662             970 1.617      1.64471        1.651393094   7.3202  2 1928.120004 1954.870515 train J   J J J J      
  99270298 1905.31291    3.06382   0.0691810556            1269 2.43       2.00923        1.904859321   8.4536  2 1899.328108 1926.473521 train E   E E E E      
  14403458 1692.91985   10.080047  0.1568455313            7800                          44.11379964    8.16111 2 1683.362682 1737.385321 train     N J J J      
 202424453 1687.112047   7.900207  0.1678793988             380            8.0393         8.05141343    8.0294  2 1683.366572 1954.86621  train     N J J J      
 173849954 1739.400066   0.92085   0.1927431135            1390 1.99       4.4234         4.181061491   8.9305  2 1738.660388 1789.68118  train     J B B B      
 436005037 1693.517614  11.832643  0.1295674409            2340            8.18038        8.937206628   8.9709  2 1683.362381 1737.385248 train S   S S E J      
 245286665 1684.346659   0.962517  0.1763716151             320                           5.814174167   8.423   2 1683.362493 1710.175777 train J   J S B B      
 293805165 1688.915541   6.304798  0.1693468743             320           14.8348        15.06961536    9.2771  2 1683.363785 1763.303716 train     N J J J      
 232979443 1695.769917  67.806083  0.8116388135      5089492970 1.         1.73214        1.73341617    8.2324  2 1683.366869 1954.866469 train J   J J J J      
 256325697 1683.668491   1.01479   0.0515107404             140 2.29       2.44498        2.280311186   8.4397  2 1683.3639   1982.26015  train     B J J J      
 343173397 1713.832547   2.875207  0.07461162165          40889 1.887      2.38978        2.459451247   9.19012 2 1711.38496  1982.259505 train E   E E E E      
 249862365 1791.51954    0.990917  0.0982989664             420 1.194      1.83692        1.831425892   8.8039  2 1790.682056 1815.015406 train E   E E E E      
 325665873 1744.409646   6.499345  0.2521095926            1480                        1000.            7.69943 2 1738.659633 1763.305527 train J   J J J J      
   9429367 1905.910146  11.61346   0.1177604844             840 0.540813   0.545086       0.5807072377  8.8699  2 1899.327699 1926.473529 train J   J J J J      
 347401680 1799.152025  15.378947  0.148560628              950 0.76       0.720727       0.7204655947  8.5801  2 1790.681921 1815.015186 train J   J J J J      
 165548296 1703.16221   30.057436  0.2383554675             540            9.45074        9.582080711   8.9324  2 1683.365271 2035.11603  train J   J J J J      
 393911089 1746.342395  18.969779  0.2450895447            2219           10.5033        10.48009501    8.66931 2 1738.652993 1954.868498 train J   J J J J      
 365962806 1765.315647   2.161504  0.1042277229           62040 1.233      1.1838         1.161965695   8.7695  2 1764.703512 1789.682223 train E   E E E E      
 900085149 1905.847298   7.817928  0.1884902441           55700 1.359      1.18488        1.27182937    8.92093 2 1899.328401 1926.473958 train J   J J J J      
 316419614 1695.54081   14.554949  0.2961932122             430            4.15181        4.068230224   8.7583  2 1683.366808 1954.866452 train J   J J J J      
 161745797 1714.671564  14.251822  0.1674589085            3850 0.95       0.773361       0.7573229314  6.12412 2 1711.386817 1954.866431 train J   J J J J      
 459217757 1690.19487   19.689478  0.1722829325            1190            7.57593        7.213796719   7.61334 2 1683.366933 1926.471228 train J   J J J J      
 305252864 1717.391325   6.118262  0.1477560273             280 1.376      1.95708        1.911736782   7.74748 2 1711.384905 1982.259396 train E   E E E E      
 172067776 1684.090363   0.404878  0.04916433554            300 1.836      2.34156        2.360222304   9.02035 2 1683.363026 1737.385399 train B   B B B B      
 388078306 1748.031923  19.163582  0.1429603217             679           12.2593        12.46559542    8.9165  2 1738.657929 2009.280298 train J   J J J J      
  23836418 1754.239326  16.337646  0.1723621653            1180           11.0021        11.20927937    8.5714  2 1738.653048 1954.86863  train J   J J J J      
  63224167 1711.5541     0.199322  0.03590985152           2260 1.664      2.51738        2.528832778   8.65332 2 1711.384141 1763.305168 train B   B B B B      
 260686230 1821.15793   11.862122  0.1602572682           19160 2.801      3.90062        3.767993656   9.11024 2 1816.099253 1841.140923 train S   J S S J      
 426960171 1765.114505   3.471547  0.2087094056             600           12.6333        12.52052235    8.427   2 1764.703924 1789.682598 train J   J J J J      
 441737848 1683.986374   2.565485  0.1327895036             140           10.8831        10.60826366    9.0288  2 1683.365311 1982.260124 train     N J J J      
 198314359 1686.294865   4.425207  0.1859471981             230            9.9622         9.438190136   7.5599  2 1683.366419 1982.261531 train J   J J J J      
 154810900 1684.200411   1.001051  0.1444616698             110 1.713      2.95484        2.80994479    9.1447  2 1683.365538 1841.138103 train     J J B J      
 233606647 1683.487712   0.995155  0.1554034048              80 1.15       1.5455         1.535523848   8.749   2 1683.364504 1789.67764  train J   J E J J      
 158581302 1714.356463   7.776051  0.1604976926            1180 1.711      3.24438        3.066762825   8.43485 2 1711.387341 1926.471469 train J   J J J J      
 266796132 1712.752315  12.68344   0.296792496             3500           11.0204        11.12483191    9.0531  2 1711.383963 1763.305418 train S   J S S J      
 159940256 1740.96222    3.352985  0.2269635547             740 0.92       1.25442        1.19065085    6.40516 2 1738.655134 2009.283031 train J   J J J J      
 306426530 1765.684922   2.872596  0.2761426535             820           13.3059        13.20447686    9.0159  2 1764.70361  1789.683184 train J   J J J J      
 321818582 1739.531144   0.381003  0.08694107457         110030                           2.627343339   9.113   2 1738.65799  2009.280173 train     J J B B      
 369574795 1683.871735   0.427794  0.062885718             4860 1.741      2.90149        2.948053385   8.0693  2 1683.3632   1710.176264 train     B J J B      
 121324589 1684.098355   6.962851  0.100613197             1290            6.75828        6.581858421  13.4525  2 1683.363802 1710.176681 train J   J J J J      
 275720352 1712.589435   1.152794  0.114898978              360                          96.05821959    8.97731 2 1711.384025 1763.305268 train E   E E E E      
 159546925 1686.53769    6.337162  0.1661603876             560           10.6668        10.34982353    8.9754  2 1683.3675   1926.471847 train J   J J J J      
 300922453 1684.836815   1.236822  0.1673049119             460                          79.92442509    8.0724  2 1683.362697 1710.175916 train     B J J J      
 159739714 1996.723101  24.779361  0.8090461367            4760           43.3013        44.40544614    8.8796  2 1983.658619 2035.11725  train J   J J J J      
 349977709 1724.878846  13.87257   0.1774301703            5980           30.3034        29.4907747     8.6654  2 1711.385186 1763.303806 train J   J J J J      
 355928457 1732.982037  31.603352  0.2465061456            2200                           2.229908964   7.7672  2 1711.387466 1954.86727  train J   J J J J      
 192935951 1792.737024   2.11786   0.2057924562             350 2.54       4.0867         4.146653759   8.4209  2 1790.682258 1815.015849 train     B B J J      
 129685807 1795.286585   6.099102  0.05226930414           2260 1.348      1.64788        1.522001616   6.67325 2 1790.68268  1815.015729 train J   J J J J      
 397367667 1799.132504   7.789536  0.1138830163             900           10.955         11.06436117    7.5026  2 1790.683051 1815.016168 train J   J J J J      
  14956155 1685.013972   2.272933  0.1567414597             370           10.5775        10.83011936    8.3838  2 1683.362532 1737.385285 train J   J J J J      
 310004006 1738.829805   0.64604   0.044318344           163859                                         8.303   2 1738.654093 1982.263207 train E   E E E E      
 427295028 1687.853383  10.152646  0.1808186253             900            8.5551         8.846871075   7.1072  2 1683.362233 1710.175599 train J   J J J J      
 159840422 1744.488903  27.358626  0.3586715869             460           59.6678        59.46771825    6.4154  2 1738.65496  1954.86703  train J   J J J J      
 188777507 1777.839151  17.217677  0.2212471494            8370            8.53586        7.955881942   8.5187  2 1764.697497 2035.116209 train E   E E E E      
 430847316 1738.725552   0.415989  0.1136897937             660 2.67       4.87132        4.645992629   6.8859  2 1738.659922 1763.305802 train     B J B J      
 403585118 1812.557734 111.854023  0.1196838046             280 1.08       0.997218       1.007537058   8.4092  2 1711.385125 2009.280905 train J   J J J J      
  10359202 1996.733029  24.77231   0.8940326679             730 1.413      2.43334        2.467480116   7.924   2 1983.659096 2035.117781 train J   J J J J      
 451756517 1683.865581   0.472239  0.2262119258            2250 1.705      1.54065        1.525556994   7.73834 2 1683.363721 1710.176623 train J   J J J J      
 435855067 1765.425891   1.961729  0.1175860363            4890 1.63       1.56358        1.495787485   8.36427 2 1764.703817 1789.682654 train J   J J J J      
  28368550 1685.638977  13.733567  0.2307239256             810           16.2503        16.8743457     7.48697 2 1683.363556 1737.385539 train J   J J J J      
 173521669 1742.869118   8.596017  0.1870493299            1320           11.1566        12.82763197    9.11    2 1738.660378 1789.681091 train J   J J J J      
 157852557 1687.953138   6.624512  0.238482432              550           10.5708        10.88175822    8.8026  2 1683.364354 2035.117469 train J   J J J J      
 621485565 1791.070652  10.743145  0.1308515061            1090 1.071      2.40989        2.260136108   8.07355 2 1790.68238  1815.015631 train J   J J J J      
 274769915 1684.793285   6.147469  0.05317560685            950            9.76388        9.640751104   6.5759  2 1683.362946 1737.385381 train J   J J J J      
  21128115 1716.740505  38.095758  0.8899169069             990                                         8.9415  2 1683.364777 2035.116719 train J   J J J J      
 138160886 1683.87963    0.263905  0.0287075859           10620 1.571      2.46618        2.42839691    8.244   2 1683.363372 1710.176385 train     B J J J      
  21279749 1713.968084  38.473221  1.321939874             1130            9.89057        9.933879263   8.9956  2 1683.364638 2035.11679  train J   J J J J      
 252191091 1774.555096  17.590579  0.1734431089            1050           12.5193        12.64441487    7.97753 2 1764.70213  1815.014651 train J   J J E J      
  18919384 1903.826378   4.227727  0.1841175109             770            9.75265        9.760388658   7.78387 2 1899.327788 1926.473596 train J   J J J J      
 372186072 1718.763513   9.670064  0.1598461579             620           15.8953        16.09794524    8.85635 2 1711.383733 1763.305747 train J   J J J J      
 172867653 1711.462899   0.155572  0.016179488              339                         191.2291715     9.22488 2 1711.384585 1737.385435 train     B J J J      
 164085733 1741.282131   3.412288  0.114891737             4340 2.35       3.51671        3.572238281   7.6723  2 1738.660966 1763.306534 train E   E E E E      
 165721304 1734.246547  27.916801  0.1747591743          180180 1.04       1.37942        1.32794854    7.4076  2 1711.387068 1954.866796 train S   S S S S      
 310004225 1749.963816  44.30007   0.558180882            14980 0.64       0.720885       0.7073966571  7.5387  2 1738.654045 1982.263315 train J   J J J J      
 252813033 1794.010943   5.131308  0.1706673041             950           13.0446        12.89960348    9.1114  2 1790.682027 1815.015674 train J   J J J J      
 289788036 1739.00542    0.451405  0.2420704453            1240 2.532      3.76109        3.73901164    9.06657 2 1738.659532 1763.305004 train     J J B B      
 158318649 1697.003898  23.168166  0.5701685653            1530 1.562      2.12452        2.075651996   6.64057 2 1683.363986 2035.117201 train J   J J J J      
 177916404 1791.983141   0.905572  0.2937856682             500 0.91       0.898513       0.9367050321  9.17788 2 1790.682691 1815.016141 train     B J B B      
 365033296 1715.588464   0.546544  0.1185891171             140 1.38       1.31039        1.284184013   8.65376 2 1711.384353 1763.304765 train     B J B B      
  13798205 1715.893908   8.724347  0.2229070659            4250 1.44       2.63883        2.734056932   7.63304 2 1711.383378 1737.385004 train J   J J J J      
  20529794 1683.663334   0.435158  0.02684054544            490 1.706      3.13699        3.113734527   8.9722  2 1683.36402  2035.117942 train     B J J J      
 626310763 1794.886941   8.832801  0.1278989585            1300                           1.016472359   8.4984  2 1790.681583 1815.01473  train J   J J J J      
  12903790 1792.154645   6.802098  0.1437283307             590 1.305      1.90862        1.883427792   9.19024 2 1790.68152  1815.014918 train J   J J E E      
  35200668 1791.781313   0.397933  0.04143278396           2600 1.73       3.20113        3.16644726    7.3944  2 1790.682843 1815.016489 train     B J J J      
 136027289 1711.510193   0.195155  0.1017264953            2910                           3.386277372   9.17376 2 1711.384132 1763.305111 train     J J B B      
 174419848 1776.223686  11.684584  0.4884156112           98540           19.6261        19.87318876    9.1811  2 1764.703498 1789.682664 train J   J J J J      
 239052494 1818.130335   1.543072  0.3013311002          298670 1.06       2.90627        2.717246428   9.08501 2 1816.099401 1841.14133  train E   E E E E      
  28329552 1765.166035   2.48564   0.183813078            14560           10.6693        10.26553211    9.0775  2 1764.703587 1789.683087 train E   E E E E      
 137843104 1746.603113  12.862165  0.1603911976             920           11.1471        10.61482815    7.4754  2 1738.654643 1954.866868 train J   J J J J      
  27839325 1717.988046   6.53006   0.2536275304           15580 1.574      1.60953        1.600433425   6.48957 2 1711.38498  1763.303762 train J   J J J J      
 119764533 1739.428866   2.663659  0.1791044312             510           12.047         12.58870475    8.9882  2 1738.660736 1763.306323 train J   J J J J      
 240959477 1792.552689   3.709355  0.3766108132           25110 2.173      4.52518        4.362655153   9.1446  2 1790.681856 1815.01478  train E   E E E E      
 330093334 1723.788486  12.906388  0.3384054934           16040                          63.11233749    9.0822  2 1711.384083 1763.305101 train J   J J J J      
 115526235 1985.953282  35.281727  0.3094207458             650           20.4445        22.32447131    8.48419 2 1955.804284 2035.11657  train J   J J J J      
 233192934 1687.636945  32.752967  0.2865884613             190            0.633659       0.7089520453  7.0087  2 1683.365242 1954.864869 train J   J J J J      
 268053147 1715.479105  59.350548  0.5608626786             270 2.362      2.03166        2.044060543   9.0329  2 1683.363923 1982.260082 train J   J J J J      
 311088125 1684.101497   8.532846  0.172704803              370           10.826         10.37008201    6.42142 2 1683.36684  1954.866447 train     N J J J      
 311069747 1712.443762   5.729374  0.1306297272             350            8.51139        8.477073458   9.18371 2 1711.38745  1954.867239 train J   J J J J      
 467568496 1794.786233   4.25292   0.2908146696             450 1.12       1.10307        1.069439802   7.16138 2 1790.682895 1815.016261 train J   J J J J      
 117632901 1714.627689   7.16725   0.3280450325             890                         108.8783653     5.2332  2 1711.383658 1737.385104 train J   J J J J      
 233009941 1684.020298  11.400088  0.201439555              240           20.8194        21.23854193    9.0938  2 1683.365543 1841.136872 train     N J J J      
 219111752 1782.06618   99.317987  1.30205881             16180            6.93288        7.150605849   8.7501  2 1683.365007 2035.114888 train J   J J J J      
 252835677 1790.923486   1.297167  0.2315702528          158630 1.045      3.1519         3.318486249   9.0328  2 1790.681982 1815.015648 train E   E E E E      
1716106614 1688.127791   8.654884  0.1840028338           92110 1.539      1.69874        1.728865013   8.6855  2 1683.363685 1710.176601 train E   E S E E      
 357371071 1743.692454  19.78991   0.1921600261             610           13.1808        12.50547917    4.3416  2 1738.653912 1954.867654 train J   J J J J      
 154107787 1684.860499   2.419801  0.2012790472             240           10.3594        10.51701334    8.9367  2 1683.366762 1912.492029 train     N J J J      
  99298465 1904.049694   4.931482  0.1272322356             730           10.8442        10.80047561    7.3185  2 1899.328166 1926.474099 train J   J J J J      
 387835978 1748.808239  74.738324  0.2309414212            1260           17.422         17.95843506    8.4638  2 1738.657801 2009.280295 train J   J J J J      
 166053959 1715.583819  28.894311  0.257448311              270 1.45       1.47473        1.44341363    8.6538  2 1711.387263 1954.866661 train J   J J J J      
 286009583 1791.034206   0.615197  0.08181504903           8170 1.491      4.64338        4.839927954   9.232   2 1790.681489 1815.014859 train J   J J J J      
 245480890 1791.178133   0.464528  0.04583033248            270 2.239      2.45507        2.442337947   9.2091  2 1790.68173  1815.01518  train E   E E E E      
 389360050 1935.635687  10.431965  0.9328263103             450            2.86739        2.760553435   8.1911  2 1928.120635 1954.870214 train J   J J J J      
 198240225 1763.043447 102.339085  0.2845026563            3810           29.8022        32.99489071    8.9047  2 1683.365946 2035.115028 train J   J J J J      
 311897653 1739.050439  12.172626  0.432128223             1710 3.189      4.3163         4.623073507   8.582   2 1738.660264 1763.305938 train J   J J J J      
 467269236 1720.792656  23.620981  0.187786799              410 2.099      1.65704        1.617890643   9.1351  2 1711.384956 1982.259537 train J   J J J J      
  28445255 1686.761138   6.743168  0.1644658675             490           15.64          15.6412052     5.9124  2 1683.363507 1737.385527 train J   J J J J      
 157977455 1713.341372   5.698968  0.1384279327             460           10.9601        10.92418738    9.0054  2 1711.387457 1926.471704 train J   J J J J      
 148783599 1745.915274  11.032601  0.1467335933             840           10.0648        10.27789107    9.03695 2 1738.653818 1954.867918 train J   J J J J      
 185883792 1684.037426   2.700711  0.1887526918             430           11.7292        12.74749805    9.24096 2 1683.362946 1737.385382 train J   J J J J      
  18533257 1995.76689   25.799189  2.017754572             2850 1.718      1.7253         1.646446335   8.5422  2 1983.659118 2035.117711 train J   J J J J      
 161667818 1740.494764  15.672162  0.1924541494             310                                         8.13675 2 1738.654167 1982.263286 train J   J J J J      
 379520843 1684.598245   9.662107  0.3503479998           89900            5.08118        4.979059523   8.25411 2 1683.36206  1710.175478 train E   E E E E      
 224298867 1722.486178  13.687139  0.2708684808             900 1.107      1.30944        1.311979205   7.8384  2 1711.38781  1926.472338 train J   J J J J      
 405897505 1689.822051   8.461746  0.149180582              500           11.9425        12.12855051    9.16651 2 1683.363424 1763.304059 train J   J J J J      
 160439150 1683.784675   1.639337  0.1919499693             200 1.528      1.53272        1.511245021   8.223   2 1683.365874 2035.113726 train     B J J J      
  97504811 1902.858229   2.780447  0.2177368046             850                          11.66518148    8.3076  2 1899.328769 1926.474392 train J   J J J J      
2023763781 1774.912858  13.787056  0.2130100152             730           19.8107        21.11017243    8.8384  2 1764.699994 1815.012866 train J   J J J J      
 393888022 1903.133874   6.766741  0.1412895521             620           15.6288        15.08021294    8.7216  2 1899.327257 1926.473339 train J   J J J J      
 165325185 1907.758067   5.377691  0.191822238             1359           12.3175        12.03959974    8.89416 2 1899.327376 1926.473287 train J   J J J J      
 259967623 1740.684607   4.599512  0.1910177334             360 1.923      2.0276         1.904505182   6.21076 2 1738.658435 1982.259116 train E   E E E E      
 362886537 1696.77725   13.282674  0.3012510463          121910 1.359      3.03079        3.123448942   9.2012  2 1683.362353 1710.17568  train S   J S S S      
 644943489 1791.961651   0.5521    0.071033186              450 2.489      2.81729        2.934717972   9.0582  2 1790.682132 1815.015805 train J   J J J J      
 159243627 1744.184329  60.578651  0.2096021325            2000           21.4785        22.3890167     8.4063  2 1683.36568  2035.113165 train J   J J J J      
 156068280 1936.069203   7.726822  0.2387587998             310           16.8962        17.2784861     8.27331 2 1928.117103 1982.263283 train J   J J J J      
 444043522 1929.375675  14.366658  0.1315985873            6170 1.192      1.73259        1.745317741   9.0394  2 1928.119246 1954.869059 train E   J J E E      
 166090806 1719.130442  25.261876  0.3122367874             280 1.1        1.16668        1.141622311   8.5285  2 1711.387285 1954.866782 train J   J J J J      
 393894423 1740.222447   1.738551  0.01533401982          15430                         151.281308      7.7328  2 1738.65287  1926.472939 train J   J J J J      
 137818426 1684.525031   1.0646    0.204765164              260 1.612      1.69655        1.671506262   8.91721 2 1683.363448 1710.176437 train     J B J J      
 452758828 1714.579756  11.348263  0.2098293829             510           22.8768        22.95923732    8.41267 2 1711.38327  1763.306477 train J   J J J J      
 393663000 1685.443921   5.036674  0.1890263752             640           14.6277        14.71181797    8.0918  2 1683.362417 1710.175724 train J   J J J J      
 199711320 1744.741528   7.35854   0.209350463              310            5.96524        5.333126037   8.7803  2 1738.655968 1954.866209 train J   J J J J      
 236936072 1715.485045  48.600958  0.5005898674             169           75.2688        82.18832603    8.6154  2 1711.385056 1982.259695 train J   J J J J      
 353503764 1777.843228  17.372438  0.1978720688             250                         243.0273935     9.0969  2 1764.699944 2009.279927 train J   J J J J      
 471015191 1790.760135   0.536056  0.07599129856           9009                                         7.4429  2 1790.681765 1815.015137 train     B J B B      
 264307978 1795.244326  17.321731  0.163170706              420 0.96       1.19486        1.255529048   8.8556  2 1790.679155 1815.01271  train J   J J J J      
 403625657 1790.909668  10.826399  0.1260192844             930 2.785      4.81154        4.589715248   8.7599  2 1790.681864 1815.015026 train J   J J J J      
 284627497 1719.583465  18.669182  0.2085347629            1060           11.313         10.57961769    8.6277  2 1711.387833 1926.472391 train J   J J J J      
  12371126 1684.709423   8.54506   0.3591488718            3370                           3.558145332   6.5732  2 1683.36277  1737.385341 train J   J J J J      
 250773560 1799.467387   8.815521  0.3661085871            8230 1.272      4.27411        5.180713781   8.26766 2 1790.68205  1815.015295 train E   E E E E      
 258513892 1717.526521  21.443466  0.2457421204             310 2.537      3.84647        3.908165226   8.67512 2 1711.38519  1815.011887 train J   J J J J      
 310098231 1705.524986  25.448523  0.2000253908             510           11.1692        10.60353293    8.85324 2 1683.366576 1954.866342 train J   J J J J      
 422450894 1775.973946  41.279374  0.153972065             1620                          85.05023386    9.2259  2 1738.657967 2009.280271 train J   J J J J      
 268380299 1691.697404   8.484481  0.2931388186           90590 1.645      2.53024        2.483740174   9.2529  2 1683.363343 1737.385489 train E   E E E E      
 388078603 1744.429453  69.678299  0.1491115599             370 1.63       2.14015        2.150776842   8.3748  2 1738.657896 2009.280277 train J   J J J J      
 219097352 1683.930101   2.819198  0.1258489987             230           11.0651        10.38317165    8.204   2 1683.365086 2009.28139  train     B J J J      
 267751030 1684.475307   3.299322  0.1711028389          307170                           1.52172705    7.7282  2 1683.363885 1763.303573 train E   E E E E      
 103121827 1685.710441   6.135298  0.1576771586             640                                         7.70074 2 1683.362886 1710.176049 train J   J J J J      
  21027962 1684.444366   1.042568  0.1911548428           43950 1.479      2.4921         2.51421089    8.209   2 1683.364896 2035.116517 train     B J J J      
 147686141 1695.023114  18.975023  0.2694453266             980           13.7778        13.56244985    5.36538 2 1683.367591 1926.471949 train J   J J J J      
  21125793 1696.07634   14.161443  0.2093061275             700           10.1969        10.56020136    9.0916  2 1683.364794 2035.116481 train J   J J J J      
 198212002 1684.099266  53.575706  0.1275101803             660            8.86458        8.889100078   6.53054 2 1683.36594  2035.114827 train     J N J J      
 237195907 1685.620914   2.149969  0.2044620519          563400 2.39       2.39822        2.391917816   9.2948  2 1683.364069 1710.176865 train E   E E E E      
 199548065 1684.193389  15.751017  0.2521737822             560           13.768         14.32347107    6.4642  2 1683.366221 2009.281865 train J   J J J J      
 313260069 1684.565325  13.71155   0.1945668945             610                          10.30434821    6.4801  2 1683.366484 1912.491878 train J   J J J J      
 247205466 1712.294825   1.152794  0.0764878819           10170 1.121      1.99117        2.081610144   8.4141  2 1711.383649 1737.385097 train E   E E E E      
  21161995 1710.55254   77.82389   1.511339944             1660 1.134      1.3036         1.301957616   8.2394  2 1683.364757 2035.116216 train J   J J J J      
 251571297 1797.179979  14.917932  0.3662352306           29880           16.8747        24.15276937    7.56746 2 1790.681713 1815.015303 train J   J J J J      
 196223521 1711.492928   0.227794  0.04999167124           2830                           2.987967381   8.93106 2 1711.383937 1737.385201 train     B J B B      
 198457804 1684.928047   7.418957  0.1117294924             250           11.2775        11.0565694     9.1035  2 1683.365506 1982.261912 train J   J J J J      
1717838374 1692.842989  32.909591  0.4005097225             280                           1.976743046   7.7324  2 1683.364538 2035.115693 train J   J J J J      
  49713155 1791.091964  11.512425  0.1443658095            1320                         284.0645402     6.97919 2 1790.681247 1815.014786 train J   J J J J      
 272181655 1683.928805   0.596544  0.06521419008            150                          67.19218288    8.99556 2 1683.363358 1737.38549  train E   E E E E      
 240435957 1711.635485   0.304878  0.024847557             1380            1.87929                      8.9844  2 1711.383894 1763.305525 train     B J J J      
 467336723 1765.418449   2.101273  0.1457022698             370            9.44002        9.750843035   7.69833 2 1764.70007  1815.012612 train J   J J J J      
  21178639 1792.529072   1.180572  0.1187065146             350 1.483      2.18523        1.913837253   9.18281 2 1790.683109 1815.016011 train     N J N N      
 270930724 1776.449111  12.882782  0.3594296178            8470           11.0097        11.18353274    8.32552 2 1764.701152 1815.013474 train J   J J J J      
 312552945 1764.868171   1.067718  0.2349086372             800 1.15       1.22441        1.286939908   9.2547  2 1764.702076 1815.014481 train     B J J J      
  42062129 1683.645558   0.487517  0.122049881             3830                           3.429264031   8.1967  2 1683.363859 1710.17672  train J   J J J J      
 164054301 1712.288032   2.930705  0.1934558371          105850 2.416      2.51421        2.581838811   9.02454 2 1711.383581 1737.385077 train E   E E E E      
1715269621 1683.962812   0.340989  0.04179502173            700 1.832      1.82026        1.898612535   8.57546 2 1683.363888 1710.17674  train     B J J J      
 164529284 1716.813201  33.859456  0.9412928768           19520                         116.3907128     6.71382 2 1683.364193 2035.11724  train J   J J J J      
 149583965 1930.230847   0.462963  0.1569398274           11800 1.406      1.75172        1.828704689   8.4654  2 1928.119845 1954.869805 train B   B B B B      
 328860893 1901.546267   0.134044  0.01678633012           2160 1.9        2.09971        2.027367074   8.75945 2 1899.328041 1926.4743   train B   B B B B      
 166150990 1717.097522   7.956457  0.1486266168             380            9.91801       10.97363547    6.5476  2 1711.387163 1954.866534 train J   J J J J      
  11117282 1688.658251   7.427915  0.09277465835            950                           6.287375399   8.53591 2 1683.362735 1737.385332 train J   J J J J      
 277996962 1684.022173   0.759739  0.09634250259            390 2.686      1.9334         1.910151588   8.0131  2 1683.362417 1710.175724 train     B B J J      
  10359611 2021.374134  38.316924  1.385923141             4340           12.5279        12.19560175    8.51874 2 1983.659134 2035.117831 train J   J J J J      
 390410291 1791.11696   10.719106  0.1682899642             490 1.13       1.08577        1.076237441   8.98    2 1790.681315 1815.014923 train J   J J J J      
 164523404 1716.674619  33.892497  1.252327764             2670                          79.84471949    5.99958 2 1683.364237 2035.11699  train J   J J J J      
 455817128 1751.547636  13.941063  0.230585182             1870                           1.35908176    8.89264 2 1738.660567 1789.68112  train S   J S S S      
 213961773 1683.928127   0.321544  0.03817048824            339 2.489      3.9369         3.961510156   8.91949 2 1683.363083 1710.176183 train B   B E B B      
 233189676 1685.457774   3.817568  0.1736229926             270           10.6522        10.52148649    8.1699  2 1683.366567 1954.866187 train     J J N N      
  53525262 1713.267055  31.658827  0.2570696752            1050           10.666         10.52355862    7.8742  2 1711.387988 1926.472638 train J   J J J J      
 349353131 1799.089414  13.450139  0.2021555892             740 1.131      1.22904        1.221964429   9.1877  2 1790.682765 1815.016302 train J   J J J J      
 258513199 1734.448699  41.334001  0.4170600701             910           23.7012        26.78168533    7.9516  2 1711.385162 2009.280753 train J   J J J J      
 327183862 1790.866613   0.389283  0.1936916495            2700 2.81       3.2817         3.337061295   8.9066  2 1790.682261 1815.015163 train B   B B B B      
 102994463 1684.450981   3.717067  0.2369630213           15430 1.613      1.5213         1.491942087   9.27496 2 1683.362824 1710.176006 train J   J J J J      
  42321328 1690.10246    7.046792  0.4080092568          499040 2.34       2.88385        2.940259578   8.89876 2 1683.363789 1710.176671 train S   S S S S      
 199524145 1739.12615  101.326249  0.3708540713            1250                           1.216978804   7.4898  2 1683.36615  2035.114448 train J   J J J J      
 148783708 1740.838358   8.327985  0.0771171411             830                           5.075894415   6.745   2 1738.653837 1954.8679   train J   J J J J      
 224298489 1685.126839   2.253829  0.1764297341             320            9.75789        9.61669757    8.482   2 1683.367704 1926.472082 train J   J J J J      
 322496616 1715.466718  13.261534  0.5849662647             540 2.098      1.65285        1.642540135   8.83113 2 1711.384474 1763.304585 train J   J J J J      
 313420271 1739.153646  22.736527  0.1916689226             970           10.4523        10.36541301    6.13451 2 1738.654501 1982.262638 train J   J J J J      
 157470993 1996.82818   24.779588  0.6209764753            2539           37.1062        38.39560944    7.1629  2 1983.658976 2035.117447 train J   J J J J      
 456905229 1765.424653   0.84585   0.134202561            66500            2.40992        2.412616269   8.7275  2 1764.703802 1789.683112 train E   E E E E      
 284598578 1713.118195   9.294801  0.2474276026             169 1.197      2.71268        2.633646708   8.4325  2 1711.387847 1926.472417 train J   J J J J      
 233462606 1718.65298   13.253219  0.1607615465             400           11.3954        10.95783016    7.5193  2 1711.387683 1954.867522 train J   J J J J      
 408200371 1684.734866   4.628071  0.2329770941             950                          50.16247996    6.6123  2 1683.362427 1737.38526  train J   J J J J      
 275634677 1683.648143   1.014096  0.2773958198             260 1.508      1.51031        1.507605152   9.0198  2 1683.363977 1982.260411 train B   B B B B      
 347760611 1791.094439  10.734207  0.1544652387             700 2.079      4.72495        4.910597085   7.6435  2 1790.681605 1815.014971 train J   J J J J      
 188727931 1789.638757  38.674302  1.392661615              940 1.14       1.02932        1.079603902   7.56992 2 1764.697421 2035.116206 train J   J J J J      
 312552375 1765.346514   1.910079  0.1474771996            1000            5.69541        5.63776716    6.88854 2 1764.702099 1815.014485 train E   E J E E      
 153971673 1685.775162   9.857459  0.2239614685             570           14.8432        14.6344949     6.3861  2 1683.366882 1912.492243 train J   J J J J      
  65737700 1711.498548   0.427794  0.05316196038           2360                           2.864896617   7.706   2 1711.384135 1737.385269 train     B J J J      
 123011404 1697.222044  14.10924   0.4093090524            1700           20.0875        20.40986517    9.1716  2 1683.364485 2035.117245 train J   J J J J      
 157765264 1688.363197   7.580762  0.1257648416             640           12.2643        10.68165122    7.4843  2 1683.364356 2035.117749 train J   J J J J      
 252147347 1765.525899   1.576746  0.1978027857            5150 1.227      2.30819        2.375893092   9.26414 2 1764.701819 1815.014483 train E   E E E E      
 410742867 1791.949327   0.5521    0.065230615              460                           2.934717972   8.58801 2 1790.682132 1815.015805 train J   J J J J      
 348607532 1790.797305   0.953417  0.1453865583             270                         520.1245947     8.23135 2 1790.681769 1815.015136 train     B J J J      
 417516485 1720.703403  13.983211  0.3195163713            7190 1.444      1.55335        1.530573924   9.29519 2 1711.383993 1763.305417 train J   J J J J      
  27316838 1690.275154  10.654766  0.1245542145             780            8.70445        8.842575332   8.57314 2 1683.363707 1763.303711 train J   J J J J      
 252432414 1819.256096   3.945202  0.2072809131             430           14.1363        14.72940104    8.4389  2 1816.098671 1841.140422 train J   J J J J      
 219014621 1692.485988  14.79146   0.3236371448            1200 1.307      1.14488        1.142002283   8.1401  2 1683.366437 1954.865921 train J   J J J J      
 399963991 1725.131565  19.246959  0.2979429253             430 1.34       2.6411         2.578511183   7.2824  2 1711.388115 1926.472808 train     N J J J      
 165992843 1903.365348   7.662645  0.06061152195            810 2.818      3.04786        2.878935779   6.81844 2 1899.327232 1954.868973 train J   J J J J      
 415820776 1765.026097   0.638905  0.1597773624             320                                         9.06541 2 1764.703276 1789.682514 train J   J J J J      
 250936039 1791.144699  10.698152  0.197701849              640            6.24232        7.160925881   8.9136  2 1790.682315 1815.015561 train J   J J J J      
 147671447 1685.617328  28.744808  0.2748003645             940                           8.685616647   7.2484  2 1683.36757  1926.471936 train J   J J J J      
 332155214 1792.080037  10.181961  0.329997356            38710           18.66          18.22925918    8.78013 2 1790.681578 1815.014639 train J   J J J J      
  24861958 1744.394155   6.529225  0.1988149013             679            4.32916        4.503362508   9.2039  2 1738.659968 1763.30625  train J   J J J J      
1884273515 1726.312448  72.286098  0.1149348958            1060           12.9986        10.9850914     8.58392 2 1683.363926 2009.281264 train J   J J J J      
  13574820 1711.600504   0.544461  0.04285452531           2650 1.944      2.76075        2.723604464   8.0553  2 1711.383406 1737.385014 train     B J J J      
 233745058 1684.891009  17.428148  0.1531934209             400           10.9845        10.65055472    9.0595  2 1683.364748 1982.260606 train     N J J J      
  67313538 1739.121289   0.434739  0.2246165991            1060                           3.587703052   9.1515  2 1738.660003 1789.68071  train     J J B B      
 420174832 1683.995828   1.853679  0.1417879067             100            5.91423        5.872947007   9.10587 2 1683.364501 1954.864029 train     N J J J      
 309056336 1791.076685  10.750885  0.09600540305           1440           30.1149        29.83979928    9.14985 2 1790.681965 1815.015018 train J   J J J J      
 219435593 1690.22696    8.22744   0.2470700232             320           16.4033        16.50675672    7.92577 2 1683.366335 1912.491727 train J   J J J J      
 138431696 1685.925965  12.989712  0.125610515             1419 0.632      0.609          0.81532662    9.0847  2 1683.363475 1737.385517 train J   J J J J      
  18536911 2021.40976   38.546116  1.705665633             1190                                         6.7161  2 1983.659491 2035.118152 train J   J J J J      
 393895580 1742.438472   5.704602  0.174047407              480           10.0995         9.95360915    6.87286 2 1738.652854 1954.868276 train J   J J J J      
 379215982 1686.43067    3.387434  0.1326180411           22650 1.227      1.85006        1.822803368   9.0399  2 1683.36206  1710.175478 train E   E E E E      
 276920252 1683.92694    0.502794  0.1108912167             110 1.701      2.29563        2.258767366   8.57464 2 1683.363142 1763.304383 train J   J J J J      
 406947380 1683.555706   0.549322  0.2040786162             210                                         9.1998  2 1683.364156 1763.303257 train J   J J J J      
 239022536 1818.21965    0.965294  0.1497460582          118690 1.73       3.25403        1.996294063   9.00459 2 1816.099394 1841.141306 train E   E E E E      
 390275780 1684.776982   1.046544  0.1811044392             260                                         7.5259  2 1683.363668 1710.176587 train B   B B B B      
 164464417 1684.456586   1.169651  0.1459490518             850 1.29       1.37876        1.332481104   8.1237  2 1683.364206 2035.11718  train J   J J J J      
 159397669 1685.997229   4.210864  0.2003950178             230                           1.385157462   8.1764  2 1683.365411 2035.113073 train     N J J J      
 157652272 1696.948836  24.965025  0.8700311212             990           21.9431        21.98095917    9.1877  2 1683.364391 2035.117733 train J   J J J J      
 455588502 1715.591842   9.959039  0.2046582515             550           28.7221        29.46927186    7.64895 2 1711.383694 1737.385118 train J   J J J J      
 374040120 1790.775281   0.151309  0.02777276695           2970 1.74       1.69633        1.672190429   7.77885 2 1790.68151  1815.014837 train     B B J J      
 297032911 1740.299774   2.5152    0.148170432              330 1.408      1.76042        1.752433994   9.2441  2 1738.659503 1763.304856 train E   E E E E      
 159833739 1748.72487   16.432549  0.1952186821             780           11.6159        11.63169038    8.8855  2 1738.654871 1982.262811 train J   J J J J      
  14742096 1684.290599   1.156961  0.08956035101            260 2.35       3.00683        2.636441026   8.8314  2 1683.362673 1737.385319 train E   E E E E      
 233458850 1722.656117  12.804584  0.1799044052            1140           10.6838        10.25799273    9.0363  2 1711.387703 1954.867531 train J   J J J J      
  48091896 1683.505534   0.254878  0.02981307966            460 1.82       1.79389        1.776672969   8.16486 2 1683.364355 1737.385722 train     B J J J      
  34888848 1800.895397  13.959485  0.7765661506           12000 2.463      2.94163        2.880151784   8.04494 2 1790.68303  1815.016326 train J   J J J J      
 510300918 1684.093028   0.804183  0.09293942931            370                           1.613874345   5.3922  2 1683.36295  1737.385398 train     B J J J      
 230438466 1686.110669   4.351576  0.1308518903             590           10.2067        10.7164705     5.2008  2 1683.362439 1737.385263 train J   J J J J      
 207468713 1744.516486   6.378679  0.1532796564             190 1.08       1.58128        1.53263275    9.2008  2 1738.655534 1954.866508 train J   J J J J      
 453233434 1794.936417  17.965511  0.2278026795             810           11.4251        11.39962004    8.819   2 1790.681824 1815.014911 train J   J J J J      
 155856272 1711.678676   0.32744   0.050114692              410 2.31       3.98476        4.042187771   6.5925  2 1711.387605 1926.47197  train J   J J J J      
 424698979 1684.826408  20.30261   0.1947020299             380           10.7791        10.82682432    8.3589  2 1683.364    1982.260349 train J   N J E J      
 393883284 1902.736625   0.635591  0.00624150362           3160 0.97       0.529835       0.7440601039  9.1053  2 1899.327774 1926.473271 train J   J J J J      
 153971347 1685.522139  15.769411  0.1532786749             580           11.1825        11.50026205    8.44979 2 1683.366732 1912.49211  train J   J J J J      
 192732127 1792.143804   0.693767  0.1562640791            2839 1.806      2.3896         2.279376688   9.2295  2 1790.682355 1815.015874 train J   J J J J      
 406759701 1902.760816   0.491146  0.04850557896           6290 1.55       2.55004        2.497043441   8.58441 2 1899.327889 1926.47325  train     B J J J      
 162520840 1744.571956  11.18481   0.1369020744             790            9.90496        9.656995089   8.50338 2 1738.655325 1954.866748 train J   J J J J      
 354043564 1766.455878   0.483087  0.04090297629            440 2.097      4.73797        4.57126734    8.11923 2 1764.700092 2009.279982 train     B J J J      
  13129167 1683.972318   0.5896    0.118586248             3870                           6.75236147    7.6919  2 1683.362655 1737.385314 train J   J J J J      
 238793326 1798.603405  13.964552  0.1565426279             530           31.9826        34.1107422     8.56769 2 1790.682397 1815.015815 train J   J J J J      
 387876868 1789.532308  74.711905  3.469620868             2160           14.9296        15.65927928    8.7403  2 1738.657943 2009.280386 train J   J J J J      
 276818701 1685.806185   2.3771    0.193424627              350           11.7955        12.27713598    9.01292 2 1683.363161 1737.385448 train J   J J J J      
 393896353 1750.21667   14.515527  0.1553161389             630           10.5089        10.38417858    8.619   2 1738.652884 1954.868242 train J   J J J J      
 138207768 1929.420216  13.829651  0.2084128406            4210           22.0072        22.51031022    8.1206  2 1928.119067 1954.869238 train J   J J J J      
  10584854 1984.65532   25.388152  0.7004591137            3020 1.05       0.869028       0.8609783825  8.70629 2 1983.6591   2035.117857 train J   J J J J      
 238753759 1799.103998  13.444731  0.189974049              630 2.209      1.60115        1.588209165   6.5766  2 1790.682441 1815.015841 train J   J J J J      
  20354398 1696.859232  23.193565  1.137412428             2869           43.7007        41.7282499     7.6934  2 1683.364039 2035.117966 train J   J J J J      
 155877326 1713.702409  15.243082  0.1658447322             790            9.42739        8.947118406   7.3817  2 1711.387612 1926.471979 train J   J J J J      
 198417469 1694.909852  56.754616  0.7026221461            1590           31.9189        29.22576947    7.88674 2 1683.365589 2035.115863 train J   J J J J      
 260904053 1685.345751   4.873161  0.3416573177           37830           19.069         20.12423917    9.22682 2 1683.362366 1710.175689 train E   E E E E      
 236703780 1713.976297   2.836128  0.1310291136             490           10.6471        10.57515529    7.6916  2 1711.383354 1763.30631  train J   J J J J      
 305399325 1739.813015   3.050207  0.1306098637           23830                           1.027120152   8.7989  2 1738.658568 1982.259375 train E   E E E E      
 252748215 1744.486917  12.918259  0.256169076              480                          70.95051078    9.1224  2 1738.660006 1763.306222 train J   J J J J      
 430855998 1715.488409   7.000411  0.1110965226             840           10.9923        11.0116309     9.0767  2 1711.383199 1763.30653  train J   J J J J      
 427227470 1776.475575  11.82603   0.1763261073           12580                         137.4579252     8.5644  2 1764.701716 1789.680823 train J   J J J J      
 239551545 1765.535236   3.007956  0.1479011965           13300 1.194      1.20139        1.202415555   9.0098  2 1764.703416 1789.682329 train J   J J J J      
 120107253 1716.480226  33.916038  1.414977105             1070           24.6568        26.08356294    8.2779  2 1683.364096 2035.117482 train J   J J J J      
 157587403 1714.437272  34.18671   2.209828934           421270 1.44       1.50984        1.49640089    8.6092  2 1683.364417 2035.117681 train J   J J J J      
 207435093 1713.073738   7.857151  0.1139286895             390           10.091          9.983924049   8.9665  2 1711.386667 2009.282288 train J   J J J J      
 200240730 1741.51793    2.931448  0.2048495862             670           10.2           10.24605581    9.04236 2 1738.660191 1763.3061   train J   J J J J      
 192371731 1793.978816   2.866002  0.2720982299            1570 0.81       0.792035       0.7780618666  7.31    2 1790.682467 1815.0159   train E   E E E E      
 162520610 1753.205257  13.703787  0.1991160251             370           17.8127        17.01162733    9.2102  2 1738.655311 2009.282926 train J   J J J J      
 122571195 1818.157524   1.401405  0.1769413953             370 1.544      2.08463        2.126509764   8.1741  2 1816.099422 1841.141113 train     B J J J      
 155120880 1739.642188   1.457655  0.2854234255            1109 2.68       3.04107        2.970264714   9.2207  2 1738.660348 1789.68096  train J   N E J J      
 158436333 1712.261996   6.967718  0.1298782635             390           10.5468        10.40105902    5.351   2 1711.387434 1926.471679 train J   E J N J      
 331348662 1739.544091  11.7753    0.096910719             1710           14.295         14.67639055    8.23914 2 1738.660152 1763.305843 train J   J J J J      
 157861828 1722.081598  13.349003  0.2571017978            1290 0.997      1.6195         1.601293772   8.86626 2 1711.38815  1763.29917  train J   J J J J      
 138040939 1693.991927  11.412031  0.2252734919            5450           20.2988        19.65100848    8.63797 2 1683.363458 1710.176444 train J   J J J J      
 274161343 1714.198733   6.90159   0.3705463671            2000 2.72       1.77546        1.746751482   8.57007 2 1711.3841   1763.305128 train E   E E E E      
  13081489 1792.348215   1.790892  0.1870049426             580            9.19721        9.46995685    8.41587 2 1790.681351 1815.014827 train J   J J J J      
  92328347 1683.908484   0.640294  0.105219513              430                         106.7591781     8.00367 2 1683.362699 1737.385323 train B   E E E E      
  42244951 1686.987047   4.286708  0.4412308544          123670                          16.1517023     7.75788 2 1683.362831 1737.385354 train E   E E E E      
 267133653 1717.234319   2.366683  0.1543077316             470           10.6053        10.71869501    6.20641 2 1711.384354 1763.30489  train J   J J J J      
 233954127 1686.282488   3.311822  0.1778779596             330           12.237         12.23201343    8.67914 2 1683.363399 1763.304203 train     N J J J      
 417930600 1687.980882  13.701322  0.3130752077             360           11.4348        11.02138384    8.7815  2 1683.367379 1737.386417 train     N J J J      
 233207198 1691.098099  29.25713   0.3121735771             210 1.18       1.29288        1.281184086   7.62589 2 1683.365204 1815.010995 train     N J J J      
 256746227 1750.031215  77.448024  0.1626408504            4110                          10.25209747    9.2316  2 1683.363898 2009.281234 train J   J J J J      
 232602436 1715.722641  99.581403  0.1563428027            1160           11.9173        12.42726927    8.0564  2 1683.365567 2009.28194  train J   J J J J      
 408237375 1764.876275   0.404878  0.03687223946           2570 1.57       2.62921        2.545566088   7.94949 2 1764.703981 1789.6829   train J   J J J J      
 458881234 1791.603088  23.742077  1.180456068              869                          56.45434114    7.95527 2 1790.681356 1815.014827 train J   J J J J      
 331782093 1790.941005  11.587912  0.1667500537             920 1.25       1.1802         1.205713986   8.8398  2 1790.681489 1815.014566 train J   J J J J      
 142319205 1684.287522   2.688551  0.219197563              290           11.555         11.1644308     6.0951  2 1683.367208 1926.471526 train     N J J J      
 101809325 1996.67543   24.823921  0.8348284632            1300           23.3638        24.09795114    9.0768  2 1983.659238 2035.117454 train J   J J J J      
 229750929 1690.429709  11.583379  0.1457189078             550           10.1542        10.3266676     7.5569  2 1683.364702 1815.011152 train J   J J J J      
 320335717 1752.429091  19.746428  0.1751508164             830           10.4299        10.51899366    7.39217 2 1738.653113 1954.868039 train J   J J J J      
 445664433 1794.898666  17.628334  0.1496645557             790           10.4358        10.12112225    6.93313 2 1790.681744 1815.015136 train J   J J J J      
 116726993 1711.621804   0.403489  0.2279793548             820                           5.180779517   8.8227  2 1711.383697 1737.385117 train     N J J J      
 233574771 1683.858372   3.375901  0.1200470396             210           10.7828        10.70099449    9.1838  2 1683.364585 1982.260634 train J   E J N J      
 456933650 1764.910146   0.574322  0.04730115992          10140 1.6        3.44324        3.383023807   8.69465 2 1764.70374  1789.683108 train J   J J J J      
 202444841 1722.214501  26.760368  0.1937450643             679            9.78753        9.685885729   8.423   2 1711.387028 1954.866588 train J   J J J J      
 162460673 1715.581754   9.615463  0.2855792511             460            7.69137        7.531604242   8.2375  2 1711.383238 1763.306502 train J   J J J J      
 165765343 1934.969077   7.302555  0.2693182284             759 1.197      2.69718        2.531506353   5.4026  2 1928.119317 1954.869298 train J   J J J J      
 321915222 1739.016555   1.775357  0.1697418828             190 1.228      4.14401        4.269194407   7.3894  2 1738.658297 1815.012371 train E   N E J N      
 271154034 1776.009381  13.011704  0.1410468714             730 1.433      1.95886        1.929383642   9.14023 2 1764.701444 1815.013538 train J   J J J J      
 160373459 1929.467366  14.674617  0.09215659476           5540            5.73844        5.774611616   8.97862 2 1928.119006 1954.869056 train J   J J J J      
 280186088 1791.088287  11.512341  0.1166200143             930                          83.95128124    6.07337 2 1790.681078 1815.014686 train J   J J J J      
 128558389 1741.319941   2.894425  0.120292303            32640                           3.102109506   8.5158  2 1738.660903 1763.306622 train E   E E E E      
 467335324 1775.597237  13.77511   0.1315523005            3440           16.1662        14.83615768    6.233   2 1764.700051 2009.279979 train J   J J J J      
 180567769 1905.796176  11.822881  0.3115329143             440 1.2        2.26556        1.978564911   8.7441  2 1899.327088 1926.473394 train J   J J J J      
  97505555 1905.980541   7.097607  0.4556663694             450 1.02       1.28542        1.390966255   7.8975  2 1899.328787 1926.47444  train J   J J J J      
  12711731 1769.784538  16.102474  0.1352607816             430            4.16884        4.020955857   6.49176 2 1764.701104 1815.013068 train J   J J J J      
 252405780 1818.48508    1.96675   0.1479979375             860 1.784      3.29518        3.305960109   8.8227  2 1816.098867 1841.140587 train J   J J J J      
 256486883 1791.088084  11.512445  0.1311267485            1020                         121.3328177     8.49239 2 1790.681354 1815.014877 train J   J J J J      
 376023480 1711.967327   0.728679  0.07651858179            780 2.741      1.76904        1.81772679    7.77756 2 1711.384728 1982.259216 train     B J J B      
 137615857 1711.57719    0.318767  0.03937091217            810 1.85       1.77125        1.78532266    8.79381 2 1711.384005 1763.305283 train     B J J J      
  90765280 1791.681394   0.521544  0.09590151072            840                           1.605157711   8.7183  2 1790.682764 1815.016344 train     J J B J      
 373267105 1714.867471   4.30617   0.2590161255             620            9.57458       10.49356894    4.6184  2 1711.383827 1763.305509 train J   J J J J      
 198389760 1692.942326  19.340618  0.2655466851             169 1.38       1.56904        1.561272966   7.5877  2 1683.365668 2035.115789 train     N J J J      
 162493644 1939.504925  21.735831  0.1908405962             890           12.219         11.91935362    8.56168 2 1928.116629 2009.283171 train J   N J E J      
 158085755 1740.695734   2.45854   0.1547896784             400           11.1942        11.21225503    7.6887  2 1738.653742 1954.867986 train     N J J J      
 155030422 1739.79076    1.110433  0.1880407242            3460                                         8.489   2 1738.660648 1763.306641 train     B J J J      
 198509971 1684.984087   9.553226  0.1294462123             450            9.70757        9.87080941    8.084   2 1683.366105 2035.113049 train     N J J J      
 400501305 1791.077458  10.743303  0.1556704605            1070 1.498      1.38014        1.344282133   9.0755  2 1790.681823 1815.01493  train J   J J J J      
 417935061 1715.546254  28.862593  0.2632268482             240           59.8248        61.86557962    8.3044  2 1711.388103 1926.472775 train J   J J J J      
 158215327 1715.956421  34.022549  2.111439391             1800 1.9        3.4226         3.220088353   9.1333  2 1683.364002 2035.11725  train J   J J J J      
 255867967 1744.134125  34.06698   0.9296878842          183510           26.4538        27.57602222    8.6752  2 1711.385034 2009.280871 train J   J J J J      
 233054038 1688.134924  12.585175  0.1709066765             350           23.4075        24.00713073    8.0648  2 1683.3651   1982.260825 train J   J J J J      
 385593571 1794.854647   3.289728  0.1711974451             650           11.9501        11.42476855    9.1208  2 1790.682759 1815.016456 train J   J J J J      
 390022066 1684.878332   2.553679  0.13388939               190           10.5533        10.83442431    8.82804 2 1683.364695 2009.282409 train     N J J J      
1975976612 1715.608235  12.846623  0.2316246127            1030                           2.305379766   7.13644 2 1711.384399 1763.30474  train J   J J J J      
 165497854 1692.35594   22.151555  0.2321482964             220           19.7817        20.65062562    7.7667  2 1683.36531  2009.282458 train J   J J J J      
 123417891 1711.229292  28.212619  0.83452927              4080           18.4867        19.19941645    9.2304  2 1683.364289 2035.117101 train J   J J J J      
 157519165 1996.772751  24.758209  0.9368506286            1130 1.283      1.88977        1.856425641   6.5217  2 1983.659014 2035.117504 train J   J J J J      
 233953833 1687.733083   9.255254  0.446473453              470                          81.28970514    8.5543  2 1683.363404 1737.385505 train J   J J J J      
   4695223 1903.699695   4.408136  0.1800723556             960           12.6765        12.84983219    9.02077 2 1899.328177 1926.474301 train J   J J J J      
 219110976 1750.002176 117.501832  0.1198518686            1350           30.208         30.86648684    8.4463  2 1683.365024 2035.114866 train J   J J J J      
 331375051 1684.217167   0.885433  0.2003292163            1200                                         9.191   2 1683.361901 1737.385135 train     B J B B      
 241087427 1791.947109  11.36812   0.316033736            85530                          67.11696346    7.52808 2 1790.682028 1815.015166 train J   J J J J      
 219081655 1956.383637  20.110651  0.1705383205            1000           12.2192        11.70869784    8.8148  2 1955.804235 2035.116823 train J   J J J J      
 387009873 1765.129485   0.58335   0.457369734             1500 1.52       1.61992        1.569075342   8.67497 2 1764.703921 1789.683059 train     J J B J      
 432015905 1800.727653  13.334558  0.7798049518           16200           13.7549        14.12712865    8.5781  2 1790.68233  1815.016091 train J   J J J J      
 159948756 1996.389078  24.770685  1.491442944            26130 1.39       1.86675        1.854003942   8.4136  2 1983.658861 2035.117662 train J   J J J J      
 356403810 1715.453435   9.251944  0.5706599059             600 1.407      1.52292        1.489975856   9.27172 2 1711.384302 1737.38534  train J   J J J J      
  18066460 1906.678114  10.844422  0.1045402281             580 1.15       1.1618         1.165988009   7.7286  2 1899.328096 1926.473662 train J   J J J J      
 259167330 1690.19424   10.027943  0.2096842881             310            9.21674        8.907417186   8.386   2 1683.364318 1763.303382 train J   J J J J      
 158117162 2011.40752    2.112836  0.1351158622            1970            9.44571        9.665950509   8.79815 2 2010.28567  2035.119128 train E   E E J N      
 367537020 1791.067674  10.750726  0.08503824266            840                         131.9902142     7.9083  2 1790.682309 1815.015508 train J   J J J J      
 229972190 1757.185122  96.266837  0.1886830005             390                           4.299791191   7.7633  2 1683.36431  2009.281466 train J   J J J J      
 188816185 1784.333199  22.060233  0.1894974015             709           10.6983        10.70316152    9.2777  2 1764.697541 2035.116156 train J   J J J J      
 160440706 1748.138792 149.899796  0.3972344594             869                                         8.8788  2 1683.365752 2035.113566 train J   J J J J      
 120254824 1697.00373   29.503243  0.739646302             1710           10.0108         9.935264795   8.6036  2 1683.364076 2035.117489 train J   J J J J      
 198357824 1745.257843  69.085028  0.8732347539             750 0.92       0.875339       0.8501345657  7.8629  2 1683.365703 2035.115429 train J   J J J J      
 640810035 1791.817791   0.375017  0.03811672788          35010 1.146      1.40385        1.43677562    8.75127 2 1790.682825 1815.01644  train     B J B J      
  22008426 1914.391639  14.72452   0.1537239888            1900 1.34       2.14405        2.084060855   9.0647  2 1899.327262 1954.868883 train J   J J J J      
 366516184 1727.938174  29.200076  0.1766604598             640           10.3303        10.32157735    5.00621 2 1711.385287 2009.280667 train J   J J J J      
 154126070 1683.77009    0.987857  0.1319875738            2260 2.61       2.46445        2.184738083   9.0119  2 1683.366624 1912.491904 train     B J B B      
  25178034 1739.061209   0.59585   0.3040443795            6240                           3.120035514   9.0079  2 1738.66006  1789.681095 train J   J J J J      
 115583325 1956.085869  32.858891  0.3558617895             490            3.96352        3.943089903   9.1936  2 1955.804158 2035.116423 train J   J J J J      
 320212804 1717.637235  25.518782  0.2049158195             410           18.0944        18.10916076    5.56115 2 1711.388191 1926.472925 train     J J N J      
 136638848 1712.183759   1.309044  0.1767340304             310                           2.69639852    9.1589  2 1711.384013 1763.305248 train     B J J J      
 389962798 1691.062526  13.970679  0.1538171758             430           13.2164        13.41289306    7.94477 2 1683.364757 1982.261165 train J   J J J J      
 199795179 1740.567367   4.883584  0.2754341376          109520 1.075      1.38048        1.366743901   8.29546 2 1738.660498 1763.306256 train E   E E E E      
  21957860 1987.542427  11.41168   0.2606427712             880           10.459          9.695923288   6.7748  2 1983.659579 2035.117587 train J   J J J J      
  22461871 1684.381624   2.100185  0.1658726113           78190                           2.171987759   9.10513 2 1683.363356 1710.176373 train E   E E E E      
1981434196 1739.239528   0.153226  0.07532896612         107050 1.274      1.15167        1.148848887   7.3194  2 1738.657869 2009.280328 train     B J B B      
 142385396 1684.61253   15.479429  0.1718216619             250 1.461      2.10536        2.074527649   8.0483  2 1683.367312 1926.471631 train J   N J E J      
 366973275 1774.936515  13.766957  0.1766300583             850           10.0773        11.05186861    8.55057 2 1764.700018 1815.012937 train J   J J J J      
 377220512 1684.56232   10.371682  0.1510116899             860           11.0949        11.56135392    8.6278  2 1683.362963 1710.1761   train J   J J J J      
 266151654 1817.923022   1.106961  0.1869989217             510 1.484      1.63721        1.549526502   8.7927  2 1816.099171 1841.140437 train B   B B B B      
 126281784 1711.878953   0.5521    0.277684216             7020 2.47       4.05917        4.176684244   8.7295  2 1711.38364  1737.385095 train J   J J J J      
 237074682 1711.478386   0.245346  0.02237310174            300                           2.484620832   9.2049  2 1711.384851 1982.259747 train     B J J J      
 417456085 1791.07667    6.987259  0.157981926              950           10.4643        10.84587748    9.1536  2 1790.680907 1815.014464 train J   J J J J      
 641232050 1791.874658   0.531267  0.2538021839           10980 1.46       1.48523        1.450859379   9.15168 2 1790.68305  1815.016141 train J   J J J J      
 387834907 1739.89252   12.651045  0.2892028887            4920                           7.062821574   7.57315 2 1738.657916 2009.28038  train E   E E E E      
 202634511 1683.826905   1.415989  0.1321259336             430 2.735      2.59862        2.786000119   8.6144  2 1683.362642 1737.38531  train E   E J E E      
 357646870 1711.494904   0.406961  0.07794117072          22890 1.59       3.13332        3.117690085   7.198   2 1711.383903 1763.305467 train     B J J B      
 286955940 1713.96312   20.313697  0.1474774402            1040           10.8613        10.74567022    7.3514  2 1711.387778 1954.867519 train     N J J J      
 194633998 1716.149392   5.217869  0.2705465077           99350            5.90516        5.752069504   9.0314  2 1711.383973 1737.385213 train E   E E E E      
 641402652 1799.094715  13.444695  0.207048303             1250                           1.062720538   7.59703 2 1790.682747 1815.016168 train J   J J J J      
 230061735 1691.351587   7.930762  0.1772525307             320            9.90458        9.841201094   7.7101  2 1683.366335 1954.865917 train     N J J J      
 407080276 1683.625515   0.188211  0.02219760534           1350 1.862      1.7685         1.764379046   7.885   2 1683.363666 1710.176586 train     B J J J      
 256323402 1744.403962 102.661918  0.2494684607             490 1.021      1.67226        1.668032383   8.5546  2 1683.363993 2009.281351 train     N J J J      
 396611524 1794.736408   5.875963  0.4199550756           81150 1.39       3.92051        3.844179039   8.59709 2 1790.682375 1815.015679 train E   E E E E      
 157545560 1696.022684  13.032151  0.194960979              330 1.16       1.45387        1.428637087   9.0167  2 1683.364429 2035.117754 train J   J J J J      
 159397303 1685.335451   2.293503  0.1087349772             210            9.66532        9.563860731   6.29442 2 1683.3655   2035.113197 train J   E J J J      
 320273381 1790.479314  27.174451  1.43100659           4299370           60.0832        60.19646364    6.6729  2 1764.702114 1815.014256 train J   J J J J      
 240992272 1766.250873   1.63994   0.1388045216             679 2.55       3.78391        3.785192309   6.9369  2 1764.70244  1815.014891 train E   E E E E      
 156512403 1690.131155  29.696194  0.2345999326            1170           12.1427        12.68134584    9.27937 2 1683.365974 2035.11326  train J   J J J J      
 418024946 1936.51336   12.84664   0.1294941312             770           11.9756        11.61380114    7.9661  2 1928.119202 1954.869706 train     N J J J      
 275625763 1683.747917   0.581457  0.2945079705            3170 1.541      1.72433        1.689577049   5.7586  2 1683.36396  1954.864067 train     B J B J      
 251811925 1790.857143   0.483278  0.1127535902             310 1.645      4.60695        4.618766954   5.01794 2 1790.681833 1815.015432 train     B J B J      
 387899605 1739.718741   2.474753  0.1040881112             820 1.837      3.63598        3.792937351   8.8211  2 1738.657998 2009.280405 train     B J J J      
 251709553 1790.744738   0.202028  0.02840917736           1260 1.862      2.72766        2.810651465   7.6897  2 1790.681662 1815.015279 train     B J J J      
 154358531 1734.645789  26.063841  0.2494309584             709           16.5395        16.33143948    8.7012  2 1711.387425 1954.867049 train J   J J J J      
 456163246 1799.091449  13.466431  0.217617525              620 1.433      1.68191        1.728330411   7.6525  2 1790.682386 1815.016004 train     N J J J      
 160104585 1712.260051   2.43025   0.1553658825           82770 1.051      1.77419        1.762854171   8.96501 2 1711.383549 1737.385066 train E   E E E E      
 268927455 1692.881933  11.00877   0.1303438368            4490 2.363      2.30942        2.468461074   5.7743  2 1683.363233 1737.385462 train J   J J J J      
 357398306 1739.679642   2.837935  0.182195427              470            8.74383        8.64666684    7.09728 2 1738.653535 1954.868514 train     B J J J      
 343735395 1715.331886   0.569461  0.153082506             1910            1.07559        1.266258575   7.0621  2 1711.384415 1763.304825 train J   J J J J      
 142317501 1685.090624   2.668412  0.1068699006            1580 1.592      1.93852        1.863139164   7.489   2 1683.367295 1926.47162  train J   J J J J      
  18561556 2021.357287  39.899608  1.9542828               7259           21.2575        20.84113787    8.2196  2 1983.659189 2035.117799 train J   J J J J      
 352204750 1684.275786   0.617378  0.06597918686            709 1.066      4.35683        4.95901748    7.36827 2 1683.363529 1710.17649  train E   E E E E      
 199713535 1717.51711   60.812385  0.8927258118            9420           86.9089       128.6120501     9.2958  2 1683.365807 2035.115379 train J   J J J J      
  13862266 1765.002714   0.555572  0.2620133109            2380 1.523      2.11318        2.038487389   9.143   2 1764.703659 1789.682612 train J   J J J J      
 229596848 1688.839274  18.057704  0.1859943512             540           11.4242        11.44946958    8.4538  2 1683.364988 1982.260119 train J   J J J J      
 185234773 1686.797731   3.667972  0.1325971878             430           10.7632        10.76116452    7.19412 2 1683.363182 1737.385451 train     N J J J      
 116159629 1996.911156  24.76871   0.5595251589            2560            8.20844        7.939241442   8.4389  2 1983.658799 2035.11741  train J   J J J J      
 122789389 1684.736967   5.197429  0.153947847              550            9.96759        9.904427391   9.2897  2 1683.364579 2035.117109 train J   J J J J      
 185779149 1683.52513    1.3021    0.201330702              560                           2.45669403    7.98848 2 1683.363083 1737.385428 train     B J J J      
 417057112 1716.49541    1.497933  0.1895933798             270            8.16974        8.521886261   7.6386  2 1711.384157 1763.305234 train     N J J J      
 268381049 1684.33318    8.58948   0.350450784           328300            5.18987        4.122080588   7.91831 2 1683.363352 1737.385491 train E   E E E E      
 397660644 1715.528809  10.44316   0.288231216              580 1.332      2.6037         2.505458581   8.84001 2 1711.383136 1737.384923 train     N J J J      
 127633512 1817.64009    0.918072  0.1873784952           56120                                         8.5159  2 1816.099575 1841.141376 train E   E E E E      
 276544856 1715.598525   9.633542  0.1958499089             400           28.2793        27.54093978    8.9217  2 1711.383523 1763.306081 train     N J J J      
 331196592 1683.6595     0.573628  0.2492241572             400 2.65       3.59616        3.764322483   9.16662 2 1683.36193  1737.385142 train     B J B B      
 369922223 1685.609361   3.353334  0.3126983955            3080                           3.525872302   7.5482  2 1683.363188 1710.176255 train J   J J J J      
  34622015 1799.069018  13.421478  0.3155389478             410 1.33       2.1233         2.094472008   7.9285  2 1790.683072 1815.016269 train     N J J J      
 286947730 1713.149384  10.314876  0.1789630986             330           21.8921        20.09402374    7.0423  2 1711.38785  1954.86767  train J   J J J J      
 185340863 1684.877384   1.955572  0.1465701214             350 2.202      2.2472         2.204249675   8.79474 2 1683.363161 1737.385446 train E   E E E E      
 192732454 1800.334396  13.566457  0.267530532           223300 1.371      3.42436        3.351044308   7.663   2 1790.682341 1815.015865 train S   S S J J      
  67992415 1741.883111   5.723352  0.2072998094             600            6.24616        6.497890968   9.11764 2 1738.653401 1954.868661 train J   J J J J      
 147685183 1686.630855  12.532994  0.1339777059             550            8.66278        8.834756235   8.2124  2 1683.367252 1926.471582 train     N J J J      
 268053680 1710.804688  75.112202  0.2005495793             430           41.7426        44.30086523    7.58395 2 1683.363947 2009.281422 train J   J J J J      
 137044604 1712.802094   2.347933  0.2326332016            1860 1.585      1.63971        1.639411634   9.2702  2 1711.384129 1763.305139 train     B J J J      
 239746556 1818.26029    0.904878  0.08558336124           1170 1.505      3.94893        3.844507438   7.33054 2 1816.099395 1841.141402 train E   E E E E      
 379251636 1791.09762   10.734106  0.1495260966             580 2.34       2.39634        2.306079035   7.9243  2 1790.680978 1815.014438 train J   J J J J      
 326974824 1765.507649   0.944801  0.1335854134             180 1.495      2.32919        2.434292199   9.183   2 1764.702796 1815.015199 train E   N E N J      
 417678051 1685.035566   3.748283  0.2004956577          216880 1.77       2.13073        2.02027939    7.85086 2 1683.363874 1737.385612 train E   E E E E      
  13954195 1791.103446  10.734093  0.1205438644            1060                          89.51356328    7.11617 2 1790.68152  1815.014993 train J   J J J J      
 147625352 1690.448999  12.615905  0.1729640576             330           20.789         20.76039153    5.99253 2 1683.367336 1926.471686 train     N J J J      
 233642021 1738.811591   2.840485  0.1521079718             300           11.6939        11.00213165    7.8852  2 1738.654157 1954.867999 train     N J J J      
 170199006 1683.827742   0.411128  0.07252709048            600                         120.7431628     9.10956 2 1683.363146 1737.385427 train B   B B B B      
 347310863 1791.072511  10.749094  0.1389857854             880                         109.2475208     8.7525  2 1790.68162  1815.014969 train J   J J J J      
 193865652 1685.86035    2.280572  0.2155596654            3140 2.258      1.63209        1.662389398   9.2964  2 1683.362716 1737.385329 train E   E E E E      
 233619021 1715.486014  49.604594  0.07639107476            980           22.6342        23.52532426    7.4817  2 1683.364496 2009.281773 train J   J J J J      
 290773921 1683.771923   0.156267  0.00852905286           3890 1.531      2.00985        1.952668552   8.591   2 1683.362026 1737.385165 train J   J J J J      
 286086829 1715.213286   1.118767  0.1502056574            6880            5.6024         5.268816332   7.7318  2 1711.384422 1763.304665 train J   J J J J      
  90692895 1791.628837   0.562517  0.2801109653            4520                           2.738869948   8.5314  2 1790.682814 1815.016376 train     B J J J      
 441735063 1775.330206 152.384748  0.2377202069            7490            2.13927        2.059277291   8.445   2 1683.36537  2009.280926 train J   J J J J      
1878931539 1685.49585    1.838211  0.2550517763             640                           4.193213126   7.6116  2 1683.363015 1737.385397 train J   J J J J      
 468465866 1712.06717    1.1646    0.201347694              960 1.332      1.29533        1.301721256   8.9846  2 1711.383727 1737.385128 train J   J J J J      
 431374523 1738.878623   0.415294  0.1046042527           65150 0.87       1.07292        1.029221505   9.08341 2 1738.660193 1789.681034 train J   J J J J      
 352239982 1690.864971  21.963574  0.263562888              350           20.3627        20.3528966     8.69045 2 1683.364086 1982.260445 train     N J J J      
 304920136 1684.145166   5.661421  0.1384783577             630            9.48421        9.656514768   6.33767 2 1683.362252 1710.17561  train J   J J J J      
 428404278 1711.614854   0.34585   0.0486922215             560 2.46       1.87295        1.906564406   9.0589  2 1711.383814 1737.385157 train E   E E E E      
 399590151 1711.88178    5.926781  0.1460951517             550            8.58047        9.833756065   6.2032  2 1711.383658 1763.305808 train J   J J J J      
 122788838 1697.071955  32.472975  0.5945801722            2700           20.7897        22.56626252    8.12111 2 1683.364576 2035.117172 train J   J J J J      
 159384794 1683.504463   3.293157  0.1229335508             560           10.4184        10.1604234     7.91522 2 1683.363779 1737.385588 train     N J J J      
 407908805 1739.389203   1.648628  0.2492560673            1340                           3.506459565   9.19693 2 1738.660907 1763.306554 train J   J J J J      
 229582778 1711.866037   1.080309  0.2035626249             580                           2.343000652   7.3008  2 1711.385885 2009.28065  train B   B B B B      
 164412120 1696.918999  36.069373  0.9075054247           18780           10.5381        10.21173428    7.1376  2 1683.364207 2035.117373 train J   J J J J      
 198382264 1686.432933   4.278679  0.1688794601             150           12.2196        10.50472828    8.41424 2 1683.365691 1982.261899 train J   E E J J      
 347565817 1799.065703  13.510657  0.1711800242             460            8.90137        8.030114629   8.1535  2 1790.682352 1815.015993 train     N J J J      
  66444514 1739.604953   3.170709  0.1339941623          565420 1.         1.19359        1.171887052   8.167   2 1738.660157 1789.680661 train E   E E E E      
 219093077 1684.319484   2.965726  0.1467144652             210           11.5746        11.76596274    8.6852  2 1683.3651   2009.281471 train     B J J J      
 168704871 1742.184955  13.849743  0.167166398              950           10.3293        10.12870907    8.7413  2 1738.653437 1954.868192 train J   J J J J      
 400941365 1791.09782   10.734261  0.1456639218             920                         173.2819227     9.0194  2 1790.680817 1815.014133 train J   J J J J      
  68059393 1741.555309   4.034463  0.1553671701             490           10.4056        10.75700863    8.0483  2 1738.653537 1954.86859  train J   J J J J      
 373791171 1802.240108  13.340466  1.715450523           161620            1.53662                      7.74143 2 1790.681412 1815.014715 train J   J J J J      
 266040657 1817.910933   0.377222  0.1968306674            1240 1.688      1.62146        1.739936112   9.2285  2 1816.099125 1841.1404   train     B J B J      
 164414610 1687.895062   5.592568  0.1628555802             470           10.6274        10.57287981    7.09095 2 1683.364233 2035.117169 train J   J J J J      
 384302932 1743.936843   8.17824   0.3875667936          103610            5.83768        5.839986406   7.92156 2 1738.659901 1763.305615 train E   E E E J      
 311001614 1711.934205   2.806457  0.1702677462             270           11.1468        11.19265422    7.6775  2 1711.387841 1954.867675 train J   J J J J      
 284700376 1944.043229  14.052048  0.1623011544            1800                           0.9275098539  9.0984  2 1928.11837  1982.264281 train J   J J J J      
1715180951 1694.300425  19.609352  0.2721778058           63400                                         7.1854  2 1683.364022 2035.118073 train J   J J J J      
 417642389 1788.299934  49.905279  0.1596968928           21600           25.1963        23.09000517    9.2953  2 1738.657663 2009.280138 train J   J J J J      
 115688088 1744.458298  12.884975  0.3652890413             160                                         9.1517  2 1738.661264 1763.306861 train     N J J J      
 252442473 1817.771999   0.601459  0.1437005843             670 1.855      3.31647        3.101837883   8.5659  2 1816.098796 1841.140544 train J   J J J J      
 356398503 1738.990344   0.449322  0.213387511              620 2.41       2.20931        2.218574568   8.95319 2 1738.659499 1763.304868 train     B J B J      
 470792764 1794.894823   8.838506  0.1574137919             840                           1.016472359   8.0343  2 1790.681583 1815.01473  train J   J J J J      
 250661510 1792.795576   3.005135  0.1975275235           16970           11.2077        12.19980827    7.7417  2 1790.682176 1815.015355 train E   E E E E      
 256454656 1684.186146   1.27104   0.159007104              120 1.434      2.02841        2.019585606   8.86475 2 1683.363865 1982.26008  train     B B B J      
  51025156 1791.102339  10.726561  0.1435213862             810           25.4336        25.62341938    8.5576  2 1790.681403 1815.014976 train J   J J J J      
 156493920 1690.970999  26.729077  0.1812231421             720           11.3656        10.33331395    7.4563  2 1683.366177 2035.113327 train     N J J J      
 164887273 1684.170578   2.645346  0.172926268              260 1.364      1.85236        1.842239261   8.9606  2 1683.364051 2035.117341 train J   J J J J      
 352165018 1684.827863   2.452794  0.3038766487          270860 1.471      2.77812        2.875774419   7.69063 2 1683.363101 1763.304378 train E   E E E E      
 164669048 1683.575561   0.166874  0.0152022214             990 2.077      1.90785        1.854385012   8.80397 2 1683.3642   2035.116931 train     B J J J      
 468371813 1711.553942   0.163905  0.03667702185            380                         111.7170973     5.8909  2 1711.383439 1737.385028 train B   E J B E      
 644631122 1801.816038  11.099808  0.1875867552             770 1.14       1.2135         1.180125202   9.1058  2 1790.682202 1815.015603 train J   J J J J      
 307117397 1785.870196  26.675593  0.2000669475             790           10.8409        10.71210589    8.166   2 1764.702309 1815.014627 train J   E J J J      
 157469799 1984.073237   1.752916  0.1625303715          279840 1.177      1.51769        1.532273218   7.51726 2 1983.658793 2035.117228 train E   E E E E      
 154382922 1727.840578  21.90988   0.1711161628             480           10.2777        10.03699977    7.2486  2 1711.387336 1954.866892 train     N J J J      
 193875022 1996.099512  26.051188  2.03147164             24320           57.3655        70.62725633    9.2676  2 1983.65853  2035.117265 train J   J J J J      
 329714058 1715.562701   9.890811  0.359629888             5620            6.11994        6.186668747   7.7578  2 1711.383545 1737.385065 train J   J J J J      
 256512446 1684.602979   8.055762  0.2618928226            5079 1.41       1.85831        1.86270791    8.45062 2 1683.36382  1982.260081 train E   E E E E      
 424318140 1684.114402   0.854183  0.1682569673            2580                           4.168212974   8.75819 2 1683.362563 1710.175825 train     J J B J      
 126449150 1711.683688   1.515294  0.1162078969            1600 2.375      1.69064        1.711256117   8.1301  2 1711.383604 1737.385082 train E   E E E E      
 117167629 1790.764904   5.149151  0.1163708126             660           12.6272        12.89910046    8.9993  2 1790.682065 1815.015639 train J   J J J J      
 229743204 1788.854101 118.181117  0.1264537952            1250           11.536         11.42974354    8.58742 2 1683.364748 2009.281273 train J   J J J J      
 272136211 1767.525764   3.818187  0.1539492998             440           12.2273        12.20879925    8.907   2 1764.701137 1815.013535 train     N J J J      
 293880235 1686.214156  15.680682  0.1702922065             360           20.6044        20.29594632    9.2234  2 1683.363882 1954.863947 train     N J J J      
 116097817 1989.275232   5.699078  0.1319906465             550           11.9666        12.21718423    9.13814 2 1983.659005 2035.117591 train     N J J J      
 199618562 1740.392183   7.043262  0.1214962695             350                           9.539094938   7.00766 2 1738.655753 2035.115603 train J   J J J J      
 374607967 1791.975123  11.367178  0.2686064161            3110                          11.4242582     6.83835 2 1790.681652 1815.014955 train J   J J J J      
 198102835 1715.54883   16.834431  0.1870305284             380           23.0291        23.30538204    7.83446 2 1711.388159 1926.472872 train     N J J J      
 387399137 1739.214557   0.868767  0.09239337045            260 2.4        2.44271        2.472499222   8.28341 2 1738.66076  1789.681385 train     J J B J      
 159629594 1696.104349  13.456656  0.1485614822            1419 1.24       2.71391        2.640846583   4.0281  2 1683.366838 1954.866461 train J   J J J J      
 436926808 1791.669402   7.465273  0.2655397606             690 1.05       1.02558        1.02239826    8.66325 2 1790.683092 1815.016234 train J   J J J J      
 275225105 1712.524739   1.498628  0.2412191629             410                           3.697129517   9.2744  2 1711.383713 1763.30573  train J   J J J J      
 644631118 1801.81486   11.099808  0.1842568128             910 1.07       1.21281        1.145961452   8.6581  2 1790.682203 1815.015603 train J   J J J J      
 120628024 1711.305461  28.212562  0.7211130847           32350           11.0844        11.08680832    8.09075 2 1683.363975 2035.117643 train J   J J J J      
 289580357 1685.353265  12.954685  0.2049431167             490           10.7849        10.90647734    8.82374 2 1683.365853 2009.28226  train J   J J J J      
 415880858 1791.071888   0.989282  0.1318416121             260 2.73       3.15083        2.899263674   7.2019  2 1790.682356 1815.015337 train B   B B B B      
 378275445 1684.916604   2.5521    0.341853795            67630                          14.81308404    8.2648  2 1683.362772 1737.38534  train S   S E S S      
 101349981 1792.873172   4.585612  0.1915410132             759           12.3533        12.12552057    9.2035  2 1790.682889 1815.0163   train J   J J J J      
 259017700 1714.607407   9.954048  0.2990196019             530 1.262      1.77097        1.780484247   6.96097 2 1711.383214 1763.306545 train     N J J J      
 141875392 1714.803413   6.269801  0.2580023112             230           19.7506        18.5939319     9.3091  2 1711.38754  1912.4927   train J   E J N J      
 354159653 1773.559595  14.176489  0.1834437677            1060            9.38319        8.726417346   9.2906  2 1764.702327 1815.014915 train J   J J J J      
 272951804 1683.515776   0.138211  0.02238465356            250                                         8.2977  2 1683.363329 1737.385484 train     B J J J      
 286947686 1718.382928   7.60229   0.1708234563             550            8.23666        8.466718919   6.2735  2 1711.38786  1954.867691 train J   J J J J      
  62999426 1693.941898  10.823098  0.3236106302             370           10.8587        10.01893293    8.8041  2 1683.363725 1737.385576 train J   J J J J      
 165543107 1988.775185  32.395168  1.134154832             2970                         149.3104803     9.03514 2 1983.660764 2035.119056 train J   J J J J      
 198208038 1720.34515  118.349375  0.1266338313             720 1.17       2.42404        2.431629344   8.4671  2 1683.366021 2035.11493  train J   J J J J      
  27446093 1742.842268  14.340569  0.2085118733            1240 1.28       3.01458        2.711037102   8.6135  2 1738.653406 1954.86845  train J   J J J J      
 365094725 1931.6067     2.873099  0.20692059               670           10.24           9.411166602   6.0436  2 1928.120207 1954.870632 train J   J J J J      
 288454524 1748.360662  14.095603  0.1243232185             500            0.802768       0.6959046699  8.08547 2 1738.653115 1926.472708 train J   J J J J      
 137353009 1712.53186    2.159044  0.1394094711            1720            5.92032        5.892375143   7.74324 2 1711.384082 1763.305195 train E   E E E E      
 277566483 1721.354688  12.141813  0.7533994967            5600                          13.14456122    8.6305  2 1711.384557 1763.304557 train S   S S S S      
 365683029 1716.3336     1.427794  0.1340127448             140                           3.514219251   9.0092  2 1711.384444 1763.304696 train E   E E E E      
  28370760 1684.611502   1.924322  0.212291203             2280 2.18       3.40931        3.308236802   8.5182  2 1683.363605 1763.303874 train     B J J J      
  72149663 1791.067737  10.750781  0.1521235512            1430                         151.1411771     8.956   2 1790.681888 1815.015037 train J   S J J J      
 177363174 1764.744798   0.418767  0.0567848052           11710 1.508      3.84031        3.501854292   8.84993 2 1764.702517 1789.681484 train J   J J J J      
  27491137 1748.693731  18.959157  0.1941417677            1840 0.87       0.772148       0.7452950877  7.7066  2 1738.653403 1954.868574 train E   E E J J      
 276830397 1686.783518  10.498258  0.1927480169             940           10.5976        11.02367547    8.8815  2 1683.363159 1737.385448 train J   J J J J      
 387939568 1715.955248   6.130198  0.1566265589             740           10.3784        10.25510823    8.17896 2 1711.383994 1763.305458 train J   J J J J      
 252344022 1817.436598   0.226459  0.03090485973            780 1.657      1.71009        1.831737594   5.0247  2 1816.098793 1841.140486 train     B J J J      
 375506058 1715.319172   2.650711  0.1082285301            5929 1.758      1.93656        1.932126186   8.3471  2 1711.384467 1763.304762 train E   E E E E      
 202353038 1693.717526  15.852105  0.158679571              470            3.81442        3.72039569    7.8607  2 1683.366332 1926.4705   train J   J J J J      
  13525594 1791.117779  10.719231  0.1889800425             990           22.8423        23.35547251    8.8112  2 1790.681362 1815.014852 train J   S J J J      
 193729479 1984.884742   8.441516  0.1812393485             660           12.0662        11.78701604    9.0227  2 1983.658239 2035.116778 train J   J J J J      
 235563358 1743.881457  14.199878  0.1552046665            1050 0.962      1.74425        1.621898881   8.07535 2 1738.654681 1954.867365 train J   J J J J      
 641712253 1791.73181    0.38335   0.2071355055            6759 2.71       4.46773        4.067835531   8.0878  2 1790.682721 1815.016408 train J   J J J J      
 315812368 1743.819823  19.291056  0.2293706558             430           20.3643        21.51353633    6.5748  2 1738.6577   1815.012292 train J   J J J J      
 389917321 1723.787306  80.171964  0.8610468934            2010 1.22       1.15108        1.11662772    9.0337  2 1683.364799 2009.282268 train J   J J J J      
 269665301 1706.772567  79.025294  0.2117877879            5140            9.33878       10.38707787    3.3296  2 1683.363995 2009.281026 train J   J J J J      
 353684564 1791.08295   11.520532  0.161633064              960           17.6652        19.07944986    8.7211  2 1790.680899 1815.014481 train J   J J J J      
  26542657 1685.709429  11.008913  0.3123228618           51779            1.86508        2.826533766   9.16446 2 1683.363832 1737.385602 train E   E E E E      
 251335204 1790.884491  11.292537  0.363506766           108730                         217.9021548     8.8949  2 1790.681916 1815.015438 train J   J J J J      
 159613868 1691.954584  14.20379   0.2058129171             260 1.37       2.27012        2.163134843   9.27239 2 1683.366827 1954.866435 train J   E J J J      
 159776591 1996.364294  25.050377  1.645058258             4260           10.6188        10.69961529    9.07302 2 1983.65902  2035.11774  train J   J J J J      
  15569435 1683.859938   0.4021    0.22175815               910 1.74       2.40019        2.409739963   9.1031  2 1683.362608 1737.385303 train     B J B J      
 286631208 1695.106735  13.077698  0.1604633545           13619            3.23835        3.116718447   8.3033  2 1683.361691 1737.385085 train J   J J J J      
  22712876 1930.901116   3.577124  0.1507757766             730           10.2996         9.99157158    9.0485  2 1928.119155 1954.868827 train J   J J J J      
 273242241 1692.741325  11.687571  0.2434521039            2970           12.0978        12.16194828    9.255   2 1683.36337  1737.385494 train J   J J J J      
 276477308 1717.425865   2.612517  0.1377318962           27290 2.515      2.29287        2.366780082   9.2838  2 1711.384685 1763.304359 train E   E E E E      
 336799587 1778.009604  13.39614   0.253856853           505330 1.59       3.03614        2.994097248   7.62357 2 1764.703988 1789.682807 train S   S S S S      
  21277622 1726.437599  59.032499  0.5549054906            1160           10.2333        10.17505532    7.01886 2 1683.364677 2035.116496 train J   J J J J      
 180627814 1929.223818   0.499281  0.00259126839           1170 1.24       2.04269        2.017282106   8.3084  2 1928.119332 1954.868934 train J   J J J J      
 158271468 1686.460474  15.004142  0.127535207              720            9.0005         9.042490168   8.1056  2 1683.364078 2035.116845 train J   J J J J      
 155898460 1742.518537  14.472848  0.1578987717             840           12.2179        12.21978479    7.0773  2 1738.6539   1954.867737 train J   J J J J      
 233068699 1699.733408 107.533925  0.1817323332            1550           12.7691        12.91999887    9.0976  2 1683.365053 2009.281834 train J   J J J J      
 644425733 1791.250739   1.052028  0.09286251156           8730                           5.117445646   9.2314  2 1790.682137 1815.015716 train J   J J J J      
 405582390 1712.526666   4.477985  0.1067103826             360           11.5293        10.95538133    8.09111 2 1711.386912 1982.261999 train N   E E E E      
 161000368 1739.283186   0.96479   0.1527069612             140 1.41       1.41004        1.387616335   5.9609  2 1738.654084 1954.867518 train     B J J J      
 188694034 1822.069894  66.530244  1.159622153              390           46.7233        49.38386439    9.0748  2 1764.69747  2035.116025 train J   J J J J      
 137404095 1690.923506  14.005602  0.1306722667            2830           12.7794        12.43947924    8.11613 2 1683.363546 1710.176505 train J   J J J J      
  67220001 1738.75458    0.146544  0.02061287904            780 1.68       1.68663        1.637324146   8.3906  2 1738.659846 1789.680635 train     B J J J      
 332350525 1903.147516   2.762856  0.2392633296             400           12.2689        11.90453911    8.33057 2 1899.325911 1954.867749 train J   J J J J      
 341688032 1686.531346   8.857301  0.1916719936             410           10.6884        10.32185911    9.0552  2 1683.366999 1926.471303 train J   J J J J      
  28228854 1684.704611   1.494461  0.2024845209             200 1.604      1.67298        1.656830773   9.01793 2 1683.363476 1737.38552  train J   J J J J      
 370270018 1790.791621   0.231685  0.0235948004            3780 1.716      2.44752        2.410928851   8.9536  2 1790.68168  1815.014767 train     B J J J      
 186128472 1683.867324   0.577794  0.1719168268             240 1.453      2.25304        2.31046739    8.88045 2 1683.363027 1737.385415 train     B J B J      
 452754806 1714.604701   9.941556  0.2902934352             410 1.777      3.53124        3.244467833   8.34025 2 1711.383182 1763.306574 train J   J J J J      
 394880829 1720.552074   9.221492  0.07727610296            800                         205.4565858     8.46454 2 1711.383973 1763.305472 train J   J J J J      
 282755773 1683.744973   0.569461  0.07168375068            250 2.693      2.08355        2.01713591    5.1286  2 1683.361871 1737.385129 train E   B E E E      
 193824823 1996.00198   25.531219  0.9260173131            4260           21.0861        21.93723931    7.116   2 1983.658529 2035.117202 train J   J J J J      
 137835408 1738.969891   2.311318  0.1384479482             280            8.19919        8.142132084   6.5126  2 1738.654533 1954.867067 train     N J J J      
1960984421 1711.491836   0.227794  0.05195297758           6590                           1.882744306   7.5995  2 1711.383937 1737.385201 train     J J B J      
 267544139 1708.156498  32.420461  0.1916049245             270           18.6879        19.46250538    8.5872  2 1683.364553 2009.280743 train     N J J J      
 285242358 1792.459233   4.844293  0.1507059552             670           10.1608        10.6391421     7.77228 2 1790.682224 1815.015238 train J   J J J J      
 229538787 1683.851577   5.396885  0.1723225381             330           10.0329         9.908782509   9.1166  2 1683.366233 1912.491495 train     N J J J      
 421925727 1740.004419   2.025125  0.1192191088             640           10.0162        10.16294958    9.2338  2 1738.659424 1763.305476 train J   J J J J      
1400370832 1996.849991  24.546072  0.6840990266            1470                           1.069285875   7.80848 2 1983.65857  2035.11703  train J   J J J J      
 148672522 1871.451201   2.939538  0.160822124              540           11.0758        10.26767219    8.3579  2 1870.452295 1926.473209 train J   J J J J      
 452741460 1714.613629   9.608073  0.2611474241           23860 1.193      1.86175        1.829598485   5.7153  2 1711.383196 1737.384944 train S   S S S S      
 233734750 1791.56544   99.74784   0.2653292544             630                          88.09377171    8.6434  2 1711.385685 2009.281959 train J   J J J J      
 199523378 1687.196967   3.840405  0.1014250961             370            6.59792        6.528121464   6.18603 2 1683.366274 1815.010218 train N   E N J J      
 294178086 1683.550354   0.203489  0.04664171369           1030 1.609      2.39965        2.383269308   7.0308  2 1683.363447 1763.304043 train B   B B B B      
  21861843 1996.776117  24.2286    0.753267174             1750           33.2427        33.07167493    7.2024  2 1983.659909 2035.117905 train J   J J J J      
 159892657 1984.614393   4.075534  0.1649776163          115010 1.187      1.69117        1.696432411   8.7217  2 1983.658684 2035.117426 train E   E E E E      
 259499465 1818.589041   1.418072  0.06023969856            300                          80.32532763    8.7203  2 1816.099217 1841.140767 train E   E E E E      
 458485622 1752.828897  16.362009  0.1955260076             970           14.8684        15.77724228   11.399   2 1738.655157 1954.866807 train J   J J J J      
 117659938 1792.722048   4.431935  0.3945751731           12860            6.4826         6.780638904   8.1422  2 1790.682082 1815.015689 train E   E E E E      
 199573323 1748.953354  15.617623  0.1572694636             470            7.02413        6.986233441   8.6814  2 1738.65566  1954.866499 train J   J J J J      
 157549980 1713.5073    34.227316  1.193506509             5310           38.049         44.95451043    8.2448  2 1683.364424 2035.117701 train J   J J J J      
 230008739 1686.777266   4.469651  0.1176859108             180           10.5984        10.37472757    8.3527  2 1683.364176 1982.260414 train J   J J J J      
 341571306 1721.013143  19.87725   0.181678065              810           11.1001        10.95450926    7.3249  2 1711.387471 1926.471739 train J   J J J J      
 289338228 1715.462446  10.466183  0.4957830887             270                         404.2125773     8.15132 2 1711.384299 1763.304919 train J   J J J J      
  27351266 1752.105644  14.113201  0.3253092831             910 1.093      1.93943        1.958616911   9.2708  2 1738.653104 1954.868835 train J   J J J J      
 207430556 1756.465959  21.819143  0.2059727099             890           12.7726        12.51238174    8.7338  2 1738.655391 2009.282726 train J   J J J J      
  50360888 1792.148168   2.42258   0.1032745854             480 1.42       1.44209        1.422844644   7.179   2 1790.681456 1815.014994 train E   E E E E      
  41198589 1684.403775   0.850711  0.1296058209             300                          17.17321252    9.12571 2 1683.363283 1710.176323 train J   J J J J      
 305542297 1715.565067   9.574712  0.223378031              460                           6.046844328   9.2753  2 1711.384733 1763.304443 train J   J J J J      
 388135428 1748.396073  14.342455  0.1926191707             500           23.235         24.69143912    9.07242 2 1738.658237 1815.01218  train J   J J J J      
 138533688 1715.487168  11.134742  0.2270373894             770           12.4145        15.56779348    8.3384  2 1711.383914 1763.305419 train J   J J J J      
 157018051 1905.180296   7.540091  0.1925739241          103260 1.143      1.45072        1.443689218   8.7166  2 1899.328274 1926.474522 train E   E E E E      
 275399491 1717.621484  13.831633  0.2432984245             740           14.2073        14.81871578    8.23076 2 1711.383762 1763.305686 train J   J J J J      
 199572752 1688.688146   6.344651  0.1534771077             190           11.5955        10.5005186     8.0316  2 1683.366192 1982.261548 train     N J N J      
  20433347 1683.886504   0.335158  0.1514176812            6580 2.742      2.81508        2.581453204   6.1356  2 1683.363996 2035.118205 train J   B J B E      
 310003455 1713.014167   3.662012  0.08774180752            280            9.984         10.00347944    7.886   2 1711.387274 1954.866966 train     N N J J      
 236865152 1683.960457  38.216998  0.3779661102          116590 1.58       1.86257        1.861311474   9.2572  2 1683.363786 1982.259857 train E   E E E E      
 276540885 1711.765236   0.499322  0.01979312408           5379 1.82       2.91626        2.934607933   8.55147 2 1711.383456 1763.306155 train     B J J J      
 522220718 1684.183806   0.496544  0.07421346624           1109                           4.136512964   6.5335  2 1683.362905 1737.385373 train     B J J J      
 198179769 1762.864113 102.514852  0.2778152489            3500           81.1952        85.31060068    9.2417  2 1683.366072 2035.114708 train J   J J J J      
 259236731 1685.260019   2.112948  0.173832232              160           10.9055        10.66141817    9.04561 2 1683.3643   2009.281094 train     N J J J      
 148574197 1818.73207    1.478543  0.1620335274             310 2.008      1.57373        1.496647593   8.99    2 1816.098414 1841.140208 train J   J J J J      
 402897480 1785.499183 109.959095  0.2551051004            2240           13.5835        13.80435248    8.8632  2 1711.385137 2009.280968 train J   J J J J      
 308778068 1791.101789  10.728387  0.1858156628             950           19.6936        20.25290928    2.5033  2 1790.68204  1815.015042 train J   J J J J      
 122950844 1697.020731  27.04324   0.724758832             5850            4.17896        4.125697551   8.9554  2 1683.364509 2035.117321 train J   J J J J      
 239591690 1714.56922   11.071355  0.170498867              759           23.2677        24.13081366    9.0307  2 1711.383502 1737.385049 train J   J J J J      
 224612681 1691.856683   9.370492  0.1607976427             800           13.073         13.97143848    6.9469  2 1683.361788 1737.385108 train J   J J J J      
 160604474 1753.990314 109.544487  0.2289479778             560           20.4882        21.84164654    2.7564  2 1683.365714 2035.113938 train J   J J J J      
 256511647 1683.866731   1.117568  0.2473736768            1410 1.711      2.63297        2.726975265   9.2408  2 1683.363803 1982.260123 train     B J B B      
 233825376 1689.830202   6.918052  0.1840893637             869           11.6727        12.15864379    8.4375  2 1683.363448 1737.385515 train J   J J J J      
 374377089 1690.07843    7.081166  0.2017424193             610                        1000.            8.3612  2 1683.36308  1710.176181 train J   J E J E      
 158023068 1751.534593  14.813957  0.1167339812            5260           15.3415        13.66950071    8.062   2 1738.653441 1954.868426 train J   J J J J      
 255804409 1744.443633   6.414456  0.4019939575             220 1.17       1.64207        1.66899209    7.92856 2 1738.653983 1763.29972  train     N J J N      
 467252757 1714.917766   7.50854   0.1532493014             270           18.7801        17.91099076    8.9204  2 1711.384942 1982.25962  train N   E J E J      
 418650234 1711.561829   0.261822  0.1274680407            4480 1.583      2.12191        2.190647555   7.5922  2 1711.383635 1763.305918 train     B J B J      
 202504981 1719.751497  16.555325  0.168202102              560            6.19912        5.739276474   8.611   2 1711.386948 1926.470841 train     J J N J      
 253052480 1903.390203   2.48821   0.1879593834             490            8.59142        8.222855064   7.91906 2 1899.32772  1926.473336 train J   J J J J      
 312489639 1684.301984   0.593767  0.1101022148           30790                                         9.163   2 1683.362877 1737.385366 train E   B J J E      
1974869059 1714.421124  12.228551  0.4306895662           84710                                         9.17351 2 1711.384133 1763.305123 train E   E E E E      
  67069964 1739.330695   0.686822  0.08827036344            130 1.09       1.01282        0.9916438882  8.6652  2 1738.659863 1789.680638 train B   B B B B      
  89761671 1688.912405   5.227974  0.1344112115             610            6.958          7.862743121   9.11035 2 1683.362816 1737.38535  train J   J J J J      
 219078018 1964.203172  19.258676  0.4712598017             330 1.215      2.3746         2.534302449   6.49423 2 1955.804213 2035.116753 train J   J J J J      
 458454522 1740.605952   1.653213  0.1250490313             290 1.391      1.55503        1.53820207    7.83216 2 1738.653119 1954.868187 train     N J J J      
 301914833 1791.280387   0.583278  0.04932198768           1560                                         8.42334 2 1790.682159 1815.015539 train     B J J J      
 237085230 1719.176782   9.892092  0.2104047968             570                          10.28442656    9.0525  2 1711.38492  1763.304108 train J   J J J J      
 252158350 1769.805419   6.43896   0.0401791104            1080                         212.4329631     7.06462 2 1764.702009 1815.014571 train J   J J J J      
 257136426 1717.721251   6.352483  0.1668797284             610            8.62572        8.514005281   7.983   2 1711.383548 1763.306105 train J   E J E J      
 233727013 1685.793106  50.060662  0.2432948173             390           21.402         20.99360113    7.5082  2 1683.364813 2009.28159  train     J J N J      
  12811898 1683.777281   0.347239  0.07855240658           1140                                         7.775   2 1683.362631 1737.385308 train     B J B J      
 161826201 1748.195993  11.284732  0.2181338696             230           23.7662        25.15578091    8.5624  2 1738.655258 1954.866615 train J   J J J J      
 155915173 1738.709186   0.968262  0.02491338126           2030                           2.246859603   5.7084  2 1738.654115 1954.867532 train     B J J J      
1270885930 1965.743758  18.6557    0.503330786              640                           0.8592372013  9.2462  2 1955.803788 2035.11638  train J   J J J J      
 230565864 1692.461384  11.068471  0.2636509792            1220            1.94803                      6.7764  2 1683.362441 1737.385264 train J   J J J J      
  67992517 1750.891535  13.255896  0.2071896545             770 0.95       0.855576       0.8384549216  9.28817 2 1738.653373 1954.868713 train J   J J J J      
 173706130 1740.427643   3.945494  0.1243619709             500           10.9204        11.43249371    8.90996 2 1738.660624 1789.681221 train     J J N J      
 455822583 1738.921795   6.861448  0.1606264977             709           12.1796        12.24756102    9.2798  2 1738.660226 1789.681001 train J   J J J J      
 405503630 1720.208883  42.878681  0.6714801445             370            0.532802       0.886631024   7.79092 2 1711.387305 1954.867107 train J   J J J J      
  34855570 1792.342464   0.955572  0.1767617086             720 1.381      1.354          1.372291087   7.7224  2 1790.683098 1815.016338 train     J J J N      
 387525858 1777.759321  68.353566  0.3362995447            9840           18.0916        19.08889009    9.2601  2 1738.657809 2009.280447 train J   J J J J      
 126553041 1715.543727   9.934205  0.1912334462            1590           21.4253        21.30705871    7.7876  2 1711.383645 1737.385097 train J   J J J J      
 236524377 1711.462179   0.406267  0.05636142091           2560 1.608      1.61464        1.603726138   6.5456  2 1711.383769 1737.385141 train     J J B J      
 259270746 1744.472118 102.839027  0.1511733697            1370           10.8954        11.10603096    9.0167  2 1683.364365 2009.280875 train J   J J J J      
 160552226 1685.534469  22.594653  0.1256262707             550           10.3809        10.73956144    8.878   2 1683.365723 2035.113782 train J   J J J J      
 289228040 1715.185485   1.469461  0.2527032082            1960 2.54       1.88432        1.853057812   7.9233  2 1711.384257 1763.304961 train J   J J J J      
 390458225 1791.594028  23.698717  1.161000146             1570           11.6113        12.62036155    8.37796 2 1790.681208 1815.014832 train J   J J J J      
 387260780 1748.957959  65.677019  0.1944039762            2170           23.9104        23.22099957    6.47569 2 1738.657723 2009.280497 train J   J J J J      
 241071497 1791.102829  10.720919  0.1495568201            1240                          97.30375107    9.2649  2 1790.681965 1815.014934 train J   S J J J      
 436873727 1791.726858   1.018767  0.1545469539             250 1.46       1.75449        1.750969275   6.9832  2 1790.683131 1815.016216 train J   J J J J      
 160599701 1690.48577  119.192336  0.1871319675             590           10.5765        10.46714782    8.81231 2 1683.365663 2035.113763 train J   J J J J      
  21102519 1698.368528  24.852437  0.2624417347             530           21.2382        21.1169838     7.9618  2 1683.364826 2035.116436 train     N J J J      
 260959290 1817.537648   0.393072  0.1962529882            7240                           6.49189869    7.09372 2 1816.099391 1841.141057 train     J J B J      
 166085802 1715.55003   10.082846  0.2384593079             460           16.1603        15.75938618    8.3882  2 1711.387341 1954.866875 train J   J J J J      
 341522300 1902.007898   1.901174  0.1775886633             690                           7.271244248   9.00237 2 1899.328381 1926.474325 train J   J J J J      
 199614172 1688.989236  24.981433  0.2310782552             300           18.9601        19.21451246    8.6478  2 1683.366005 2035.115239 train     J J N J      
 282777493 1683.648171   0.282655  0.0288025445            2650 1.699      2.15583        2.142758504   8.9076  2 1683.362465 1710.175757 train     B J J J      
 198178239 1683.961181  83.057317  0.1578089023            1550           10.7874        10.74569903    8.9489  2 1683.366119 2035.114799 train J   J J J J      
 347950345 1791.136612   0.615892  0.1108051297             780 2.16       3.18173        3.289117724   8.0953  2 1790.681601 1815.014975 train B   B B B B      
 237202266 1689.344803  31.02946   0.2972622268             180           50.9067        51.87470107    8.56587 2 1683.364438 1954.863999 train J   E J J J      
 165470332 1714.099229  21.934754  0.1998256089            1070           11.9914        11.89011355    7.8096  2 1711.387976 1926.472557 train J   J J J J      
 159502654 1710.574654  88.452594  0.4316486587            1090 1.166      1.75274        1.762055457   7.9869  2 1683.365462 2035.11344  train J   J J J J      
 277093555 1715.22194    0.388211  0.04960948369           4710 1.997      3.25107        3.276891682   9.213   2 1711.384622 1763.304458 train J   J J J J      
 303966807 1711.760398   0.468767  0.05283472857            120                        1000.            9.208   2 1711.384083 1763.305113 train E   E E J J      
 164558028 1685.199292  20.610727  0.1329391892            1120           10.5937        11.25581053    8.512   2 1683.364231 2035.116883 train J   J J J J      
 276700426 1717.906687  13.330418  0.2148863382             590           16.3468        22.46080806    9.2108  2 1711.383781 1763.305687 train J   J J J J      
 379940523 1690.922345  11.739917  0.1806773226            8840                         591.1576737     8.73985 2 1683.363213 1710.176274 train J   S J J J      
 232975080 1689.53055   13.328126  0.1531401677             759           10.4467        10.50155892    9.1019  2 1683.36666  1912.492062 train J   J J J J      
 219114963 1690.301798  45.794718  0.04900034826            960            5.44244        5.378508331   8.8864  2 1683.364999 2035.114705 train J   J J J J      
 157872215 1712.436393  12.314925  0.1371882645            1290           12.296         11.79311392    9.1157  2 1711.38819  1926.472936 train J   J J J J      
 256977031 1685.336114   4.497429  0.1996408733             190           17.5566        18.64014856    8.0455  2 1683.363804 1982.259857 train     N J J J      
 354471482 1791.121404  17.965513  0.1638454786             759           21.4861        22.26720958    9.1941  2 1790.682119 1815.015205 train J   J J J J      
 471012002 1712.272022 136.781861  0.1340462238            2210                          11.79518725    9.2988  2 1683.365069 2009.281867 train     J J N J      
 346541355 1793.663133   8.162036  0.3098308866          892450 2.072      2.31515        2.22148115    8.0265  2 1790.682861 1815.016443 train E   E E E E      
 298246172 1739.966265   0.980991  0.2042325163             260 1.49       1.88637        1.960066388   6.97847 2 1738.653902 1982.263542 train B   B B B B      
 237088261 1714.588191  29.82998   0.2994929992             370 2.552      2.33523        2.358300392   9.2281  2 1711.384851 1982.25973  train J   J J J J      
 125679830 1711.436868   0.200711  0.020472522              730            1.848          3.048658326   8.769   2 1711.383556 1737.385066 train     B J J J      
 165406988 1744.448882  40.358186  0.3474839815             430            4.54832        4.576950088   9.1474  2 1738.653156 1954.868169 train J   J J J J      
 441800805 1704.592265  29.730013  0.123379554              730           10.7128        10.75842937    9.23928 2 1683.365217 2009.280999 train J   J J E J      
 288772336 1715.510092   9.665374  0.340511126              320 1.258      2.70792        2.685310958   8.9926  2 1711.384451 1763.304744 train J   J J J J      
  81912956 1791.173809  11.726849  0.2740564611            1410                          69.31312304    8.43683 2 1790.681129 1815.014845 train J   J J J J      
 120105313 1719.869126  37.780221  2.052599407              970                          92.19964766    8.2591  2 1683.364125 2035.117429 train J   J J J J      
 257003576 1684.784831   3.088551  0.2034737399             280           12.358         12.37285683    8.415   2 1683.36619  1912.491436 train J   J J J J      
 156491887 1685.370175   1.656698  0.1376881708            1010 1.593      1.89256        1.857864365   8.6418  2 1683.366037 2035.113199 train     B J J J      
  13553787 1684.698684   2.497933  0.1607919472             430           11.2428        11.20030306    8.43657 2 1683.362653 1737.385313 train J   J J J J      
 240936297 1764.812601   0.13369   0.0076631108            1689 1.964      1.71841        1.652979052   9.1583  2 1764.702528 1815.014868 train J   J J J J      
 336007234 1686.439977  19.682832  0.1915139554             370           10.6882        10.75912953    7.8729  2 1683.364763 1954.864303 train J   J J J J      
  92774430 1684.500161   1.022239  0.205418927             5439 2.87       2.16513        2.224074667   8.7684  2 1683.362696 1737.385322 train     B J B J      
1551207951 1719.764458  60.37773   1.257064339              850 1.224      1.77086        1.776338438   6.9751  2 1683.364545 2035.116345 train J   J J J J      
 428014788 1764.859641   1.128374  0.09814597052           2580            5.11371        5.295349776   7.47972 2 1764.701044 1815.013496 train J   J J J J      
 321446431 1739.501185   0.600448  0.3035744998             140 1.565      2.03916        2.000678865   4.7106  2 1738.658053 2009.280295 train     B J B J      
 232858959 1711.923638   0.622933  0.07030421838            800 1.508      3.29581        3.322766179   8.79808 2 1711.383912 1737.38519  train     B J J J      
 158109679 1696.923796  27.051974  0.9351867412            3820           37.0349        42.82243222    8.8189  2 1683.364098 2035.116888 train J   J J J J      
 294377820 1683.543396   0.568072  0.09160729072            590 1.465      2.70018        2.685888367   8.88703 2 1683.363309 1763.304149 train     B J J J      
 441641594 1749.913949  46.099667  0.9676320103            1830 1.23       3.09826        3.054992237   6.4375  2 1711.387683 1954.867463 train J   J J J J      
 154091615 1697.995986  38.481612  0.3009262058             270 1.224      3.02479        2.922852323   8.2359  2 1683.366924 1912.492186 train J   J J J J      
 142387023 1719.875898  22.810459  0.1941170061             800 0.88       0.824468       0.7977813116  8.6915  2 1711.387484 1926.47177  train E   E J E N      
 251780829 1790.773588  10.894868  0.1105829102             860           10.0571         9.935632183   9.1226  2 1790.681698 1815.015315 train J   J J J J      
 313386891 1741.920167   8.577985  0.1864853939             720           11.9754        11.80138027    5.3854  2 1738.653979 1954.867924 train J   J J J J      
1969731884 1711.771606   0.509739  0.2591513076             880                          19.18798084    8.547   2 1711.384352 1737.385345 train     J J B J      
   2236015 1819.169928   2.067537  0.209772304           700050 2.755      2.90586        2.545720749   8.65032 2 1816.099584 1841.141336 train E   E E E E      
  63309085 1901.486844   0.346544  0.06860185024          56220 1.005      1.31266        1.297435471   8.7313  2 1899.328959 1926.474341 train     B J B J      
 188646982 1688.568332  11.299186  0.1804480004           21630           11.2558        12.31624517    9.069   2 1683.362675 1737.38532  train J   J J J J      
1981799176 1897.328471 105.702811  0.2240899593            1080                           1.155111723   7.4672  2 1790.679112 2035.113214 train J   J J J J      
 290766957 1684.534679   0.929183  0.1040406205            1710 1.455      3.59664        3.584102387   9.23674 2 1683.362089 1737.38518  train E   E E E E      
 252365657 1819.356202  10.858396  0.2520233712           85590 1.441      2.54966        2.541305038   8.27333 2 1816.098887 1841.140582 train S   S S S E      
 177878688 1791.864046   0.315989  0.1511248991            5170 1.678      1.57222        1.541539773   8.78469 2 1790.682574 1815.016048 train J   J J J J      
 352370090 1685.429392  12.943855  0.1810845315            1640 1.11       1.10508        1.109094408   9.2624  2 1683.363786 1789.678214 train J   J J J J      
 419797426 1711.581976   0.299322  0.0174654387             580 1.939      2.20087        2.151667374   9.23734 2 1711.383743 1763.305775 train     B J J J      
 301574395 1794.89329   18.018051  0.1306308698             600           29.0391        33.06679306    7.8585  2 1790.682165 1815.015521 train J   J J J J      
 287080480 1687.707326  13.766872  0.2465646775             200           15.3953        16.39736742    8.9001  2 1683.366172 2009.282014 train J   J J J J      
 207461481 1743.071121   3.77729   0.2377048597             290           11.3211        10.19873958    8.311   2 1738.65549  2009.282672 train     N J J J      
 161043923 1739.226689   0.597429  0.3327440558             460 1.48       3.31495        3.351124662   8.67128 2 1738.654298 1954.867322 train     B J B J      
 381202615 1687.285536   4.902785  0.1554673124             650           10.2355        11.20724269    9.022   2 1683.362216 1737.38521  train J   J J J J      
 403611840 1684.546193   1.178489  0.1751352503             860 1.488      1.62261        1.627938852   5.4389  2 1683.363524 1710.176488 train J   J J J J      
 310476792 1929.607908   2.288181  0.1486631196             679           10.0825        10.62088342    9.2144  2 1928.119287 1954.869816 train J   J J J J      
 372642120 1721.232998  10.596735  0.4061728526          234360 2.728      3.91821        4.636414342   9.14525 2 1711.384827 1982.259487 train E   E E E E      
 115771549 1740.043442   4.71904   0.18640208              2860                           5.567246514   9.2981  2 1738.661158 1763.306811 train E   E E E E      
 190476430 1715.561976   6.992412  0.1667690262             550           15.9536        17.55117203    8.59078 2 1711.383745 1763.305741 train J   J J E J      
 164673507 1716.90388   33.85944   0.8867787336            1350 1.273      1.28791        1.282449365   9.267   2 1683.364128 2035.117328 train J   J J J J      
  50266452 1791.125117  10.719159  0.1512473335            1430                          71.13572301    8.31758 2 1790.681323 1815.014881 train J   J J S J      
  77322543 1793.716101   5.429984  0.2695444058             750           19.371         21.46605503    8.96376 2 1790.682997 1815.016132 train J   J J J J      
  71934609 1790.890882   0.266408  0.03749426192            300 2.19       3.44386        3.395820499   9.28767 2 1790.681529 1815.014764 train     B J J J      
 267482942 1683.927929   2.880068  0.129689462              230           11.5692        11.74187119    8.5802  2 1683.363814 1982.260149 train J   E J J J      
 232634867 1693.807956  10.667568  0.2177250629             110           25.4641        26.95932292    7.6777  2 1683.365113 2009.282762 train     N J J J      
 258467131 1685.373676   5.192171  0.3545733576             370           18.2853        17.66356131    8.23463 2 1683.362084 1710.175494 train J   J J J J      
 165372533 1723.669429  36.756717  0.2819240194            1890           13.1545        12.96871331    9.0199  2 1711.388095 1926.47275  train J   E J J J      
 188821320 1776.092546  12.96626   0.1378313438            1610                          78.87570746    4.79687 2 1764.697509 2035.116311 train J   J J J J      
 144376560 1901.881601   0.438905  0.119202209           155270 1.46       1.79238        1.75383735    7.23625 2 1899.328421 1926.474144 train B   B B B B      
  71852020 1794.89708    8.827181  0.1520040568             500 1.12       1.41686        1.428048609   7.208   2 1790.681847 1815.01497  train J   J J J J      
 383623135 1686.594236  13.95617   0.1846401291             210           21.2113        22.76673288    7.90327 2 1683.365043 2009.282508 train J   E J J J      
 269661731 1711.727712   0.594892  0.0218325364             540 1.865      1.57201        1.553959795   8.52365 2 1711.385326 2009.280642 train     B J J J      
1976130049 1715.593503   0.543072  0.2156050147            1220 1.781      1.62223        1.645053398   9.2598  2 1711.384312 1763.304899 train     B J B B      
 125840969 1817.359837   0.169461  0.07596597708            869 1.861      1.80331        1.93070901    8.34382 2 1816.099797 1841.141148 train J   B J E J      
 156509908 1690.625721  17.40169   0.1703625451             490           14.4799        14.08901962    6.60023 2 1683.365946 2035.11322  train     B J J J      
 142308004 1688.291396   8.09619   0.2209450251            2920 1.543      1.76402        1.71951071    8.96    2 1683.367425 1926.471762 train     B J J J      
 346541360 1793.662248   8.162036  0.2588997819         2389760 2.126      1.807          1.796021051   8.9088  2 1790.682861 1815.016443 train E   E E E E      
 251464462 1790.753898   0.460361  0.210196229             1519 1.54       2.36911        2.111116863   8.7692  2 1790.681758 1815.015329 train     J J B J      
 198187116 1744.590911  97.345213  0.1907966175           14280                          90.55451527    7.71942 2 1683.366102 2035.114927 train J   J J J J      
 159313781 1691.405661 126.185286  0.1589934604            1600           10.4466        10.54340411    9.0643  2 1683.365617 2035.113194 train J   J J J J      
 239306574 1683.688519   0.356267  0.09786298223            460                          85.82694424    8.93753 2 1683.363173 1737.385449 train B   B B B B      
 280031398 1700.433516  17.122605  0.1558157055             430           11.6136        11.57162526    8.5838  2 1683.364203 2009.280911 train J   J J J J      
  21755546 1684.126834   0.659739  0.1114101249             840 3.131      2.62432        2.63623178    8.74632 2 1683.363335 1710.176358 train E   E E E E      
 293879776 1684.725924   3.275017  0.143707746              260           13.8208        13.96707222    8.1636  2 1683.363901 1763.303668 train J   E J J J      
 455679223 1740.652999   2.491755  0.161689982              580           10.4959        10.94193596    7.53409 2 1738.660194 1763.305949 train J   J J J J      
1001187300 1725.401558  32.026213  0.2155364135             980 1.2        1.7266         1.738131366   8.8526  2 1711.387975 1954.867884 train J   J J J J      
  69679391 1684.308273   3.474376  0.1520734375           14900 2.282      1.61744        1.604199456   7.6439  2 1683.363181 1710.176252 train E   E E E E      
 352382826 1765.055028   0.4271    0.05120929              1930                          29.27199768    9.25383 2 1764.703173 1789.682425 train B   B B B B      
1883511917 1684.475286   3.299322  0.170212022           376970                           1.52172705    7.80419 2 1683.363885 1763.303573 train E   E E E E      
 305866419 1724.281761  12.932644  0.1731681032           12640 1.535      1.72777        1.711408753   7.97255 2 1711.383885 1763.30557  train J   J J J J      
 286566741 1791.183252   2.194105  0.1568565664             440 1.461      1.79166        1.769539304   8.74304 2 1790.681196 1815.014867 train E   E J E E      
  13614271 1792.134663   3.399061  0.08545239354            510 1.02       1.57375        1.538635723   7.98137 2 1790.681412 1815.014893 train J   E J E J      
  70013723 1687.441085   9.409105  0.7084115154           22240            5.8007         6.006452765   8.958   2 1683.363162 1710.176239 train S   S E S S      
  18380879 1998.57571   17.437448  0.2286049433            1060           10.8198        10.79140727    9.2277  2 1983.659249 2035.117798 train J   J J J J      
 126336800 1715.562381   9.812083  0.2681642284             810                         112.1541271     8.42998 2 1711.383652 1737.385099 train J   J J J J      
 160533144 1684.596404   0.96017   0.1529262759             250 2.24       4.76432        4.734588294   8.8523  2 1683.365657 2035.113587 train     B J B J      
 275728429 1712.118622   0.756961  0.1517631109            3080            5.2766         5.05249692    8.54184 2 1711.38397  1763.305329 train     B J B J      
 166089097 1744.414563  44.100028  0.4211552674             370 1.077      2.63244        2.594748355   8.6943  2 1711.387162 1954.866502 train J   J J J J      
 389852367 1902.759062   1.27031   0.0180892144             690 0.985      1.88129        1.837028074   8.0866  2 1899.327435 1926.473586 train J   J J J J      
 256557483 1687.693697   8.78354   0.213879199              240           20.5881        20.16104585    8.2866  2 1683.363868 1982.260003 train J   N J J E      
 275115095 1711.434045   0.399322  0.05293811754          47180 1.077      3.41956        3.356045549   9.2479  2 1711.383716 1763.305721 train     B B B J      
 219463553 1698.294887  16.291082  0.1557427439             570           10.3952        10.08346735    6.64714 2 1683.366173 2035.113023 train J   J J J J      
 349978900 1740.648997   3.742568  0.1271724606             240           11.5704        12.1564195     8.8237  2 1738.657583 1982.259448 train J   E J J J      
 198182051 1738.060621 109.713395  0.2951290325             339                           1.686506532   7.73509 2 1683.366126 2035.114905 train J   J J E J      
 331581010 1686.873767   7.27623   0.1843069059             570           20.8691        20.50636706    8.8884  2 1683.361865 1737.385126 train J   J J J J      
 148965911 1684.602304   9.886468  0.1388060107             400           10.3198        10.35647594    6.5789  2 1683.367028 1926.471336 train J   J J E J      
  10510382 1790.824356  10.937291  0.1374817479             450                           9.878557068   6.85159 2 1790.68127  1815.014632 train J   J J J J      
 283796315 1751.968759  14.70741   0.6178582941             600 0.99       1.00503        0.9935541337  7.9042  2 1738.654037 1954.867646 train J   J J J J      
 194732209 1799.095332   8.846787  0.1450873068             990           20.4513        19.3210782     7.3306  2 1790.68261  1815.016167 train J   J J J J      
 288431398 1694.306723  32.504818  0.2174572324             530           14.7555        15.79401432    8.72745 2 1683.365083 2009.280128 train J   J J J J      
 282782271 1936.015491   6.839073  0.4426931953            3520 0.949      1.79868        1.741433118   9.23394 2 1928.120171 1954.870134 train J   S J J J      
 290314221 1683.917639   0.643072  0.08015249408            350            1.23365        1.746173581   8.8819  2 1683.363114 1763.30443  train     B J J J      
 436353588 1687.396602   4.269214  0.1559543874             440           13.4721        13.76465599    9.13818 2 1683.362283 1737.385225 train J   J J J J      
 286167926 1741.654855   3.052985  0.1626630408             930            1.44937        1.929429707   9.04854 2 1738.653643 1954.86789  train J   J J J J      
 159205041 1712.420802   8.173274  0.2457703492             780           14.2256        13.29051038    8.9135  2 1711.387705 1912.493012 train J   J J J J      
  11433771 1791.062199  10.741671  0.1196622149             490           31.7141        31.9844241     5.9753  2 1790.681474 1815.014809 train J   J J J J      
 123014698 1685.07839    9.912707  0.1258913789             740           10.9806        10.96176437    7.9589  2 1683.364523 2035.116882 train J   J J J J      
  99396894 1685.104769   1.93335   0.120873042              470            9.68108       10.24923667    9.1538  2 1683.362248 1737.385219 train J   J J J J      
 199607997 1690.851107  13.640264  0.1819611218             420           10.7389        10.95239929    9.05564 2 1683.36604  2009.282363 train J   J J J J      
 420115357 1744.439314   6.518176  0.2325033379             709                         138.6372709     9.0736  2 1738.660259 1763.30597  train J   J J J J      
 286003188 1792.121888   6.818291  0.05502360837            820 2.427      2.37527        2.447253655   5.61046 2 1790.681328 1815.014737 train J   J J J J      
 410469530 1773.377737  14.5367    0.268783583             1660 1.319      2.25937        2.153796576   8.5495  2 1764.702261 1815.014864 train J   J J J J      
 230069390 1773.006789 151.668732  0.1486353574            1260           12.9375        12.85282052    7.8463  2 1683.365817 2009.281063 train J   J J J J      
 210400620 1686.188388   3.926854  0.1546395105             460           11.9634        12.33999754    9.06631 2 1683.361836 1737.385119 train J   J J J J      
  21834175 1996.851903  24.826542  0.6876952134            2410                                         7.1681  2 1983.659915 2035.117898 train J   J J J J      
1980393697 1711.9526     1.08979   0.2611681735             300 1.049      1.27535        1.277544642   8.6181  2 1711.384795 1982.259326 train     B J B J      
 308873470 1790.807861   0.187199  0.07939858386           2700 1.29       2.25426        2.230069995   9.10149 2 1790.6822   1815.015141 train     B J B J      
 230901918 1711.483119   0.363211  0.03230761845            590 1.505      2.60355        2.694920828   7.8554  2 1711.383815 1737.385156 train     B J J J      
 199941387 1750.765054  12.172387  0.2909200493         2736340           10.7392        10.10140716    8.92222 2 1738.66023  1763.306087 train S   S S S S      
 265559455 1823.456303   6.46608   0.204004824             8240 1.529      2.3718         2.307617138   8.16553 2 1816.099302 1841.141298 train E   E E E E      
 233654143 1742.084817   4.920574  0.1426474403             350           10.1129        10.12604658    8.307   2 1738.654316 1982.263366 train J   J J J J      
 198181234 1764.205857 112.402388  0.2742618267            1290           14.2176        14.73683257    9.2684  2 1683.36613  2035.114897 train J   J J J J      
 288052318 1684.23377    0.618767  0.03259664556           4010 1.818      2.18576        2.363835782   9.1457  2 1683.362544 1710.175812 train J   J J J J      
 125991473 1767.507813   4.511328  0.1927239322            1000           10.1426        10.41156087    8.89512 2 1764.703404 1789.68234  train J   J J J J      
 164647043 1697.194201  14.10924   0.4972096176           23520           14.7218        15.16291757    8.8928  2 1683.364139 2035.117372 train J   J J J J      
 371008561 1802.087156  12.72112   0.1754242448            3070           10.8895        11.73249678    9.04466 2 1790.681631 1815.014899 train J   J J J J      
  21832765 1996.682786  24.762702  1.182419021              670            7.4945         7.2510857     6.95452 2 1983.659756 2035.117725 train J   J J J J      
 123494120 1683.560944   0.248818  0.03350085552            580 1.854      1.87415        1.75021896    9.1441  2 1683.364314 2035.116847 train     B J J J      
 329249739 1685.271168  15.447865  0.1935617485             360           11.3279        10.7962188     7.83615 2 1683.365372 2009.282586 train J   J J J J      
 116163031 1996.847964  24.770929  0.7693850547             759           38.1127        38.88353667    8.2317  2 1983.658982 2035.117617 train J   J J J J      
 207499592 1715.53011   29.450204  0.2732978931             420           15.6768        16.28676369    9.0129  2 1711.386623 2009.282544 train J   J J J J      
 161722508 1720.211149  43.211515  0.6589756038             250 1.423      2.06967        2.144479738   9.1043  2 1711.386942 1954.866692 train J   J J J J      
 374128446 1791.096809  11.512631  0.1249120464             970                          66.1601465     9.1136  2 1790.681435 1815.014803 train J   J J J J      
 128495470 1739.374836   0.852794  0.1740211436            2280                           8.726375635   8.0221  2 1738.660771 1763.306528 train J   J J J J      
 395437743 1683.668395   2.450121  0.08176053777           3450 2.064      3.43038        3.30295984    8.4255  2 1683.36245  1710.175747 train J   J J J J      
 159212764 1690.174129  26.328781  0.1424387052             869           10.7621        10.53921023    9.1478  2 1683.36558  2035.112949 train J   J J J J      
  23079563 1800.305083  10.542885  0.3174462674           17880           26.1866        21.61982749    8.5142  2 1790.682742 1815.016506 train J   E J J E      
 299222138 1716.399346   6.37801   0.1579195276           24890 2.32       3.4552         3.299723624   9.0148  2 1711.385119 1737.38562  train E   E E E E      
 410477048 1794.906295  17.626741  0.1570542623             630           32.0796        28.86716653    8.01144 2 1790.682141 1815.015138 train J   J J J J      
 298298312 1686.595014  11.743465  0.1875431361             560           20.4628        21.507291      9.208   2 1683.362193 1737.385204 train J   J J J J      
 375500475 1715.281347   1.322933  0.1246732059            7259            3.07048        3.977121807   7.5739  2 1711.384415 1763.304813 train E   B E E E      
 332334306 1715.982921   4.835624  0.1404748772             430           10.3613        10.00556722    9.07123 2 1711.387711 1954.867609 train J   J J J J      
 285511120 1791.188891   0.507584  0.243543879             3110 1.295      2.06611        1.991096315   8.6055  2 1790.681969 1815.015456 train     J J B J      
 198161549 1708.219514 120.55339   0.1832411528            1359           11.261         11.56115375    9.1649  2 1683.366033 2035.114518 train J   J J J J      
 219872585 1709.145814  76.761716  0.1642700722             900            9.96792        8.942564632   8.642   2 1683.365429 2009.281573 train J   J J J J      
 283846399 1711.598481   0.8021    0.183271829            61920 1.82       4.72379        4.684524808   9.0391  2 1711.383528 1737.385055 train E   E E E E      
 198579869 1968.886378  52.796416  0.8621654733            1390           31.0813        30.67649246    5.8778  2 1955.804196 2035.116628 train J   J J J J      
 441708437 1745.832347  16.920181  0.1835839639             890           11.0225        10.2698798     7.742   2 1738.653887 1954.867575 train J   J J J J      
 168809388 1747.232608  10.834253  0.1189600979             690           10.7328        10.65519871    8.4118  2 1738.653521 1954.868165 train J   J J J J      
 143959183 1817.426289   0.78335   0.224492443           146150            5.53478        4.835952763   8.77188 2 1816.099342 1841.141167 train E   E E E E      
 157806344 1710.972372  28.213637  1.291056029             3130           10.7371        11.16247355    8.7513  2 1683.364318 2035.117852 train J   J J J J      
 315123853 1716.68688    2.48335   0.346625993             4130 1.619      1.83169        1.829745515   8.05812 2 1711.384334 1763.304995 train J   J J J J      
 233186152 1683.927177   1.054524  0.04358347692           4140 1.64       3.2941         3.416239754   8.7507  2 1683.366281 1912.491494 train     B J J J      
 198407592 1684.64594    1.249512  0.1991722128              40 1.45       1.41429        1.430849827   8.5784  2 1683.365609 2035.115526 train     N J J J      
1001173087 1725.141428  19.246909  0.2709964787             640 1.2        1.32726        1.320155505   8.6703  2 1711.388008 1954.867929 train J   J J J J      
 403575653 1792.131659  11.002199  0.1287257283             920 1.568      3.456          3.48080494    9.2115  2 1790.681674 1815.014882 train J   J J J J      
 160044212 1694.96841   18.572578  0.1560096552             610           11.6035        11.47186994    9.3368  2 1683.366387 1912.491699 train J   J J J J      
 467254810 1744.384424  34.089423  0.2038547495             540 0.377112   0.387333       0.3855594577  9.00025 2 1711.385013 2009.280913 train J   E J J J      
 173854482 1739.053213  12.368592  0.4194189547             960                           1.294107044   8.5244  2 1738.660662 1789.681293 train J   J J J J      
 154221403 1711.773112   9.660541  0.2311767461             450           12.7289        13.77654804    8.6073  2 1711.387971 1926.472564 train     J J N J      
 158561213 1696.933996  24.968186  0.9085922885            5540           38.6988        40.90597314    8.066   2 1683.363992 2035.116895 train J   J J J J      
 230086305 1685.545144   8.094651  0.1950001426             120           17.322         17.24507848    8.8933  2 1683.365849 1954.86558  train     B J N J      
 106107517 1683.710542   0.396544  0.1873868672            4300 1.647      1.76371        1.715958496   9.174   2 1683.362748 1710.175954 train J   J J J J      
 418256166 1739.535847   1.533781  0.2141158276            3630 1.529      1.96387        1.846435046   7.3314  2 1738.657871 2009.28008  train J   J J J J      
 373901476 1791.734197   1.223531  0.113788383              460            4.74379        4.824764053   8.4871  2 1790.681378 1815.014702 train E   E J E E      
 219109375 1725.391907  58.839847  0.1265056711             730           10.9626        11.32060026    8.4941  2 1683.365026 2035.114416 train J   J J J J      
 120602392 1738.901927   0.365294  0.07685420466            990                           3.280010188   8.9982  2 1738.660718 1763.306452 train     B B B J      
 162466345 1714.651923  10.963138  0.1241027222             210            8.35036        9.440405814   8.5399  2 1711.383265 1763.306477 train J   J J J J      
  28748045 1817.652472   0.306961  0.05098008288            500 1.564      1.80271        1.816359104   7.7661  2 1816.099442 1841.140868 train B   B B B B      
 468727851 1739.050803  12.172544  0.42603904              1320                          87.2994083     8.036   2 1738.660155 1763.305892 train J   J J J J      
 389963322 1694.68714   13.157856  0.1705258138             420           11.672         11.65126472    7.773   2 1683.36477  2009.282209 train J   J J J J      
 159890940 1991.5113    30.184369  0.4132240116            1860            9.3741         9.057411946   8.8784  2 1983.658625 2035.11734  train J   J J J J      
 288782520 1715.225363   0.438211  0.3923303083             550                           4.892448877   7.414   2 1711.384327 1763.304877 train J   J J J J      
 236780281 1720.100039  60.311598  1.174266813             5340           49.0733        53.61687545    8.1358  2 1683.364423 2035.116043 train J   J J J J      
 158515264 1713.508449  16.638433  0.1557357329             830           11.3749        10.68493536    8.28739 2 1711.387423 1954.867248 train J   J J J J      
 333870949 1766.278434   0.556698  0.07585566948         148250                           1.109809451   8.4587  2 1738.657368 2035.113901 train     B J J J      
 458485425 1740.837033   3.723818  0.1564375942             370           12.9271        12.22088292    9.282   2 1738.655178 1982.262365 train J   J J J J      
 148916991 1685.602568   7.463551  0.1297911519             580           10.4298        10.64948709    7.9558  2 1683.366723 1897.76333  train J   J J J J      
 341874424 1772.612547  65.026425  0.127451793              780           10.7683        10.64958578    8.18092 2 1711.385821 2035.113924 train J   J J J J      
 460035702 2021.603374  40.754346  2.324627896             8620           57.2381        68.95764516    7.56906 2 1983.659658 2035.118325 train J   J J J J      
 316389716 1713.9518     2.715989  0.1285205995             360           10.5252        10.89464722    8.59553 2 1711.384726 1763.304485 train J   J J J J      
 263837540 1995.628906  25.654031  1.402249334            58679                          99.37873903    6.77465 2 1983.660596 2035.119069 train J   J J J J      
  28164648 1690.486605  10.154488  0.1841008674             869           10.5064        10.28366206    9.07165 2 1683.363633 1763.303836 train J   J J J J      
 420265049 1789.206518  53.509039  0.1664131113             490           32.2384        33.72201545    8.6001  2 1738.657275 2035.113894 train J   J J J J      
 233072220 1726.743138  49.098053  0.4217522753             280           19.2854        20.87466136    9.1587  2 1683.365031 2035.115555 train J   J J J J      
 233683616 1691.36601    9.178679  0.2444282218             380           15.9012        15.8834945     8.592   2 1683.365473 2035.115323 train     N J J J      
 293687460 1711.429505   0.202985  0.02539951305            280 1.7        1.7114         1.688876152   9.1169  2 1711.38722  1954.866817 train     B J J J      
 158023115 1751.986153  16.055916  0.1944371428            2010                                         8.9896  2 1738.65345  1954.868404 train J   J J J J      
 288526133 1693.975007  35.037861  0.1853502847            1030           10.7965        10.81727006    6.0459  2 1683.364999 2035.11358  train J   J J J J      
 467354611 1773.952302  55.473592  0.4354676972           53790 1.206      3.84743        4.149861671   9.1366  2 1764.699768 2035.113541 train S   S S S S      
 233606339 1683.682412   0.332846  0.1662832047             180 1.527      2.13548        2.123185577   8.7462  2 1683.364514 2035.115537 train     B J B J      
 365105274 1690.719709   8.284683  0.1709130103             540           14.1102        14.31405105    7.70557 2 1683.363343 1763.30425  train J   J J J J      
 164890375 1691.41969   11.013401  0.1628882008             660           10.4153        10.35628618    8.1223  2 1683.364094 2035.117105 train J   J J J J      
 232540196 1700.523222  27.476039  0.2145878646             320           20.4683        20.11158149    9.2881  2 1683.366185 1912.491388 train J   J J J J      
 374834469 1791.073741  11.83668   0.1105545912            3210           23.1356        16.15413684    8.46484 2 1790.681658 1815.014972 train J   J J J J      
 321769258 1995.827005  25.934574  2.070357042              910 1.053      1.44893        1.445742498   9.2627  2 1983.659696 2035.118124 train J   J J J J      
 335210398 2021.900032  14.325568  2.248111386            20400                          93.15064332    7.71502 2 2010.286036 2035.119263 train J   J J J J      
 257734279 2013.249458   8.089504  0.1676954179             869           11.7046        11.35150613    9.0836  2 2010.285398 2035.118314 train J   J J J J      
 233746102 1733.198657  50.257327  0.1291613304             770           10.944         10.89870785    9.2767  2 1711.385656 2035.115297 train J   J J J J      
 453414888 1872.41884    7.382893  0.1641217114             840           11.8415        10.68330368    7.2164  2 1870.453037 1897.765373 train J   J J J J      
  16743192 1711.429634   0.522933  0.09237088512            640 1.452      1.89283        1.930403525   8.8038  2 1711.383254 1737.384963 train E   E E E E      
 116046460 1995.662465  26.276297  1.558184412             5190                          86.15918108    7.3386  2 1983.659089 2035.117688 train J   J J J J      
 379248221 1803.689022  14.927366  0.1518113122            3720 1.599      1.96467        1.903917441   7.47648 2 1790.680828 1841.138814 train J   J J J J      
 330823372 1739.133287   0.48335   0.023210467             3230 1.952      2.78503        2.750386895   8.9591  2 1738.660162 1763.305809 train     B J J J      
 118389470 1791.672494  10.439595  0.213072134              780           29.9475        31.9591649     9.0524  2 1790.683051 1815.015999 train J   S J J J      
  29020857 1791.825267   0.975017  0.2647268657             440 2.196      1.7635         1.744414081   7.1296  2 1790.682984 1815.016397 train     B B B J      
 392934209 1683.787343   0.39585   0.034304361              380 2.75       2.96952        2.933402936   9.17272 2 1683.363573 1710.176523 train B   B E B J      
  88842144 1996.734245  24.769142  0.7893925555           19350           56.4553        67.49024372    3.92208 2 1983.658941 2035.117248 train J   J J J J      
  48529858 1724.459431  24.762264  1.053386711             1340           15.6454        16.40047854    8.5989  2 1711.385325 2035.116467 train J   J J J J      
 233738834 1742.229037  92.336591  0.1985236707            1460           10.4845        10.48262277    6.91867 2 1683.364764 2035.115036 train J   J J J J      
 257456864 1983.75707    0.353523  0.0462054561            5520 1.77       2.36434        2.305930344   9.016   2 1983.660292 2035.11836  train     B J J J      
 219892485 1684.064476   0.356698  0.03101132412           3600 2.09       3.18055        3.162026442   6.1212  2 1683.365339 2035.11477  train     B J J J      
  68834079 1683.890489   0.335158  0.07019213994           1160 2.175      1.77048        1.710812904   7.1124  2 1683.364208 2035.117907 train     B J B J      
 213524471 1684.448236   0.790989  0.1144323786             750 1.093      3.6197         2.588396231   8.66132 2 1683.363102 1710.176197 train E   E E E E      
 237157532 1746.059821  68.878005  1.164727065             4060           40.2038        40.13571784    8.932   2 1683.364647 2035.116233 train J   J J J J      
 207435660 1712.678215   2.034929  0.178442924              220           10.2618        10.53214503    8.1326  2 1711.386716 2009.282502 train     N J J J      
 399864863 1694.118604  14.901041  0.2548078011             390 2.79       2.13933        2.118246986   8.5401  2 1683.364159 2035.116322 train J   J J J J      
 198584097 1983.742979  37.8877    0.80321924               759 1.21       1.27244        1.299266003   9.23292 2 1955.804191 2035.116652 train J   J J J J      
 229452140 1749.046297 146.375664  0.1712595269           12390            8.66695        8.76526939    8.9187  2 1683.364171 2035.115058 train J   J S J J      
 470514598 1817.625537   0.805572  0.1553948388            2370 2.425      3.47865        3.840858192   8.3329  2 1816.099197 1841.140634 train J   J J J J      
  86284079 1686.906592  12.441924  0.1330041676             470           12.5159        12.8762872     9.0863  2 1683.366791 1897.764183 train J   J J J J      
 405415554 1791.612419   0.618767  0.1104189712             250 1.746      1.48948        1.568829803   8.86137 2 1790.682956 1815.016411 train     B B B J      
 332568640 1790.750557  12.084975  0.09607555125           6529                         127.7649355     7.8353  2 1790.681668 1815.014704 train J   J J J J      
 119508856 1739.553563   1.279878  0.1557867502            1310 1.467      2.30079        2.115020477   9.1709  2 1738.660607 1763.306212 train J   J J J J      
 154011935 1693.983659  19.669159  0.1913809171             460           12.2834        11.94016977    7.6634  2 1683.366835 1897.76308  train J   J J J J      
 372272753 1795.042056   3.141383  0.3048712202          173000 2.24       4.68132        4.772823593   8.1602  2 1790.681659 1841.139827 train E   E E E E      
 321181302 1817.989271   0.829236  0.1046247061             200 1.558      2.1915         2.061060889   7.55975 2 1816.098585 1841.140455 train J   J J J J      
 387896638 1739.239196   0.153226  0.071862994            84660                           1.148848887   4.8846  2 1738.657869 2009.280328 train     B J B J      
 219857012 1725.348036  21.269447  0.2567222253             190 1.02       1.15853        1.15084091    8.0993  2 1711.386135 2035.114236 train E   E E E E      
 237286939 1790.040033 120.45455   0.1240681865            1150            8.42161        8.700011539   9.02042 2 1738.657267 2035.114067 train J   J J J J      
 458454524 1738.934418   1.661128  0.1983386832             320 1.377      1.54209        1.532463888   9.1388  2 1738.653119 1763.29903  train J   J J J J      
 142382528 1712.638248  14.746341  0.1486431173             550            9.72606        9.805687677   8.4102  2 1711.387478 1926.471763 train J   J J J J      
 459976658 1719.732378 108.813122  0.2459176557            2140           16.0444        15.31557393    8.2919  2 1683.365729 2035.11521  train J   J J J J      
 219779054 1716.086869 109.973048  0.1616603806             709          104.014         90.76295078    8.7853  2 1683.365298 2035.114947 train J   J J J J      
 387262627 1788.700913  25.508541  0.3645170509             400                         139.9301596     7.39042 2 1764.699442 1841.137328 train J   J J J J      
 201439491 1765.002014   0.563211  0.08137272528            570 0.91       0.871523       0.8310730884  8.8302  2 1764.702239 1789.681384 train J   J J J J      
 251120858 1791.770991  10.790546  0.1301339848          807340 2.959      2.16238        2.275212331   8.87581 2 1790.681843 1815.015345 train J   J J J J      
 420901243 1695.146701  13.987424  0.1412729824             740            8.40357        8.797038308   8.6881  2 1683.364878 2009.282977 train J   J J J J      
 198555309 1684.902192  13.974697  0.1580538231             390           10.8167        10.95557139    8.8844  2 1683.366293 1982.26152  train J   J J J J      
 321450290 1752.103118  21.28828   0.16498417               900            9.01495        8.875250763   8.96141 2 1738.658033 2009.280268 train J   J J J J      
 236773991 1683.853691   0.568957  0.1002331547             300                           2.580838053   7.5698  2 1683.364413 2035.116197 train     B J B J      
 298829466 1721.574885  78.23644   24.82598714              650                         120.5961465     7.8801  2 1711.385245 2035.116399 train J   J J J J      
 148622555 1871.450912   0.637011  0.1411234169           16280 1.443      1.80704        1.849053058   8.2709  2 1870.452341 1897.764682 train     B B B J      
 251322835 1792.989291  15.959848  0.3139302102           18890           36.2483        36.23903463    8.8128  2 1790.681621 1815.015197 train J   J J J J      
 269598007 1706.975869 157.288595  0.7030800196            1810 2.338      1.68208        1.704493583   8.3994  2 1683.363987 2009.281058 train J   J J J J      
 232723271 1711.662834   3.655794  0.2849691423           22100                          13.88465581    8.64464 2 1711.383907 1737.385188 train J   J J J J      
 362064341 1966.553755  12.174419  0.1698331451             620           11.3433        11.36342566    8.9016  2 1955.803964 2035.116576 train J   J J J J      
  39965181 1690.942724  10.590531  0.2867915795             590           16.1192        16.36363952    6.29309 2 1683.362972 1737.385387 train J   J J J J      
  71847021 1790.753702   1.292797  0.09792937275           1220 0.96       0.863495       0.8475673366  7.9672  2 1790.681676 1815.01486  train E   E E E E      
  81908232 1805.4494    14.613448  0.1706850726             780                           4.775424802   8.662   2 1790.681305 1841.139564 train J   J J J J      
 230198351 1754.842476  21.199041  0.1808278197             869           10.2669        10.47076631    6.8348  2 1738.654362 1982.262783 train J   J J J J      
  47727051 1719.804124  75.518807  1.689355713              950 1.309      2.16613        2.163378189   8.3278  2 1683.364568 2035.116298 train J   J J J J      
 277995171 1686.230108   3.180478  0.1273463391            2839 1.258      2.86028        2.958973948   9.00672 2 1683.362409 1710.175718 train E   E E J E      
 282890813 1684.411601   1.080572  0.2399842355             540                                         7.9877  2 1683.362756 1710.175959 train J   J J J J      
 390877530 1689.403252   7.17903   0.329517477             5000                         439.7787409     9.2812  2 1683.362821 1710.176002 train E   E E E E      
 154562256 1709.130243  31.260578  0.46890867              1200           25.3102        25.75949661    8.0679  2 1683.36654  1897.763175 train J   J J J J      
 161667819 1740.493316  15.672162  0.1908869332             700            9.4758         9.283992651   7.6054  2 1738.654167 1982.263286 train J   J J J J      
 359675242 1683.9181     0.619651  0.1003276934             190 2.141      1.87848        1.811237778   8.574   2 1683.364544 2035.115941 train     B J J J      
 154383446 1728.800409  19.240509  0.2016405343             580           20.2534        13.1182438     9.0277  2 1711.387494 1954.867235 train J   J J J J      
 154485207 1687.540983  11.893501  0.1981457267             580           11.0939        10.43995183    9.1916  2 1683.366272 1897.763001 train J   J J J J      
 233203113 1720.326963 156.296129  0.167236858              440 1.238      2.26703        2.239623843   9.0117  2 1683.365216 2035.114594 train J   J J J J      
  18316996 1984.051685   0.660467  0.03417916725           2839 2.106      1.8298         1.782224851   8.4313  2 1983.659497 2035.118063 train     B J J J      
 219877752 1786.251795 163.952456  0.1606734069            1060           13.4087        12.87369381    8.1442  2 1711.386083 2035.114434 train J   J J J J      
1685970004 2011.229897   1.040499  0.1861868911          260640 2.495      4.46918        4.102522582   8.8487  2 2010.285215 2035.118783 train E   E E E E      
  12832898 1801.307885  13.018     0.12809712              1140                                         9.191   2 1790.681314 1815.014761 train J   J J J J      
 369531192 1744.439243   6.429219  0.2752991576             490 0.97       0.916897       0.9044914743  7.0238  2 1738.661239 1763.306821 train     J J J N      
 202469088 1683.780145   0.13979   0.0334685218            1610 2.096      2.22839        2.178059348   7.791   2 1683.366485 1954.866167 train     B J B J      
 264078955 1865.376644 133.967373  0.2089891019             720           19.5995        20.3165307     8.9628  2 1790.678985 2035.113258 train J   J J J J      
 164463164 1697.884602  14.734361  0.4465984819            5750            6.5235         6.038251272   8.7729  2 1683.364189 2035.117292 train J   J J J J      
 353877355 1688.638121  20.688773  0.196129568              169           20.9733        20.95842225    7.51774 2 1683.365007 2035.115827 train J   J J J J      
  42383952 1683.710173   0.099322  0.01469667634           1710 1.677      1.61272        1.593318076   9.17459 2 1683.363807 1710.176684 train B   J J B E      
 405759365 1713.165703   2.8896    0.2044392                390           10.8511        11.46266408    8.1033  2 1711.384898 1763.303926 train J   J J J J      
 138651330 1685.720679   4.714246  0.1598129394             420           11.9666        10.77129607    9.28671 2 1683.367404 1897.764055 train J   J J J J      
 265473090 1792.574232   3.070128  0.2861973322             570                           3.253119917   9.0291  2 1790.681661 1815.015185 train J   J J J J      
 267483361 1684.08741    1.480068  0.2536096518          265330 2.21       3.44182        3.580853469   8.66175 2 1683.363799 1982.260165 train E   B E E E      
 428463587 1792.160889   8.351162  0.3336289219            6940 2.464      1.78595        1.79626539    5.2681  2 1790.682053 1841.140303 train J   J J J J      
 316840393 1792.179091   1.651746  0.2213174465           63580            2.29119        6.762413942   6.4673  2 1790.681705 1841.139982 train E   E E E E      
 287125082 1817.456857   0.316736  0.01660646848           1450 2.15       2.27625        2.173226982   7.9194  2 1816.098269 1841.140176 train     B B B J      
 219878939 1687.516813   6.97267   0.3650890012             100 1.13       2.30892        2.279909657   8.0918  2 1683.36536  2035.11454  train     N J J J      
 441737206 1739.496605 106.509766  0.1714807233             679           12.1128        11.72875104    6.4742  2 1683.365301 2035.113747 train J   J J J J      
  27335530 1743.990247   6.63863   0.1433280217             580            8.33442        8.212460652   9.27565 2 1738.653245 1954.868531 train J   J J J J      
 284563256 1696.887917  64.950225  1.052843147              890           17.7828        17.43424701    8.77536 2 1683.364044 2035.115869 train J   J J J J      
 294377724 1683.548453   0.568072  0.08224546416           3920 2.085      4.62064        4.486281863   9.1653  2 1683.363311 1763.304147 train J   J J J J      
 272783172 1684.787906   1.650448  0.09957152784            180 1.22       1.61105        1.600774426   9.06123 2 1683.36607  2035.114153 train E   E E E E      
 268003437 1817.400525   1.274322  0.07857469452           4710            5.04835        4.919357049   8.4794  2 1816.099102 1841.140994 train J   J J J J      
 188692003 1968.952166  52.56959   0.7980063762             300 1.28       1.51687        1.452811237   8.979   2 1955.803811 2035.116498 train J   J J J J      
 224293948 1713.606025  13.56693   0.145166151              840           11.2881        11.54663972    8.2321  2 1711.387844 1926.472396 train J   J J J J      
 387271427 1793.146008   2.040031  0.1829091795             210           10.4597        10.58548425    7.8128  2 1790.679059 2035.113419 train J   J J J J      
 184090959 1711.953737   1.115294  0.1242325987             700 1.969      3.09643        2.779268088   8.7269  2 1711.384739 1737.385488 train J   J J J J      
 353960119 1819.738496   3.044962  0.1852554881           33880 1.607      2.62336        2.525277914   8.0061  2 1816.099288 1841.140578 train E   E E E E      
 467181242 1721.503403  42.91978   0.457095657              310            1.208          1.10350386    9.22655 2 1683.364084 2035.115695 train J   J J J J      
 233614224 1709.014965  52.119749  0.2006610337            3090                         120.6113982     8.7925  2 1683.364472 2035.115568 train J   J J J J      
 366124641 1684.818651  18.133578  0.193666613              770           10.0719        10.37867909    8.0384  2 1683.364866 2035.116191 train J   J J J J      
 285006645 1842.972513   0.461945  0.2376291275            3860 1.52       2.81699        2.806366364   9.0942  2 1842.514709 1897.764627 train     J J B J      
 125553052 1876.793995   5.47323   0.3204576165             580           19.3521        19.74929187    9.0964  2 1870.453629 1897.766338 train J   J J J J      
 236900066 1723.105702  21.283445  0.2477392998             380            1.52813                      9.2962  2 1711.385052 1897.759678 train J   J J J J      
 105511636 1902.736586   0.635591  0.00803387024            730 1.012      1.54287        1.517579524   7.723   2 1899.327816 1926.473512 train J   J J J J      
 137829872 1715.448514  51.427745  0.4793065834             220           42.9109        43.35225506    5.52788 2 1711.387947 1926.472581 train J   J J J J      
  72082948 1792.128584  11.002146  0.123664121              900            8.50802        8.578962001   8.7793  2 1790.681558 1815.014813 train J   J E J J      
 219759825 1708.714617  78.240362  0.6313997213             530           32.3007        35.42451184    8.92025 2 1683.365414 2035.115385 train J   J J J J      
 178044499 1792.616088   1.737668  0.2826490769             850 2.975      2.64675        2.510188383   8.2875  2 1790.6826   1815.016098 train     B J J J      
 258628697 1727.789929  19.784165  0.1483812375             510           11.6269        12.12503706    6.31921 2 1711.385207 2009.280605 train J   J J J J      
 159215206 1684.083955  12.633006  0.134794174              960           10.2828        10.50122307    8.3577  2 1683.365561 1841.137573 train J   J J J J      
 286466115 1687.154232   4.723625  0.1281991825             790            9.72924       10.14374986    8.9663  2 1683.36174  1737.385097 train J   J J J J      
  63634297 1719.490049   6.715535  0.1136268522             160                        1000.            9.1978  2 1711.384259 1763.305077 train J   J J J J      
 317888368 1819.435014   1.895202  0.1001993297           13869 2.778      3.05803        2.906247364   8.1583  2 1816.098857 1841.140122 train E   E E E E      
2012677251 1738.89873    0.298628  0.02885642364           2210                           3.812702272   6.8278  2 1738.659615 1763.305455 train     B J J J      
 265767012 1817.762929   1.743767  0.1807588872          505380 2.392      3.39731        3.239824676   8.11213 2 1816.099251 1841.140478 train E   E E E E      
  27354371 1739.485598   0.336547  0.06313285173           4060 1.6        3.39637        3.371311221   8.237   2 1738.653159 1954.868782 train     B J J J      
 198554023 1714.538799  14.734224  0.1697382605             230           27.1705        27.87907836    9.1917  2 1711.386799 1926.470587 train J   J J J J      
 310637826 1817.498821   1.486822  0.2339663099             390 1.976      3.11606        2.982366979   9.25706 2 1816.099011 1841.14092  train J   J J J J      
 161631693 1711.930159   0.582655  0.05650005535            310 1.54       1.51226        1.534760124   5.4851  2 1711.383972 1737.38521  train     B J B J      
 347570557 1791.847599   0.142378  0.02747468266           2500 1.685      1.74408        1.719959366   9.0457  2 1790.682213 1815.015878 train     B J B J      
 235980310 1821.468848 163.234189  0.1975133687            1419           21.0092        21.23829164    8.1303  2 1764.699241 2035.113678 train J   J J J J      
 359496072 1696.563003  81.327691  1.576130652              970 1.282      2.18235        2.166936689   8.7986  2 1683.364605 2035.116124 train J   J J J J      
 143869580 1817.455931   0.309044  0.1397095211            1960 2.643      2.29555        2.185708222   9.1172  2 1816.099465 1841.141285 train J   J J J J      
 330998588 1687.980606   5.259279  0.3592087557          252930 1.82       4.23768        4.313852423   8.58658 2 1683.361886 1710.175358 train E   E E E E      
 251092471 1872.429718   2.689471  0.1624440484             420           11.6088        10.47303393    8.8001  2 1870.453018 1897.765145 train J   J J J J      
 293192349 1790.784815   0.355949  0.03663427108           2140 1.514      3.40581        3.438554415   7.3057  2 1790.682377 1815.015586 train J   J J J J      
 113673867 1765.024703   0.463905  0.0942747741            6790 1.52       4.1444         3.704612497   6.5621  2 1764.703833 1789.683098 train B   B B B B      
 287151397 1754.722458  73.138667  0.2142962943            1010           10.5799        10.68713471    7.6173  2 1683.365714 2035.114886 train J   J J J J      
 316959371 1794.891807  13.095569  0.1316104685            1700 1.44       1.60203        1.566983087   9.23316 2 1790.681559 1841.139904 train J   J J J J      
 316523032 1792.348184   0.553829  0.1272255979            2060                                         9.0017  2 1790.681535 1841.139865 train J   J J J J      
 264395692 1683.491966   0.303489  0.03369638367            300 1.758      1.63546        1.626227763   7.40328 2 1683.363545 1737.385536 train     B J J J      
 417560385 1741.030315   1.90229   0.0893505613             730            7.0417         7.469365574   8.604   2 1738.658472 1982.259191 train     B J J J      
  99381029 1711.830604   0.435079  0.01665482412            630 1.77       2.25453        2.354421504   7.6637  2 1711.387654 1926.472061 train     B J J J      
 403329346 1767.452445  87.179429  0.2998972358             330           48.5286        41.18258437    7.958   2 1711.385232 2035.114492 train J   J J J J      
 278726588 1687.872046   8.90169   0.1045058406            1000           25.3204        27.61113445    8.9083  2 1683.363698 1710.176607 train J   J J J J      
 155000505 1738.999003   0.330572  0.1590216606            2040 1.45       2.05354        2.065187585   8.875   2 1738.660333 1789.680916 train J   J J J J      
 467121395 1817.442893   0.390294  0.07118572266          21420 1.587      2.55251        3.424154273   9.2229  2 1816.098883 1841.141007 train     B J J J      
 282175951 1683.789922   0.243767  0.02234124555           5320 1.675      3.09129        3.137309587   9.19541 2 1683.361964 1737.385151 train     B J J J      
  82098714 1799.10805   21.983255  0.2464322886             440                         675.2075929     8.166   2 1790.681178 1841.13953  train J   J J J J      
 229715392 1767.475656  91.099156  0.3561977                300                          90.59446118    8.5056  2 1683.364784 2035.114675 train J   J J J J      
 353473923 1817.53147    1.031267  0.04274601715           8240 1.68       4.05724        3.944581616   9.134   2 1816.099654 1841.14096  train J   J J J J      
 357831957 1684.430886   1.579878  0.1856988601            1100                           3.897715606   1.737   2 1683.363337 1710.176358 train J   J J J J      
 468488829 1714.879929   4.70322   0.273492243              510           14.9729        15.63957059    8.78168 2 1711.383731 1763.305709 train J   J J J J      
 127844650 1817.7729     0.472239  0.084058542             1390 2.92       3.51994        3.629069054   8.39815 2 1816.0996   1841.141412 train J   J J J J      
 233193277 1689.003317  83.848617  0.1492505383            1970            8.43688        8.237176236   8.3829  2 1683.365252 2009.281199 train J   J J J J      
 273874229 1685.619928   2.4146    0.254522986             5070                          14.32271081    7.7807  2 1683.36341  1737.385504 train J   J J J J      
 199712893 1683.803706   5.980068  0.156797383              350           11.969         11.88145237    8.73621 2 1683.36583  2035.115403 train J   J J J J      
 316736714 1794.092634   2.155218  0.1799391508             300           10.658         11.59715996    8.801   2 1790.6816   1841.139911 train J   J J J J      
 158272932 1696.974308  23.185237  0.7769372919            1180 1.353      2.71491        2.726806886   8.9889  2 1683.364054 2035.116927 train J   J J J J      
 148680484 1902.736587   0.635591  0.00688980644            720 1.224      1.39301        1.385214289   8.3274  2 1899.327953 1926.473415 train J   J J J J      
 416908363 1715.255646   0.461128  0.04350281552           4310 2.043      3.94359        3.784321792   8.36735 2 1711.384177 1763.305179 train     B J J J      
 230127663 1774.989665  96.245145  0.1482175233            1140            4.65498        4.62081471    7.64072 2 1683.365604 2035.114156 train J   J J J J      
 257797214 1996.752017  24.783617  0.7677964547             679 1.357      1.6144         1.599121303   8.7425  2 1983.65992  2035.118129 train J   J J J J      
 264392616 1732.83615  101.610012  0.1635921193             580           73.5276        68.37047042    9.13648 2 1683.36432  2035.114455 train J   J J J J      
 436867014 1800.565352  13.611284  0.1170570424           11640           10.6936        10.30180315    7.77342 2 1790.683079 1815.016184 train J   J J J J      
 264075628 1776.084216  80.026807  0.308103207             2810           22.6274        24.54861859    9.04676 2 1764.699326 2035.113469 train J   J J J J      
 417847541 1683.774287   0.287162  0.0530962538            1980 1.61       2.84998        2.778316811   8.5295  2 1683.366908 1897.764203 train     B J J J      
  83349681 1775.160862  16.991148  0.2066123597             360                         102.0267525     8.69035 2 1764.701579 1815.013921 train J   J J J J      
  47756300 1710.724509  44.431972  1.446260689              410 2.55       1.78677        1.745159686   8.5603  2 1683.364537 2035.116287 train J   J J J J      
 387629363 1765.921787  32.808425  0.1476379125            1150           10.6532        10.8361721     7.7018  2 1738.657885 2009.280445 train J   J J J J      
 406930782 1683.546709   4.119651  0.2414115486             240           13.0469        13.57452936    8.4122  2 1683.364207 2035.115957 train J   J J J J      
  86375079 1690.37451   14.660432  0.1338497442             790            8.92545        9.047193601   7.9001  2 1683.366877 1897.764239 train J   J J J J      
 138580930 1701.493536  19.825676  0.2410802202             290           23.935         24.59047215    8.86    2 1683.367689 1897.764365 train J   J J J J      
 229772070 1762.382984  93.67917   0.2014102155             650           50.0499        44.87978348    9.0778  2 1683.364635 2035.114946 train J   J J J J      
  61386324 1764.784765   0.366683  0.08930564465           7509 1.823      1.79421        1.781283157   8.15934 2 1764.703355 1789.682801 train     J B B J      
 353380212 1803.512224  15.197685  0.3088169592            1810                          54.146613      5.853   2 1790.680851 1841.13881  train J   J J J J      
  15652166 1765.786926  11.218025  0.6763347273            1820 1.358      2.01271        2.012464331   8.29145 2 1764.703776 1789.682826 train J   J J J J      
 387525741 1778.844366  68.095806  0.1457250248            2280           54.4793        53.91394015    8.15278 2 1738.657822 2009.280462 train J   J J J J      
 372435620 1792.358859   0.393412  0.1820041936            1880 2.307      4.59087        4.414876127   9.21792 2 1790.681523 1841.139758 train J   J J J J      
  26776696 1764.801259   0.129878  0.01564250632           1600 2.121      1.82962        1.83476107    8.7716  2 1764.703565 1789.682972 train     B J J J      
 236162299 1712.495499   1.48335   0.2722985595            1470                          33.06843652    7.2232  2 1711.383902 1737.385188 train     B J J J      
 416644036 1683.838501   0.457655  0.06178800155            250 1.702      2.33482        2.321795814   8.7256  2 1683.363001 1737.385409 train     B J J J      
 199714014 1735.662035  71.482485  0.8399191988            1200                                         7.1419  2 1683.365846 2035.115532 train J   J J J J      
 229714236 1715.424919  36.876439  0.4620617807             330 1.41       2.16928        2.083884499   8.9552  2 1683.36475  1897.760505 train J   J J J J      
 272781944 1762.352868 106.564465  0.1619779868            2760 1.148      2.24038        2.217638675   9.0068  2 1683.366074 2035.114145 train J   E J J J      
  47626191 1710.912433  38.844433  0.9077943992            1530           11.9722        12.01152584    8.31071 2 1683.364577 2035.116443 train J   J J J J      
 219546140 1683.743901   0.141683  0.02046044203           1140                                         9.1743  2 1683.362182 1710.175562 train     B B B J      
1842268546 1683.742207   0.380572  0.1575720309            4120 3.19       3.03218        2.076919959   9.0249  2 1683.362828 1710.176007 train J   J J J J      
 230126971 1715.592205 149.828122  0.1693057779             620           21.8908        22.06868746    9.18972 2 1711.386295 2035.114393 train J   J J J J      
 165715876 1712.52999    2.870346  0.1735411192             270           11.1173        11.12257491    6.956   2 1711.387044 1982.26207  train J   J J J J      
1271070698 1763.113711  28.744947  0.5907086608             250 1.09       1.28837        1.299339772   8.0275  2 1738.655933 2035.115726 train J   J J J J      
 237306910 1774.566101  77.1758    0.242332012              790           16.2706        16.34095407    8.5329  2 1764.699348 2035.113826 train J   J J J J      
 285005105 1879.52386   10.848327  0.3147099663           11059            1.61317                      8.0072  2 1870.453823 1897.766255 train J   J J J J      
 274600040 1964.348115  57.010263  0.5820747852             270 2.22       1.93506        1.926218122   6.9528  2 1928.115804 2035.115974 train J   J J J J      
 229979977 1749.681547 119.721489  0.1891599526            1550 0.983      1.63813        1.618480168   8.7719  2 1683.36433  2035.115003 train J   J J J J      
 308068653 1996.673323  24.85499   0.8597341041           10560 0.95       0.980755       0.9646377164  9.1163  2 1983.658464 2035.1166   train J   J J J J      
 258940924 1766.850517   2.586937  0.1590448868             440           11.1406        11.34673585    9.1342  2 1764.7038   1789.682565 train J   J J J J      
 136971594 1711.813792   1.255572  0.1055182709             290 1.02       1.72267        1.730819591   9.2454  2 1711.383988 1763.305286 train E   E E E J      
 229784742 1684.335518   0.690726  0.09961650372            869 1.64       1.63562        1.609618697   8.18002 2 1683.364612 2035.114774 train     B B J B      
 198386704 1735.316598  57.260669  0.6665141872             250 1.26       1.94269        1.90489648    5.91267 2 1683.365649 2035.11555  train J   J J J J      
 127836129 1818.561429   3.451328  0.206458441             2800 1.248      1.14191        1.12966442    8.8056  2 1816.099535 1841.141359 train E   E E E E      
 416684978 1718.543512  10.236169  0.2256051648            4240                          29.95298939    7.1248  2 1711.384389 1763.30469  train J   J J J J      
 298289469 1684.078378   2.123818  0.1778272811             580 1.617      1.80604        1.762659157   9.09769 2 1683.365901 2035.11525  train     B J J J      
 138898938 1901.729774   0.579183  0.07273380114            250 1.467      1.80384        1.968668117   7.509   2 1899.32822  1926.474226 train     B J J J      
 154548637 1690.506968  26.757128  0.2394762956             800           10.5808        10.57445165    6.89289 2 1683.366617 1897.763252 train J   J J J J      
 264738797 1791.582236  23.614414  1.118614791             1030                         139.4425297     8.8512  2 1790.681588 1815.014985 train J   J J J J      
 237103396 1684.363748   1.06017   0.1429533228             240                                         6.73    2 1683.365926 2035.114098 train     B J J J      
 369273103 1792.240906   0.619107  0.139206209              180 2.96       3.55491        4.062138256   8.3416  2 1790.681001 1841.139101 train     J B J J      
  26529538 1791.734357   0.38335   0.2122647285            5960                           4.067835531   8.2308  2 1790.682721 1815.016408 train J   J J J J      
 171502734 1691.924212   9.685788  0.1785090728           16470                          13.61699454    8.2934  2 1683.363125 1737.385423 train S   S S S J      
 117401783 1791.250832   1.052028  0.09298875492           8470                           5.117445646   7.98756 2 1790.682137 1815.015716 train J   J J J J      
  85855090 1819.299997   4.005601  0.1851789342             510           15.9875        16.37981147    7.93233 2 1816.099723 1841.140926 train J   J J J J      
 279597108 1799.153312  15.51618   0.1415075616             650           40.0027        39.21594262    8.10531 2 1790.68074  1841.138978 train J   J J J J      
 403743492 1792.181561   0.482301  0.1516884875             200                           4.814016468   8.5756  2 1790.681734 1841.140039 train     B J J J      
 387237076 1741.501841   2.601837  0.1290511152            4580            2.12406                      8.2308  2 1738.65774  2009.280532 train E   E E E E      
 336007473 1791.204193 158.454407  0.339092431              500           63.438         62.55782727    9.0386  2 1683.364764 2035.114185 train J   J J J J      
 219755266 1744.53784  146.769568  0.3082160928             560 1.428      2.0072         1.966955624   9.09842 2 1683.365437 2035.115284 train J   J J J J      
 304497564 1687.880346  10.146412  0.1148573838            1780           10.8254         9.699445542   9.2593  2 1683.362311 1710.175651 train J   J J J J      
 229979536 1714.994641 106.789145  0.1762020892            1570           10.0478        10.38303442    8.3032  2 1683.364319 2035.115076 train J   J J J J      
 453045897 1827.80815   13.312162  0.5005372912            3980           10.5709        10.77081801    8.5311  2 1816.099116 1841.140765 train J   J J J J      
  13003355 1683.701077   0.088905  0.0127418646             500 1.979      1.64161        1.614472133   9.28411 2 1683.362783 1737.385344 train B   B B B B      
 233629583 1722.134273 143.251787  0.2435280379            4320                         127.005107      9.12067 2 1683.364501 2035.115228 train J   J J J J      
 257023151 1683.887935   0.215726  0.03086823334            800 1.87       2.42625        2.273639136   7.4952  2 1683.366145 2035.113547 train     B J J J      
 316451534 1685.078212   3.52729   0.1408446897             370           14.432         13.8915654     8.5577  2 1683.366798 1954.866448 train     B J J J      
 387510765 1739.694595   2.146281  0.1756087114              90 1.45       2.05145        2.010919299   6.2312  2 1738.658001 2009.280607 train J   J J J J      
 326998973 1775.764218  13.10605   0.12581808             67540 2.41       3.42946        3.306802514   9.2926  2 1764.701843 1815.013983 train J   J J J J      
 287194472 1696.88592   65.023306  0.520186448             3090            8.2816         8.185637532   8.54344 2 1683.364013 2035.11579  train J   J J J J      
 237010658 1711.56474    0.754374  0.1283341049            5229 1.679      1.9804         1.912677846   6.94934 2 1711.384976 1982.259673 train     B J J J      
 441659706 1712.729137   3.173124  0.1851835166             320            9.58838        9.415086508   8.192   2 1711.387577 1954.867259 train J   J J J J      
 229481679 1702.563674  98.916942  0.1592562766            1440           10.7039        10.47364358    9.0172  2 1683.364094 2035.115126 train J   J J J J      
 288434083 1741.192361   2.356685  0.1393743509             230           10.5511        10.27024752    7.6253  2 1738.65293  1954.86832  train     N J J J      
 198583007 1968.897758  26.307883  0.817122846            26900                          95.13996954    8.0946  2 1955.804352 2035.116916 train J   J J J J      
  66965376 1740.111108   2.121544  0.2806802712             840 1.564      1.98482        1.725691348   6.978   2 1738.660149 1789.680725 train J   J J J J      
 232640500 1690.437695  13.980385  0.1501493349             290            8.91776        8.693547349   7.6433  2 1683.364523 2009.282277 train J   E J J N      
   9464597 2021.496209  38.261795  1.158949771             2869 1.426      1.52583        1.501605222   7.8161  2 1983.659552 2035.1176   train J   J J J J      
  62389449 1817.833357   0.913905  0.1049711283             420 2.233      2.72682        2.778711318   8.6133  2 1816.099647 1841.141393 train     B B J J      
 267626891 1765.08663    0.74585   0.0339585505           10000 1.655      3.12913        3.045391891   9.2035  2 1764.703521 1789.682434 train J   J J J J      
  51269636 1711.88754    0.528829  0.1099435491             110 1.59       1.60999        1.559715919   7.05965 2 1711.388181 1926.472919 train J   J J J J      
 286970263 2021.776788  14.325523  1.988525848             9930                          81.06193275    8.2561  2 2010.286044 2035.119298 train J   J J J J      
  41603975 1683.734296   0.451405  0.06655966725            510                           3.986931478   8.9364  2 1683.363269 1710.176313 train     J J B J      
 142980153 1727.406796  43.896354  0.4644234253            2090 1.083      1.00691        1.002072186   9.0073  2 1683.367127 1897.763765 train J   J J J J      
 302668828 1872.545937   2.752721  0.1672828552          215190                           1.464287066   7.0817  2 1870.452162 1897.764738 train E   E E E E      
 440662022 1764.803459   0.2396    0.021159076             1140 2.01       2.39611        2.4677822     8.8839  2 1764.703586 1789.682396 train J   J J J J      
 164787170 1683.717141   1.218957  0.2115499874             110 2.462      3.47209        3.349307626   8.7887  2 1683.364109 2035.117217 train     B B B J      
 279871925 1765.232592   0.566568  0.0807076116             590 1.499      1.98021        1.928116167   6.602   2 1764.701006 1815.013476 train     J B B J      
 367737270 1697.296244  93.781564  0.1106622455            2950           11.2724        11.61464943    8.24213 2 1683.365445 2035.11359  train J   J J J J      
 347576757 1790.943382  11.586343  0.1325477639            1450           25.0759        25.01853014    7.92    2 1790.681592 1815.014955 train J   J J J J      
 229497404 1748.467088  85.403017  0.1836164866             759           11.0273        11.13746728    8.7994  2 1683.364001 2009.281462 train J   J J J J      
 193818745 1985.053078  18.100837  0.2939575929             590           18.3793        20.49813798    8.6941  2 1983.658508 2035.117155 train J   J J J J      
 229404920 1722.0734   143.299722  0.2679704801            5630           64.1074        64.6191472     9.03739 2 1683.364184 2035.115215 train J   J J J J      
 121083955 1685.815383   8.614571  0.2888465656            3110 1.568      2.15692        2.179597654   8.7802  2 1683.363844 1710.17671  train J   J S J J      
 237308912 1740.502704   1.924059  0.1086900929              70 1.6        2.12604        2.097789167   8.6694  2 1738.65745  2035.114214 train J   N E J J      
 257492757 1996.381905  24.783787  1.477113705             6900           49.2623        58.96474002    8.9857  2 1983.660201 2035.11829  train J   J J J J      
 233204539 1789.251443 123.655994  1.054785629          9399490           16.4041        15.64176553    5.30174 2 1683.365201 2035.114506 train J   J J J J      
 285466098 1799.076601  13.484633  0.2223615982            1120                         169.3630974     9.2576  2 1790.682964 1815.015957 train J   J J J J      
 141821518 1720.164201  56.815402  0.6028114152             190 1.24       1.31777        1.311571924   9.1048  2 1711.387665 1954.867321 train J   J J J J      
 349295212 1791.841534   0.515989  0.07630961321            280 1.755      1.78646        1.984132817   9.0631  2 1790.682852 1815.016354 train J   J J J J      
 272679869 1687.952735  13.43319   0.1320482577             430            7.69269        7.74246075    6.1771  2 1683.366308 1926.470482 train J   J J J J      
 141159507 1903.750531   6.868977  0.1230920678            1070           10.9308        10.73181107    7.9061  2 1899.327504 1926.473081 train J   J J J J      
 313322551 1716.896699  54.76873   0.443626713              220           54.7844        60.23493053    8.733   2 1711.387598 1954.867436 train J   J J J J      
  63690702 1791.641286   0.385433  0.03409154885           2580 1.466      2.69487        2.549476765   8.3839  2 1790.683008 1815.015862 train J   J J J J      
 199687688 1763.15299   28.738185  0.5756258456             240                           1.299339772   8.6347  2 1738.655933 2035.115726 train J   J J J J      
 233743029 1776.023443  94.06379   0.1476801503             790           85.8148        78.7888475     6.30888 2 1683.364731 2035.115369 train J   J J J J      
 230060186 1684.876787  12.973836  0.1270138544            1310            5.0281         4.310948818   8.1723  2 1683.366391 1954.866003 train J   J J J J      
 264299638 1759.356655 112.365806  0.1202314124            1180           12.7174        10.95574167    9.246   2 1683.364267 2035.114624 train J   J J J J      
 141874252 1715.993486  11.320349  0.1715032873             460           11.8208        10.77471669    8.595   2 1711.387675 1954.867392 train J   J J J J      
 121069461 1817.425495   1.528489  0.1819513306           92290                           6.356377041   6.96146 2 1816.099536 1841.14112  train E   E E E E      
 399086317 1791.302554   4.91124   0.218304618              550           10.8161        11.28110374    8.3255  2 1790.681568 1815.014733 train J   J J J J      
 148838714 1705.476853  22.79766   0.2238730212             750           11.1477        21.03438005    8.5814  2 1683.367423 1897.764417 train J   J J J J      
 198153613 1739.880448   4.524741  0.1906273383             410           14.5162        14.79300742    9.2426  2 1738.653356 1954.868174 train J   J J J J      
 351684644 1696.929013  40.574999  0.8991419778           37689                          93.0955113     8.06009 2 1683.364431 2035.117101 train J   J J J J      
 192650497 1791.884934   0.204878  0.01835297124           1710 2.08       1.79159        1.712985182   8.9511  2 1790.682412 1815.015915 train J   J J J J      
 258761460 1713.052923   2.424735  0.1625542344             390           10.5541        11.82525611    8.9894  2 1711.38437  1737.385351 train J   J J J J      
  82406843 1968.841361  52.739649  0.9704095416           11810                         117.3718732     7.36402 2 1955.804486 2035.116956 train J   J J J J      
  50445080 1792.487034   1.725614  0.1754431754             390 2.532      3.77639        3.922132702   8.77022 2 1790.681376 1815.014931 train J   J J J J      
 153898139 1694.35331   10.75973   0.1625795203             790           10.6357        10.30197762    8.3934  2 1683.367129 1897.763965 train J   J J J J      
 387504145 1750.574953  40.929515  0.1833642272            2410           33.1168        32.94984678    9.0342  2 1738.657789 2009.280452 train J   J J J J      
 120421916 1722.250543  42.835881  1.650466495             2120           24.3414        23.9233793     9.0458  2 1683.36405  2035.117436 train J   J J J J      
  75700506 1818.305069   1.148628  0.2362038619            2950 2.6        4.58443        4.401094181   7.30778 2 1816.099497 1841.141465 train J   J J J J      
  10202783 1904.092856   6.754673  0.2210804473            1030           10.5141        10.55528149    8.4662  2 1899.327697 1926.473732 train J   J J J J      
 229748825 1797.128506 147.019529  0.157310896             1620           10.6147        10.83687849    7.3381  2 1683.364723 2035.114786 train J   J J J J      
 359892276 1683.771741   0.515989  0.2718075255            1570                           4.574825499   8.6916  2 1683.363239 1710.17629  train J   J J J J      
 199571929 1714.571003  17.391291  0.2139128793             490           18.9903        19.23772387    8.62443 2 1711.386737 2009.282201 train J   J J J J      
 263599890 1683.876152   0.32119   0.0442214392            1950 1.998      2.55278        2.301829926   8.1856  2 1683.366439 1897.763481 train     B J J J      
  48192911 1685.270194   9.397429  0.1341952861             500           10.7529        11.10018809    8.27976 2 1683.364384 2035.116347 train     N J J N      
 422274647 1929.416593   1.529679  0.2618810448             440 1.512      1.46346        1.461438344   8.1752  2 1928.120415 1954.870329 train J   J J J J      
 230228578 1933.101551   5.225901  0.1490426965             530           10.9058        10.96685553    8.371   2 1928.115938 2035.116062 train J   J J J J      
  39424225 1996.42009   24.730259  1.514728364              450 1.251      1.32513        1.31629269    9.12524 2 1983.659657 2035.118043 train J   J J J J      
 153897878 1685.729623  13.104142  0.1257997632             790           10.9925        10.60081301    7.907   2 1683.367132 1897.76397  train J   J J J J      
 137815696 1683.727948   0.228489  0.02299741785            640 2.114      1.73034        1.708524804   8.50608 2 1683.363462 1710.176447 train     B J J J      
 388906923 1902.816779   2.815976  0.1789552748             600           10.622         10.68722328    7.6591  2 1899.328598 1926.474819 train J   J J J J      
 165790846 1713.056581   3.235624  0.1394877506             290            9.63957       10.33353004    8.5274  2 1711.386994 1954.866648 train J   J J J J      
 289564113 1817.714366   1.680626  0.01628526594            480 0.9        0.8892         0.8650776472  8.19354 2 1816.097688 1841.139211 train     J N J J      
 171884537 1683.717617   0.161128  0.01661068552           1380 1.66       1.77302        1.755865996   8.90231 2 1683.363136 1710.176222 train     B J J J      
 409910690 1818.165484   1.203489  0.1145601179             380 1.14       1.26656        1.304917129   8.3282  2 1816.099295 1841.140556 train E   E E E E      
 276114944 1817.466419   0.145904  0.01547457824           1419                           3.130467332   8.75562 2 1816.097939 1841.13942  train     B J B J      
 468863471 1739.066042   9.119023  0.4396280988             580                         108.0976772     9.2348  2 1738.659995 1763.305985 train J   J J J J      
  39574286 1996.717366  24.383446  0.9319353061            2450           21.3977        22.01113198    9.19873 2 1983.659425 2035.117869 train J   J J J J      
 157473672 1986.852508  12.760613  0.4138266796           36860 1.62       3.72502        3.471687266   7.6389  2 1983.659044 2035.117532 train E   E E E E      
 263602077 1689.485765   7.809385  0.1900804309             600           10.0094        10.31059507    9.1171  2 1683.366277 1897.763298 train J   J J J J      
  90245013 1683.796111   0.338905  0.0361408292           11330 1.605      3.01811        3.027235959   7.19963 2 1683.362719 1710.175934 train     B J J J      
 338305951 1683.968488   0.482655  0.248374263             2180 2.871      3.37842        3.221654654   7.8622  2 1683.363281 1710.176319 train J   J J J J      
 199508986 1744.407086   6.525653  0.222981563              740            1.08757        1.278320927   8.9405  2 1738.660215 1763.306033 train     J J J N      
 278980053 1688.254524   7.046394  0.2151264088             740           11.8271        12.83468015    6.745   2 1683.363354 1710.17637  train J   J J J J      
 302757439 1683.925078   0.217718  0.02579305146            820 1.92       2.08374        1.969259316   9.1412  2 1683.367887 1897.764675 train J   J J J J      
 117801951 1798.081395  14.698723  0.2312109128           14830           25.3257        18.13774757    8.84143 2 1790.682028 1815.015654 train J   J S J J      
 198105326 1714.522996  14.609814  0.2038069053             310           21.0101        21.73700949    7.1073  2 1711.387888 1926.472435 train J   J J J J      
 203001339 1689.566848   9.067207  0.1789866662           47850            1.90438        4.615710832   7.4204  2 1683.362561 1737.385291 train E   E E E E      
 194177494 1713.14928    2.937851  0.2098213184           65880 3.066      4.23981        4.213188198   9.16459 2 1711.384061 1737.385244 train E   E E E E      
 219033752 1711.555225   0.587707  0.1461392226            1300 1.748      2.69759        2.642506153   8.0493  2 1711.387899 1954.867825 train J   J J J J      
 292937494 1792.22521    2.260761  0.2566641963           16410            6.5794         6.175193672   9.1284  2 1790.682434 1815.015571 train E   E E E E      
 285429108 1791.922536  11.406237  0.4583026027            4500            1.39322                      7.6524  2 1790.682982 1815.015961 train J   J J J J      
  64778811 1718.382788  10.985394  0.1265517389            1070 2.43       4.02688        4.119772457   6.8201  2 1711.384179 1763.3052   train J   J J J J      
 101673920 2021.514314  38.188844  0.7775248638            2950            3.1739         3.20117074    9.2582  2 1983.659256 2035.117393 train J   J J J J      
 165303962 1684.02307    0.729878  0.1372243628            1669 1.8        3.75569        3.741079381   8.6634  2 1683.363737 1789.678315 train     B J J J      
 264172684 1774.290419  95.450608  0.1536754789             800            9.30236        9.334804019   9.259   2 1683.36431  2035.114621 train J   J J J J      
 201032661 1794.881395   4.214439  0.1599801044             500                          75.8376932     6.73783 2 1790.682539 1815.016217 train J   J J J J      
 219790091 1704.009889  23.418033  0.1899202476             350           13.1488        13.1375172     9.2645  2 1683.3653   2035.11538  train J   J J J J      
 276991580 1715.431167   9.236387  0.4444549424             679 1.54       2.52502        2.285535767   9.13396 2 1711.384665 1737.385467 train J   J J J J      
 286964699 1929.290406   0.414811  0.1760043073             700 1.538      1.90497        1.903771749   8.9461  2 1928.118858 1954.86921  train J   J J J J      
 388190047 1715.327945   0.353489  0.1302571616            6630 2.652      3.15266        3.249733735   9.0948  2 1711.384574 1763.304554 train J   J J J J      
  63126950 1694.562818  13.165919  0.5028064466           36580 1.812      3.89418        3.585878047   9.17892 2 1683.363671 1737.385563 train S   S S S S      
 230381949 1735.619533 129.76744   0.2491534848           14400          114.013        120.4986694     7.5748  2 1683.364457 2035.115256 train J   J J J J      
 136729619 1685.534743   2.397239  0.1708032787             840 2.224      2.38161        2.335212174   8.6571  2 1683.36246  1737.385267 train     B J J J      
 470824703 1765.105391   1.296429  0.1166267528             470 2.283      1.7548         1.745290837   6.2611  2 1764.701148 1815.013642 train E   E E E E      
 274554515 1988.773245  33.35612   0.9069529028             400                                         6.1096  2 1955.804033 2035.116216 train J   J J J J      
 233542555 1719.108007  86.957733  0.2113072912            1150           15.795         16.12037379    5.25053 2 1683.364622 2035.115205 train J   J J J J      
 287193153 1684.175153   1.92729   0.1847307465             260 2.298      3.25164        3.043779923   8.5507  2 1683.363975 1954.864151 train J   J J J J      
 115510439 1964.40896   18.951735  0.2965946527             380 1.247      1.53566        1.539835795   9.2309  2 1955.804317 2035.116534 train J   J J J J      
 198241258 1684.059059   0.398364  0.04813033848             80 1.378      1.51015        1.5010298     8.6309  2 1683.365833 2035.114682 train B   B E B J      
 229646945 1708.034646 161.900872  0.1667578982            2310           12.3991        12.54551774    6.44389 2 1683.364886 2035.1138   train J   J J J J      
 229787530 1778.331548 136.130873  0.2668165111            2050 1.149      1.07422        1.082090132   8.6818  2 1683.364627 2035.114668 train J   J J J J      
 219041579 1719.572288  11.885842  0.148573025              600           10.4056         9.912379881   8.8632  2 1711.387768 1954.867607 train J   J J J J      
 353879357 1719.666893  75.505408  1.155232742             4480           56.7759        58.70043713    8.0587  2 1683.365    2035.116062 train J   J J J J      
  29819071 1683.79225    0.588211  0.1028545755             540 2.686      2.13845        2.095875634   7.2887  2 1683.363706 1710.176614 train     B B B J      
1507395454 1984.039921   0.530606  0.0960927466           16180                           2.451361004   8.8113  2 1983.660068 2035.118357 train E   E E E E      
 298481946 1694.156473  12.943762  0.2148664492            1290            9.78584       12.13195826    9.292   2 1683.361899 1737.385135 train J   J J J J      
 356784638 1842.848104   0.327237  0.03610405821            440 1.621      2.44635        2.267782675   8.85326 2 1842.513096 1897.763444 train     B J J J      
  67957507 1871.994327   2.207437  0.1272808174             460           10.8838        10.59512752    8.7669  2 1870.453251 1897.76556  train J   J J J J      
  48084689 1687.487307   4.447429  0.1370697618             510           11.3338        11.49774896    8.62939 2 1683.364374 2035.116633 train J   J J J J      
 154491742 1696.143306  16.866385  0.1774343702             850           10.4088        10.65821052    8.8647  2 1683.366696 1897.763331 train J   J J J J      
 307484741 1817.906786   9.536458  0.2101835343            1430                          79.29459126    5.95293 2 1816.099327 1841.140528 train E   E E E E      
  11907392 1903.365906  14.144992  0.1168376339             480            3.31556        3.19887459    6.8093  2 1899.327465 1926.472997 train J   J J J J      
 237009681 1712.67252    5.662012  0.1583664756             370           11.732         12.35459733    8.7265  2 1711.384948 1982.259702 train J   J J J J      
   7676258 1987.165804   5.247292  0.1690677482             590           13.3648        13.51746458    8.6353  2 1983.658259 2035.117158 train J   J J J J      
 313451346 1683.892578   5.901051  0.1326556265             410           11.0098        10.67154643    8.001   2 1683.366322 1897.762891 train J   J J J J      
 332865034 1792.142134  10.979393  0.1301058071           10090 1.172      1.24219        1.239787498   9.042   2 1790.681519 1815.014644 train J   J J J J      
 428102518 1745.161936  10.94781   0.2433698163           24020                           9.409196627   9.1107  2 1738.659988 1763.305982 train E   E E E E      
 236758071 1715.301136 161.331122  0.2581297952             520 1.37       2.17981        2.181004962   8.8863  2 1683.364991 2035.114583 train J   J J J J      
 156294974 1983.829754   0.144495  0.0248184612            4880 1.62       1.61647        1.600074118   8.2353  2 1983.660805 2035.119065 train     B J J J      
 428117606 1790.796503   2.145547  0.07932087259          30760 2.514      2.92431        3.815234813   8.82947 2 1790.682281 1815.015682 train E   E E E E      
 273621988 1683.753154   0.209044  0.04743417404           5520 1.585      2.67878        2.603340979   6.6627  2 1683.363046 1737.385405 train     J J B J      
 285005062 1871.899702   0.331961  0.0157349514            2480 1.647      2.07393        1.969944521   8.8883  2 1870.453824 1897.766259 train J   J J J J      
 406954934 1724.569032  49.536429  0.9897378514            3950           78.6574        66.46262719    9.23648 2 1683.363981 2035.116298 train J   J J J J      
   8712681 1683.756868   0.709739  0.08049859738           4350 1.889      3.82107        4.014495041   9.2543  2 1683.363636 1710.176565 train J   J J J J      
  72528673 1818.036344   1.762639  0.2211230626           40839 1.747      4.04949        3.999498104   7.34653 2 1816.098978 1841.140279 train E   B E E E      
  48505979 1683.611023   7.410624  0.1743719827             450           10.6383        10.42930918    8.9448  2 1683.364154 2035.116808 train J   J J J J      
 219873138 1685.693564   8.428226  0.1340930757             260           11.6881        11.64916444    6.35344 2 1683.365426 2035.114774 train J   J J J J      
 219810122 1683.7601     0.388642  0.01657169488            640 1.76       2.1182         1.994541178   6.479   2 1683.365192 2035.115101 train     B J J J      
 123446504 1696.969555  27.043258  0.8085934142            2650 1.103      1.4515         1.415143052   8.2542  2 1683.36432  2035.11684  train J   J J J J      
 288347732 1684.852665   2.226837  0.2188758087             120 1.456      2.07759        2.002347425   7.8237  2 1683.365163 2035.113623 train J   J J J J      
 431772251 1800.767608  13.280326  0.7731805797            9690           16.2359        16.93044703    7.63    2 1790.682191 1815.015885 train J   J J J J      
 249945439 1791.335117   0.733278  0.0919530612             740 1.513      1.56925        1.526558071   8.8158  2 1790.682323 1815.015619 train     J J B J      
 299206949 1744.449174   6.48428   0.3176000344             570                           0.6406305875  8.9586  2 1738.660547 1763.306411 train J   J J J J      
 468491496 1715.560845   4.201537  0.1478941024             510           11.316         11.73475059    7.79824 2 1711.383694 1763.305751 train J   J J J J      
 440260433 1818.081733   1.182655  0.1510841763            5320 2.081      2.19037        2.005317226   8.0803  2 1816.099105 1841.141155 train E   E E E E      
 149396498 1874.115651   3.200061  0.213092062             1480 1.451      1.91138        2.264161082   9.2255  2 1870.45377  1897.766207 train J   J J J J      
 199173356 1684.155402   0.469461  0.04223740617           1570 1.991      2.88912        2.778271525   9.1421  2 1683.362495 1737.385276 train     B J J J      
 185487684 1684.625881   3.206257  0.1741959428             460           11.6262        11.957977      7.61601 2 1683.363119 1737.385436 train J   J J J J      
 274275846 1964.209678  57.157643  0.4812673541             339                           3.123260194   3.4279  2 1928.116081 2035.115939 train J   J J J J      
  63008047 1711.482267   0.1021    0.014803479             1630                           4.527897182   9.2905  2 1711.384941 1737.385558 train     B J J J      
  99867841 1687.323551  13.261684  0.1064913225             500            9.94492        9.38636676    8.8848  2 1683.367163 1897.764096 train J   J J J J      
2003923728 1738.901887   0.365294  0.07664233414           1020                           3.280010188   9.128   2 1738.660718 1763.306452 train     B J B J      
 100236332 1684.924898   1.988905  0.2278290677             490 2.675      3.54217        3.285871846   9.0938  2 1683.362207 1737.385209 train J   J J J J      
  13766938 1796.168442   9.216307  0.1536358377             750           11.3398        11.66319149    9.2488  2 1790.681518 1815.014983 train J   J J J J      
 235676989 1711.918523   0.949059  0.2005646385             230 1.585      2.48624        2.461886817   8.0398  2 1711.38572  2035.113878 train     B J B J      
  28407127 1684.431465   1.634463  0.1455489302            6390 1.899      2.91797        2.866562253   8.5754  2 1683.364143 2035.118153 train E   E E E E      
 298663873 1684.607165  13.042568  0.117774389              660 1.025      1.62762        1.615124784   8.56854 2 1683.364682 2035.115949 train J   J J J J      
 334678406 1736.95517  128.431829  0.3120893445            6740           68.2487        72.94271593    8.7733  2 1683.365644 2035.113811 train J   J J J J      
 160190214 1683.910601   2.460864  0.1603252896             290           10.7356        11.05140729    8.3519  2 1683.365193 2035.113057 train J   J J J J      
  47673143 1683.769838   0.631457  0.1191559359             890 1.642      1.62131        1.591198285   8.9351  2 1683.36453  2035.11672  train     B B B J      
 233076906 1691.112014  17.467494  0.1573821209             370                          11.29570355    7.92476 2 1683.365017 2035.115422 train J   J J J J      
 136773294 1684.398304   0.772933  0.1635989988            3120 2.997      1.98042        1.963117649   9.15902 2 1683.362517 1737.385281 train     J J B J      
 270004271 1799.068801  13.492869  0.1638034297             869 1.265      3.28954        3.432308563   7.5069  2 1790.682876 1815.016174 train J   J J J J      
 365505502 1724.271011  12.93276   0.2768903916            7930                           2.74055166    9.0078  2 1711.384    1763.305422 train J   J J J J      
 377731192 1711.557731   0.341874  0.1733130243            1620 1.181      1.52566        1.526272027   8.721   2 1711.385337 2035.116246 train J   J J J J      
 309056677 1791.139768   0.62956   0.0274236336            6000 1.567      2.54473        2.446593177   7.9866  2 1790.681979 1815.015029 train J   J J J J      
1965523093 1683.709018   0.334739  0.1677912711             679 2.207      1.98112        1.880894826   7.9841  2 1683.362568 1737.385293 train J   J J J J      
 262169297 1818.171866   1.209044  0.2397050634          879130                           8.850623871   8.96057 2 1816.09939  1841.141111 train B   J E E E      
 310781907 1685.524632   1.838551  0.1670691294             270            9.89653        9.558222475   7.6085  2 1683.367144 1897.764278 train J   J J J J      
 269549917 1817.764149   0.998628  0.1545077242            1330                          11.8870583     8.33155 2 1816.099348 1841.141312 train     B J B J      
 229767945 1684.874222  17.230944  0.234168529              290           16.6478        16.95630025    9.2396  2 1683.364675 2035.114774 train J   J J J J      
 347263303 1818.150992   0.843767  0.1934082717             600 1.438      2.89923        2.78528212    9.20613 2 1816.09967  1841.140857 train     J J B J      
 196948499 1764.900378   0.272579  0.02413959624           1100 1.859      2.20898        2.261433121   9.1266  2 1764.702648 1815.015012 train J   J J J J      
 385411565 1794.876606  16.940165  0.1943036926             510           29.5153        30.51663616    9.06    2 1790.681752 1841.139862 train J   J J J J      
  55748603 1714.551822   4.193412  0.1264733059             410            7.35874        7.657267048   7.63576 2 1711.38792  1897.764582 train J   J J J J      
  55761670 1684.654937   4.542024  0.131900377              320            8.20636        8.15365907    9.1714  2 1683.367716 1926.472104 train J   J J J J      
 645689542 1794.917964  17.610573  0.1919552457            1300 2.505      2.08511        2.139601681   9.1913  2 1790.681808 1841.139998 train J   J J J J      
 150434403 1749.824255  13.301102  0.2184040948             280 1.39       1.95933        2.010545209   7.6452  2 1738.654069 1954.867998 train J   J J J J      
 120317181 1696.747366  21.65223   0.8673883338           69380                           4.615665485   8.5063  2 1683.364066 2035.117498 train J   J J J J      
 288601702 1684.162726   0.867114  0.02942984916           1230 1.861      2.14836        2.098993319   7.7912  2 1683.364973 2035.113667 train     B J J J      
 379326935 1799.097676  19.519559  0.1614267529             709 2.48       1.6159         1.564853556   8.0977  2 1790.680814 1841.138816 train J   J J J J      
 224312220 1741.542972   2.92729   0.1869952852              90 2.31       1.96495        1.890513194   7.23542 2 1738.654867 1954.866974 train J   J J J J      
 329290892 1684.227622   2.821735  0.1765841763             260           10.9415        11.21329644    9.1187  2 1683.36511  2035.116373 train J   J J J J      
 354080982 1723.058949  12.88932   0.17078349               900           24.0585        24.5270408     8.7518  2 1711.38815  1926.472875 train J   J J J J      
  75507079 1817.46377    1.34585   0.200827737            23820 2.745      1.92929        1.808412251   8.7724  2 1816.099507 1841.141466 train     B B J J      
 243285588 1723.929296  74.440817  1.165743194             2640           54.1206        60.47857391    8.45753 2 1683.364178 2035.11588  train J   J J J J      
 233542894 1685.393765  29.41143   0.0841166898             530            8.95525        7.846711156   7.3973  2 1683.36464  2009.281599 train J   J J J J      
 230895783 1712.356103   1.122933  0.141556934             8980 2.034      2.14809        2.130495977   7.60988 2 1711.383857 1737.385171 train E   E E E E      
 418256176 1740.079113   1.020587  0.1860019808            1260 1.502      2.53605        2.326667707   8.7069  2 1738.657873 2009.280079 train     J B B J      
  11345334 1683.964124   0.499322  0.04742560356            910                           8.29944649    8.3474  2 1683.36284  1737.385357 train     B J J J      
 198558314 1688.665149  33.251114  0.2124746185             320           18.8346        19.84577055    6.03876 2 1683.366243 1897.761965 train J   J J J J      
 397282745 1794.875013  14.378436  0.1590255022             520           24.8553        21.7501777     8.957   2 1790.681016 1841.139335 train J   J J J J      
 346627403 1792.037004   1.505572  0.1836496726          430210 1.365      2.07585        2.037456755   8.9634  2 1790.682958 1815.0162   train E   E E E E      
 154699047 2000.59378   35.966372  0.6517106606           53939 1.736      2.88069        2.734892469   7.13635 2 1983.660784 2035.11898  train S   S S S S      
  43447205 1996.675951  24.603452  1.257728466              430 1.361      1.54465        1.450237578   9.27088 2 1983.660729 2035.119091 train J   J J J J      
 272749978 1699.797129  21.526809  0.193741281              260                          99.17698244    8.8311  2 1683.365994 1897.762037 train J   J J J J      
 284190734 1696.836718  40.599173  0.989401846             1269           15.9097        16.10952684    8.4745  2 1683.364769 2035.116326 train J   J J J J      
 229438448 1737.868057  63.75415   0.2594793905            7670           71.2247        77.68690707    8.4163  2 1683.36405  2035.115561 train J   J J J J      
 232682178 1684.730872   3.025207  0.1656300833             190           11.0283        10.62829148    7.9616  2 1683.364504 2035.115714 train J   J J J J      
 367783177 1965.821585  27.973033  0.3493831822             500 1.594      2.0845         2.061165003   8.6012  2 1955.803766 2035.116154 train J   J J J J      
 230005540 1749.918767 126.673303  0.1317402351            1930            7.78906        8.153128656   8.76579 2 1683.364295 2035.115029 train J   J J J J      
 316450357 1714.408398   2.955762  0.1834641473             350           10.7377        10.73424881    7.5883  2 1711.3871   1954.866543 train J   J J J J      
 166065621 1711.648219   1.857846  0.114499049              240            7.62473        7.890351721   9.2364  2 1711.387363 1954.866888 train J   J J J J      
 316635574 1996.923747  24.815111  0.4695019001            3390           23.3023        23.306857      8.8661  2 1983.659918 2035.118441 train J   J J J J      
 142441910 1684.470674   2.879524  0.1261231512           49690 1.272      1.17097        1.167035924   6.6508  2 1683.366657 1897.763937 train E   E E E E      
 445417446 1779.418974  24.33606   0.2684267418           81740            2.13061        2.380353677   8.9576  2 1764.702144 1815.014572 train S   S S S S      
 199709017 1806.81835   71.584881  1.032253984              330            2.50127        2.50649842    7.9332  2 1738.65596  2035.115602 train J   J J J J      
  39389616 1996.922398  24.815349  0.4330278401            3170           29.1454        30.41078323    9.1266  2 1983.659732 2035.118087 train J   J J J J      
 159213843 1719.545766  52.044947  0.1316737159            1109            9.39235        9.640288439   9.1857  2 1683.36562  2035.112981 train J   J J J J      
 164527398 1716.819332  33.859477  0.9077725784            2770           24.3054        25.20912608    8.9812  2 1683.364218 2035.117064 train J   J J J J      
 232632293 1696.672438  23.053564  0.2392959943             590           10.8363        10.77478485    9.1018  2 1683.365114 2035.115639 train J   J J J J      
 313456000 1720.755005  10.6774    0.314022334              320           22.3701        24.89285665    9.1301  2 1711.384331 1763.304869 train J   J J J J      
 370274066 1790.839973   0.165713  0.08029457702           2910            1.87749        5.635441336   8.9061  2 1790.681575 1815.014705 train     J J B J      
 116131335 1790.722052   0.247167  0.02017871388           1180 1.636      1.78471        1.73674238    8.2289  2 1790.682262 1815.015722 train J   J J J J      
  99901492 1686.967943  20.470724  0.1942671708             339           17.8474        18.10536905    8.7201  2 1683.36761  1897.764484 train J   J J J J      
 219898819 1753.793909 119.913559  0.1283075081            1150           11.3412        10.6820916     8.155   2 1683.365299 2035.114757 train J   J J J J      
  18564646 1996.771309  24.022475  0.6661432318            3260 1.256      1.23341        1.231066196   9.094   2 1983.659332 2035.117978 train J   J J J J      
  53847727 1765.705739   1.505572  0.09890102468           9550 1.1        1.73531        1.684362053   9.001   2 1764.703379 1789.68252  train E   E E E E      
 346124298 1719.865522  11.318053  0.1301576095             790           11.3826        11.4974943     8.7167  2 1711.383809 1763.305718 train J   J J J J      
 230085290 1762.325312 103.05407   0.267940582             9420 1.03       1.25489        1.201811971   9.0647  2 1683.365744 2035.114109 train J   J J J J      
 272573982 1714.271639  22.945197  0.2670820931            1340           14.6784        14.27159569    9.1677  2 1711.38802  1926.472644 train J   J J J J      
 272672557 1683.893669 116.114891  0.2670642493            9330 0.963      2.55056        2.508569928   8.294   2 1683.366154 2035.11401  train J   J J J J      
1874249679 1684.381637   2.100185  0.1659356168           79640                           2.171987759   9.0509  2 1683.363356 1710.176373 train E   E E E E      
 126325291 1871.990725   0.829183  0.09387180743         515600 0.99       0.937048       1.006503682   9.29813 2 1870.45387  1897.766164 train E   E E E E      
  15421076 1712.455295   1.510433  0.2991261513          363390            5.06755        3.867269326   6.8771  2 1711.383362 1737.384999 train E   B E E E      
 251460247 1791.186612   0.622167  0.07116346146           2740 2.19       3.02269        3.09465081    8.33397 2 1790.681662 1815.01525  train J   J J J J      
 336211545 1696.912787  23.189478  0.8271686803            1140           20.2158        20.87932971    7.5808  2 1683.36425  2035.117803 train J   J J J J      
  29231005 1817.476948   0.176405  0.01980498935            690 1.533      1.71348        1.677629121   8.9668  2 1816.09947  1841.140915 train     B J J J      
 377304523 1683.646705   0.261318  0.02504994348            820 1.996      2.60956        2.487888408   8.8002  2 1683.364209 2035.116083 train     B J J J      
 187588017 1818.288365   1.513905  0.1627902047           41920            2.30115                      9.0756  2 1816.099404 1841.141133 train E   E E E E      
 456163318 1796.26226    5.444994  0.262285361           489470 1.333      2.24342        2.239080711   7.2563  2 1790.682384 1815.016002 train E   E E E E      
  13767223 1791.329198   0.639503  0.1517860371           21040                           7.922161984   8.0759  2 1790.681525 1815.014988 train J   J J J J      
 238720786 1790.853249  11.894892  0.2420610522            5229                                         8.3771  2 1790.682421 1815.015428 train J   J J J J      
  83408987 1683.728452   0.600017  0.1128511974             700                          12.5339402     5.2012  2 1683.362999 1710.176127 train J   E E E E      
 230281667 1684.703344   3.149512  0.1772545354             430           10.7625        10.44287124    8.548   2 1683.36467  2035.117293 train J   J J J J      
  26961610 1683.595058   0.236128  0.00850769184            860 1.7        1.98318        1.956559549   8.37755 2 1683.363674 1737.385565 train     B J J J      
  10421798 1801.675542  12.894142  0.1766497454            4830 1.382      1.76072        1.739584992   7.02602 2 1790.681463 1815.014765 train J   J J J J      
 428794641 1826.935627  13.205385  0.1473720966             310                                         9.04122 2 1816.09628  1841.138122 train J   J J J J      
 335681634 1717.151858  12.900007  0.1853731006             470           10.3975        10.37144692    8.9578  2 1711.387115 1954.866595 train J   J J J J      
 458482136 1691.033397  24.451704  0.2513635171             320 1.118      1.19039        1.170631269   7.91371 2 1683.36636  1897.762097 train J   J J J J      
 276283555 1722.498709  13.460957  0.3035445804            7259            7.55729        7.36401715    7.73814 2 1711.384171 1763.304972 train J   J S J J      
 237130481 1705.50116   31.578334  0.2608370388            1050           10.2967        10.45183737    7.5212  2 1683.364643 2035.116364 train J   J J J J      
 428799979 1821.25129    4.471677  0.2194699072             740           14.9367        14.93398857    9.1002  2 1816.099194 1841.140366 train J   J J J J      
 285141304 2010.937871   0.534179  0.1333203948            2450 2.51       1.93267        1.947298608   9.1771  2 2010.28543  2035.118688 train J   J J J J      
 142586179 1684.943156   2.920496  0.1840496579             520            9.17359        9.072113199   9.1608  2 1683.366247 1897.763178 train J   J J J J      
  42364069 1683.990297   0.394461  0.07228892286            720 1.499      1.51241        1.513568638   8.7696  2 1683.362827 1737.385353 train     B J B J      
 219105306 1799.097479 140.174837  0.1499870756             730           39.6992        42.80773117    8.5925  2 1683.365042 2035.114512 train J   J J J J      
 219856572 1687.903044   5.257392  0.1250733557             250           11.543         10.92579126    8.9438  2 1683.36546  2035.114376 train J   J E J J      
 353808444 1687.697002  11.23354   0.1981596456             320           10.4444        10.02552177    8.5324  2 1683.365071 2009.28268  train J   J J J J      
 390018170 1684.784745  13.021735  0.3284081567            3740 1.12       1.31457        1.31996261    8.5195  2 1683.364709 2035.115886 train J   S J J J      
 334834927 1964.21032   57.668965  0.4665419269             500 1.153      1.39068        1.402433243   6.6822  2 1955.80391  2035.116506 train J   J J J J      
 229403836 1781.881537 132.562053  0.2240298696            1269            0.969227       2.912595788   9.1828  2 1683.364141 2035.115371 train J   J J J J      
  44526755 2021.090966  14.325608  0.7565353585            2539           16.2811        16.81568537    5.29438 2 2010.286083 2035.119288 train J   J J J J      
 229793060 1684.714443   1.123364  0.2227630812            4890                           2.334241306   8.8326  2 1683.364607 2035.114647 train     B B B J      
 286408579 1792.160947   3.399044  0.1695103243             300 1.387      1.94719        1.942299561   7.7641  2 1790.681309 1815.014957 train J   J J J J      
 426150762 1800.528949  13.643471  0.2514491705          246420           11.6636        11.54479383    7.8871  2 1790.683172 1815.016138 train J   J J J J      
 237046300 1711.958077   0.975207  0.1914818945             490 0.85       0.736537       0.7047687753  9.21729 2 1711.384981 1982.259645 train     B B B J      
  18084535 1903.899091   2.719788  0.1699323542             780           11.3575        11.32775153    7.8215  2 1899.327649 1926.473615 train J   J J J J      
 359031334 1901.575894   0.159044  0.02699612856           5160 1.622      1.72616        1.592507278   7.918   2 1899.328086 1926.474108 train J   J J J J      
 441804565 1791.448203 121.817911  0.1924722994            5700 1.2        1.24081        1.252652251   8.30438 2 1683.3652   2035.114299 train J   J J J J      
 287195778 1686.169424  19.945037  0.2600832825             140           42.1872        48.33081922    8.9111  2 1683.364061 1841.135296 train J   J J J J      
  12406811 1792.166121  10.983037  0.1277327203            1170 1.01       0.820446       0.8084030725  7.7786  2 1790.681317 1815.014748 train J   J J J J      
 298309266 1747.233      9.475073  0.1772786158            1689            5.71118        5.401385946   8.0346  2 1738.659852 1789.68079  train E   E E E E      
  12362970 1693.319198  11.196346  0.3026372324           18890                          49.22372932    8.5081  2 1683.362828 1737.385355 train J   J J J J      
 359012858 1684.279391   0.684044  0.1386967614            3880 2.603      2.29224        2.323987781   6.32506 2 1683.363262 1710.176306 train J   J J J J      
 321551595 1739.240492   0.196976  0.0257250656             400 1.722      2.10626        2.140843045   8.6728  2 1738.658056 2009.28027  train J   J J J J      
 185491385 1684.344702   2.995155  0.1856696585             390           10.5118        11.03027519    8.57815 2 1683.363163 1737.385447 train J   J J J J      
 229438442 1738.008451  63.688455  0.2566644737           22760           14.222         13.6301354     6.8565  2 1683.364052 2035.115561 train J   J J J J      
 229641091 1791.158837 144.788392  0.2837852483             520                         150.504997      7.90029 2 1683.364843 2035.114158 train J   J J J J      
 172518755 1873.655907   3.20773   0.0757986599            2539 1.1        2.25663        2.162692561   7.04941 2 1870.453704 1897.766296 train E   E E E E      
 240362196 1711.972221   0.600017  0.3317073981            2860                           8.3050588     8.6616  2 1711.383818 1763.305601 train J   J J J J      
 332678520 1797.341442   8.391877  0.1132064207             690 0.63       0.534081       0.5509834713  8.4818  2 1790.68161  1815.014678 train J   J J J J      
 287440454 1712.771936   2.107456  0.3049699578            3420 1.699      1.61187        1.631589718   9.1604  2 1711.383437 1737.385027 train J   J J J J      
 259270687 1715.455798 117.155245  0.4826796094             240            6.01803        6.152384441   9.057   2 1683.364365 2035.114547 train J   J J J J      
 160409718 1737.210238  59.620748  0.5187005076             430 2.23       3.65083        3.48623675    9.1026  2 1683.365804 2035.113498 train J   J J J J      
 416261673 1684.080916   0.666874  0.1056195041             330 1.621      2.27558        2.226536796   8.883   2 1683.364192 2035.116112 train     B B B J      
 357033739 1707.851929  31.471269  0.3084184362            5840 1.571      1.56839        1.539129718   8.2942  2 1683.364865 2035.116018 train J   J J J J      
 272532522 1776.344269  12.796399  0.3026348364             780            3.50194        3.481747441   7.1     2 1764.701436 1815.013624 train J   J J J J      
 219894920 1741.243215 119.990132  0.176385494              990           10.2714        10.43254714    8.2311  2 1683.36531  2035.114621 train J   J J J J      
  39074957 1871.840363   1.001405  0.08118390335           1880 2.33       2.22169        2.556831433   8.4273  2 1870.453596 1897.765915 train E   E E E E      
   2687701 1817.451332   0.117378  0.0618523371            3220                           6.512935034   7.66329 2 1816.099595 1841.141377 train     J J B J      
 428770187 1817.507372   0.173628  0.02023113456           1000 1.384      2.1054         2.10590935    8.751   2 1816.099218 1841.140379 train     B J B J      
 117289683 1712.700059   1.481267  0.19844534              1680                          84.35645763    8.89973 2 1711.383637 1737.385096 train E   E E E E      
 408472042 1687.271649   4.306025  0.1717673373             450           14.5329        14.55060816    8.26207 2 1683.361999 1737.385159 train J   J J J J      
 171977166 1683.957578   0.3896    0.173753808             8310 1.833      3.67441        3.705910399   9.1928  2 1683.363103 1737.385418 train     B J B J      
 164728913 1683.640302   0.915485  0.117365177             1780 1.54       2.29228        2.359209664   8.3777  2 1683.364108 2035.117312 train J   J J J J      
 160419983 1684.409642   0.793503  0.05012558451           7140 1.69       4.34118        4.368799639   7.9887  2 1683.365785 2035.113515 train     B J J J      
 219856990 1713.351817   2.536559  0.1706089583             140            8.4721         8.423547632   8.0865  2 1711.386132 2035.114228 train     B J J J      
 147576476 1684.816261   2.219107  0.2322295476          156960 1.22       2.88133        2.873544654   9.2538  2 1683.366496 1897.763775 train E   E E E E      
 441726910 1791.241661 158.462815  0.3406950522             670          106.596         97.06589045    9.1516  2 1683.365347 2009.280556 train J   J J J J      
  60998410 1765.785054   1.238905  0.201433564              720 1.29       1.10362        1.178093887   7.95597 2 1764.703668 1789.683143 train J   J J J J      
 258873026 1694.639997  96.035163  0.3092332249            2810           68.0216        78.19673011    8.927   2 1683.364449 2035.114839 train J   J J J J      
 419710597 1711.576427   0.588905  0.2071002214             490 1.519      3.45556        2.879371042   8.7694  2 1711.383565 1763.305941 train J   J J J J      
 352408717 1748.974316  91.019347  0.1383494074            1000            9.57797        9.202262648   6.7804  2 1738.657586 2035.114131 train J   J J J J      
 137713918 1691.795528  11.709962  0.1771717251             770           12.7204        12.57400499    8.43231 2 1683.36802  1897.764714 train J   J J J J      
 393174814 1686.060243   4.944418  0.1954528435             570           12.9333        13.0713183     8.8263  2 1683.362465 1710.175757 train J   J J J J      
 237231199 1760.14791  100.949766  0.3068872886            8720            1.97468        2.356952918   8.356   2 1683.36443  2035.11412  train J   J J J J      
 288391830 1732.445987 128.926399  0.1882325425            1700           10.6422        10.75917323    7.6274  2 1683.365123 2009.280428 train J   J J J J      
1102550101 1703.115079  20.655931  0.2639827982             410 1.09       0.971394       0.9620897891  7.7576  2 1683.366308 1897.762435 train J   J J J J      
 119765570 1739.507848   1.004878  0.1418083834             590                           2.714458848   8.5273  2 1738.660795 1763.306361 train     J J B J      
 164673417 1689.00373   17.515642  0.1490581134             890           11.3216        10.71973334    9.2688  2 1683.364135 2035.11732  train J   J J J J      
 304394244 1712.342907   1.606961  0.2663537858            1050                           2.745612006   6.8748  2 1711.384077 1763.305128 train J   J J J J      
  23229472 2016.159591   6.420396  0.2834604834            3410           10.1621        10.72432666    8.8196  2 2010.284563 2035.118036 train J   J J J J      
 169740823 1684.093025   1.952801  0.01902028174            900                          69.51464651    8.4284  2 1683.363152 1710.176233 train J   J J J J      
 642732695 1791.879697   0.5521    0.085757693             2730 1.017      1.3342         1.329400287   8.50091 2 1790.682515 1815.015966 train J   J J J J      
 298689545 2011.337167   2.505571  0.177895541              610           11.264         10.66174599    8.0785  2 2010.285617 2035.118839 train J   J J J J      
 150355301 2012.177397   1.703001  0.3512950463            4010 1.538      1.70307        1.7153139     4.9789  2 2010.285831 2035.119236 train J   J J J J      
 424387689 1718.290142  37.887048  0.4474460369             690            9.08283        9.46529714    8.91055 2 1683.364999 2035.116242 train J   J J J J      
 163546955 1714.565497  10.996435  0.1690152059            1200           22.4436        26.94117506    9.0819  2 1711.383592 1737.38508  train J   J J J J      
 287150283 1685.527636  83.802591  0.1466545343            1180           11.0812        11.66981467    8.7084  2 1683.365726 2035.114912 train J   J J J J      
  83648910 1684.033916   0.774322  0.1237753717             910                         858.5682061     9.1229  2 1683.362978 1710.176112 train E   E E E E      
  26489741 1685.946369   2.466683  0.2546356861          376340 1.18       2.26654        2.227229575   9.05466 2 1683.363836 1737.385603 train E   E E E E      
  12212075 1684.126543   1.197933  0.2466544047           10940            1.15483        1.621748776   9.229   2 1683.362803 1710.175991 train J   J J J J      
 275700799 1792.159084   0.144801  0.01493622315           1640 1.718      1.65949        1.613931133   9.197   2 1790.681071 1841.139447 train     B J J J      
 353136767 1738.940354   0.368072  0.1853058484            1940 3.1        3.0829         2.985726883   7.29616 2 1738.661136 1763.306737 train J   J J J J      
 176679548 1764.813734   0.501405  0.2708138546           14719 1.577      1.56237        1.507870058   8.6923  2 1764.70243  1789.681304 train J   J J J J      
 298601727 1713.815634  43.971433  1.323100419              650           10.8094        10.9123146     8.9506  2 1683.36495  2035.116458 train J   J J J J      
 216491852 1683.879219   0.370155  0.1850441861            2790                           3.855207724   7.7386  2 1683.363054 1710.176164 train     B J J J      
 285009231 1871.763648   0.6896    0.033935216              460 1.894      1.76189        1.677110856   8.41172 2 1870.453585 1897.766298 train J   J J J J      
 233051206 1747.169482  68.604901  0.9007823501             940           10.0468         9.549877611   7.9379  2 1683.36512  2035.11544  train J   J J J J      
 298293945 1684.071029   0.542378  0.05493204384           8250 1.593      3.53038        3.406701332   9.2792  2 1683.362162 1737.385197 train     B J J J      
 316493573 1968.90797   26.344803  0.8951964059            5090           25.3553        26.97131026    7.0776  2 1955.803421 2035.116544 train J   J J J J      
 387290231 1740.537837   5.92892   0.13932962               290           12.8629        13.02739371    8.4488  2 1738.657702 2035.114301 train J   J J J J      
 147624458 1719.510994  11.074908  0.1891594286             590           11.6639        12.07544254    8.4725  2 1711.387833 1926.472331 train J   J J J J      
 233574953 1735.659571 129.725208  0.2815037014            2090           56.6146        61.59036938    8.2335  2 1683.364586 2035.115261 train J   J J J J      
 233152526 1702.563404  48.43108   0.1554637668             740            9.31409        9.445177518   7.2732  2 1683.364901 2035.115078 train J   J J J J      
  27488906 1740.386427   2.128213  0.1910071168             339            9.85403        9.375272822   7.2614  2 1738.653364 1954.868617 train N   N E J J      
 159636340 1719.171379  18.667413  0.1790204907             480           15.5684        16.35166277    8.5268  2 1711.38722  1954.866795 train J   J J J J      
 275761018 1711.859076   0.829878  0.1277016266           18830                          12.59600357    7.51916 2 1711.384401 1737.385361 train     B J J J      
 142933404 1686.098405   2.62119   0.1460264949             280           10.3362        10.3963438     8.691   2 1683.367193 1897.763886 train J   J J J J      
 351701581 1986.797251  11.411541  0.1953655819             880            8.70075        8.358503407   7.9728  2 1983.660371 2035.118776 train J   J J J J      
  63931474 1684.112646   0.936822  0.08839852392            350 2.005      2.61162        2.507279104   8.291   2 1683.362402 1737.385255 train J   J J J J      
 399951625 1690.464352  17.405537  0.1677893767             720           20.3113        18.38387987    9.153   2 1683.364057 2035.116703 train J   J J J J      
 232610190 1710.578651  77.399094  0.2786367384            5800           52.5503        55.95424611    5.4803  2 1683.365535 2035.11505  train J   J J J J      
 274203840 1930.36425   10.669761  0.2179832172             700           11.5168        11.33638883    9.1336  2 1928.116169 2009.283191 train J   J J J J      
 150184964 1872.443863   1.198391  0.1085981924            6840            5.23722        5.005239493   9.285   2 1870.453039 1897.765084 train J   J J J J      
 233157471 1689.494841  86.742544  0.1604737064             940 1.232      2.35355        2.345523365   8.986   2 1683.364867 2035.115304 train J   J J J J      
 250745547 1792.014454   2.517824  0.1937213786            2130 1.594      1.74073        1.690205828   7.5429  2 1790.682291 1815.01545  train J   J J J J      
 104453873 1685.91195    2.700087  0.233665529              679           10.2183         9.362924641   8.9778  2 1683.362807 1710.175995 train J   J J J J      
 120421430 1685.323562   2.101596  0.247967312              610 1.53       1.45782        1.528067596   9.1744  2 1683.364052 2035.117405 train J   J J J J      
  47762843 1710.730472  38.878403  1.410508461             2250           18.162         17.73102986    7.9609  2 1683.364509 2035.116441 train J   J J J J      
 142615624 1691.926267  10.203649  0.1215254596             510           26.9237        27.32311019    8.945   2 1683.36632  1897.763221 train J   J J J J      
 424462026 1709.045317  78.09262   0.683310425              560           91.5755        75.77237979    4.55884 2 1683.36465  2035.115504 train J   J J J J      
  67362286 1817.437057   1.837744  0.1786470942             890 2.383      3.76665        3.218706024   8.6458  2 1816.099292 1841.141195 train E   E E E E      
 406929203 1685.641098   7.617568  0.1624827254             270           11.4755        11.35717154    8.9949  2 1683.364258 2035.115747 train J   J J J J      
 441742423 1791.237779 158.438543  0.3247990132            1260 1.265      1.55524        1.567435449   8.49043 2 1711.386078 2035.114203 train J   J J J J      
 359047298 1902.652881   0.446007  0.1824034828             290            2.13671        1.652470425   9.0052  2 1899.328    1926.474035 train J   J J J J      
 138618351 1684.196468   0.810079  0.1121068328             350 1.391      1.45738        1.434389579   9.0104  2 1683.367401 1897.764092 train E   B B B E      
 311941977 1683.99081    3.154944  0.2769094349            1960                         710.240417      8.534   2 1683.3629   1737.385371 train E   E E E E      
  25918053 1765.017687   0.322933  0.02437821217            620            2.28436        5.04735219    9.2298  2 1764.702045 1789.681061 train B   B B B B      
 436252627 1683.651783   0.244461  0.0197768949            1590 1.941      2.16554        2.131287807   7.77214 2 1683.362222 1710.17559  train     B J J J      
 416185359 1818.05486    1.329931  0.2194785129             470 3.183      1.80661        2.02219854    7.1845  2 1816.098397 1841.140134 train J   J J J J      
 441709158 1749.530969  31.286521  0.287523128             1030           40.9467        47.65852538    4.276   2 1738.653835 1912.492694 train J   J J J J      
 161025306 1742.407492   4.066874  0.156574649              590           10.2411        10.75326214    4.2943  2 1738.654094 1954.867642 train J   J J J J      
 138651994 1684.020425   0.344107  0.02856776314           3560 1.63       2.67191        2.43348777    8.7199  2 1683.367657 1897.764268 train     B J J J      
 198391776 1684.130254   1.743957  0.2246216616             100 1.181      2.2916         1.938152116   7.7493  2 1683.365623 2035.115584 train     N J J J      
  27731228 1711.997      0.847239  0.1268740403          212280 1.314      1.82769        1.878540357   8.9167  2 1711.38316  1763.306584 train E   E E E E      
 445181581 1768.927536  21.824672  0.137931927              370                          84.37833273    8.5024  2 1764.701886 1815.014335 train J   J J J J      
 377727931 1713.473082  30.886348  1.678673014             3210           37.0266        37.04524295    8.2254  2 1683.364172 2035.117652 train J   J J J J      
 136982726 1711.594444   1.999322  0.2207851285            2320                           3.52703709    8.8364  2 1711.384048 1763.305223 train J   J J J J      
 387814155 1804.521887  67.684665  0.1637968893            1340           11.3863        12.11937325    7.84095 2 1738.658144 2009.280572 train J   J J J J      
 416958879 1817.903746   0.663211  0.1331661367             490                         116.8354599     8.9056  2 1816.098694 1841.140808 train     J B B J      
 353644585 1817.705107   0.521544  0.1523221406             230 1.403      2.1058         2.051984344   9.14379 2 1816.099254 1841.141401 train J   J J J J      
 377197142 1683.707895   0.369651  0.028832778             2250 1.622      1.81313        1.792161303   9.0611  2 1683.364261 2035.116028 train     B J J J      
 462678041 1996.562733  24.793715  1.285306186              480 1.56       3.18397        3.167162106   7.78619 2 1983.659708 2035.118301 train J   J J J J      
 233732332 1744.399113  84.676398  0.08975698188           3110 1.771      2.09198        2.024518266   9.0639  2 1683.364786 2035.115085 train J   J J J J      
 109750484 1694.133199  14.002534  0.1043188783            2550 1.257      1.40516        1.413041029   6.6275  2 1683.363366 1710.176379 train J   J J J J      
 453231538 1791.404468   7.404681  0.1349873346            1010            9.88707        9.427943707   8.5787  2 1790.681876 1815.014936 train J   J J J J      
  63659808 1688.226183   5.598522  0.1629169902             520           11.3786        11.29960618    7.69118 2 1683.362473 1737.385272 train J   J J J J      
 267542072 1684.878728   1.976142  0.2951170463            5830 1.54       1.63798        1.552073809   8.3096  2 1683.36467  2035.113925 train     B J J J      
 165504794 1990.559753  12.240038  0.2099166517            1150           12.9578        12.80610135    9.0594  2 1983.660811 2035.119089 train J   J J J J      
 232612839 1785.910128 163.795198  0.2571584609             470 1.883      1.64551        1.606055946   8.8409  2 1683.365511 2035.114951 train J   J J J J      
 170188732 1683.881958   0.292378  0.04682141292            510                          91.40430093    7.8025  2 1683.363101 1710.176198 train B   B B B B      
 266794633 1715.581911   7.207578  0.154314245              350                           7.590950334   8.55072 2 1711.383976 1763.305401 train J   J J J J      
 406533529 1836.441816 137.481244  0.2447166143             869           18.9936        19.82834702    6.88817 2 1764.699365 2035.113434 train J   J J J J      
 233680496 1794.857476 144.428372  0.154538358             1050           12.3129        12.27102118    7.30553 2 1683.365472 2035.115143 train J   J J J J      
 357525666 1943.383773  78.2209    0.544417464             1269           20.1259        21.78035478    7.3108  2 1928.115808 2035.11595  train J   J J J J      
 419924650 1740.316514   3.074523  0.298628419             6480 1.227      2.33869        2.381219758   8.34763 2 1738.660444 1763.306046 train E   E E E E      
 159399108 1687.134155  25.387307  0.1873583257             690           11.4415        11.96671584    8.4518  2 1683.365409 2035.113083 train J   J J J J      
  82621964 1799.767403  12.665604  0.1137371239            3780                          13.90823341    8.8192  2 1790.681437 1841.139768 train J   J J J J      
 470151981 1776.011259  51.88118   0.1950732368            5439 1.228      2.58709        2.589556651   9.0217  2 1764.699713 2035.113325 train J   J J J J      
 269711364 1776.084463  12.621407  0.1715249211            1130 1.5        2.52153        2.521704022   9.0647  2 1764.701291 1815.013395 train J   J J J J      
 358976137 1694.168674  11.29488   0.1364421504            4000           14.2082        11.96374362    8.1476  2 1683.363922 2035.118605 train J   J J J J      
 385403649 1792.12818    0.200357  0.0285308368             400 1.73       1.75825        1.713049246   6.6224  2 1790.681546 1841.13974  train     B J J J      
  41903730 1684.997637   1.362517  0.1560354468            1519                                         8.9099  2 1683.362865 1737.385362 train J   J J J J      
  43476956 1996.18366   25.062053  1.620011106            20750                          75.20884616    8.77389 2 1983.660596 2035.118941 train J   J J J J      
 299024899 1683.730501   4.26479   0.1463249449             510           10.0009        10.13770201    9.0705  2 1683.36407  2035.116348 train J   J J J J      
  85593343 1791.568911   0.10835   0.0155059685            1460 1.866      1.68705        1.70848848    8.91163 2 1790.682943 1815.016278 train B   B B B B      
 327090771 1765.18496    0.479523  0.05672277567            320 1.61       3.12383        2.880220773   8.64939 2 1764.702725 1815.01519  train     B B J B      
 137024751 1905.907619  11.61306   0.120775824              910            1.18491        1.642554999   7.2099  2 1899.326928 1926.473081 train J   J J J J      
  22110165 2021.215894  10.735881  0.2886878401             520           18.692         19.15465883    8.51927 2 2010.284854 2035.118134 train J   J J J J      
 377784121 1824.246227 146.07705   0.2264194275           13480 1.53       1.96509        1.922773132   9.2784  2 1683.364004 2035.115118 train J   J J J J      
 383673990 1686.526759   3.571976  0.1228045349             220            9.43052        9.339969239   9.22042 2 1683.364693 2035.115433 train J   J J J J      
 460091240 1996.846181  24.804201  0.6664888809            2480           35.0525        34.73077859    8.73062 2 1983.659544 2035.118249 train J   J J J J      
 164892045 1696.972668  27.043239  0.8061589546           29110                          84.1697405     8.4408  2 1683.364128 2035.116956 train J   J J J J      
  44453288 1764.735855   0.075017  0.0183491582            1630                                         9.1605  2 1764.703522 1789.682344 train J   J J J J      
 166150466 1708.990314  58.468084  1.42018976               700 1.05       0.942582       0.9405166144  8.8357  2 1683.36684  1912.492033 train J   J J J J      
 433501941 1791.829005   0.475017  0.2401875959            4790 2.89       4.15384        4.287825568   8.70056 2 1790.68249  1815.016109 train J   J J J J      
 403252169 1686.089981   4.787532  0.252542313           175300                           3.165649928   8.6875  2 1683.363543 1710.176501 train E   E E E E      
 455589469 1711.510483   0.319461  0.1087573028             810 1.819      1.72375        1.740242742   9.2381  2 1711.383677 1763.305905 train     B J B J      
 189472536 1765.441203   2.66219   0.1784199738             670           10.5638        10.83901796    7.0929  2 1764.703197 1789.682666 train J   J J J J      
 171423875 1691.026186   7.97249   0.2603815234             750           17.8812        17.19433005    7.8039  2 1683.363105 1737.385418 train J   J J J J      
 288454150 1739.407073   4.37119   0.1680285436             370           11.9548        11.9194051     8.5445  2 1738.65303  1926.472803 train J   J J J J      
 286405763 1791.032091   0.53742   0.2241686304             230 1.3        1.86388        1.802872407   9.1603  2 1790.681206 1815.01487  train J   B E E E      
 137648019 1871.512264   0.309502  0.01978646286            270 1.84       1.89324        1.914870474   6.4883  2 1870.452932 1897.764997 train J   J J J J      
 418749263 1712.753314   2.131961  0.08103583761            380 1.184      1.41201        1.407895416   7.19364 2 1711.383597 1763.305991 train J   J J J J      
 259668538 1715.341466   0.375017  0.09927450024           6000 1.593      1.5324         1.527164734   8.57332 2 1711.384339 1763.304947 train J   J J J J J    
 417920762 1687.942827   4.780218  0.1329856648             280           11.6203        11.12672103    8.5605  2 1683.367677 1926.472052 train     J J J J N    
 173669221 1739.182285   0.9271    0.190009145             2900 3.19       3.45766        3.488819513   9.15475 2 1738.660319 1789.681111 train     J J B J B    
 256979348 1706.819648 130.916561  0.1570998732            4620           15.7896        16.85600795    8.4248  2 1683.363933 2009.281046 train J   J J J J J    
   9526457 2021.267204  39.462918  1.818845891             3110           39.5319        43.03122763    6.59888 2 1983.65961  2035.11769  train J   J J J J J    
 240596433 1724.818813  13.934012  0.1836502782          246190            5.75162        6.190508452   9.2321  2 1711.383869 1763.305577 train J   J J J J J    
 287318353 2010.764169   0.166818  0.03204740598           1020 0.87       0.740547       0.7019873342  8.8901  2 2010.285872 2035.118931 train J   E J E E B    
 142487427 1689.471097  22.138968  0.1981437636             670           13.3095        13.26832582    7.3964  2 1683.366575 1897.7636   train     J J J J N    
 288673216 1760.705856  78.990328  0.1998455298            1410           15.5814        15.92217833    8.5132  2 1683.364908 2035.113597 train J   J J J J J    
 298734901 1719.718557  75.505418  0.9528783752            6820                          81.46744274    8.9377  2 1683.364681 2035.115723 train J   J J J J J    
 353992466 1719.65981   75.505487  1.128051976             3240                          94.49238413    6.3089  2 1683.364947 2035.11585  train J   J J J J J    
 403332726 1717.869923  25.682753  0.2321720871             370           24.2766        25.60746868    8.83545 2 1711.385222 1815.011856 train     J J J J N    
 233756864 1690.483538  22.875464  0.208395477              640           15.9324        16.23296433    9.2511  2 1683.363656 1982.259967 train     J J J J N    
 236712665 1686.692738  11.237507  0.1549652215             240 1.05       0.956338       0.9471440776  7.7599  2 1683.36637  1926.470528 train J   J J J J J    
 315773843 1739.230431   0.242024  0.016820668              810 1.74       2.17359        2.02577334    6.96837 2 1738.657716 1841.13681  train     B J J J N    
  99971936 1685.472979   6.65244   0.1407656304             380           12.256         10.03384328    8.7492  2 1683.367562 1897.764359 train     J J J J N    
 193678052 1996.735473  24.758113  0.7947354273            4730            3.32407        3.244973133   7.1852  2 1983.658602 2035.11716  train J   J J J J J    
 229539836 1742.898473  61.2235    0.238159415             2340           19.9509        20.43971237    8.43843 2 1683.36598  2035.113284 train J   J J J J J    
 230636195 1690.47148    7.478507  0.205135447              540           21.1414        22.85016369    8.4666  2 1683.362376 1737.385248 train J   J J J J J    
 345918595 1792.14922   16.957671  0.1529581924             540                         529.3091092     9.1377  2 1790.681384 1841.13968  train J   J J J J J    
 236775984 1712.022232   0.879374  0.1663247984             100 1.522      2.3356         2.333905057   9.04532 2 1711.385483 2035.115905 train J   J J J J J    
 160192955 1708.611756  37.523918  0.1136974715             990           10.618         10.54125075    5.7187  2 1683.365181 2035.113091 train J   J J J J J    
  84070053 1712.359429   1.625711  0.1688300874             500            5.8497         6.46216936    9.15614 2 1711.383647 1763.305908 train     B J J J N    
 233050540 1776.048703 129.8628    0.190898316              869            3.4405         3.329097909   6.9747  2 1683.365114 2035.115277 train J   J J J J J    
 356199228 1692.39405   29.907149  0.2335748337             600           15.649         16.50542657    9.117   2 1683.365246 2035.116132 train J   J J J J J    
 258872702 1685.095762   2.534476  0.1137726276             150           11.9595        11.61439077    9.1968  2 1683.364437 2035.114899 train     J J J J N    
 449931434 1804.519429  12.386448  0.1881501451             510           34.4848        33.74692917    6.1816  2 1790.681914 1841.140151 train J   J J J J J    
 141179506 1902.69217    0.189757  0.0892237414          104660 1.248      1.6267         1.575654211   9.09626 2 1899.327699 1926.473412 train     B B J J B    
 207490896 1711.796645   1.345346  0.1990304872            1810 1.64       1.59463        1.56864869    8.4152  2 1711.386621 2009.282379 train     J J J J N    
 331369891 1683.761701   0.165294  0.0284884209             550 1.713      2.00322        2.002336316   8.7721  2 1683.361886 1737.385131 train     B J J J N    
 255806138 1745.064443  23.414945  0.143065314            60120 1.493      2.12262        2.168494174   7.9464  2 1738.654035 1954.867534 train E   E E E E E    
 233011886 1683.958822   0.961559  0.08342485884            100                           8.807075148   8.57502 2 1683.365669 2035.114096 train     B N B J N    
 250475211 1795.172995   6.440118  0.155979658              960           11.4126        12.16885012    9.14853 2 1790.682069 1815.015233 train     J J J J N    
 331577214 1692.454699  11.054174  0.1884736667             380 2.753      3.34146        3.187463862  10.4538  2 1683.361904 1737.385136 train J   J J J J J    
 284563819 1697.152569  64.905354  1.353925684              280                           3.720889872   8.1437  2 1683.364066 2035.115799 train J   J J J J J    
 240271833 1711.502602   0.337517  0.03179072623           1150 2.098      1.9461         1.891738107   7.36329 2 1711.384    1763.305385 train     B J J J N    
  58470705 1817.477551   0.294461  0.1512616711            6860 1.791      2.62507        2.689516676   6.65368 2 1816.099832 1841.14104  train     B J J J B    
 370999598 1790.968323   0.51081   0.4385048445             780 1.546      1.93747        1.646232493   9.09636 2 1790.681856 1815.015052 train     B J J J N    
  86908786 1817.721983   0.226528  0.02784255648            650                           2.691967874   6.7106  2 1816.098858 1841.14015  train     J J J J N    
 288600876 1685.523542   2.970587  0.1629664028             390           10.3885        10.53408931    7.8841  2 1683.365008 2009.279964 train     J J J J N    
1551640306 1720.2815    46.593825  0.4552216703             190                                         8.6412  2 1683.364733 1982.260444 train J   S J J J N    
 219434521 1695.101877  18.987379  0.1631015856             679           10.2475        11.66931184    8.8705  2 1683.366303 1897.762782 train     J J J J N    
 244780703 1686.077485   6.654189  0.1934372742             740           20.2475        22.43001016    8.713   2 1683.362567 1710.175828 train J   J J J J J    
 166008026 1904.063096   1.795526  0.09834095902            410            7.61671        7.679906831   8.5509  2 1899.327205 1954.869029 train     J J J J N    
 154575024 1739.179201   0.6021    0.253700856             5800 1.514      1.79106        1.77309228    8.8906  2 1738.660334 1789.680832 train     J J J J N    
 641691010 1791.76663    0.218072  0.03915918904           2420 1.724      2.49545        2.427812764   9.13928 2 1790.682643 1815.016413 train     J J B J N    
 117175631 1790.951427   0.387445  0.1959619321            1540 2.414      2.82014        2.74897731    8.2665  2 1790.68204  1815.015622 train     J J J J N    
 173771603 1738.927595   0.396544  0.03500293888           1419 1.881      3.42642        3.120487292   9.2833  2 1738.66045  1789.681189 train     B J J J N    
 304379819 1711.962699   0.692378  0.1264282228            1290                           4.81732896    8.62816 2 1711.384128 1763.305078 train B   E B B E B    
 176551075 1742.970016  12.819265  0.6882663378          455340 2.17       2.76184        2.713172984   8.7131  2 1738.660545 1789.681388 train E   E E E E E    
  26877227 1768.027418  13.879523  0.2603798515             670           34.2769        33.36649892    8.0855  2 1764.70221  1789.681239 train J   J J J J J    
 298499545 1996.789069  24.279595  0.8065681459            3180           21.8236        22.90970363    8.3698  2 1983.659954 2035.118443 train J   J J J J J    
 334899125 2022.096639  66.824176  2.298751654             1090            6.92496        6.793229652   9.1316  2 1955.804047 2035.1168   train J   J J J J J    
 199667851 1739.638467   0.54604   0.2860048312           11790 1.574      1.526          1.499948623   6.68629 2 1738.655873 2035.115763 train     B J J J N    
 297779198 1794.863946  21.690665  0.1787310796             900           13.3243        14.03706321    8.0591  2 1790.680876 1841.139279 train     J J J J N    
 298967322 1713.626709   9.709929  0.2615854873             740           13.8811        13.54736269    8.7651  2 1711.38517  2035.116704 train J   J J J J J    
 259254245 1791.795764   0.19585   0.0141932495            1220 1.716      1.4423         1.524492542   7.8228  2 1790.682161 1815.015781 train     B J J J B    
 154087594 1683.817603   2.118412  0.2607765172            1590                          11.38948994    6.967   2 1683.366939 1912.492209 train     J J J J N    
  12842160 1694.131459  12.175624  0.1416025071            6980           11.6699        12.63534355    7.40043 2 1683.362856 1710.176028 train J   J J J J J    
 441812317 1690.082565  12.272526  0.1867878457             350 1.157      1.52026        1.513206124   9.0095  2 1683.365151 1789.677788 train J   J J J J J    
 372072672 1749.621662  32.955757  0.5470655662             700                         120.7002022     8.49197 2 1738.6583   1815.012648 train J   J J J J J    
 258700817 1684.33141    0.713642  0.03120042824            700 2.272      3.90695        3.784471544   6.4361  2 1683.364549 2035.114769 train     B J J J N    
 305481344 1716.147459   9.427364  0.07928413124            759                          98.786344      9.01785 2 1711.383561 1763.306078 train J   J J J J J    
  75881632 2010.875321   0.078142  0.00569967748           4350 1.8        1.39496        1.706099363   9.06029 2 2010.284107 2035.117482 train J   J J J J J    
 441566069 1816.97925    1.197656  0.3339783522             230 1.488      1.4889         1.448344349   8.778   2 1816.097076 1841.1392   train B   E E B B J    
 207504899 1683.776206   1.746976  0.1120685104              90 1.403      2.48022        2.480631698   8.9782  2 1683.366049 2035.115137 train J   B E J J J    
 352262697 1765.044848   0.407655  0.0949673088            3339 1.513      2.10779        1.904340331   5.22364 2 1764.703167 1789.682398 train     J J B J B    
 277417225 1715.32959    0.413211  0.09397657773           9930 1.745      3.54844        3.517838736   8.2622  2 1711.384573 1763.304523 train     B J B J B    
  26758889 1740.320669   3.819606  0.164854195              440           14.0509        14.75080229    8.5787  2 1738.658234 1763.303591 train     J J J J N    
  71976690 1790.783295   0.494185  0.05382168835           1490 2.148      2.54604        2.416863739   8.5429  2 1790.681704 1815.014886 train     B J J J N    
 394090250 1691.765182  11.267076  0.1993145744             620           11.1545        11.30756134    7.7461  2 1683.364816 1789.678526 train J   J J J J J    
 265752585 1817.595418   0.232655  0.0251313931            4940 1.631      2.42928        2.333023688   9.0943  2 1816.099295 1841.141309 train     B B J J J    
 229456594 1683.763475   2.712948  0.2270737476             240           11.1145        11.13999832    8.8602  2 1683.36414  2035.115091 train     J J N J J    
 160585695 1706.32043  108.549698  0.107464201             1290           10.7578        10.58804988    7.9046  2 1683.365748 2009.2809   train J   J E J J J    
 258773721 1684.32744    0.718503  0.02785636131            900 1.907      1.85076        1.813545835   9.2103  2 1683.364494 2035.114961 train     B J J J J    
 377048524 1724.094048  70.616549  0.6002406665            1739           68.6681        71.51447674    8.7865  2 1683.364325 2035.116065 train J   J J J J J    
  99990178 1686.886881   3.595335  0.1824632513             310            9.54961        9.10967727    8.80121 2 1683.367229 1710.179049 train J   J J J J J    
 504952284 1792.637983   1.934009  0.1427685444          219370                                         8.58115 2 1790.682754 1815.0164   train E   E E E E E    
  82172802 1794.887762   9.622668  0.1257682708             360 1.28       1.36906        1.354214744   8.4236  2 1790.681353 1841.13964  train N   E E J N J    
 232963462 1694.040765  17.626536  0.1404834919             759           11.3472        11.11122086    7.6924  2 1683.366938 1926.471228 train J   J J J J J    
 384451158 1744.425474   9.107395  0.2115647859             440                          80.98103954    8.4138  2 1738.659567 1763.305401 train J   J J J J J    
 306179642 1764.896419   0.175711  0.02494393356           1630 0.9        1.06129        1.018089442   5.80632 2 1764.703688 1789.683155 train B   B J E J B    
 399918114 1710.824956  28.257509  1.091587573             4360           23.7206        24.68558072    8.3432  2 1683.364143 2035.11628  train J   J J J J J    
 377697572 1684.159141   3.454138  0.1625517343             530           10.1562        10.31936218    9.17188 2 1683.362974 1710.176108 train J   E E J J J    
 356631568 1688.03359   19.706163  0.1338048468            1060           35.16          37.05669703    7.7538  2 1683.366848 1897.763876 train J   J J J J J    
  88211630 1817.461537   0.276405  0.0456289374             420 1.28       1.40876        1.389763094   7.999   2 1816.099087 1841.140968 train B   B B E B B    
 190610976 1711.46512    0.093767  0.00616893093            280                          64.50161087    9.2879  2 1711.383812 1763.305666 train J   J J J J J    
  13828577 1771.231197   7.258749  0.170653189            55830 1.173      2.12654        2.033020032   8.82783 2 1764.703647 1789.682599 train E   J E S J N    
 219787439 1718.423345  49.067607  0.1746806809             730           10.3578        10.28250568    8.9141  2 1683.365287 2035.114922 train J   J J J J J    
 159290625 1714.626148 150.743387  0.1612954241             500           22.7001        24.94663392    8.1223  2 1683.365661 2035.113181 train J   J J J J J    
 356150790 1684.597181   1.249512  0.1902132118              80 1.326      1.4168         1.430775993   8.0382  2 1683.365273 2035.11614  train B   B E B J J    
 456103662 1799.120312  14.995578  0.1809966265             650            7.34173        8.214429467   8.1736  2 1790.681665 1841.139753 train J   J J J J J    
 371703548 1702.40523   30.3417    0.243947268             1700           11.6684        11.65608212    8.3497  2 1683.36622  1897.763266 train J   J J J J J    
 295296524 1690.091892  10.246453  0.266407778              720                         147.1229344     6.9229  2 1683.363211 1737.385459 train E   E E E E E    
 441722026 1700.596429 132.9731    0.142281217             1050           13.7586        13.07407268    7.5889  2 1683.365468 2009.280991 train J   N J E J J    
 284299521 1715.298533  38.308891  0.8255566011            1410           15.4243        16.33038395    7.8083  2 1683.364715 2035.116539 train J   J J J J J    
  92125606 1946.201389  16.819497  0.106299221            16350            4.03907        3.860563329   7.6703  2 1928.120386 1954.87016  train J   J J J J J    
 219018221 1699.47495   22.126489  0.2447189683             430           17.425         17.16323955    8.757   2 1683.366475 1954.866002 train J   J J J J J    
 353129911 1817.45059    1.485433  0.08661559823          13440            0.947149       0.8596578094  9.14876 2 1816.099631 1841.140796 train E   E E E E E    
  29205693 1871.041801   0.393603  0.03889978449           3830 1.569      1.75587        1.634409731   8.67441 2 1870.453024 1897.765609 train J   J J J J J    
 330828621 1718.716727   9.927068  0.5743801545        21716060            5.31215        5.507791912   8.35263 2 1711.383687 1763.3059   train S   S S S S N    
 366839524 1738.813843   0.356267  0.04875157628            350 2.46       2.46113        2.425295582   7.84574 2 1738.659523 1763.304851 train     B J J J J    
 347349019 1930.280498   2.057432  0.147620746              550            9.54341        9.501942898   8.4668  2 1928.120198 1954.869791 train     J N J J J    
 441735282 1826.077    162.992131  0.1597322884             630 1.01       0.853172       0.8441790751  5.69233 2 1711.386105 2035.114164 train J   J J J J J    
 279840678 1792.132021  16.991288  0.1209779706             570                          58.92934538    8.79425 2 1790.681284 1841.139718 train J   J J J J J    
 253046678 1904.035775   2.153503  0.2099665425             520           10.1298        10.4918374     8.8087  2 1899.327832 1926.473455 train J   J J J J J    
 416192888 1716.36167   51.425909  0.1604488361             730           11.7681        11.69226986    8.7514  2 1683.364581 2035.114669 train J   J J J J J    
 230084337 1774.355882 107.427888  0.1568447165             650           10.8018        10.77619527    8.4308  2 1683.365892 2035.11447  train J   J J J J J    
 641078107 1791.628783   0.562517  0.280397849             4580                           2.738869948   8.5484  2 1790.682814 1815.016376 train J   J J J J J    
 376655931 1929.260867   0.362475  0.017137818             2719 1.81       3.27703        3.03016315    8.8229  2 1928.119398 1954.869017 train J   J J J J J    
 354791999 1792.083701   0.411128  0.2032411268            3840 2.595      2.73109        2.716912271   9.09562 2 1790.68215  1815.015832 train     B J J J J    
 164372666 1996.7793    24.7583    0.939082319             1440            8.2659         8.239767175   7.93935 2 1983.658477 2035.116903 train J   J J J J J    
 259035810 1750.056577  97.817794  0.1574866483             850 1.345      1.39412        1.399309257   8.4743  2 1683.36436  2035.114898 train J   J J J J J    
  23769815 1740.235993   3.724741  0.1938355216             420            9.03558        8.819159452   7.78825 2 1738.653    1954.868618 train J   J J J J J    
 165530095 1684.111779   5.724512  0.1581110214             260           10.4643        10.59157153    8.8512  2 1683.365252 2035.115549 train J   J J J J J    
 286923791 1712.222357   1.103829  0.1296999075             150 1.456      1.98065        1.964146151   8.3563  2 1711.387881 1912.493207 train J   J J J J J    
 259234254 1791.232629 138.617372  0.2730762228            2170           10.665         10.94854718    8.7929  2 1683.364294 2035.11485  train J   J J J J J    
 468792279 1739.03213    3.780455  0.1872081316          255450 3.057      3.87655        4.245478074   8.3066  2 1738.660276 1763.305989 train E   E E E E E    
 160490605 1743.491809  81.326836  0.2952164147             580           17.7363        18.76382481    8.49804 2 1683.36583  2035.113778 train J   J J J J J    
  11941465 1911.341879  13.011234  0.2397970426            3400            8.91624        8.481195125   8.4726  2 1899.327388 1926.472922 train J   J J J J J    
 237256564 1766.342585   3.757392  0.1120078555             350            8.10947        8.176394932   8.2746  2 1764.699253 2009.280256 train J   J J J J J    
 230123572 1708.310204  69.769445  0.1025610842             470 0.91       0.858842       0.8116175313  8.78797 2 1683.36572  2035.11447  train     J J J J N    
 230007938 1697.15035  165.766502  0.162451172              869            9.64091       11.25324379    9.047   2 1683.364206 2035.115371 train J   J J J J J    
 390651552 1929.69221    1.467179  0.06027171332           1460 0.312792   0.331472       0.3030685894  9.1382  2 1928.120479 1954.870285 train E   E E E E E    
 441798202 1712.274818   8.931698  0.2474080346             140           20.2589        20.69185836    5.9888  2 1711.385986 2035.114077 train     J N J J J    
 198362154 1711.064954  44.384039  0.3350994944             700           12.3692        14.8090522     2.2733  2 1683.365709 2035.115575 train J   J J J J J    
 416192916 1736.202423  66.614945  0.2058401801            1190            7.59722        7.290586554   9.0974  2 1683.364578 2035.114664 train     J J J N J    
 364119211 1799.000619 104.391414  0.1659823483            1820            6.95245        7.364494089   8.8247  2 1764.699402 2035.113742 train J   J J J J J    
 331710273 1768.16753   11.098908  0.1073264404             600           31.406         31.9878688     7.3535  2 1764.702006 1815.01464  train J   J J J J J    
 325991837 1739.679018   1.769461  0.1452019697             350                          80.23797055    9.12662 2 1738.659878 1763.305697 train E   E E E E E    
 353991685 1684.092477   0.685624  0.05513102584           7770 1.59       4.01744        4.092143677   8.60796 2 1683.364957 2035.11566  train J   J J J J J    
 233092813 1706.092327  80.039401  0.8892377451             300                                         7.7877  2 1683.364946 2035.115427 train J   J J J J J    
 198556538 1687.170926  11.817568  0.1706456819             520           11.8744        12.42006123    5.40348 2 1683.366357 1982.261687 train J   J J J J J    
 284892749 1744.504549  69.298965  0.5848832646             430 1.225      1.68017        1.618447187   8.7281  2 1683.365484 2035.11544  train J   J J J J J    
1875813218 1684.490401   1.425711  0.1756761094             610                                         9.255   2 1683.363263 1710.176309 train J   J J J J J    
 147937900 1687.576017   8.632996  0.1469335919             700            9.675          9.445369596   5.1292  2 1683.366802 1897.763736 train J   J J J J J    
 160418546 1684.270598   5.824753  0.12616415               260           10.5817        10.28037162    8.7558  2 1683.365935 2035.113699 train     J J J N J    
 193631940 1996.737023  24.758139  0.7984499827            1269           16.1612        17.03662883    8.8468  2 1983.658677 2035.117216 train J   J J J J J    
 270255681 1996.753591  24.758531  0.8757092415            1130 1.427      1.45357        1.45330266    7.3085  2 1983.658781 2035.117044 train J   J J J J J    
 158460533 1722.138595  33.313593  0.271172647              770           12.7001        12.22100672    7.06734 2 1711.387498 1926.471779 train J   J J J J J    
 210307857 1683.752749   0.173628  0.01590606108            660 1.659      1.99934        1.951580844   9.0999  2 1683.361813 1737.385113 train     B J J J J    
 157694695 1692.333818  18.304743  0.2472970779             759           28.2352        28.86174375    8.7725  2 1683.364403 2035.117509 train J   J J J J J    
 219848145 1791.519243 122.431062  0.3758633603            1109 1.255      1.80933        1.737309227   7.4088  2 1683.365562 2035.114582 train J   J J J J J    
 424387182 1692.234272  14.63766   0.1380331338             560           10.5139        10.3219371     8.65874 2 1683.365    2035.116348 train J   J J J J J    
  50843027 1792.104604  11.013566  0.1274269586             940                          94.54810788    4.21194 2 1790.681348 1815.014923 train J   J J J J J    
 148932005 1693.537246  21.864461  0.3524551113             400 1.192      1.98557        1.951698045   8.5735  2 1683.36675  1897.763345 train J   J J J J J    
  28224552 1766.423733   9.92623   0.192568862           364810 1.299      1.57535        1.575451831   8.36092 2 1764.703604 1789.683067 train E   E E E E E    
 224608210 1684.831359  13.022004  0.1890794981             770            3.38841        3.237094779   7.5883  2 1683.365726 1815.00993  train J   J J J J J    
 233206302 1776.720741 102.845247  0.2653407373            2170            4.79355        4.838404254   9.1304  2 1683.365215 2035.114848 train J   J J J J J    
 289079133 1702.214423  19.976132  0.2720749178            1220           10.9618        11.16883127    7.9588  2 1683.364575 2035.117514 train J   J J J J J    
 233189161 1685.151171   7.813401  0.1819741093             339           10.5464        10.69561794    7.9085  2 1683.366414 1954.86595  train J   J J J J J    
  22954158 1746.960399   7.885158  0.1487140799             770           10.297         10.20531619    9.0338  2 1738.6529   1954.868604 train J   J J J J J    
 240502860 1712.545554   1.588211  0.1472589239             580                          75.07878946    8.7016  2 1711.383945 1763.305475 train E   E E E E E    
 421169916 1711.844222   0.531267  0.0523829262            7880 1.783      3.70114        3.684119728   8.7882  2 1711.383943 1763.305527 train     B J J J B    
 357795354 1692.146454  17.005212  0.1760039442            1080            9.37291        8.752940153   8.5152  2 1683.364611 2035.116983 train J   J J J J J    
 288311789 1685.257089  21.920868  0.2135092543             460           11.2033        11.5658869     8.3259  2 1683.365162 1897.761708 train J   J J J J J    
 356055990 1743.426517   4.6786    0.145878748              310           10.6871        10.62471033    9.271   2 1738.656086 1841.136357 train     J N J J J    
 399788819 1686.63352   23.921572  0.2270157183             380           11.1782        11.29313219    8.1477  2 1683.364673 2035.115939 train J   J J J J J    
 158591045 1743.432949   5.312857  0.1559854815             630           10.8958        10.80071789    9.0419  2 1738.654368 1926.47149  train J   J J J J J    
  20610103 1683.790113   0.442797  0.05232532149            390 2.06       2.60693        2.488958216   8.8371  2 1683.363961 2035.118118 train     B B J J J    
 164306172 1986.490621   3.125832  0.09683827536           3370 1.373      4.17434        4.181338685   8.41829 2 1983.658348 2035.116694 train E   E E E E E    
 383643808 1984.786574   2.039027  0.2004363541             240 1.373      1.33929        1.32937352    8.4743  2 1983.658365 2035.117027 train J   J J J J J    
 462648031 1983.755052   0.285467  0.03488121273            440 1.55       2.92967        2.805460544   8.52685 2 1983.660387 2035.118891 train     B J J J J    
 229534226 1720.235533  14.897448  0.6090076742            2590 1.151      1.72978        1.716804579   6.62699 2 1711.387627 1926.472006 train J   J J J J J    
 392537450 1685.965941   3.071655  0.1309139361             200           10.6608        10.51314129    8.945   2 1683.364568 1841.134889 train J   J E J J J    
 323056555 1799.510043  55.307138  0.1482231298            1210           12.3288        12.71666896    8.02107 2 1764.699779 2035.113832 train J   J J J J J    
 289678952 1687.547231  27.84818   0.3060514982             490           20.4192        21.51122992    9.0845  2 1683.364824 2035.116754 train J   J J J J J    
 154513032 1699.378119  17.134092  0.2559833345             700           15.7293        15.86220713    8.7343  2 1683.366316 1897.763009 train J   J J J J J    
 243338220 1728.836638  48.857967  0.8188595269             280 2.591      2.24901        2.276093106   8.9604  2 1683.364097 2035.115921 train J   J J J J J    
 312471474 1765.788111   1.551051  0.09459860049            190 1.05       1.35273        1.337541277   8.8624  2 1764.702008 1815.014436 train E   E E E E N    
 232603762 1686.425487  44.744617  0.3601941669             490           33.6433        36.92111308    9.1546  2 1683.365614 2035.11532  train J   J J J J J    
 154091678 1684.402152   0.898274  0.1517813578             230 1.498      1.6997         1.675704106   8.80011 2 1683.366918 1912.492175 train     B B B B N    
 306188433 1769.282639  21.642096  0.1824428693             570                         135.2644244     8.1051  2 1764.702297 1815.014564 train J   J J J J J    
 276910571 1715.451915   9.236362  0.5352471779             759                          80.79886095    8.13755 2 1711.384621 1737.385451 train J   J J J J J    
 321220380 1817.183252   0.329889  0.03894009756           1250 1.482      2.18026        2.170138868   7.4996  2 1816.09789  1841.139795 train     B J J J J    
 302154601 1791.199719   1.089528  0.05219928648           6890 1.298      3.36427        3.275277395   7.62426 2 1790.682097 1815.015505 train J   J J J J J    
 165499205 1690.881161  12.402985  0.1441226857             330           10.6603        10.06621504    8.04683 2 1683.365335 2035.115991 train J   J J J J J    
 240291153 1712.46662    1.120155  0.1529571653            5690                          76.58553832    8.85585 2 1711.383875 1763.305528 train E   E E E E E    
 157954428 1697.109673  24.943067  0.6340527631            1610           28.4587        28.96257226    9.1762  2 1683.364311 2035.117592 train J   J J J J J    
 229444549 1771.876567  93.504382  0.2515267876             580           17.3094        17.44269141    9.259   2 1683.36414  2035.115224 train J   J J J J J    
 354007946 1873.344974   3.689373  0.1975290304             590           11.1226        10.85210427    8.60372 2 1870.452866 1897.765266 train J   J J J J J    
 201185094 1800.58414   13.00243   0.1106506793             650                                         9.24003 2 1790.682546 1815.016254 train J   J J J J J    
 160602772 1683.727846   0.268503  0.0360062523            1190 1.578      2.11135        2.310159604   8.5829  2 1683.365634 2035.113729 train     B J J J J    
 278107952 1683.922887   0.599322  0.03224951682           1800 1.62       3.87908        3.591752792   8.07192 2 1683.362455 1710.17575  train     B J J J J    
  40837203 1683.967736   0.335433  0.04610862018           2800            2.02259                      9.1393  2 1683.362896 1737.385369 train     B J J J B    
 285785706 1794.968171   9.570734  0.1520789633             700 1.802      2.71143        2.642289358   8.35909 2 1790.68148  1815.014841 train J   J J J J J    
 265670152 1817.684056   0.435433  0.06491870597           4700 1.564      3.96834        4.587905278   8.0461  2 1816.099218 1841.14122  train     B B J J B    
 202422167 1685.305063   2.226596  0.1526108898             240           11.3767        11.68111185    7.77659 2 1683.366588 1954.866215 train J   J J J J J    
 215581745 1690.822876  11.839176  0.1540276798            4920           29.7824        30.90993745    8.37412 2 1683.363097 1710.176194 train J   J J J J J    
 118298357 1791.47446    0.346544  0.04681116352            480 2.179      1.93288        1.993050445   6.604   2 1790.683099 1815.015909 train     J J B J J    
 279499582 1801.273118  13.748858  0.2649404937             950           10.6512        11.38899394    7.4131  2 1790.680848 1841.139014 train J   J J J J J    
 285279461 1791.677579  10.432124  0.1394774979            1210 1.619      2.43381        2.353656416   8.32324 2 1790.682968 1815.015923 train     J J J J N    
 460000523 1983.624947  37.984527  0.6727059732            1990           24.8845        23.59032535    7.76847 2 1955.803979 2035.116769 train J   J J J J J    
 385555951 1796.629705   8.513692  0.2178653783            3460 1.532      2.30545        2.317740707   8.2585  2 1790.682812 1815.016447 train J   J J J J J    
 159877960 1738.887828   6.29604   0.1232764632             580           11.0371        10.67050738    7.84281 2 1738.65502  1954.867077 train J   J J J J J    
  66715027 1929.849787   0.882456  0.1662547104            3120 1.68       2.19184        1.933251226   7.19162 2 1928.120336 1954.87064  train     J J J J B    
   9782212 2021.59581   39.680872  2.002296801             3230           31.2344        33.33176581    8.98174 2 1983.6595   2035.11771  train J   J J J J J    
 162675915 1757.196011  19.871352  0.2150080286             570                          93.65886371    8.7763  2 1738.655509 1954.866679 train J   J J J J J    
 420898665 1715.934043  51.026394  1.984926727             4310           55.8647        68.87519688    9.2766  2 1683.364882 2035.116509 train J   J J J J J    
  16198755 1684.169296   1.619461  0.1398728466             590            5.16476        5.694543861   8.065   2 1683.36258  1737.385297 train J   J J J J J    
 257061870 1743.020117  61.18709   0.2398533928            1419           25.2335        28.39507569    8.95443 2 1683.365866 2035.113346 train J   J J J J J    
 157273321 1740.201444   5.519107  0.481707659           371660 1.64       3.60262        3.629139402   8.0626  2 1738.653731 1926.471951 train E   E E E E E    
 155020469 1739.187944   4.405425  0.1400044065             540           11.5045        10.67184563    7.94065 2 1738.660408 1763.306463 train J   J J J E J    
 229913244 1769.3578    85.880201  0.2310177407            1150           15.6876        16.01503116    8.9788  2 1683.364416 2035.115064 train J   E J J J J    
  15475577 1683.876195   0.2021    0.041648768             1010 2.233      2.67283        2.630898579   8.4123  2 1683.362673 1737.385319 train     B B B J B    
 235708650 1692.726094 160.502166  0.2006277075            1000           14.5798        14.79281184    7.8224  2 1683.364603 2035.114137 train J   J J J J J    
 408937625 1818.336934   4.044969  0.3163974752          233020                          12.04132927    8.38612 2 1816.099521 1841.141281 train E   E E E J N    
 900158021 1903.324754   1.090452  0.1232865031          728680 1.01       1.16027        1.197779616   7.8538  2 1899.327961 1926.473538 train E   E E E E E    
  65743584 1711.686177   0.444461  0.2205948835             339                           7.347677062   8.964   2 1711.384175 1737.385283 train     B J J J J    
 354318070 1790.909036  10.826465  0.1251539354             970 1.432      2.48176        2.464199302   8.9373  2 1790.68203  1815.015131 train J   J J J J J    
 315727984 1792.167157   0.30244   0.1592981724            3840 1.734      1.62592        1.579286673   5.7946  2 1790.681592 1841.139828 train     B J J J J    
 301409769 1794.743187   5.501411  0.1751649262             940           10.6976        11.45242304    8.6079  2 1790.682279 1815.015516 train J   J J J J J    
  71751431 1792.12892   10.994536  0.1273167269             840 2.785      3.35098        3.397383904   7.06537 2 1790.681525 1815.014754 train J   J J J J J    
 288858163 1801.862451  13.155337  0.3569042928             840           33.5779        34.56263812    8.8078  2 1790.680669 1841.139017 train J   J J J J J    
 137002343 1905.830617  11.746933  0.3078871139             420                           2.684611688   9.2805  2 1899.327136 1926.473242 train J   J J J J J    
 305651660 1711.835785   1.231267  0.00663652913            530 1.11       1.43744        1.376801138   7.956   2 1711.383868 1763.305513 train J   J J J J J    
 195416956 1712.217398   0.840294  0.1420853125            1769 2.111      3.42722        3.295158454   9.1746  2 1711.38398  1737.385216 train E   E E E E B    
 296884922 1739.205344   1.018072  0.06039203104           9050 1.73       3.38576        3.327931569   6.34905 2 1738.659558 1763.304862 train J   J J J J J    
 390646565 1929.465437   0.208151  0.02808581443           4830 1.609      2.46885        2.38593958    8.565   2 1928.120494 1954.870293 train     B B J J J    
 288926095 1739.141631   0.413905  0.09988769365           1640                           2.936449149   8.16864 2 1738.659512 1763.304963 train J   J J J J J    
 275693568 1713.462143 117.5266    0.118701866              980           10.3981        10.42224242    8.84867 2 1683.364403 2035.115245 train J   J J J J J    
 459186567 1718.966103   9.623007  0.1923639099             679           11.2548        11.81963156    8.1555  2 1711.387879 1926.472472 train J   J J J J J    
 282921579 1718.746133  25.215868  0.1969359291             600           10.5108        10.73362461    8.7347  2 1711.387088 1954.866566 train J   J J J J J    
 148626992 1871.531075   1.163047  0.1751897696            1870 1.66       1.55991        1.527493816   9.2664  2 1870.452585 1897.765185 train J   J J J J J    
 315923151 1739.643719   2.280912  0.1821536323             200           10.8444        11.53696567    8.3671  2 1738.658372 1815.012019 train     N J J J J    
 159831469 1739.528261   1.146735  0.2102653296            1180 2.67       2.41474        2.384871427   9.07257 2 1738.654892 1982.262676 train     J J B J J    
 120758683 1684.256046   0.643072  0.108402647             4030 1.93       4.4112         4.303921996   9.2207  2 1683.363892 1710.176743 train J   J J J J J    
 354786134 1801.797301  12.871415  0.079802773             1370           19.7632        20.29910829    6.973   2 1790.680655 1841.138973 train J   J J J J J    
 321847662 2010.971384   0.296197  0.04934938217            250 2.7        3.45295        3.08325657    9.1265  2 2010.284123 2035.117594 train     B J J J J    
 311681208 1685.351737   7.527653  0.15424161               310 1.419      1.96146        1.957619828   7.2643  2 1683.363416 1763.304031 train N   E E J E J    
 119577545 1744.427153   6.421855  0.3785683523             390                         100.9876611     8.0547  2 1738.660628 1763.30623  train J   E J J J E    
 198185705 1684.889584   2.856698  0.1847140927             180           10.7239        10.62478215    8.6479  2 1683.366007 2035.114662 train J   J J J J J    
 329248925 1700.815475  64.172992  0.8015206701             210 1.294      1.69033        1.684370914   8.7884  2 1683.365388 2035.115953 train J   J J J J J    
 233751709 1684.688312   2.209044  0.1646179589            3920 0.62       0.813235       0.8989388681  7.6587  2 1683.363504 1763.304069 train E   E E E E E    
 283061176 1711.695537   0.613211  0.1024368976             759 2.731      4.09433        4.213712385   7.98934 2 1711.383773 1737.385141 train     J J B J B    
 257002707 1683.836946   0.942809  0.08491880663          24450            2.96984                      8.04226 2 1683.365968 2035.113332 train     B J J J J    
 315735043 1793.606959   3.538745  0.122440577              560 1.927      4.71005        4.903622381   9.1085  2 1790.681609 1841.139848 train J   J J J J J    
 219434210 1683.851395   0.181003  0.01851298684           1130 1.831      2.45043        2.397530371   6.2176  2 1683.366161 2035.11293  train     B J J J J    
 377255322 1693.666703  82.01701   0.8751214967             740           13.3259        13.90515921    9.0695  2 1683.36429  2035.115861 train J   J J J J J    
 469802778 1738.844373   0.20835   0.0017855595             800 1.298      1.76073        1.743919908   8.8942  2 1738.659452 1763.305373 train J   J J J J J    
 419713844 1711.712466   1.350711  0.1412708635            2620                         100.6769677     9.0539  2 1711.383719 1763.3058   train E   E E E E E    
 121399440 1685.00616    1.488211  0.1802372342             390            8.15014        8.21611434    8.4961  2 1683.36376  1710.176652 train J   J J J J J    
  67046139 1738.809075   0.281961  0.04367293929           2640 1.58       2.37892        2.639847541   8.7168  2 1738.659898 1789.680637 train     B J J J J    
 313323545 1741.858619  23.791771  0.3133376241           10150 1.61       1.60112        1.570645514   7.9165  2 1738.653647 1954.867901 train J   J J J J J    
 467257404 1713.405452   2.577794  0.1481973771             339           12.2237        12.15337164    6.527   2 1711.384954 1763.304082 train     J N J J J    
 233723752 1686.891147   4.96479   0.1996838538             190           16.0012        15.28917822    3.7535  2 1683.364792 2035.11549  train J   J J J J J    
 316450760 1684.90038    1.178679  0.1971340627             679 1.663      1.80559        1.755109754   8.6612  2 1683.36675  1954.866371 train     B J J J J    
 423754618 1791.943568   2.217533  0.1523223418            2080 1.952      4.57257        4.483891682   8.27528 2 1790.681566 1815.01497  train J   J J J J J    
  68670362 1684.510528   1.550017  0.2012852076            1060 2.569      3.69971        4.023272339   9.02205 2 1683.364215 1710.176966 train J   J J J J J    
 233721326 1684.726782   2.087253  0.1129621324             150           10.7827        11.10144995    8.6975  2 1683.364828 2035.115057 train     N J J J J    
 298421117 1683.74658    0.167378  0.01345049608            610 1.705      2.31387        2.256751417   7.7888  2 1683.361943 1737.385146 train J   J J J J J    
 237098233 1691.839236  71.735073  0.2238134278            1280           10.9722        10.96831832    7.8801  2 1683.366007 2035.114151 train J   J J J J J    
 165652012 1719.238536  15.646311  0.2428307467             320           19.588         19.54348648    8.8798  2 1711.387129 1954.866874 train J   J J J J J    
 664109362 1819.033163   2.005461  0.2482961264            1250                                         8.66223 2 1816.099423 1841.140957 train J   J J J J J    
 158215360 1695.774628  13.284235  0.1341707735             679            9.71014        9.778323295   9.16    2 1683.364007 2035.117252 train J   J J J J J    
 172955627 1871.631076   0.354183  0.03608416404           6360 1.614      1.68194        1.634048339   8.227   2 1870.453391 1897.766186 train J   J J J J J    
 327134878 1765.554172   1.20869   0.1135080779            1480 2.07       2.42505        2.207534142   8.76525 2 1764.702838 1815.015237 train     J B B J J    
1715683214 1683.447273   0.127985  0.01868708985           1920 1.94       2.02017        1.983740525   8.9577  2 1683.364297 2035.117591 train     B B B J J    
  24004619 1872.945095   2.914248  0.2804672275            9220 2.26       2.04872        1.991340303   8.63287 2 1870.452588 1897.765483 train E   E E E E E    
  75834438 1996.85646   24.983121  0.6827886969            2820           28.4951        29.57763599    8.7046  2 1983.658486 2035.117335 train J   J J J J J    
 417932984 1880.226725  25.037082  0.1890299691            1590           11.4253        11.50831162    7.4331  2 1870.451137 1926.472308 train J   J S J J J    
 259006185 1684.646034   1.939337  0.1226242785           35500 1.587      1.46405        1.447622169   8.1318  2 1683.364456 2035.114567 train E   E E E E N    
 188821766 1988.19726   33.345089  0.9373304518           14219           66.6337        76.37153812    9.11946 2 1955.803586 2035.116419 train J   J J J J J    
 321668215 1684.312847   1.287707  0.1671186145            1830 1.536      1.60315        1.562028497   8.1435  2 1683.365404 2035.116181 train     B J J J J    
 126413455 1715.446919   9.230562  0.4990041817             930                          76.99221251    7.0826  2 1711.383661 1737.385103 train J   J J J J J    
 393896105 1714.446243  20.272516  0.1702891344             920           10.0315         9.793632766   8.7481  2 1711.388131 1926.472812 train J   J J J J J    
 331206534 1775.356654  13.040835  0.1782682145             510 1.37       2.46822        2.486748085   7.4567  2 1764.701936 1815.01458  train J   J J J J J    
   8885307 1872.847367   2.62664   0.2014370216             580           12.4306        13.03504189    8.4416  2 1870.45364  1897.766188 train J   J J J J J    
 101255974 1792.638056   1.934009  0.1443737719          469550                           4.870666001   7.82368 2 1790.682753 1815.0164   train E   E E E E E    
 229962278 1715.308233 124.931053  0.2011389953             950           12.427         12.57361454    6.7648  2 1683.364358 2035.11508  train J   J J J J J    
 279192120 1764.929723   0.536468  0.270229661             2219                           7.29822019    8.2192  2 1764.701716 1815.014129 train J   J J J J J    
 219755088 1683.833851   0.244198  0.01750411264            160 1.922      1.66653        1.666896028   8.9716  2 1683.36543  2035.115229 train     B J J J J    
  47762076 1690.065694  15.806187  0.1852485116             750           10.3631        10.04493372    7.346   2 1683.364499 2035.116545 train J   J J J J J    
 233233715 1788.399834  83.305463  0.2707427548           13940 1.234      3.1218         3.101492867   6.7937  2 1711.385953 2035.114758 train J   J J J J J    
  42877371 1684.194171   0.662517  0.01617203997           3320 1.945      1.96222        1.905066002   8.2913  2 1683.363708 1710.176615 train J   J J J J J    
 400405066 1739.499339  62.934023  0.2737630001            6340           81.1798        73.79878889    9.1193  2 1683.364022 2035.115491 train J   J J J J J    
 163808105 1712.858192   4.45707   0.2096605728             670           11.2201        11.42157006    9.26173 2 1711.383551 1737.385066 train J   J J J J J    
 165555423 1684.789281   3.798818  0.1488376892             260           10.3743        10.33182264    7.8786  2 1683.365208 2009.282308 train J   J J J J J    
 138559991 1683.851949   0.440635  0.0904271147            5720                           4.632658098   9.0553  2 1683.367339 1897.764084 train     B B B J B    
  14630244 1684.468177   0.978489  0.153270517             1519                           3.231376061   8.5805  2 1683.362679 1737.38532  train     J B B J B    
 357370845 1739.406351   1.923124  0.1679464189             250           10.2232         9.88012055    8.1072  2 1738.653965 1954.867557 train J   J J J J J    
 458347934 1817.932444   0.364027  0.0386960701           16240            2.04926        2.631967206   4.4707  2 1816.098436 1841.140055 train     B J J J J    
 154224067 1722.796993  21.643636  0.3075560676             470            3.29497        3.011019614   7.7121  2 1711.388058 1926.472698 train J   J J J J J    
 230295593 1683.897637   4.934235  0.1896226511             580           13.6032        13.73422577    8.0214  2 1683.364637 2035.117282 train J   J J J J J    
 428767557 1818.031258   2.529077  0.1225337807            9110 2.02       2.36381        2.245196517   8.76088 2 1816.099204 1841.140366 train E   E E E E E    
 410812622 1799.131896  14.995531  0.1099172422             860 1.189      1.12574        1.115903726   8.672   2 1790.681908 1841.140076 train J   J J J J J    
  99905390 1685.002412  16.025142  0.1810841046             690           10.2421         9.691364773   6.0626  2 1683.367601 1897.764455 train J   J J J J J    
 440482689 1817.7444     0.511822  0.08983499744            190 0.76       0.824926       0.7926627254  6.80041 2 1816.099012 1841.14115  train     B J J J J    
 287096979 1853.754205  29.142637  0.2596608957            1340           14.5173        13.85348961    9.0476  2 1842.514765 1897.764791 train J   J J J J J    
 180568098 1907.309747  11.831323  0.1986479132            1440           12.7388        12.28849746    8.9313  2 1899.327136 1926.473498 train J   J J J J J    
 150648575 1984.92441    9.112231  0.1882586925             530           10.1412        10.03421103    5.3479  2 1983.660564 2035.118724 train J   J J J J J    
 219884264 1718.544353 145.116326  0.1422139995            1150           12.3027        11.32074691    9.2567  2 1683.365333 2035.114585 train J   J J J J J    
 310932102 1996.860349  24.321224  0.6004910206            3800 2.548      2.00588        1.935689796   8.59885 2 1983.659736 2035.11809  train J   J J J J J    
 381344208 1764.73418    0.179878  0.01899871436           2310 1.801      1.5147         1.445221992   7.2131  2 1764.703847 1789.683043 train     B J J J J    
  21190018 1684.090668   1.166179  0.2329325935             690 1.24       1.19159        1.179339874   6.04826 2 1683.364724 2035.116255 train J   J J J J J    
 259150520 1791.245164   0.604111  0.06286379066           1100 1.345      4.18434        4.067130034   8.0745  2 1790.682001 1815.015644 train     J B B J B    
 298893903 1685.483838   3.73354   0.1902985338             370           11.6584        11.84179586    7.2641  2 1683.363999 2035.116732 train J   J J J J J    
   9702743 1991.185503  30.148952  0.2647077986            1440           13.1119        13.91435421    6.96    2 1983.659514 2035.117677 train J   J J J J J    
 257530105 1991.121704  15.184166  0.181298942              840           10.5543        10.37087965    8.4377  2 1983.660025 2035.118111 train J   J J J J J    
 298731285 1713.576436  77.014723  0.9049229953            1020           15.8437        16.25411283    7.33884 2 1683.364648 2035.116117 train J   J J J J J    
 229911630 1738.279002 102.783657  0.4070232817             800 1.37       3.67122        3.78698122    7.1937  2 1683.364382 2035.115274 train J   J J J J J    
 357033493 1696.788131  81.229412  1.154269945             1470 1.27       1.89119        1.888246572   8.1517  2 1683.364859 2035.116062 train J   J J J J J    
 219895046 1691.623797   9.629614  0.1551330815             300           11.0492        10.61996554    8.7431  2 1683.365311 2035.114661 train J   J J J J J    
 441703000 1712.688458   2.582151  0.1332131701             250           10.5371        10.9431165     8.23176 2 1711.387592 1954.867442 train J   J E J N J    
 233522055 1697.252138  20.687528  0.2358378192             820           14.7357        14.84998962    7.8814  2 1683.365005 2035.116707 train J   J J J J J    
 289166879 1698.568571  19.733262  0.1821380083             970           11.8671        12.04216904    9.28474 2 1683.36455  2035.117472 train J   J J J J J    
 235675516 1685.451028   2.196976  0.1517671021             180           10.6153        11.3781858     8.0124  2 1683.364732 2009.280802 train J   J J J J J    
 359552214 1688.840153  12.582846  0.2040937621             339           11.4857        12.16862871    8.6443  2 1683.364627 2035.115819 train J   J J J J J    
 233234082 1720.323248 100.737718  0.2155787165             400 1.79       2.05465        2.005967155   8.27027 2 1683.36516  2035.114655 train J   J J J J J    
 154006988 1685.741797   6.113551  0.09549366662            400 1.176      1.31897        1.29734215    8.83108 2 1683.366689 1912.49204  train J   N N J E J    
 436420855 1685.640928   2.129183  0.2204556078             740 1.806      2.17258        2.180956733   8.4032  2 1683.362284 1737.385225 train J   J J J J J    
 235714953 1685.239359   2.633087  0.1351563557             210           10.2348        10.51524118    9.0358  2 1683.365324 2035.113444 train J   J J J J J    
 367837386 1683.949718   0.479324  0.2443641684              70 1.56       2.77183        2.936228015   7.3021  2 1683.364918 1897.760977 train     B J J J J    
 320474338 1683.616221  17.048607  0.2151534203             210                         103.8365562     8.7629  2 1683.365365 1982.261695 train J   J J J J J    
 192496599 1791.872628   0.5521    0.083632108             2420                           1.329400287   7.79277 2 1790.682515 1815.015966 train J   J J J J J    
 219737890 1763.011397 102.370556  0.3245146625            1660           28.8349        29.22833677    8.9035  2 1683.366152 2035.114582 train J   J J J J J    
 233085408 1775.06934   90.300068  0.2582581945           24360                         153.9960226     9.0527  2 1711.385842 2035.115029 train J   J J J J J    
 317751215 1818.135336   1.788564  0.2500949041            1250            5.56658        6.192066111   7.5632  2 1816.098834 1841.140099 train J   J J J J J    
 230113263 1684.652397   2.490031  0.2666574198             100 1.425      1.53637        1.480684122   8.8286  2 1683.365843 2035.114583 train J   J J J J J    
 288735530 1684.143006  26.162811  0.3895642558             220 1.         1.85023        1.824162322   8.60894 2 1683.36489  1897.761331 train J   J J J J J    
 137003360 1711.906968   2.651746  0.1919333755            2510 1.575      1.84049        1.758316767   9.2324  2 1711.388278 1926.473068 train J   J J J J J    
 229451256 1750.045613 147.997111  0.3477932109        10945170                         105.4393719     8.8208  2 1683.364184 2035.115053 train J   J J J J J    
  35202592 1791.692383   7.44698   0.2527505012             320 1.93       4.06765        3.938421687   6.45039 2 1790.682774 1815.016453 train J   J J J J J    
 354925122 1795.317654   5.94066   0.1803584376             570           10.9264        10.96705157    8.8252  2 1790.680882 1815.014506 train J   J J J J J    
 120826300 1684.70086    1.218767  0.2189149285            3339 2.631      2.18349        2.180998852   8.47342 2 1683.363875 1710.176731 train     J B J J J    
  76086570 2011.485162   0.646197  0.06477478728            330 1.476      1.71508        1.697998651   7.8425  2 2010.284185 2035.117595 train J   J J J J J    
 306305751 1765.808462  11.151199  0.7491375488             650 0.82       0.800659       0.7771551889  7.34747 2 1764.703604 1789.683146 train J   J J J J J    
 289569774 1788.804237 123.841854  0.2674984046            8770           27.7427        29.84702518    8.7548  2 1683.365873 2035.115175 train J   J J J J J    
 233346162 1683.535412   0.273628  0.05540967               190 1.38       2.03214        2.042478911   7.593   2 1683.363569 1737.385543 train     B B B J B    
 287135337 1686.136499   3.025207  0.1736771339             250           10.3036        10.21552849    7.8861  2 1683.363837 1954.86402  train J   J J J J J    
   8113944 1872.279207   7.329755  0.3403938222            1769           12.1757        11.93989949    8.998   2 1870.453093 1897.765859 train J   J J J J J    
  66960968 1738.775023   0.470155  0.032252633              190 2.127      1.75134        1.698266101   7.64091 2 1738.660064 1789.680685 train     J B J J J    
 409987035 1819.964598   2.784852  0.1081636517           21140                           1.391518902   9.08408 2 1816.099337 1841.140594 train E   E E E E E    
 329291494 1747.241705  68.659905  1.733662601              430            8.55204        8.527648058   6.30257 2 1683.365108 2035.116484 train J   J J J J J    
 470944511 1792.168249   0.173273  0.01742433288            850 1.583      1.6367         1.620477456   9.035   2 1790.681613 1841.139716 train     B J J J J    
  88091070 1684.233441   0.922933  0.1622516214             860 2.073      1.9989         1.932756361   8.6782  2 1683.362424 1710.17573  train E   E E E E E    
 230199480 1743.466602  20.610958  0.2248655518             310           20.351         20.76905269    8.9063  2 1738.654429 1926.47147  train J   J J J J J    
 265868121 1817.487763   0.301405  0.0511122599            3780 1.759      2.57079        2.403072241   8.1085  2 1816.099284 1841.141305 train     B B J J J    
 275753747 1683.792557   2.129183  0.1607533165             410           10.7329        11.56087463    7.4438  2 1683.362932 1737.385393 train J   J J J J J    
 367857256 1743.036916  36.855444  0.2001250609             580           15.8495        16.33857783    7.9241  2 1711.385799 2035.113885 train J   J J J J J    
 288313050 1705.390257  52.191375  0.1623151763             620           10.6771        10.81328295    8.2598  2 1683.365203 2035.113602 train J   J J J J J    
 219006267 1683.891038   7.620496  0.1852542578             480           11.4428        11.31398999    7.457   2 1683.366486 1912.491693 train     J J J J N    
 348230194 1790.875644   0.252723  0.1270438521            2140 1.668      1.50416        1.501457836   8.6369  2 1790.681729 1815.015092 train J   J J J J J    
 229914354 1724.745387  56.244815  0.4392720052             260 1.204      1.59027        1.605923526   7.97376 2 1683.364374 1954.864309 train J   J J J J J    
 170354664 1689.925858   8.539831  0.1996612488             440           12.182         11.91267254    8.28662 2 1683.363127 1737.385423 train J   J J J J J    
 139144054 1712.343267   2.343767  0.1588839649             910            7.1213         7.191383281   6.782   2 1711.383854 1763.305509 train E   E E J E E    
 202566149 1690.458575   8.867228  0.1763691649             920           10.9516        11.81460864    9.0901  2 1683.362575 1737.385293 train J   J J J J J    
  94367281 1791.739286  11.161558  0.1977828078          132940 2.35       2.09897        2.042350003   9.2351  2 1790.682697 1815.016424 train J   J J J J J    
 237197236 1683.714983   0.211559  0.02274682368            490 2.037      2.1736         2.097491166   8.49846 2 1683.364453 2035.114382 train     B J J J J    
 233074692 1727.230799  74.965306  0.1116983059            1150           10.4899        10.47360013    6.8567  2 1711.385866 2035.115007 train J   J J J J J    
 245288199 1687.676727   9.437286  0.3256807399             940                           4.121485701   9.27778 2 1683.3625   1710.175782 train J   J J J S J    
 142792148 1689.685844  13.918155  0.2744660166            3270 1.551      1.64212        1.584669783   8.8804  2 1683.367093 1897.764101 train J   J J J J J    
 144296213 1907.996207   7.636209  0.1735710306            1130           11.7509        11.6713859     7.9241  2 1899.328403 1926.473975 train J   J E J E N    
 243368812 1720.106146  50.335465  2.211236977             1800           11.3654        11.32607523    8.6242  2 1683.364027 2035.116103 train J   J J J J J    
 166773165 1713.916699   5.036208  0.1743031589           64690 2.3        2.2256         2.193949498   7.7466  2 1711.383838 1737.385167 train E   E E E E E    
 207497592 1718.536822  11.204374  0.1566371485             460           10.6574        10.52882467    9.1399  2 1711.386611 2009.282441 train J   J J J J J    
 288507797 1683.867768   0.208781  0.02219759592            490 1.803      1.64396        1.622886434   6.94628 2 1683.365057 2035.113429 train     B J J J J    
 351910171 1716.753883  33.875967  1.083014665             5240           23.7939        23.75186205    7.04532 2 1683.364101 2035.117039 train J   J J J J J    
 393700094 1935.499279   7.067703  0.4348050886             460                           1.806571907   8.8839  2 1928.120277 1954.870525 train J   J J J J J    
 321667487 1983.453494  38.118735  0.8481418538            1850            6.3438         6.420303536   9.25737 2 1955.803451 2035.116342 train J   J J J J J    
 292935255 1790.906796   0.267754  0.0342858997             520 1.7        2.67218        2.542576025   6.2345  2 1790.682337 1815.015502 train     B J J J J    
 219780306 1720.307505 145.066029  0.2828787566             679 0.554233   0.560082       0.6298631215  8.0701  2 1683.365336 2035.115295 train J   J J J J J    
 365865451 1720.42484    5.891374  0.2147405823             570           18.7986        19.91249231    7.353   2 1711.384339 1763.304809 train J   J J J J J    
 383531300 1902.880507   5.030543  0.1328566406             810           11.5129        10.66944453    7.6001  2 1899.327777 1926.473945 train J   J J J J J    
 230298033 1683.492302   0.238401  0.06653533509            150 1.417      2.54957        2.517595134   9.2015  2 1683.364649 2035.117069 train     B J J J J    
 346593555 1791.787908   0.274322  0.02632668234           1560            2.53877                      7.9919  2 1790.682912 1815.016474 train J   J J J J J    
 365380824 1715.52801    4.901127  0.4096852059           22270            6.65128        6.331923632   8.32977 2 1711.38416  1763.30525  train E   E E E E E    
 399916844 1710.803684  34.540271  1.146736997             2230           22.0407        21.48217406    8.3994  2 1683.364141 2035.116346 train J   J J J J J    
  10492953 1984.757564  12.716976  0.2131365178            5200 1.107      1.74511        1.74976881    8.5324  2 1983.659041 2035.117785 train J   J J J J J    
 219817195 1769.752111 106.845906  0.1720219087             660           25.0753        26.11037821    9.1471  2 1683.365167 2035.115287 train J   J J J J J    
 269596602 1762.58997   92.732777  0.4683005239           13740           25.3282        26.57420321    9.0038  2 1683.364067 2035.114725 train J   J J J J J    
  84306953 1719.610325   8.283959  0.06411784266            790            8.20928        8.90050242    9.0519  2 1711.383486 1763.306152 train J   J J J J J    
 286916556 1711.703455   3.696735  0.1843561745             390           11.3569        11.27657399    6.8971  2 1711.387927 1954.86777  train J   J J J J J    
  68975924 1684.539053   3.481104  0.09962919648          19920                           2.921455508   7.8744  2 1683.363177 1710.176247 train E   E E E E E    
  48416289 1723.512099  42.598406  2.062614819              450           25.2054        25.13938039    6.97036 2 1683.364315 2035.116339 train J   J J J J J    
  29000381 1800.830158  13.959301  0.7325841165           15630           26.313         27.215181      9.0487  2 1790.682986 1815.016389 train J   J J J J J    
 377164327 1693.530202  12.149512  0.1364390198             470           11.8129        12.5201996     8.971   2 1683.364295 2035.115991 train J   J J J J J    
 232969003 1715.480638  32.242523  0.4613905041             330           25.818         28.81065126    6.96041 2 1683.366837 1897.763237 train J   J J J J J    
 298165552 1714.282954  11.562273  0.2056928367             709            9.70199        9.772105153   8.55226 2 1711.387452 1954.867274 train J   J J J J J    
 328900787 1744.190418  60.578725  0.2077850268           10220           48.5929        57.94924492    8.6927  2 1683.36586  2035.113124 train J   J J J J J    
 192466992 1793.977988   2.867406  0.3561031511           11050            8.90452        8.541395762   6.7396  2 1790.682532 1815.015965 train E   E E E E E    
  64981813 1711.473115   0.205572  0.03955616424           4310 2.379      1.80063        1.819720016   8.6122  2 1711.384023 1763.305365 train     B J J J J    
 269927702 1769.779689  16.127027  0.1617540808             620                         247.2722585     9.26357 2 1764.701329 1815.013414 train J   J J J J J    
 470448115 1817.767556   0.548054  0.1509066689            1640 1.49       1.68729        1.657831157   6.9078  2 1816.099013 1841.140466 train J   J J J J J    
 100013827 1690.173519   7.069801  0.1761087429             580           10.3003        10.04897727    9.1244  2 1683.367474 1897.764233 train J   J J J J J    
 219007583 1685.266136  20.231408  0.2180945782             320                          21.06011836    5.93524 2 1683.366459 1912.491671 train J   J J J J J    
 150266750 1870.982387   0.260269  0.04159879427           1620 1.914      1.76977        1.71162852    9.2559  2 1870.452682 1897.765464 train J   J J J J J    
 192739199 1798.22112    7.176526  0.1286751112             670           10.6956        11.0942687     6.37    2 1790.682426 1815.015937 train J   J J J J J    
1718006824 1683.487687   0.512253  0.04281922827          39220                                         8.949   2 1683.364456 2035.115209 train S   E S E S N    
 160533910 1742.971949  61.202498  0.2393017672            2000           41.3353        44.75610151    9.2724  2 1683.365697 2035.113667 train J   J J J J J    
 138506047 1872.36468    8.985373  0.1596700782             770           11.5168        12.32721939    5.03094 2 1870.451967 1897.76426  train J   J J J J J    
  28340235 1820.017609   4.160859  0.2910936956           30860           14.8436        12.05245602    8.91168 2 1816.099492 1841.140878 train E   E E E E E    
 200774843 1791.856175   0.131267  0.04904266387           1030 0.98       0.913574       0.9051018401  6.2589  2 1790.682594 1815.016213 train     J J B B J    
 229752045 1785.813456 163.910383  0.240948263              540 2.34       3.7628         3.45483835    8.57218 2 1683.36475  2035.11454  train J   J J J J J    
 137727673 1685.710444   3.086468  0.1963919588             510           11.3128        11.50710629    8.25525 2 1683.367826 1897.764543 train J   J J J J J    
 667962185 1817.860933   0.471665  0.2421858275             600                           3.939067356   7.9425  2 1816.098901 1841.140508 train J   J J J J J    
  21282382 1684.345128   1.373818  0.1646933018            1640 1.682      1.6414         1.619605727   9.2464  2 1683.364675 2035.116409 train     B J J J J    
 258800315 1685.008148 124.146752  0.186220128             1290           10.7726        10.91246196    5.6706  2 1683.364489 2035.114878 train J   J J J J J    
 188638993 1965.99346   12.225358  0.1462152817             690           10.7716        10.81099948    9.0731  2 1955.803781 2035.116338 train J   J J J J J    
 383622786 1683.585592   0.307151  0.01607935485           1370 2.249      1.92272        1.911019183   9.0553  2 1683.365044 2009.282573 train     B J J J J    
  16727142 1683.720245   0.348628  0.06955477228            520                           2.816898064   8.56885 2 1683.362648 1737.385313 train J   J J J J J    
 230072173 1736.161195 122.523573  0.1212983373            1050           10.7729        10.8005807     6.86974 2 1683.365836 2035.114103 train J   J J J J J    
 232818414 1683.805199   0.496544  0.03539365632           1180 2.177      2.41304        2.401908646   8.7778  2 1683.362052 1737.385172 train     B J J J J    
 158486292 1694.105683  12.385624  0.1559350062             860           10.9202        10.76366377    8.75355 2 1683.36398  2035.117043 train J   J J J J J    
 321811472 1983.910775   0.697967  0.1595552562            1790 1.52       2.05523        2.573970336   8.6189  2 1983.659763 2035.118199 train J   J J J J J    
 219458872 1684.848092   4.985079  0.1820550851             330           10.5428        10.5703315     9.0982  2 1683.366374 1897.762793 train J   J J J J J    
 233508876 1683.875683   0.761318  0.04151467054           2610 1.606      1.97107        1.922823444   8.655   2 1683.365047 2009.28304  train     B J J J J    
 177711920 1795.987657   5.2548    0.163319184             1050            9.97463        9.755333862   9.04882 2 1790.682752 1815.016153 train J   J J J J J    
  92061034 1684.185192   0.725017  0.138862506             3740                           3.702364761   8.72409 2 1683.362698 1737.385322 train J   J J J J J    
 125529502 1871.524396   0.169461  0.03141637479           2130 1.67       1.72966        1.655679711   8.9604  2 1870.45361  1897.766224 train J   J J J J J    
  82286468 1902.168909   1.331267  0.0994456449            2130 1.48       2.49409        2.325398876   8.7366  2 1899.328614 1926.474232 train J   J J J J J    
 262881372 1696.850548  81.229421  0.9966849957             590                                         9.24085 2 1683.364995 2035.116181 train J   J J J J J    
 258273611 2011.279013   2.620786  0.1895352435             470           10.7297        11.1646171     8.0335  2 2010.284062 2035.117801 train J   J J J J J    
 154008614 1688.645141   8.190635  0.1710204588             550            9.72456        9.408699782   9.139   2 1683.366683 1897.763008 train J   J J J J J    
  55684574 1714.649137   6.221885  0.2101752753             679           10.0741        10.00382702    7.32804 2 1711.387939 1926.472563 train J   J J J J J    
 364075206 1739.300184   0.433087  0.02741873797            500 2.16       3.75724        3.913753991   5.8796  2 1738.657351 2035.113978 train     B J J J J    
 387807598 1775.481186  39.995514  0.1259858691             670           21.7469        22.57549257    5.126   2 1738.658    2009.280468 train     J J J J N    
  48220551 1684.341672   1.232767  0.1329415933             150 1.689      2.6478         2.558417747   8.5574  2 1683.364349 1841.134442 train J   J E J J J    
 287130798 1701.457212  24.130911  0.258924675              290           24.6532        25.69087817    8.62412 2 1683.363957 1982.260348 train J   J J J J J    
 468387307 1715.46127    9.23042   0.4613363916             770 1.06       1.0008         0.9902667746  9.0862  2 1711.38339  1737.385011 train     J J J J N    
 160472223 1685.292113  12.676837  0.1466710041             370            9.29451        9.308772327   6.862   2 1683.365926 2035.11383  train J   J J J J J    
 142486976 1843.812678   6.194874  0.2230774127             770           10.5193        10.66995802    9.2763  2 1842.513535 1897.763381 train J   J J J J J    
  13844991 1791.585963  23.741844  1.119902781             1320           34.8576        30.0134945     7.49445 2 1790.681228 1815.014758 train J   J J J J J    
 159721038 1711.800429   1.159044  0.192876512             1290            0.905483                     4.8756  2 1711.384988 1737.385575 train J   J J J J J    
 313356073 1683.753635   0.765635  0.03190401045           5020 1.67       2.61705        2.509545054   9.0922  2 1683.366613 1897.763367 train     B J J J J    
 311235354 1785.9119   105.429757  0.22561968               400 2.581      3.32272        3.232500732   6.79804 2 1683.365628 2035.114586 train     J J J N J    
 355828917 1689.587531   7.717024  0.129260152              540           10.8345        10.80056012    9.0194  2 1683.367084 1897.764289 train J   J J J J J    
 233729302 1719.751548  75.471265  1.24452116               260 0.89       0.789687       0.7706508385  8.9456  2 1683.364769 2035.115488 train J   J J J J J    
 331940649 1871.502458   0.147     0.07145376               780                                         7.45704 2 1870.452758 1897.765059 train J   J J J J J    
 149418554 1874.255835   3.189111  0.2947376386          165390 1.71       3.10622        2.476307074   8.9884  2 1870.453747 1897.766209 train E   E E E E E    
 441788616 1683.786178   0.363642  0.1845955885             780 1.516      1.78063        1.670496335   9.09148 2 1683.365248 2035.113939 train     B J J J J    
 352441721 1711.874939   0.636822  0.2383115288            3220 1.556      1.67916        1.663070072   9.0201  2 1711.384954 1763.303824 train J   J J J J J    
 259128582 1684.403681   1.106698  0.2298611746            3180 1.306      1.50386        1.506749388   8.39625 2 1683.364279 2035.114983 train     B B B J B    
  86703658 1683.799627   0.4271    0.053284996              770                           4.236052095   8.7809  2 1683.36287  1710.176038 train J   J J J J J    
 436260983 1684.408523   1.261128  0.1248138382           42110 1.415      2.23192        2.263348042   7.4486  2 1683.362194 1710.175571 train E   E E E E E    
  90766826 1791.799475   1.837836  0.149122013              759 1.05       1.04941        1.04463532    8.53766 2 1790.682833 1815.016391 train J   J J J J J    
 284891601 1684.38667    0.930762  0.09268527996           4120 2.18       2.10462        2.0644916     7.0371  2 1683.365545 2035.115728 train     B J J B N    
 241093777 1791.01779    0.421921  0.07975572663            540                          90.73263844    8.4871  2 1790.682109 1815.015226 train B   B B B B B    
 199716041 1695.922027  18.62402   0.1910824452             840 1.13       3.95733        3.990120051   9.2628  2 1683.365824 1841.135078 train J   J J J J J    
  20523844 1693.25178   14.250846  0.465005105             2980           18.1113        19.36335937    9.0427  2 1683.36397  2035.118261 train J   J J J J J    
 219753795 1684.822419   3.005762  0.136130961              190           11.9018        11.85601173    8.6995  2 1683.365398 1982.261016 train J   J J J J J    
 306115118 1817.683384   0.332708  0.05109729464           1620                           5.291870294   8.6468  2 1816.098608 1841.140614 train J   J J J J J    
 229712768 1685.545258  41.679075  0.220065516              490           16.4228        16.25788164    8.9135  2 1683.364778 2035.114766 train J   J J J J J    
 312668709 1718.770564   8.014705  0.36867643               620           19.9603        20.71488531    8.791   2 1711.384273 1763.304912 train J   J J J J J    
  86232804 1865.40306   24.9705    0.218491875              620            5.53233        5.334641487   7.3795  2 1842.514483 1897.76437  train J   J J J J J    
 399911643 1716.743779  33.875997  1.086403224              940           15.6387        16.43389971    8.99323 2 1683.364071 2035.116721 train J   J J J J J    
 444063243 1764.987866  34.198336  0.4086701152             540            1.01283                      8.8739  2 1738.654768 1982.262874 train J   J J J J J    
   9093119 1683.873539   0.281267  0.03221913485          11909 2.594      2.1246         2.263610748   9.17609 2 1683.363591 1710.176533 train     J J B B N    
 219038365 1754.535373  20.87085   0.183246063              940            9.83859        9.682731395   7.7661  2 1738.653592 1954.86759  train J   J J J J J    
 298091537 1699.998507  26.829422  0.2092694916            1060            9.96198        9.833204924   9.0451  2 1683.366243 1897.762786 train J   J J J J J    
 299025258 1750.392058  67.8707    1.898343479             9920           67.262         67.93052607    9.2254  2 1683.36408  2035.116313 train J   J J J J J    
 362103349 1696.904589  72.353881  0.1642433099            4540            9.76554        9.970098251   7.2189  2 1683.365134 2035.114903 train J   J J J J J    
 468494875 1738.963467   0.675017  0.1632191106             320                          99.43627334    8.4869  2 1738.660495 1763.3058   train     J B B J B    
 136947184 1870.995786   0.764538  0.0406351947            6090 1.61       2.09961        1.794834889   7.66606 2 1870.452104 1926.473061 train J   J J J J J    
 357046804 1684.291554   0.962012  0.1018385903             120 2.22       2.47982        2.455185069   8.1092  2 1683.364833 2035.116129 train E   N E J E N    
  27732832 1713.478627  12.430922  0.1234390555            1880           19.1028        18.71022934    9.2483  2 1711.38313  1763.306619 train J   J J J J J    
 389966007 1719.763959  75.491558  0.9338305725            1210 1.534      2.41659        2.371601922   8.2885  2 1683.364722 2035.116029 train J   J J J J J    
 233070000 1691.878587  84.32532   0.1821426912            2430           17.2096        17.04833405    7.5537  2 1683.365038 2035.115066 train J   J J J J J    
 459977134 1685.757054  10.837707  0.1860834292             330           10.2777        10.46352491    9.08488 2 1683.365718 2035.115249 train J   J J J J J    
 259288589 1715.172565   0.119461  0.02163199788           1310 2.19       1.70969        1.754136536   7.99392 2 1711.384257 1763.304998 train J   J J J J J    
1687496434 2010.900411   0.26064   0.026415864             3039 0.95       1.09666        1.058735683   3.98628 2 2010.284951 2035.118333 train E   E E E E J    
 606720650 1764.730948   0.104068  0.00807463612            430                           2.03650162    8.8646  2 1764.701385 1815.013818 train J   J J J J J    
 165453908 1713.098257  25.561132  0.2706923879             380 1.12       1.98082        1.982539655   6.5015  2 1711.38796  1926.472536 train J   J J J J J    
 230293033 1691.401828  18.407883  0.2472178687             980           10.5946        11.00055033    8.9807  2 1683.364671 2035.116888 train J   J J J J J    
  10789108 1791.112947  10.726745  0.1602575703             960                          72.6422607     8.6203  2 1790.681161 1815.014562 train J   J J J J J    
 233537533 1775.844807 116.736366  0.2276359137            1540           31.4617        29.06387321    9.2932  2 1683.364648 2035.115099 train J   J J J J J    
  90346219 1683.974971   0.563211  0.04568767632            990 2.21       2.94142        2.940787233   9.1673  2 1683.362809 1737.385348 train     B J J J J    
 394050279 1686.531616  21.385495  0.1693731204             560           11.9974        12.10066393    9.2986  2 1683.364926 2035.113324 train J   J J J J J    
 237288328 1844.679641  84.035567  0.1689114897            1070           10.9643        11.26117423    9.2926  2 1764.699276 2035.113777 train J   J J J S J    
 286032630 1817.758849   0.448054  0.07553294332           1460                           7.015287      9.1192  2 1816.099051 1841.140597 train J   J J J J J    
 196777538 1775.517337  13.015026  0.2124052243            2420           11.9135        10.91146929    8.559   2 1764.702652 1815.014913 train J   J J J J J    
 274659623 1711.623708   1.174322  0.01741519526            950            5.39313        5.233867627   8.7109  2 1711.384119 1737.385265 train J   J J J J J    
 284563388 1696.756202  64.995181  1.270655789             8820           61.5663        64.38169725    8.5519  2 1683.364045 2035.115851 train J   J J J J J    
 103803490 1685.038497  25.387949  0.3318204934            1710           15.5015        15.85724295    7.284   2 1683.366854 1897.76393  train J   J J J J J    
 269366629 1711.622433   1.092378  0.2909767279            2260 1.57       1.62725        1.594180754   8.62762 2 1711.38398  1737.385216 train     J B B J J    
  98838638 1684.613597   1.015294  0.0679231686            1950 1.156      1.21139        1.206438171   7.7635  2 1683.362329 1710.175664 train J   J J J J J    
 336071540 1716.799318  33.859522  0.9704139005            1510            9.39558        9.567763612   9.0615  2 1683.364776 2035.117183 train J   J J J J J    
 441792258 1684.192551   0.907392  0.06627591168            110 1.33       3.55487        3.58781882    9.26097 2 1683.365225 2035.113881 train     B J J J J    
 365700014 1715.421808   0.409739  0.0995256031            1080 1.505      1.52497        1.476946176   8.754   2 1711.384181 1763.305228 train J   J J J J J    
 120314188 1694.105996  13.105762  0.2311856417            1150           11.9137        11.61759966    8.5241  2 1683.364033 2035.117686 train J   J J J J J    
 458689694 1901.902503   2.701733  0.1498651295             520            8.00679        9.019790495   6.4927  2 1899.328529 1926.474269 train J   J J J J J    
 273047306 1684.431797   2.337517  0.1728126318             380           10.821         10.9387446     8.8873  2 1683.363465 1737.385517 train J   J J J J J    
 336204818 1713.642683  30.801059  1.132246929             9230                          86.76489541    8.4956  2 1683.364306 2035.1175   train J   J J J J J    
 288161226 1686.965715   4.028829  0.1685662054             310           11.0426        11.06110751   13.3709  2 1683.365757 1897.762285 train J   J J J J J    
 116283317 1747.220938  15.285343  0.1711958416             410           19.8428        20.42186975    6.7971  2 1738.653753 1954.868276 train J   J J J J J    
 148917657 1702.48612   19.113228  0.2077607884             950           11.724         11.52763991    5.3372  2 1683.366978 1897.763524 train J   J J J J J    
 157420915 1984.049322   0.15638   0.0134236592             970 1.654      1.81991        1.808597179   8.80534 2 1983.659142 2035.11758  train     B J J J J    
 376930910 1719.974689  75.532491  2.172314441             3440                                         8.34263 2 1683.364341 2035.116175 train J   J J J J J    
1981310833 1739.504914   0.607846  0.1737467006           38850                           1.709007512   8.7359  2 1738.65818  1982.259225 train     B J B B B    
 154070829 1684.187094   1.023274  0.09093836038           1180 1.72       3.9451         3.905958892   9.2448  2 1683.366714 1912.492026 train J   J J J J J    
  86318456 1683.882372   0.942378  0.1367578954             480                           4.048037652   8.841   2 1683.362991 1710.176121 train     B B J B J    
 199608351 1740.817077  13.919752  0.1339080142             520           11.8829        11.65383271    9.1557  2 1738.65572  2035.115355 train J   J J J J J    
 428164323 1791.161021  11.216621  0.6898221915           30720                         304.9661132     8.5278  2 1790.682083 1815.015535 train J   J J J J J    
 287087113 1762.77518  143.099878  0.2189428133            1440           21.8355        21.30599707    7.1431  2 1683.365683 2035.114689 train J   J J J J J    
  21572664 1902.736704   0.635591  0.00727751695            880            3.08479        3.0000538     9.0474  2 1899.32793  1926.473832 train J   J J J J J    
 258463338 1711.536406   0.300448  0.0230443616             940 1.816      2.2723         2.261611894   6.7941  2 1711.385284 2035.114312 train     B J J J J    
 169186504 1683.738042   0.284739  0.03690786918           2470 1.889      2.07839        2.194595197   8.1673  2 1683.363194 1737.385438 train J   J J J J J    
 157016175 1901.663988   0.188905  0.02328254125          19990                           1.3112374     7.4091  2 1899.328282 1926.474508 train J   J J J J J    
 241018018 1765.70765    1.157996  0.1952960254             120            5.6423         5.411844933   8.83086 2 1764.702337 1815.014866 train     B B B B J    
 441801409 1683.794154   1.256003  0.1250727787            1730            6.16399        5.877477935   8.888   2 1683.365209 2035.114217 train     B J J J J    
 195734779 1715.743961   0.686128  0.04896895536           4340 1.651      3.19506        3.105113228   8.57691 2 1711.384357 1763.304739 train J   J J J J J    
 274335096 1936.033434  42.853392  0.4006792152             400 0.75       0.645678       0.6479627666  9.1335  2 1928.116072 2035.116061 train J   J J J J J    
 286404968 1791.149163  11.743636  0.2339332291             660 1.812      2.51384        2.471725683   8.20364 2 1790.681171 1815.014842 train J   J J J J J    
 233720069 1774.382613 136.107307  0.1456348185            1190           10.5871        10.57757794    7.80019 2 1711.385715 2035.115339 train J   J J J J J    
 316267258 1715.688361   0.7146    0.039595986             1109 2.31       2.79861        3.164368907   5.73096 2 1711.384365 1763.304985 train     B J J J J    
  21122035 1715.150069  38.308896  1.187575776              679 1.357      2.1745         2.160693011   8.6694  2 1683.364798 2035.116581 train J   J J J J J    
 347949236 1793.649134   5.276101  0.3762915233          317650 1.212      4.03191        4.0206875     8.97739 2 1790.681628 1815.014996 train E   E E E E E    
  58108085 1817.882995   1.286128  0.2381137379          105700            2.14262       14.25209537    8.5452  2 1816.099824 1841.140976 train E   E E E E E    
 275691887 1774.26325  161.872002  0.2573764832            1600            6.89659        7.237883175   8.2083  2 1683.36433  2035.115531 train J   J J J J J    
 105378745 1871.766414   0.511128  0.04847026824            980            1.95826        1.904283541   9.1923  2 1870.453281 1897.765557 train S   E E E E J    
  67991902 1740.976715  10.396748  0.1649963908             800           10.4328         9.970553648   8.8676  2 1738.65352  1954.868426 train J   J J J J J    
 330873252 1694.096569  12.22324   0.191904868             2910           20.9437        22.5124387     7.3542  2 1683.361872 1710.175348 train J   J J J J J    
 312492417 1684.124416   0.787517  0.1301529346             190 1.824      3.26179        3.202963235   8.8915  2 1683.362859 1737.385362 train     B J J J J    
  85512095 1983.950785   0.49867   0.0504554306             480 1.187      2.2574         2.263456719   6.7291  2 1983.659351 2035.117393 train E   E E E E N    
 229584573 1690.692346   9.512948  0.1737064305             280           10.1838         9.582463036   9.2178  2 1683.365045 2035.11416  train J   J J J J J    
  72452387 1817.744308   0.495971  0.1117968231             410                         339.5792447     8.3177  2 1816.098728 1841.140088 train E   E E E E E    
 237202699 1722.853408  39.234458  0.2871962326           38939                          13.38096764    9.24195 2 1683.364461 2035.114276 train E   E E E E E    
 177914988 1792.007308   1.200711  0.2373565505             930            5.47589        5.18735578    8.2873  2 1790.682623 1815.016093 train     B J B J N    
 160618493 1684.655573   4.261559  0.136582966            42700                                         6.9685  2 1683.365621 2035.113816 train E   E E E E E    
 170193164 1683.740838   1.432655  0.1317183007            1100            5.35323        5.241583724   8.9896  2 1683.363114 1737.38542  train J   J J J J J    
  88214994 1929.562733   0.308151  0.04145247252           4260 1.55       2.63937        2.363750162   8.5149  2 1928.120341 1954.870268 train     B J J J J    
  58553534 1683.836519   1.078489  0.07274408305            920 2.266      4.65246        4.502464007   8.6564  2 1683.363128 1710.176216 train E   E E E E E    
 194658383 1795.269292   6.108419  0.2177040532             940           11.5546        11.37907854    8.9144  2 1790.682553 1815.01611  train J   J J J E J    
  21150324 1685.074845   1.518072  0.2103288756            3039                           6.431069317   8.7747  2 1683.36389  1710.176741 train J   J J J J J    
 287016191 1817.490456   0.141683  0.03789595201            670 1.918      1.68536        1.576742081   8.77226 2 1816.099146 1841.140764 train     B J J J J    
  90580320 1685.510081   4.636466  0.2096609925            4430                          80.60782424    8.69742 2 1683.362736 1710.175945 train E   E E E E E    
  28120891 2021.125398  14.366098  1.006632487             1560           31.3037        32.10633862    8.4948  2 2010.284626 2035.118279 train J   J J J J J    
 458447610 1903.831552   2.283126  0.1556406994             580           10.9243         9.780655642   7.93372 2 1899.327399 1926.473162 train J   J J J J J    
 316632605 1996.905649  24.815115  0.4652834063            4470            9.77307        9.98555112    7.6231  2 1983.65993  2035.11845  train J   J J J J J    
 444140265 1790.766852   0.076334  0.005076211             1640                           2.194101623   9.1948  2 1790.681847 1815.015243 train     B J J J J    
   2940839 1817.539351   0.904878  0.203145111           105320                          91.69522642    9.24519 2 1816.099511 1841.141352 train E   B E B B B    
 390579075 1793.81917    7.247453  0.2087266464             860           13.7325        13.52743484    8.93859 2 1790.681121 1841.139325 train J   J J J J J    
 326708938 1739.919631   1.950306  0.1403245167          208880                           2.901978315   8.4648  2 1738.659942 1763.305762 train E   E E E E E    
 334780271 1687.216961   4.393262  0.1340823562             250           10.1936        10.17100827    7.9886  2 1683.365982 2009.281975 train     B J J J J    
 159417870 1684.552641   1.787162  0.189582145              130 1.39       3.07445        3.118659962   8.0053  2 1683.365499 1897.761976 train J   J J J J J    
1400891911 1788.733095 160.991085  0.172260461              740                           1.278837115   9.11333 2 1683.365496 2035.115192 train J   J J J J J    
  22133127 2011.704371  10.093048  0.2857341889            1680                           3.752328831   4.1917  2 2010.284634 2035.117935 train J   J J J J J    
 237049483 1711.614826  30.755605  0.251888405              800            9.93737       10.4574321     9.27425 2 1711.385001 1982.259613 train J   J J J J J    
 352764091 1714.69467    9.596735  0.2213966765             290 1.07       1.21037        1.203432573   8.7777  2 1711.384921 1982.259571 train E   N E J E J    
 198384408 1747.804057  68.44205   0.9027506395            1190 0.96       1.1485         1.148942681   9.2535  2 1683.365679 2035.115667 train J   J J J J J    
 456137740 1791.973046   0.303489  0.1549979021            5480 1.185      1.6502         1.669904269   9.179   2 1790.682215 1815.015855 train J   J J J J J    
 177054042 1765.465622   1.476405  0.1966719101             900 2.79       3.27203        3.084698793   9.1889  2 1764.702578 1789.68146  train J   J J J J J    
 233608839 1683.541676   0.205309  0.00675261301            230 1.502      1.54666        1.520456044   6.2468  2 1683.36454  2035.11532  train     B J J J J    
 278833964 1685.057534   5.467208  0.1379923299             770           11.0567        11.35804916    8.1494  2 1683.363407 1710.176407 train J   J J J J J    
 252733538 1739.165243   0.605572  0.0883226762             210 1.829      2.75648        2.765307289   8.3621  2 1738.659938 1789.680893 train N   E E J E N    
 395925267 1791.695314   0.144277  0.01803029669            590 1.743      1.57773        1.57378891    8.06182 2 1790.680472 1815.014126 train     B J J J J    
  41901186 1683.862635   0.225711  0.0807819669            2030 1.44       1.63172        1.653025765   7.67818 2 1683.362859 1737.385361 train     B J B B J    
 219862608 1690.892597  86.751601  0.17176817               920           12.4875        12.86504062    8.4713  2 1683.365474 2035.114664 train J   J J J J J    
 155969219 1928.618141   0.224188  0.1072448136            3490 1.547      2.25749        2.167825615   4.5675  2 1928.117253 1982.263356 train     B J J J J    
 331226491 1711.540104   0.234044  0.02315163248            420 2.228      1.8864         1.90384423    6.91017 2 1711.383636 1763.305983 train     B J J J J    
 236891652 1691.002554  12.295974  0.2514526683             240           12.2466        12.29812851    9.1836  2 1683.363737 1897.759518 train J   J J J J J    
 387564014 1744.395264  17.039829  0.2160650317             380 1.276      2.9347         2.94846769    8.4534  2 1738.657895 1982.25926  train J   J J J J J    
 352231092 1693.512259  16.563165  0.2303936251             339           22.2019        23.5275864     8.4986  2 1683.364027 2035.115841 train J   J J J J J    
 390808295 1792.15333    9.815108  0.1282834616             360                         111.7438151     7.02533 2 1790.681307 1841.139443 train J   J J J J J    
 262113065 1818.114968   1.497933  0.1790329522            1380                           5.577036889   7.73101 2 1816.099295 1841.141025 train J   J J J J J    
 233731076 1773.029101  95.735073  0.1445599602             790           17.1112        17.08586751    9.1661  2 1711.385685 2035.11537  train J   J J J J J    
 353777699 1719.723659  75.491564  1.124824304             2100           10.0799        10.3410487     5.64772 2 1683.364759 2035.116054 train J   J J J J J    
 417175621 1930.039448   3.330455  0.1778129925          199760 2.029      2.40509        2.395521331   8.0169  2 1928.118536 1954.868816 train E   E E E E E    
 255996252 1739.777868   0.650448  0.0364576104             910 3.005      1.78268        1.975902775   8.7591  2 1738.657725 2035.114392 train     B J J J J    
 158018422 1740.974793   4.065852  0.176945879              679           12.1521        10.71026228    8.5805  2 1738.653412 1763.298957 train J   J J J J J    
 268404578 1791.775813   1.990726  0.2443417092            2700 1.753      1.56733        1.565373469   8.86275 2 1790.678736 2035.113112 train J   J J J J J    
 256428032 1744.423215   6.450605  0.4030983065             339                         161.2996744     6.62457 2 1738.658034 1763.304314 train J   J J J J J    
  64279462 1715.416365   9.291479  0.603946135              540 3.018      2.20539        2.238753909   8.1231  2 1711.384232 1737.385317 train J   J J J J J    
 219900218 1727.78312  143.414458  0.1405461688             980           10.4748        10.5157407     7.769   2 1711.386027 2035.11456  train J   J J J J J    
 372820291 1684.477185   1.040294  0.1360184405             330 1.592      1.9912         2.027261312   8.959   2 1683.363129 1710.176215 train E   E E E E N    
 141821119 1713.5271     3.042718  0.129315515              310           10.5157        10.61898066    7.5803  2 1711.387553 1912.49275  train J   J J J J J    
 232609322 1762.322126 103.053265  0.2648468911            3339           34.416         36.89543027    7.81802 2 1683.365506 2035.114818 train J   J J J J J    
  28746822 1817.405915   0.088905  0.010401885              490 1.92       1.52458        1.491519833   6.68257 2 1816.099461 1841.140881 train     B J J J J    
 159983763 1748.182417  12.047698  0.1297537075             620           11.2391        10.46758652    7.8762  2 1738.655209 1954.866933 train J   J J J J J    
 377100366 1690.714542  17.780252  0.1564662176             260           15.2353        15.43424058    8.5703  2 1683.364306 2035.116061 train J   J J J J J    
 193261873 1684.209087   0.607655  0.08128600935            550                          24.78997986    4.71585 2 1683.362823 1737.385354 train     B J J B J    
  85414866 1712.747604   4.306288  0.2042903027            1250 1.87       3.79912        3.773023708   6.25246 2 1711.383477 1737.385038 train J   J J J J J    
 327708170 1790.76566    0.927477  0.150696463              540 1.83       2.76357        3.062948587   8.86503 2 1790.682274 1815.015242 train J   J J J J J    
 236814663 1683.479367   0.514096  0.04510164208            709 1.513      2.82963        2.729228094   9.15487 2 1683.364459 2035.1157   train     B J J J J    
 240341734 1711.491345   0.5521    0.098527766              930                                         8.9938  2 1711.384005 1763.305385 train N   E E E E J    
 149928023 1701.432486  19.831338  0.2641534222            1170 1.486      2.14772        2.106883341   7.8383  2 1683.367221 1897.764245 train J   J J J J J    
 123316913 1712.842194  34.291977  0.8843900868            2180           28.1699        26.44597838    8.4226  2 1683.364314 2035.117272 train J   J J J J J    
 723801895 1819.005343   1.763905  0.2099928903             990 1.3        2.05955        2.052151831   9.11176 2 1816.099283 1841.14135  train E   E E E E E    
 284169190 1724.361917  49.54917   1.357151766              740 1.231      2.29166        2.28568838    8.2165  2 1683.364771 2035.116427 train J   J J J J J    
 316317245 1739.200694   2.007846  0.2000015401             330           10.1353         9.748635303   8.8046  2 1738.654018 1954.8679   train J   J J J J J    
 230024912 1688.370749 130.704372  0.1333184594             690           13.7406        13.26494302    7.45557 2 1683.364219 2035.115216 train J   J J J J J    
 165689608 1714.623236   7.480762  0.1434062075             430           10.2261         9.927304815   9.0429  2 1711.387058 1982.262079 train J   J J J J J    
 193676374 1996.773116  24.758157  0.916051809              890            2.8451         2.744331743   5.9138  2 1983.658494 2035.117021 train J   J J J J J    
 338753967 1693.819464  11.258173  0.5944315344            6880           29.9647        30.12482366    8.5085  2 1683.363274 1710.176314 train J   J J J J J    
 286924288 1711.695213   0.323124  0.0208899666              80 1.97       3.01069        2.921257787   9.1573  2 1711.388007 1954.867939 train     B J J J J    
  95312394 1871.541357   0.548628  0.1158757199             300 1.64       1.9057         1.883895678   8.873   2 1870.453347 1897.766428 train     J B B J J    
 407418841 1792.735692   2.245769  0.1095261541             330            8.76672        8.536736749   8.395   2 1790.682476 1815.015387 train     J N J J J    
 230118807 1785.909117 100.77706   0.1944997258             570           59.6456        62.3410327     9.0586  2 1764.697752 2009.281358 train J   J J J J J    
 115063928 1683.631031   0.104183  0.00011564313           5570 1.179      1.37666        1.370833511   8.7647  2 1683.363815 1710.176689 train J   J J J J J    
 359679279 1720.767871  60.179534  1.057956208              900           15.9761        15.41551406    9.1327  2 1683.36452  2035.116054 train J   J J J J J    
 194074374 1683.699343   0.224322  0.1132781236            1600                           3.421897796   9.2766  2 1683.362718 1737.38533  train     B J J J J    
 371491194 1871.575087   0.225472  0.02551441152            910 1.62       1.83156        1.742592171   8.6218  2 1870.452869 1897.765249 train     B J J J J    
1551277244 1710.61168   77.802486  1.36387758              6480                           0.9099500459  7.0754  2 1683.364833 2035.116225 train J   J J J J J    
  27433790 1739.4274     0.879602  0.0459152244            6150 1.546      3.433          3.586191839   9.0981  2 1738.653206 1954.868818 train J   J J J J J    
  20606946 1696.933296  27.062466  0.8440783145            3030           26.6025        29.23002522    8.4646  2 1683.363989 2035.117956 train J   J J J J J    
 645859164 1792.296387   0.837162  0.1794707896            6959 1.73       1.42982        1.471226063   7.6574  2 1790.681529 1841.139854 train J   J J J J J    
 105618511 1929.724204   0.781919  0.06393751663           3590 1.38       2.8731         2.894697631   8.3264  2 1928.119503 1954.869213 train E   N E E E J    
 275770230 1794.16897    3.359311  0.2886991873           31500 1.078      3.02207        2.920469558   8.82842 2 1790.681059 1841.139459 train E   E E E E E    
 199610589 1786.950189  78.214029  0.8752149845            4400            8.63603        8.382310072   6.3767  2 1738.655742 2035.11525  train J   J J J J J    
 157905784 1929.402557   0.8828    0.18419622              9200 1.254      2.01583        1.915397837   4.58166 2 1928.119046 1982.264877 train     J J B J B    
 318291978 1870.923447   0.395686  0.1064870163            2080 1.105      2.74984        1.969878335   9.102   2 1870.452445 1897.765293 train J   J J   J J    
  28398486 1697.149175  14.71424   0.4181787008            4570           27.1889        26.52114677    7.2132  2 1683.364156 2035.118178 train J   J J   J J    
 374249729 1685.714547   2.735811  0.2570020853            1340                        1000.            8.24087 2 1683.363055 1710.176164 train E   E E   E E    
 159945767 1989.029735  32.830393  0.435987619              460 1.041      1.98758        1.981406027   6.95    2 1983.658773 2035.117549 train J   J J   J J    
 157319901 1683.954143   0.338551  0.04548432685            339 1.711      2.60232        2.54710521    8.0743  2 1683.367444 1897.764063 train     B J   J J    
 357098664 1692.896688  23.936404  0.191730596              510            9.38875        9.252028695   9.1824  2 1683.364815 2035.116135 train J   J J   J J    
 257058047 1711.541384   2.34585   0.1624970295             400           10.735         11.15119095    8.1824  2 1711.38348  1763.306162 train J   J J   J J    
 193277832 1684.478917   2.225711  0.1420893902             550 1.557      2.19666        2.128126099   7.3385  2 1683.362802 1737.385349 train J   J J   J J    
 219865081 1711.147599 154.212723  0.248282484            14540           74.224         87.61932089    8.739   2 1683.365462 2035.114644 train J   J J   J J    
 411217022 1931.434876   3.3193    0.183988799              759           10.4052        10.21687259    8.726   2 1928.120484 1954.870485 train J   J J   J J    
 266428346 1821.193226  11.367351  0.1464114809            3940           21.8363        37.52432321    7.70712 2 1816.099314 1841.141373 train S   S S   S S    
1715469662 1684.09393    6.50113   0.1490058996            5020                           1.756949667   5.3407  2 1683.364083 2035.117794 train E   E E   E E    
 229489956 1735.854845 129.513335  0.2421899365            2580           48.7413        52.13290628    9.1986  2 1683.364133 2035.114985 train J   J J   J J    
 229439723 1761.623382 103.752442  0.2707938736            4740          111.695        135.7554445     8.6496  2 1683.364075 2035.115443 train J   J J   J J    
 462554728 1685.189252   2.076837  0.2236961133             640 1.498      2.31066        2.249621308   4.43409 2 1683.366017 2035.11365  train     B J   J J    
 310166852 1742.503466  12.41166   0.1927530798             610           11.5083        11.59402732    7.5009  2 1738.655047 1982.262788 train J   J J   J J    
 362213253 1683.514709   0.296735  0.0428366646            3880                           2.776639148   9.07384 2 1683.365028 2035.116081 train     B J   J J    
 188821636 1955.923001   1.548743  0.02000975956           1180 1.616      1.72653        1.629688777   8.12486 2 1955.803571 2035.116386 train     B J   J J    
 301473786 1790.697616   0.442306  0.3384525512            1050 2.1        2.96831        2.383863114   6.4678  2 1790.68226  1815.015585 train J   J J   J J    
  39574254 1996.448935  24.793922  1.342838816              640            5.97899        5.814883801   8.2533  2 1983.65942  2035.117866 train J   J J   J J    
 158018367 1739.077304   0.931961  0.2251804168           12100 1.632      1.60154        1.561464939   8.3444  2 1738.65343  1763.298982 train J   J J   J J    
  23708646 1740.888659   7.761547  0.19155498               520           15.2248        14.20148311    8.2045  2 1738.652927 1954.868623 train J   J J   J J    
 310784647 1817.733256   0.716683  0.1184892004            1320 2.06       4.38159        4.083531799   9.18975 2 1816.099058 1841.140978 train     B B   J B    
   9419708 1694.14939   14.002632  0.1207026878            7340           11.1409        11.65828532    8.52977 2 1683.363579 1710.176525 train J   J J   J J    
  75835019 2021.640709  39.522898  1.125216906             3210           23.6688        25.04037288    8.9973  2 1983.65848  2035.11734  train J   J J   J J    
 416269246 1684.259269   2.07104   0.1685412352             400 2.403      1.6446         2.00238891    7.3335  2 1683.364034 2035.116264 train J   J J   J J    
 401080440 1792.243613   1.012162  0.1340406137           56540 2.163      3.36699        3.451196355   8.9783  2 1790.681813 1841.140096 train E   E E   E E    
 375076367 1790.723561   0.437199  0.03917740239           3800 2.57       3.34056        3.186330733   8.6087  2 1790.681928 1815.015182 train J   J J   J J    
  41675260 1686.098473   6.789961  0.3287699116            1720                         173.4420402     7.6179  2 1683.362912 1737.385374 train E   E E   E E    
 284203323 1713.616065  10.429947  0.1360065089             530           10.5907        10.51361963    7.3947  2 1711.387304 1926.471456 train J   J J   J J    
  27794558 2020.934239  14.366177  0.5249401076            1970           38.1308        37.12400459    8.82786 2 2010.284524 2035.118131 train J   J J   J J    
 123550613 1685.554503   4.272429  0.1400502226             500           11.0663        10.62842836    9.0657  2 1683.364226 2035.117322 train J   J J   J J    
 256352113 1739.885889   1.40392   0.1912279432          302380 2.198      3.29998        3.22850267    9.2183  2 1738.657976 2009.280143 train B   S E   B E    
 237130149 1699.058321  26.857324  0.2712589724             910            9.60993        9.347715991   9.2115  2 1683.364654 2035.116304 train J   J J   J J    
 198456033 1684.066525   3.11479   0.026787194              950 2.066      2.64096        2.608422912   3.78656 2 1683.365472 2035.115557 train J   J J   J J    
  68058905 1743.608638   7.196963  0.1622915157             690           10.4944        10.62684259    8.9892  2 1738.653643 1954.868377 train J   J J   J J    
 245048006 1683.910371   0.393072  0.1240731768             410                           4.799948342   8.2018  2 1683.362562 1710.175825 train     J B   J J    
 410193513 1822.536907  11.442302  0.8167515168          492440            6.50546        5.25680311    8.49742 2 1816.099497 1841.140808 train S   S S   S E    
 199375355 1683.724792   1.163211  0.2801012088             679 2.52       2.87556        2.747960859   9.1372  2 1683.36244  1737.385263 train J   J J   J J    
 229785209 1684.009686   1.482392  0.1698376514             200                                         9.17207 2 1683.364631 2035.114683 train     B J   J J    
 273938011 1817.762691   0.591683  0.1434772107            6800 2.021      2.27022        2.237693628   8.5595  2 1816.099079 1841.141083 train     J J   J B    
 417836969 1690.967669   9.693362  0.2527059473             339           15.7852        17.37563542    4.8793  2 1683.366865 1897.764174 train J   J J   J J    
 459969660 1734.814057 130.545942  0.2715355594            1220           43.3239        47.10957184    7.9724  2 1683.365656 2035.114853 train J   J J   J J    
 351667565 1696.767462  21.657449  0.8808084508            2719           22.3189        23.71065412    8.9244  2 1683.364733 2035.117333 train J   J J   J J    
 311233535 1780.963715  56.249867  0.4893738429             250 2.199      4.07965        3.846003397   8.25343 2 1738.656061 1982.260718 train J   J J   J J    
 294602674 1694.148908  11.949144  0.2181913694             320                                         8.462   2 1683.363292 1763.304175 train J   J J   J J    
 446012335 1817.426163   0.498628  0.05633997772            120 1.6        2.40267        1.594358578   7.47254 2 1816.09973  1841.141164 train     B J   J J    
 230069191 1684.528164   0.934476  0.1194914461             120 1.58       1.54896        1.523545324   7.77068 2 1683.365844 2009.281092 train     B B   B J    
 359312553 1709.121616  31.166562  0.2449691773             310           18.7136        18.88976978    8.5049  2 1683.365183 1897.760239 train J   J J   J J    
 241187236 1871.766684   0.1896    0.039127752             1450 1.94       2.57866        2.311043983   8.3485  2 1870.453674 1897.765625 train     B B   J B    
 141201605 1902.659944   0.166841  0.00616978018           2860 1.68       1.72342        1.637495547   8.23793 2 1899.327694 1926.473411 train J   J J   J J    
 170456240 1683.807241   0.169461  0.07915692771            790 1.177      1.91725        1.924172515   8.8358  2 1683.363048 1710.176161 train     B J   J J    
 128721058 1740.225644   2.893775  0.2841397673           66220 1.637      2.60306        2.398023955   7.6959  2 1738.660661 1763.306483 train E   E E   E E    
  39517885 1991.446899  15.008228  0.1622389447             920           11.405         11.10894576    7.62219 2 1983.659294 2035.117683 train J   J J   J J    
 243297220 1735.516465  71.522189  1.326736606              260 1.137      2.5131         2.48773716    8.6664  2 1683.364237 2035.11564  train J   J J   J J    
 148917425 1683.924352   0.549662  0.2784752591            3120                           6.467525162   9.1958  2 1683.366872 1897.763442 train     B J   J J    
 259102467 1685.84427    2.57267   0.1252633023             169            9.7662         9.941710159   8.85912 2 1683.364438 2035.114526 train     B J   J J    
 441731865 1788.635568 109.144067  0.1244242364            9940            5.24937        5.004505181   8.3964  2 1711.386119 2035.114168 train J   J J   J J    
 147893098 1685.182599   5.461468  0.136372856              510           10.4398        10.30149562    8.3829  2 1683.366708 1897.764068 train J   J J   J J    
 256381755 1748.983384  82.459894  0.3619989347            2020 2.3        2.7504         2.836831498   8.0564  2 1683.363954 2009.281322 train J   J J   J J    
 199548781 1717.724776   6.465974  0.1085637035             810            7.78997        7.916175665   8.6342  2 1711.386751 1815.009948 train     N J   J J    
 279447155 1711.759064   0.4896    0.074512224              240 1.25       1.45456        1.448533984   7.2358  2 1711.383211 1737.384948 train E   E E   E E    
 410732825 1791.83127    0.225017  0.02131811058            480 2.317      1.63855        1.619540068   6.98279 2 1790.682127 1815.015793 train     B J   J B    
 372045792 1712.540556   1.20835   0.111458204             2010 1.862      1.67885        1.672386618   9.0531  2 1711.38345  1763.306218 train     B J   J J    
 289511011 1719.88197   24.499335  0.2315187158             339 0.95       0.835542       0.8217553071  9.05769 2 1711.387493 1897.763592 train J   E J   J N    
 318362654 1871.029253   0.234575  0.113421704              730 1.534      2.20514        2.064556827   8.3394  2 1870.452337 1897.765241 train     B J   J J    
 230118533 1785.919585 130.158401  0.3488245147             350                         106.9800781     7.5715  2 1683.365692 2009.281243 train J   J J   J J    
 186716016 1791.893358   0.550711  0.136824148              840 2.59       2.71887        2.6166525     7.84102 2 1790.682609 1815.016011 train J   J J   J J    
 233528895 1749.606856  99.569437  0.1603067936             910           11.9389        11.93957264    7.40226 2 1683.364641 2035.115438 train J   J J   J J    
 272572970 1714.814335   9.243412  0.1115679828             480            9.33533        9.072361578   5.79091 2 1711.388077 1926.472736 train J   J J   J J    
 230379839 1707.028405 104.173569  0.2229314377             960            9.31088        9.415644561   8.4684  2 1683.36447  2035.115233 train J   J J   J J    
  39270223 1996.741662  24.943763  0.8488362549            1669 1.2        1.11153        1.166010256   8.2686  2 1983.659413 2035.117688 train J   J J   J J    
 235710810 1684.480683   2.011559  0.00647721998            790 1.203      2.43771        2.465279031   6.5244  2 1683.365317 2009.280139 train J   J J   J J    
 193992063 1741.246072   2.799512  0.1493819603             360           10.4037        10.20938213    8.41428 2 1738.654505 1982.263103 train J   J J   J J    
  22518578 2010.901542   0.194668  0.02750074836           1030 1.688      2.02735        1.98682166    9.1642  2 2010.284806 2035.118185 train B   B B   B B    
 136994375 1725.137931  19.245141  0.2821337671             490 1.174      2.41133        2.343403356   6.8628  2 1711.388231 1926.472986 train J   J J   J J    
   9702245 1985.895312   2.960467  0.1948579379             400            9.3641         9.142665253   8.94    2 1983.659588 2035.117759 train J   J J   J J    
 298599710 1683.830292   0.605762  0.03272932086            910 1.888      1.88955        1.8659831     9.25626 2 1683.364973 2035.116267 train     B J   J J    
 336123628 1685.360274   2.342568  0.2038502674            4240                           2.085990132   8.5362  2 1683.364298 2035.117586 train J   J J   J J    
 237103733 1693.584436 118.73888   0.1733587648            1170           12.649         12.33208332    6.8338  2 1683.365862 2035.11396  train     J J   J N    
 286381230 1983.946134   0.802134  0.1389857582             240 1.38       1.33143        1.324352981   8.6028  2 1983.659931 2035.118198 train     J J   J B    
 341529049 1689.432537  10.567015  0.1396959383             530            9.86733        9.324573354   7.8137  2 1683.367695 1897.764581 train J   J J   J J    
 315933515 1799.118577  14.995474  0.1911922935             380                          84.78104608    8.457   2 1790.681584 1841.13984  train J   J J   J J    
 250677965 1802.859051  12.007396  0.6780576521           56220                         113.4954489     7.9576  2 1790.68226  1815.015414 train J   J J   J J    
 138588540 1703.381241  29.926654  0.247194162              520 0.94       0.735511       0.7326260491  6.856   2 1683.367245 1897.763969 train E   E J   J J    
 387511770 1750.535124  40.929525  0.2770928843            7450            8.93301        9.238969296   7.08917 2 1738.657917 2009.280539 train     J J   J N    
 345919804 1793.805273   2.799662  0.2478820735             960 2.48       3.61786        3.569813141   8.32035 2 1790.681339 1841.139653 train J   J J   J J    
 237124268 1720.889954  43.026925  2.147473827             9840           76.0592        77.1129456     8.9638  2 1683.36465  2035.116568 train J   J J   J J    
 356015058 1736.943188 128.430896  0.2928224429            2500 1.02       0.905797       0.8976901301  9.2796  2 1683.36561  2035.114539 train J   J J   J J    
 229746676 1763.633795  93.041333  0.2744719324             830            2.32235        2.319207195   8.421   2 1683.364772 2035.114522 train J   J J   J S    
 106108969 1683.838505   2.936159  0.2045328359            1780                           4.971953715   9.0163  2 1683.362756 1710.175959 train J   J J   J J    
 229785469 1703.21799  146.519648  0.143589255             1090            9.00787        9.208913584   9.2712  2 1683.364644 2035.114628 train J   J J   J J    
  53086689 1817.470364   0.15493   0.0162335654             980 2.053      1.61839        1.568435855   7.491   2 1816.098496 1841.140525 train     B J   J J    
 153991535 1684.124263   2.62744   0.1880196064             300            9.90365        9.850899325   5.21848 2 1683.366868 1912.492201 train J   J J   J J    
  21128990 1792.687879   3.470761  0.159030269              520           12.5946        12.83398258    7.63914 2 1790.683059 1815.015975 train J   J J   J J    
 420889920 1684.568479   2.751596  0.1888420335             339           10.2615        10.27387036    8.3409  2 1683.364901 2035.116722 train J   J J   J J    
 157550406 1686.507599   4.566179  0.1496793476             500           10.1547         9.811755204   8.61791 2 1683.364421 2035.117665 train J   J J   J J    
 219003079 1684.374402   1.822579  0.1558487303             260            9.55321        9.696760606   8.1071  2 1683.366584 1912.491783 train J   J J   J J    
 329248002 1683.848058   1.554374  0.1914056144           75229 1.721      2.89922        2.821394625   9.1899  2 1683.365404 2035.115945 train E   E E   E E    
 270818638 1776.569702  12.639245  0.2335732476            1340           11.4191        11.84163244    3.22626 2 1764.701488 1815.013516 train J   J J   J J    
 275703451 1799.101296  15.029865  0.1904283896            1090 1.58       4.03547        4.285891141   7.91569 2 1790.681009 1841.139413 train J   J J   J J    
 219429582 1735.317591 130.04789   0.2145790185           21990                          97.40197745    7.525   2 1683.365753 2035.115216 train J   J J   J J    
 173997417 1744.402754   9.381074  0.202068334              410                         110.2421321     7.6865  2 1738.660641 1789.681315 train J   J S   J J    
 245041130 1683.735127   0.411128  0.07913802872           1109            1.65926        6.219192587   8.36516 2 1683.36253  1710.175803 train B   B B   B B    
  82343815 1799.148798  11.747678  0.2236757891             690           20.2044        20.84184425    6.35006 2 1790.681389 1841.139671 train J   J J   J J    
 198208765 1705.711917 149.761229  0.1827086994            1109           10.8493        10.93014914    8.5043  2 1683.36592  2035.114695 train J   J J   J J    
 430637893 1738.895291   1.85993   0.0176321364             550 1.84       2.16456        2.129675443   8.4289  2 1738.659653 1763.305599 train J   J J   J J    
 194132691 1689.59509   11.643655  0.0980395751            3150 1.537      2.45507        2.450921271   8.68591 2 1683.362876 1737.385381 train E   E E   E E    
 233050384 1684.001951   0.552531  0.09472038933         176100 2.04       3.12288        2.973182329   9.0036  2 1683.365117 2035.115245 train     B J   J J    
 287194283 1696.882084  64.950233  0.9950375696            6520 1.621      1.6285         1.604119897   8.5773  2 1683.364005 2035.115811 train J   J J   J J    
 233075690 1683.805263   0.203226  0.00575332806            790 1.74       2.73981        2.190564608   6.1759  2 1683.365015 2035.115153 train     B J   J J    
  46476992 1791.642078   0.102794  0.02580232194            310 1.899      1.5923         1.570407155   8.9793  2 1790.682984 1815.016446 train J   J J   J J    
 288313264 1691.330257  89.280454  0.1098149584            1470           11.3431        11.39379844    9.22228 2 1683.365198 2035.113569 train J   J J   J J    
 392483505 1818.88214    3.685079  0.1778050618            5350           10.1865        10.76557719    9.28789 2 1816.098492 1841.139833 train E   E E   E E    
 142962481 1694.022758  16.590623  0.2229779731             350 1.11       1.00654        1.008084184   7.503   2 1683.367183 1897.763823 train J   J J   J J    
 357793687 1696.813601  23.203747  1.04184824              1180 1.08       1.02773        1.015899363   6.30716 2 1683.364598 2035.117174 train J   J J   J J    
 279166363 1711.494487   0.599322  0.3223992767             460 2.546      2.05535        1.860564283   8.2848  2 1711.384154 1763.304998 train     B N   J J    
 240982077 1764.909227   0.607301  0.1369342295           10670 1.7        1.58103        1.930806714   9.2029  2 1764.70254  1815.014922 train     J B   J N    
 240574029 1719.130496  13.870629  0.2075046098             640           15.5164        16.30717575    9.2105  2 1711.383911 1763.305528 train J   J J   J J    
  82597233 1905.972024   5.52633   0.2609533026            1220           18.8839        16.66581306    6.47311 2 1899.328539 1926.474727 train J   J J   J J    
 147951600 1683.717501   0.180218  0.02076652014           2700 2.118      2.37493        2.387784075   8.3977  2 1683.366978 1897.76388  train     B J   J J    
  26757414 1738.957502   0.2146    0.043776254              350 1.03       0.994074       0.9840317204  8.97718 2 1738.658238 1763.303575 train     B J   B J    
 207397107 1718.243274  27.379083  0.2329959963             730            8.97847        7.940122353   5.3256  2 1711.386782 1954.866498 train J   J J   J J    
 252738145 1744.39616    9.387016  0.1998495706             410                         227.5579523     7.1646  2 1738.659791 1789.680834 train J   J J   J J    
 157319257 1685.147227   2.048968  0.1935250276             100 1.922      2.29355        2.200514268   8.84884 2 1683.367593 1897.7642   train     N J   J J    
 367756414 1684.983043   1.275448  0.1194074418             160 1.509      2.77587        2.729794599   7.41299 2 1683.36522  2035.113106 train J   J J   J J    
 158186751 2010.915752   0.824527  0.1700751843            2719 1.854      3.13083        3.01658997    8.42121 2 2010.285642 2035.119113 train     B J   J B    
 230016910 1683.6122     0.219892  0.1035669331            1990 1.895      1.87694        1.820889892   8.9592  2 1683.36419  2035.115357 train     B J   J J    
 364182010 1744.410216  50.814149  0.2154519918             280 0.96       0.885566       0.8472036327  9.04943 2 1738.65749  2035.113936 train     N J   J J    
 219038372 1744.095675   5.132846  0.1840638576             430           10.0786        10.17010178    5.64489 2 1738.65359  1954.867596 train J   J J   J J    
 142940328 1683.841304   0.293412  0.01534838172           1140 1.642      2.21551        2.190832546   8.86254 2 1683.367121 1897.763803 train J   J J   J J    
  22037621 2020.952679  14.323463  0.4371520908            2380           20.5738        22.05377558    7.6962  2 2010.284792 2035.118064 train J   J J   J J    
 162328564 1719.811733  11.67802   0.1787904862             630            8.87104        9.358994887   8.07247 2 1711.383355 1763.30635  train J   J J   J J    
   7622644 1695.655038  14.216124  0.1950452213             730           10.6075        10.65873054    8.75132 2 1683.364882 2035.117134 train J   J J   J J    
 356356157 1983.752919   0.198662  0.04004628596           1570 1.565      2.59888        2.576035517   8.735   2 1983.660113 2035.118539 train     B B   J B    
 233692206 1686.286557   3.291874  0.2222673325             240           13.501         14.08759893    9.2874  2 1683.364834 2035.115501 train     B J   J J    
 332500285 1792.168632  10.971828  0.1564582673             700           24.7866        24.89664311    7.83348 2 1790.681568 1815.014645 train     N J   J J    
 198185007 1687.887396 127.36288   0.6890331808            4120           10.4969        10.94306105    6.9829  2 1683.366103 2035.114909 train J   J J   J J    
 128685675 1739.207572   1.051405  0.2191338301           57839 1.46       3.97768        4.235661571   7.9939  2 1738.660832 1763.306592 train E   E E   E E    
 329345668 1694.380992  25.695399  0.2662043336             750           13.4091        13.30543445    8.2408  2 1683.36509  2009.283091 train J   J J   J J    
 441706139 1752.16981   28.155248  0.2390380555             930           11.161         10.53275512    8.4832  2 1738.653751 1954.867791 train J   J J   J J    
 233720276 1711.835343   1.099059  0.1629574779          578530 1.399      1.90793        1.893374371   6.3577  2 1711.385715 2035.115298 train E   E E   E E    
 219785910 1684.652676   2.161318  0.08349171434            820 1.862      2.22545        2.143179104   8.5958  2 1683.365323 2035.115383 train     B J   J J    
 232601764 1685.411474   2.527531  0.1487451994           25510 1.173      2.38539        2.359977621   9.0616  2 1683.365535 2035.114814 train E   E E   E E    
 363820406 2021.256155  14.325698  0.9611110788           46550                          98.82336463    9.0612  2 2010.285732 2035.118883 train J   J J   J J    
 394123805 1791.195638 124.897681  0.3921787183             330           55.8218        60.70863255    8.071   2 1683.364677 2035.113957 train J   J J   J J    
 237016001 1712.717996  12.647011  0.152902363              540 1.209      1.2718         1.260498247   8.8713  2 1711.384951 1982.259688 train J   J J   J J    
  40826268 1690.476323  12.160172  0.130721849              910           11.5494        11.53747427    9.188   2 1683.362849 1710.176024 train J   J J   J E    
  28860510 1716.875093  33.877313  1.570213458             3379           37.4025        36.24427591    8.17127 2 1683.36403  2035.118385 train J   J J   J J    
 357284506 1683.987088   0.387517  0.1142671378             869                           6.120424134   6.87937 2 1683.363346 1710.176365 train J   J J   J J    
 313290381 1683.823734   0.161822  0.02609865216            850                         223.7397334     7.35983 2 1683.362393 1737.385253 train     B J   J B    
 138009825 1711.574301   1.161822  0.1954184604            1320                                         8.2914  2 1711.383937 1763.305375 train J   J J   J J    
   2333883 1818.014452   0.625017  0.06390798825           2320            3.75777        3.59109335    8.8614  2 1816.099563 1841.141326 train E   E E   E E    
 219491007 1929.210437   0.371489  0.06799363167           3560 1.52       3.23292        3.292464992   8.3091  2 1928.116665 2009.2835   train     B B   B J    
   9569058 1993.650883  27.461447  0.2968582421            2270           13.1272        13.11370097    8.25351 2 1983.659545 2035.117653 train J   J J   J J    
 247006268 1795.647803   4.485464  0.1551970544             810           10.1847        10.58339983    8.5975  2 1790.683186 1815.016026 train J   J J   J J    
 219824499 1741.964108  10.805984  0.1127064131             650           10.5852        10.47792155    8.08478 2 1738.653181 1954.868034 train J   J J   J J    
 332626850 1984.587889   2.573749  0.150693004              320           10.954         10.50363001    8.79769 2 1983.65837  2035.117213 train J   J J   J J    
 323143096 1766.998216   4.219892  0.4293318121          429930 1.483      4.72633        3.711462117   5.8495  2 1764.69975  2035.113679 train E   E E   E E    
 243286947 1708.739171  31.313927  0.3882926948             310           16.514         16.79404341    8.1379  2 1683.36422  2035.115697 train J   J J   J J    
 237232473 1683.781227   0.267809  0.03328330252            490            2.0578                       7.9158  2 1683.364545 2035.113834 train     B J   J J    
 266394699 1820.094799   2.889155  0.2882798859           63279 1.24       3.89286        3.757831724   7.75313 2 1816.099223 1841.140485 train E   E E   E E    
 356165225 1683.688166   0.08335   0.0006176235            1950                         233.3231648     9.2458  2 1683.363035 1737.385402 train J   J J   J J    
 459216464 1686.121937   4.022579  0.3380575392             150                                         8.345   2 1683.36683  1897.763316 train J   J J   J J    
 233542437 1789.258223 119.988712  0.1919819392            1990           11.0012        10.93287053    8.29089 2 1683.364617 2035.115228 train J   J J   J J    
 377051887 1695.472501  24.292068  0.2332038528             840           13.5207        14.23764257    8.6614  2 1683.364325 1954.864573 train J   J J   J J    
 158319243 1686.226569   4.242568  0.1782727074             420           10.6277         9.704165453   8.2631  2 1683.363993 2035.117152 train J   J J   J J    
 417583197 1794.859236   8.843503  0.1821761618             600 1.21       1.13576        1.121918013   8.9034  2 1790.678736 2035.113147 train E   E E   E E    
 316418409 1711.805365   0.510774  0.2192088776             190 1.55       1.49696        1.521997102   6.8039  2 1711.387839 1926.472376 train     B J   J J    
 116164903 1996.220068  26.003949  2.298749092              850           10.8564        10.6460981     9.1735  2 1983.658773 2035.117385 train J   J J   J J    
1955064923 1683.750024   0.484739  0.2022912795             370                           3.122281789   8.92    2 1683.36236  1737.385243 train J   J J   J J    
 219751969 1684.865736   1.425901  0.2150686478              90 2.43       2.60827        2.728353518   7.306   2 1683.365461 2035.115423 train J   J J   J J    
 230077073 1735.003585 130.376121  0.2411958239           11350                         107.9766005     9.1899  2 1683.365816 2035.114127 train J   J J   J J    
 243183474 1768.828129   6.796977  0.2543428793             890 1.74       2.05003        1.922684773   9.12389 2 1764.703869 1789.682855 train J   J J   J J    
 270697957 1683.461298   0.157655  0.01371125535           4790 1.707      2.18242        2.16329155    8.55218 2 1683.363617 1737.385551 train     B J   J J    
 460055251 1996.734371  24.804233  0.9095712241            2290           15.1693        15.49138288    6.3802  2 1983.659705 2035.118387 train J   J J   J J    
 198190160 1684.452911   1.769198  0.02280496222           2170 1.673      2.73159        2.481805917   8.7663  2 1683.366117 2035.115038 train     B J   J J    
1717734760 1684.558867   1.414096  0.1639502902             190 1.478      1.76432        1.755767394   7.3453  2 1683.364501 2035.116307 train J   J J   J J    
  68016307 1743.998261   9.224741  0.2369835963             210           22.4199        23.29707367    9.0911  2 1738.653516 1954.868507 train J   J J   J J    
 336409246 1683.805191   0.910624  0.1614172102            2150                           3.574431888   8.8363  2 1683.364202 2035.11782  train     J B   J B    
 275219373 2021.320069  14.32551   1.080716474             7670           26.6946        28.88491412    8.0025  2 2010.2858   2035.119062 train J   J J   J J    
 417647637 1817.142926   0.324334  0.0575044182            4240 1.82       3.08534        3.005978322   9.0625  2 1816.098004 1841.139803 train     B J   J B    
 311431041 1996.747904  24.383254  0.7046760406            1390           18.1509        19.56501283    9.1834  2 1983.660085 2035.118669 train J   J J   J J    
 370688664 1794.891801   8.827034  0.1352301609             980 2.44       2.83686        2.909714938   7.3399  2 1790.681608 1815.014842 train     J J   J N    
 142490137 1686.211695   2.875357  0.1559881172             450           10.7983        11.11751004    7.8437  2 1683.366489 1897.763496 train J   J J   J J    
 353782300 1719.765456  75.491544  0.9761056639            2090            3.57624        3.44895013    7.1397  2 1683.364724 2035.116059 train J   J J   J J    
 305865597 1711.445194   0.223628  0.0467270706             360 2.331      2.99922        3.425757278   7.51627 2 1711.383891 1763.305565 train     B J   B B    
 229407876 1683.557263   0.912948  0.188085547             7070 2.832      2.2097         2.077980026   8.3351  2 1683.364172 2035.115249 train     B B   J B    
 237300602 1791.640881 144.407981  0.1487402204             169 2.62       4.27806        4.235592501   6.98836 2 1764.699309 2035.113762 train J   J J   J J    
 142940865 1687.295267   8.005943  0.1790929449             600           10.9063        10.78474797    9.167   2 1683.367059 1737.386344 train J   J J   J J    
 359410788 2021.371944  38.317147  1.338417945             2080 0.8        0.688374       0.6793089335  8.0839  2 1983.659819 2035.118438 train J   J J   J J    
 399866949 1720.854746  42.968499  1.043275156             9460           12.0122        11.74559543    9.0669  2 1683.364096 2035.116583 train J   J J   J J    
  88285333 1683.732626   0.200017  0.05123235438           3329                           3.087525935   7.9493  2 1683.3624   1710.175713 train J   J J   J J    
 159724299 1684.160254   1.575017  0.1320494253             300            8.50246        8.370627328   8.3491  2 1683.363756 1737.385583 train     N J   J J    
1201247742 1769.603771  95.639614  0.2056251701            1330           12.2945        12.3362224     9.2919  2 1711.386607 2035.114693 train J   J J   J J    
 282759234 1684.379835   2.721544  0.2346787391             380           10.5647        10.85985433    9.05392 2 1683.361819 1737.385116 train J   J J   J J    
 298734296 1719.507396  60.428923  1.148149537              450           11.0226        11.09590463    8.9705  2 1683.364671 2035.115837 train J   J J   J J    
 161839197 1740.88737   24.400626  0.2235097342             400           38.4506        37.86068956    8.22534 2 1738.655276 1954.866637 train J   J J   J J    
 233744425 1692.356761  29.994917  0.07438739416            640           10.5884        10.39167391    9.2675  2 1683.364752 2035.115078 train J   J J   J J    
 332626003 1995.842522  25.765868  1.32926113              2920           49.0045        53.81783007    8.6779  2 1983.658284 2035.117105 train J   J J   J J    
 159970851 1744.935617  13.625818  0.1517916125             730           10.2614        10.30278712    8.86195 2 1738.655147 1954.867049 train J   J J   J J    
 289581848 1785.891404 150.155387  0.1606662641             660 1.88       2.87739        2.99360641    8.7356  2 1683.365721 2035.114701 train J   J J   J J    
  27776350 1684.055914   0.734739  0.07677287811            460 1.03       2.31513        2.226951587   7.7011  2 1683.363594 1737.385547 train E   E E   E E    
 315728717 1792.923614   1.170496  0.2397292858          288280                                         6.7211  2 1790.681573 1841.139819 train E   E E   E E    
1882197024 1683.444495   0.253489  0.03528059902           7930                                         7.02695 2 1683.363534 1737.385534 train B   B B   B B    
   9587018 1996.56232   25.127231  1.086501468              980            5.39894        5.448725653   8.24077 2 1983.659735 2035.11788  train J   J J   J J    
 367757382 1817.234302   2.311345  0.177511296              339            7.72111        8.028328703   7.0547  2 1816.096026 1841.137883 train     J N   J J    
1962370648 1712.183324   1.309044  0.1747704644             660 2.422      2.6107         2.69639852    8.8584  2 1711.384013 1763.305248 train     B J   J J    
 387331030 1715.488356  11.743548  0.2160812832             470 1.31       1.32659        1.321832081   8.43023 2 1711.385036 1763.304031 train J   J J   J J    
 116441762 1936.006203  34.830362  0.3754713024            1050 1.128      1.27382        1.217645877   9.2004  2 1928.117398 1982.263393 train S   J S   N N    
 394030121 1683.879661   0.820587  0.04739710512           3860 1.597      4.07203        3.600236817   8.5121  2 1683.364857 2035.113696 train     B J   J J    
 160227306 1694.834622  21.977256  0.2035093906            1500           11.8494        10.95972495    8.702   2 1683.366573 1897.763306 train J   J J   J J    
  66696257 1873.244156   2.537884  0.1855193204             530           11.0143        10.70994416    8.862   2 1870.452499 1897.76499  train J   J J   J J    
 129979528 1792.631431   1.220155  0.1301051277           15080 1.653      1.60242        1.540978242   8.0908  2 1790.682798 1815.015863 train E   E E   E E    
 232651089 1688.727187   5.372429  0.1518785678             370           11.7632        11.9070187     8.0197  2 1683.364443 2035.116225 train J   J J   J J    
 336205841 1685.081074   5.38354   0.1587067592             480           10.5836        10.51643097    8.40003 2 1683.364318 2035.117407 train J   J J   J J    
 416278154 1684.076763   1.198124  0.1618186274             720 2.08       3.04592        2.984316664   8.5329  2 1683.36403  2035.116243 train     B J   J J    
 198553233 1715.419721  41.822687  0.366784965              169 2.38       3.39995        3.305056952   8.927   2 1683.366271 1982.261444 train J   J J   J J    
  88934588 1996.118273  26.038528  1.736769818             1910                                         8.5639  2 1983.658979 2035.117348 train J   J J   J J    
 127757443 1818.637844   1.550017  0.1341539713            5400            5.05246        4.78118626    8.66441 2 1816.099556 1841.141369 train J   J J   J J    
  81509432 1801.53385   13.393541  0.2323779364            1109            8.09094        8.592338381   9.3002  2 1790.681413 1841.139577 train J   J J   J J    
  84432850 1818.354521   1.059165  0.192979863             3910                           7.548446849   8.575   2 1816.098581 1841.140031 train J   J J   J J    
 158514451 1722.761199  13.477662  0.2566146845            1560 1.26       1.25851        1.250366094   8.5525  2 1711.38737  1763.300167 train J   J J   J J    
 154068159 1683.819339   0.190635  0.0106793727            1440 1.901      1.94758        1.839558998   8.1384  2 1683.366885 1912.492178 train     B J   J J    
 117397619 1792.033052   8.030593  0.43822946            652370            2.98777        2.953363799   7.367   2 1790.682247 1815.015798 train E   E E   E E    
 269101238 1764.798338   0.261707  0.03296723079           6060                           2.011061466   9.052   2 1764.701153 1815.013333 train     B J   J J    
 322266988 1785.930821  52.791998  0.1414825546            1000            2.61026        2.748226993   8.25    2 1738.658216 2009.280152 train J   J J   J J    
  86385181 1689.902981  23.326477  0.245394538              590           20.8933        20.74793255    2.34    2 1683.366894 1897.764213 train J   J J   J J    
 197472603 1738.802294   0.371544  0.0816839484             260 1.135      1.19766        1.185229446   7.89461 2 1738.660093 1763.305957 train B   B B   B B    
 161285399 1684.224373   0.842378  0.1162734353             460                           1.919274003   8.267   2 1683.362323 1737.385236 train     B B   B J    
  27335165 1738.725625   0.426405  0.06165389895           2100            3.15272        3.064555372   9.2107  2 1738.653145 1763.298672 train E   E E   E E    
 101675082 1996.833141  24.76943   0.6046217863            1820           45.0539        53.28312225    9.08809 2 1983.659035 2035.117138 train J   J J   J J    
1878608068 1684.339824   0.718767  0.09496349604           4600                           4.597871333   8.9236  2 1683.363154 1710.176234 train S   S S   S S    
 364074317 1787.68783   22.643369  0.2366232061             440           15.7445        16.18121298    5.0442  2 1764.699407 2035.113802 train J   J J   J J    
  10584601 2022.155424  38.411941  0.5523637116     44703459460 1.1        1.69534        1.709899113   8.5687  2 1983.65912  2035.117891 train J   J J   J J    
 271429048 1686.594339   3.761451  0.1971000324             320           12.8014        11.9654501     8.755   2 1683.363493 1737.385522 train J   J J   J J    
2006608398 1744.439821   6.514433  0.1983644849            1010                           3.412322115   8.0459  2 1738.660201 1763.305877 train J   J J   J J    
 160489074 1719.805585  85.994131  0.2184250927             390           23.783         23.39125141    9.2097  2 1711.386377 2009.280717 train J   J J   J J    
 288877891 2020.923487  14.366307  0.4990855052            1730           31.5986        33.55879608    7.5032  2 2010.284251 2035.117781 train J   J J   J J    
 185611061 1683.808169   0.654878  0.1514601838           72760 3.13       3.43841        3.735625394   9.24588 2 1683.363076 1737.385426 train E   E E   E E    
 137830829 1694.505256  24.699335  0.2163661746             350           21.2974        21.92830084    8.4629  2 1683.367824 1926.472242 train J   J J   J J    
 445840134 1712.515432   9.267718  0.2192742079             270           18.2672        19.10572002    8.7313  2 1711.387998 1926.4726   train J   J J   J J    
 262251213 1817.497559   0.2021    0.021349844              290 1.949      2.46913        2.030673639   6.46309 2 1816.099263 1841.141    train B   B B   B B    
 159944547 1996.774966  24.792068  0.7296305612            1860           25.11          25.36309896    8.2521  2 1983.658902 2035.117685 train J   J J   J J    
 176860064 1766.362089   6.374284  0.08911249032           2710                                         8.3115  2 1764.702565 1789.681415 train E   E E   E E    
 202352637 1698.447088  38.580694  0.2978429577            1090 1.076      1.47679        1.480828929   8.79389 2 1683.366402 1926.47057  train J   J J   J J    
 330998582 1687.980755   5.259279  0.3619961736           44050 1.245      2.19475        2.201760203   8.61811 2 1683.361887 1710.175359 train E   E E   E E    
 417849909 1692.266063  12.88516   0.2303866608             440           16.8736        17.06167294    8.7009  2 1683.36701  1897.764222 train J   J J   J J    
 103687777 1689.824522  18.707296  0.1706105395             400           20.3815        22.01347937    9.2583  2 1683.366806 1897.763963 train     J N   J J    
 298187546 1683.687681   0.202794  0.01773839118           1290 1.949      2.5448         2.904093986   9.1508  2 1683.362083 1737.385177 train J   J J   J J    
 420897571 1695.361046  23.318047  0.2184901004             910           12.0056        11.47178251    5.5312  2 1683.364871 2035.116715 train J   J J   J J    
 279913144 1686.036704   4.659235  0.1849716295             570           10.2902        10.18891004    9.1633  2 1683.364072 2035.117102 train J   J J   J J    
 383647665 1684.340052   0.618503  0.06100295089            280 1.757      2.43661        2.389279039   8.3602  2 1683.36473  2035.115109 train     B J   J J    
 191769018 1770.650101  11.281137  0.1533106518             720           11.4878        11.34264539    8.7204  2 1764.70279  1815.015142 train J   J J   J J    
   9728611 1996.097486  25.477062  2.118927247              350 1.05       1.1183         1.149678654   9.1962  2 1983.659632 2035.117825 train J   J J   J J    
 266961975 1817.598592   0.266683  0.04574146816           1850 1.32       1.30297        1.273797491   6.3275  2 1816.099214 1841.140506 train     B J   J J    
 272841831 1683.794917   0.361822  0.04753617436           1500 1.613      2.43477        2.477437193   5.8467  2 1683.363472 1737.385518 train     B J   J J    
 366884336 1817.635946   0.622239  0.1553855231             280 1.373      1.79176        1.756309453   8.85058 2 1816.099638 1841.141305 train J   J J   J J    
 116244887 1996.837869  24.588029  0.7098563972            1540           14.6692        15.31480461    6.8479  2 1983.658903 2035.117567 train J   J J   J J    
 264252614 1749.883562 164.528994  0.1612384141             800                          43.8882593     6.40689 2 1683.36429  2035.114577 train J   J J   J J    
 646684138 1792.745874   1.338551  0.1404675419             360                           1.040797392   8.67108 2 1790.681425 1841.139632 train E   E E   E J    
 399575849 1739.059414  12.181726  0.4004133336            1390                           3.15279617    8.0941  2 1738.660511 1763.305837 train J   J J   J J    
1002795171 1929.443775   0.203984  0.06126455456         561280                           1.508974686   9.271   2 1928.120027 1954.870523 train     B B   B J    
 357993897 1683.92705    0.529183  0.2294696243             900 1.569      1.57765        1.549657681   8.7535  2 1683.363339 1710.17636  train     B J   J J    
 445703653 1817.897187   0.240415  0.03035720205            230 1.142      1.10927        1.108798869   8.58737 2 1816.098754 1841.140305 train     B J   J J    
 230088535 1761.903701 103.429368  0.2513333642            1669           22.7197        21.87790688    4.3381  2 1683.365735 2035.114174 train J   J J   J J    
 351486579 1711.780678   0.384739  0.03070986698           4970 1.574      2.24085        2.201568199   8.9472  2 1711.383553 1763.305969 train     B J   J J    
 161633494 1683.641482   0.351405  0.104156442              920                           3.449261563   8.7898  2 1683.362204 1737.385208 train     B B   J B    
  69259807 1684.111374   9.040198  0.1874033045           10540 2.69       3.44859        3.278176883   8.5584  2 1683.36325  1710.1763   train E   E E   E E    
 396011513 1796.333838   4.656506  0.1980877652             720                           5.906733408   8.5041  2 1790.680627 1841.138916 train J   J J   J J    
 303963430 1711.482998   1.188211  0.1449260957            2950 1.595      1.49886        1.461931252   8.12107 2 1711.384068 1763.305127 train J   J J   J J    
 393957537 1997.427981  24.248617  0.2172676083            1530           11.0802        11.22003306    8.8356  2 1983.660735 2035.119192 train J   J J   J J    
 289107608 1715.597141   0.543072  0.208441895              690                           1.645053398   8.0265  2 1711.384312 1763.304899 train     B J   J J    
 278548149 1715.920119   1.391683  0.1726800266            4210            5.01528        5.060330068   8.85578 2 1711.384542 1763.304481 train J   J J   J J    
 184519126 1683.707928   0.129183  0.05275704537           3430                                         7.60427 2 1683.363174 1710.176248 train J   J J   J J    
 267651492 1764.93467    0.43335   0.2109157785            6850 1.345      1.92383        1.918010135   7.26648 2 1764.70349  1789.682426 train J   J J   J J    
 313137952 1817.718768   0.601405  0.09348840725            200 1.123      1.08457        1.012049909   8.7136  2 1816.098798 1841.140833 train     B B   B J    
 156458577 1686.195717   2.928135  0.1710323654             260           10.5059        10.50442731    7.4715  2 1683.366319 1912.491616 train J   J J   J J    
  90581450 1683.984862   0.390989  0.0444554493            2839 1.69       3.92811        3.965756119   8.767   2 1683.362728 1710.17594  train     B J   J J    
 284191740 1684.128192  22.969047  0.2016682327             590           10.5878        10.48934833    8.8691  2 1683.364766 2035.116253 train J   J J   J J    
 377104893 1710.683071  75.134089  0.1855811998           19940           11.5657        11.65193648    8.02805 2 1683.36434  2009.28216  train J   J J   J J    
 366560501 1739.355669   0.557392  0.114192899             6540            1.96864        7.826687514   8.9898  2 1738.657512 2035.114282 train     J B   J B    
 105352509 1817.999817   1.157655  0.1152908614            1650 1.698      2.68067        2.591008331   7.63455 2 1816.099118 1841.14091  train J   J J   J J    
 417947353 1711.961875   0.832301  0.2112379938             130                           1.496380419   8.65419 2 1711.388004 1926.472613 train J   J J   J J    
 356785231 1684.100159  12.811856  0.183722015              160           20.6326        20.34412104    9.26901 2 1683.365114 1982.260237 train J   J J   J J    
 255921197 1739.373567   0.889337  0.1283313291           38040 1.31       2.72822        2.811018929   8.2143  2 1738.657643 2035.114311 train E   E E   E E    
 310362805 1900.492672   0.129522  0.02233088802           3460                                         8.3166  2 1899.325856 1954.867641 train B   B B   B B    
 320211304 1725.803713  14.875538  0.1480116031             930           11.5231        11.24842528    8.5458  2 1711.388238 1926.473003 train J   J J   J J    
 233194447 1768.511521 145.115933  0.1842972349            1580 1.37       2.18912        2.148439208   5.734   2 1683.36529  2035.114806 train J   J J   J J    
 287140478 1843.625491   1.345972  0.1605340804             220 1.52       1.69625        1.647351367   9.0711  2 1842.514759 1897.764791 train J   J J   J J    
1715372738 1684.311494   2.08863   0.2335506066          160320 1.69       2.59682        2.655432337   8.8389  2 1683.364087 2035.117878 train E   E E   E E    
 142616319 1685.528586  10.057313  0.1949107259             580           11.4203        10.97441671    8.042   2 1683.36665  1897.76354  train J   J J   J J    
 102731164 1684.080204   1.253489  0.1451916309             880 1.146      1.81444        1.81337674    8.71698 2 1683.362871 1710.176039 train E   E E   E E    
 265766984 1817.762792   1.743767  0.1294398244         3791120 2.092      1.97353        1.882582216   3.50541 2 1816.099251 1841.140479 train E   E E   E E    
 274627577 1686.960988  10.119704  0.3816140378           79450            2.38121       59.84260635    7.05618 2 1683.362908 1737.385372 train S   S S   S E    
 229950766 1719.913699  75.44685   1.148301057             1430           10.8522        11.06930372    8.4138  2 1683.364238 2035.115624 train J   J J   J J    
 157320424 1683.785485   0.201746  0.03196867116            130 1.654      2.25055        2.127385835   7.8597  2 1683.367299 1897.763935 train     B J   J J    
  58016509 1766.663436   2.711085  0.1757325297             810           11.5567        11.90426249    8.0053  2 1764.703412 1789.68224  train J   J J   J J    
 233529805 1735.656194 129.7253    0.255558841              910 0.82       0.737107       0.7200811408  8.33202 2 1683.364661 2035.115262 train J   J J   J J    
 198105559 1722.765665  21.643642  0.2566935941             370 1.05       1.00531        1.004142195   9.2076  2 1711.38795  1926.472534 train J   J J   J J    
 252706458 1741.388267   4.140709  0.189561658             3000 1.225      2.53839        2.556448559   8.4823  2 1738.659968 1789.68089  train E   E E   E E    
 136948162 1876.554289   7.428786  0.2060002358             500 1.212      2.4127         2.430467608   8.27008 2 1870.452048 1897.765122 train     J J   J N    
 232606431 1684.286692   0.784476  0.03844716876            360 1.86       1.63877        1.648270983   9.16831 2 1683.365563 2035.115086 train     B J   J J    
 142535517 1687.820889  28.605759  0.1959494492             860            9.88669       10.00501114    7.2549  2 1683.3665   1897.763464 train J   J J   J J    
 286946167 1713.844894   7.757846  0.1848694702             530            9.90951        9.724287372   9.166   2 1711.387837 1954.867634 train J   J J   J J    
 122888781 1696.727668  21.653558  0.8172052789            2930           20.9385        22.50117022    6.64134 2 1683.364544 2035.11703  train J   J J   J J    
  69810866 1684.490528   1.425711  0.177429734              570                                         8.51611 2 1683.363263 1710.176309 train J   J J   J J    
  28690049 1764.926544   1.354878  0.06888199752           5550                                         9.11819 2 1764.703052 1815.015452 train E   B E   E J    
 418534096 1711.551144   0.24585   0.0266230965            1590 1.838      2.01962        1.97083635    8.2562  2 1711.383757 1763.305651 train     B J   J J    
 154647968 1744.424588   9.381119  0.1771155267             420                          76.46823575    8.5541  2 1738.660357 1789.680853 train J   J J   J J    
 338913726 1684.598432   1.2271    0.196360542              750            5.77582        6.240232386   9.21243 2 1683.363295 1710.176329 train J   J J   J J    
 199950643 1746.060773   8.017566  0.09957816972          40180                           2.962679826   8.0048  2 1738.660342 1763.306169 train E   E E   E E    
 229687540 1687.588855  17.272461  0.1630520318             320           12.655         12.77977957    7.6512  2 1683.365431 2009.282595 train J   J J   J J    
 161821006 1741.416495  14.946115  0.1499095334             460           10.9685        10.89564765    8.5823  2 1738.655138 1982.262401 train J   J J   J J    
  64186861 1712.380754   1.279878  0.2342816679            5780                           2.822961873   8.5388  2 1711.384084 1763.305271 train J   J J   J J    
 641232049 1791.881195   0.531267  0.4437726378           15269 1.6        1.5394         1.511221152   8.79344 2 1790.68305  1815.016141 train J   J J   J J    
 316449921 1814.128843  22.004224  0.1480884275           36140 0.76       0.893051       0.9018086997  7.2258  2 1790.681785 1841.140004 train J   J J   J J    
 126997753 1766.65803    3.385589  0.2511091361           56570 1.3        2.49657        2.437843586   9.1939  2 1764.703778 1789.68302  train E   E E   E E    
 115522668 1983.833728  37.85156   0.5473335576            3180           37.3424        34.85089329    8.0387  2 1955.804341 2035.116622 train J   J J   J J    
 233052735 1785.896837 150.222271  0.2208267384            1800 2.25       4.00974        3.966925894   7.21626 2 1683.365109 2035.115271 train J   J J   J J    
 409455615 1738.895549   1.609044  0.3189125208           65339 1.916      4.37764        4.376535349   8.55    2 1738.660702 1789.68127  train E   E E   E E    
 164412476 1713.785602  30.776151  0.8186456166            3550           24.1441        24.85791984    9.0957  2 1683.364194 2035.117364 train J   J J   J J    
 309765720 1738.821025   0.48354   0.0918629292             190 1.601      2.07425        1.967398744   8.37333 2 1738.654098 1954.867771 train     B B   B J    
 316844647 1795.250427   5.847279  0.258683623              540                           8.510037242   3.76065 2 1790.681835 1841.140058 train J   J J   J J    
 229476160 1697.037133  16.067993  0.190566397              650           11.5192        11.89763307    7.8968  2 1683.363961 1897.759549 train J   J J   J J    
 335656466 1683.911363   0.723364  0.03749195612           2650 1.86       1.98737        1.94111897    8.9112  2 1683.365664 2035.112942 train     B J   J J    
  98950823 1817.622239   1.025711  0.2090091305            8250 1.286      1.82614        1.837722257   8.1263  2 1816.098985 1841.141003 train     J B   B J    
  48195159 1719.737266  60.382731  1.164179054              650 2.36       2.10345        2.176210666   9.0782  2 1683.364358 2035.116441 train J   J J   J J    
 164277862 1744.411822   6.709508  0.2518078352             490 1.141      2.10799        2.091116053   8.8944  2 1738.661295 1763.306763 train J   J J   J J    
 166065064 1711.981854   0.791874  0.02332860804           2270 1.52       4.40932        4.072823212   8.428   2 1711.387246 1954.866639 train J   J J   J J    
 166439115 1714.696429   7.100938  0.4553831539             339                        1000.            9.139   2 1711.383936 1763.305338 train J   J J   J J    
 458452568 1741.326665   4.203135  0.180860899              679           10.1629        10.10010513    6.7949  2 1738.653028 1926.472824 train J   J J   J J    
 462618795 1744.125997   7.975207  0.1717062067             330           11.2747        11.1423721     8.935   2 1738.65631  2035.115904 train J   J J   J J    
 321912030 1757.908199  33.371042  0.24627829               520           16.5797        17.31576941    6.45761 2 1738.658045 2009.280157 train J   J J   J J    
  48528171 1720.739669  42.984691  1.045817532            31230                         103.9355988     9.2679  2 1683.364188 2035.116671 train J   J J   J J    
 275425721 2011.691094   4.891559  0.3053311128            2869 1.72       4.68403        4.382566222   9.2228  2 2010.285603 2035.118883 train J   J J   J J    
 377052447 1685.743982  12.674996  0.1470299536             320           11.4098        11.51540146    7.9671  2 1683.36434  1954.864558 train J   J J   J J    
 387353385 1738.868637  11.586217  0.2969547417            2280            6.4137         6.890874497   8.5467  2 1738.65767  1763.303859 train J   J J   J J    
 262971545 1683.701059   0.416874  0.03413781186            590 1.994      3.04046        2.984362823   9.0681  2 1683.364983 2035.116653 train     B J   J J    
 300339063 1683.765563   0.568767  0.05692788903           2860 1.868      2.60632        2.598414146   5.5349  2 1683.362761 1710.175961 train J   J J   J J    
  28685789 1683.737723   0.816408  0.1025081885             480 2.39       3.05348        2.50581475    8.736   2 1683.364038 2035.118395 train     B J   J J    
  85521725 2021.332096  38.185927  1.146341529              430                          59.80457852    8.85    2 1983.659361 2035.117428 train J   J J   J J    
 441721286 1684.789889   1.807392  0.1563213341             140 1.36       2.52344        2.416912928   8.7701  2 1683.365418 2035.113905 train J   J J   J J    
   4751033 1902.73656    0.635588  0.00859950564            620 1.686      2.07404        2.042460562   8.2518  2 1899.327682 1926.47392  train J   J J   J J    
1968895893 1683.853647   1.793767  0.272706397              420 2.36       2.3969         2.327385064   7.31472 2 1683.362486 1737.385275 train J   J J   J J    
 393898163 1983.747356   0.342412  0.0593399996            2700 1.51       3.68399        3.186850474   8.73289 2 1983.6606   2035.119014 train J   J J   J J    
 202466788 1692.92389    9.668957  0.1512224875             430           10.714         10.57041529    9.2874  2 1683.366504 1954.866159 train J   J J   J J    
 251808204 1790.898768   0.233972  0.04598485688          18410 1.587      2.69622        3.276120428   8.73665 2 1790.681724 1815.015343 train     J B   J B    
 331607263 1792.174969   2.754612  0.1628526614             339                          51.61167673    7.5737  2 1790.681414 1815.014515 train E   E E   E E    
 256376606 1685.393665  77.260927  0.1614753374             820           11.5261        11.24444842    8.03293 2 1683.364033 2035.115028 train J   J J   J J    
 229775183 1726.331035  94.056166  0.1448464956             700           20.544         20.98424599    8.6089  2 1683.36472  2035.114401 train J   J J   J J    
 193679762 1996.742914  24.758173  0.7761687236          495380            9.226          9.491793123   8.6702  2 1983.65836  2035.116875 train J   J J   J J    
 127722285 1827.141584  10.706143  0.3002002497           47230                           9.369692621   8.63528 2 1816.099605 1841.141413 train E   N E   E S    
 157263383 1716.702953  11.388062  0.2147788493             520           16.8352        16.72380261    9.1751  2 1711.387694 1926.472107 train J   J J   J J    
 416576383 1716.106519   7.910079  0.1385845841             660           13.1157         9.653214592   7.8241  2 1711.387946 1926.472534 train J   J J   J J    
  88992642 2003.026707  19.159579  0.3115347545            1739 1.191      2.78111        2.806252365   9.1172  2 1983.658889 2035.117254 train S   J S   N N    
 105528396 1690.935943  13.849739  0.08780734526            330                        1000.            9.2796  2 1683.362842 1737.385356 train J   J J   J J    
 311121985 1818.073126   1.356267  0.100485822              410 1.272      1.86093        1.845556183   8.3487  2 1816.098959 1841.140923 train E   E E   E E    
 263972174 1684.1887     0.515726  0.03613692082            380 2.34       4.7188         4.353040768   9.1637  2 1683.364839 2035.1134   train     B J   J J    
 334225844 1818.124583   1.61118   0.1600062858            1170 2.08       4.33716        3.901305467   7.13799 2 1816.098654 1841.140755 train J   J J   J J    
  50842975 1799.104899  15.012906  0.1950176489            1230                         326.2855072     9.18    2 1790.681349 1841.13938  train J   J J   J J    
 154664604 1984.129751   0.421578  0.1051036112          382030 1.265      1.5199         1.543372897   8.9209  2 1983.660734 2035.11891  train B   B B   B B    
 424387147 1692.826846  17.877749  0.2032700061             730           14.526         14.62550473    7.74323 2 1683.365001 2035.116354 train J   J J   J J    
 233129724 1772.002428  88.868034  0.1421888544             759 1.42       3.29844        3.15965444    7.9231  2 1683.364897 2035.115301 train J   J J   J J    
 289429655 1716.161525   2.321544  0.1723049957             380           10.474         10.71819775    7.625   2 1711.384367 1763.304851 train J   J J   J J    
 263971252 1683.887874   2.802531  0.1545595847             180            9.09814        9.266819418   8.9901  2 1683.364762 2035.113657 train J   J J   J J    
  72516586 1929.652873   0.326901  0.02909745801           1960 1.556      2.76821        2.410821591   9.14941 2 1928.11989  1954.870255 train     B J   J J    
 321475600 1902.758963   1.27031   0.0172127005             630 1.231      2.30435        2.196805954   7.6863  2 1899.327603 1926.473748 train J   J J   J J    
 141146530 1684.631386   5.610774  0.1298333104             470           10.8668        10.63698292    9.0657  2 1683.367634 1897.764552 train J   J J   J J    
 468486580 1711.426395   0.146544  0.00190800288           1010                           4.244625728   8.4189  2 1711.383761 1737.385141 train J   J J   J J    
 348517784 1792.185079   2.110715  0.1906186717          546270 1.34       1.8814         1.811791791   8.0663  2 1790.681939 1815.015253 train E   E E   E E    
 245092434 1685.338712   2.543656  0.1777252447            1440                           7.779992125   6.6398  2 1683.362569 1710.17583  train J   J J   J J    
 198592710 1986.226523   7.695638  0.2106296121             679           12.2177        13.00162586    8.28727 2 1983.658459 2035.117262 train J   J J   J J    
 416537915 1684.054402   0.737162  0.1685742062          159490 1.489      2.3577         2.284032189   9.1876  2 1683.368031 1897.764728 train E   E E   E E    
 229507053 1715.504678  50.365301  0.401915102              240                         124.6508354     8.8224  2 1683.363973 1982.260106 train J   J J   J J    
 157858441 1929.517128   0.205373  0.01809130757           6120 1.7        1.96334        1.801803796   6.4737  2 1928.120136 1954.870651 train     B J   J J    
 159209020 1714.179732   2.805912  0.1594319198             290           10.8262        10.55051911    5.27446 2 1711.387623 1926.47198  train J   J J   J J    
 287284849 1983.788046   0.286856  0.02441718272            970 1.738      1.91415        1.806487576   8.7713  2 1983.660286 2035.118851 train     B J   J J    
 233091146 1738.526754  79.659023  0.1688771288            1210           10.0428         9.954740991   8.0075  2 1711.385826 2035.115029 train J   J J   J J    
 279504922 1800.851341  11.718709  0.1392182629             780           10.6401        10.71000714    5.9005  2 1790.681082 1815.014626 train J   J J   J J    
 201357383 1792.03231    0.513905  0.05481824635           4160 1.98       3.70319        3.661481175   8.7992  2 1790.682498 1815.016238 train J   J J   J J    
 299328900 1764.852877   0.393412  0.1928544965            3529                           3.909044632   5.64335 2 1764.702427 1815.014691 train J   J J   J J    
 230082497 1775.438479 137.315867  0.2924827967            1750           10.2518        11.39506623    7.8936  2 1683.365767 2035.114129 train J   J J   J J    
 233084640 1768.11903  123.165527  0.3313152676             390           60.5887        67.57161758    8.9481  2 1683.364989 2035.115213 train J   J J   J J    
 232675205 1719.697703  75.494951  1.137708912            14360           80.301         86.001746      8.3767  2 1683.364506 2035.115736 train J   J J   J J    
 298317160 1739.820459   0.223818  0.01959974226            230 1.807      2.29529        2.277827062   8.13839 2 1738.65584  2035.115713 train     B J   J J    
 104459380 1683.844789   0.262517  0.1625190244            2539 2.274      2.39941        2.471306437   8.112   2 1683.362794 1710.175986 train     B J   B J    
 155898053 1744.41715   23.476005  0.2664526568             400           25.9566        26.00054688    6.8608  2 1738.654031 1954.867509 train J   J J   J J    
 284627864 1685.698774  16.856457  0.1758128465             730           11.5917        11.60647645    7.4391  2 1683.367842 1926.472259 train J   J J   J J    
  47818033 1719.649818  75.518818  1.212077029            13390          102.851         90.48826793    8.75949 2 1683.364525 2035.116233 train J   J J   J J    
 100407782 1739.0454    12.272771  0.4372788307            1100 1.61       3.11844        3.254322027   9.0681  2 1738.66099  1763.30659  train J   J J   J J    
  92098026 1929.994409   5.96321   0.138346472             2000           11.193         10.93312682    8.7827  2 1928.120391 1954.870147 train J   J J   J J    
 260234392 1818.357484   2.108917  0.163251265              380           10.7205        11.23571451    7.5782  2 1816.098059 1841.139668 train J   J J   J J    
 232980350 1713.516741   2.755068  0.1345575211             330           10.7234        10.63739057    7.6042  2 1711.387202 1954.86669  train J   J J   J J    
  68669994 1683.729663   0.197658  0.02186888112           1050 1.904      1.94911        1.925334389   8.1456  2 1683.364218 2035.118002 train     B J   J J    
 428396917 1711.690159   0.425017  0.237435747              640                                         6.0313  2 1711.383814 1737.385157 train J   J J   J J    
 233642245 1743.960622  17.503295  0.1430019202             679           10.5889        10.68861395    9.0752  2 1738.654199 1954.867903 train J   J J   J J    
  16957591 1765.780059  11.151627  0.6999876268            1850 1.803      3.30802        3.284076829   8.21363 2 1764.703707 1789.682876 train J   J J   J J    
 229501164 1692.840493 152.130196  0.150608894              900           13.6052        14.70732522    8.8694  2 1683.364043 2035.115156 train     J J   J N    
 329292962 1696.823475  36.084946  1.088682821             1340 1.072      1.68785        1.673144781   9.26769 2 1683.365097 2035.116694 train J   J J   J J    
 229974817 1715.325472 111.488193  0.2363549692            1410           12.1983        12.54479208    7.8649  2 1683.364206 2035.115512 train J   J J   J J    
 232640057 1734.132629  32.045874  0.3332770896             490           10.7407        11.28964499    6.8327  2 1711.385535 2035.115791 train J   J J   J J    
 105440452 1871.472608   0.593528  0.03145104872           4030 1.76       2.3238         2.235473994   8.0638  2 1870.453184 1897.765481 train J   J J   J J    
 343778934 1744.399831   6.399195  0.1904400432             480                         694.2864872     8.25479 2 1738.659594 1763.305763 train J   J J   J J    
 160603848 1684.785375   1.267809  0.1189838747            1010 2.073      1.70424        1.67492162    9.0662  2 1683.365628 2035.113753 train     B J   J J    
 137451198 1711.417126   0.416683  0.03139289722            420                          74.80667039    8.50107 2 1711.383995 1763.305292 train     B J   J J    
  99320472 1716.410157  10.135822  0.2221772182             470           20.4428        18.92728939    9.2289  2 1711.387921 1926.472507 train J   J J   J J    
 128380776 1739.049326  12.272551  0.4324846972            1390                          71.11023491    8.51749 2 1738.660688 1763.306455 train J   J J   J J    
1981765023 1775.552371  96.478391  0.4428358147            5340          109.096         79.71710651    9.1072  2 1764.699448 2035.113411 train J   J J   J J    
 372188911 1790.961026   3.150716  0.1903347536            1820                         195.9002889     8.66336 2 1790.681956 1815.015331 train E   E E   E E    
 161819618 1715.378605   6.887707  0.0888514203             330 1.323      2.07689        2.061787827   5.3876  2 1711.386858 1954.866559 train J   J J   J J    
 186615437 1792.641979   1.322933  0.1788208536            3580                                         8.8783  2 1790.682687 1815.016044 train J   J J   J J    
 232615865 1743.114335 133.497425  0.1949062405             770           22.3665        22.31436732    8.44503 2 1683.365523 2035.115208 train J   J J   J J    
 259130392 1685.360766   6.671976  0.1022146723             300            9.37006        9.425760258   8.8563  2 1683.364371 2035.114698 train J   J J   J J    
 365883118 1718.468967  11.589515  0.166889016              770           10.3019        10.58206635    8.9546  2 1711.383977 1763.305451 train J   J J   J J    
 240982081 1764.909699   0.607301  0.1382459996            2839                           3.002336387   9.2958  2 1764.70254  1815.014922 train     J B   B J    
 417650973 1817.130821   5.670982  0.1958757183             430           19.516         19.89300012    9.0118  2 1816.098044 1841.13989  train J   J J   J J    
 233209472 1735.092372 130.274987  0.2683664732            4990           48.5643        54.16844396    8.75283 2 1683.365193 2035.114751 train J   J J   J J    
 257822792 2021.286492  38.204364  1.26265423            210890                        1000.            9.248   2 1983.660012 2035.118253 train J   J J   J J    
 459969365 1687.153745   4.502531  0.2794720992           32480            3.97534        3.659974098   7.5662  2 1683.365686 2035.114952 train E   E E   E E    
 452569823 1694.101722  14.003264  0.1884839334            2670            8.93017        9.156787098   8.24653 2 1683.362188 1737.385202 train J   J J   J J    
 303667658 1715.190898   0.234739  0.04567786201           1140                          67.89710409    6.3578  2 1711.384467 1763.304583 train     B J   J J    
  47971351 1683.471769   0.193957  0.01922889698            310                           1.608130582   6.5861  2 1683.364453 2035.11642  train     B J   J J    
 219034152 1739.339577   0.132846  0.0153237861             869 1.705      1.71285        1.685900127   9.2791  2 1738.653305 1954.867988 train     B J   J J    
 406486129 1683.660733   0.472239  0.04570801281          16610 0.97       0.794991       0.7793681768  8.3849  2 1683.362208 1737.385207 train     B J   J J    
 348231917 1800.469574  11.944461  0.37517552             38340           22.5663        24.76206403    9.0391  2 1790.681769 1815.01512  train J   J J   J J    
 219865631 1785.933011 149.880301  0.145383892              700            5.40548        5.197303116   9.1468  2 1683.365485 2035.114796 train J   J J   J J    
 138031538 1694.080705  11.382806  0.2218508889            2250 1.189      2.10234        2.069090835   8.5168  2 1683.363398 1710.176403 train J   J J   J J    
 274370070 1955.458828  66.056874  0.8171235314            3100           39.4459        42.77908221    8.8455  2 1928.116042 2035.11608  train J   J J   J J    
  10983075 1684.164746   0.540989  0.08504888069            320                          17.67919183    8.4473  2 1683.362742 1737.385334 train     J B   B J    
 279925818 1791.042075   1.13117   0.1588954499             380            5.12805        5.00972675   13.1597  2 1790.681308 1815.015093 train J   J J   J J    
 258826934 1689.48798    8.350448  0.0693087184             339 1.451      2.15984        2.130269027   8.4524  2 1683.364525 2035.114643 train E   E E   E N    
 241018215 1771.714803  10.209587  0.1279261251             350 1.18       1.13561        1.156268519   9.0189  2 1764.702325 1815.014868 train J   J J   J J    
 198561837 1955.925629   0.129993  0.01252222569            580 1.762      1.49719        1.475242687   6.26153 2 1955.804235 2035.11665  train     B J   J J    
 233633008 1793.329247 131.01878   0.1925976066            1600           10.49          10.27891       8.5353  2 1683.364445 2035.115435 train J   J J   J J    
 372324538 1720.279105   9.395675  0.4520259243             300 1.817      2.21194        2.179594687   9.2959  2 1711.383657 1763.305835 train J   J J   J J    
 315757976 1796.970521   9.601142  0.2008558906             550           11.4672        11.62275794    9.29901 2 1790.679009 2035.113297 train J   J J   J J    
  27489852 1746.285655   7.081685  0.1810786855             570           12.9431        13.22266499    8.0675  2 1738.653387 1954.86859  train J   J J   J J    
 416119170 1705.610736  24.321824  0.2103837776             700           12.3262        12.51544083    8.5264  2 1683.36482  2035.117205 train J   J J   J J    
  99784331 1871.869066   0.523628  0.148055817           143840 1.41       1.79271        1.804519408   5.7524  2 1870.4534   1897.765706 train     B J   B B    
 259169431 1684.289759   0.678226  0.05743217768             90 1.152      1.97346        1.980275531   8.1323  2 1683.3643   2035.114856 train N   E E   J J    
 219854987 1788.318799 161.388679  0.253380226              530 1.282      1.69967        1.729009004   9.1641  2 1683.365531 2035.114656 train J   J J   J J    
 103804621 1689.864321  11.078193  0.1631817829             540           11.6555        11.43443506    8.0217  2 1683.366839 1897.763897 train J   J J   J J    
 116101834 1984.324265   0.402221  0.03234661282           3189 1.835      3.11321        3.051117732   6.6578  2 1983.658761 2035.117336 train     B J   J J    
 342009010 2011.584493   2.50135   0.169691584              580           10.4995        10.56449571    8.2563  2 2010.285637 2035.118925 train J   J J   J J    
 229451863 1749.057267 154.335328  0.165138801              900            8.27567        8.380376603   8.2972  2 1683.364189 2035.115006 train J   J J   J J    
  16409579 1684.035449   0.382655  0.0277960592            1750 1.644      1.93356        1.909028957   7.7959  2 1683.362552 1737.38529  train     B J   J J    
 122224576 1686.626479   7.039086  0.1328979437           83400 2.008      2.75913        2.717794832   6.98536 2 1683.363643 1710.176572 train E   E E   E E    
 188818003 1956.156326   0.518882  0.0347391499            2150 1.766      3.32505        3.462126021   6.58623 2 1955.80368  2035.116559 train     B J   J J    
 237197651 1731.460287 102.307565  0.2107535839             679           21.2813        22.22665078    8.102   2 1683.36448  2035.114295 train J   J J   J J    
 376880459 1774.106302 156.115173  0.156115173             1880           10.1457        10.23560309    8.53427 2 1683.36476  2035.114051 train J   J J   J J    
 311522443 1995.734688  25.355468  1.614889757             4330                          91.03622221    5.9724  2 1983.659949 2035.118543 train J   J J   J J    
 283985532 1765.859898  11.265166  0.7077903798            1140 0.968      2.38625        2.272674103   8.44914 2 1764.703348 1789.68294  train J   J J   J J    
 185848237 1683.633621   0.6271    0.173280272             2710 3.137      2.18167        2.0769449     5.54229 2 1683.363092 1737.38543  train J   J J   J J    
 233731095 1735.698041 106.996199  0.2835399274            1200 0.94       0.97411        0.9530069124  9.10098 2 1711.385683 2035.115368 train J   J J   J J    
 668942711 1818.116867   3.837451  0.2124796619            2860                           3.194861541   7.93659 2 1816.098471 1841.140257 train J   J J   J J    
 329351473 1694.713391  18.894241  0.2189842532          223110                           1.234579856   8.11983 2 1683.365075 2009.282929 train E   E E   E E    
 387897783 1740.247082   0.996281  0.1268066457              90 1.47       2.17197        2.175976517   6.2689  2 1738.657823 2009.280277 train     B B   B J    
  39389004 1984.002602   0.416023  0.06001547798           2070 0.83       0.778015       0.7572083775  8.6932  2 1983.659659 2035.118005 train B   B B   B B    
 193341040 1683.841841   0.486822  0.0486822               8620 1.648      2.78248        2.726965382   9.2451  2 1683.362951 1737.385398 train     B J   J J    
 440473222 1817.358389   0.174322  0.02100057134            690 1.866      2.35854        2.319473068   0.5723  2 1816.099027 1841.141158 train     B B   J J    
 193823978 1996.745487  24.779342  0.7542831705            9630           49.5257        56.94945       8.78177 2 1983.658435 2035.11708  train J   J J   J J    
 219099369 1683.947458   1.619198  0.1662430587             600 1.46       1.86858        1.88804703    9.1677  2 1683.365077 2009.281342 train J   J J   J J    
 188463313 1872.074933   1.456961  0.1561862192             450                          14.61388887    9.1638  2 1870.453666 1897.765718 train J   J J   J J    
 321155896 1819.558946   5.84295   0.2626406025             590 1.398      1.27982        1.262032178   9.1293  2 1816.097879 1841.139777 train J   J J   J J    
 240873174 1769.350511  11.922973  0.2191442437            1160           16.9964        15.7661807     9.2775  2 1764.702542 1815.014808 train J   J J   J J    
 365937982 1849.892388   7.590842  0.1093081248            3970           10.4829        10.76121971    9.0935  2 1842.513042 1897.763399 train     N J   J J    
 219742325 1711.546658   0.980068  0.2746444556            1669 2.05       4.17357        4.022360295   7.786   2 1711.386623 2009.281882 train     B J   J B    
 377781542 1710.833895  28.249622  1.111905122             3200           35.177         34.35788383    8.3275  2 1683.364154 2035.116674 train J   J J   J J    
  41095044 1683.718757   2.402783  0.01828517863           1330 1.062      1.30822        1.306373928   8.0525  2 1683.363231 1710.176287 train J   J J   J J    
 166178883 1726.954582  29.811417  0.2522045878             320 1.37       1.31556        1.309597141   8.6157  2 1711.387154 1954.866551 train J   J J   J J    
 339053196 1684.584342   1.113211  0.229622033              530 2.074      2.40699        2.371706791   8.95771 2 1683.363273 1710.176313 train     J B   B J    
 198213332 1684.070252   1.171976  0.0435975072             440 0.985      2.39803        2.566143907   9.2162  2 1683.365984 2035.114976 train E   E E   E E    
 233580065 1700.46166   42.058825  0.338152953              679           14.4932        15.14481592    9.2926  2 1683.364526 2035.115542 train J   J J   J J    
 240265415 1711.631718   0.501405  0.2570001468             620 1.486      2.19733        2.134551405   9.0544  2 1711.38395  1763.305442 train     B B   J J    
 316257177 1740.223512   3.003135  0.1602172523             550           11.2664        10.75965516    6.1813  2 1738.652749 1926.473055 train J   J J   J J    
 269498687 1711.577849   0.304878  0.03010975128           8360 1.784      3.2911         3.306329712   8.79187 2 1711.383893 1737.385185 train     B J   J J    
 351685152 1696.997141  27.03277   0.7179903712            2290           27.3771        26.50709593    8.9915  2 1683.364418 2035.117155 train J   J J   J J    
 117278732 1872.031572   0.334739  0.03874603925           3970 1.51       3.05224        2.874558418   5.79526 2 1870.453955 1897.766084 train J   J J   J J    
 459981005 1707.905621 106.857362  0.2500462271            1460           10.493         10.60425089    8.15077 2 1683.365681 2035.115201 train J   J J   J J    
 372687282 1756.170736  35.469161  0.06916486395            869            1.82179                      9.1474  2 1738.657439 2035.113948 train J   J J   J J    
 147671692 1705.115007  21.439863  0.1837396259             290           25.1649        25.0685332     5.4405  2 1683.367678 1926.472053 train J   J J   J J    
 154664605 1984.129477   0.421578  0.1020092287          635840                                         8.6684  2 1983.660734 2035.11891  train B   B B   B B    
 389968155 1685.849606   8.514096  0.1457613235             290           10.682         11.15519888    8.8053  2 1683.364703 2009.282565 train     N J   J N    
 321692001 2021.351808  38.241773  1.306721383             2130           15.7227        16.08146326    7.871   2 1983.659859 2035.118273 train J   J J   J J    
 346325312 1817.89463    1.06882   0.1192375592            1280 1.927      3.83858        3.767903006   4.582   2 1816.098413 1841.139746 train J   J J   J J    
2012677236 1738.896082   0.298628  0.03572188136           3390                           2.900081824   8.7052  2 1738.659615 1763.305455 train     B J   J B    
 137019644 1719.762336  15.565252  0.1500490293             679            6.30787        5.575196303   6.7481  2 1711.388166 1926.472879 train     N J   J J    
 159991619 1871.62907    1.727794  0.1536699984             450            9.3793         9.156115197   8.32606 2 1870.452987 1897.766026 train J   J J   J J    
 279841752 1791.075638  10.756074  0.1135841414             930           31.9762        33.79418493    8.9431  2 1790.681322 1815.015105 train J   J J   J J    
 275770351 1791.0971    11.96397   0.4810712337       183429160            5.05841        5.482016565   4.40314 2 1790.681054 1815.014797 train J   J J   J J    
 122839149 1683.934934   0.781457  0.09458755528           2650 1.87       4.91097        4.910892377   8.378   2 1683.364558 2035.117171 train J   J J   J J    
 229613552 1764.539895  83.852491  0.2230476261            1960            9.81757       10.31778999    9.27678 2 1711.385786 2035.113926 train     J J   J N    
 270258130 1983.536136  37.984341  0.7380357456            8530           61.5381        69.87675213    9.1173  2 1955.803724 2035.116638 train J   J J   J J    
 417146817 1725.79875   13.122055  0.1510348531            1020           14.6974        15.03443188    7.5953  2 1711.384167 1763.305225 train E   N E   E J    
 315934627 1792.126896   0.532301  0.190547789              970 2.19       2.79518        2.790024398   7.16535 2 1790.681551 1841.139823 train J   J J   J J    
  48351376 1724.711571  13.508561  0.4646944984            1680           22.7602        24.39816708    7.55412 2 1711.385375 2035.116563 train J   J J   J J    
 235686990 1730.248101  50.194578  0.1616265412             630            9.96          10.23358641    9.0172  2 1683.364687 2035.113841 train J   J J   J J    
 340925778 1776.152021  52.81757   0.1309875736           23770            9.87538        9.911649317   8.4059  2 1764.699374 2035.113446 train J   J J   J J    
 445539004 1794.895637  17.669836  0.1376480224            1030           41.5158        49.79665127    8.65015 2 1790.681752 1815.015005 train     J J   J N    
  67990085 1753.476819  15.303074  0.1339018975            1020            9.19201        9.093012134   6.7461  2 1738.653453 1954.868521 train J   J J   J J    
 405525685 1712.259045  15.149636  0.1743723104             500                          17.77204394    9.2497  2 1711.387218 1926.47127  train J   J J   J J    
  48531494 1750.800287  54.210703  0.8760449605            2570 2.34       2.95312        2.859102094   8.1686  2 1711.385356 2035.11625  train J   J J   J J    
 323188554 1769.673419   7.821976  0.1526067518             510           12.2677        12.75583838    8.41886 2 1764.700048 2009.280042 train J   J J   J J    
 207434579 1714.614423  28.995828  0.2513938288             270 1.28       1.50572        1.49445938    8.4614  2 1711.386698 1982.262006 train J   J J   J J    
 240807545 1767.234118  11.916848  0.0810345664            2160           16.8746        17.15741296    7.89602 2 1764.702351 1815.014539 train J   J J   J J    
 156457345 1718.148958  65.200535  0.1701733964            1700           10.4221        10.54858165    7.6182  2 1683.366039 2035.113159 train     J J   J N    
 116009467 1790.768687  10.895062  0.1187561758             720                         118.3609747     8.6947  2 1790.682284 1815.015727 train J   J J   J J    
 282072180 1684.161903  13.844031  0.13844031               370           19.8799        22.51224557    7.542   2 1683.361925 1710.175385 train J   J J   J J    
 441767480 1736.94682  128.430893  0.3005282896            5950           63.0848        72.13797174    7.9695  2 1683.365293 2035.114226 train J   J J   J J    
  27892047 1713.727181   2.815701  0.1318874348             490            8.98836        8.782507028   7.70795 2 1711.383112 1737.384914 train J   J J   J J    
 136672322 1686.659507   7.841418  0.1769023901             490           10.2564        10.21008805    8.9182  2 1683.362435 1737.385261 train J   J J   J J    
 138649183 1694.483937  14.782854  0.2155340113            1220           10.4129        10.30436541    8.3538  2 1683.367289 1897.763968 train J   J J   J J    
 233080216 1733.525077 103.489791  0.2049097862             510 1.377      1.46428        1.435327089   9.2976  2 1711.385857 2035.114971 train J   J J   J J    
 255994336 1733.434619  30.326847  0.333595317             6020 1.464      3.22036        3.410205516   5.25343 2 1711.38509  2009.280726 train E   E E   E E    
 264104703 1775.900299  89.446086  0.1413248159            1010                          88.72491479    8.722   2 1764.69945  2035.113452 train J   J J   J J    
 294689877 1683.497667   0.395155  0.07324197925            780 1.82       3.69812        3.554418024   8.0832  2 1683.363321 1763.304164 train     B J   J B    
 233053456 1751.700981  72.79695   0.1506896865            1370            9.8818         9.934788576   9.0458  2 1683.365103 2035.115085 train J   J J   J J    
 397704438 1738.771757   0.288211  0.03450750303           7190 1.628      2.19549        2.195657171   7.794   2 1738.660999 1763.306872 train     B J   J J    
 219754928 1700.347339 101.203112  0.1619249792            1050           12.4205        12.80617081    8.9165  2 1683.365426 2035.115181 train J   J J   J J    
 199573174 1683.759238   0.321281  0.02825987676           2030 1.612      1.98462        1.946378339   8.3661  2 1683.366123 2035.114492 train     B J   J J    
 365968021 1722.755179  48.708063  0.3770004076             480            2.99891        2.964457394   8.6755  2 1683.367766 1926.472168 train J   J J   J J    
 259266953 1785.239733 110.153807  0.2147999236            1160           12.2738        12.35070365    8.5512  2 1683.364256 2035.114883 train J   J J   J J    
 376847347 1720.264306  40.826088  0.1314600034             339 1.23       1.39346        1.368218357   8.48185 2 1683.364911 2035.114573 train J   J J   J J    
 353997059 1817.827827   2.290056  0.1424414832             850 0.99       0.966889       0.9541281729  9.29804 2 1816.099243 1841.141303 train E   E E   E E    
 284364658 1698.648251  17.537904  0.2192238               3710 1.51       1.70586        1.830040855   5.5556  2 1683.364048 2035.115983 train J   J J   J J    
 394384579 1683.818613   0.503489  0.2108158792            1320 1.318      1.44984        1.443254393   7.90358 2 1683.363481 1710.176459 train J   J J   J J    
 188694195 1768.547753  10.194421  0.07676399013           1359 1.05       1.58281        1.591787115   8.7531  2 1764.697492 1789.676294 train J   J J   J J    
 309682332 1817.717919   2.392459  0.3872912629          351780 1.275      3.41736        3.462423583   8.3513  2 1816.09898  1841.140822 train S   S E   E E    
 230382377 1750.908307 110.296772  0.1621362548            1130           12.3575        12.46597253    9.14091 2 1683.364435 2035.11534  train J   J E   J J    
 353480373 1817.70288    1.020155  0.1766602414            3960 1.629      1.53804        1.527279013   5.30995 2 1816.09925  1841.141392 train J   J J   J J    
  20776441 1693.900481  13.777521  0.1450772961            4850           37.0925        41.22032995    8.527   2 1683.363966 2035.117997 train J   J J   J J    
 399918204 1720.122486  37.750382  1.232549972             3150           18.498         19.65103802    8.4997  2 1683.364143 2035.116291 train J   J J   J J    
 313322899 1900.949206   0.547578  0.3350794055             150 2.03       1.78052        1.713109042   9.2816  2 1899.325783 1954.867605 train     B J   J J    
  21983001 1996.83975   24.826447  0.6223990263            3690 1.234      2.16301        2.125762161   8.1277  2 1983.659657 2035.117701 train J   J J   J J    
 257005016 1699.875691  17.571095  0.1479486199             640           10.1467        10.11675884    7.9302  2 1683.366053 1897.762352 train J   J J   J J    
 198356414 1687.723564   6.54604   0.1250948244             370           11.6033        11.74981275    9.0747  2 1683.365756 2035.115643 train     B J   J J    
 157834555 1874.108656   6.779014  0.1944221215             860            9.70553        9.826328162   9.15367 2 1870.453135 1897.765684 train J   J J   J J    
   7718560 1683.943081   3.030068  0.1413829729             490           10.0171        10.02614659    6.7989  2 1683.364807 2035.117112 train J   J J   J J    
 229549672 1689.907276  10.227843  0.197192813              790           11.4928        11.52137635    8.401   2 1683.367219 1897.763813 train J   J J   J J    
 142782271 1688.152587  10.012177  0.1138384525             670            8.49053        8.543941996   8.7148  2 1683.366527 1897.763655 train J   J J   J J    
 310986040 1996.56473   24.635017  1.21795524              2960           38.9172        38.4113824     9.1108  2 1983.660079 2035.118486 train J   J J   J J    
 267933285 1715.561796  10.26777   0.3990055422             350 2.03       1.63871        1.613892046   7.31724 2 1711.384535 1737.385422 train J   J J   J J    
 353778087 1695.13252   13.728883  0.2292723461             220           21.7421        23.85601573    6.4037  2 1683.364745 1897.759867 train J   J J   J J    
 252611971 1739.455838   5.886729  0.1787210924             790            8.42332        8.501820978   2.808   2 1738.660027 1789.680842 train J   J J   J J    
 105578965 1943.237769  14.244759  0.139313743             1840 1.155      1.58996        1.558908553   8.3768  2 1928.119355 1954.868989 train J   J J   J J    
 384652263 1812.549441  26.105835  0.2631468168             440           56.128         59.634724      9.1387  2 1790.681613 1841.139735 train J   J J   J J    
 237237997 1791.531875 118.674601  0.5708248308             390                          81.93536923    6.8836  2 1683.364477 2035.113957 train J   J J   J J    
 137972685 1691.244573  13.911169  0.3786620202            1750           13.6561        12.25515179    9.2347  2 1683.36347  1710.176452 train J   J J   J J    
  16805617 1873.170274   8.486684  0.1238207196          153850 0.65       0.937852       0.9602646383  8.6295  2 1870.45347  1897.765826 train E   E E   E E    
 280032783 1715.09885   73.654251  0.1163737166             470 1.419      2.15213        2.162657894   8.913   2 1683.364305 2035.114404 train J   J J   J J    
 288857619 1801.851763  13.155373  0.3246746056            1020            1.54863        3.385638089   8.7222  2 1790.680656 1841.138929 train J   J J   J J    
 236524225 1713.574742   6.586716  0.2661033264             350           20.2157        20.88481947    9.03336 2 1711.383767 1737.38514  train J   J J   J J    
 275260565 1791.857149   0.545989  0.00352708894            160                         621.8525146     9.2916  2 1790.680151 1841.138231 train J   J J   J J    
 705138752 1821.01895    5.065816  0.1955404976             290 0.9        0.809099       0.8137003816  9.214   2 1816.097779 1841.139791 train J   J J   J J    
 302386283 1791.257082   2.620629  0.2588919389            3529                          73.92790818    8.3702  2 1790.682076 1815.015503 train E   E E   E E    
 395768366 1791.733502   0.270666  0.0310859901             260 2.51       2.76247        3.056033269   8.8097  2 1790.680487 1815.014116 train B   B E   J J    
  51272145 1711.896941   1.112857  0.2133124298             620                           2.239796185   8.5807  2 1711.38817  1926.472898 train J   J J   J J    
 154664081 1996.663772  24.635333  1.071636986            35230                          94.06437205    8.83929 2 1983.660772 2035.118953 train J   J J   J J    
  86375601 1865.408048  24.980378  0.2438084893             380 1.08       1.08192        1.062548259   6.5181  2 1842.514286 1897.764286 train J   J J   J J    
 333956519 1812.573012 123.551057  0.1952106701             510 1.369      3.8081         3.600482562   7.9924  2 1764.699483 2035.113787 train J   J J   J J    
 100400181 1690.902737   8.662263  0.04253171133           4929           10.6884        10.94721142    9.1506  2 1683.36221  1737.38521  train J   J J   J J    
 159773066 1996.74011   24.757969  0.8556354086             790            1.11773        1.173740052   7.16199 2 1983.658633 2035.117292 train J   J J   J J    
 431189169 1741.301091   3.642809  0.1515044263             540           10.1           10.36287639    7.5438  2 1738.659998 1789.68072  train     N J   J J    
  86339506 1852.19935   17.128972  0.3059234399           18860            5.44762        5.122991996   8.388   2 1842.51437  1897.764405 train J   J J   J J    
 199663359 1739.755711   0.166874  0.02435025408            570 1.791      1.68202        1.65460868    7.78981 2 1738.655847 2035.115563 train     B J   J J    
 441801208 1791.256013 124.803892  0.468014595              370 0.98       0.918957       0.9004995444  8.6754  2 1683.365204 2035.114272 train J   J J   J J    
 423926958 1744.48906   37.383197  0.299065576              470 1.264      2.60986        2.581166797   7.901   2 1738.657778 1815.011996 train J   N E   J J    
 396471924 1795.44457    5.571783  0.1113799422             800            8.12727        8.431535921   7.7843  2 1790.680193 1815.013964 train J   J J   J J    
 264469079 1794.884985  52.039312  0.1587199016             560 2.74       3.06149        3.151805581   9.1341  2 1764.699711 2035.113478 train J   J J   J J    
 289750727 1873.036923   8.381468  0.23442966               480           15.6876        15.43039248    7.7729  2 1870.452194 1897.764665 train     N J   J J    
 229615016 1790.984326 123.364795  0.2504305339            1330            9.22358        9.090597431   8.55    2 1683.364882 2035.114086 train J   J J   J J    
1959212689 1712.496576   1.48335   0.277801788             1630                          33.06843652    6.50719 2 1711.383902 1737.385188 train J   J J   J J    
 282924853 1687.249935   9.228679  0.1675005239             370           11.5066        11.14309608    8.9882  2 1683.366717 1954.866402 train J   J J   J J    
  27419548 1739.30225    1.055572  0.1616080732          193820 1.69       3.48418        3.456346372   7.66572 2 1738.653368 1763.298912 train B   B B   B B    
 115230116 1683.72401    0.18335   0.0250034395             780 2.204      2.50122        2.410547072   7.20978 2 1683.363806 1710.176682 train B   B B   B B    
 233128139 1787.627566 158.029481  0.1548688914            1510           10.4426        10.80186799    6.3462  2 1683.364923 2035.115002 train J   J J   J J    
 428331598 1791.749776   8.899054  0.1625857166            5970           12.3453        12.09859933    7.5901  2 1790.682061 1815.015818 train J   J J   J J    
  25313399 1738.900851   0.291683  0.03330728177            720 1.98       3.54334        3.319745773   8.75    2 1738.660139 1789.681152 train     B J   J J    
 251517907 1791.174354   1.187445  0.1604000706             800 2.76       3.27533        3.398790541   8.65964 2 1790.681576 1815.015186 train J   J J   J J    
 178076949 1794.870393   4.160943  0.09915527169            740            9.4881        10.68030497    8.94845 2 1790.682761 1815.01622  train J   J J   J J    
 148915836 1687.046155   9.637162  0.1414735382             650           11.0848        10.39341022    7.7886  2 1683.367105 1926.471426 train J   J J   J J    
 284900199 1685.131557   9.039096  0.1270896898             200           11.5727        11.571834      7.8409  2 1683.365504 2035.11563  train     N J   J J    
 103692670 1683.995864   0.776746  0.1025926117           17730 1.654      4.89443        4.57668564    8.9556  2 1683.366806 1897.76394  train     B J   J J    
 444045137 1712.483819   2.039246  0.1929942414             190            9.94587        9.961166517   7.6226  2 1711.388056 1926.472727 train J   J J   J J    
 199667470 1770.52693   38.743194  0.6791681908             350 1.01       1.05175        1.047404658   9.2522  2 1738.655874 2035.115663 train     N J   J J    
 305383753 1711.607913   2.119461  0.2587649935             350 1.517      1.70511        1.701635413   8.6956  2 1711.383716 1763.305784 train J   J J   J J    
 142941769 1685.735099  13.877983  0.1398900686             700           10.8684        10.5948604     9.27755 2 1683.366816 1897.763534 train J   J J   J J    
 418013143 1818.606567   1.578489  0.2420928579            1060                           3.650292878   8.5413  2 1816.099688 1841.140963 train J   J J   J J    
 237216141 1683.772001   0.409739  0.00178236465           3529                          99.28602831    9.118   2 1683.364552 1763.303335 train J   J J   J J    
 469533510 1744.501764   6.412897  0.4349226745             440                           9.567214912   9.12876 2 1738.65912  1763.305018 train J   J J   J J    
 357716793 1719.543788  41.876576  0.9564609958            1430           10.8236        10.50610663    8.68319 2 1683.364805 2009.28274  train J   J J   J J    
 198241570 1764.555003 125.721619  0.3004746694            3100           14.5806        15.30757435    8.9264  2 1683.365835 2035.114708 train J   J J   J J    
 436857061 1800.560471  13.611403  0.1969570014          116390           13.1515        13.80209174    8.87    2 1790.683145 1815.016177 train J   J J   J J    
 400501083 1791.034906   0.499004  0.158558521              220            2.59891                      8.1818  2 1790.681833 1815.014938 train     B J   J J    
 137701047 1712.09458    1.297239  0.1631018595             290 1.342      2.8825         2.800186954   7.06747 2 1711.383912 1763.305394 train     B J   J J    
 243259503 1711.571521   0.522429  0.08260124919           1739 1.599      1.6988         1.648033696   8.4155  2 1711.385304 2035.116289 train     B J   J J    
 393876901 1989.950405   6.959531  0.1228357221             590 1.288      1.60505        1.605539916   8.7479  2 1983.660598 2035.119001 train E   E E   E N    
 169935677 1687.587852   4.099659  0.1564019909             620           11.5385        11.78842059    8.4904  2 1683.36316  1737.38543  train J   J J   J J    
 224597194 1698.568055  25.697575  0.2258816843             500           11.196         11.19138587    7.07507 2 1683.365765 2035.115344 train J   J J   J J    
 341816742 1746.615823  68.744965  0.7788804534            6929                          81.35467486    8.8701  2 1683.365201 2035.115822 train J   J J   J J    
 173295510 1738.776063   0.312517  0.03893024269           1090                           4.161319033   7.68576 2 1738.660505 1789.681053 train     B J   J J    
 470801558 1792.14103    1.710158  0.1329647845            1650 1.674      2.98411        2.925911836   7.8532  2 1790.681593 1815.014738 train     N J   J J    
 288242818 1706.812576  23.186481  0.1495528025             590           11.0504        11.3776946     7.9266  2 1683.36522  2035.113341 train J   J J   J J    
 232985036 1685.954189   2.931003  0.03874785966            540 1.22       3.03159        3.026465379   9.1879  2 1683.366008 2035.114355 train E   E E   E E    
 341873898 1686.193744 154.123823  0.1618300141            1300           11.3082        11.07505603    4.447   2 1683.364949 2035.114084 train J   J J   J J    
 356701651 1712.74538    1.609476  0.1312688626             110 1.51       2.73263        2.694847156   9.26078 2 1711.386195 2035.114271 train     B B   B J    
 141819500 1723.235621  12.994375  0.1619099125            4710            8.52473        8.134611831   8.49274 2 1711.387682 1912.492918 train J   J J   J J    
 381460779 1799.091601  13.453257  0.1645333331             869 1.23       1.36839        1.353486742   6.9259  2 1790.683102 1815.016041 train J   E J   J J    
 233085151 1772.065073 128.527162  0.3984342022            2189           14.3307        14.57173245    8.80284 2 1683.364995 2035.115094 train J   J J   J J    
 237284017 1749.156321  13.369989  0.2821067679             210                          83.21023598    7.68897 2 1738.657311 1982.259509 train J   J J   J J    
 243321134 1683.476668   0.114096  0.01589014992           1490                           2.409964595   4.4758  2 1683.364043 2035.116213 train     B J   J J    
 233720259 1748.093308  58.591336  0.2372949108            1220           14.7384        14.12178358    9.209   2 1711.385712 2035.1153   train J   J J   J J    
 365968225 1722.474204  21.144419  0.2374518254            1930           11.3502         9.590946025   8.0376  2 1711.387766 1926.472274 train J   J J   J J    
 136948909 1873.077627   2.102568  0.1463387328             320            8.55404        8.593086739   7.80313 2 1870.451915 1897.764823 train J   J J   J J    
 224293266 1721.913835  18.166269  0.1823893408             960           11.0391        10.67798632    9.2695  2 1711.387727 1926.472207 train J   J J   J J    
 122890597 1696.743761  32.475235  0.8284432449            3610           46.8638        52.82135424    8.9283  2 1683.36456  2035.116826 train J   J J   J J    
 237230115 1728.604267 150.515228  0.1971749487            1900           11.4084        12.03948488    7.9237  2 1683.364349 2035.114311 train J   J J   J J    
 198560350 1964.172109  20.826671  0.2374240494            1140            9.88269        9.507410249   9.2104  2 1955.804372 2035.116833 train J   J J   J J    
 193681019 1983.985926   0.450138  0.03924753222           1280 1.708      1.59581        1.616575001   7.74011 2 1983.658209 2035.116704 train J   J J   J J    
 396262680 1791.661217   4.487554  0.08019258998           1100           14.1503        14.79721463    8.4776  2 1790.68021  1815.013954 train J   J J   J J    
  99705655 1686.732097   4.160068  0.1983520422             600           10.1798        10.6429763     7.5465  2 1683.362189 1710.175568 train J   J J   J J    
 257337715 1985.156746  17.97449   0.3837553615            1330           13.6163        13.97712985    9.2657  2 1983.660157 2035.118191 train J   J J   J J    
 359676790 1725.792582  32.903003  0.3461395916             140 0.331755   0.347878       0.3454564294  9.1193  2 1711.385573 2035.115659 train J   J J   J J    
 287643507 1715.607901  11.26337   0.1643325683             790                          95.16809287    8.4974  2 1711.383453 1763.306109 train J   J J   J J    
 159568712 1936.049476  10.074027  0.1632999777            1650                         109.2813626     8.3418  2 1928.11928  1954.868796 train J   J J   J J    
 376925533 1708.396219 140.300607  0.2300929955             620           18.6028        19.11642773    9.0417  2 1683.36475  2035.114017 train J   J J   J J    
 393709610 1686.113034   4.161165  0.1960324832            3310            2.33888        1.961886941   8.6756  2 1683.362378 1710.175697 train J   J J   J J    
 199573024 1740.023936 101.082482  0.3103232197            2620           15.4537        15.78917505    6.302   2 1683.366141 2035.114547 train J   J J   J J    
 356370295 1717.115303  76.175141  1.374961295             3870           72.7299        80.22092389    8.7834  2 1683.365139 2035.116417 train J   J J   J J    
 367080588 1766.290306   0.364337  0.03978195703           6130 1.85       2.595          2.581764474   7.1631  2 1764.699668 2035.113827 train     B J   J J    
 266676103 1823.398083   5.741424  0.170807364             1330 2.338      3.29984        3.185781798   9.195   2 1816.099033 1841.140369 train E   E E E E E    
  84316562 1713.973624   3.973618  0.2167211257            2750                                         7.70252 2 1711.383619 1763.305998 train J   J J J J J    
 274969953 1969.034735  26.173953  0.6412618485            1470           26.6336        26.30277098    8.6068  2 1955.804001 2035.116531 train J   J J J J J    
 275905356 1799.109092  15.018346  0.1893813431            2440 1.018      1.82267        1.790762062   8.80608 2 1790.680957 1841.13945  train J   S J J J J    
 235955350 1765.83552    3.93517   0.2035269924             200           13.5863        16.38886171    9.1911  2 1764.699187 2035.113555 train     N J J J J    
  48027689 1695.349599  16.335682  0.1530653403             690            8.5391         8.54458152    8.92674 2 1683.364382 2035.116653 train J   J J J J J    
  30792751 1684.376818   1.456961  0.1739611434            2980            5.89745        5.688413635   7.623   2 1683.363537 1710.176497 train J   J J J J J    
 240499387 1711.61637    0.482655  0.0979017402             510                           4.23243445    5.99958 2 1711.383915 1763.305509 train     B B B J B    
 287140180 1749.706494 141.62716   0.3455702704             410 1.04       1.81534        1.812603771   8.3502  2 1683.365778 2035.115104 train J   J J J J J    
 195551614 1715.720066   6.747816  0.304933805             2020            8.21012        6.800320437   6.8766  2 1711.384296 1737.385326 train     J J J J N    
 468495106 1738.809408   0.200711  0.02451484154           2040 1.988      2.05218        2.025544752   9.1392  2 1738.660503 1763.305807 train     B J J J J    
 284597999 1685.327655   9.149662  0.1779609259             280           21.7508        22.00221202    6.17478 2 1683.367723 1897.764338 train J   J J J J J    
 230383826 1719.499609  75.494951  0.8712117345             500           56.1664        60.19747454    8.1732  2 1683.364383 2035.115612 train J   J J J J J    
 232983728 1735.108879  94.00201   0.18800402              1210           12.225         12.498018      8.2472  2 1683.365904 2035.114108 train J   J J J J J    
 229769064 1813.94835  150.205624  0.1472015115             990 1.4        3.64909        3.624764973   7.7821  2 1683.364711 2035.114531 train J   J J J J J    
  26481554 1693.559171  10.543972  0.3337167138             280                         113.9813984     7.1214  2 1683.363934 1737.385627 train J   J J J J J    
 388075414 1744.394931  15.897735  0.03386217555           4120            9.85775       10.14396589    9.05514 2 1738.658167 2009.28046  train J   J J J J J    
  39321404 1996.799922  24.868725  0.7453156883            3240 1.428      2.41454        2.367558136   9.263   2 1983.659704 2035.118042 train J   J J J J J    
 232646673 1692.836197  32.909591  0.3955732838             160                           2.348802929   9.07059 2 1683.364538 2035.115693 train J   J J J J J    
 311112463 1738.718472   0.130762  0.0197319858            1100 1.603      1.94394        1.894699909   8.7358  2 1738.654378 1954.867271 train     B B B J B    
 273091578 1818.960124  11.0543    0.157634318            25280            6.267          7.235721102   8.85652 2 1816.099077 1841.140552 train S   S E S S S    
 278981626 1683.800096   0.2896    0.031048016             3690 1.976      1.91908        1.903371503   8.2552  2 1683.363354 1710.176369 train     B J J J J    
 165623475 1713.021896  12.389628  0.09453286164           1320            6.5346         6.554336333   8.7649  2 1711.387086 1926.471066 train J   J J J J J    
 316045916 1794.944028   5.855444  0.145449229              930           20.6102        20.95949989    7.29809 2 1790.681758 1841.139949 train E   E E E E E    
 229510522 1683.554779   1.108781  0.06865571952            110 1.57       2.29162        2.221792604   7.7242  2 1683.364063 2035.115063 train     B J J J J    
 274978391 1964.172558  14.311235  0.177029977              960            9.0508         9.136364697   8.8849  2 1955.803939 2035.116468 train J   J J J J J    
 224292441 1722.461362  13.119501  0.1378859555             660            8.66908        8.644221366   7.3069  2 1711.387878 1926.472453 train J   J J J J J    
 156295605 1996.727848  24.414963  0.8174129612             630 2.951      2.38064        2.503593346   6.745   2 1983.660761 2035.119013 train J   J J J J J    
  27446392 1749.153782  14.327128  0.3364009654             709 1.25       1.63396        1.62032026    7.5696  2 1738.653361 1954.868555 train J   J J J J J    
 170192975 1684.013039   0.33335   0.086297648             1060 0.97       0.880447       0.8680042241  9.0611  2 1683.363116 1737.38542  train     B J J J J    
 419413036 1712.267806   2.831971  0.231343711              770           11.4083        11.79024033    7.52285 2 1711.383673 1737.385106 train J   J J J J J    
 154067925 1683.760704   0.55869   0.2908484271            3080 1.56       1.55838        1.543254743   9.1285  2 1683.36697  1912.492251 train     N J J J J    
1401045351 1687.632155  32.752967  0.2944491733             200 0.72       0.695795       0.7089520453  7.3688  2 1683.365242 1954.864869 train     N J J J J    
 229487391 1799.77404  118.184828  0.1890957248            1090           13.6197        13.85288173    8.90514 2 1683.364006 2035.115335 train     J J J J N    
 336005743 1706.616603 103.323978  0.1766840024             890           10.6435        10.84473419    8.2388  2 1683.364754 2035.114298 train J   J J J J J    
 207364317 1740.30109    2.609463  0.1334479378             500           10.7813        10.49432316    8.7097  2 1738.653093 1954.868429 train J   J J J J J    
 288391863 1791.864111 122.815222  0.2419459873             410           38.584         41.1077928     8.92544 2 1683.36512  2009.280418 train J   J J J J J    
 313709502 2021.617024  38.991346  2.234594039             8159           70.2266        85.23882005    8.2502  2 1983.659901 2035.118218 train J   J J J J J    
 309866642 1817.489882   0.216041  0.030461781              770 1.588      2.56625        2.435868793   8.15807 2 1816.098861 1841.140722 train     B J J J J    
 391833852 1819.033652   2.005461  0.2523471576             920                                         9.2401  2 1816.099423 1841.140957 train J   J J J J J    
 353934026 1683.845857   1.362707  0.1330683386             110            1.05641        0.9846559631  8.4224  2 1683.364981 2035.116147 train     B J J J J    
 390873778 1683.870042   0.453489  0.09314210571            600                        1000.            9.0265  2 1683.362833 1710.176011 train     B B B J B    
 287085999 1865.357382 130.294179  0.2553765908             840           30.3951        31.31828818    7.855   2 1738.656041 2035.114352 train J   J J J J J    
 198613533 1996.548926  25.048054  1.170495563             1610           38.0193        41.39833827    8.9449  2 1983.65846  2035.117291 train J   J J J J J    
 356235833 1984.368422   1.269495  0.0637794288             780 0.96       0.952786       0.9358454037  9.1171  2 1983.660439 2035.118717 train E   E E E E E    
 326803709 1739.748018   2.555378  0.1803074717            1090                          21.77101668    8.9468  2 1738.659647 1763.305565 train J   J J J J J    
  18432579 1983.854257   0.229912  0.04690894536           9300 1.71       2.65208        2.580569739   9.2354  2 1983.659493 2035.118111 train     B J B J B    
 233166655 1712.007582   4.807996  0.1501056351             300           10.5437        10.56214982    7.36    2 1711.387705 1926.472151 train J   J J J J J    
 285005902 1871.328085   3.31216   0.2395022896             560           13.6826        14.43685581    8.5702  2 1870.452224 1897.764821 train J   J J J J J    
 123201137 1683.792452  15.826678  0.1476629057             890           11.3552        10.35413261    7.9299  2 1683.364344 2035.117319 train J   J J J J J    
 258954765 1723.346506  93.149814  0.2030665945            3760                          11.66819398    7.1399  2 1683.364406 2035.114882 train J   J J J J J    
 139135072 1713.649721   2.766683  0.2480054641            2940                           2.623768601   7.2404  2 1711.383931 1763.305421 train J   J J J J J    
  47671773 1683.486167   7.450207  0.1075809891             550           11.3693        10.65202735    9.2814  2 1683.36455  2035.116516 train J   J J J J J    
 229914874 1760.195649 105.213498  0.2020099162             540           29.9272        31.06095255    7.8195  2 1683.364353 2035.115353 train J   J J J J J    
 356538268 1691.344373  16.845882  0.1593620437             810            9.94186        9.646843693   6.2881  2 1683.367188 1897.764404 train J   J J J J J    
 335719860 1683.751973   1.166179  0.2680579049            1280 1.533      1.54041        1.514228033   8.6666  2 1683.366773 1954.866438 train J   J J J J J    
 165428428 1901.957149   0.784739  0.1824518175            7079 0.92       0.943921       0.9147106022  7.1721  2 1899.328655 1926.474757 train     B B B J B    
 288430429 1794.891489 154.832413  0.1517357647             580           59.3631        63.57726958    6.99092 2 1683.365078 2009.280415 train J   J J J J J    
 422745687 1817.724237   0.109165  0.02992103485            410                                         8.32334 2 1816.098713 1841.140187 train B   B B B B B    
   7773058 1686.391031   4.035624  0.1952031329             440           12.1821        12.66032349    6.7279  2 1683.364806 2035.116941 train J   J J J J J    
 257579139 1996.729184  24.815703  0.9196699532            2290 0.95       1.06201        1.035822056   9.1439  2 1983.659922 2035.118027 train J   J J J J J    
 238776139 1792.054327   0.686822  0.1066291155           23160 1.19       4.80822        2.781208603   6.5869  2 1790.682583 1815.015954 train E   E E E E E    
 286641932 1818.119988   1.499376  0.2220126043             420 1.089      1.5854         1.571839226   7.95959 2 1816.0985   1841.140247 train J   J J J J J    
 236958828 1712.028076  19.347787  0.1650366231             420           11.0946        11.20803199    9.2278  2 1711.384988 1982.259773 train J   J J J J J    
 286947511 1712.535279   1.443262  0.2128089819             290 1.37       2.53208        2.525516916   9.2822  2 1711.387906 1954.867781 train J   J J J J J    
 356322489 1818.328432   0.649443  0.1922286336            1669 2.236      2.6621         2.476996751   9.274   2 1816.098686 1841.140238 train     J J B J B    
 229644171 1696.517712 103.931792  0.1631729134             690           15.3575        15.37943739    8.1062  2 1683.364813 2035.114296 train     J J J J N    
 252128376 1764.810856   0.397579  0.05901662676            169 2.199      1.64795        1.626318821   8.9381  2 1764.701876 1815.014499 train     B J J J J    
 115507726 1988.754789  33.376628  1.054367679              310 1.125      1.5449         1.547794717   6.5447  2 1955.804299 2035.116479 train J   J J J J J    
 237277760 1685.200612   1.681698  0.2029136807          592260 1.398      2.0346         2.041720819   8.4086  2 1683.364354 2035.114179 train E   E E E E E    
 138257331 1929.117469   7.697399  0.1512538904             750           10.8483        10.99305808    8.6201  2 1928.117734 1982.263698 train J   J J J J J    
 232605083 1686.962884   4.387012  0.1481932654             190           10.6989        10.7184326     8.11557 2 1683.365543 1954.865474 train J   J J J J J    
 390202321 1696.895677  32.466203  0.9574283265            1500           14.0104        14.45167333    9.1654  2 1683.364176 2035.117706 train J   J J J J J    
 153973795 1684.048372   0.382301  0.03402861201            300 1.62       3.1114         2.920454706   6.58961 2 1683.366792 1912.492156 train     B J J J J    
 237203037 1768.52328  130.075951  0.196414686             1220           11.1668        11.83705539    9.1767  2 1683.364491 2035.114208 train J   J J J J J    
 424391070 1690.162767  90.222705  0.1903699076             380           12.2194        12.23141846    8.8898  2 1683.364789 2035.114185 train J   J J J J J    
 421332084 1687.959175  20.855222  0.2185627266             520           19.2454        19.29954821    7.50731 2 1683.364093 2035.116144 train J   J J J J J    
  48303903 1683.50811    0.478679  0.05908334897           1100 1.71       3.73535        3.751341676   8.4308  2 1683.364296 2035.116693 train     B J J J J    
 232631424 1690.0563    13.133955  0.2308949289             150           19.0109        19.80730225    9.1378  2 1683.365122 1897.760323 train J   J J J J J    
  30524971 1683.875166   0.356267  0.100823561             2800                           5.511508703   8.2589  2 1683.363552 1710.176508 train     J B B J B    
 161058709 1746.549998   8.605762  0.1957810855             660           14.2203        14.71951859    7.3939  2 1738.654281 1954.867394 train J   J J J J J    
 353734834 1731.92602   57.914783  0.5038586121             300 1.32       1.34193        1.333597616   8.3564  2 1683.364785 2035.115748 train J   J J J J J    
  82398641 1794.892078  15.588078  0.1477749794             520           11.9859        12.08830756    6.8018  2 1790.681124 1841.139557 train J   J J J J J    
 258852271 1686.835116   4.523861  0.3231846298            3479 2.591      3.0223         3.021638964   8.7988  2 1683.362945 1737.385397 train J   J J J J J    
 100165399 1685.966548   7.421297  0.1383329761             990            7.23847        7.292856702   7.984   2 1683.362272 1737.385225 train J   J J J J J    
  48191749 1690.661553  25.487072  0.2232667507             620           17.4693        17.89776797    7.6947  2 1683.364362 2035.116507 train J   J J J J J    
  20697700 1693.95055   12.701824  0.1859547034            3120           25.4689        26.14300815    8.2941  2 1683.363965 2035.118059 train J   J J J J J    
 284205099 1713.738742  11.85219   0.1844200764             830           11.0967        11.10689133   12.7278  2 1711.387553 1954.86741  train J   J J J J J    
 395276087 1738.770844   0.245155  0.0333557893            1980 1.735      2.94519        3.028496508   7.3658  2 1738.659607 1763.305374 train     B J J J J    
 288391628 1692.145595  10.927531  0.08731097269           5030 1.217      2.92296        2.753703633   9.1351  2 1683.365107 2009.279921 train E   E E E E E    
 288453993 1745.149297   8.832065  0.1527947245             590            8.34819        8.510043872   8.3774  2 1738.652969 1926.472873 train J   J J J J J    
 230088532 1734.760352  65.301827  0.2435758147            1610           10.5363        10.44511754    6.4076  2 1683.365736 2035.114172 train J   J J J J J    
 233195546 1735.019869 130.355434  0.2946032808             510 1.35       1.80715        1.892681209   8.71433 2 1711.386022 2035.114616 train J   J J J J J    
 274966714 1968.92141   26.300455  0.9689087622            1180 1.238      4.11579        4.163390188   8.8538  2 1955.804027 2035.116543 train J   J J J J J    
 356147053 1684.195751  28.096662  0.2877098189             460           11.3092        11.13143748    5.87784 2 1683.365288 2035.116279 train J   J J J J J    
 263931386 1711.036676  38.841627  0.8813165166            1010 1.301      2.93581        2.86680038    6.78861 2 1683.364706 2035.1164   train J   J J J J J    
 198637990 1984.401725   1.567499  0.2391689974             200 1.502      1.86109        1.841188469   9.1707  2 1983.658367 2035.11718  train J   J J J J J    
 362107280 1984.907757  18.183844  0.2462092478             280 2.602      3.30001        3.192825002   8.6312  2 1983.660361 2035.118636 train J   J J J J J    
   9728739 1984.199341   1.202828  0.1048745733             339 2.377      4.36656        4.112682704   8.525   2 1983.659615 2035.117809 train J   J J J J J    
 310989317 1996.077546  25.765879  1.48205336              1780           28.4604        29.12642793    9.1141  2 1983.659774 2035.11815  train J   J J J J J    
 318252482 1875.411498   7.150464  0.2205918144             709           16.8096        14.73192495    9.0363  2 1870.452397 1897.765154 train J   J J J J J    
  76350212 2013.176972   4.110476  0.1915892864             650           11.8841        12.33833085    8.3798  2 2010.284262 2035.11772  train J   J J J J J    
 288738673 1817.418495   0.454183  0.08673532751            430                           4.147660356   9.0819  2 1816.099435 1841.141291 train J   J J J J J    
 287080092 1762.775631  93.504902  0.3132414217             920 1.152      1.26841        1.268763791   8.4712  2 1711.386592 2035.114693 train J   J J J J J    
 328961567 1902.217646   2.393019  0.2661994336             130 2.453      2.19062        2.077964776   5.8985  2 1899.328024 1926.474341 train J   J J J J J    
 303348471 1715.125267   0.475017  0.05818008216            210                          86.69241561    7.6214  2 1711.384484 1737.385403 train J   J J J J J    
 376022915 1741.404926   7.679374  0.262864972              330                           3.810283563   8.57107 2 1738.658497 1982.259205 train J   J J J J J    
 405940672 1683.986395   0.644461  0.1347761289             500 2.385      3.79797        3.617341252   9.1433  2 1683.363265 1737.385471 train     B B B J B    
  55778521 1711.926348   3.106607  0.2747793892             120 1.45       3.56323        3.449907163   9.2017  2 1711.38774  1926.472233 train     J J J B J    
 408238928 1765.044504   2.355874  0.1423183483             550            9.5256         9.598013364   8.8052  2 1764.704006 1789.682906 train J   J J J J J    
 436363809 1683.667342   0.201405  0.0245915505             590 1.944      1.87784        1.842551657   7.4886  2 1683.36226  1737.385219 train     B B J J J    
 311567350 1871.07926   26.144819  0.539367616              280 2.438      3.63742        3.17583789    7.0713  2 1870.452495 1897.765071 train J   J J J J J    
 417573230 1686.176258  27.554264  0.2295270191             460                          28.71886731    9.18343 2 1683.365136 2035.113142 train J   J J J J J    
 257817212 1996.930235  24.645811  0.5020351701            1210           35.9129        40.25960904    8.73076 2 1983.660195 2035.118432 train J   J J J J J    
  21124848 1694.851442  11.529374  0.2340462922             460           15.964         16.18548811    7.54907 2 1683.364812 2035.116322 train J   J J J J J    
 230821632 1714.871259   4.287384  0.1804559926             759           11.0807        10.725359      8.72893 2 1711.383931 1737.385198 train J   J J J J J    
 198180316 1798.654503  92.79136   0.1818710656             640           19.0359        19.24210917    6.6993  2 1711.38651  2009.281674 train J   J J J J J    
 467191899 1688.344821  18.711629  0.3237111817             220 1.269      1.70533        1.70643906    8.8325  2 1683.363913 1982.260268 train J   J J J J J    
 427761355 1766.119691   1.902679  0.09239409224           9110 2.537      1.82241        1.93993284    5.82874 2 1764.700966 1815.013403 train E   E E E E E    
 198383035 1688.893413  30.999237  0.3313818435             260 1.261      1.52621        1.447701032   8.15415 2 1683.365656 2035.115438 train J   J J J J J    
  75727801 2015.025794   6.817352  0.1794327046             450 1.28       2.29758        2.282496391   8.6346  2 2010.284305 2035.117655 train J   J J J J J    
 193537401 1683.665427   0.538211  0.1894448899            3600                           4.661750065   8.80805 2 1683.362961 1737.3854   train J   J J J J J    
 329248092 1717.340046  60.849357  0.8896175993           28390                         100.6987243     9.17877 2 1683.365404 2035.115967 train J   J J J J J    
 103754119 1686.759552   4.24619   0.1168551488             520            8.38086        8.32698358    8.44141 2 1683.366873 1897.763966 train J   J J J J J    
 259266354 1723.765733  53.074049  0.1825747286             640 1.261      1.73148        1.722050767   8.6797  2 1683.364287 2035.114797 train J   J J J J J    
 311527278 2021.266893  14.325444  0.9821524406           25860                         166.4897212     7.5552  2 2010.285747 2035.119047 train J   J J J J J    
  86278281 1843.384141   1.091112  0.119116697              290 1.623      1.9526         1.886897283   9.2791  2 1842.514413 1897.764335 train     B J J J J    
  94368545 1793.234217   7.959123  0.2800815384          159910 1.377      2.65306        2.509753394   8.8007  2 1790.682652 1815.016391 train S   S E E E E    
 237200740 1715.547562  33.164862  0.3260105935             339 1.147      2.19566        2.260726953   8.8461  2 1683.364546 1815.011917 train J   J J J J J    
 357170407 1695.343871  29.253993  0.9703549478             540 1.168      1.72519        1.733061142   9.2066  2 1683.368034 1897.764737 train J   J J J J J    
 229454490 1764.49345  100.880806  0.2955807616            3479           42.7106        45.08322925    8.52324 2 1683.364054 2035.115409 train J   J J J J J    
 353958564 1791.941548   0.454183  0.218888955             8430            1.61862        1.575344581   8.419   2 1790.682219 1815.015877 train J   J J J J J    
 426388995 1817.951816   1.899083  0.1091972725            2430 0.84       0.819174       0.7910003335  7.22826 2 1816.099269 1841.141257 train E   E E E E E    
 123041215 1696.946371  36.061718  0.8276164281            5860           56.5904        65.4826454     8.6792  2 1683.364467 2035.117338 train J   J J J J J    
 219791633 1684.554908   2.931003  0.1499794235             169           10.8286        11.05310527    7.7849  2 1683.365269 2035.114955 train     B J J J J    
 237012661 1724.286662  17.747766  0.1797848696             660           11.7721        11.95807957    7.7113  2 1711.385049 1982.259608 train J   J J J J J    
 316632663 1996.87904   24.804462  0.5697584921            5060 2.041      2.14648        2.143884953   6.9452  2 1983.659936 2035.118457 train J   J J J J J    
 161179275 1684.191567   0.572933  0.3004632532            4620                           3.165882066   7.32753 2 1683.362317 1737.385234 train J   J J J J J    
 219860549 1712.190059   2.106698  0.152777739              260 1.419      1.66633        1.630484289   7.4657  2 1711.386128 2035.114316 train     B J J J J    
 233547151 1684.928403   3.28354   0.1195536914             220           11.7652        11.73224239    8.3148  2 1683.364561 2035.115551 train     B J J J J    
 229587321 1689.17181   70.447815  0.1965494039             980           10.6995        10.86936618    9.1267  2 1683.365044 2035.113772 train J   J J J J J    
 462549232 1685.946779   3.31494   0.2810406132             830 2.62       2.3126         2.123916217   8.61    2 1683.36613  1897.762828 train     B J J J J    
 250607336 1790.956673   0.249004  0.02502988208            420 1.748      2.05634        1.90286707    6.59156 2 1790.682028 1815.015243 train     B J J J J    
1717994248 1781.917778 132.228546  0.1295839751             700 1.16       2.11473        2.06070978    8.869   2 1683.364305 2035.115279 train J   J J J J J    
 351160784 1694.101624  11.323327  0.2607762208           35840           20.5135        23.95741677    8.16323 2 1683.363614 1710.176549 train J   J J J J J    
 237281342 1740.138228   1.66642   0.0041493858           56420            0.913426       3.180783699   8.6129  2 1738.657139 2035.113893 train J   J J J J J    
 257730194 1996.813688  24.228326  0.6347821412            4140           20.7311        21.176044      8.933   2 1983.66004  2035.11823  train J   J J J J J    
 257732761 2021.645786  39.187005  2.723496848            15190            7.74513        7.507045458   7.164   2 1983.659935 2035.118124 train J   J J J J J    
  39321885 1996.625695  24.508906  0.9205545094            1280 2.92       3.6916         3.568757428   8.7156  2 1983.659709 2035.118058 train J   J J J J J    
 275227147 1714.567773   6.110536  0.3322298423             860                          41.39506278    9.1893  2 1711.383682 1763.305767 train J   J J J J J    
  39518883 2021.493061  38.412988  1.593370742             4860           10.6427        10.97320537    8.6069  2 1983.659416 2035.117825 train J   J J J J J    
 392567967 1710.689594  77.745257  1.175508286             5480           53.559         58.29908683    6.84425 2 1683.364539 2035.116118 train J   J J J J J    
  21858969 2021.409317  38.167337  1.265247222             1820 1.364      3.39722        3.278107265   9.0841  2 1983.659496 2035.117452 train J   J J J J J    
   9705109 1996.672241  24.91174   1.03284074              1120           11.5305        10.96018186    7.09    2 1983.659624 2035.117804 train J   J J J J J    
 230197792 1764.583322  28.518454  0.4754026282             339 2.54       2.08038        2.094991319   9.0921  2 1738.654228 1982.26309  train     J J J J N    
  48221666 1684.814111   1.398818  0.1872317893             180 1.44       1.83397        1.782886753   8.2325  2 1683.364378 2035.116263 train J   J J J J J    
  48221274 1684.147526   0.690485  0.0933950011             930 1.897      3.6163         3.563235899   9.1755  2 1683.364372 2035.116319 train     B J J J J    
 207502450 1782.542699  79.64662   1.198681631             2070           10.6406        10.61778031    8.52315 2 1711.386597 2035.115341 train J   J J J J J    
  86284925 1843.752444   8.21639   0.2271831835             740           13.9275        14.22400353    9.013   2 1842.514457 1897.764485 train J   J J J J J    
 288323785 1691.386788   8.334008  0.3169423242            4130            4.11666        4.014363701   6.9652  2 1683.362492 1710.175776 train E   E E E E E    
 470245545 1794.890201  17.662148  0.1596658179             440 1.02       1.59907        1.617993097   9.20425 2 1790.679442 1841.137899 train J   J J J J J    
 268378581 1714.897727  50.170917  0.2463392025           10420           40.4949        42.63183111    6.8354  2 1683.365041 2035.113134 train J   J J J J J    
  63856473 1715.445275   0.526405  0.2514531404             759 1.172      1.13757        1.124778087   9.29548 2 1711.384162 1763.305185 train     B J J J J    
 258828393 1684.095568   2.34767   0.1107630706             160            9.92028       10.03346365    8.7647  2 1683.364462 2035.114913 train J   J J J J J    
 393894013 1712.030001   0.815635  0.1545873016          304000 1.876      1.81547        1.752823522   6.36396 2 1711.388135 1926.472825 train E   E E E E E    
 219858002 1712.383216 108.690565  0.1706441871             690                           1.947385544   7.8836  2 1683.365494 2035.114579 train J   J J J J J    
 250473132 1791.121401  17.965389  0.1557599226            1010           12.5233        11.9380635     7.89956 2 1790.68216  1815.015293 train J   J J J J J    
 167094578 1712.361628   1.072933  0.1570237445            4300 3.17       3.53689        3.95860858    9.0428  2 1711.38382  1737.385161 train J   J J J J J    
 188625160 1844.054258   6.444651  0.1785168327             370           11.3565        11.60883363    8.1126  2 1842.50945  2035.116136 train J   J J J J J    
 233288929 1683.454082   0.554878  0.0698036524            2590 1.614      1.90487        1.838794419   8.6776  2 1683.363598 1763.30395  train     B J J J J    
 288449928 1683.788514   0.190989  0.02319752394           1540 1.856      2.67611        2.466167403   8.8906  2 1683.362548 1710.175815 train     B J J J J    
 235945141 1708.09463   82.304856  0.2016468972             770 1.417      2.04798        2.051595191   8.93902 2 1683.364587 2035.113769 train J   J J J J J    
 456106688 1792.50001    1.535079  0.2869830191             930            6.56347        7.294085558   6.62387 2 1790.681564 1841.139699 train     B B J J J    
 441715039 1734.990811 130.3759    0.241195415             9220           60.0156        65.80928431    8.1914  2 1683.365467 2035.113955 train J   J J J J J    
 626310764 1794.895081   8.838506  0.156176401             2240                           0.9793357078  6.68914 2 1790.681583 1815.01473  train     J J J J N    
 142441042 1685.749951   2.549662  0.1712862932             260           11.4112        11.41860815    9.2842  2 1683.366738 1897.76404  train J   J J J J J    
 230120156 1813.919496 151.695349  0.1562462095            1020 2.195      1.80563        1.738432162   8.6718  2 1683.365756 2035.114498 train J   J J J J J    
 239841523 1821.480722   4.71123   0.1541985579             770           10.6509        10.73361669    8.90914 2 1816.099428 1841.14147  train J   J J J J J    
  39549499 2021.567289  39.50144   2.399317466             3090           19.76          19.65596349    8.3439  2 1983.659434 2035.117865 train J   J J J J J    
 314975339 1693.8979    11.243932  0.7615515144            1970 1.561      1.58191        1.567210777   9.0041  2 1683.363751 1710.176644 train J   J J J J J    
 137098228 1683.704749   0.093767  0.00756512156           2520                           4.958230103   8.81734 2 1683.363538 1710.176499 train J   J J J J J    
  28071873 2020.929845  14.366114  0.526374417             2950           38.6794        39.58276267    7.3013  2 2010.284532 2035.118175 train J   J J J J J    
  75784955 1995.910426  26.026379  1.982429288             1310           10.3446        10.14791225    9.11043 2 1983.658537 2035.117387 train J   J J J J J    
  22877676 1929.991031   0.34714   0.0842369924            5350            1.55579        1.175832259   8.4069  2 1928.119063 1954.868843 train     J J B J J    
 250835923 1791.438194   1.128865  0.300469997              610                           1.804417689   8.4702  2 1790.682062 1815.015319 train     J J B J B    
 258803900 1685.072025   1.677531  0.1675853469             670 2.2        1.95021        1.91107777    6.3237  2 1683.364584 2035.114445 train J   J J J J J    
 349257281 1794.801032   4.209942  0.3565820874             450 1.1        1.31698        1.32333841    6.7221  2 1790.682769 1815.016292 train J   J J J J J    
 329289440 1694.75576   81.715748  0.8514780942             410           11.418         11.61027009    8.7931  2 1683.365121 2035.116182 train J   J J J J J    
 188667254 1996.75898   24.758805  0.7442496783            3339            1.36766        1.26017896    5.8973  2 1983.658434 2035.116501 train J   J J J J J    
 233120536 1685.915148   2.365726  0.1174819532             180            9.45725        9.527851617   8.9102  2 1683.364925 2035.115378 train J   J J J J J    
  10471162 1996.751364  24.602943  1.105410229              450 0.97       1.01486        0.9977312428  8.31699 2 1983.659092 2035.117818 train J   J J J J J    
 173207470 1739.597265   1.525711  0.1949095803           67380 2.15       3.6205         3.627715824   9.02746 2 1738.660495 1789.681043 train E   E E E E E    
 376847765 1785.89353  150.15414   0.1606649298             950           59.1089        61.58594137    9.1897  2 1683.364903 2035.114677 train J   J J J J J    
 355835517 1727.552148  28.245673  0.2302022349            1419 1.511      2.8657         2.785195304   8.3444  2 1711.387615 1926.471969 train J   J J J J J    
 232964089 1705.845653  24.438902  0.2030872756             840           13.1635        13.42190851    7.54    2 1683.366695 1912.492126 train J   J J J J J    
  35024386 1794.787593   8.227675  0.2644374745            3230 1.809      2.64194        2.599139983   8.50866 2 1790.682985 1815.016329 train J   J J J J S    
 347490045 1791.111118  10.719374  0.1526438858             970                          70.79137547    8.7286  2 1790.681605 1815.014961 train J   J J J J J    
 230092369 1764.281791 103.168304  0.1661009694            1430           10.4682        10.26227097    6.5192  2 1683.365854 2035.114532 train     J J J J N    
 456130400 1791.94557    0.351405  0.09194511825         221430 1.052      1.32293        1.30637625    8.64253 2 1790.682467 1815.016059 train B   B B B B B    
 264192781 1766.305542   0.456003  0.03177884907           1330 2.28       2.27552        2.329258499   7.7855  2 1764.699603 2035.113598 train     B J J J J    
 240220793 1683.66782    0.403489  0.047208213              270 1.992      1.604          1.598544218   8.72762 2 1683.363239 1737.385464 train     B J J J J    
 392979958 1929.658618   0.394262  0.04874261106           4110 1.626      2.54584        2.422480167   8.7106  2 1928.119948 1954.870489 train J   J J J J J    
 452366964 1690.001229   6.397317  0.2214111414           46010                           5.697365119   8.4947  2 1683.362414 1710.175722 train E   E E E E E    
 341873045 1791.431763 108.925136  0.2113147638            6909            1.31482                      5.444   2 1683.364931 2035.114306 train J   J J J J J    
 157348908 1686.415987   4.564246  0.1017370433             440            9.76367        9.845485977   7.7983  2 1683.367347 1897.763926 train J   J J J J J    
 305544030 1715.61991    2.47729   0.1654334262             240           11.3807        11.66691122    6.90837 2 1711.384688 1982.25936  train J   J J J J J    
 329172983 1685.061682   9.685624  0.2145365716             140           24.4192        24.97132196    7.73293 2 1683.365395 2009.28258  train     N J J J J    
   9430013 1902.6584     1.128646  0.1537441581            2170 1.03       1.18382        1.195994572   7.6587  2 1899.327878 1926.473831 train J   J J J J J    
 354789641 1791.3007     0.604111  0.07779137347           4379 1.495      1.69168        1.639046883   9.2998  2 1790.682105 1815.015798 train     J B J J J    
 260765460 1711.878583   1.125017  0.2044605896            2310                           2.446178298   8.0757  2 1711.383551 1763.305991 train     J J B J J    
 278819009 1738.90543    0.190989  0.02566701171           2660 1.777      1.91323        1.921296976   6.92307 2 1738.659958 1763.305799 train     B J J J J    
 252426341 1817.413316   0.179931  0.02506258899            540 1.787      1.74363        1.694327847   8.4956  2 1816.098774 1841.14051  train     B J J J J    
 372321372 1711.664548   0.415989  0.09294442227           1230 2.195      2.78224        2.841006399   8.2474  2 1711.383603 1737.385086 train J   J J J J J    
 353996353 1817.478566   1.021544  0.09402290976            830 2.308      4.24148        4.447234515   7.7151  2 1816.099235 1841.141292 train J   J J J J J    
 229478615 1762.333088 103.053154  0.2555718219            4030                         126.9821675     6.857   2 1683.364065 2035.115241 train J   J J J J J    
 403787892 1683.929184   1.461822  0.114884591            15609                                         9.03473 2 1683.363536 1710.176497 train E   E E E E E    
 111214794 1683.915907   0.607655  0.07028745385            620 1.035      1.83407        1.848848387   8.8698  2 1683.363345 1710.176365 train     B J J J J    
 213682142 1683.941057   0.912517  0.2214039997            2389                           4.362669348   6.9754  2 1683.363171 1710.176245 train     J B B B B    
 444045962 1722.757518  21.64363   0.2562605792             450 1.155      1.07223        1.063323486   9.2165  2 1711.388124 1926.472823 train     J J N J J    
 396931486 1901.927007   0.168767  0.01800406356            850 1.93       1.80162        1.800581489   8.113   2 1899.328526 1926.474833 train J   J J J J J    
 229639784 1773.011755  96.102139  0.1393481016             500           35.7288        36.68375401    8.09982 2 1683.364836 2035.114337 train J   J J J J J    
 262111822 1817.875297   1.473628  0.1642947857            4690                           6.754212193   8.7902  2 1816.099286 1841.141016 train E   E E E E E    
 142825935 1683.807094   0.235774  0.02992207834           2050 1.745      2.19486        2.14230754    6.9007  2 1683.3671   1897.76389  train     B J J J J    
 256932495 1684.07012   10.491299  0.1610414397             360           14.3651        13.9453783     7.608   2 1683.363739 1763.303916 train J   J J J J J    
 379321764 1792.138111  10.990677  0.129030548              410 1.968      1.69746        1.634143915   6.94197 2 1790.68102  1815.014472 train J   J J J J J    
 313739038 1983.786926   0.604217  0.09868676261          10690 1.97       3.9901         3.777362336   9.29252 2 1983.660138 2035.118499 train J   J J J J J    
 303663621 1715.250196   0.155572  0.02038615488            869 1.863      2.03734        2.127786092   5.8389  2 1711.384441 1763.304604 train     B J J J J    
 266773101 1817.96472    0.623056  0.1380505179             190                          21.32073558    7.5706  2 1816.099116 1841.14043  train E   J J E E J    
 161821179 1743.997826   7.727985  0.1554097784             570            9.86459        9.778610566   8.5361  2 1738.655106 1954.866866 train J   J J J J J    
 154092040 1692.104275  10.1927    0.168689185              490           10.5449        10.43142062    9.1326  2 1683.366757 1912.492041 train J   J J J J J    
 233095232 1749.043594  76.840417  0.1967114675             750           11.6324        11.93922142    8.844   2 1683.364952 2035.115234 train J   J J J J J    
 308220131 1791.078274   0.708032  0.1432702752            3050                           4.923814787   7.8915  2 1790.681893 1815.014907 train     J B B J B    
 160552387 1721.262394  69.806869  0.2073264009             410           20.0572        19.95008037    7.8871  2 1683.36569  2035.113725 train J   J J J J J    
 343362027 1683.745737   0.380572  0.1639161661            1600                           2.692259205   9.2323  2 1683.362828 1710.176007 train J   J J J J J    
 116045290 1996.147079  25.777491  1.472668061              970           30.8414        33.00167726    7.7344  2 1983.658977 2035.117556 train J   J J J J J    
 408831968 1817.856478   1.6271    0.1985062              12300            6.82402        7.03141999    6.69182 2 1816.099724 1841.141157 train J   J J J J J    
 264547873 1791.487735   1.336031  0.1280318507             869 1.741      1.98511        2.311997082   7.15153 2 1790.681607 1815.014994 train J   J J J J J    
 101133932 1791.672541   0.354183  0.03260962881            869 0.74       1.05145        1.06596941    8.8796  2 1790.682745 1815.016362 train     B B J J J    
 142935040 1685.33921   10.041217  0.1696965673             570           11.4283        10.7459926     6.93292 2 1683.367003 1897.763716 train J   J J J J J    
  26516151 1764.964775   1.088211  0.133458197              130 2.673      3.55943        3.460855255   5.3283  2 1764.702261 1789.68124  train E   B N E E J    
 419662945 1719.793328  10.264714  0.1564342414             580           18.0678        19.10492732    9.2778  2 1711.383782 1763.305634 train J   J J J J J    
 401003974 1792.668396   0.813551  0.1731236528             350                           7.477184221   7.62225 2 1790.681501 1841.139886 train     J J B B J    
 322848869 1694.116126  12.247506  0.09161134488           2320           11.0267        11.7800788     9.2087  2 1683.362396 1710.175709 train J   J J J J J    
 334173615 1740.929131   8.532867  0.08549932734            360 2.454      3.04015        3.038278141   8.0485  2 1738.658564 1815.012599 train J   J J J J J    
 135443994 2011.188631   0.437723  0.02947188959           4940 1.588      2.7915         2.802277451   8.2048  2 2010.285628 2035.118989 train J   J J J J J    
  13543144 1688.481746   6.860414  0.2174065197            5410                          40.22788129    8.6696  2 1683.362706 1737.385326 train J   J J J J J    
 367160856 1791.711211   0.21642   0.0407778564             260 2.036      1.65114        1.623644723   5.16649 2 1790.679048 2035.113206 train     B J B J J    
 233723533 1720.319396 145.054806  0.2248349493           12020           59.7677        68.52462742    8.8298  2 1683.364799 2035.115443 train J   J J J J J    
 148766202 1748.819621  13.856743  0.0568126463           13800           11.7581        11.73971216    6.4319  2 1738.653268 1954.868162 train J   J J J J J    
 164721380 1696.887374  36.084797  0.9674334076            2060           33.3388        34.55785004    6.418   2 1683.364171 2035.11702  train J   J J J J J    
 321422549 1931.229446   3.023516  0.1665654964             560           10.3533        10.32358433    8.8799  2 1928.119371 1954.869082 train J   J J J J J    
 147574768 1683.862566   0.382301  0.04704213805           9390 1.625      2.70734        2.60339098    6.4515  2 1683.366559 1897.763858 train     B J J J J    
 332277745 1715.076827  10.498431  0.1568465591             450           15.647         15.4375455     6.6713  2 1711.387978 1954.867898 train J   J J J J J    
 219797460 1746.270846  83.778432  0.1633679424            2600           10.4123        10.45699262    7.9524  2 1683.365262 2035.11525  train J   J J J J J    
 269667059 1733.741716  97.536848  0.1160688491            1150                          26.71276519    8.7676  2 1683.36404  2035.114713 train J   J J J J J    
 340602601 1694.004113  11.69386   0.1679238296            6590 1.04       1.03202        1.037720459   8.3718  2 1683.363227 1710.176281 train J   J J J J J    
1969274812 1690.747337   9.121768  0.3050319219           40970                           3.191116324   6.5741  2 1683.362723 1737.385331 train E   E E E E E    
 362223071 1775.643592 103.439611  0.1944664687            2170           13.1426        12.34367916    9.12413 2 1683.364833 2035.11352  train J   J J J J J    
 407415315 1790.749089   0.27331   0.0461729914           12060 1.166      1.41405        1.410155401   9.1364  2 1790.682268 1815.015266 train     B J J J J    
 417142999 1715.239186   0.331267  0.02812125563            910 2.928      2.23332        2.451085922   8.02955 2 1711.384199 1763.305205 train J   J J J J J    
 199741707 1739.977178   1.347933  0.1181328481             720 1.577      2.45786        1.829229166   9.1427  2 1738.660297 1763.30611  train J   J J J J J    
 232821204 1692.727451  10.96177   0.1297873568            1560           13.241         14.76830631    8.74677 2 1683.36207  1737.385177 train J   J J J J J    
 154489383 1738.887469   0.487517  0.3294639886            2850                           4.101268433   8.7487  2 1738.660578 1763.306527 train J   J J J J J    
 229686929 1683.531735   0.162012  0.01901696856            510 1.71       1.68154        1.695606938   8.0576  2 1683.365443 2035.115913 train     B J J J J    
 174756009 1817.475464   0.15835   0.047514501              790 2.619      2.41999        2.40004495    9.20105 2 1816.099237 1841.141375 train     B J J J J    
 118389230 1794.669159   3.755445  0.1155550427           12400 0.991      1.44559        1.439097452   9.2101  2 1790.683067 1815.016004 train E   E E E E E    
 312230566 1684.086319   1.950711  0.1776317437           21530            2.00827        2.336874277   7.44807 2 1683.362732 1737.385331 train E   E E E E E    
 357796122 1720.469728  37.652474  1.183040733             4320                           0.9102858557  8.0576  2 1683.364619 2035.116883 train J   J J J J J    
 159947845 2021.424885  14.323397  1.493214137            11670            7.45038        7.339026791   7.2744  2 2010.284459 2035.117769 train J   J J J J J    
  48221776 1686.431411  17.256963  0.2381460894             780           15.4613        15.6310877     7.00975 2 1683.364382 2035.116246 train J   J J J J J    
 185062392 1683.469783   0.102794  0.01736601836            300 1.969      1.69963        1.646648016   8.8002  2 1683.363194 1737.385454 train     B B B B J    
 284244993 1725.561242  14.54239   0.2003941342            1050           14.5359        14.3172874     6.9961  2 1711.387403 1954.867086 train J   J J J J J    
 451729431 1684.72668    5.426935  0.2533293258             500           16.5894        16.84894309    9.16    2 1683.363761 1710.176651 train J   J J J J J    
 264053096 1792.694179   1.270455  0.02648898675            330 1.07       1.02772        1.019276693   7.7333  2 1790.678957 1815.012504 train J   J J J J J    
 250633349 1791.084955  10.743265  0.1588928893            1710           15.3047        15.58501028    8.3619  2 1790.682278 1815.015418 train J   J J J J J    
  10861742 1694.722246  11.837036  0.1510405794            1540           17.7895        20.70157025    5.67498 2 1683.362765 1737.385339 train J   J J J J J    
 141817070 1715.558125   6.457301  0.1826124723             520           11.2654        11.26375137    8.04045 2 1711.387585 1912.492805 train J   J J J J J    
 137645843 1871.753043   0.53728   0.0426385408            1750 2.165      3.01069        2.804915478   9.01095 2 1870.45285  1897.764887 train J   J J J J J    
 101831828 1984.754262   1.630614  0.2664749399             570            5.21239        4.578764093   9.2523  2 1983.659255 2035.117483 train J   E E J J J    
 312555100 1765.719981   2.175357  0.1567127183            1950                          25.23623878    6.94975 2 1764.701999 1815.014446 train E   E E N E E    
 284565172 1709.201108  78.085085  0.2545573771            2120           67.2173        70.1793298     8.1395  2 1683.364107 2035.115633 train J   J J J J J    
  88503549 1683.730174   0.195155  0.02208959445           1760 1.782      2.18565        2.195734561   7.85861 2 1683.362448 1710.175747 train J   J J J J J    
  28360673 1764.933312   0.993767  0.2329290471             640 2.66       3.54216        3.437420298   7.92387 2 1764.703559 1789.68309  train     J B B J B    
 202299773 1723.011256  13.187169  0.1707738386             560           30.6254        30.75312348    8.4962  2 1711.387228 1954.866948 train J   J J J J J    
 166215094 2013.582419   5.675375  0.1967652513            1100            9.87589        9.966404565   6.85252 2 2010.285871 2035.119309 train J   J J J J J    
 236702906 1715.572354   9.615527  0.2452920938             350 1.735      1.90961        1.863449115   8.2355  2 1711.383332 1763.306333 train     J J N J J    
 328091735 1819.619333   2.961415  0.1471823255             800           11.749         11.3632281     8.233   2 1816.099142 1841.140896 train J   J J J J J    
 268608949 1685.701049   5.078606  0.1478890067             330           10.4836        11.5025504     9.2558  2 1683.36326  1737.385469 train N   N E J J E    
  41713776 1928.556999   0.150563  0.02434302584            200 1.622      1.94375        1.897679247   8.98276 2 1928.117574 1982.26377  train     B B B B J    
 366775648 1935.481552  13.839449  0.4023127824             640                          84.43526749    8.9248  2 1928.120606 1954.870383 train J   J J J J J    
 283464193 1711.683178   0.297933  0.03481347105            390 1.911      1.52546        1.496791422   9.1867  2 1711.384044 1737.385238 train     B J J J J    
 350995812 1685.824345   2.9693    0.06383995              7350                           2.743618239   7.33653 2 1683.363482 1710.17646  train E   E E E E E    
 378824542 1683.742542   0.376405  0.05149596805           1800                          22.50176828    7.7128  2 1683.362759 1737.385337 train J   J J J J J    
 233187267 1688.352822   4.881457  0.2378733996             250           16.5635        16.96733439    9.2427  2 1683.366515 1954.866092 train J   J J J J J    
 467227179 1688.414631   5.665258  0.2053656025             400            6.15855        6.314947566   9.115   2 1683.363247 1763.304333 train J   J J J J J    
 147937734 1690.556747  13.162184  0.1522864689             800           12.3609        12.02227148    1.8638  2 1683.366863 1897.763795 train J   J J J J J    
 139416182 1872.451376   2.643507  0.1918921731             670           10.2069        10.15083734    6.11295 2 1870.45321  1897.766087 train J   J J J J J    
 198235910 1685.313414   2.213642  0.113316334              210            8.89334        9.13432511    7.6646  2 1683.365931 2035.114848 train     B J J J J    
 233546128 1706.736758  78.713309  1.634088295              100 1.736      2.32863        2.362157767   8.5515  2 1683.364571 2035.115542 train J   J J J J J    
 403436812 1794.914066   8.821332  0.193804664              550 0.97       0.862873       0.8480314767  8.6929  2 1790.68154  1815.014782 train J   J J J J J    
 281947762 1683.950119   0.684044  0.1494841353            3780 0.8        1.26595        1.257495505   8.9449  2 1683.363725 1710.176627 train E   E E B E E    
 436545368 1764.80768    0.188905  0.0181688829            1440 1.699      1.79302        1.759394956   8.1425  2 1764.7039   1789.682768 train     B B J J J    
 356310518 1685.339678   2.882151  0.1249700674             380            8.65163       11.84389917    9.1999  2 1683.36519  1982.261974 train J   J J J J J    
 275690429 1683.657567   0.646976  0.03034964416           4510 1.65       3.19366        3.140648896   8.36111 2 1683.364355 2035.11548  train J   J J J J J    
  42591437 1683.801592   0.125711  0.0080580751             740 1.701      1.94404        1.904650527   7.83932 2 1683.362936 1737.38538  train J   J J J J J    
 243315273 1683.459876   0.555762  0.1021379404            8610 1.79       4.47597        4.448417954   9.1865  2 1683.364176 2035.115739 train     B J J J J    
 334985484 1996.001194  25.913832  1.821224113             6270                          99.90328285    8.9832  2 1983.658808 2035.116893 train J   J J J J J    
 355918372 1683.857456   0.8396    0.17446888               140 1.363      1.32562        1.316151991   8.834   2 1683.367047 1763.30067  train     B B B B J    
 160422858 1723.97883  101.683486  0.2714949076            1480           11.2535        11.55182345    6.691   2 1683.365762 2035.113501 train J   J J J J J    
 125669930 1714.560883  10.719184  0.1856562669             770 1.34       1.57309        1.539718797  13.0646  2 1711.38357  1737.385071 train J   J J J J J    
 239678034 1817.514112   0.395155  0.0409854766             390                         115.4608904     8.65826 2 1816.099752 1841.140977 train     B J J J J    
 243335760 1720.015402  75.398835  1.173959861              590           46.0475        47.05620283    7.4987  2 1683.364186 2035.115638 train J   J J J J J    
 237104086 1684.356667   1.06017   0.1379599221             970 1.32       1.67767        1.747672872   8.47513 2 1683.365925 2035.114099 train     B J J J J    
 274726293 1755.533108  18.320751  0.1850395851             600           10.3995         9.974114578   8.3595  2 1738.656161 2009.282939 train J   J J J J J    
 345873382 1996.473743  24.975936  1.404147122              840           41.8185        42.94130657    7.434   2 1983.660413 2035.118717 train J   J J J J J    
 387829772 1739.50451    0.607846  0.1740141529           18590                           1.682216863   8.9405  2 1738.65818  1982.259225 train E   B B B E B    
 135362677 2010.894151   0.978695  0.1830746867             140 1.57       1.88581        1.800101042   9.0142  2 2010.285408 2035.118757 train J   J J J J J    
 139258713 1711.732919   3.892979  0.1724978995            1950                          64.05276739    6.4302  2 1711.384024 1763.305323 train J   J J J J J    
 292006410 1791.43174    4.963234  0.1956010519            1109           12.0773        11.60624166    6.2939  2 1790.682412 1815.015451 train J   J J J J J    
 142487281 1685.220647   4.012162  0.1463636698             280           10.8833        11.25415819    8.4994  2 1683.366511 1897.763531 train N   J E J J J    
 445600924 1791.084454  14.650583  0.1002099877            1290                         104.4681954     9.2773  2 1790.681806 1815.015072 train J   J J J J J    
 322060802 1739.960477   2.367718  0.1295141746             260           10.4049        10.71279275    6.9849  2 1738.658242 1815.012429 train     J N J J J    
 233180157 1685.858928  18.861834  0.1678703226             290           12.4997        12.02983241    8.6889  2 1683.366373 1912.491639 train J   J J J J J    
 441726292 1685.940494   3.49767   0.1655796978             250           11.0587        11.28502283    4.81047 2 1683.365394 2035.113966 train J   J J J J J    
 120602501 1745.787493   7.426708  0.1126631604            5540 1.02       1.73364        1.691878832   9.1901  2 1738.660725 1763.306456 train S   S S E S S    
 162030302 1711.423562   0.142378  0.02433667154           2200 1.68       2.07513        2.008175472   9.1244  2 1711.383316 1763.306369 train     B J B J B    
 235683646 1791.191072 115.372359  0.3726527196             650                         389.0250775     8.1269  2 1683.364632 2035.114236 train J   J J J J J    
 288514386 1767.255962 131.104183  0.2005894                960                          13.69437154    8.6436  2 1683.365021 2035.113712 train J   J J J J J    
 229609099 1749.537099  57.588549  0.2078946619             830           10.282         10.22417825    8.442   2 1711.385828 2035.113973 train J   J J J J J    
 356700488 1690.715595 112.683     0.50594667               230 1.845      1.54578        1.538482341   9.0396  2 1683.365583 2035.114484 train J   J J J J J    
 298757219 2011.196062   0.736957  0.1783362244          219420 1.442      2.1868         2.155943143   8.80004 2 2010.285719 2035.118943 train E   B E E B E    
 176854066 1739.526494   2.022933  0.2954493647          366400 1.516      3.3797         3.291642229   8.6615  2 1738.660493 1789.681451 train E   E E E E E    
 424463182 1720.600574  74.646545  0.1149556793            1480           11.2638        11.85137749    8.48284 2 1683.364676 2035.115263 train J   J J J J J    
  48451413 1685.478194  12.940485  0.226070273              830           10.8786        11.09410147    8.7702  2 1683.364209 2035.116659 train J   J J J J J    
  26660849 1739.017693   1.934184  0.178795969              430 1.558      1.51547        1.489608731   8.5797  2 1738.658215 1763.303555 train J   J J J J J    
 335952832 1683.684934   0.55229   0.1044877451             190 1.544      1.88582        1.875928345   8.2202  2 1683.365324 2035.116298 train     J J N J J    
 160515837 1711.462589   0.261128  0.0773330572            4070 1.766      2.63367        2.669981042   8.34645 2 1711.383543 1737.385064 train J   J J J J J    
1975976614 1715.608037  12.846623  0.210556151              860                           2.464082172   8.9602  2 1711.384399 1763.30474  train J   J J J J J    
 229690264 1690.661811  17.59518   0.1872127152             169                                         4.6589  2 1683.365442 2035.115978 train J   J J J J J    
 421492906 1715.703707   1.34585   0.19945497               260            5.73834        6.178373517   8.81003 2 1711.384496 1763.304705 train     B B B J J    
 233006306 1791.186445 158.574847  0.3932656206             580                          96.41185327    8.662   2 1711.386281 2009.280922 train J   J J J J J    
 351055073 1684.07565    0.453489  0.2259508943            5760 1.605      1.79848        1.807268621   6.52438 2 1683.363506 1710.176477 train J   J J J J J    
 954236268 1901.636048   0.306267  0.02386126197           1960 1.77       1.97588        1.857335694   8.9744  2 1899.327983 1926.4743   train J   J J J J J    
 295807211 1684.07829    0.918767  0.118438254              230 1.369      1.74464        1.73420299    8.5693  2 1683.363138 1763.304319 train J   J J J J J    
 365677549 1715.608473  12.846623  0.2205765169             460                           2.464082172   9.0078  2 1711.384399 1763.30474  train J   J J J J J    
 353298304 1817.493009   0.568072  0.2118454102           12530                           5.750783263   9.15053 2 1816.099319 1841.141445 train J   J J J J J    
 224306933 1744.00528    5.438401  0.1532541402             420           11.1268        11.21546678    8.8852  2 1738.654838 1982.262398 train J   J J J J J    
 357431163 1683.907365   0.541683  0.05983430418           1120                           7.060802889   7.1147  2 1683.36333  1710.176353 train J   J J J J J    
 399788681 1684.397319  37.038817  0.3933522365            3640 1.447      1.43912        1.419363742   8.189   2 1683.364681 2009.282399 train J   J J J J J    
 405895635 1686.764386   4.175881  0.1464481467             440           10.5873        10.93407677    8.7902  2 1683.363387 1737.3855   train J   J J J J J    
 353783935 1708.664179  78.268963  0.9102680397            3060                         119.9615454     8.0528  2 1683.364752 2035.11576  train J   J J J J J    
 444596623 1792.155562  10.979353  0.1582124767             660 2.769      2.15521        2.079217083   7.542   2 1790.681373 1815.014534 train J   J J J J J    
  46619163 1791.786229   0.296544  0.05967354912            550 1.884      1.54321        1.553357443   9.2598  2 1790.682912 1815.016438 train B   B B B B B    
 450169644 1820.833759   9.359946  0.1868245222            1370           10.9403        11.95269574    8.5918  2 1816.098644 1841.139921 train J   J J J E E    
 301743679 1792.099931  12.423089  0.1354116701             810           12.8339        13.73806539    9.29202 2 1790.682288 1815.015624 train J   J S J J E    
 367838105 1683.974491   0.412253  0.03008622394           3920 1.755      1.75519        1.961316557   8.1846  2 1683.364913 2035.114319 train     B J J J J    
 168995297 1684.344912   0.718767  0.08361416511           2250                           4.255908657   9.2997  2 1683.363154 1710.176234 train J   S S J J S    
 329176951 1738.892477   0.348628  0.1917070509             370                           2.612136304   9.1021  2 1738.659548 1763.304971 train     B J J J J    
 233546234 1708.881121  78.236326  0.7346391011            5679          106.3          104.6545603     8.5758  2 1683.364571 2035.115558 train J   J J J J J    
1401060792 1821.080033 144.136111  0.144136111             1430                           2.199477123   7.3262  2 1683.36521  2035.11422  train J   J J J J J    
 219865178 1686.805511   6.687707  0.1962842005             100           22.8578        23.54020721    9.1701  2 1683.365464 1982.260919 train     B N J J J    
 229914694 1778.377906 135.543187  0.448647949            33810            9.32394        8.892030191   8.728   2 1683.364358 2035.115324 train J   J J J J J    
 252115508 1765.236853   0.613551  0.1435341209            3850 1.18       2.8604         2.912075045   9.2085  2 1764.702009 1815.014546 train E   E E E E E    
 236156084 1714.601582   6.942457  0.2679094156             770 2.365      3.40496        3.412193118   8.45588 2 1711.38386  1737.385173 train J   J J J J J    
 289660823 1715.474634   3.807556  0.2748293921             540           10.5933        11.85391145    8.17612 2 1711.384377 1737.385367 train J   J J J J J    
 357372327 1739.005061   0.630762  0.09100003374         390500 1.246      1.53903        1.584069715   9.2454  2 1738.653916 1954.86766  train B   B B B B B    
  48356677 1687.652303   5.380762  0.4321828038          110670 1.15       1.67276        1.710069598   8.98797 2 1683.364301 2035.116492 train E   E E E E E    
 260593507 1817.871126   1.0021    0.135924844             3130 0.83       0.738843       0.715573479   8.0438  2 1816.09932  1841.140978 train J   J J J J J    
 219792306 1799.100519 118.436071  0.1906820743             640 1.02       1.62645        1.631683196   9.0591  2 1683.365271 2035.115033 train J   J J J J J    
1717446639 1683.476566   0.114096  0.02097312672           2230                           2.409964595   8.6426  2 1683.364043 2035.116213 train     B J J J J    
 120420775 1713.860885  34.193863  1.149255735             6270                          89.67156371    8.9079  2 1683.364064 2035.117403 train J   J J J J J    
 293883787 1683.629401   2.481961  0.136507855              260           10.4307        10.49602178    8.9926  2 1683.363777 1763.303725 train     N J J N J    
 367017335 1821.171595   7.414793  0.1918948428           53900 1.797      2.64998        2.402500038   5.09222 2 1816.099658 1841.141328 train S   S S S S S    
 164414261 1716.053569  34.022577  1.969566983             2120 1.         0.946395       0.938189233   8.572   2 1683.364223 2035.117199 train J   J J J J J    
 428206246 1790.875218   0.485361  0.04792939875           1570                                         8.7166  2 1790.682242 1815.015659 train J   J J J J J    
 441733141 1684.766772   1.695587  0.2034873959             110 1.52       2.29136        2.34760279    8.5616  2 1683.365352 2035.11394  train N   B B E J J    
 424870548 1684.276026   1.632655  0.1840328716             869 2.03       2.84966        3.180372307   8.3978  2 1683.36384  1737.385604 train J   J J J J J    
  95398306 1683.759045   0.317378  0.05129463236           4140 1.565      3.46669        3.504029115   7.40897 2 1683.362997 1710.176123 train J   J J J J J    
 136511581 1711.540836   0.206267  0.09839967235           6330                           4.728437954   9.1331  2 1711.383997 1763.305264 train     B J J J J    
1715282680 1693.087268  21.923768  1.904517726             8700           51.2176        60.55973993    8.6434  2 1683.363963 2035.117956 train J   J J J J J    
 144376556 1901.881745   0.438905  0.1127546945          432350 0.97       0.902642       0.891666837   9.1864  2 1899.32842  1926.474143 train B   B B E B B    
 233398254 1683.741294   0.538211  0.09866484052           1660 2.288      1.66768        1.673756662   8.3587  2 1683.363505 1763.304045 train     B J B B B    
 233058176 1683.765434   0.482392  0.03660390496           3570 1.987      2.47395        2.389047144   8.693   2 1683.365084 2009.281841 train     B J J J J    
 256623181 1684.001598   2.626596  0.1460650036             190           10.393         10.61146554    7.0049  2 1683.363808 1982.260005 train J   J J J J J    
  18115720 2021.481835  39.540957  2.1609133               7930           42.2493        46.94275157    6.02001 2 1983.659441 2035.11791  train J   J J J J J    
1508310190 1983.919835   0.87505   0.1544375745            8170                           1.665167967   6.9114  2 1983.659281 2035.117862 train J   J J J J J    
 395405474 1791.671197   0.579694  0.0330715427            1150 1.577      2.21138        2.137733306   9.1732  2 1790.680265 1815.013863 train J   J J J J J    
 460016328 2021.364862  39.323126  1.930372255            32090                          90.43870435    9.0219  2 1983.659642 2035.118281 train J   J J J J J    
 268221892 1818.947692   1.7521    0.201368853              190 1.434      1.93751        2.313237586   8.86057 2 1816.099818 1841.141098 train J   J J J J J    
 268829504 1683.465558   0.250711  0.07166573935           2150                           2.754973038   9.0582  2 1683.363203 1737.385455 train     B B B J B    
 100012164 1707.699014  32.54163   1.699323919              420 1.679      1.92621        1.896903667   7.4738  2 1683.36737  1897.764153 train J   J J J J J    
 350815146 1684.273449   2.561318  0.1378757479             339           11.0948        11.09115888    8.8662  2 1683.364192 2035.116551 train     J N J J J    
 219793189 1692.669141   9.574164  0.1391126029             430           11.0963        10.72321568    5.7029  2 1683.365289 1789.677033 train J   J J J J J    
   9483535 1819.775653   2.092001  0.1813137267             570            8.88655        9.052602756   8.1852  2 1816.098788 1841.140353 train J   J J J J J    
 373513620 1797.380508  16.58492   0.1897314848            1070            6.54179        6.556010185   8.58458 2 1790.680158 1815.013552 train J   J J J J J    
 229710132 1683.723209   0.788642  0.03948730494           5550 1.72       4.0156         3.533916697   9.13299 2 1683.364803 2035.114693 train     B J J J J    
  18031517 1711.455352   0.120155  0.01437654575           4160 1.602      1.76203        1.747105429   8.02191 2 1711.383235 1737.384957 train     B J J J J    
 153919115 1685.662424   5.43994   0.2392485612            5880 1.574      1.67285        1.639087235   9.2377  2 1683.366974 1897.763814 train J   J J J J J    
 117247507 1874.633301  11.647046  0.5874770002          136800 1.48       3.72097        3.627565641   8.1866  2 1870.453954 1897.76604  train S   S S S S S    
 233646116 1738.937748   0.957151  0.1069041952            2360 1.5        2.32381        2.141011068   8.8766  2 1738.654261 1954.867834 train J   J J J J J    
 356658338 1901.459268   3.004045  0.2039145746             690            9.87258        9.520842454   7.9888  2 1899.328769 1926.474346 train J   J J J J J    
 326200402 1768.543753  19.764821  0.1126594797             630 1.276      2.40785        2.435333962   9.08292 2 1764.700218 1841.137752 train J   J J J J J    
1976136850 1715.19751    0.438211  0.1813580045             410                           4.892448877   7.6271  2 1711.384327 1763.304877 train J   J J J J J    
 230021105 1762.184968 103.157181  0.3228819765            1090           27.9715        28.92975663    8.7601  2 1683.364193 2035.115333 train J   J J J J J    
   7694175 1690.48482   22.653119  0.2924517663            5430 1.512      1.64949        1.590362679   8.2773  2 1683.364862 2035.116982 train J   J J J J J    
 170351961 1683.85771    0.685433  0.06736435524            270 2.24       3.71253        3.664749604   7.98507 2 1683.363138 1737.385425 train E   N E J J E    
 157329066 1684.265363   7.451746  0.1187063138             610            9.01757        8.896195529   8.7087  2 1683.367369 1897.763978 train J   J J J J J    
  96952279 1818.774774   1.5271    0.04993617               670 1.006      1.61762        1.590511887   8.50261 2 1816.099717 1841.141275 train E   E E J E E    
 233204727 1735.053338 130.317902  0.2919121005            1910           21.1094        21.29528913    8.381   2 1683.365211 2035.114567 train J   J J J J J    
 303964484 1711.913167   0.540294  0.2852590232             270                           2.625788004   7.969   2 1711.384073 1763.305122 train     B J J J J    
 236759567 1767.522975  89.848745  0.1904793394             640           18.9537        19.34839713    8.8735  2 1683.364968 2035.114955 train J   J J J J J    
 230394694 1715.427641  51.065173  0.2262187164             339           20.4805        21.72527051    8.9113  2 1711.385477 2035.115126 train J   J J J J J    
1400663287 1776.156921  17.510651  0.2057501493            1220 1.929      1.63482        1.573057388   7.7126  2 1764.69748  2035.116301 train J   J J J J J    
  99869706 1690.020522   8.293412  0.2249173334             520           10.479         10.41466452    7.46495 2 1683.367169 1897.764095 train J   J J J J J    
  39464221 2021.365849  38.203971  1.454043136              530 1.06       1.07449        1.080627153   7.8302  2 1983.659384 2035.117762 train J   J J J J J    
 190995252 1766.079065   3.964909  0.2042324626             770           13.8444        13.94576333    9.12605 2 1764.702729 1789.681889 train J   J J J J J    
 149415823 1873.052832   4.197097  0.1705700221             950            8.41766        7.162189575   5.4271  2 1870.453771 1897.766248 train J   J J J J J    
 198187049 1762.921499 102.432116  0.3226611654           36289 0.9        0.823126       0.8023486946  9.1173  2 1683.366093 2035.114906 train J   J J J J J    
  18561548 2021.325856  38.835201  1.909138481            20840           52.6417        54.59337356    8.8271  2 1983.65919  2035.1178   train J   J J J J J    
 375796601 1685.057096   5.08726   0.1358807146             780            8.03323        9.018161969   7.7007  2 1683.363006 1710.17613  train J   J J J J J    
 283819432 1739.007152   0.535624  0.06254481448          22280            1.18834                      8.20399 2 1738.654187 1982.263135 train B   B B B B B    
 298896016 2010.915464  10.736097  0.2913776726           12700           10.5617        10.51615261    8.0899  2 2010.282833 2035.116633 train S   B S J J S    
 273758462 1684.371721   2.268767  0.2175747553             210                          96.90732348    9.1282  2 1683.362889 1737.385367 train E   E E J E E    
  88996620 1984.278311   0.613245  0.1804289439           92730 1.53       2.19185        2.191631132   8.4263  2 1983.659203 2035.117643 train     B B B J B    
 388881304 1905.994557   7.95134   0.6176600912            1970           16.7277        17.31312794    7.66378 2 1899.328623 1926.474776 train J   J J J J J    
  44522764 1764.762      0.502794  0.4255397019             550 1.504      1.5343         1.530743433   5.38081 2 1764.703538 1789.682374 train J   J J J J J    
1270885932 1965.649875  18.721967  0.2488149414             630                           1.097599092   8.9946  2 1955.803788 2035.11638  train J   J J J J J    
 345871456 1996.659014  24.603512  1.042696839             1130           28.1229        28.92924898    6.1167  2 1983.660556 2035.118874 train J   J J J J J    
 156079584 1928.830832   0.48391   0.1341011392             360                           3.254361858   8.45918 2 1928.117116 1982.263388 train J   J J J J J    
 362108122 1996.763624  24.5825    0.55703945              1240           18.529         18.97931319    9.2524  2 1983.660425 2035.118713 train J   J J J J J    
  20975627 1823.631602   7.675804  0.1752386053             400            7.02138        7.632204157   7.6327  2 1816.099413 1841.140963 train J   J J J J J    
 229619206 1685.60522    2.243503  0.1355973213            1130 1.908      2.27429        2.214145513   7.3012  2 1683.364869 2035.114039 train J   J J J J J    
 138433385 1690.737864   7.139738  0.09874257654           5439 1.947      2.62696        2.564550434   8.358   2 1683.363448 1710.176437 train J   J J J J J    
 224309344 1753.955727  17.862503  0.2105989104             690           15.8809        14.97793917    8.3038  2 1738.654856 1982.262405 train J   J J J J J    
 307906863 1872.808567   1.168072  0.2037351182             820                           3.360755933   8.0821  2 1870.453649 1897.76606  train J   J J J J J    
 272678570 1686.703413   3.15392   0.1426518016             250           10.8953        11.01784139    9.22997 2 1683.366048 2035.113847 train     B J J J J    
 198508918 1685.728492   3.994801  0.1785276567             339           10.5206        10.37441197    8.2377  2 1683.366404 1912.491742 train J   J J J J J    
 235946320 1788.941914  52.797218  0.1103461856            1790           14.188         14.44452855    8.786   2 1764.69914  2035.113521 train J   J J J J J    
 236784470 1691.427913  15.62568   0.167194776             1070           18.3381        18.61409041    8.9592  2 1683.364451 2035.115862 train J   J J J J J    
 142563766 1684.341785   1.351051  0.1714078404             140 1.48       1.8437         1.786457598   8.0886  2 1683.366234 1897.763184 train J   J J J J J    
 376993033 1687.449254  63.839938  1.044421386              940 2.01       3.21982        3.124784012   8.0962  2 1683.364354 2035.115987 train J   J J J J J    
 188775232 1955.829108   0.107077  0.05244738537           1200                                         8.7133  2 1955.803635 2035.116396 train     B J J J J    
 390054856 1697.073517  14.101175  0.6844710345            1480           26.2173        31.78183857    8.1532  2 1683.364215 2035.117679 train J   J J J J J    
 357156142 1871.414712   0.29353   0.1529438065            3620 1.82       2.26273        1.868592973   9.1007  2 1870.452841 1897.765084 train J   J J J J J    
 280035155 1702.265724 124.253287  0.1279808856             830           10.4111        10.51586897    7.439   2 1683.364166 2035.114719 train J   J J J J J    
 169568250 1685.942321   2.961822  0.1581612948             679            9.57362        9.46118705    9.115   2 1683.363163 1737.385431 train J   J J J J J    
 141863371 1714.576161  26.116726  0.2428855518             550           20.3496        20.31114789    6.4865  2 1711.387715 1954.867456 train J   J J J J J    
 193827083 1996.970038  24.768665  0.4044722995            3570 2.54       4.80951        4.581782251   6.74314 2 1983.658336 2035.116979 train J   J J J J J    
 400948009 1791.954358   0.371544  0.04702632408            480 1.821      1.65164        1.607284172   8.7913  2 1790.682539 1815.01587  train J   J J J J J    
  48310179 1710.883881  44.387967  1.002724175            39480                          84.37629028    8.9038  2 1683.364356 2035.116244 train J   J J J J J    
 377304934 1724.353568  74.34654   1.110737308              759            6.82155        6.753934006   8.6704  2 1683.364218 2035.116033 train J   J J J J J    
 177885732 1792.110549   0.35835   0.030853935             2270 1.644      3.01544        2.923345544   8.1176  2 1790.682676 1815.016125 train     B J J J J    
 148966796 1684.067164  17.709009  0.1769129999             660           10.7498        10.34733367    8.41654 2 1683.3668   1897.763337 train J   J J J J J    
 258828245 1746.521246 101.334668  0.1631488155             830           13.3987        13.32553162    8.6514  2 1683.364466 2035.114888 train J   J J J J J    
 270361138 1995.970203  25.498462  0.8534335231            2970           32.7732        33.63145103    4.50967 2 1983.658546 2035.11684  train J   J J J J J    
  42500899 1684.485133   2.325017  0.2019742268             300 2.604      3.43353        3.544375928   8.5081  2 1683.362944 1737.385381 train J   J J J J J    
 352445648 1683.488183   0.440294  0.2055908804             840                           3.752751448   9.03318 2 1683.363284 1763.304289 train     B J J J J    
 286301770 1715.340312   0.307655  0.2325564145            1050 1.659      1.35435        1.370645557   9.24337 2 1711.384541 1763.304555 train     B J J J J    
 116273717 1790.770643  11.292541  0.135510492           412810 2.778      2.11445        2.393626507   8.7865  2 1790.682052 1815.015569 train J   J J J J J    
 120641035 1738.767431   0.118072  0.01077052784           1140 1.847      1.63022        1.65959124    7.91464 2 1738.660779 1763.306496 train     B J J J J    
 193335365 1684.112098   0.842378  0.104724433             5830                          53.93100822    7.20498 2 1683.363021 1737.385415 train E   E E E E E    
 252126968 1771.631992  14.908238  0.1584745699             950           10.8726        11.27664098    9.0472  2 1764.701827 1815.014477 train J   J J J J J    
  10697190 1794.741572   5.422869  0.1276001076           82670 1.152      1.37786        1.370148489   6.6398  2 1790.681496 1815.014801 train E   E E E E E    
 237294861 1766.008555   2.544892  0.1407834254             160           11.1712        11.80789774    7.16608 2 1764.699318 2035.113847 train J   J J J J J    
 233722108 1720.171159 145.196855  0.2918456786            3780                          97.5795634     7.71    2 1683.36481  2035.115125 train J   J J J J J    
  39572726 1996.453574  25.454684  1.277061496             1910           47.3387        52.4245207     8.4772  2 1983.659237 2035.117647 train J   J J J J J    
 188770897 1974.609462  23.610806  0.1645673178            1300            8.7415         8.565993339   8.68279 2 1955.80363  2035.116346 train J   J J J J J    
 115582980 1983.652695  37.839478  0.847982702            10459 0.629507   0.653183                     7.1298  2 1955.804161 2035.116412 train J   J J J J J    
 233180127 1685.0396     2.111468  0.1956697396             230           10.4061        10.58047309    8.8538  2 1683.366363 1912.491632 train J   J J J J J    
 288380437 1707.314266  27.163802  0.1724901427             620           15.1411        15.04420183    8.5711  2 1683.365137 2035.113369 train J   J J J J J    
 188512873 1871.689902   0.840989  0.1096229162            3720 1.4        1.18284        1.200666437   8.68627 2 1870.453408 1897.765824 train E   E E E E E    
 357102127 1697.021882  81.191538  1.017329971              940           56.4372        60.3046458     9.2616  2 1683.364795 2035.116084 train J   J J J J J    
 116376740 1746.320508  14.594621  0.1478435107             460           10.7914        10.46716199    9.2649  2 1738.654401 1982.26326  train J   J J J J J    
 436122368 1683.630942   0.357655  0.06656317205           3930 2.013      3.13496        3.049877342   6.4463  2 1683.362215 1710.175586 train     B B J J J    
  53553525 1905.909753  11.613656  0.1083554105             720 1.485      2.25014        2.262598724   7.27812 2 1899.327412 1926.47306  train J   J J J J J    
  22225201 2012.476286  13.033914  0.3452683819            6330 2.62       3.39361        3.429415199   6.3847  2 2010.284616 2035.117925 train J   J J J J J    
 406781145 1902.675256   0.205729  0.0210666496            1580 1.731      1.73351        1.691634236   6.68599 2 1899.327864 1926.47323  train     B J J J J    
 371815570 1902.282099   3.115779  0.1468155065             540            8.53038        8.773120262   4.3833  2 1899.328607 1926.474736 train J   J J J J J    
 160039846 1715.53498   33.678115  0.3108490015             470 1.1        2.6727         2.646704148   6.343   2 1711.387793 1926.472304 train     N J J J J    
 441796724 1733.813339  54.905482  0.1356165405            1140 1.07       1.04992        1.051583689   7.9526  2 1711.386002 2009.280885 train J   J J J J J    
  76346008 2015.021554   6.841551  0.215714103              570 2.289      2.10122        2.072300996   6.5071  2 2010.283977 2035.117423 train J   J J J J J    
 428042387 1739.744596   4.255614  0.2042269159             610           14.4684        15.19123868    8.2625  2 1738.660627 1763.306778 train J   J J J J J    
 171586500 1684.595027   1.195155  0.157999491              679                          69.3566032     8.72069 2 1683.363105 1737.385418 train E   E E E E E    
 192734827 1791.914465   0.450017  0.05337651637            310 1.656      1.56369        1.581847987   9.252   2 1790.682264 1815.015807 train     B J J J J    
 351763446 1697.096423  32.466265  0.7184784445            1750           27.2586        29.42600442    9.0091  2 1683.364405 2035.117266 train J   J J J J J    
 105160013 1683.797708   3.049374  0.2763037781            1080                           3.748099754   8.2876  2 1683.362796 1710.175987 train J   J J J J J    
 420265545 1785.235802  93.288468  0.209899053              950           17.1205        18.27307356    8.13188 2 1764.699404 2035.113801 train J   J J J J J    
 409726763 1818.081343   1.620155  0.1150148034            8740                          13.94143707    8.7891  2 1816.099282 1841.140519 train E   J E J E E    
 338053161 1685.551382   2.253454  0.1201316327             720 2.604      3.2297         3.815363721   7.89097 2 1683.363307 1710.176337 train J   J J J J J    
 235684649 1791.197295 158.510225  0.386764949              600 0.97       1.18088        1.159334646   8.9367  2 1683.36471  2035.113882 train J   J J J J J    
  24005872 1872.198009   3.011378  0.1631865738             550           10.6436        10.88962389    4.857   2 1870.452634 1897.765603 train J   J J J J J    
 356539609 1872.293057   2.756028  0.2214468498             390            9.09131        8.458170354   8.0124  2 1870.452207 1897.764466 train J   J J J J J    
 900158020 1903.324741   1.090452  0.1307997174          243180 1.2        1.51814        1.420148381   9.16116 2 1899.327961 1926.473538 train E   E E E E E    
 233209308 1735.475351 129.862187  0.2376478022            1020           21.2181        20.53411017    8.815   2 1711.385977 2035.114705 train J   J J J J J    
 313108880 1695.137554  24.269586  0.1893027708             580           10.7252        11.45565709    7.3899  2 1683.366239 1897.762792 train J   J J J J J    
  26620246 1791.718201   0.294461  0.06241100895           3110 2.32       3.47103        3.47950316    7.95895 2 1790.682731 1815.016424 train     J B J J B    
 198149004 1762.683402  25.476168  0.3054592543            7059            7.75292        7.755680585   7.5645  2 1738.653282 1954.868237 train J   S J J S J    
 286963832 1929.72196    5.642394  0.1973709421             810            9.64498        9.844558984   9.0399  2 1928.118675 1954.868918 train J   J J J J J    
  44014899 2011.076703   1.94881   0.3009547283          183190 1.897      3.89091        3.887571364   8.928   2 2010.286136 2035.119278 train E   E E E E E    
 363674490 1683.851167   0.313905  0.0473305959             560 2.359      3.62772        3.811044996   8.75495 2 1683.36213  1737.385188 train     B J J J J    
  85463580 1996.923653  24.802869  0.456868847             2790           23.7826        25.23910387    7.99505 2 1983.659312 2035.117342 train J   J J J J J    
 289580892 1788.644104 112.087235  0.1636473631            1250           11.5181        11.78752139    8.7439  2 1683.365815 2035.115025 train J   J J J J J    
 125528410 1871.756089   1.081267  0.1282382662             390 1.38       1.33624        1.310569002   8.2255  2 1870.45367  1897.766372 train J   J J J J J    
 236711877 1704.200857  22.958806  0.1834408599             460           10.7702        10.91708206    9.2239  2 1683.366205 1954.865986 train J   J J J J J    
 159501461 1685.317688   1.640635  0.140389137              430 2.11       3.4734         3.25822601    8.34093 2 1683.365424 1897.761884 train J   J J J J J    
 270789855 1683.444152   0.334739  0.03629574977            790 1.576      2.14025        2.178714043   8.29598 2 1683.363618 1737.385552 train J   J J J J J    
 237197552 1687.111137  16.460775  0.2169530145             200           21.3813        21.71136064    8.1656  2 1683.364474 1954.864021 train J   J J J J J    
 270702294 1686.07277    3.661175  0.1505841278             550           11.2887        11.11012282    8.8482  2 1683.363558 1737.385537 train J   J J J J J    
 303351921 1719.996954   5.879739  0.2433035998           26890                          10.17798345    9.07132 2 1711.384517 1763.304522 train E   E E J E E    
 233094458 1768.263293 130.259642  0.7086124525             220          143.156        127.9055904     6.841   2 1683.364944 2035.115403 train J   J J J J J    
 164649112 1719.287786  37.804797  1.201814497             2110           38.9958        36.73620168    9.2041  2 1683.36415  2035.117286 train J   J J J J J    
  66326188 1818.935383   2.591376  0.2234543525            5980 2.22       4.41537        3.626131756   8.523   2 1816.098474 1841.140156 train E   E E E E E    
 233684249 1754.909297  99.150011  0.198300022              990           13.3272        13.97689204    8.0705  2 1683.365452 2035.115127 train J   J J J J J    
 193982779 1691.969542   8.96244   0.156394578              940           12.8021        13.2329738     7.01709 2 1683.362951 1737.385398 train J   J J J J J    
 387608617 1751.474561  12.286114  0.1565250924             350           20.455         20.94797711    8.7624  2 1738.657824 1841.136661 train J   J J J J J    
 455723057 1738.966077   3.800049  0.184264376              410           12.5696        12.38805115    7.9638  2 1738.660221 1789.680758 train J   J J J J J    
 265460036 1781.879459  32.789147  0.256739021              490                         161.5969315     6.1414  2 1764.700937 1815.013616 train J   J J J J J    
 274385590 1934.089685  15.199492  0.1819379192             980            9.66221        9.023595153   8.1551  2 1928.115977 2035.115966 train J   J J J J J    
 229771158 1732.963951 108.366427  0.2904220244             600            5.72387        5.489732728   8.2216  2 1683.364664 2035.114771 train J   J J J J J    
  66401410 1817.387622   0.418126  0.05773065682            930 1.519      2.96513        2.939903216   7.2566  2 1816.09856  1841.140245 train     J B J J J    
 141813828 1714.570837  22.658683  0.150680242             1000           11.3432        11.19816689    8.8053  2 1711.387544 1926.471849 train J   J J J J J    
 900275773 1902.574519   1.124479  0.1133924624            3910                           0.4547979436  7.5861  2 1899.327869 1926.473295 train J   J J J J J    
 150436377 1928.60928    1.16717   0.1099357423             360                           8.683980567   8.076   2 1928.117866 1954.868164 train J   J J J J J    
 229612173 1715.428617 104.470211  0.4836970769             210 1.15       1.13046        1.118406319   8.341   2 1683.364868 2035.114279 train J   J J J J J    
 166177414 1713.927629  29.579941  0.1896074218             860           10.6107        10.17581727    7.623   2 1711.387286 1954.866831 train J   J J J J J    
 103657028 1685.829513   8.880912  0.1781510947             470           10.5135        10.46532438    9.12099 2 1683.366584 1897.763727 train J   J J J J J    
 257060936 1687.200696   7.976051  0.1332798122             450            9.96309       10.38139096    4.73431 2 1683.366118 1897.762302 train J   J J J J J    
 229784516 1685.372509   2.882392  0.1538044371             180           10.9719        10.47005187    8.47718 2 1683.3646   2035.114817 train J   J J J J J    
1001291330 1718.380293   8.235774  0.1586210072             670           11.0517        11.24925996    8.9369  2 1711.387553 1912.492602 train J   J J J J J    
  66900341 1712.166264   1.043767  0.2232930743             550                           4.003507275   9.0855  2 1711.384021 1737.385229 train     J B B J B    
 284456812 1720.021577  75.412472  1.152302572            20330                         105.2664463     9.2517  2 1683.364117 2035.115706 train J   J J J J J    
 219786178 1775.85525  123.244994  1.306396936             1419           10.5281        10.41687767    9.2525  2 1683.365321 2035.1153   train J   J J J J J    
 165657618 1712.993997   2.316179  0.1780446797             290            7.10008        9.051705232   6.80245 2 1711.387094 1954.866797 train J   J J J J J    
  48219653 1683.700214   0.520346  0.04543661272            860 2.13       2.39352        2.251870915   8.8477  2 1683.364338 2035.116525 train J   J J J J J    
 289724476 1692.617525  10.60229   0.145251373              790           11.6439        11.60361679    6.4939  2 1683.364835 2035.116433 train J   J J J J J    
  75862086 1817.788002   0.522933  0.2645047407            2130 2.67       3.30519        3.221325982   9.1819  2 1816.099487 1841.141468 train J   J J J J J    
 324467247 1739.20974    1.374322  0.1104817456            8260 1.73       4.22648        3.99604599    7.33128 2 1738.65972  1763.305555 train J   J J J J J    
 120530488 1739.04592    0.312517  0.0285015504          338890 1.507      2.32634        2.318855046   7.54528 2 1738.660859 1763.306534 train     B B B B J    
 233126671 1725.475075 126.961705  0.1345794073            1530            9.8965         9.857572046   8.61    2 1683.364906 2035.115339 train     J J J J N    
 233632419 1683.706424   1.59767   0.261059278            71600                                         8.4322  2 1683.364461 2035.115337 train E   E E E E E    
 315519420 1801.994518  12.320125  0.137492595             1200            5.23654        5.101943975   9.1142  2 1790.68152  1841.139777 train J   J J J J J    
 219797865 1700.777421  64.157882  0.955310863              570           10.3864        10.35947356    8.6401  2 1683.36527  2035.11537  train J   J J J J J    
 233725802 1711.938472  10.418503  0.1637788672             200           19.1326        19.82009696    7.8971  2 1711.385699 2009.281874 train J   J J J J J    
  48089512 1710.955175  62.138444  1.213563811              690 1.6        4.01675        3.914992389   7.37445 2 1683.364399 2035.116454 train J   J J J J J    
 130713772 1929.500939   1.042179  0.1584007862            2470 1.556      2.11126        2.14949459    7.5822  2 1928.120186 1954.870687 train J   J J J J J    
 404549542 1930.264276   5.314744  0.2513342438             670           10.6626        10.53275511    9.0605  2 1928.12006  1954.870404 train J   J J J J J    
 645119039 1790.736513   1.213139  0.08265116007        6215430                           1.687949946   8.58121 2 1790.682099 1815.015696 train E   E E E E E    
 353505274 1766.807614   1.13517   0.2209267854             600 1.592      1.59107        1.609271823   9.23701 2 1764.699812 2035.113639 train     B J B J B    
 288988187 1719.250944  13.515718  0.1490783695             450           10.8346        11.48770403    8.39764 2 1711.384296 1763.304915 train J   J J J J J    
 166064264 1689.517363  27.125339  0.2498243722             380           19.3666        18.62120965    9.208   2 1683.366922 1912.492137 train J   J J J J J    
 229752137 1817.467223 156.495015  0.2441322234             490           25.6454        27.48685923    9.01964 2 1683.36475  2035.114517 train J   J J J J J    
1809545585 1683.844433   0.393767  0.2086807593            3860 3.17       3.0999         3.483559505   7.5964  2 1683.363413 1710.17641  train J   J J J J J    
 135443063 2011.06798    0.87939   0.0783976185          812980 0.62       0.988452       1.038639107   9.1925  2 2010.285582 2035.118942 train E   E E E E E    
 356823994 1715.45761  161.122694  0.4221414583             430           89.9022        90.96099228    8.9247  2 1683.364892 2035.11484  train J   J J J J J    
 164724903 1690.465689   9.198124  0.1546204644             780           10.8193        11.22894609    6.4728  2 1683.364176 2035.116971 train J   J J J J J    
 117125159 1872.351887   0.963211  0.2088723054            1040                           3.119680717   9.2018  2 1870.453962 1897.766006 train J   J J J J J    
 312666378 1715.274323   0.426405  0.0736230873             160                         626.871548      8.4425  2 1711.38428  1763.304901 train     B B J B J    
 199661560 1733.908408  40.402061  0.5809816372             180           74.5841        80.62878586    7.6782  2 1711.385509 1954.866121 train J   J J J J J    
 430848570 1738.883482   0.163211  0.02108359698            390                         735.4000341     8.5864  2 1738.659951 1763.305821 train     B B B J B    
 422746188 1818.562207   6.19983   0.1459439982           22590                           3.116927188   8.5738  2 1816.098694 1841.140173 train E   E E E E E    
 202490797 1685.379234   1.69604   0.1501334608           17700 1.71       2.92289        2.828023802   7.1464  2 1683.366603 1954.866365 train E   E E E E E    
 380722285 1683.737209   0.361128  0.07228699176           1050                           6.965637729   9.1508  2 1683.362689 1737.385321 train     J B B J B    
  18272971 1996.157302  25.709684  1.949565338              869           43.6821        53.35250518    8.5496  2 1983.659512 2035.118063 train J   J J J J J    
 166088971 1716.694591   9.096852  0.2078630682             270           19.5513        20.64806597    9.0135  2 1711.387188 1912.492166 train J   J J J J J    
 270217681 1955.925493   0.742493  0.08073126389            120 1.509      2.17413        2.336082599   8.8769  2 1955.803812 2035.116737 train J   J J J J J    
 158321712 1683.478356   0.545346  0.07382348802          15959 1.52       3.17292        3.107399891   7.61689 2 1683.364038 2035.116947 train     B J J J J    
 312635073 1683.757387   0.632655  0.07341961275           2530 1.714      3.10275        3.039054963   8.2503  2 1683.362744 1737.385334 train J   J J J J J    
 104341335 1683.841743   0.438905  0.130789301              330                           2.82500883    8.38    2 1683.36287  1710.176038 train J   J J J J J    
 410868364 1791.86914    0.3896    0.08029656              3880 3.165      3.79685        4.011111988   7.0532  2 1790.682188 1815.015857 train     J B J J B    
 305824701 1929.211587   0.822892  0.171572982              360 1.45       1.64447        1.547225291   7.7028  2 1928.119811 1954.869623 train     J B B J J    
 296620403 1683.720889   0.193767  0.04054962009           3290 2.099      2.76371        2.75285732    9.10094 2 1683.362044 1737.385169 train     B B B J B    
 230091697 1736.073085  84.958264  0.2259889822             570 1.331      1.96822        1.915506099   8.8292  2 1683.365761 2035.114301 train J   J J J J J    
 406856680 1688.05983   16.827281  0.1820711804             460           12.2898        12.22040758    9.0892  2 1683.364904 2035.114874 train J   J J J J J    
 160268701 1694.079623  11.206412  0.1834489644            3610 1.274      2.24055        2.161069936   5.59265 2 1683.366228 1897.762994 train E   E E E E E    
 428457778 1764.759608   0.376051  0.1079078345             480 2.49       3.71347        4.729116222   9.23861 2 1764.701701 1815.014135 train     B J B B B    
   4973454 1871.450704   3.566027  0.2096110671             790           10.3288        10.26096762    6.1026  2 1870.453432 1897.766171 train J   J J J J J    
 202467408 1713.142366   5.698818  0.1935888475             370           10.777         10.28529896    8.5712  2 1711.386961 1954.866435 train J   J J J J J    
 160439822 1685.288367  12.676837  0.1599816829             180                                         9.0721  2 1683.365925 2035.11383  train J   J J J J J    
 230120584 1714.098208   3.762948  0.2123055262             230           12.8746        12.63605232    7.68456 2 1711.386319 2035.114362 train J   J J J J J    
 356147735 1683.92543    1.291874  0.1426745646             160 1.093      2.04797        2.034156922   9.1942  2 1683.365295 2035.116438 train E   N E E E J    
 229538190 1684.532716   1.465031  0.1614317659             280 1.856      1.73951        1.679206402   9.123   2 1683.366017 2035.113305 train     B J J J J    
 229598934 1684.97396    1.815726  0.1141002218              90 1.407      2.70971        2.667213098   8.6691  2 1683.364992 2035.113997 train     B J J J J    
 258629556 1718.228073  16.438967  0.1218127455             709           11.0372        11.5229208     8.1392  2 1711.385164 2009.280685 train J   J J J J J    
 390205721 1696.980086  36.061675  0.812108921             1580           12.0714        11.27576004    6.5263  2 1683.364219 2035.117453 train J   J J J J J    
 340908035 1712.28209    0.871735  0.1590480508             180 2.256      2.26363        2.23218643    8.497   2 1711.384829 1982.259469 train     B B B B J    
 298901398 1687.787953   5.66479   0.1596904301             610            9.93164        9.797578835   9.0558  2 1683.364091 2035.116314 train J   J J J J J    
 669629964 1818.151498   1.044582  0.1393576846            1130                           8.473535514   8.91143 2 1816.098471 1841.139912 train     N J J J J    
 256865279 1685.698344  13.531809  0.1687416582             230           23.2529        24.25079594    9.2685  2 1683.36384  1897.759627 train J   J J J J J    
 420900319 1710.404421  77.823956  1.71523999               370            1.73533        2.399764464   8.7983  2 1683.36488  2035.116213 train J   J J J J J    
 336010076 1693.473824  13.132846  0.2214197836             440            6.54004        6.364627642   7.6947  2 1683.364789 2035.116919 train J   J J J J J    
 233074812 1715.204447  10.401837  0.1631008042             420           10.683         10.94543608    8.2641  2 1711.385866 2035.114982 train J   J J J J J    
 365985691 1715.437367   9.259934  0.6252307437            1440 1.89       3.27853        3.456056277   7.0856  2 1711.384462 1737.385396 train J   J J J J J    
 441726213 1789.005266 109.589299  0.2060278821            4529           23.5987        24.62346124    8.5701  2 1683.365408 2035.11399  train J   J J J J J    
 305479069 1713.546317   2.472933  0.328900089              420 2.729      3.02793        2.793119684   9.1591  2 1711.383513 1763.306134 train J   J J J J J    
 441805606 1751.493824  58.55028   0.260548746             1130           16.7249        17.03558756    8.826   2 1711.38596  2035.114068 train J   J J J J J    
 347841053 1791.346898   1.961317  0.1541791294           34360 1.364      1.80639        1.801158074   9.1493  2 1790.681853 1815.015156 train E   E E E E E    
  65987075 1739.335385   1.00835   0.1037491315             350 1.32       1.42035        1.405511665   8.61819 2 1738.659989 1789.680574 train E   E E J E E    
 103579823 1692.433722   9.362918  0.1360431985             590           13.0284        11.65759037    8.63731 2 1683.366733 1897.763955 train     J J J J N    
  27434899 1739.308706   0.734463  0.04102710318            169 1.11       2.57113        2.497477216   8.4959  2 1738.653362 1954.86852  train S   B E N J J    
 417270886 1712.773927   3.168767  0.1895556419             390           11.807         12.51855021    7.73437 2 1711.384023 1763.305376 train J   J J J J J    
 267542868 1683.999287   0.308781  0.06579196767            190 2.32       2.94199        3.096420491   8.0058  2 1683.364624 2035.114095 train     B B B J J    
  21136968 1817.417239   0.499322  0.1497217017           43850 1.972      3.67764        3.349234069   8.8685  2 1816.099302 1841.140882 train     B B B J J    
 160268897 1683.824562   0.385774  0.0309004974             460 2.12       3.53606        3.419170834   8.7877  2 1683.366212 1897.762976 train     B J J J J    
 155876459 1695.601995  13.860921  0.1661924428            1359           12.3154        11.92361899    8.7791  2 1683.366687 1897.763484 train J   J J J J J    
 424737690 1929.448138   6.616562  0.1067913107            1330           10.2682        10.54065245    8.1911  2 1928.119203 1954.869741 train J   J J J J J    
 235944898 1831.440921  73.207023  0.1163991666            1530           11.2552        11.32775836    9.0207  2 1790.67883  2035.113272 train     J J J J N    
 157422336 1996.781419  24.758303  0.9378445176             820 1.108      2.25713        2.255443874   9.169   2 1983.658933 2035.117356 train J   J J J J J    
 129822375 1791.711951  10.432412  0.2028060893             600 1.16       1.26985        1.26677421    8.85352 2 1790.682795 1815.015834 train J   J J J J J    
 281196666 1816.943634   0.230584  0.01724998904           1400 2.292      2.15635        2.168889062   8.93546 2 1816.098167 1841.139829 train J   J J J J J    
 161274843 1684.77194    2.731961  0.2161527543             270                           6.334636708   8.55962 2 1683.362215 1737.38521  train J   J J J J J    
 219038548 1712.294864   1.320155  0.01640952665            730 1.364      1.54098        1.507083137   8.9883  2 1711.387823 1737.386546 train J   J J J J J    
  48195570 1696.87543   23.196646  0.9921205494            1220 1.372      2.22895        2.217088791   9.0554  2 1683.364346 2035.116496 train J   J J J J J    
 165466021 1713.142999  14.527315  0.1451278769            1120            8.55749        8.11853529    9.08257 2 1711.388084 1954.868038 train J   J J J J J    
 358790031 1901.444856   0.204183  0.09156995001         143250 1.25       1.62596        1.580691998   6.3605  2 1899.328934 1926.474458 train     B J J J J    
 421309076 1702.050094  31.926859  0.4750716619             370           57.7713        62.55263666    8.7516  2 1683.364147 2035.115945 train J   J J J J J    
   7579643 1996.635201  24.832525  0.897944104             2810 1.15       1.07229        1.068945453   6.35139 2 1983.658329 2035.117187 train J   J J J J J    
 123124575 1685.94199   13.417568  0.1873092493            1050           10.5734        10.54996494    9.0387  2 1683.364363 2035.117352 train J   J J J J J    
 237283083 1744.451266  74.019131  0.1495186446            1380           10.548         11.49760167    9.1866  2 1738.65721  2035.113991 train J   J J J J J    
 400830361 1794.891636  19.576426  0.1407545029             780           26.1721        26.30831835    6.06499 2 1790.681359 1841.139491 train     J J J J N    
 391113628 1818.066378   2.534598  0.2994120617             630 2.61       4.95897        5.521168303   9.0262  2 1816.099393 1841.140888 train J   J J J J J    
  48416955 1738.885925  56.608871  1.590143186             5679           61.4282        72.0761917     8.3334  2 1683.364302 2035.116431 train J   J J J J J    
 365760877 1716.090925   1.228489  0.07423759027            910 1.47       1.9206         1.906494729   8.8129  2 1711.384418 1737.385381 train E   E E E E E    
 229966602 1822.35391  141.826234  0.208484564             1650           10.6605        10.49051061    8.7458  2 1683.36422  2009.281831 train J   J J J J J    
 378083771 1693.977812  10.912641  0.3341450674          243160                         137.6073111     9.173   2 1683.363344 1710.176366 train J   J J J J J    
  39577267 2021.492451  39.362998  2.188189059            44960                         141.7051976     8.7727  2 1983.65954  2035.11802  train J   J J J J J    
 351291717 1683.520244   0.648628  0.1126342522             160 2.03       2.04252        1.964592381   9.26693 2 1683.363451 1737.385515 train     J B B J J    
 352940699 1817.694182   0.365294  0.0805655917            7720            2.26601                      9.25028 2 1816.099642 1841.140781 train     B B B J B    
 458454607 1741.275693   5.543491  0.1378666212             580           10.4084        10.19163189    9.01869 2 1738.653146 1954.868145 train J   J J J J J    
 249943198 1790.866726   0.798556  0.1251337252          148230 1.674      2.89019        2.805056121   5.1604  2 1790.682224 1815.015546 train B   B B B B B    
 219878176 1734.18175  131.189925  0.2584441522            8310                         160.1756282     8.03397 2 1683.365334 2035.114279 train J   J J J J J    
 366310605 1817.7244     0.567378  0.2889429203             950 2.755      2.77797        2.923759387   8.61496 2 1816.099676 1841.141291 train     B J J J J    
  43063687 1683.748086   0.925017  0.1385952971            1020            5.38202        5.343897015   9.2503  2 1683.362907 1737.385373 train     J B B J B    
1713744562 1711.496074  28.19654   0.8069849748            4400 1.201      1.26522        1.273957804   9.1868  2 1683.364013 2035.118219 train J   J J J J J    
 287079866 1723.1888    13.176835  0.2379736401             550                           1.404856196   7.60399 2 1711.386573 1982.261442 train J   J J J J J    
1980316394 1714.608538  10.974894  0.2496788385             339 1.555      2.03998        2.054331662   7.4007  2 1711.384718 1763.3045   train J   J J J J J    
  24371322 1684.242937   2.248471  0.21864132            205200 2.579      2.96356        3.153877246   9.0332  2 1683.363524 1710.176489 train E   E E E E E    
  84295394 1821.003103  14.242896  0.277594043              500            9.16876       10.05728601    8.08926 2 1816.098306 1841.139803 train J   J J J J J    
 356682848 1687.611254  16.514113  0.1768661502             490           19.648         19.57981458    9.0063  2 1683.366648 1897.763467 train J   J J J J J    
 272368236 1687.205132   5.293302  0.2015689402            8630                          13.03995905    6.709   2 1683.363426 1737.385507 train E   E E E E E    
 264003992 1808.82289  141.562632  0.181200169             1970           10.6822        11.00051968    7.7203  2 1764.699121 2035.113771 train J   J J J J J    
 272565843 1713.209011   1.846885  0.1669953417             380           10.0458         9.550697064   8.9547  2 1711.388129 1926.47282  train J   J J J J J    
 298646999 1711.657445  51.741459  1.95013559               550            6.22024        5.988760694   8.07296 2 1683.364944 2035.116373 train J   J J J J J    
   9430012 1902.65748    1.128646  0.1654030713            1530 1.671      1.60107        1.580655162   9.1958  2 1899.327878 1926.473832 train J   J J J J J    
 166052702 1712.742449   2.507996  0.1480470039             300           11.4926        11.4149578     8.49025 2 1711.387222 1912.492245 train     N J J J J    
 237196065 1711.26197   28.187336  1.493083188              759                           2.800866676   7.7013  2 1683.36407  2035.117834 train J   J J J J J    
 307734545 1903.054298   5.386964  0.1769617674             720           10.565         10.51648494    8.17275 2 1899.328539 1926.4743   train J   J J J J J    
 267571032 1697.96649   24.92274   0.332718579             1440           45.3693        45.97738342    8.1156  2 1683.364247 2035.116629 train J   J J J J J    
 308120248 1797.732699  10.198506  0.2621016042            2160           11.8424        12.51050503    9.1541  2 1790.681879 1815.014891 train     N J J J J    
 180770456 2012.711819   2.882619  0.3226515447          200460            3.35565        2.936915837   8.3502  2 2010.284639 2035.118038 train E   E E E E E    
 120105405 1691.89029   13.198124  0.1917687417             380 0.98       1.51923        1.535503609   8.3137  2 1683.364126 2035.117422 train J   J J J J J    
 284892384 1685.620678   2.219651  0.1867170421             230            9.98888       10.05727504    7.0057  2 1683.365513 2035.115504 train     B J J J J    
 430584093 1739.069129   9.130884  0.3896148203             630 2.035      1.55623        1.664463168   7.6607  2 1738.659882 1763.305757 train J   J J J J J    
 252763321 1744.452366  12.899508  0.3709898501             430 2.86       2.76767        2.838478743   8.7743  2 1738.659827 1763.306084 train J   J J J J J    
 159190000 1712.224817   0.997933  0.1180055773               0                                         4.6182  2 1711.387783 1763.299688 train J   J J J J J    
  12670497 1691.365042   8.892274  0.1557037177            1519           16.762         20.39102689    9.2356  2 1683.362728 1737.385331 train J   J J J J J    
 233502535 1787.997055 128.166832  0.1999402579             690 1.303      1.81525        1.81948839    7.9125  2 1683.365558 2035.113984 train J   J J J J J    
 233628240 1773.773285 140.105909  0.1457101454             750           25.7517        26.03045595    8.9519  2 1683.364452 2035.115469 train J   J J J J J    
 256512366 1714.642126  42.609359  0.4533635798             330 2.4        2.89842        2.854156659   6.3848  2 1683.363816 1897.759465 train J   J J J J J    
 390892798 1792.367339   0.912857  0.1880850563            2920 1.159      1.15858        1.152112325   9.0126  2 1790.681451 1841.139797 train     J J J J B    
 202407195 1689.143506  11.059598  0.1426688142             380           21.0079        21.44708084    7.9709  2 1683.366985 1912.492221 train J   J J J J J    
  66301584 1819.771316   3.82595   0.184869904              440                          11.28986873    8.49582 2 1816.098461 1841.140134 train J   J J J J J    
 229535082 1711.776838   3.796885  0.1692271645             470           10.9963        11.23600421    8.9431  2 1711.38788  1926.472426 train J   J J J J J    
 417921545 1692.445518  15.332512  0.1547050461             660           10.9205        10.81998031    8.60519 2 1683.367355 1926.471701 train J   J J J J J    
 142276270 1686.074356  12.517586  0.1946484623            2270 1.03       0.977727       0.9706157287  8.8279  2 1683.367256 1926.471581 train E   E E E E E    
 298263938 1741.667822   6.487707  0.2445216768             300 1.282      1.8844         1.863888967   9.22094 2 1738.655309 1954.866582 train     N J J J J    
 198211364 1788.709513 147.289123  0.2150421196            1030 1.226      1.59795        1.592501463   3.2866  2 1683.365884 2035.114636 train J   J J J J J    
 256786586 1712.218114   0.976405  0.1914632565            3210 1.597      1.61536        1.475102719   8.9724  2 1711.383506 1763.306117 train     J B B J J    
  86372571 1704.579266  22.103903  0.2287753961             450           24.1896        23.68294876    8.9243  2 1683.36684  1897.764204 train J   J J J J J    
 219097594 1789.043762 124.776405  0.1222808769            3130           23.0258        21.90354465    6.49699 2 1683.365082 2009.281448 train J   J J J J J    
  86283695 1842.854211   0.305001  0.04022353188            580 2.07       1.92447        1.788159832   8.5483  2 1842.514369 1897.764276 train     B J J J J    
 387271359 1775.647956 103.758293  0.5841591896      1760110300 1.14       2.14444        2.090753745   8.63796 2 1764.699406 2035.113433 train J   J J J J J    
  25823018 1764.999182   1.455572  0.377982937              490 2.7        4.08238        4.056885157   5.93541 2 1764.702208 1789.681153 train     B B J B B    
  39427254 1998.548603  23.05002   0.1954641696            1410           11.0534        11.06571257    6.0323  2 1983.659295 2035.117642 train J   J J J J J    
 235556134 1740.307899  20.659819  0.1733358814             730            9.84836       11.0718718     7.8962  2 1738.654616 1982.262888 train J   J J J J J    
 122103128 1817.608626   0.254183  0.03293957497           3080 2.015      3.26072        3.037844161   9.0958  2 1816.099425 1841.141091 train B   B B B B B    
 153936029 1685.068532   2.398968  0.229773155              430           11.9374        10.89902896    8.5992  2 1683.367071 1897.763891 train J   J J J J J    
 289317708 1697.111769  14.098977  0.5405547782             860           15.5619        17.37698984    7.8917  2 1683.364511 2035.117684 train J   J J J J J    
 224601357 1707.284329  26.431101  0.2064268988             500            9.92266       10.08689531    9.2241  2 1683.365768 2009.282436 train J   J J J J J    
 399821989 1712.09196   34.397599  1.189124997              720 2.331      2.1685         2.110159672   8.84966 2 1683.364038 2035.11743  train J   J J J J J    
 160488440 1698.514223  78.301581  0.1534710988             920           10.8845        10.46542116    7.8845  2 1683.365905 2035.113887 train J   J J J J J    
 160420128 1690.468431  10.406698  0.135183007              380            9.94665       10.26530119    7.55428 2 1683.365752 2035.113471 train J   J J J J J    
  53568859 1905.905662  11.613656  0.1128847363             840           12.1582        11.67235537    8.4565  2 1899.327366 1926.473013 train J   J J J J J    
 159880447 1739.277249   1.295346  0.1852733384            1510 1.63       1.69707        1.679722816   7.9724  2 1738.655067 1982.262873 train     B J J J J    
 320524593 1717.753093  50.641797  0.7110108299             730           10.0228         9.932377589   8.6782  2 1683.365345 2035.116    train J   J J J J J    
 311001628 1720.292732  56.822096  0.2676320722             260 2.45       2.06446        2.027327743   7.4659  2 1711.387838 1954.867667 train J   J J J J J    
  26278802 1764.950138   0.413211  0.08089844958           5240                           4.272848971   8.9084  2 1764.702295 1789.681237 train B   B B B B B    
 470783105 1793.565247   3.689368  0.1716293994         2995930                          10.97335561    9.01807 2 1790.68186  1815.014901 train E   E E E E E    
 337377490 1738.7977     0.532655  0.2513598945            1010 1.876      2.36518        2.304306256   9.139   2 1738.658632 1763.304928 train J   J E J J J    
 309999413 1714.785395  50.198136  0.243962941             1660           59.9414        65.11917702    7.7543  2 1683.365792 2035.112912 train J   J J J J J    
 236790321 1700.580542  35.705393  0.3581250918             860           10.7782        10.7618335     8.9304  2 1683.364362 2035.116212 train J   J J J J J    
  26925724 1871.542828   0.151405  0.06890895765            700                           7.324736622   8.306   2 1870.453496 1897.766479 train J   J J J J J    
 233613741 1684.305935   2.079374  0.2332225878             590                           8.509051822   7.2562  2 1683.364473 2035.115625 train J   J J J J J    
 460007629 1983.951293   0.342412  0.02899887228            770 1.641      2.94749        2.820805437   9.114   2 1983.659602 2035.118221 train     B J J J J    
 219753605 1755.458052 104.894956  0.209789912              560           17.6945        19.59390177    9.2673  2 1683.365404 2035.114928 train J   J J J J J    
 287138322 1744.295454  66.43543   0.1295490885            1170            8.77092        8.814896748   7.661   2 1683.365744 2035.114869 train J   J J J J J    
 100635267 1744.421254   6.514567  0.2099644944             600                          68.11716294    8.13627 2 1738.661118 1763.30683  train J   J J J J J    
 400030885 1818.400078   3.983969  0.1344987934             750           10.6456        10.45641674    8.7322  2 1816.097892 1841.139841 train     J J J J N    
 233082248 1719.144071  95.860257  0.1409145778            1300           10.8905        10.94571667    9.2676  2 1683.364991 2009.282078 train J   J J J J J    
 237300603 1791.598739 144.514021  0.1531848623           26240 1.46       1.44472        1.424314448   6.08202 2 1764.699309 2035.113762 train J   J J J J J    
 275904159 1801.320034  13.417978  0.1846313773            2420 0.97       0.930618       0.8718489709  9.0527  2 1790.680888 1841.139409 train J   J J J J J    
  90466928 1684.371685   0.735433  0.07000586727            290                          73.65328676    9.2299  2 1683.362804 1737.385347 train J   J J J J J    
 376929923 1719.78063   75.525633  1.579996242            20420                         119.8469572     8.2418  2 1683.364352 2035.116165 train J   J J J J J    
 154087777 1685.22012    4.97119   0.0804835661            1020           11.0971        11.09065473    8.5477  2 1683.366858 1897.76303  train J   J J J J J    
 128558892 1744.42921    6.492144  0.276500413              520                         103.2200532     8.15753 2 1738.660936 1763.306645 train J   J J J J J    
 346192197 1716.307494   9.948948  0.1882340962             880           12.6134        13.03990732    8.3879  2 1711.383759 1763.305782 train J   J J J J J    
  47631747 1723.806239  42.585652  1.914650914             1140            8.12309        7.800800904   6.81267 2 1683.364579 2035.116338 train J   J J J J J    
 431771613 1791.833492   0.5271    0.14189532               980 2.851      2.16203        2.226430374   8.87186 2 1790.682216 1815.015903 train     J J B B B    
 232520672 1684.62869   10.983059  0.1748502993             580           11.4924        11.00237527    8.5701  2 1683.366189 1897.762856 train J   J J J J J    
1958308472 1713.948477   2.866226  0.214307718             3379                           1.596064843   9.2681  2 1711.383714 1737.385123 train J   J J J J J    
 305831774 1801.898041  13.187417  0.3000137368            5160            8.04935        7.53895761    7.23473 2 1790.681793 1815.014571 train J   J J J J J    
 128495493 1739.384376   0.851405  0.1383788547           16860                           2.657000889   7.64487 2 1738.660772 1763.30653  train J   J J J J J    
 219800381 1724.70729   64.281734  0.1459195362            3180            8.51819        8.219153248   9.227   2 1683.365242 2035.114995 train J   J J J J J    
 230118001 1684.142673   0.658781  0.2341505308             100 1.524      2.45375        2.390644848   8.9248  2 1683.365653 2035.114143 train J   J E J J J    
 224597513 1684.661362   5.484235  0.1703951815             270           11.0732        11.30022574    7.8678  2 1683.365788 2035.115441 train J   J J J J J    
 304833071 1683.898094   0.473628  0.2295674916             740 1.429      2.31925        2.253774494   8.5825  2 1683.362324 1710.17566  train J   J J J J J    
 366087912 1817.384895   0.3021    0.252640188           152009 1.33       2.30322        2.320740797   8.90702 2 1816.099702 1841.141297 train     B J B B J    
 309268869 1817.421452   0.142378  0.01582673848            990 1.647      1.60409        1.52649946    7.142   2 1816.099353 1841.141462 train     B J J J J    
 351765104 1686.174894   6.654374  0.1534498644             540           10.5495        10.92194202    8.966   2 1683.364384 2035.117338 train J   J J J J J    
   5423804 2011.050342   0.388346  0.0486015019            4310 1.51       4.00891        4.150498352   6.44067 2 2010.28601  2035.119311 train J   J J J J J    
 289590198 1708.000431  38.719606  0.2032779315             630           11.7614        12.29281874    7.0624  2 1683.365725 2035.114871 train J   J J J J J    
 366489249 1763.522197  93.11348   0.3687293808             800                          60.44235662    9.29354 2 1683.364146 2035.114597 train J   J J J J J    
 441797545 1708.155185 159.140032  0.1559572314            1870           11.0498        10.65097531    9.2884  2 1683.365231 2035.114259 train     J J J J N    
 188730632 1711.511574   0.196544  0.0267692928             270 1.636      2.04203        2.024481577   9.031   2 1711.384306 1737.385329 train     B J J J J    
  84898937 1817.919887   0.436943  0.03657649853           6940 1.783      2.59155        2.451488113   8.76153 2 1816.098537 1841.140051 train J   J J J J J    
 158660631 1684.223286   1.088905  0.1427881127          406370 1.073      1.61221        1.534069726   9.266   2 1683.363957 1737.38563  train E   E E E E E    
 125992746 1764.873045   0.268072  0.01958534032            960 1.726      1.88945        1.82708781    7.81468 2 1764.703581 1789.682776 train     B J J J J    
 251091701 1871.495149   0.180336  0.01356307056           2420 2.172      2.74428        2.608670367   6.7754  2 1870.452997 1897.765111 train J   J J J J J    
 144383510 1903.15197    3.010293  0.05394445056           1120 1.058      2.74392        2.63791031    6.9529  2 1899.328346 1926.474058 train E   E E E E J    
 142592153 1684.461823   1.488551  0.2190253941             160            1.46016        1.924576896   8.9389  2 1683.366642 1897.763536 train     J B J J J    
 356744650 1684.571102   1.113551  0.2237903445            1390 1.61       2.02855        1.96049048    8.55292 2 1683.366544 1897.763317 train J   J E J J J    
 155662715 1817.483056   0.199322  0.01658159718            830 1.248      2.41947        2.366842484   8.35537 2 1816.099609 1841.14101  train J   J J J J J    
 240780397 1766.096241   3.693353  0.169340235              400            9.88484       10.16432887    7.5297  2 1764.702292 1815.01449  train J   J J J J J    
 364254236 1749.652735  50.823777  0.1356994846             840           12.3928        12.80003261    8.8772  2 1738.657609 2035.114049 train J   J J J J J    
 156623200 1929.437165   2.744273  0.2093605872             460           12.1089        11.92389631    8.58134 2 1928.119065 1954.869393 train J   J J J J J    
 281694357 1817.959646   1.874382  0.1141873514             260 0.98       0.875635       0.861436024   8.3021  2 1816.09798  1841.139715 train E   E E E E E    
 298161447 1692.100023  13.828346  0.1648338843             650           10.4775        10.539828      8.686   2 1683.366373 1912.491619 train J   J J J J J    
 372433023 1791.666427   3.243734  0.1993598916             480                          97.63883977    8.7413  2 1790.681592 1815.01529  train J   J J J J J    
 365700102 1715.352174   2.063211  0.07699903452            670                           7.329843371   9.162   2 1711.384184 1763.305223 train E   E E E E E    
 261083693 1744.441882   6.381606  0.2621563745             620 1.11       1.30225        1.263480638   7.06445 2 1738.660524 1763.306112 train J   E J J J J    
 374608109 1801.656231  12.999043  0.1516988318           12960           21.8685        20.58713291    7.97479 2 1790.681656 1815.014955 train J   J J J J J    
  50849800 1792.645133   1.428134  0.1990818796          506220 2.835      2.51702        2.776133028   9.1078  2 1790.681143 1841.139277 train E   E E E E E    
1921248803 1683.952142   0.372933  0.09560137455          40240                           1.792240735   8.7017  2 1683.363244 1710.176293 train E   E E E E E    
 288846670 1697.125285  23.19235   0.58444722              1930           53.8404        43.66732852    6.1284  2 1683.364635 2035.117483 train J   J J J J J    
  42837303 1684.857593   1.515989  0.1728379059            3240 3.17       3.36278        3.781072476   8.426   2 1683.362778 1710.175975 train J   J J J J J    
 339389451 1821.099462   5.046728  0.210347623              370           13.2161        13.88228397    7.183   2 1816.098109 1841.140042 train J   J J J J J    
 160395929 1759.711542  86.595641  0.1861806282             430           22.7327        24.49112783    9.207   2 1683.366006 2035.11372  train J   J J J J J    
 123234236 1716.837918  33.859472  0.9003233605            1860           44.9678        46.729791      9.2114  2 1683.364337 2035.117229 train J   J J J J J    
 284183769 1687.577535   8.012857  0.1610584257             520           10.3751        10.5217437     8.3877  2 1683.367149 1926.471436 train J   J J J J J    
 353481305 1817.74453    1.175017  0.1945240644            1950            5.54831        4.859443021   8.7579  2 1816.099263 1841.141403 train     J B B J B    
 311068915 1716.63065   23.662969  0.1949828646            1130           10.6464        10.98634459    8.6329  2 1711.387283 1954.866866 train J   J J J J J    
 243320862 1691.927424  22.005922  0.202014364              790           11.5733        11.02203586    8.4161  2 1683.364053 2035.116186 train J   J J J J J    
 284295685 1719.51204   43.166728  1.171544998              560            5.44091        5.393129381   8.27958 2 1683.364734 2035.116441 train J   J J J J J    
 123202964 1684.566466   1.13354   0.1883263356             190 1.666      1.62796        1.656207453   7.9884  2 1683.364364 2035.117149 train     B B B J B    
 346630355 1799.093213  13.45053   0.1682661303            1310 0.95       0.906208       0.8887993477  7.31829 2 1790.68285  1815.016145 train J   J J J J J    
 370691755 1790.71749    0.223352  0.08715418392            830 1.285      1.10349        1.101130144   7.18839 2 1790.681541 1815.014797 train B   E J B B J    
 165455054 1721.316908  10.153588  0.141337945              730            8.81966        8.331974694   8.8444  2 1711.388077 1926.472723 train J   J J J J J    
 279925761 1790.74586    0.072142  0.03221428868           1170                                         7.33982 2 1790.681308 1815.015096 train     B J B J J    
 264299562 1683.795483   2.769198  0.1928192567            1440 1.698      1.55253        1.550389852   8.98225 2 1683.364272 2035.11461  train J   J J J J J    
 289540556 1684.715858   1.605018  0.1487530682             120            5.25547        5.162902724   7.9577  2 1683.36582  1897.761378 train J   J J J J J    
   7778831 1685.279571   4.868262  0.1735535403             500           11.7836        12.03411698    8.4521  2 1683.364806 2035.116887 train J   J J J J J    
  70707979 1817.784423   0.968125  0.1892587563          139390 1.292      2.88778        2.895573987   8.4416  2 1816.098229 1841.140203 train E   E E E E E    
 462546638 1697.073757  43.346624  0.1850900845            3010            8.59864        8.427561663   9.2189  2 1683.365852 2035.113096 train J   J J J J J    
 219807730 1713.362113  76.097385  0.8568565551            7620           12.0407        12.13923215    7.10974 2 1683.365221 2035.115393 train S   S J J J J    
 136953141 1722.801271  21.643628  0.3146983511             410 1.135      1.2634         1.267752103   7.2123  2 1711.388175 1926.472899 train     J J J J N    
 233517558 1715.139184  38.308936  0.9883705488            4360           73.9939        79.61642418    8.2125  2 1683.365021 2035.116513 train J   J J J J J    
   2010901 1818.898312   3.018197  0.2409426665           65420                           7.551711655   9.20786 2 1816.099558 1841.141303 train E   E E E E E    
 441741415 1706.160853 118.763489  0.1247016635            1580           10.8109        10.83991092    8.4942  2 1683.365295 2035.113881 train J   J J J J J    
 389967259 1696.799714  81.198972  1.088066225              940 1.49       4.15935        4.026320406   8.615   2 1683.364691 2035.116208 train J   J J J J J    
 230394278 1707.976791  36.93217   0.1458820715             890            9.77577        9.655478141   6.44735 2 1683.364458 2035.115044 train J   J J J J J    
  24261146 2010.894772   0.327304  0.04068716024            620 2.309      2.742          2.680991063   7.7869  2 2010.284652 2035.118224 train     B J J J J    
 272680526 1689.235798  39.653869  0.1233235326             450 1.25       1.37048        1.318998395   8.0871  2 1683.366168 2035.114053 train J   J J J J J    
 147954120 1689.024358   6.667718  0.1980979018             500           14.4317        12.83017778    9.1782  2 1683.366727 1897.763623 train J   J J J J J    
 116620205 1790.893088   0.426334  0.06406094684           5040 1.6        4.40453        4.562702434   8.9209  2 1790.682124 1815.015652 train     B J J J J    
 282855338 1684.947761   1.598124  0.2211963428             130 1.27       1.26041        1.257667291   8.8704  2 1683.366716 1954.866306 train     B J J J J    
 256797278 1694.506528  21.548565  0.2385426145             339           19.8189        21.08370546    7.6011  2 1683.363787 1897.759493 train J   J J J J J    
 275568334 1684.806112   5.122207  0.1857824479             610           12.2502        11.58872305    9.25    2 1683.363541 1737.385533 train J   J J J J J    
 623011149 1792.138833  10.212525  0.1369499603            1950           29.327         30.51039241    8.3231  2 1790.682016 1815.015056 train J   J J J J J    
 277575714 1715.4568     9.236095  0.5315372673             800                           1.945885704   8.59968 2 1711.384166 1737.385294 train J   J J J J J    
  47519214 1710.868799  38.84728   1.140167668              790            2.34911        2.28155269    8.7196  2 1683.364623 2035.116371 train J   J J J J J    
1981197074 1683.464273   0.08335   0.0008293325             550                         100.3090472     9.0386  2 1683.36394  1763.303774 train J   J J J J J    
 272672404 1683.931764   0.492568  0.1795016306             600 1.52       1.56998        1.562762545   6.3793  2 1683.366188 1954.865806 train     B J B J J    
 367363348 1821.451627   4.73672   0.2329518896            1000                           6.895172903   9.2064  2 1816.099589 1841.141295 train J   J J J J J    
 237217334 1689.070099   5.437253  0.106896394              270           11.1506        11.27345966    8.2931  2 1683.364455 2035.114171 train E   E J J J J    
 243351811 1697.039001  64.910871  1.186570722              720 1.03       1.75037        1.784626579   9.011   2 1683.364054 2035.116035 train J   J J J J J    
 377160295 1684.160357   1.732846  0.1847560405             190 1.354      1.39538        1.368546438   7.6627  2 1683.364302 2035.115987 train     B J J J J    
 284176953 1817.413287   0.138211  0.02744179405           4810            1.69499        1.937180984   8.5913  2 1816.099707 1841.141067 train     B B B J B    
1551557658 1712.269833 136.781861  0.1340462238             980           11.8218        11.79518725    9.198   2 1683.365069 2009.281867 train J   J E J J E    
 237206223 1683.977273   0.563642  0.1028928471              50 2.24       4.17792        4.160998342   6.62944 2 1683.364508 2035.114143 train J   B E J J J    
 198489144 1690.560867  22.433832  0.2279277331            1000            9.99583       10.04554756    8.3482  2 1683.366512 1897.763051 train J   J J J J J    
  20534584 1683.828217   0.587936  0.0775781552             420 2.6        3.27724        2.936870381   8.32403 2 1683.363959 2035.118227 train J   J J J J J    
 229676324 1788.343846 127.833688  0.1866371845            1450           10.462         10.75582736    8.1226  2 1683.365407 2035.113709 train J   J J J J J    
 142931752 1714.824611   5.549662  0.1916298289             550           12.4257        12.13463913    9.1537  2 1711.387124 1897.763643 train J   J J J J J    
  99842293 1687.130692   8.780912  0.1987120386             290           20.6435        20.47433497    6.3565  2 1683.367291 1897.764236 train J   J J J J J    
 241100751 1790.885551   1.11081   0.1801622739            1170                           7.393823483   8.95223 2 1790.682127 1815.015245 train J   J J J J J    
 240613419 1718.764657  11.152803  0.2209370274            4620 1.579      1.5117         1.505751977   5.34789 2 1711.383838 1763.30566  train J   J J J J J    
  91329515 1765.540519   1.646544  0.2125358995             360                                         8.4808  2 1764.703766 1789.683151 train J   J J J J J    
 352371403 1685.512393   2.967378  0.1743037837             360           10.3021        10.54143183    6.38294 2 1683.363831 1789.678245 train J   J J J J J    
 282925551 1687.382119   8.61479   0.1312032517             480           10.5881        10.04593856    6.81692 2 1683.366624 1954.866312 train J   J J J J J    
 900734088 1683.806475   0.372579  0.02436294081            339 1.8        1.65572        1.59165579    5.439   2 1683.366293 1897.763272 train     B J J J J    
 389917323 1719.475696  75.574169  0.8600340432             480 2.16       2.32462        2.226864232   7.2901  2 1683.364799 2035.115723 train J   J J J J J    
 170443345 1684.976948   2.180048  0.2939576723            3710 1.555      2.00525        1.964827942   7.1056  2 1683.363089 1710.176189 train J   J J J J J    
 264102353 1794.355147  20.153884  0.1338217898             630           10.7791        10.98753628    7.9553  2 1790.679071 2035.113417 train J   J J J J J    
 468710608 1741.058573   3.053906  0.2080931548            1500            9.95992       10.45006       8.9111  2 1738.66014  1763.305878 train E   E E E E E    
 441728026 1700.896296 120.169461  0.1922711376             660           19.7867        20.62818661    7.28332 2 1683.365391 2035.113991 train J   J J J J J    
 243354429 1708.766167  78.272014  0.6692257197             350           22.245         21.95691085    8.17681 2 1683.364145 2035.115719 train J   J J J J J    
 103754914 1683.797196   0.228829  0.02722607442            940 1.82       2.69848        2.639337611   8.01    2 1683.36689  1897.76398  train     B J J J J    
 219816679 1709.069419  78.132249  0.4859825888             770           49.9702        50.94761072    9.2172  2 1683.365174 2035.115429 train J   J J J J J    
 284459161 1738.580944  56.696427  0.8334374769             440           11.4358        11.45818028    8.5717  2 1683.364075 2035.115858 train J   J J J J J    
 402255939 1683.751832   0.240294  0.04570632174           1210 2.02       2.59449        2.502578263   9.0155  2 1683.362931 1710.176078 train     B J J J J    
  71933719 1790.852764   2.647683  0.1774477147           25450            5.23232        4.660959125   8.0789  2 1790.681556 1815.014784 train E   E E E E E    
 219819253 1691.661756  44.473271  0.1454275962             880           11.0678        10.81336841    8.3403  2 1683.365158 2035.11514  train J   J J J J J    
 441796960 1785.939052 157.755812  0.1546006958             800 1.953      2.43396        2.360066604   8.7844  2 1683.365235 2035.114197 train J   J J J J J    
 202442615 1711.905862   0.700207  0.07841618193         404520 1.03       1.31355        1.267407669   6.6536  2 1711.387003 1954.866514 train     B B B B J    
  99824805 1683.865681   0.928829  0.2061907497            6120 1.572      1.67405        1.593331106   8.86036 2 1683.367594 1897.764554 train     J J B J B    
  18067551 1902.778666   7.379018  0.1618956549             660           10.8359        10.65142232    9.2356  2 1899.327649 1926.47356  train J   J J J J J    
 272746818 1744.443219 138.404968  0.1467092661             580           33.1275        34.2361718     6.5274  2 1683.366126 2035.114081 train J   J J J J J    
 284679169 1712.750008  25.911261  0.2308693355            1170           10.863          9.459956801   9.18488 2 1711.387645 1926.472035 train J   J J J J J    
 236000696 1793.970978   3.302531  0.156176691              290           13.3587        13.48578844    8.772   2 1790.678925 2035.113297 train J   J J J J J    
 287195989 1683.749659   1.944892  0.2173222321             100 1.98       1.75349        1.710229034   8.9894  2 1683.364079 2035.115586 train     B J J J J    
 256427448 1739.430795   0.217114  0.02927999404           1070 1.91       2.17785        2.17345161    6.75338 2 1738.657955 2009.280055 train     B J J J J    
 200009810 1739.041458  12.198303  0.4264526729            1510 2.412      2.39697        2.486799358   9.13    2 1738.660137 1763.30603  train J   J J J J J    
 198159329 1691.644269  12.580068  0.1575024514             420           11.9641        12.00712053    8.28458 2 1683.366172 2009.281992 train     B J J J J    
 159418158 1695.101249  31.00724   0.1714700372             850           10.5326        10.83284028    9.2749  2 1683.365434 2009.280028 train J   J J J J J    
 256323305 1683.689463   0.396976  0.02933255664            500 1.875      2.20313        2.179178249   8.44107 2 1683.363995 2009.28134  train     B J J J J    
 256640561 1766.509282   0.86017   0.1290341017           13440 1.89       4.13227        4.268707554   8.66859 2 1764.700144 2009.279952 train E   E E E E E    
 229674699 1683.731359   0.206698  0.0307773322             430 2.07       2.54738        2.574190417   8.97355 2 1683.365514 2035.114049 train     B B B J J    
 327294259 1790.878314   0.319144  0.09324111104            300 2.32       2.5156         2.290144202   8.0194  2 1790.682326 1815.015214 train     B J J J J    
  39576702 1996.724904  24.815165  0.7372585522             830 1.265      1.4928         1.470284159   3.4043  2 1983.659609 2035.118093 train J   J J J J J    
 198537349 1691.165984   9.578679  0.1653279995           69179 1.57       2.41784        2.310480689   7.38097 2 1683.366392 1982.261691 train E   E E E E E    
 353807129 1688.877719  31.013555  0.2595834554             190           24.4257        25.21283889    9.3002  2 1683.365072 2009.282337 train J   J J J J J    
 245421454 1800.943891  11.6212    0.150378328              810           31.8004        28.62697034    8.7965  2 1790.681718 1815.015162 train J   J J J J J    
 230080114 1685.946637  78.539873  0.1429425689            1200           10.0983        10.22809965    8.42817 2 1683.365762 2035.114075 train J   J J J J J    
  96680953 1820.876     11.7078    0.256166664             7650 2.133      2.35819        1.863370742   6.76734 2 1816.09974  1841.14127  train J   S J J J J    
 318276493 1871.03515    0.17138   0.018003469             1330 1.811      1.66601        1.605356492   7.6858  2 1870.452343 1897.765092 train J   J J J J J    
 230085072 1792.916749 115.120022  0.1185736227             790            8.45051        8.422159927   7.0145  2 1683.365779 2035.114198 train     J J J J N    
 232647621 1694.572789  14.188711  0.1543731757             600           11.1164        10.09254359    9.0031  2 1683.364525 2035.115731 train J   J J J J J    
 367783225 1845.096055   4.006457  0.1263235892             370            7.79236        7.88719881    5.85832 2 1842.509432 2035.116142 train J   J J J J J    
 365594895 1747.698424  40.471469  0.3266047548             500           23.0812        23.38072494    8.9654  2 1711.384933 1815.011948 train J   J J J J J    
  61321670 1905.649001   4.677477  0.6085865325             300 1.162      2.00001        2.095581672   7.96038 2 1899.328945 1926.474439 train J   J J J J J    
 374913860 1792.093909  10.382908  0.0981184806            1359            9.73087        9.84777836    8.8918  2 1790.681918 1815.01516  train J   J J J J J    
 229751199 1691.830206  74.789088  0.2901816614             410                         163.9983651     8.1116  2 1683.364713 2035.114751 train J   J J J J J    
 367838319 1734.34471   55.851148  0.1720215358            1100           10.688         10.8647393     8.3739  2 1683.364912 2035.114272 train J   J J J J J    
 160409803 1685.254817   1.524753  0.1941163044             100 1.433      3.42096        3.316763691   8.426   2 1683.365779 2035.113475 train J   J J J J J    
 431375592 1739.059389   0.411128  0.08946967536          20650 1.289      1.77765        1.762107259   8.7178  2 1738.660208 1789.68105  train B   B B B B B    
 441690822 1711.731955   4.947429  0.1458996812             410           10.9729        10.00352887    9.2265  2 1711.387543 1954.867251 train J   J J J J J    
 273594287 1684.33359    0.910433  0.1202955123              90 1.5        2.32825        2.354215184   8.36294 2 1683.36342  1737.385506 train J   J E J J N    
  63916460 1711.659303   2.630572  0.1616749551          263480                           1.824021189   8.5104  2 1711.384077 1763.30526  train E   E E E E E    
 377388089 1871.947806   0.664361  0.0845731553            1020 1.55       2.30061        2.164766931   7.1614  2 1870.452562 1897.764862 train     J B B B B    
 229536061 1683.828571   0.474662  0.06196237748           1680 1.56       4.13867        3.893967679   9.10718 2 1683.366663 1912.492107 train     B J J J J    
 298610959 2010.866135   1.133485  0.1570556816            1269 1.72       2.91052        2.940837697   5.8962  2 2010.285586 2035.118801 train     B J J J J    
 232649590 1683.886088   0.919651  0.1481925621             190            5.46755        5.479734718   9.0914  2 1683.364481 1954.864754 train B   B E N J J    
  26660444 1686.201067   3.066683  0.1507581363             360           11.0782        10.68497765    8.1447  2 1683.363855 1763.303563 train J   J J J J J    
 387269999 1792.534323   2.418503  0.1287369147             210            9.11444        9.189921752   9.1658  2 1790.679033 2035.113173 train N   B E J J J    
 137975948 1691.308794  13.882627  0.3447056284            1390 1.335      2.72903        2.703722121   4.4518  2 1683.363449 1710.176438 train J   J J J J J    
  48193352 1724.486773  42.44518   1.00679967              8470                          99.50704677    8.49068 2 1683.364399 2035.116284 train J   J J J J J    
 142617131 1683.85249    1.43994   0.147089871              169 1.388      2.62187        2.409346198   8.26544 2 1683.366315 1897.763212 train J   J J J J J    
  88839983 1996.818362  24.811888  0.574891445              620           12.3001        12.39465095    7.9476  2 1983.659071 2035.117384 train J   J J J J J    
 383648251 1685.353764   1.851142  0.2436658215              50 1.69       2.76169        2.778242318   8.8264  2 1683.36473  2009.281567 train     B J J J J    
  16623519 1684.100355   0.880572  0.179354905              700                           2.795110756   8.5704  2 1683.362613 1737.385305 train J   J J J J J    
 436416789 1685.444102  10.421366  0.2098863112             500           14.1982        15.02717174    8.211   2 1683.362258 1737.385219 train J   J J J J J    
 229775860 1754.928595 150.016606  0.2220245769           17090 1.496      2.06934        1.950196974   8.3459  2 1683.364684 2035.114566 train J   J J J J J    
  60387732 1818.008881   1.240294  0.1870983499             370 1.722      1.28026        1.311436667   8.9183  2 1816.099766 1841.141275 train J   J J J J J    
  17327806 1875.790438   7.771473  0.4296070274             810            4.84858        4.745121855   7.24115 2 1870.452833 1897.765866 train J   J J J J J    
 274457752 1982.941584  38.66382   1.027684336             3500 0.88       0.829984       0.8063249565  9.1886  2 1955.804115 2035.116187 train J   J J J J J    
 230283959 1683.721812   7.339096  0.1989628926             670           12.5582        13.04101033    8.0467  2 1683.364701 2035.116967 train J   J J J J J    
 219093356 1827.482849 117.366941  0.1455350068            4860           13.18          13.34712387    8.2468  2 1738.656639 2035.114844 train J   J J J J J    
 350073182 1778.202964  46.996692  0.140990076             1060           11.1827        11.50043883    8.8205  2 1764.699619 2035.113711 train J   J J J J J    
 233291862 1683.498723   1.345155  0.1859542272          602060 1.98       2.35851        2.312467698   8.3902  2 1683.363678 1763.303909 train E   E E E E E    
 266579262 1711.470881   0.261822  0.02637333006            240 1.704      2.06129        1.985693589   9.2505  2 1711.383909 1763.305454 train     B J J J J    
 142963071 1685.176359   7.9118    0.144232114             4310           11.1966        10.53927043    9.2094  2 1683.366975 1737.386325 train E   E E J S S    
 318210930 1871.717355   1.30603   0.0907821453          408530            0.80171                      8.8539  2 1870.452893 1897.765057 train E   E E E E E    
 233078267 1708.911555  78.17532   0.7051413864            2150           49.6588        55.59466629    8.427   2 1683.365006 2035.115433 train J   J J J J J    
  91817948 1686.566195   3.618295  0.2592508368             300           14.2136        14.7366218     9.0303  2 1683.362681 1737.385318 train J   J J J J J    
 286373319 1820.725011   3.849267  0.2199856091           76010 1.83       2.66911        2.522733709   8.9685  2 1816.099005 1841.140608 train E   E E E E E    
 148895144 1694.682478  15.211483  0.1985098532             860           14.646         13.55696339    8.8649  2 1683.367106 1897.763695 train J   J J J J J    
 198238974 1697.253973  14.006955  0.2147266202              70           31.9098        33.16526709    7.72635 2 1683.365914 1897.761475 train J   J J J J J    
 280161519 1715.478133  73.44511   0.2386966075             420           59.0334        58.11134997    3.8467  2 1683.364079 2009.28112  train J   J J J J J    
 459998437 1965.765238  18.622592  0.6666887936             220                           2.544458803   9.08239 2 1955.804048 2035.116849 train J   J J J J J    
 158579017 1713.658645  12.478837  0.3069793902             240           21.5741        22.28326582    6.01997 2 1711.387289 1954.867007 train J   J J J J J    
  88722701 1871.540054   0.235889  0.03010887196           1240 1.673      1.66927        1.571574243   9.2989  2 1870.452905 1897.765374 train     N J J J J    
  25766864 1764.853846   0.157655  0.02708670555            350 0.84       0.776699       0.7537017548  6.84744 2 1764.702271 1789.68118  train     B J J J J    
 353731322 1696.78553   81.259676  1.159575577             1790                                         9.027   2 1683.36479  2035.116018 train J   J J J J J    
 233790392 1683.925757   2.940294  0.1616867671             330           13.1501        13.37974789    8.502   2 1683.363515 1737.385531 train J   J J J J J    
 199684866 1744.468192  13.609828  0.2172128549             320           10.0507         9.781322408   8.9002  2 1738.655917 2035.115588 train J   J J J J J    
 336334481 1711.617849   0.904878  0.14893387              2260            2.14628        2.930706175   8.4945  2 1711.384028 1763.305337 train J   J J J J J    
 192879911 1792.135481   4.156337  0.1977585145             480 1.8        2.11041        2.132314535   9.0994  2 1790.682449 1815.015998 train J   J J J J J    
 455719429 1738.813507   0.492378  0.05991255504           3420 1.639      1.956          1.93431905    7.39    2 1738.660416 1763.306394 train J   J J J J J    
 229687773 1687.054777   4.53974   0.1263863616             250            9.06964        9.26959265    7.8198  2 1683.365411 1897.760655 train J   J J J J J    
 302319141 1794.890211  18.017924  0.1668459762             470 1.518      2.71149        2.688332353   6.4609  2 1790.682175 1815.015578 train J   J J J J J    
 195735922 1715.946229   2.752375  0.2044188912             720           10.1371        10.47418514    9.201   2 1711.384348 1737.385356 train J   J J J J J    
 330081982 1711.684999   0.504878  0.05176009256            240 1.508      1.65349        1.640607045   5.03101 2 1711.38413  1763.305056 train     B J J J J    
 236779956 1719.699914  75.491432  1.118028108             5630           63.2634        78.13291239    6.4533  2 1683.364438 2035.115998 train J   J J J J J    
 354842480 1791.099076  10.719118  0.1370975192             640 1.47       1.60367        1.675759755   9.17041 2 1790.681006 1815.014603 train J   J J J J J    
 392567622 1714.790349  34.129673  0.2665527461             450           11.0514        11.58415286    8.289   2 1683.364545 2035.116065 train J   J J J J J    
 142519290 1689.004011   5.45331   0.3146014539             270 1.27       1.23649        1.222269663   9.24587 2 1683.366599 1710.178615 train J   J J J J J    
 275730849 1711.889148   0.504878  0.02037687608           1120 1.844      2.45326        2.504532552   6.3945  2 1711.383958 1763.305337 train     N J J J J    
 270217632 1983.484919  38.020892  0.8299960724            3970 1.027      3.32269        3.348363142   8.928   2 1955.803814 2035.116748 train J   J J J J J    
 289722781 1747.59937   68.508902  1.24412166              1260 1.461      2.30875        2.227373498   8.4184  2 1683.364855 2035.116294 train J   J J J J J    
 364122121 1803.334171  83.477426  0.2070240165            2340           26.6155        28.92049231    9.0925  2 1738.657563 2035.114206 train J   J J J J J    
 428164704 1794.893014  17.674328  0.1424550837             679            7.01315        6.626694798   9.16343 2 1790.682071 1815.015524 train J   J J J J J    
 194169189 1711.825668   0.447239  0.211360679             2090                           3.523630312   9.0787  2 1711.384037 1737.385235 train J   J J J J J    
 459252689 1740.560911   2.058074  0.1557550403             420           10.197          9.244564259   5.99625 2 1738.653604 1954.868373 train J   J J J J J    
 202563254 1686.55997    4.47749   0.2111136535             810 1.909      1.82629        1.821625435   8.91296 2 1683.362562 1737.38529  train E   E J S S J    
 118301361 1793.401411   3.465613  0.2094963059            1620 1.631      3.01857        3.212663414   7.2583  2 1790.683042 1815.015897 train E   E E E E E    
 237162626 1686.683349   3.455762  0.1400620339             320                          10.73364322    7.77    2 1683.364114 2035.117775 train J   J J J J J    
 120351877 1744.474673   6.499609  0.1826390129            1120 1.265      2.27138        2.348830658   8.3837  2 1738.660632 1763.306337 train J   J J J J J    
 288639245 1686.33439   10.74142   0.114933194              440           10.7221        10.87607514    8.3162  2 1683.364929 2009.280105 train J   J J J J J    
 229948921 1685.342707   5.615726  0.4159568248           51789                           2.533062766   8.6665  2 1683.364311 2035.115353 train E   N E J J J    
  13338629 1683.71789    0.420155  0.07948912445           2770                                         7.794   2 1683.36271  1737.385327 train J   J J J J J    
  39550666 2021.015102  37.659726  0.8126968871            3410           52.8566        57.10255407    9.1059  2 1983.65957  2035.118019 train J   J J J J J    
 113676454 1764.83885    0.354183  0.02119431072           2900 2.11       2.7153         2.714204905   9.0252  2 1764.703846 1789.683106 train J   J J J J J    
 142905376 1684.891851  10.400798  0.1487314114             580           11.1644        10.53648447    8.6937  2 1683.367131 1897.763839 train J   J J J J J    
 258920621 1735.674688 129.706656  0.2879487763            5929           60.5454        65.58229223    8.0729  2 1683.364398 2035.114994 train J   J J J J J    
 366503135 1765.537013  17.771797  0.1551477878             740           22.6295        22.39258725    9.19663 2 1764.700095 1815.01275  train J   J J J J J    
 369532017 1739.224343   0.548628  0.2900321922           10850 2.31       2.72289        2.275699681   7.6125  2 1738.661168 1763.306777 train     B B J B J    
 333733040 1744.452142   6.459205  0.3666890679             320 1.03       1.23781        1.240061948   8.1287  2 1738.657481 1763.303647 train J   E J J J J    
 471011825 1712.213818   0.997933  0.1399501239              10                                         7.9808  2 1711.387783 1763.299688 train     B J J J J    
 331387944 1765.207654   0.619107  0.102598412              300 2.268      2.27876        2.295282843   9.116   2 1764.701977 1815.014617 train B   B E B B B    
 309850240 1752.725925  14.725035  0.1867134438             940           11.704         11.63890851    9.08931 2 1738.654591 1982.262565 train J   J J J J J    
1717399472 1684.470923   1.15854   0.2046908472           29860 2.13       4.47108        4.426145871   7.48443 2 1683.364149 2035.116326 train E   E E E E E    
 462615600 1759.548772  88.273852  0.1730167499             350 2.103      2.48926        2.50680528    5.89224 2 1683.365896 2035.115107 train J   J J J J J    
  86131897 1905.420055   5.660688  0.1767832862            1180           10.6083        10.54607968    7.4595  2 1899.328365 1926.474627 train J   J J J J J    
 377050568 1711.444486   0.121735  0.02334755565            480 1.879      1.93924        1.910330831   9.1479  2 1711.385374 2035.116161 train B   B B B B B    
 219116889 1720.292089  87.14095   0.271879764              770 1.16       1.75649        1.672181257   8.4896  2 1683.364986 2035.114787 train J   J J J J J    
 305160955 1711.809412   1.897239  0.1548147024             270 1.397      1.71113        1.696387045   9.0841  2 1711.383662 1763.305837 train E   E E E E E    
 258869917 1684.054772   0.510864  0.06095118384             70 1.704      2.07702        2.023021786   7.49203 2 1683.36451  2035.114624 train J   B E J J J    
 456204154 1791.815976   0.200711  0.04211117491            530                           4.177362384   9.0304  2 1790.682253 1815.015904 train     B J J J J    
 270526513 1728.075881  63.359978  0.1647359428           11370           18.2143        18.82586732    8.729   2 1683.365306 2035.113279 train J   S J J J J    
  42834791 1683.684574   0.084739  0.01987299028            800                           2.158613237   8.7776  2 1683.362793 1737.385345 train B   B B B B B    
 364131775 1767.925014  53.845303  0.2089197756             570            9.27432        9.196401799   9.0932  2 1764.699409 2035.113721 train J   J J J J J    
 622115575 1790.725823   0.149004  0.01830812148            660 1.763      1.44733        1.541453163   6.089   2 1790.682259 1815.015512 train     B J J J J    
 368436847 1693.535186  22.020877  0.2523592504             190           42.9492        43.58328915    7.5837  2 1683.3679   1897.764625 train J   J J J J J    
 233576961 1758.764588  85.978196  0.1753955198             840           11.0077        10.96268502    8.9074  2 1683.364585 2035.115174 train J   J J J J J    
 376646555 1929.792324   1.070808  0.1656325814             640 1.558      1.9288         1.770876832   6.44263 2 1928.119605 1954.869276 train J   J J J J J    
 283819144 1760.635596  25.068795  0.3527179457             440 1.45       1.67807        1.655968893   9.1295  2 1738.654129 1954.867877 train J   J J J J J    
 245458899 1790.861898   0.270778  0.0354177624             450 2.488      2.61811        2.61598859    8.3568  2 1790.681955 1815.015348 train     B J J J J    
 441811910 1768.467813 132.286499  0.2076898034             580 1.09       0.998341       0.9998127079  8.6922  2 1683.365156 2035.114216 train J   J J J J J    
 387451435 1739.855695   1.048364  0.1795533023             250 1.265      1.79541        1.784257403   9.0996  2 1738.6577   2009.280385 train J   J J J J J    
 340605417 1694.064137  11.63348   0.1073770204           11250 1.299      2.15106        2.152804465   7.50676 2 1683.36323  1710.176283 train J   J J J J J    
 383750310 1687.825981  12.83354   0.1691460572             730           16.0847        16.24457638    7.7036  2 1683.364454 2035.116973 train J   J J J J J    
 332252030 1725.141262  19.246909  0.2721512933             460                           1.320155505  12.4431  2 1711.388008 1954.867929 train J   J J J J J    
 259169887 1785.870505 108.62231   0.2900215677             430                          78.54506731    6.2447  2 1683.364323 2035.114791 train J   J J J J J    
 380632257 1684.80624    1.444461  0.2797776511          270860                          21.84826944    9.2431  2 1683.362633 1737.385307 train E   E E E E E    
 233660559 1710.127649 115.93047   0.2446132917             600           28.7386        29.31133847    7.34475 2 1683.365459 2035.114945 train J   J J J J J    
 267811506 1685.80145    2.907846  0.4221320038          274510 1.43       4.13422        4.041386089   8.8092  2 1683.36403  2035.115645 train E   E E E E E    
 219790151 1684.119897   1.050901  0.2527311815            5670                                         8.88517 2 1683.365305 2035.115361 train J   J J J J J    
 900444914 1695.099033  28.988064  0.2852425498            5350 1.068      1.5951         1.545375889   7.49191 2 1683.367965 1897.764614 train J   J J J J J    
 252691623 1738.835571   0.286128  0.0500437872             800 1.546      2.98228        2.946269847   9.2969  2 1738.659854 1789.680837 train     B J J J J    
 219803186 1684.31002    2.685624  0.1519526059             200           10.4563        10.73802063    7.7684  2 1683.365245 2035.115446 train J   J J J J J    
 378275454 1684.925636   7.655997  0.3170348358           51340                          24.2647937     9.23785 2 1683.362772 1737.38534  train E   E E E S S    
 441803667 1712.917735   1.878226  0.2561712441            2389            1.76877                      8.8497  2 1711.385965 2035.114033 train     B J J J J    
  99989598 1695.561359  25.846966  0.322311666              140 1.45       1.50302        1.525682067   7.425   2 1683.367535 1897.764321 train J   J J J J J    
 354638295 1790.767835   0.617306  0.0433657465             610 1.923      1.63943        1.611988542   8.8039  2 1790.682117 1815.015803 train J   J J J J J    
 284299096 1712.169546  38.708907  1.115977789              960           10.7644        10.62364305    8.3182  2 1683.364707 2035.116604 train J   J J J J J    
 441804568 1736.921252  54.499229  0.2490614765           11690            2.11632        2.003338265   8.57099 2 1683.3652   2035.1143   train J   J J J J J    
 116264516 2021.36365   38.045218  1.230001898             2700                         101.9185726     8.575   2 1983.658983 2035.117659 train J   J J J J J    
 250660604 1790.816222   0.56706   0.1420938948            2040 2.585      2.06487        2.048096745   9.19249 2 1790.682139 1815.01533  train J   J J J J J    
 172988502 1684.0749     0.698628  0.05704996248            280                          79.17047499    9.1964  2 1683.362976 1737.385388 train     B J J J J    
  28348102 1931.033079   1.735156  0.1675813665             990 1.52       2.32286        2.281746667   7.9965  2 1928.118082 1982.263861 train J   J J J J J    
 366118826 1694.071428  21.072179  0.2233650974             520           18.3891        18.40748329    9.0012  2 1683.364867 2035.116293 train J   J J J J J    
  20352516 1694.30976   17.54465   0.2672050195            2330           33.64          39.98464747    7.18299 2 1683.364022 2035.118073 train J   J S J J J    
 229687624 1684.102321   0.617568  0.09676055424         214200 1.64       2.34715        2.32612916    6.51721 2 1683.365416 2035.115723 train B   B B B B B    
 141820149 1715.614996   8.566874  0.1516336698             260           23.225         23.57666678    8.5317  2 1711.38768  1954.867344 train J   J J J J J    
 332689078 1686.58111    3.400207  0.1540293771             420           10.4581        10.72660153    9.0987  2 1683.364949 2035.116753 train J   J J J J J    
  47757041 1697.083335  54.192563  0.187506268             1480 2.862      3.45722        3.142085492   8.5657  2 1683.364523 2035.116398 train J   J J J J J    
 185403173 1687.44481    4.572618  0.2414799566          549660 1.801      3.43277        3.4759433     9.06217 2 1683.363171 1737.385449 train E   E E E E S    
 239409091 1711.654849   0.776405  0.1140616586            1920 1.722      3.35747        3.27457221    8.6683  2 1711.38392  1763.305447 train     B J J J J    
 165976940 1931.962503   5.930145  0.1358003205          206520 0.95       0.894011       0.8734864122  8.9456  2 1928.119699 1954.869267 train E   E E E E E    
 276812895 1715.50861    6.696951  0.2631901743             410 2.184      1.73201        1.707349015   9.26257 2 1711.384769 1737.385503 train J   J J J J J    
 284593609 1903.375391   3.532075  0.02687909075           1540                          95.12863315    8.9067  2 1899.327374 1926.473194 train J   J J J J J    
 309336642 1817.505106   0.541683  0.04644390042           3160 0.966      2.28101        2.180703611   9.2049  2 1816.09936  1841.141478 train J   J J J J J    
 444335503 1764.785456   1.20244   0.1050451584           18370 1.37       1.80789        1.721707324   9.27968 2 1764.701626 1815.014041 train E   E E E E E    
 441707472 1745.011326  12.045099  0.1962146627             750           11.3231        11.27596369    3.00689 2 1738.653749 1954.867804 train J   J J J J J    
  48086548 1710.794884  62.170239  1.097304718             8430           48.0967        53.90938726    8.8875  2 1683.364408 2035.116415 train J   J J J J J    
 105129706 1818.311547   0.965294  0.194188194            18660 2.072      2.59969        2.790159487   8.1587  2 1816.099096 1841.140713 train     J B B B B    
 256556892 1683.439295   0.530683  0.04770309487            100                           1.482031214   8.22508 2 1683.363894 1815.01132  train N   J E J J J    
 366642080 1739.780197   1.046281  0.1943676214             510 1.596      1.70884        1.633706163   5.06933 2 1738.65748  2035.114168 train     B J J J J    
 402912765 1685.76853    2.126436  0.1121907634             560           10.9835        11.02639118    8.08346 2 1683.362176 1710.175558 train E   E S J J E    
 406084534 1683.448228   0.076405  0.00092373645           1010                         114.4992014     8.87327 2 1683.363018 1737.385414 train J   J J J J J    
 232524003 1683.777906   0.113211  0.00174005307            920 1.121      0.954769       0.953082112   9.0025  2 1683.366469 1737.38621  train J   J J J J J    
 233682945 1689.270645   6.786318  0.1386444767             260           10.0752        10.43511937    9.29703 2 1683.365489 2035.115346 train     N J J J J    
 356866686 1684.429849   3.576837  0.1871043435             339           11.5834        11.9168675     8.5663  2 1683.364915 2035.114411 train J   J J J J J    
 352347759 1795.945739  66.485493  0.161559748              930 2.303      2.40502        2.40592462    9.2698  2 1738.657399 2035.113929 train J   J J J J J    
 292607285 1791.221176   0.539977  0.0689010652            1460 1.6        1.83535        1.819806627   7.3064  2 1790.682431 1815.015528 train J   J J J J J    
 701539613 1817.452723   2.24328   0.223318524             7290                                         7.86142 2 1816.099192 1841.141094 train J   J J J J J    
 400826031 1817.577932   0.246598  0.0181372829             610 1.514      1.90473        1.871997005   9.2096  2 1816.098435 1841.139557 train     B J J J J    
 274969396 1983.364934  38.254184  1.040513805            16720           64.1221        70.83818921    6.15762 2 1955.8041   2035.116691 train J   J J J J J    
 364116785 1739.400159   0.258087  0.02755594899            560 2.104      1.93886        1.894540082   8.504   2 1738.657525 2035.114186 train     B J J J J    
 251576254 1792.737543   5.087122  0.1302303232             630           11.1356        11.76505681    8.43579 2 1790.681601 1815.015208 train J   J J J J J    
 229535768 1683.742028   0.18369   0.0229557393             370 1.602      2.03483        1.982565904   8.9299  2 1683.366797 1897.763264 train     B B J J J    
 313558955 1744.440768   6.090459  0.1062785096             720                         306.3287023     8.4851  2 1738.659542 1763.30579  train J   J J J J J    
 393877244 1986.821906  10.328232  0.1874574108             820           12.9492        13.14101162    7.4205  2 1983.660579 2035.118973 train J   J J J J J    
 193676646 1984.21119    4.139745  0.1928293221             690           12.2638        12.29252516    4.35827 2 1983.658532 2035.117066 train J   J J J J J    
 229502230 1684.354492   2.707392  0.3013868774              90 1.47       1.90932        1.895816772   8.8495  2 1683.363999 2009.281445 train     B J J J J    
 233200532 1788.91828  124.241449  0.314330866            30880 0.92       0.822726       0.7980423742  6.5541  2 1683.365215 2035.114462 train J   J J J J J    
 387286693 1711.450527   0.353226  0.02489890074            290 1.982      1.67924        1.613928904   9.2301  2 1711.385005 2009.280783 train     B J J J J    
 120424051 1696.949968  24.965015  0.8353294019           13200                           2.240504593   9.0628  2 1683.364022 2035.117573 train J   J J J J J    
 229697984 1996.674592  25.040198  0.9367538072            2210           30.4884        31.81705766    9.2231  2 1983.660364 2035.118899 train J   J J J J J    
 371335754 1818.388942   0.732082  0.1127040239            1130 1.785      2.46738        2.506439165   9.06457 2 1816.098902 1841.140346 train J   J J J J J    
 371517470 1715.39034    0.866683  0.1716465682             270                           9.345099404   7.2967  2 1711.384453 1763.304574 train     B B B J B    
 368798269 1801.948203  12.401943  0.09065820333            860 1.793      3.71722        3.683617115   8.5526  2 1790.680935 1815.014191 train J   J J J J J    
  47675468 1710.72973   38.875553  1.213306009             5950                          94.87891249    8.14316 2 1683.364535 2035.116587 train J   J J J J J    
 198407490 1690.338321  17.72068   0.156828018              350           10.9231        10.57168616    7.8731  2 1683.365609 2035.115556 train J   J J J J J    
 172534921 1871.645435   2.016201  0.1344806067             900 2.13       1.73625        1.529253585   6.43986 2 1870.453669 1897.766254 train E   N E J J J    
 219873588 1751.336962  69.739612  0.1492427697             940           10.4389        10.55327733    8.304   2 1683.365407 2009.28149  train J   J J J J J    
 103699421 1686.398638   4.005912  0.1432514131             500           10.035         10.04559431    7.6     2 1683.366559 1897.763657 train J   J J J J J    
 341649800 1685.848274   4.83994   0.2086982128             320           16.0927        15.4292348     8.0362  2 1683.367795 1897.76458  train J   J J J J J    
 252496476 1738.988639   0.654183  0.08559330372           1180                           3.056314448   9.19226 2 1738.659985 1789.680756 train J   J J J J J    
 142380286 1688.885124  31.439718  0.2688095889            1080           12.8559        12.69133521    8.6418  2 1683.36735  1926.471675 train J   J J J J J    
  89761875 1694.448683  13.958889  0.2505620576            3110                          65.54533004    8.02655 2 1683.363446 1710.176435 train J   J J J J J    
 268052973 1688.513634  21.112813  0.1990938266             690           10.2442        10.4371465     9.121   2 1683.363925 1982.260098 train J   J J J J J    
 258353314 1748.597904  68.335466  0.41206286              1860 2.3        2.59738        2.552269572   7.6537  2 1683.364158 2035.114864 train J   J J J J J    
 393952062 1984.165164   0.609773  0.100319854             1920                          21.31169847    8.8048  2 1983.660547 2035.11897  train B   B B B B B    
 159854126 1739.280721   0.567568  0.1103011651             200 1.248      1.81603        1.769518447   8.3917  2 1738.65494  1954.867094 train J   J J J J J    
 194673759 1799.04201   13.510832  0.1986092304            1070            6.96819        7.13451818    8.8616  2 1790.68267  1815.016206 train J   J J J J J    
  47728207 1684.877583   5.772429  0.1410204405             450           10.7477        10.5158261     7.1361  2 1683.364549 2035.116342 train J   J J J J J    
 229590453 1809.382041 157.133376  0.1681327123             930           15.2227        16.34725266    8.3734  2 1683.365024 2035.114081 train J   J J J J J    
 356240802 1688.396834   6.667568  0.1646222539             430           10.4784        10.52106959    9.03806 2 1683.365213 2035.116368 train J   J J J J J    
 160515834 1711.45926    0.261128  0.0497840532            4400 1.808      2.50704        2.513911065   8.02097 2 1711.383543 1737.385064 train     J B J J B    
 120101222 1687.397359  18.950474  0.1788924746            1060           11.6868        11.95484267    8.61535 2 1683.364069 2035.117725 train J   J J J J J    
 405794983 1744.141718  13.798141  0.1321861908             500           12.2108        12.20825516    8.68953 2 1738.658453 1815.012369 train J   J J J J J    
 195586347 1711.929234   0.581961  0.1398335891            2060 1.086      1.35881        1.368360607   7.3104  2 1711.384046 1737.385239 train     B J B J B    
 219852286 1735.603642 107.032565  0.3446448593             530 0.96       0.979494       0.96049274    7.562   2 1683.365555 2035.114688 train J   J J J J J    
   2004993 1817.485933   0.110433  0.04034338356           1930 2.238      1.67446        1.633364943   8.18778 2 1816.099605 1841.141339 train     B J J J J    
 367098849 1740.710911   1.737162  0.172343842              130 1.84       2.2622         2.246426098   6.01225 2 1738.657785 1841.136854 train E   B E J J J    
 259126645 1684.011766   1.630309  0.1882517802          526310 1.304      1.70071        1.705553852   8.9319  2 1683.364383 2035.11469  train E   E E E E E    
 445728342 1822.009095   6.371838  0.1402441544             470           12.1591        11.75195489    8.2217  2 1816.098512 1841.140586 train     N J J J J    
 243303305 1696.937612  27.064751  0.9001736183            6560                           0.8621827837  8.73611 2 1683.364081 2035.116113 train J   J J J J J    
 236876436 1683.469515   1.021735  0.2263756066            9800 1.556      1.85621        1.732138748   9.0615  2 1683.363855 1982.259773 train     J B J B B    
 469808678 1738.943463  12.137763  0.1189500774            1590 1.24       2.21803        1.981192099   7.9607  2 1738.659362 1763.305314 train J   J J J J J    
 199610530 1740.903752   6.793957  0.1810589541             300           11.1733        11.52226189    8.61958 2 1738.655742 1954.866169 train J   J J J J J    
 233155443 1711.393483  77.617405  0.2344045631            2830           10.0873         9.909439657   8.34516 2 1683.364869 2035.115514 train J   J J J J J    
 116483514 1739.447458   1.45229   0.097012972              220 0.65       0.68962        0.710928737   8.9083  2 1738.654578 1982.263189 train E   E E J E E    
 199608391 1748.557311  13.035091  0.1755826758             590           18.498         16.29406365    8.7173  2 1738.655711 2035.115367 train J   J J J J J    
 198361127 1746.917208  68.671699  0.8020854443            2670           53.9108        57.46192375    7.9726  2 1683.365689 2035.115421 train J   J J J J J    
 431305729 1739.777874   1.557655  0.2357822374            3630 2.305      2.23247        2.391197561   8.8844  2 1738.659911 1789.680708 train J   J J J J J    
  28304903 1683.6209     0.498628  0.07421080524            540 1.34       1.52003        1.492429745   7.75861 2 1683.363524 1737.385531 train B   B S J B B    
  85461580 1984.080912   0.511249  0.05545517903            430 1.855      1.95826        1.922728123   7.7033  2 1983.659078 2035.117058 train     B J J J J    
 664915372 1817.450131   1.485433  0.08316939367          14070 0.9        0.889806       0.8596578094  8.7937  2 1816.099631 1841.140796 train E   E E E E E    
 138591736 1704.493482  22.706563  0.1768841258             930           10.587         10.74366211    6.7921  2 1683.36739  1897.76409  train J   J J J J J    
 233743755 1785.90536  163.812597  0.1720032269            1750 1.02       1.00357        0.9944584792  8.9151  2 1683.364739 2035.115229 train J   J J J J J    
 291146716 1684.76628    1.306961  0.2008668361             150            6.79653        6.537601271   6.77281 2 1683.36201  1737.385161 train     N J J J J    
 288673464 1788.811794 111.936673  0.1667856428            2180 1.574      1.97007        1.979032797   9.26327 2 1683.364912 2035.113562 train J   J J J J J    
 374311076 1792.122567  10.990722  0.1525512214            1419            2.21841        1.72733446    7.8937  2 1790.681533 1815.014944 train J   J J J J J    
 252153841 1773.120871  14.738134  0.4898955742            1150                        1000.            8.8727  2 1764.701852 1815.014505 train J   J J J J J    
 315583854 1715.606534   9.613765  0.2536111207             360 1.28       1.34266        1.339264474   8.4556  2 1711.38435  1763.304985 train J   J J J J J    
 272221506 1769.718337  17.94869   0.2893328828            1150           14.5914        15.11060406    8.8384  2 1764.701446 1815.013606 train J   J J J J J    
 289725098 1715.02452   38.325578  0.9776854948           23960                          73.00698746    9.1223  2 1683.364825 2035.11655  train J   J J J J J    
 159215300 1692.352792  28.274322  0.2140366175             210           30.9813        31.95659974    8.0873  2 1683.365531 2035.113003 train J   J J J J J    
 192247694 1791.859588   0.175711  0.02102557826           3700 2.042      2.08321        2.016278303   8.8635  2 1790.682324 1815.015771 train     B J J J J    
 284562394 1696.559128  18.051505  0.2167985751             470           11.1175        11.56332355    6.27891 2 1683.364013 2035.115965 train J   J J J J J    
 116865190 1817.745775   0.469461  0.2273224054             620                          17.95113187    9.13305 2 1816.099469 1841.141455 train J   J J J J J    
 331474473 1691.93301   13.992948  0.2966504976             910 1.368      2.16951        2.169531504   9.1235  2 1683.36185  1737.385122 train J   J J J J J    
 356348573 1683.618805   0.223124  0.0173590472             890 1.698      1.56611        1.558532359   8.72318 2 1683.365148 2035.116362 train     B J J J J    
 445419427 1765.342976   0.761468  0.06295817424            290 2.185      1.8001         1.86789159    9.0772  2 1764.702078 1815.014546 train J   J J J J J    
 154384285 1715.5556    28.861224  0.194813262              450 0.95       0.837625       0.8225981914  9.1957  2 1711.387442 1954.86719  train J   E E J J N    
 371832659 1712.759366   7.060079  0.1541921254             180                                         8.8564  2 1711.387904 1926.472467 train J   J J J J J    
 165718252 1901.995019   0.425711  0.02283939515           2280 1.987      1.9028         1.839631693   8.503   2 1899.328593 1926.474001 train     B J J J J    
 356199246 1746.066047  68.969488  1.360078303             3070           40.7706        41.63638159    8.959   2 1683.365247 2035.116128 train J   J J J J J    
 116888202 1793.795806   5.197087  0.2289316824            1130 2.598      3.50939        3.516622507   8.67235 2 1790.682045 1815.015606 train J   J J J J J    
 233612725 1788.740198 117.143461  0.1757151915            1710           11.2014        10.63857203    9.0044  2 1683.36451  2035.115448 train J   J J J J J    
  48022676 1702.852095  19.356184  0.1658824969           10800            7.37549        8.03988918    9.2548  2 1683.364441 2009.282701 train J   J J J J J    
  55105341 1821.77475    4.871165  0.1303036638             510            9.86674        9.907261019   8.9348  2 1816.098014 1841.140109 train     N J J J J    
 230087513 1684.106064   0.437253  0.1111584577              30 2.559      4.86843        5.059704626   8.8805  2 1683.365815 2035.114341 train     B J J J J    
1878931545 1685.502907   1.838211  0.3206207626            1600 3.113      2.97764        2.976860652   7.9903  2 1683.363015 1737.385397 train J   J J J J J    
 255866144 1813.944505 148.930493  0.1519091029             920           11.1416        11.10511274    7.3093  2 1711.385109 2009.280761 train J   J J J J J    
 230128667 1688.179227   4.987253  0.4590267661          314420 1.506      3.51253        3.302588526   9.2185  2 1683.365692 2035.114471 train E   E E E E E    
 157646453 1716.839459  33.859442  0.8894875413            2730                         104.7690812     9.19344 2 1683.364414 2035.117592 train J   J J J J J    
 353784443 1684.233606   1.693957  0.1391077488              80            8.16805        8.16786456    8.77935 2 1683.364761 2035.115653 train J   J J J J J    
 308072268 1983.743296  37.984397  0.4064330479            2210           23.825         23.71919203    7.0821  2 1955.803901 2035.116778 train J   J J J J J    
 355826960 1792.456347   2.073968  0.1157481541             350           10.5897        12.24462349    9.2217  2 1790.681605 1841.139976 train J   J J J J J    
 284463785 1696.912579  27.059502  0.9446472148            1100           21.6866        23.6276635     9.1121  2 1683.364001 2035.11613  train J   J J J J J    
 351900769 1744.44183    7.821609  0.08814953343            590                          65.79354783    8.40769 2 1738.660839 1763.306816 train J   J J J J J    
 298290674 1756.40202   20.413607  0.2008698929             520           16.1147        16.06978763    6.13346 2 1738.655852 2035.115626 train J   J J J J J    
 233536069 1736.497962  91.294464  0.1780242048             660 1.252      2.6205         2.621497664   8.33219 2 1683.364642 2035.115266 train J   J J J J J    
 260347431 1817.658769   0.982015  0.1856990365             709 1.505      2.30081        2.168194812   8.41941 2 1816.098117 1841.139737 train B   B B B B B    
 259274531 1733.734186 131.633636  0.2619509356             869           20.9098        21.72339296    9.09693 2 1683.364239 2035.114888 train J   J J J J J    
 288512154 1740.3215     7.915635  0.1490514071             530           10.5855        10.53675496    8.9865  2 1738.653129 1926.472712 train J   J J J J J    
 219788862 1735.535056 112.296176  0.1886575757             640 2.346      2.24675        2.193768162   9.16005 2 1683.36531  2035.115277 train J   J J J J J    
 229742192 1732.583538  87.23254   0.1709757784            1050            9.98748       10.4482868     6.9782  2 1683.364778 2035.11452  train J   J J J J J    
 233196602 1764.300214 112.343655  0.2887231934             420 0.71       0.684042       0.6994576808  7.7147  2 1683.36523  2035.114371 train J   J J J J J    
 243334051 1725.28364   74.098328  1.241146994              250            2.31916        2.216111005   8.7665  2 1683.364124 2035.115855 train J   J J J J J    
 378994928 1929.431259   0.356762  0.06531598696           4630            1.57195        2.61708755    7.4379  2 1928.120123 1954.870426 train     B B J J J    
 239227408 1683.870809   0.259739  0.02946998694           1500 1.809      1.71068        1.777820685   6.9712  2 1683.363271 1710.176315 train     B J J J J    
 174308241 1738.896723   0.365989  0.04432858768           3450 1.52       2.98254        3.434385662   7.7493  2 1738.660308 1789.681271 train     B J J J J    
 280034947 1732.452522 138.463125  0.3170805562            1350 1.56       4.23879        3.574007589   9.05544 2 1683.364184 2035.114684 train J   J J J J J    
 230237447 1984.267128   2.360555  0.150131298              440           10.9954        11.25707932    9.0304  2 1983.658793 2035.117004 train J   J J J J J    
 431554508 1766.501617   2.758922  0.1580034629             790           11.279         11.14787745    6.59313 2 1764.702347 1789.681371 train J   J J J J J    
 142727022 1701.223783  19.601175  0.174842481              660           11.0389        11.47082807    8.3096  2 1683.366412 1897.763579 train J   J J J J J    
 356915110 1747.107717  68.647884  1.185548957             2410           49.9595        47.61395273    6.81266 2 1683.364915 2035.116117 train J   J J J J J    
 233008396 1811.78603  158.259205  0.1693373494            1370            8.50836        8.447683715   7.2414  2 1711.386275 2035.113958 train     J J J J N    
  43195077 1686.507345   2.983458  0.1859887717             670                          17.68273181    8.73894 2 1683.362928 1710.176079 train J   J J J J J    
 416103421 2012.846742   9.025283  0.2529786825            1140           16.4873        16.64424292    9.06584 2 2010.283841 2035.117265 train J   J J J J J    
 408891361 1749.779297  32.118761  0.3131579198             470           35.4393        35.57346264    9.2733  2 1738.658497 1815.012453 train J   J J J J J    
  54127932 1802.116382  12.47413   0.3053667024             800 0.84       0.864797       0.8388831845  7.921   2 1790.681374 1815.014501 train J   J J J J J    
 299161261 1710.926416  28.247776  1.225953478             1130            6.68467        6.828274063   8.9256  2 1683.364009 2035.116458 train J   J J J J J    
 142590224 1683.813951   0.157301  0.07992306509            240 1.02       0.995265       0.9832297917  7.304   2 1683.366505 1897.763414 train     B J J J J    
 252643248 1739.022282   0.541683  0.04578846399            790 1.629      3.37675        3.259787755   8.3931  2 1738.660047 1789.680878 train J   J J J J J    
  42940195 1683.717097   0.144461  0.01551366679           1780                           5.619790541   7.904   2 1683.362808 1737.385349 train     B J J J J    
 233193823 1725.101791  84.707135  0.1728025554            1380           10.8885        10.6132947     9.0654  2 1711.386027 2035.114608 train     J J J J N    
 158212599 1686.638192   4.530068  0.2385533809             510           11.7703        12.3581573     9.0216  2 1683.364046 2035.11704  train J   J J J J J    
 158320226 1695.857478  14.790452  0.2604598597             869           16.0193        15.70899723    8.98305 2 1683.364013 2035.11707  train J   J J J J J    
 243318316 1683.522542   0.152985  0.01328674725            220 1.809      2.06986        2.038359339   8.83615 2 1683.36412  2035.115911 train     B J J J J    
 284182668 1684.077717   1.098968  0.1133475595             180            6.7111         6.594637007   7.6353  2 1683.365842 1897.762481 train J   J J J J J    
 374614950 1791.088492  11.239235  0.1380178058             770                          99.97719752    3.0795  2 1790.68188  1815.015114 train J   J J J J J    
 468492709 1712.397879   6.148194  0.2159245733             339           21.0222        20.39952041    6.91741 2 1711.383678 1763.305767 train J   J J J J J    
 467182745 1696.973931  64.933376  1.250616822             1410 1.42       1.52825        1.467578858   7.6509  2 1683.364035 2035.115873 train J   J J J J J    
 403350499 1683.656769   0.394461  0.05088941361           2050                                         9.1408  2 1683.363614 1710.17655  train     B J J J J    
 224719157 1690.47656    7.231684  0.1304595794            1030            5.43138        5.515823784   8.6916  2 1683.361708 1737.385089 train J   J J J J J    
 235901753 1700.555505  18.101379  0.1549478042             470           11.9922        11.7804825     8.7953  2 1683.36479  2035.113532 train J   J J J J J    
  10502191 1791.082479  10.734167  0.1859157724             940                         102.8684282     8.57918 2 1790.681121 1815.014525 train J   J J J J J    
 230135940 1788.279248 147.809064  0.1581556985            1250           33.3152        37.46652386    5.63348 2 1683.365697 2035.114703 train J   J J J J J    
 252456343 1817.415966   0.203543  0.02704272298           3479            1.99032        3.647448635   8.8981  2 1816.098629 1841.140397 train     B J J J J    
 119571189 1901.968732   0.148628  0.02652118032           2460 1.709      1.65296        1.522912258   8.2288  2 1899.328557 1926.474559 train     B J J J J    
   7718621 1687.638173  13.768652  0.1500783068             630            9.15951        9.150421678   9.2027  2 1683.364811 2035.117103 train J   J J J J J    
1883752287 1683.711813   0.375711  0.02321142558           1250 1.899      2.85851        2.736276336   8.3279  2 1683.363621 1763.303897 train     B J J J J    
 403041947 1791.115799  10.720847  0.1828976498             980           26.404         25.80292948    8.3397  2 1790.682303 1815.015338 train J   J J J J J    
  84656808 1817.790242   0.161249  0.02498230757           1200 2.02       2.3351         2.242889402   8.673   2 1816.098559 1841.140033 train     B B J B B    
 308177762 2021.600147  14.325608  1.656470053            26910                         154.7570335     9.2483  2 2010.285396 2035.118599 train J   J J J J J    
  29068045 1684.160038   0.630297  0.08776255428            370 2.064      1.85724        1.803289255   8.0559  2 1683.363983 2035.118376 train J   J J J J J    
 304122280 1711.658159   1.149322  0.2334962575            2350 2.545      2.30696        2.309195011   8.8175  2 1711.384181 1763.305013 train     J B B B B    
 445790756 1817.671394   0.927111  0.1703473751            1960            5.95621        5.663689081   8.11378 2 1816.098076 1841.139931 train     J B B B B    
 240795409 1790.585432  27.174263  1.055176632            69690                        1000.            9.0879  2 1764.702231 1815.014484 train J   J J J J J    
 264305922 1769.334127  10.504109  0.1973722081             530           19.7048        19.87909957    8.91827 2 1764.699641 2009.279816 train J   J J J J J    
 237096809 1683.763883   0.317809  0.02705508017           1850 1.633      1.97412        1.960936468   8.70454 2 1683.365993 2035.114105 train     B J J J J    
 237293530 1787.991686  83.496005  0.2195944932            1120           90.3679        88.0252258     8.3874  2 1738.657232 2035.113978 train J   J J J J J    
 233231869 1761.83462  142.92214   0.2301046454             780           15.9455        16.34473564    8.9908  2 1683.365166 2035.114611 train J   J J J J J    
  39461314 1985.054496   2.909773  0.1877967494             530           10.0411         9.937468383   8.5059  2 1983.659532 2035.11792  train J   J J J J J    
 268052435 1683.523292   0.345346  0.03504571208            810 2.057      3.10535        3.065817609   9.082   2 1683.363902 1982.260116 train     B J J J J    
 310167781 1928.859945   3.050951  0.2065798922             560           10.2755        10.32406986    7.6659  2 1928.116848 1954.867225 train J   J J J J J    
 230133968 1713.269858  35.67994   0.1691229156             750           11.311         10.86868774    7.74276 2 1683.365588 2035.114253 train J   J J J J J    
 219859461 1736.939731 128.430741  0.2902534747            4030 1.04       1.34608        1.343677005   9.2237  2 1683.365481 2035.114537 train J   J J J J J    
 229686919 1683.532024   0.162012  0.01875774936            470 1.64       1.76437        1.76920463    8.4175  2 1683.365442 2035.115915 train     B J J J J    
 230126367 1711.128681  77.116084  0.1241568952            1970           48.9188        51.6294859     8.89169 2 1683.365731 2035.11459  train J   J J J J J    
 229619436 1734.92473   55.299954  2.48794493              1320            9.29908        9.390476412   8.2225  2 1683.364865 2009.280678 train J   J J J J J    
 274555165 1964.20893   57.563817  0.5008052079             490 1.15       1.41181        1.362099172   7.3215  2 1955.804117 2035.116361 train J   J J J J J    
 418488226 1711.511939   0.379183  0.04404589728            200                          91.37664297    8.8994  2 1711.383787 1763.305618 train     B B J J B    
 252828861 1791.836687   0.434044  0.1979110427             360 2.483      2.58371        2.60924686    8.4805  2 1790.682187 1815.015814 train J   J J J J J    
  15397796 1694.188647  13.90005   0.3220641585            1140                        1000.            7.3054  2 1683.362583 1737.385297 train J   J J J J J    
  15103069 1711.51941    0.699322  0.07908632498           3930 1.7        4.14655        3.528200224   8.64753 2 1711.383431 1737.385024 train     B J J J J    
 428417567 1770.623024   9.548588  0.2552337572           23380                          17.30448748    9.2326  2 1764.701558 1815.014001 train E   E E E E E    
 381013459 1686.735233   4.319512  0.1660852364           25270 2.12       3.70597        3.592074557   8.3755  2 1683.362667 1737.385316 train E   E E E E E    
 224309805 1741.27368    3.480068  0.2051152079             230           11.1395        10.75458674    6.04411 2 1738.654856 1982.262441 train     J N J J J    
 399960931 1821.434709   8.587972  0.2368562678            1180           10.7881        10.65176209    9.2823  2 1816.09783  1841.139742 train J   J J J J J    
 356892699 1685.970679   8.501596  0.1752178936             300           16.0351        16.13447513    8.1577  2 1683.364936 2035.115834 train     B J J J J    
 291145873 1684.023405   3.239563  0.2458504361          143070 2.309      2.99887        2.792690048   8.1284  2 1683.362011 1737.385161 train E   E E E E E    
 230001248 1691.818782 120.196698  0.1923147168            1820            9.23153        9.734560686   8.57105 2 1683.364161 2009.28182  train     J J J J N    
 138976037 1905.513265   6.188012  0.1433143579             810           11.505         11.51304919    7.24162 2 1899.327738 1926.473975 train J   J J J J J    
  13081436 1794.933101   9.596176  0.1525791984             550 2.043      3.17224        3.014591732   8.5242  2 1790.681349 1815.014827 train J   J J J J J    
 400407420 1762.336091 103.053208  0.2421750388           22500           81.9533        89.04721227    9.2845  2 1683.364106 2035.115218 train J   J J J J J    
 202489696 1711.490804   0.388551  0.05477791998            180 1.18       1.14188        1.133353197   6.77696 2 1711.386957 1926.470859 train E   E E E E E    
 289163658 1685.155307  21.275007  0.2638100868             930           12.4125        12.3939333     8.0618  2 1683.36455  2035.117567 train J   J J J J J    
 266050712 1820.30735    2.939836  0.1241198759             650           11.3773        11.26042991    7.719   2 1816.09928  1841.14131  train J   J J J J J    
 394177355 1688.121967   8.659945  0.1793474609           80989            2.85276        1.728865013   8.7734  2 1683.363685 1710.176601 train E   E S E S S    
 252557658 1739.023903   0.33335   0.0212777305            2290 1.625      2.38998        2.34674606    7.2609  2 1738.6601   1789.680836 train J   J J J J J    
 381459932 1791.645705   1.076405  0.1930317087             130 1.41       2.42123                      8.38689 2 1790.683147 1815.016054 train J   B E J J J    
 900297864 1903.317731   1.030729  0.1937667447            3450                           0.7568068749  6.14526 2 1899.32766  1926.473101 train J   J J J J J    
 296012680 1683.992453   1.086822  0.1531223516             330 1.883      1.72275        1.73771285    9.228   2 1683.363199 1763.304288 train E   E E E E E    
 233242099 1684.133063  13.128266  0.2877715907            1850           33.6864        33.27796874    9.1521  2 1683.363687 1789.678353 train J   J J J J J    
  98148702 1685.345832   1.85835   0.1932684               1580                           6.896737088   9.121   2 1683.362367 1710.17569  train J   J J J J J    
 299154652 1725.126995  14.122811  0.7795791672            9700           23.3067        21.89709309    8.8847  2 1711.385154 2035.116661 train J   J J J J J    
 252214164 1820.519529  13.280505  0.1919032973           21010 2.183      2.00339        2.016231006   7.7327  2 1816.098915 1841.14053  train S   S S S S S    
 318361849 1871.249721   0.294648  0.02646528336           1140 1.76       2.5811         2.487718444   8.2013  2 1870.452195 1897.76496  train     B J J J J    
 199366713 1739.047792  12.211821  0.4143470865            1210 1.11       1.53158        1.517878365   8.8986  2 1738.66047  1763.306183 train J   J J J J J    
 284062977 1901.635878   0.306267  0.02547222639           1410                           1.857335694   7.86478 2 1899.327983 1926.4743   train J   J J J J J    
 137309344 1683.707696   0.525711  0.255448232              810                           4.288383951   8.6382  2 1683.363504 1710.176475 train     B J J J J    
 415460433 1744.403446   6.533088  0.2211450288             450                           7.006530191   8.9758  2 1738.659623 1763.305677 train J   J J J J J    
  67665880 1873.872865   5.165271  0.1748444234             740           11.3309        11.48162801    8.7847  2 1870.453295 1897.765893 train J   J J J J J    
 298601605 1732.824966  57.866448  1.947205975             2270           25.4567        26.82133159    7.9769  2 1683.364951 2035.116436 train J   J J J J J    
  22036705 2021.559652  14.323458  1.565840429            24870                          94.33002293    8.3688  2 2010.284889 2035.118163 train J   J J J J J    
 219788712 1741.02708   57.476662  0.1528879209             759           10.2854        10.44841515    8.7538  2 1683.365303 2035.115234 train J   J J J J J    
 341813935 1747.826726  68.442982  0.8302133717            1390            6.56507        6.710014756   6.16664 2 1683.365215 2035.115768 train J   J J J J J    
 219848819 1749.390917 150.309858  0.4824946442            1930 1.64       2.07089        2.05938325    9.1188  2 1683.36559  2035.11474  train J   J J J J J    
 229646805 1772.3932    96.1784    0.154847224             1050           10.1794        10.59314094    5.6629  2 1683.364879 2035.113841 train J   J J J J J    
 229764431 1763.714068  82.582601  0.1263513795             720           10.8046        12.49327818    9.08867 2 1683.364725 2035.1145   train J   J J J J J    
 229762060 1724.237005 152.391809  0.3017357818             520           81.5634        81.60758843    7.4792  2 1683.364677 2035.114876 train J   J J J J J    
 298428367 1683.873153   1.5146    0.213073928             1550 1.84       2.90177        3.019784508   7.7799  2 1683.361851 1737.385123 train J   J J J J J    
 289572819 1686.491986   6.207846  0.1765511402             750           11.9898        11.81362937    8.8928  2 1683.364441 2035.117714 train J   J J J J J    
 157542967 1697.017786  27.043225  0.9013506893             790 2.208      1.94926        1.945465231   8.1876  2 1683.364456 2035.117516 train J   J J J J J    
 452310756 1684.207624   0.562517  0.05003026198           3930 1.78       4.31592        4.346634076   9.004   2 1683.362508 1710.175788 train J   J J J J J    
 194043403 1684.352909   1.012517  0.2260849209           35430            1.98725        5.01910408    8.1676  2 1683.362853 1737.385375 train E   E E E E E    
 230072963 1746.964004 106.303541  0.207291905             1290           12.4041        12.44412615    8.9047  2 1683.365974 2035.114393 train J   J J J J J    
 627372232 1792.133793  10.990715  0.1359551446            1280                                         7.11542 2 1790.68147  1815.014886 train J   J J J J J    
 229740594 1744.46265   89.976006  0.1844508123             580 0.951      2.03632        1.986129871   8.834   2 1683.364757 2009.281222 train J   J E J J J    
   9569332 2021.154579  38.185828  1.478937118             2570           39.6388        34.09161583    9.0012  2 1983.659502 2035.117604 train J   J J J J J    
 232673207 1712.570334   3.585624  0.150452783              240           11.4753        11.82116088    9.2542  2 1711.385508 2035.115863 train J   J J J J J    
 239209855 1902.937254   3.899244  0.1704749477             759           12.2893        10.94856356    8.0094  2 1899.328748 1926.474728 train J   J J J J J    
 219882856 1683.768298   0.224059  0.02257842543             80                                         5.89616 2 1683.365363 2035.114678 train     B J J J J    
 243314685 1686.14202    3.303679  0.1917455292             180           14.4374        14.69203157    7.5372  2 1683.364155 1982.260664 train J   J J J J J    
 160393513 1683.845259   1.901142  0.08627382396            260 1.88       1.82819        1.760229863   8.5122  2 1683.366072 2035.113758 train E   E E E E E    
 236716467 1683.742754   0.339096  0.0223125168             860 1.644      1.85258        1.812741883   9.1441  2 1683.366241 1982.261526 train     B J J J J    
1102397137 1711.42151    0.137707  0.01779036733            500                                         8.9728  2 1711.386868 1982.261976 train     B J J J J    
  66700467 1712.190144   1.325711  0.1459872953             709                          98.57987862    8.68432 2 1711.384123 1737.385265 train E   E E E E E    
  57753909 1683.899241   0.486822  0.09092374494            310                           2.248400473   8.9893  2 1683.363054 1710.176165 train J   J J J J J    
 388636568 1791.703913   6.68191   0.1538175682             370           10.9758        15.06437476    5.0158  2 1790.679685 1841.138055 train J   J J J J J    
  63555629 1690.547404  12.996342  0.5828859387           27770 1.34       3.77622        3.804096011   8.0194  2 1683.36246  1737.385269 train S   S S S S S    
 237202977 1729.040266  59.65018   0.1210898654             920            9.83617       10.30775902    8.98    2 1683.364482 2035.11422  train J   J J J J J    
 189075961 1711.529083   0.590989  0.07666900297            290                           2.297769221   8.4348  2 1711.384287 1737.385322 train     J J J J B    
 269386824 1817.871214   0.561128  0.1706053571             310 1.51       1.54344        1.503456125   7.6588  2 1816.099311 1841.141266 train J   J J J J J    
 258508426 1724.003982  51.929438  0.1511146646            3070           21.7199        23.12265468    8.4107  2 1711.385203 2035.11454  train J   J J J J J    
 233657298 1746.017106 101.845632  0.2138758272             320 2.339      3.43059        3.352870836   7.295   2 1683.365486 2035.115034 train J   J J J J J    
 142946796 1691.79796   19.743861  0.1510405367            8900                           1.237047869   8.9104  2 1683.3668   1897.763514 train J   J J J J J    
 288513921 1683.993693   1.196976  0.103789789              100                           2.91379788    8.69188 2 1683.365047 2035.113292 train J   J J J J J    
 224599524 1751.169618  12.498945  0.122489661              490            7.09331        7.102067891   8.96518 2 1738.656042 2035.115702 train J   J J J J J    
 365949660 1683.691598   0.206607  0.0295861224             330 1.731      1.57995        1.555869792   8.06393 2 1683.366343 1897.763111 train     B J J J J    
 377105020 1691.313164  14.938969  0.1459537271             310            9.18977        9.484657993   8.8345  2 1683.364348 2035.115826 train J   J J J J J    
 237192422 1688.461437   5.952985  0.2026991393             520 1.357      1.33765        1.338682075   8.93522 2 1683.364122 2035.117591 train J   J J J J J    
  39265695 1983.89977    0.323662  0.01956860452           1350 1.97       2.29589        2.269153649   7.352   2 1983.659679 2035.117966 train     B J J J J    
 128495477 1738.958582   0.425711  0.1225919967            3270                           5.39611183    7.61134 2 1738.660771 1763.306528 train J   J J J J J    
   9487597 1818.162937   0.493193  0.1330042882             240 1.466      1.60112        1.556893143   7.2675  2 1816.098649 1841.140241 train J   J J J J J    
 200170185 1739.165189   0.451405  0.2186831523            3070                           3.857069427   8.6109  2 1738.660249 1763.306132 train     J J B J J    
  39514890 2021.170192  38.20387   1.482310156             3810           23.1805        24.37635361    7.4048  2 1983.659591 2035.118005 train J   J J J J J    
 157264122 1714.499027   9.715022  0.1467939824             690            9.4947         9.368456426   6.8753  2 1711.387771 1926.472231 train J   J J J J J    
  21681683 1684.209764   2.307348  0.2264662062            2450 2.313      2.82271        2.7966847     9.209   2 1683.363413 1710.176413 train E   E E E E E    
  88992493 1996.201113  25.744061  1.479768626             1980           17.7681        19.15989778    6.8011  2 1983.65891  2035.117278 train J   J J J J J    
 229793355 1789.063386 157.662139  0.1403193037            2760           17.6531        17.79603717    9.23653 2 1683.364595 2035.114706 train J   J J J J J    
 265147478 1767.111678   1.081003  0.1702795926             120 1.698      4.06763        3.44110917    8.20201 2 1764.699647 2035.113749 train B   B B B B B    
 458479530 1684.289515   0.859929  0.1771539733          356650                           2.191846246   7.4723  2 1683.366368 1982.26138  train E   E E E E E    
 378388715 1688.426776   5.998367  0.1742525614             410           13.178         13.16348211    9.089   2 1683.362748 1737.385334 train J   J J J J J    
 158842961 1687.923856   9.989799  0.1533434146             730           11.1397        10.71449596    8.0175  2 1683.363885 1737.385613 train J   J J J J J    
 267543197 1719.74334  140.772088  0.2674669672           10159 1.826      2.12537        2.231176699   6.26935 2 1683.3646   2035.114157 train J   J J J J J    
 138745855 1716.13441    6.621644  0.1791154702             800            8.88277        9.546868013   8.1544  2 1711.38388  1763.30546  train J   J J J J J    
 219821970 1734.572967 130.773229  0.2576232611            1190           22.1868        22.21179949    6.1166  2 1683.365148 2035.115209 train J   J J J J J    
   9592584 2021.527265  40.570771  2.329573671             2530           20.4146        22.26726266    6.80869 2 1983.659555 2035.117694 train J   J J J J J    
 384182201 1739.051111  12.181248  0.4243946803            1600 1.489      2.05555        2.026910349   8.9106  2 1738.659917 1763.30561  train J   J J J J J    
  82689021 1794.887382  19.245473  0.1374126772             400                          59.60650998    8.665   2 1790.681209 1841.139633 train J   J J J J J    
 250889849 1790.804261   0.461056  0.2298548582            3870 1.586      1.58414        1.559008759   9.02008 2 1790.681998 1815.01532  train J   J J J J J    
  82616882 1802.026013  13.095574  0.5378352242          149000 1.096      1.4542         1.483305926   8.9511  2 1790.681425 1841.139758 train J   J J J J J    
 257635127 2021.119541  14.259447  0.7028481426            2130 1.415      1.59634        1.561176011   8.19547 2 2010.285417 2035.11831  train J   J J J J J    
  42065431 1683.962849   0.340989  0.05179281921            560                           1.898612535   8.4128  2 1683.363888 1710.17674  train     B J J J J    
 240460949 1711.998937   1.4021    0.161451815              339                          77.51436235    9.195   2 1711.38385  1737.385172 train E   N E J J J    
  28682401 1707.236915  24.168072  1.414315573              730 1.367      1.85405        1.854215835   9.1456  2 1683.364061 2035.11828  train J   J J J J J    
 237155707 1697.213455  20.256252  0.338887096             1610           17.1082        17.24222515    9.2037  2 1683.364616 2035.116557 train J   J J J J J    
  11893747 1717.663903  13.87892   0.1973582424            1100           12.5431        12.30771718    8.6695  2 1711.387973 1926.472622 train J   J J J J J    
 317778446 1799.10565   13.448455  0.1644746047             540 1.08       0.947641       0.9392035557  9.0908  2 1790.679855 1815.013254 train J   J J J J J    
 157475850 1984.442827   0.648749  0.01698424882           3830                           2.526738423   9.1817  2 1983.658753 2035.117206 train J   J J J J J    
 417449677 1694.002219  13.996594  0.6355853335            1590           26.6205        28.51148228    4.2898  2 1683.362041 1710.175465 train J   J J J J J    
 387358970 1712.442146   1.075448  0.07260349448            130                          85.06596734    5.95156 2 1711.384981 2009.280746 train     B J J J J    
 252578707 1740.199728  10.960674  0.1789878064             869                                         8.7161  2 1738.660096 1789.680842 train J   J J J J J    
 194736844 1794.650822   3.045776  0.2591041643          101800           10.536         10.94695637    8.2047  2 1790.682565 1815.016135 train E   E E E E E    
 383673767 1683.907997   0.914337  0.04953877866            290 1.517      2.81941        2.796929735   8.8827  2 1683.364696 2035.115389 train     B J J J J    
  17375136 1684.899616   2.311822  0.2769331574            6690 2.986      2.45711        2.448044136   5.7393  2 1683.362579 1737.385297 train E   E E E E E    
 122892874 1691.436943   8.802985  0.1166395513             709            9.16347        9.34049552    8.9424  2 1683.364525 2035.117126 train J   J J J J J    
 801534181 1871.951992   0.322239  0.04023798393           5700 1.879      3.7543         3.50477181    9.086   2 1870.453634 1897.765971 train     B J J J J    
 120962639 1683.66294    0.106267  0.01851277407           1860 1.736      1.77827        1.772795414   5.5644  2 1683.36388  1710.176735 train J   J J J J J    
   9781213 1984.29493    0.588939  0.1865169813             110 1.45       1.77399        1.763012653   8.35637 2 1983.659374 2035.11756  train J   N E J J J    
 334984454 1959.529384  14.532305  0.1543330791             730           10.7995        10.9998378     7.5949  2 1955.803926 2035.11664  train J   J J J J J    
 256563555 1726.312448  72.286098  0.1149348958             990                          10.9850914     7.01142 2 1683.363926 2009.281264 train J   J J J J J    
 445380881 1764.904597   0.421884  0.05565493728           3039                          16.39518426    8.94756 2 1764.702061 1815.014522 train J   J J J J J    
 148960134 1687.241312  13.659947  0.1917856559             169           30.8335        31.62981928    8.4769  2 1683.366834 1897.763398 train J   J J J J J    
 288487369 1743.988542  29.111559  0.273357539              530           17.4217        18.6457882     6.01918 2 1738.652922 1954.868397 train J   J J J J J    
 125444381 1738.837832   0.513905  0.132171227              869 1.683      1.70476        1.682938086   8.76402 2 1738.660691 1763.30685  train     J J B J J    
 289583086 1763.029201 102.338884  0.2711980426            2440           19.3766        20.89109018    7.4057  2 1683.365799 2035.115122 train J   J J J J J    
 116126239 1985.04252    9.074673  0.1593512579             550 1.548      2.15727        1.831555686   6.22631 2 1983.659048 2035.117672 train J   J J J J J    
  92061655 1683.917115   0.236822  0.01712459882            300                           3.131249504   8.9231  2 1683.362701 1737.385323 train     B J J J J    
 366119793 1701.228405  35.634695  0.3830729713             200 1.14       1.31268        1.292107502   8.1696  2 1683.364858 2035.116476 train     J N J J J    
 414922359 1764.791751   0.116683  0.0222981213            8680 1.59       1.85876        1.796374234   9.0754  2 1764.703999 1789.682841 train     J J J J B    
 286413906 1801.772572  13.031405  0.05746849605           3189           12.1629        12.08715953    9.0582  2 1790.681468 1841.139568 train J   J J J J J    
 352010539 1696.66262   21.648341  0.6381930927             850           38.6808        36.88096357    8.44619 2 1683.364046 2035.117289 train J   J J J J J    
  82010075 1794.711603   3.887293  0.107716889             4110                          16.1851723     7.7783  2 1790.681531 1841.13972  train E   E E E E E    
 286521658 1821.807283  12.023028  0.204391476             3420            7.16181        8.012632474   8.69352 2 1816.099184 1841.140771 train J   J J J J J    
 257062553 1715.809468   4.801051  0.1047589328             490            9.46033        9.352942365   8.7684  2 1711.386506 1897.762265 train J   J J J J J    
 188822459 1983.409021  38.241408  1.112442559             2750           25.9754        27.34873041    9.10369 2 1955.803673 2035.116577 train J   J J J J J    
 452781667 1744.446579   6.523566  0.117619895              770 1.         1.30678        1.249454269   6.54083 2 1738.660444 1763.306347 train J   J J J J J    
 116615131 1791.8578     0.313905  0.0193742166             759 1.778      1.62266        1.683714003   7.0321  2 1790.682273 1815.015769 train J   J J J J J    
 229762152 1684.065081   0.93517   0.0625722247              90 1.528      1.86739        1.825785077   9.02225 2 1683.364681 2035.114856 train     B J J J J    
 353928999 1792.331736   0.7771    0.152062928             1050 1.392      1.25558        1.266874585   7.9223  2 1790.682887 1815.016454 train     J J J J B    
 293631120 1871.780838   0.493528  0.279830376             6850 1.585      1.71571        1.655230751   9.0878  2 1870.452574 1897.764865 train J   J J J J J    
 312361414 1817.658766   0.270155  0.0255620661             330 1.97       2.73644        2.308908933   9.00007 2 1816.099374 1841.14146  train J   J J J J J    
 363732000 2011.945252   1.615429  0.2001193445             530            1.54841        2.510979117   8.0392  2 2010.285705 2035.118834 train J   J J J J J    
 232643095 1698.354002  23.064811  0.3021490241             339           28.7953        29.44394827    6.35274 2 1683.364465 2035.116232 train J   J J J J J    
 331221558 1739.034994   0.8021    0.140030618           557740 2.034      2.21638        2.132222538   8.49976 2 1738.660244 1763.305895 train E   E E E E E    
 316331315 1715.225452  18.391507  0.1302118696             630            0.872871       0.867764221   7.0083  2 1711.387887 1926.472457 train     N J J J J    
 101675455 1984.35554    1.029999  0.1677971371          579469 1.678      2.243          2.214140136   7.34324 2 1983.658948 2035.117043 train E   E E E E E    
 378994905 1935.986168  10.277273  0.07769618388           3020 1.12       1.08304        1.072993136   7.6383  2 1928.120118 1954.870421 train J   J J J J J    
 233050090 1685.192279  17.89321   0.1971831742             380           15.429         15.62413373    9.0128  2 1683.365115 2035.115177 train J   J J J J J    
 147627669 1684.434551   1.860079  0.198675038              290            8.81941        8.395619085   8.3586  2 1683.367268 1897.76382  train J   J J J J J    
 173045547 1901.983705   2.96476   0.1814136644             650           11.5998        11.82405292    8.26429 2 1899.328141 1926.4741   train J   J J J J J    
 219742917 1744.467254 146.838411  0.3142341995             420            1.67057        2.221339906   8.9053  2 1683.366053 2035.114481 train J   J J J J J    
 284555893 1688.901034  13.007631  0.1564818009             590            9.5659         9.64529191    7.38589 2 1683.367775 1897.764568 train J   J J J J J    
 136994674 1717.491003   8.390635  0.1841744383             759            9.94286        9.790541362   8.6644  2 1711.38816  1926.472871 train J   J J J J J    
 362212095 1686.710991  12.501596  0.2142773554             120           23.1263        23.97682794    8.9421  2 1683.365039 2009.282523 train J   J J J J J    
  27434232 1743.173606  14.308829  0.1299241673             650 1.11       2.59436        2.585983211   6.57257 2 1738.6533   1954.868636 train J   J J J J J    
 377197068 1688.794097   7.785624  0.1099330109             320                                         7.9548  2 1683.364258 2035.116036 train J   J J J J J    
 233124221 1756.233305 111.148894  0.1778382304            1010           13.9388        13.53968243    8.66717 2 1683.364913 2035.115376 train J   J J J J J    
 157808316 1697.13891   14.096779  0.5317305039            1240           31.4864        31.37683779    8.2144  2 1683.364338 2035.117717 train J   J J J J J    
 237284508 1685.52226    3.890726  0.2454269961             260           13.8133        14.59041048    8.1646  2 1683.364311 2035.114222 train J   J J J J J    
 224694094 1683.633456   0.153489  0.01359759051            600 1.964      1.70993        1.661094861   8.4619  2 1683.361771 1737.385104 train     B J J J J    
 153828882 1738.930171   4.14116   0.1274234932             800            9.25107        9.40642542    9.      2 1738.660493 1763.306391 train J   J J J J J    
 293952749 1685.020868   2.111128  0.2147228289             180 1.07       1.13495        1.137066782   8.5662  2 1683.363824 1763.303757 train J   J J J J J    
 233084720 1734.594402  73.547957  0.3545011527             260          112.409        131.4804479     8.00024 2 1683.364995 2035.115195 train J   J J J J J    
 229594357 1809.666093 136.479437  0.2006247724            1300           11.6363        11.60612512    8.66975 2 1683.365003 2035.11413  train J   J J J J J    
 467319166 1715.53845    4.518882  0.3319118829             500 1.389      2.28865        2.28098621    8.2519  2 1711.384766 1737.385502 train J   J J J J J    
 289724151 1710.727885  38.872793  1.386981254              910 1.341      1.60606        1.706853328   8.1856  2 1683.364841 2035.116372 train J   J J J J J    
 297929481 1872.875055   2.49377   0.2409979328             500           11.1871        11.07615625    7.1595  2 1870.453    1897.765423 train J   J J J J J    
  75832385 2012.761653   2.259181  0.2119111778             500           11.2173        11.34490022    8.9524  2 2010.28422  2035.117585 train J   J J J J J    
 285559726 1796.57371    6.306312  0.2689642068            1240           11.6464        11.54239963    8.0868  2 1790.682232 1815.01566  train J   J J J J J    
  48031665 1683.649815   0.411318  0.03032236296            250 1.85       1.57458        1.559678319   8.8138  2 1683.364356 2035.116759 train     B J J J J    
 229954460 1722.139666 143.242577  0.2649987675            2219           58.5959        59.58030881    9.107   2 1683.364377 2035.115043 train J   J J J J J    
 388078636 1739.630187  20.529823  0.15890083               709           11.1611        11.76640065    8.6348  2 1738.657895 2009.280274 train J   J J J J J    
  10666479 1738.884393   0.434739  0.1077326716            2630 1.446      1.42991        1.409202866   8.971   2 1738.661232 1763.306888 train B   B B B B B    
 407077146 1683.690312   4.647593  0.1365927583            1560           18.1522        18.25132091    8.8582  2 1683.363653 1710.176577 train E   E E E E E    
 352233162 1687.748969   8.168262  0.1753725851             650           10.7771        10.82572572    8.4597  2 1683.363971 1954.864204 train J   J J J J J    
  34691510 1800.57443   13.611102  0.1260388045         9370140           21.9951        22.5626905     8.5572  2 1790.683073 1815.016289 train J   J J J J J    
 198179969 1712.976987   1.993503  0.08588010924           1689 1.64       1.68764        1.679412587   7.6796  2 1711.386535 2035.11462  train     B J J J J    
 393884179 1902.736596   0.635591  0.00633684227            660 1.08       1.04063        1.01755495    8.2434  2 1899.327774 1926.473271 train J   J J J J J    
 277392898 1715.401797   0.593072  0.3013813982            3020 2.21       2.25521        2.190660548   7.3623  2 1711.384239 1763.30511  train     B J J J J    
 420288013 1764.977387   0.507996  0.04377401532           1830 1.691      3.0575         3.022239427   9.2676  2 1764.701622 1815.014215 train J   J J J J J    
 379078383 1935.991979   6.793201  0.2965911557            2770 0.7        0.640024       0.6350379538  9.1422  2 1928.120105 1954.870457 train J   J J J J J    
 298295539 1686.408204  11.028249  0.4276754962           31520                           6.054049179   8.38189 2 1683.36217  1737.385199 train S   S S E E S    
 287144864 1687.62069    9.053829  0.1733808254             530           18.0461        18.51675084    7.7887  2 1683.367065 1897.764354 train J   J J J J J    
 233533642 1684.653829   5.403679  0.1538427411             230           11.2601        10.87522551    9.2859  2 1683.36462  2035.115544 train J   J J J J J    
  86384857 1683.982606   1.118412  0.1413225403              90 1.425      4.08089        3.90237793    7.4729  2 1683.36692  1897.764248 train J   J J J J J    
 229597274 1791.189652 123.324984  0.2552827169            1020 1.391      2.04187        2.028448196   7.5298  2 1683.364979 2035.114319 train J   J J J J J    
 259396333 1817.737771   0.50361   0.2084643234            1340 1.831      2.30762        2.217047341   8.53673 2 1816.098982 1841.140566 train J   J J J J J    
 154181838 1685.559291   2.969801  0.166427648              210           12.0606        12.05344088    7.8932  2 1683.366728 1912.491968 train J   J J J J J    
  29001568 1791.638588   0.104183  0.00478720885            679 1.901      1.8243         1.767646045   9.1415  2 1790.682933 1815.016365 train J   J J J J J    
   9297696 1873.551489   8.144904  0.1502734788             900           12.4251        11.26140129    6.37402 2 1870.453646 1897.765906 train J   J J J J J    
 357719182 1685.407352   2.615485  0.1376529756            3590 1.605      1.6052         1.54744271    9.1494  2 1683.364621 2035.117102 train E   N E J J E    
 441728870 1713.270494   3.97267   0.1111950333             190           10.7464        10.87872962    9.2776  2 1711.386135 2035.11421  train N   N E J J J    
 288346083 1699.39838   50.075348  0.3795711378          181440 1.355      3.52202        3.471754999   9.0021  2 1683.36517  2035.113616 train E   E E E E E    
 357422809 1683.937554   0.380572  0.04508636484           1150                           5.002512639   9.2529  2 1683.363331 1710.176354 train J   J J J J J    
 459763484 1843.462091   4.835756  0.1637870557             600            5.89119        5.707893084   8.9423  2 1842.514713 1897.764604 train J   J J J J J    
 268385933 1683.855163   1.074322  0.1981801793             840 1.914      3.87454        3.006329526   8.4064  2 1683.363348 1737.38549  train     J J J J B    
 321437427 1929.075597   0.254142  0.03227095116           2030                                         7.6692  2 1928.119289 1954.86907  train     J B J J B    
 219739808 1683.945891   3.215031  0.1848321322              90 1.42       3.1939         3.074986146   7.86851 2 1683.36614  2035.114597 train J   J J J J J    
 232620739 1683.973424   0.94604   0.2084788348            1210 1.528      1.75275        1.715777098   8.8376  2 1683.365164 2035.115895 train     B B J J B    
 308172699 2011.247544   0.491195  0.2427927766            2320 1.578      2.03945        2.017295011   8.78181 2 2010.285073 2035.118276 train J   J J J J J    
 247208300 1712.049031   3.080755  0.247692702              750           12.2954        13.77903096    7.3738  2 1711.383684 1737.38511  train J   J J J J J    
 624083011 1794.899956  17.643808  0.1406211498            1610 1.252      1.16161        1.138565006   8.9372  2 1790.682027 1815.015375 train     N J J J J    
 430965138 1740.333105   2.851352  0.1813459872            6720           10.4112        10.52325329    8.0237  2 1738.659955 1763.305834 train E   B E E E E    
 117453686 1714.599751   3.725414  0.1575850122            1480                         112.7247639     9.00914 2 1711.383576 1737.385074 train E   E E E E E    
  87672048 1819.723376   3.369686  0.1464465536             500                         259.9374777     8.851   2 1816.099295 1841.141138 train E   E E E E E    
 300000680 1686.216955  11.122498  0.428438623           407590 2.246      3.08695        3.059629461   8.2965  2 1683.363347 1710.176364 train E   E E E E E    
 147608925 1683.994304  11.326691  0.161065546              510            8.52818        8.583040127   8.53    2 1683.366802 1897.764068 train J   J J J J J    
  18028547 1902.9977     7.392836  0.1556191978          104930                                         8.0121  2 1899.328009 1926.473519 train E   E E E E E    
 158620024 1712.434699   3.315485  0.2103012136             220                           1.529888678   9.1888  2 1711.387183 1954.866806 train     N J J J J    
 252360004 1819.595248   5.198223  0.1685263897             600            9.82723       10.58471411    9.0595  2 1816.098669 1841.140383 train J   J J J J J    
 318355888 1876.564002   8.386135  0.2193812916             679           22.4382        22.14306656    8.32788 2 1870.452253 1897.765007 train J   J J J J J    
 219858451 1827.77124  154.73015   0.1717504665           30050           11.1402        10.75772865    8.20351 2 1683.365525 2035.114717 train J   J J J J J    
  48302927 1713.383899  16.971594  0.2335291334            1359            9.45418        9.780581077   7.106   2 1711.385386 2035.116577 train J   J J J J J    
 431632843 1764.892441   0.175017  0.02525845344           2620 2.139      1.95412        1.89443991    7.63744 2 1764.702459 1789.681459 train B   B B B B B    
 207402722 1714.567328  51.37466   0.3241741046             220 0.99       1.01591        0.9917814808  7.17734 2 1711.386706 2009.282255 train J   E J J J J    
 232625701 1684.014689   1.075901  0.289385092              790 1.58       1.95251        1.93825696    7.917   2 1683.36514  2035.115931 train B   B B B B B    
 424002359 1792.225568   0.336468  0.05323260228            190 1.094      1.59839        1.611252694   6.8539  2 1790.681143 1841.139299 train B   B B B B B    
  46674348 1792.474268   1.897079  0.267943438             1630 0.95       1.42781        1.378150357   8.8527  2 1790.682937 1815.016462 train J   J J J J J    
 237126094 1683.653665   0.235624  0.01123455232           1370 1.99       2.18659        2.150863464   8.03473 2 1683.364614 2035.116765 train J   J J J J J    
 321863285 1766.225633   0.154614  0.02234636142           1150 2.238      2.16244        2.111068812   8.6945  2 1764.700208 2009.280236 train     B J J J J    
 202506697 1715.525376   6.518262  0.1820550577             420           10.678         10.41812283    9.1814  2 1711.386953 1982.261819 train J   J J J J J    
 365312393 1715.797073   1.204183  0.2791175776            5840 1.583      1.56678        1.546591027   8.42208 2 1711.38435  1737.385356 train J   J J J J J    
  76698127 1711.887624   1.273628  0.2560119643          198340 1.426      4.27159        4.073274724   5.16015 2 1711.383651 1737.3851   train E   E E E E E    
 166151356 1715.935088   8.170346  0.1509062906             380           10.2731        10.10927642    9.1655  2 1711.38724  1954.866704 train J   J J J J J    
 298601998 1714.693232  38.395178  0.5647930684            2130            9.5883         9.65049035    9.2367  2 1683.364952 2035.116501 train J   J J J J J    
  48451252 1690.521439  16.567905  0.2776780878             550           10.359          9.898585928   8.54411 2 1683.364209 2035.116676 train J   J J J J J    
 189598024 1765.094781   1.262517  0.06852942276           2290 1.35       3.44342        3.408986422   7.90395 2 1764.702966 1815.015326 train E   B E J E E    
 287319831 1996.621524  24.613694  0.98454776             12900                         109.9406605     8.96405 2 1983.660237 2035.11881  train J   J J J J J    
 415030187 1703.859618  40.386212  0.1894113343            7500           15.6117        15.87703784    5.81629 2 1683.366649 1897.763333 train J   J J J J J    
 219764147 1712.325006  69.479134  0.1111666144             800           10.8204        10.81657656    9.0819  2 1683.365379 2035.11528  train J   J J J J J    
 353872814 1684.846418   6.968262  0.2194305704             160            6.81644        6.739169119   7.8648  2 1683.365021 1954.865287 train J   J J J J J    
 207468665 1744.397901  19.165993  0.1847601725             240 2.477      3.1108         3.087716124   9.15    2 1738.655534 1954.866515 train J   J J J J J    
 383959638 1714.951239  10.587191  0.3050169727             260                          92.29470222    7.8457  2 1711.383901 1763.305606 train J   J J J J J    
 219776118 1723.951764  92.652011  0.2835151537            1990           13.4995        14.38835       7.8359  2 1683.365353 2035.115286 train J   J J J J J    
 230378284 1785.934039 163.784663  0.1752495894             460 1.04       1.56869        1.558359768   7.48036 2 1683.364408 2035.115525 train J   J J J J J    
 258388363 1684.739275   1.783087  0.1071100361           11130 1.585      4.87082        5.430851519   8.991   2 1683.364207 2035.114708 train     B B J J J    
 142277151 1712.094778   1.484385  0.2900191413             220 1.23       1.36118                      7.5934  2 1711.3876   1926.47197  train J   J J J J J    
 285011981 1996.594236  24.983401  1.075285579              890 2.298      1.98299        2.022751154   9.21097 2 1983.658263 2035.116916 train J   J J J J J    
  18252911 1767.049587   3.225771  0.2914161521            1700           12.0703        13.19140485    7.56243 2 1764.703622 1789.682945 train J   E J J J J    
 440633587 1764.777511   0.379183  0.07501756472           1500 1.597      1.78699        1.768289401   8.8463  2 1764.703641 1789.682389 train     J B B J B    
 396429296 1768.128571   7.818256  0.1950654872             250           12.2455        12.2998603     9.0086  2 1764.700297 1841.137574 train J   J J J J J    
 302621407 1791.069103  10.748992  0.08061744              1109                         196.4861262     9.0384  2 1790.680955 1815.0144   train J   S J J S J    
 119765571 1739.513209   1.004878  0.283054035             1140 1.16       2.99438        2.988089401   8.3466  2 1738.660795 1763.306361 train     J B B B B    
 308952407 1791.548788   1.070532  0.1973311636            1090 2.277      2.41649        2.065271183   8.2703  2 1790.681924 1815.014984 train J   J J J J J    
 126999179 1776.183104  11.535941  0.2167603314           17500           15.6088        16.46427111    8.8463  2 1764.703863 1789.683058 train J   J J J J J    
 446175447 1744.441285  34.218038  0.3777671395             339           70.1253        74.28086339    7.0457  2 1738.652949 1954.868222 train     N J J J J    
 298554256 1714.302634  76.845793  1.327126845             1210 0.93       0.884876       0.8667550365  9.1074  2 1683.364971 2035.11646  train J   J J J J J    
 370351826 1791.825259   8.636226  0.1396477744             990           12.0994        11.2498304     9.1032  2 1790.68175  1815.014815 train J   J J J J J    
 219848545 1694.704536  90.932232  0.2236932907            1440           10.553         10.16005588    6.8852  2 1683.365594 2035.114701 train J   J J J J J    
 259004487 1688.300378  18.71959   0.2579559502             250            1.14033        0.928485228   8.985   2 1683.364455 1815.011511 train J   J J J J J    
 364119498 1775.892352  89.501993  0.1754239063            5860            2.97828        2.896318549   8.7484  2 1764.699434 2035.11381  train J   J J J J J    
 256299194 1687.23239   40.971665  0.3470300026             600                          68.71276608    8.36779 2 1683.364852 2035.114752 train E   E E J E E    
 219765354 1736.949875 128.430079  0.2979577833            6240           70.3015        74.93302193    8.5582  2 1683.365351 2035.114948 train J   J J J J J    
 336075801 1716.674097  33.876029  1.054222022             2020           29.4988        30.13791076    7.80814 2 1683.364649 2035.116989 train J   J J J J J    
 236702997 1712.968203   7.852352  0.1681188563             679           11.271         11.33038815    9.214   2 1711.383334 1763.306332 train J   J J J J J    
 308961650 1790.754852   1.480949  0.1119153159            2460 1.79       2.98622        2.736364317   6.1353  2 1790.682142 1815.015119 train J   J J J J J    
 379521239 1683.752356   0.172239  0.02263737177           1460 1.589      1.69612        1.613985539   8.3968  2 1683.362065 1710.175482 train     B J J J J    
 327349605 1791.096516  18.010883  0.1033824684             580 1.01       0.970958       0.960853482   8.9926  2 1790.682338 1815.015233 train J   J J J J J    
 288952157 1818.970836   3.252305  0.2703641147             320           12.9046        14.71198803    9.245   2 1816.097916 1841.139863 train J   J J J J J    
  61110114 1936.012373   7.503285  0.176102099             3000 0.71       0.69138        0.7704448336  7.9383  2 1928.120082 1954.870664 train J   J S J S J    
 154060195 1738.770926   0.182655  0.0257068647             960 1.643      2.19036        2.150626558   8.15495 2 1738.660248 1789.680698 train     B J J J J    
 207398184 1741.02138    2.68979   0.1635930278             350           10.4781        10.47105994    8.69094 2 1738.655295 2009.28275  train J   J J J J J    
 334708247 1744.457764   6.475665  0.2598036798             320                         582.5630021     5.0784  2 1738.658842 1763.304988 train J   J J J J J    
 272679402 1685.414073   2.20229   0.1060622864             210            8.77732        8.959560415   9.1156  2 1683.366205 1954.865838 train J   J J J J J    
 459214217 1692.060411  13.370016  0.1961381347             620           16.9252        16.98598537    8.088   2 1683.366743 1912.492204 train J   J J J J J    
1551121272 1710.772622  77.709523  1.053741132             5040                           0.9529860268  9.2801  2 1683.364742 2035.116429 train J   J J J J J    
 233633066 1683.836456   0.735864  0.04755153168           3360 1.523      3.3501         3.348233659   7.9699  2 1683.364439 2035.115445 train     B J J J J    
   3366175 1817.775223   0.354183  0.03753277251           2350 2.32       4.0827         4.034620352   8.1632  2 1816.099571 1841.141425 train J   J J J J J    
 199180116 1685.219229   2.161128  0.2438400722            2530                           5.17338739    8.4817  2 1683.362522 1737.385282 train J   J J J J J    
  27349529 1739.672361   1.471963  0.1652720056             310            7.98579        7.904656118   7.6199  2 1738.653086 1954.868858 train J   J J J J J    
 279505309 1799.117078  24.078477  0.2157431539             750           16.8186        16.67143708    8.3489  2 1790.681095 1841.139113 train J   J J J J J    
  83810481 1764.8347     0.37004   0.0525974856            1000 2.102      3.29718        3.084150342   8.1305  2 1764.701443 1815.013896 train     B J J J J    
  94669550 1791.795299   0.517378  0.09683764026            980 2.18       3.0421         2.95925247    9.0413  2 1790.682639 1815.016414 train     J B J J B    
 272669737 1693.753508  28.218517  0.3445480926             230 0.97       2.08853        2.100592056   8.5498  2 1683.366247 1912.491328 train J   J J J J J    
 233724181 1683.641724   0.500901  0.06232210242            910 1.89       2.28625        2.228433617   7.9348  2 1683.364779 2035.115576 train     B J J J J    
 362213004 1719.718109  75.49171   1.141434655             1300 1.342      2.109          2.123030604   7.9572  2 1683.365034 2035.116034 train J   J J J J J    
 147623810 1715.530315  28.862645  0.2450438561             370 0.73       0.859426       0.8681255993  8.8386  2 1711.387648 1926.472034 train J   J J J J J    
 292405185 1791.102126  10.728304  0.1837758475            1460           23.4579        24.61854079    8.8104  2 1790.682431 1815.01551  train J   J J J J J    
 441735934 1713.837044   2.668503  0.2333605874             140 1.379      2.7494         2.679777375   5.45224 2 1711.386091 2009.280969 train J   J J J J J    
 148623993 1871.568938   5.066729  0.2120426087             750           14.1222        14.46065481    8.8444  2 1870.452568 1897.765026 train J   J J J J J    
 193579521 1986.754121   4.990392  0.2454274786             490           11.3326        11.14226905    6.6253  2 1983.658412 2035.116845 train J   J J J J J    
 188668150 1969.173438  17.52759   0.3864833595            2500 1.192      1.89604        1.900684004   8.4198  2 1955.803716 2035.116312 train J   J J J J J    
 453205109 1791.062246   0.383769  0.1970193292             780                           5.062622427   8.717   2 1790.681589 1815.014755 train J   J J J J J    
 341684184 1738.937686  11.88327   0.1340432856            1090 2.426      1.7855         1.789741302   9.03018 2 1738.6597   1763.305529 train J   J J J J J    
 159879157 1741.252198   8.956457  0.2600059467             450           14.5134        14.40759818    7.63067 2 1738.655005 1982.262873 train J   J J J J J    
 192844381 1792.141814   0.399322  0.0660079266             910 1.593      2.11262        2.177352465   8.519   2 1790.682277 1815.015857 train B   B B B B B    
 315061193 1739.042297  12.272734  0.4455002442            1320 1.1        1.04489        1.014893139   7.54278 2 1738.660923 1763.306551 train J   J J J J J    
  49854855 1793.556662   2.094107  0.2901175838            2050 1.442      1.87712        1.685323761   7.86994 2 1790.681171 1841.139223 train J   J J J J J    
 441792358 1710.768674 159.029283  0.7156317735             390                         127.5490346     6.7108  2 1683.365226 2035.113912 train J   J J J J J    
 229671059 1791.233732 158.462876  0.3391105546             580           63.5652        68.880183      5.6976  2 1683.365457 2009.280634 train J   J J J J J    
 115637849 1822.253779   8.457924  0.285793252            39680 2.565      4.76613        4.7169434     8.8374  2 1816.099503 1841.141418 train E   E E E E E    
 311236552 1709.496805 155.899239  0.2104639727            2460           55.4269        57.65737911    9.0666  2 1683.365535 2035.114212 train J   J J J J J    
 233161833 1719.656343  75.505574  1.133338666             6200           72.3117        70.74821091    8.717   2 1683.364845 2035.115573 train J   J J J J J    
 286720844 1711.506096   0.376405  0.0972028272             480 0.9        0.956078       0.9330478656  7.15991 2 1711.383622 1737.385087 train     J B J J B    
 309998136 1711.756542   2.327531  0.2485570355            1060 1.569      1.82074        1.806011853   8.88371 2 1711.386628 2035.11317  train J   J J J J J    
 167569135 1712.640189   2.199692  0.08169656088            500 1.21       1.37529        1.361518945   8.8032  2 1711.383809 1737.385157 train E   E E E E E    
  23816100 1745.950904   7.443491  0.2256122122             260           17.9541        18.61443007    8.4037  2 1738.653059 1954.868598 train J   J J J J J    
 273129116 1683.623121   0.226405  0.0239808176            2180 2.04       2.32083        2.330616428   6.4032  2 1683.363449 1737.385513 train     B J J J J    
 189630420 1774.727806  13.574721  1.188059582            32510                           6.297885728   7.3491  2 1764.702987 1815.015353 train J   J J J J J    
 219760880 1710.183802 166.446888  0.3295648382             970 1.         0.920435       0.911394254   9.2959  2 1683.36538  2035.115061 train J   J J J J J    
1102457988 1700.207272  21.817309  0.2179549169             670                          14.33058467    9.08485 2 1683.366449 1926.470636 train J   J J J J J    
 383645465 1719.763046  75.480581  1.146550025             4810           77.7811        72.53478368    9.2818  2 1711.385634 2035.115592 train J   J J J J J    
 289435741 1715.599917  13.285935  0.2403425642             180                         764.5778994     8.7347  2 1711.384298 1763.304924 train J   J J J J J    
 230385278 1683.581697   0.806698  0.1103804873             330 1.106      3.71174        3.942207533   7.7375  2 1683.364411 2035.115401 train     B J J J J    
   7898656 1716.801265  33.85952   0.9236877056            2430           10.7194        10.44452551    9.0185  2 1683.364706 2035.117131 train J   J J J J J    
 286168049 1738.945981   1.656457  0.2939879884             850                                         8.83847 2 1738.654295 1982.263107 train     B J J J J    
 161058564 1743.159303  21.429973  0.2875902377             620           19.4674        19.50314539    5.8175  2 1738.654311 1954.867328 train J   J J J J J    
 356345818 1689.673049   6.984235  0.169018487              560           10.9766        10.99679984    8.093   2 1683.365165 2009.283189 train J   J J J J J    
  34579372 1791.641842   7.46525   0.2747958525             300 0.86       0.849203       0.8015524932  9.0258  2 1790.683085 1815.016267 train J   J J J J J    
 317894431 1829.03008   11.434123  0.2196495028          225350 1.616      1.8312         1.833733145   8.0072  2 1816.098906 1841.14016  train S   J S J S J    
 387897919 1739.566088   1.696281  0.1927653728             210 1.364      3.07874        2.993217609   8.8104  2 1738.657837 2009.280293 train     B J J J J    
 288639452 1719.655491  55.280799  0.2249928519            4680 2.315      1.68698        1.710918851   8.7502  2 1683.364939 2035.113438 train J   J J J J J    
 462575057 1683.763838   0.646735  0.0649451287              80 1.498      1.52171        1.472081502   9.0232  2 1683.366329 1954.865998 train J   B E J J J    
 282925081 1700.83855   24.422412  0.1907390377             700            9.26859        9.104565989   8.87206 2 1683.366645 1954.866293 train J   J J J J J    
 367782310 1988.904694  32.744609  0.8467755887             380 1.122      1.38181        1.435197391   7.48522 2 1983.658404 2035.116341 train J   J J J J J    
 377674736 1769.000359   5.457885  0.2245373889          173150                           2.202618252   9.15499 2 1764.701203 1815.013298 train E   E E E E E    
 230002702 1735.582424 129.795217  0.27516586              9909          100.139         87.26031389    7.44208 2 1683.364208 2035.115402 train J   J J J J J    
 164783586 1689.709383   8.301596  0.1297539455             720           10.2621        10.4695035     8.4072  2 1683.36416  2035.116912 train J   J J J J J    
 393859937 1902.637801   0.548785  0.1332614616             650 2.478      2.71969        2.607618122   7.418   2 1899.327801 1926.473297 train J   J J J J J    
  13363403 1792.942093   2.742077  0.2910988943            3290                                         8.8399  2 1790.681413 1815.014889 train J   J J J J J    
 261436368 1818.329539   1.64585   0.2879085405            5200 1.585      1.86961        1.758280122   8.74445 2 1816.099219 1841.140925 train J   J J J J J    
   9134886 1818.112475   0.434165  0.1030881376             390 1.306      1.59205        1.5597192     8.4141  2 1816.0989   1841.140411 train E   E E E E E    
 158271277 1696.96033   23.183818  0.9936584395            1480           14.2022        12.84604897    7.7934  2 1683.364077 2035.116862 train J   J J J J J    
 357044740 1687.773471   6.734235  0.1894340306             200           15.1195        15.50993664    9.22171 2 1683.364865 2009.282481 train J   J J J J J    
 308873106 1791.128084   0.526782  0.0313171899            1550                                         9.2204  2 1790.682182 1815.015127 train J   J J J J J    
 219865895 1684.10881    0.887253  0.1912562567            5730 1.499      2.24435        2.170988861   9.0527  2 1683.365471 2035.114748 train     B B J J B    
 285006983 1843.010133   3.040417  0.1837019951             390           11.5363        10.82107069    7.7906  2 1842.514753 1897.764724 train J   J J J J J    
 357623020 1984.785717   1.334773  0.04802513254           3970 1.886      2.90079        2.764617398   7.62    2 1983.659839 2035.118417 train J   J J J J J    
 467079631 1817.555492   0.474322  0.238261427              970 2.39       3.4842         2.869309211   8.8577  2 1816.098875 1841.140968 train J   J J J J J    
 229961847 1718.846658 150.914393  0.150914393             1550           10.1639        10.58491862    7.47608 2 1683.36434  2035.11515  train J   J J J J J    
 405581370 1744.427271   7.359929  0.1756079059             570           11.273         11.14685951    8.5957  2 1738.654956 1982.262353 train J   J J J J J    
 100398936 1684.657247   1.184739  0.1823076373             570                           3.039488075   8.8346  2 1683.362206 1737.385209 train     J B J J J    
 233684509 1790.249048 137.665524  2.827649863             2240           73.9687        80.49820413    7.6896  2 1683.365436 2035.11505  train J   J J J J J    
 160514199 1711.455214   0.2146    0.01434601              2900 1.938      2.04207        2.049257193   9.0549  2 1711.383564 1737.385071 train J   J J J J J    
 359483383 1689.278833  20.784355  0.174588582              410           10.6019        10.5118985     9.1579  2 1683.364644 2035.115856 train J   J J J J J    
 367614931 1729.645992  99.201479  0.1507862481            1000           10.546         10.10737596    7.0095  2 1683.366056 2035.113154 train J   J J J J J    
 310392795 1714.546035   4.286318  0.1786108711             400           11.23          10.52518859    6.30543 2 1711.387621 1954.86747  train J   J J J J J    
  69756000 1817.419746   0.345155  0.07990683405            350 1.01       1.16242        1.141848697   8.2861  2 1816.099697 1841.141351 train B   B B B B B    
 142586010 1686.196825  17.174731  0.1531986005             550           12.1867        11.83626879    6.3265  2 1683.366321 1897.763254 train J   J J J J J    
 435478476 1683.749173   0.48335   0.211861972              790 2.886      2.75826        2.693946015   8.53395 2 1683.362942 1710.176087 train J   J J J J J    
 236051090 1712.069381   1.261128  0.1416751195          204790 1.31       1.8177         1.818016782   5.7786  2 1711.383875 1737.385178 train E   E E E E E    
 299088361 1696.741532  23.200899  1.069561444              500            8.48734        8.309559682   5.57271 2 1683.363992 2035.116599 train J   J J J J J    
 165527865 1690.882478  22.054481  0.2207653548             169                                         7.4827  2 1683.365283 2035.116083 train J   J J J J J    
 207384918 1703.866015  22.185336  0.1938998366             660           13.0833        10.67389774    8.0288  2 1683.367026 1897.763161 train J   J J J J J    
 470235738 1794.89573   17.662184  0.1610791181             470           39.4436        39.19288054    9.1965  2 1790.679446 1841.13786  train J   J J J J J    
  69804821 1683.660186   0.313905  0.02880078375           3420 1.704      1.85856        1.882320827   8.7699  2 1683.363274 1710.176317 train     B J J J J    
 240985917 1765.062897   0.479523  0.0890474211            5170 1.79       4.41053        4.138091058   8.2626  2 1764.702305 1815.014822 train     B J J J J    
 115773885 1738.788613   0.199322  0.07797277318           2320 1.581      2.10982        2.011578542   7.6783  2 1738.661079 1763.306763 train     B J J J J    
 417734853 1686.285824  11.446976  0.269461815           154750 1.259      2.84346        2.898564847   8.8303  2 1683.364099 2035.11474  train E   E E E E E    
 298130621 1686.680538   6.378135  0.1602187512             280           12.3745        11.93753489    7.8128  2 1683.366241 1897.762766 train J   J J J J J    
  12221925 1790.792164   0.327697  0.06002753646          18860 1.54       2.80015        2.728952341   9.0779  2 1790.681561 1815.01492  train J   J J J J J    
 441660274 1713.52536    2.917568  0.1511591981             350           10.7845        10.4711895     7.4569  2 1711.387641 1954.8674   train J   J J J J J    
 229689153 1692.419611  28.53094   0.2228266414             460            9.8608         9.368114588   7.9365  2 1683.365395 2035.115681 train J   J J J J J    
 233128883 1751.124413 113.197932  0.1811166912            1269           10.6561        10.68002332    8.1711  2 1711.385784 2035.115124 train J   J E J J E    
 250703739 1791.013688   0.537893  0.1997250498             240 1.453      1.62569        1.568902849   7.0768  2 1790.681984 1815.015232 train J   J J J J J    
 459979243 1744.479632 146.820421  0.2892362294             460 1.767      2.55906        2.520199047   5.8042  2 1683.36564  2035.114933 train J   J J J J J    
 230064070 1695.893079  13.29787   0.1277925307            1100            8.23938        8.227903529   7.0618  2 1683.366347 1912.491456 train J   J J J J J    
 239065495 1817.423574   0.655572  0.2174597881             270 2.488      4.54549        4.308603857   8.314   2 1816.09938  1841.141316 train     J B J J J    
 164889427 1696.955641  29.503267  0.8113398425             900           42.8404        45.48218957    8.25251 2 1683.364083 2035.117181 train J   J J J J J    
 233721512 1750.575195 106.791298  0.1644585989             530 1.         1.46094        1.44921705    8.49298 2 1683.364834 2035.115013 train J   J J J J J    
 362257470 1686.246351 121.002352  0.242004704              810           22.3132        22.80588691    6.724   2 1683.364717 2035.113996 train J   J J J J J    
 229955184 1749.009196 119.733357  0.1760080348            2560           10.8254        10.98737064    7.9045  2 1683.364368 2035.115086 train J   J J J J J    
  99902074 1683.935779   1.3146    0.27133344               430 1.46       3.80379        3.702932146   8.8676  2 1683.367352 1710.179134 train J   J J J J J    
 356822872 1684.245904  32.149216  0.1562451898             410            9.10954        9.019547104   9.0485  2 1683.364914 2035.114573 train J   J J J J J    
 459978134 1702.320243  38.892307  0.0972307675             780           10.2865        10.60178395    9.01369 2 1683.365653 2009.28189  train     N J J J J    
 289510965 1711.494394   0.185079  0.01980715458            120 2.105      1.81091        1.772358008   8.6706  2 1711.387479 1926.471756 train     B J J J J    
 467323773 1748.51391   37.328932  0.3953133899             270           33.5362        32.07173117    5.71655 2 1711.384903 1815.011989 train J   J J J J J    
 158845297 2010.987871   0.534251  0.5289138325            1800 2.206      2.06821        2.019798247   9.2709  2 2010.285114 2035.118417 train J   J J J J J    
 387237186 1743.982307  71.30147   0.1376118371            1040           12.5381        10.85670981    9.1636  2 1738.657755 2009.280545 train J   J J J J J    
  47978401 1720.542172  37.633475  1.010458804            18200           65.0395        64.72081327    8.1632  2 1683.364389 2035.116672 train J   J J J J J    
 233168801 1683.749053   0.13994   0.0215815468             679 1.692      1.6353         1.573710307   7.60761 2 1683.366753 1912.491976 train     B J J J J    
  99382119 1712.484805   1.837162  0.1493612706             260 1.52       2.00935        1.901216749   8.8921  2 1711.387918 1926.4725   train J   E E J J J    
 164670275 1697.932507  15.068009  0.1609263361             950           11.071         11.29381462    8.9535  2 1683.364177 2035.117047 train J   J E J J J    
 431120239 1738.73183    0.134044  0.01367784976            880 1.9        1.74019        1.946383084   9.3003  2 1738.661124 1763.306606 train     B J J J J    
  26571414 1765.018901   5.197923  0.2299561135             790           17.3994        17.43253953    9.1215  2 1764.702055 1789.681118 train J   J J J J J    
 458477358 1760.07241  149.52343   0.1555043672            1300           10.3668        10.19314896    9.1831  2 1683.366136 2035.113862 train J   N J J J E    
 441807438 1711.81573    1.140726  0.202524494             1560 0.88       1.2247         1.22864933    8.2381  2 1711.385956 2035.114042 train     B B J B J    
 405526038 1712.730646   2.77104   0.2104327776             280           10.5915        10.6585845     9.1023  2 1711.387149 1954.866766 train J   J J J J J    
 199943648 1739.198976   0.504878  0.1596121309             450 2.724      2.12385        2.19470379    9.24631 2 1738.660155 1763.306036 train     B J J J J    
 375800897 1684.401767   1.132655  0.2214906853           18530 2.3        3.40799        3.563392344   4.367   2 1683.363017 1710.176137 train E   E E E E E    
 297259536 1711.534497   0.175711  0.03664452905           2710                          16.00897881    8.63094 2 1711.384107 1737.38526  train B   B B B B B    
 406894424 1764.774738   0.245735  0.02803590615            450 2.099      2.61261        2.536036581   9.1821  2 1764.701379 1815.013804 train     B J J J J    
 219882723 1711.327954  45.517276  0.1797932402             440           17.5717        17.5293108     8.26844 2 1683.365357 2035.114636 train J   J J J J J    
 123311202 1684.851472   8.212707  0.1939020123             600            9.92797       10.16870363    4.2412  2 1683.364368 2035.116964 train J   J J J J J    
   9429099 1903.300278   1.139063  0.1432485629           89689 1.388      1.93569        2.335239842   7.4844  2 1899.328144 1926.473509 train E   E E E E E    
 390127578 1712.798822  34.342316  1.910806462              770 1.33       1.72174        1.721841757   8.3989  2 1683.364224 2035.117554 train J   J J J J J    
 148839101 1683.783294   0.101746  0.0177445024            3500 1.701      1.64536        1.578105397   8.44894 2 1683.367217 1897.764216 train B   B B B B B    
 380289423 1689.854419   6.174778  0.2240826936            2960           20.0825        21.29048806    8.1521  2 1683.362696 1737.385322 train     N J J J J    
 408203064 1684.693894   2.273628  0.235161344              300 2.69       3.22169        3.158028507   9.2223  2 1683.362404 1737.385254 train J   J J J J J    
 230130277 1683.732794   0.413642  0.04524416196            440 2.349      2.81885        2.774564403   8.88902 2 1683.365656 2035.114404 train     B J J J J    
  94474326 1794.786925   4.252849  0.3164970226             280            1.39283                      8.1358  2 1790.682645 1815.016402 train J   J J J J J    
 426111269 1792.265514   3.970941  0.2141131387             290            6.4265         6.460370446   9.1646  2 1790.679629 1841.13769  train     J N J J J    
 174495336 1764.884871   0.1896    0.020787744             1220 1.888      2.26815        2.163678686   8.7683  2 1764.703372 1789.68261  train     B J J J J    
  85268295 1902.839278   5.560571  0.1564744679             580           11.5575        10.09410827    6.83993 2 1899.328494 1926.474188 train J   J J J J J    
 235682440 1714.156895  84.095367  0.1345525872             820           11.1901        10.94609844    7.99053 2 1683.364708 2035.113928 train J   J J J J J    
  96785948 1825.939667  13.599107  0.2885730505          116380           16.8891        15.95997319    8.7216  2 1816.099707 1841.141254 train E   E E E E E    
 126322311 1871.787017   0.136822  0.0185325399            2330 1.86       2.07725        2.029401835   7.48132 2 1870.453841 1897.766092 train     N J J J J    
 316418974 1712.391442   1.545496  0.187020471              150 1.514      1.82739        1.783983914   8.4044  2 1711.387674 1926.472096 train     N J J J J    
 232968276 1687.609883  18.141667  0.1964742536            1150            9.10576        9.197021038   8.63393 2 1683.367    1897.763349 train J   J J J J J    
 240856264 1765.25016    0.807301  0.1443857839             260            5.1834         2.981452211   9.2014  2 1764.702534 1815.014783 train     B B B B J    
 410813934 1792.25508    0.312162  0.03091652448           3130 1.305      2.26346        2.257016807   7.9237  2 1790.681892 1841.140072 train J   J J J J J    
 376991167 1696.843354  54.130838  1.12592143              5200           29.9538        31.95094428    9.0888  2 1683.364311 2035.116223 train J   J J J J J    
 160520074 1729.70827  136.293048  0.133567187              770           10.5243        10.47644518    8.9281  2 1711.386368 2035.113765 train J   J J J J J    
 445274213 1764.879053   0.935079  0.2559498239            1130 1.974      1.63546        1.579400861   8.71143 2 1764.702062 1815.014428 train B   B B B B B    
 243259124 1684.130619   1.030068  0.1291293245             190 1.87       3.0019         2.862264217   9.0739  2 1683.364198 2035.116243 train J   J J J J J    
  41996601 1685.380081   3.919587  0.03805918977           2450 2.37       2.79939        2.900285855   8.139   2 1683.362937 1737.385379 train J   J J J J J    
 115524349 1957.958164   2.700132  0.1891982492             310           10.3276        10.2243338     7.7887  2 1955.804369 2035.116684 train J   J J J J J    
  81916212 1792.199579   0.615634  0.0936687131             630 2.252      3.52049        3.30393148    9.0796  2 1790.681217 1841.139516 train J   J J J J J    
 258142368 1817.522297   0.459739  0.08178297071            580 2.702      3.27545        3.370123558   7.9632  2 1816.099191 1841.141328 train     B B J J J    
  72506701 1933.982076  12.197185  0.1505132629             270 1.32       1.42588        1.490844964   8.3654  2 1928.11981  1954.870074 train J   J J J J J    
 374298760 1791.081213   1.278392  0.114249893              290 3.114      2.4167         2.726012529   9.2838  2 1790.68132  1815.014772 train N   N E J E J    
 213679825 1683.754171   0.178489  0.0177239577             709 2.08       1.96288        1.935084268   9.05662 2 1683.36317  1710.176244 train     B J J J J    
 243538096 1684.120717   0.970155  0.149985963              679 1.95       4.8041         4.382864117   9.1208  2 1683.361961 1737.385148 train     J B B J J    
 157033184 1901.682879   0.222933  0.01443714108           2110 1.585      2.16233        2.011940439   8.5921  2 1899.328225 1926.474445 train J   J J J J J    
 159948334 2021.543366  14.323398  1.541054391             7290           37.0155        38.5963543     9.2272  2 2010.284402 2035.117712 train J   J J J J J    
 285158867 1792.765935   2.117429  0.1282315002             440 2.3        3.19407        3.126759273   8.3062  2 1790.682182 1815.015207 train J   J J J J J    
 393578740 1684.088574   0.9646    0.085868692              430 2.587      2.45758        2.447151888   8.95334 2 1683.362476 1710.175765 train E   E E E E E    
 139382313 1872.439796   6.180952  0.1132968502             840           12.4029        11.04508953    7.0455  2 1870.453726 1897.766111 train J   J J J J J    
 316119235 1739.279843   1.061128  0.016182202              550 2.487      2.03151        2.042977132   8.847   2 1738.658999 1763.304871 train J   J J J J J    
 180699179 2010.905898   1.04814   0.1350109134            1200 1.572      2.04741        2.000263574   9.0841  2 2010.284662 2035.118044 train J   J J J J J    
 229738522 1761.587396  89.477146  0.1879020066            1180           11.5977        11.38289562    8.0198  2 1683.364747 2035.114883 train J   J J J J J    
 237221685 1757.125888 115.942779  0.2840598086             490                         112.4674233     9.0064  2 1683.364543 2035.113899 train J   J J J J J    
 230375601 1762.308049 103.074293  0.280362077             4660           42.1038        42.56466628    8.7239  2 1683.364474 2035.115237 train J   J J J J J    
  18233957 1996.646742  24.393765  1.023806317             2370           20.043         20.72205174    9.031   2 1983.659335 2035.117846 train J   J J J J J    
 420116962 1740.337425   1.983781  0.2585858534          340450            2.96309        2.813457689   7.9242  2 1738.660207 1763.305939 train E   E E E E E    
 233195148 1768.512153 101.193187  0.1629210311            1000           10.2263        10.28378349    7.63609 2 1683.365267 2035.114748 train     N J J J J    
 377672711 1764.898532   0.547818  0.2634785453            1140 1.532      1.94868        1.789077589   8.0376  2 1764.701246 1815.013298 train     B J J B J    
 428463698 1792.037431  12.563884  0.1928556194           14250           13.3376        15.32703487    8.99538 2 1790.682053 1841.140296 train J   J J J J J    
 166087328 1696.044837  27.357707  0.117364563             8050                                         7.6277  2 1683.366958 1954.866489 train J   S S J S N    
  48530426 1698.029981  21.595248  0.06716122128           1739 1.238      1.41125        1.40135931    5.28906 2 1683.364241 2035.116396 train J   J J J J J    
 198279525 1762.93614  102.442303  0.2970826787            3020           36.1061        36.72152107    9.1384  2 1683.365851 2035.114821 train J   J J J J J    
 233052719 1785.897586 163.793894  0.2604322915            1900 1.04       2.12218        2.003998574   8.121   2 1683.36511  2035.115272 train J   J J J J J    
 286031430 1817.793469   0.158471  0.04998016869            310                          20.67989383    8.82668 2 1816.099021 1841.140571 train     B J B B J    
 159871716 1738.874518   0.409235  0.1594174943             120 2.227      2.01504        1.867552346   8.7975  2 1738.655024 1982.262608 train     B J J J J    
   4739075 1902.111757   1.6396    0.184848504              210 1.41       2.56229        2.570292638   9.1159  2 1899.328069 1926.474206 train J   J J J J J    
 232609501 1788.351308 140.441829  0.150272757              750           28.2901        28.20058335    8.52993 2 1683.365498 2035.114849 train J   J J J J J    
 280567156 1795.234935   4.954785  0.1571162324             339            9.46393       10.43522581    8.6     2 1790.680985 1841.139451 train J   J J J J J    
 229979957 1684.104953   0.73517   0.1474309918             510 1.65       1.85652        1.83404664    8.481   2 1683.364331 2035.115006 train     B B B B J    
 232637164 1719.726518  75.491501  1.130862685              520 1.315      1.92258        1.916377124   8.07732 2 1683.364527 2035.115948 train J   J J J J J    
 287149830 1711.250146  77.066418  0.2666498063            1390           38.1379        41.31395288    7.799   2 1683.365762 2035.115051 train J   J J J J J    
 103750861 1684.734131   1.236468  0.1403143886             169 1.54       1.50055        1.489712778   8.8911  2 1683.366737 1897.763822 train     B B J B J    
 388135434 1771.646512   8.830068  0.2156302606             800           13.222         13.59367861    9.14401 2 1764.700163 1982.259115 train J   J J J J J    
 147936305 1698.670662  18.528761  0.2382798665            4289 1.52       1.76299        1.722460539   7.19061 2 1683.366789 1897.763728 train J   J J J J J    
 347764616 1791.276341   0.630475  0.138906252              840 1.942      3.94873        4.038572573   9.0619  2 1790.681627 1815.014992 train     J B B B B    
 147679672 1695.002073  11.875714  0.1086627831            2539 1.457      2.04141        2.02119616    8.1742  2 1683.367394 1926.471737 train J   J J J J J    
 298781333 1719.742738  75.49163   1.020646838             1109           10.3371         9.913095274   8.119   2 1683.364663 2035.115825 train J   J J J J J    
 356316200 1985.591064  14.749694  0.238355055             5270 1.435      2.5603         2.638848365   7.2836  2 1983.660256 2035.118558 train E   E E E E E    
 233072967 1697.032667  81.163748  1.146032122             1900 1.246      1.72438        1.690706157   6.6216  2 1683.365027 2035.115406 train J   J J J J J    
 354696715 1792.371065   0.588551  0.1201997707           13470                           8.352681096   7.70434 2 1790.680726 1841.138995 train     J B B J J    
 219859691 1684.013975   0.89142   0.1145207274          105420                           2.44447926    6.4652  2 1683.36546  2035.114463 train B   B B B B B    
  88646759 1872.068103   0.805572  0.1326374298             290 1.05       1.05746        1.040979233   7.9875  2 1870.453639 1897.765804 train     B B B B J    
 236900619 1727.172064  70.566708  0.1256087402            1109           12.6836        12.84011716    8.7615  2 1711.38507  2009.281071 train J   J J J J J    
 219087280 1689.842565  96.045499  0.1411868835             830           10.9748        10.47241571    8.009   2 1683.365117 2035.114356 train J   J J J J J    
 353511350 1739.798639   1.4396    0.188458036              430 2.32       2.97277        2.868357789   9.02437 2 1738.660138 1763.305848 train     B J J J J    
 441762631 1687.569908   4.719892  0.1396616043             200           12.3762        12.12230015    6.2753  2 1683.365298 2009.280814 train N   J E J J J    
 252741805 1741.364371   3.42714   0.515441856           266059            6.31204        6.157831441   8.587   2 1738.659782 1789.680842 train E   E E E E E    
  21018518 1702.085232  25.039037  0.2203435256             470           16.0016        16.50358067    7.6602  2 1683.36491  2035.116298 train J   J J J J J    
 101261261 1791.688476  10.429542  0.1839771209             740 1.16       1.38725        1.335457492   8.7183  2 1790.68281  1815.016239 train J   J J J J J    
 394132532 1683.584922   0.281267  0.00870240098            350                         129.7141825     9.03075 2 1683.363939 1737.385628 train J   J J J J J    
 367959899 1711.491323   0.554878  0.0997948083            8350 1.759      2.13934        2.133631271   9.1914  2 1711.383749 1737.385133 train B   B B B B B    
 264158068 1824.108215  67.619571  0.244782847              910           14.3822        14.99894629    6.6552  2 1790.679097 2035.113359 train J   J J J J J    
 123236228 1716.8249    33.859493  0.9839568666             690 1.012      1.59819        1.583550366   7.1926  2 1683.36436  2035.117044 train J   J J J J J    
 366514723 1778.769648  81.784769  0.2502613931            1390           21.1431        21.5690152     9.1092  2 1711.385219 2035.114639 train J   J J J J J    
  88587508 1712.037883   3.492662  0.1544804403             660           10.4604        11.21241067    8.27252 2 1711.383363 1737.385    train J   J J J J J    
 230126341 1762.279407 103.084861  0.2793599733            3840 0.96       0.878537       0.8628921749  8.3774  2 1683.365739 2035.114597 train J   J J J J J    
 141120277 1871.252841  12.702897  0.1430346202             160            3.04859        5.145848306   8.6425  2 1870.452141 1897.764801 train J   J J J J J    
 260904121 1685.349838   4.870809  0.3365241938          117230 2.47       4.6122         4.618866733   8.1448  2 1683.362367 1710.17569  train E   E E E E E    
 300824031 1690.920707   9.628438  0.1295987755           17380 2.397      2.16786        2.101443107   8.5501  2 1683.363312 1710.17634  train J   J J J J J    
 371925410 1711.731105   0.60835   0.0340371825            1460 1.566      2.53897        2.444783943   8.88209 2 1711.383442 1763.30622  train J   J J J J J    
 329380699 1744.426557   6.473177  0.3571251751             380                         106.9215335     8.55583 2 1738.659523 1763.305495 train J   E J J J N    
 312758663 1765.718937  19.535805  0.1814876285            2189            8.38109       10.27873225    6.6816  2 1764.701925 1815.014434 train E   E J J J J    
 383719444 1714.044205  34.210673  2.015350746             2090           49.9074        59.49125971    9.254   2 1683.364562 2035.117028 train J   J J J J J    
 162578822 1755.218088  30.037884  0.298576567              400           19.2694        19.64046962    9.2562  2 1738.655378 1982.262562 train J   J J J J J    
 237200797 1684.529736   1.208781  0.111147413             9840 1.664      4.14758        3.950790075   8.17053 2 1683.36454  2035.114099 train     B J J J J    
 458972493 1792.246737   0.591329  0.1165745991             700                           3.950134188   8.93748 2 1790.681318 1841.139657 train     J B B J B    
 219871914 1766.426507  99.051724  0.1594732756             750           11.6373        11.41247247    8.332   2 1683.365398 2035.114518 train J   J J J J J    
 202563294 1684.055533  10.847709  0.2265001639            2060            5.11402        5.575237451   9.176   2 1683.362564 1737.385291 train S   S S E S S    
 284892833 1706.826613  78.688724  0.7601330738             800           12.7218        13.18142955    7.507   2 1683.365488 2035.115459 train J   J J J J J    
 233736693 1721.439936 143.940086  0.2850013703            1240           64.9731        62.09277804    8.7939  2 1711.385679 2035.115407 train J   J J J J J    
 288860456 1792.700054   1.44619   0.1713156674             200                           3.985756909   8.02848 2 1790.680827 1841.139094 train     B J J J J    
   7896398 1697.017553  27.043252  0.7255704512            1490            1.49692        1.511688276   9.2302  2 1683.364704 2035.117324 train J   J J J J J    
 193634713 1996.746081  24.758229  0.7774083906            2640           37.3172        38.37426008    9.23858 2 1983.658258 2035.116733 train J   J J J J J    
 159740890 1996.646134  24.875699  1.08259042              1150           19.7238        20.79523126    9.0383  2 1983.658747 2035.117413 train J   J J J J J    
 275654893 1683.566597   0.606267  0.2718319348           64580 1.44       4.16378        4.245033893   8.8467  2 1683.362978 1737.385404 train     B J J J J    
 259674726 1715.288091   0.956267  0.2261667082            3250                           8.18992924    8.78732 2 1711.384281 1763.305011 train     J J J J B    
 233635280 1872.161167   0.687517  0.05976585281         608850 1.084      1.79739        1.691858061   9.2979  2 1870.453613 1897.766357 train E   E E E E E    
 219869617 1776.78604  136.721546  0.6521617744           22180 1.02       3.09844        3.038123425   9.0138  2 1683.365446 2035.114728 train J   J J J J J    
 166178421 1683.976692   2.60854   0.135122372              250            9.61716        9.339275319   7.9276  2 1683.366773 1954.866301 train     B J J J J    
   7901466 2021.559016  38.145331  0.8247020562            3880           10.8446        10.77025146    7.4125  2 1983.657838 2035.116803 train J   J J J J J    
 115406453 1683.704636   0.144461  0.06649828752           3670 2.754      2.27554        2.300291578   9.0882  2 1683.363796 1710.176676 train J   J J J J J    
 356896561 1684.295354   1.126596  0.1643816224          214120                                         9.2551  2 1683.364913 2035.116099 train E   E E E E E    
 199713797 1689.074696  25.596618  0.3025520248             260           21.6973        21.30480067    9.1207  2 1683.365825 2035.115467 train J   J J J J J    
 307983724 1692.566983 121.739444  0.1789569827             670 1.101      1.52506        1.528719198   8.87385 2 1683.365634 2035.115176 train J   J J J J J    
 289456528 1687.939907  11.125901  0.1420777558             740           10.9459        10.67031588    8.2542  2 1683.3645   2035.117494 train J   J J J J J    
 298648229 1707.287403  29.524986  0.2438763844             730           13.2587        13.1553606     8.8638  2 1683.364948 2035.116216 train J   J J J J J    
 313807671 1984.817299   1.039681  0.2105250057           13569 1.39       2.43942        2.530743816   7.604   2 1983.657977 2035.116831 train     B B J B B    
 139367704 1872.246569   0.604183  0.07351698744            530 1.19       4.23631        3.771702296   9.2946  2 1870.453701 1897.766043 train     J B J J J    
 286330326 1792.187637   2.264246  0.1340433632             350           10.7819        11.53569586    8.5937  2 1790.681244 1841.139429 train E   N J J E E    
 417066088 1715.14632    0.188905  0.02208866165            450 2.377      1.98423        1.965378384   9.1511  2 1711.384228 1763.30517  train J   J J J J J    
 219859507 1684.505699   2.134476  0.07613675892            160           10.458         10.43554162    8.2709  2 1683.365471 2035.114524 train J   J J J J J    
 311897380 1738.757845   0.193767  0.01313352726           9230 1.738      2.47915        2.547040536   8.561   2 1738.660254 1763.305931 train J   J J J J J    
 335951698 1708.979961  39.100401  0.4101632065             370           26.9974        27.01194741    8.7425  2 1683.365331 2035.116112 train J   J J J J J    
 233157673 1799.645655 137.160214  0.1344170097            1269           10.4491        10.7554964     8.4188  2 1711.385758 2035.115262 train J   J E J J J    
 389968669 1696.838872  15.735577  0.2136891357             520           10.7707        11.47263855    7.5802  2 1683.364717 2035.115967 train J   J J J J J    
 274520209 1714.740395   4.961934  0.2333101367             450           15.5935        17.75813077    8.9114  2 1711.383868 1763.30544  train J   J J J J J    
  28751931 1817.793891   0.480572  0.1961022103            3960 1.202      1.20261        1.190967659   8.35996 2 1816.099381 1841.140818 train J   J J J J J    
 233678883 1788.733095 160.991085  0.172260461              700                           1.278837115   9.27403 2 1683.365496 2035.115192 train J   J J J J J    
 119762113 1738.980296   0.465294  0.2385841514            7059                           2.842393176   8.4462  2 1738.66061  1763.306242 train J   J J J J J    
  72150241 1791.229073   1.151088  0.264554555            46960            2.84782        2.74784853    9.0191  2 1790.681908 1815.015051 train E   E E E E E    
 313110018 1712.789765  32.77041   0.2559369021             440           20.7318        21.1732003     6.71336 2 1683.366296 1897.762682 train J   J J J J J    
  18115773 1988.820114  32.824163  1.049060249              339 1.32       1.45194        1.456665645   9.0497  2 1983.659446 2035.117919 train J   J J J J J    
 258352801 1788.762796 165.131524  0.1618288935             800           12.2155        12.37772455    8.7823  2 1683.36418  2035.114795 train J   J J J J J    
 252696960 1739.048371  12.447266  0.4219623174             690 1.177      1.88993        1.788215284   6.70445 2 1738.660055 1789.680913 train J   J J J J J    
 349288298 1929.596268   2.848071  0.1981118188             560           10.9451        10.11215301    9.23906 2 1928.119633 1954.869818 train J   J J J J J    
 150251466 1876.487101  12.364586  0.2125472333           31340 1.987      2.206          2.06495603    8.72058 2 1870.452815 1897.765442 train E   E E E E E    
 180761818 2012.074624   1.75439   0.1269125726          163970 1.13       1.3171         1.306751402   8.8912  2 2010.284864 2035.118255 train E   E E E E E    
1001088799 1741.651892   3.052985  0.1665403318            1470                           1.929429707   9.17115 2 1738.653643 1954.86789  train J   J J J J J    
 162493776 1740.323987   1.098124  0.1412956151             169 1.48       2.52416        2.650118226   9.0337  2 1738.655232 2009.283118 train     B J J J J    
 158318642 1696.883831  23.179536  0.6703521811            2370           30.7445        31.85896528    6.7027  2 1683.363986 2035.117202 train J   J J J J J    
 198362724 1740.134992  13.255083  0.1587958943             520           11.0567        11.10330791    8.348   2 1738.65615  2035.115729 train J   J J J J J    
 460065054 1983.812556   0.161162  0.01836763314            860 1.732      1.76363        1.746617974   9.1762  2 1983.659642 2035.118337 train     B J J J J    
 288671788 1732.284349 116.26028   0.1871790508             960            9.63357        9.834540847   9.0251  2 1683.364873 2035.11377  train J   J J J J J    
 395191472 1683.633879   0.124322  0.04539990796           2219                                         8.84569 2 1683.363423 1710.17642  train     B J J J J    
 400113039 1996.645983  24.383374  0.9190093661             610                         806.9213443     9.1099  2 1983.66046  2035.118956 train J   J J J J J    
 264253320 1683.948734   0.327531  0.0440201664            4320 1.555      2.6525         2.51547021    9.037   2 1683.364335 2035.114466 train     B J J J J    
  17933322 1903.628317   1.073785  0.1537337985             580 1.52       3.57544        3.634485769   7.515   2 1899.328191 1926.473673 train J   J J J J J    
 154091791 1686.800294  17.958592  0.1833572243             520           10.1336         9.180845312   8.438   2 1683.36687  1912.492135 train J   J J J J J    
 368002015 1819.389177   4.476277  0.1268576902             709            9.53581        9.934399647   7.65432 2 1816.099473 1841.141316 train J   J J J J J    
 230077478 1822.951482 152.798613  0.2368378502            1580           15.639         15.53863386    9.1997  2 1683.365794 2035.114104 train J   J J J J J    
 355638523 1818.597795   1.605572  0.3151898393            1010 2.62       2.65482        2.436155167   9.1757  2 1816.099083 1841.140887 train J   J J J J J    
 365683032 1716.32625    1.428489  0.1449773486            1210 2.338      1.6486         1.630797811   8.96    2 1711.384444 1763.304696 train E   E E J E E    
 138661656 1684.082173   1.463551  0.2092731575             230 1.59       1.82492        1.740219416   8.7004  2 1683.367511 1897.764129 train     B J J J J    
 210175404 1684.02647    1.312517  0.1487081761          111740 1.448      3.5325         3.56671054    8.55425 2 1683.362084 1710.175494 train E   E E E E E    
 148781321 1741.897216   3.048818  0.2128379846             390           12.4259        12.03604389    7.7556  2 1738.653816 1954.867909 train J   J J J J J    
 364028674 2010.830373   0.636262  0.16078977            398030 1.373      2.04283        2.20725961    7.68574 2 2010.285862 2035.119056 train B   B B B B B    
 424463797 1714.570664  71.274005  0.1461117103            1050           10.0686        10.30202081    7.76635 2 1683.364687 2035.115134 train J   J J J J J    
 373378688 1715.524797  12.045623  0.1706864779            1040           34.4988        61.35171547    8.8525  2 1711.383704 1737.38512  train     N J J J J    
 238964905 1817.381075   0.340294  0.1877538116             740 2.39       3.35661        3.289743068   5.53084 2 1816.099396 1841.14115  train J   J J J J J    
  21124546 1690.904951  25.466143  0.3198547561             320           19.4228        19.63432277    7.9845  2 1683.364809 2035.116259 train J   J J J J J    
 166086550 1717.31658   15.933113  0.1563038385             560           10.7761        10.80503937    9.1834  2 1711.387192 1954.866552 train J   J J J J J    
 103370654 1684.413542   2.773274  0.1230779001             750           12.4128        11.37952129    9.1907  2 1683.362851 1710.176025 train     N J J J J    
 153972428 1689.048909  11.99937   0.159591621              470           12.1951        11.65026087    7.9593  2 1683.366972 1897.763247 train J   J J J J J    
 154572036 2000.979376  20.445708  0.1948475972            1430           11.5481        11.15766267    9.01786 2 1983.660667 2035.118809 train J   J J J J J    
  47756572 1693.069047  17.493173  0.1714330954            6110           43.969         43.21890071    7.21586 2 1683.364537 2035.116326 train J   J J J J J    
 252778660 1740.602283   2.950017  0.1558493981             370           11.0876        10.90738506    8.8235  2 1738.660214 1789.681029 train J   J J J J J    
 351797677 1696.928686  23.186673  0.8859627753           83540            9.58908        9.494107559   5.81181 2 1683.364423 2035.116942 train J   J J J J J    
 102611605 1684.271724   0.715294  0.160347456              260                           2.923446837   7.6427  2 1683.362919 1710.176072 train     J N J J J    
 150265570 1870.91948    0.206103  0.0201156528             790 1.72       1.83242        1.758362224   8.1325  2 1870.452825 1897.765722 train     B J J J J    
  10181898 1904.429259   1.877692  0.1892525767            2330 1.56       3.14423        3.068780562   9.10486 2 1899.328013 1926.473677 train J   J J J J J    
 229591315 1715.376132 105.656077  0.2821017256             410 2.366      1.88932        1.875789082   9.0454  2 1683.365036 2009.28047  train     N J J J N    
 353781544 1686.853915  11.15229   0.1979531475             410           10.4339        10.28180948    9.194   2 1683.364716 2035.116192 train J   J J J J J    
 305307944 1713.140949   1.94585   0.2481931675            1960                                         8.9482  2 1711.38369  1763.305815 train J   J J J J J    
   9728441 1987.504141   5.56494   0.143297205              530           11.4944        10.6071111     7.181   2 1983.659656 2035.117851 train J   J J J J J    
 288131337 1684.657713   5.92744   0.1133326528             320                          10.45885746    6.25039 2 1683.365807 1897.762429 train     J N J J N    
 122479370 1817.614716   2.975254  0.1267458204           10900 1.652      2.36452        2.175325209   9.1143  2 1816.099511 1841.141185 train E   E E E E E    
 233633404 1762.770206  89.815953  0.1751411084            1260           10.6601        10.80758015    8.04736 2 1683.364431 2035.115504 train J   J J J J J    
  10472254 1984.753469  13.18248   0.2683952928            5750                         125.2755698     8.4196  2 1983.659199 2035.117946 train J   J J J J J    
 301839519 1790.743436   0.351334  0.06860147684           1010 1.284      3.38785        3.277384779   8.3099  2 1790.682065 1815.015463 train     B J J J J    
 286727283 1711.48393    0.8521    0.1576385                370 2.95       3.06021        3.029017503   7.33538 2 1711.383639 1737.385093 train B   B B B B B    
  92061007 1684.182807   0.725017  0.1042429443            1030 2.204      2.84875        2.790081206   8.34776 2 1683.362698 1737.385322 train J   J J J J J    
 311424123 2011.366697   1.483485  0.240917964           108230 1.94       3.9008         3.73000355    9.213   2 2010.285907 2035.118984 train E   E E E E E    
 356865826 1781.885962 156.078433  0.2325568652             670           19.1315        19.9530953     9.1267  2 1683.364905 2035.114525 train J   J J J J J    
1550616271 1984.179841   0.268194  0.09174112158           3100 2.468      1.70461        1.709705034   8.8291  2 1983.658568 2035.117438 train J   E J B J J    
  43667308 1684.19301    0.629878  0.1275250999            1669                          97.32619937    8.1661  2 1683.362893 1737.385369 train B   E E B E E    
 353988582 1696.634351  81.312707  1.600234074            21250           70.4065        78.74113523    9.2776  2 1683.364954 2035.116166 train J   J J J J J    
 301666656 1683.743207   0.173628  0.01932653268           2510 2.32       2.2636         2.259960833   8.7121  2 1683.362669 1710.175897 train     B B J J B    
 298666271 1683.940226   0.597429  0.118249122            90060 1.652      2.29195        2.269826925   8.7742  2 1683.364686 2035.115745 train B   B B B B B    
  86913973 1817.738547   0.240417  0.03851961174           3110            2.1727                       7.03419 2 1816.098972 1841.140234 train B   B B B B B    
 230072155 1735.857387  90.162518  0.2425371734             280 0.99       1.09322        1.071049405   8.8464  2 1683.365832 2035.114097 train J   J J J J J    
 359675849 1684.114112   3.67729   0.1678315156           52670 1.08       1.43057        1.48848173    8.7766  2 1683.364563 2035.115838 train E   E E E E E    
  43913886 2021.901541  14.325718  2.249854012            20560                         109.992943      8.233   2 2010.286039 2035.119179 train J   J J J J J    
  26511463 1764.986326   0.271544  0.03932500208           1870 2.16       2.3158         1.973596832   9.16857 2 1764.702363 1789.681295 train     B J J J J    
 186237977 1683.663494   0.634044  0.1454687149            1080                           3.374034583   9.02046 2 1683.36304  1737.385418 train     J B J J B    
 193397126 1684.081105   0.437517  0.03565326033           3580 2.66       2.98504        3.40588919    8.9379  2 1683.362777 1737.385343 train     B J J J J    
 364117905 1773.777919  67.325734  0.1710073644            1250           10.9645        11.92857799    7.06172 2 1738.65736  2035.113974 train J   J J J J J    
 137003364 1711.909377   2.651746  0.1965208961            5220 1.364      1.40198        1.400634615   6.7426  2 1711.388277 1926.473067 train J   J J J J J    
  82626660 1792.364028   2.518412  0.1614050251             360           10.6029        10.85737362    8.7592  2 1790.681337 1841.139713 train J   J J J J J    
 263602492 1684.327877   2.741329  0.202666453              420           12.3602        12.80127946    8.6752  2 1683.366448 1897.763481 train J   J J J J J    
 423995991 1791.050319  11.536882  0.1317511924             550                                         8.99612 2 1790.681442 1815.015015 train J   J J J J J    
   9462784 1996.877149  24.404796  0.5020066537            1320           21.581         23.35325755    6.10029 2 1983.659844 2035.117909 train J   J J J J J    
 272760188 1760.584281 137.331548  0.3968881737            8140                           2.36153421    9.1101  2 1683.36609  2035.114139 train J   J J J J J    
1201093741 1744.640159  27.974868  0.1868721182            1680 2.451      2.43706        2.633703103   8.5923  2 1738.655674 1954.866549 train J   J J J J J    
  85243592 1871.600582   0.28335   0.0541906875             400 1.55       2.53641        2.426132159   8.0432  2 1870.453367 1897.766329 train     B J J J J    
  47875148 1719.803256  43.156942  1.634353394             5120           30.5258        32.41405239    8.5315  2 1683.364506 2035.116299 train J   J J J J J    
 388915492 1901.908228   0.430572  0.03004961988           7620 1.89       2.85943        2.776774351   7.277   2 1899.328591 1926.474799 train     B J J J J    
 100501062 1744.444398   6.725059  0.1092822088             910            9.9652        12.27522919    1.82    2 1738.66102  1763.306618 train     N J J J J    
 229464446 1750.098517 144.532798  0.1098449265           13130 0.99       0.878725       0.8649991152  9.19    2 1683.364148 2035.115063 train J   J J J J J    
 150325112 1715.37718   21.167064  0.4347714946             280 1.04       1.04497        1.038985655   5.7217  2 1711.387691 1926.472119 train J   J J J J J    
 237079696 1712.057914   3.500207  0.1872960766             290           11.079         11.46431333    8.0219  2 1711.38497  1982.259615 train J   J J J J J    
 307908713 1871.785772   0.349322  0.04753923098           1490 1.76       3.05902        2.727970366   5.96761 2 1870.453594 1897.765976 train     B J J J J    
 198592648 1984.622912   3.372053  0.2065382463            1000            2.04593                      6.673   2 1983.658468 2035.117273 train J   J J J J J    
  62232928 1715.469272   1.009739  0.2073902932            1750 1.679      3.3388         3.333458324   8.6692  2 1711.38421  1763.305098 train     B J J J J    
 357626951 1996.913291  24.804383  0.4281236506            1910           26.9003        26.07980156    9.1647  2 1983.659766 2035.118343 train J   J J J J J    
 459999696 1996.472152  25.146888  1.173102325             2880 1.01       0.897648       0.8979903561  9.02977 2 1983.658864 2035.116972 train J   J J J J J    
 235568144 1745.807568  13.360691  0.2742949862            8540 1.61       1.54631        1.550918896   8.508   2 1738.654789 1982.262713 train J   J J J J J    
 100013579 1686.748794   6.039246  0.1488070214             550            9.94069        9.914825997   8.74889 2 1683.367604 1897.764346 train J   J J J J J    
 313898902 2010.777333   0.128001  0.01153929015           3910                           2.501207532   8.26925 2 2010.285091 2035.118509 train     B J J J J    
 120237123 1740.134152   2.956261  0.1673834978             610           10.3395        11.01538934    6.95241 2 1738.660863 1763.306464 train J   J J J J J    
 166150348 1690.882939  10.616339  0.2419463658             180           26.8908        26.12413108    8.8276  2 1683.366884 1897.762869 train J   J J J J J    
 356468353 1818.202974   1.04736   0.1656085632             320 3.13       4.6038         4.834395261   8.08925 2 1816.098882 1841.140477 train     J B B B B    
 313244303 1683.888688   0.370496  0.03507115136            520 2.26       2.39243        2.345794353   8.8236  2 1683.36626  1897.762774 train     B J J J J    
 357097032 1683.891511   2.361318  0.162411452              240           11.658         12.17785422    6.8199  2 1683.364834 2035.115973 train J   J J J J J    
 410192301 1817.401434   0.380572  0.1961315859            6560 3.13       2.91728        2.833930877   8.73541 2 1816.099503 1841.140796 train J   J J J J J    
 343463316 1712.39617    1.56479   0.1320213323             350                           5.755099331   9.0736  2 1711.384852 1982.259519 train     B J J J J    
 390739197 1801.267723  13.040877  0.1696618098            1269            2.12953        2.657855084   8.6552  2 1790.681306 1841.139436 train J   J J J J J    
 284899751 1725.40213   74.045521  0.846340305             2219                         107.3701054     8.7367  2 1683.365495 2035.115505 train J   J J J J J    
  77353798 1791.637868   0.524322  0.1749243056             550                                         9.2547  2 1790.683032 1815.016152 train J   J J J J J    
 136648156 1711.455582   0.345155  0.08757617815          17890                           3.700188599   8.8627  2 1711.384063 1763.305196 train J   J J J J J    
 377780437 1684.655375   3.968262  0.2659132366             490           14.0817        14.31758154    8.574   2 1683.364179 2035.116553 train J   J J J J J    
 230078734 1709.778983 120.003699  0.2808086557            2660 1.71       3.96422        3.50744147    6.9707  2 1683.365961 2035.114518 train J   J J J J J    
 467576416 1794.907243   9.609942  0.1536629726             820           22.7367        21.54462103    8.7626  2 1790.682929 1815.016289 train J   J J J J J    
 136997146 1714.735712   5.622579  0.1260582212             370           10.5192        10.42441075    7.9527  2 1711.388234 1926.472999 train J   J J J J J    
 190622748 1712.000471   0.668072  0.150697001              450                                         9.0206  2 1711.383803 1737.385156 train J   E B J J J    
 173083327 1904.076595   2.887535  0.1792004221             520           13.3542        13.19333521    8.9183  2 1899.328074 1926.474035 train J   J J J J J    
 375116612 1715.120031   0.124322  0.00599729328           6560 1.98       1.95338        1.936987803   8.3932  2 1711.384472 1763.304737 train J   J J J J J    
  10352846 1790.924559  10.816327  0.162244905              750 2.58       4.05093        3.974391559   7.0049  2 1790.681199 1815.014569 train J   J J J J J    
 370518476 1743.974316   6.674716  0.2557751171            1680                        1000.            8.8712  2 1738.659944 1763.305665 train J   J J J J J    
 441742421 1766.436096  74.861374  0.2403050105             910 1.278      1.88882        1.874983449   9.0324  2 1711.386078 2035.114203 train J   J J J J J    
 229684208 1690.456212  11.342568  0.1339557281             440           10.4605        10.45376498    5.48234 2 1683.365483 2009.282824 train J   J J J J J    
 369053498 1817.536433   0.400711  0.1825719458             900 1.804      2.18246        2.152290564   9.003   2 1816.099341 1841.141153 train J   J J J J J    
  47975898 1684.252159   3.555762  0.1504798478             339           10.702         11.01940999    5.48466 2 1683.364406 2035.116674 train J   J J J J J    
 385177318 1684.21933    1.031961  0.1324212355            2670 2.233      1.48101        1.485905254   7.81554 2 1683.363385 1710.176391 train J   J J J J J    
 267051934 1817.740984   0.347239  0.2019333681            1000 2.601      3.15148        2.809187882   9.0833  2 1816.099126 1841.140449 train J   J J J J J    
 230051149 1717.048124 124.221341  0.199996359              660           10.2211        10.18051987    7.67649 2 1683.364188 2035.115265 train J   J J J J J    
 166051505 1929.108633   0.420808  0.2276865846            1310 1.539      1.57999        1.503668354   8.21028 2 1928.11953  1954.86915  train J   J J J J J    
 232522304 1685.463871   9.565924  0.1875877696             550           10.5921        10.25412933    5.7457  2 1683.366266 1897.762912 train J   J J J J J    
 233514710 1718.139349  50.661779  2.205813858             8640            3.67211        3.639266698   8.96733 2 1683.365027 2035.11642  train J   J J J J J    
 375500479 1715.280247   1.322933  0.1187464661            3390 2.049      1.90447        1.852458654   8.9726  2 1711.384415 1763.304814 train E   E E E E E    
 236053282 1717.597557   7.999884  0.1622376475             700                           6.90071869    9.00755 2 1711.38386  1737.385172 train J   J J J J J    
  39639911 1991.599662   7.831939  0.1336911987             610            8.69627        9.602684665   8.72834 2 1983.659497 2035.117966 train J   J J J J J    
  84898938 1817.919653   0.436943  0.03673379801          26810                                         9.16311 2 1816.098537 1841.140051 train J   J J J J J    
 155582314 1901.8721     0.263905  0.02759126775           6030 1.7        3.10571        2.651209461   8.22842 2 1899.328297 1926.47409  train     J B J J J    
 230264372 1990.252544  14.58567   0.207116514              810           13.09          13.45838329    9.1149  2 1983.660055 2035.118661 train J   J J J J J    
 157888221 1720.434374  37.6098    1.164399408             2950           24.863         23.95602362    8.2433  2 1683.364304 2035.117816 train J   J J J J J    
 158752345 2021.092181  14.280283  0.6547509756            1950           21.7609        21.15374901    9.16093 2 2010.285058 2035.118349 train J   J J J J J    
 405460905 1792.576072   0.993072  0.2401645325          430340 1.165      3.17113        3.135189429   9.24686 2 1790.682956 1815.01642  train B   B E E B B    
 142615113 1690.476799  18.40662   0.2234563668             339           22.3268        22.02443771    8.7997  2 1683.366264 1897.763169 train J   J J J J J    
 257491569 1996.855145  24.023246  0.5952960359            3030           22.9348        23.81983731    9.0284  2 1983.660065 2035.118136 train J   J J J J J    
 279977663 1693.521766  30.50809   0.3746393452            2440           14.2272        14.38055935    9.2629  2 1683.364235 2035.116343 train J   J J J J J    
 233057546 1684.300773   1.059476  0.018011092             5570 1.948      2.91636        2.857967073   9.2543  2 1683.365094 2009.281987 train     B B J J J    
 230200297 1739.577404   4.410624  0.1326274637             240           11.2609        11.19992095    9.09811 2 1738.654339 1982.262914 train J   J J J J J    
 201240538 1791.911176   1.207655  0.179107313              380 1.69       1.7653         1.736458934   7.86    2 1790.682463 1815.016189 train J   J J J J J    
 258352700 1685.090034   2.890726  0.220360043              130 1.679      2.85428        2.705141838   8.8406  2 1683.364186 2035.114779 train J   J E J J J    
 219815145 1708.773392  65.007707  0.139116493             1320           10.2456        10.19108396    8.7844  2 1683.365176 2035.115237 train J   J J J J J    
 200771536 1799.132038  10.01906   0.229937427              580           21.5702        22.23208278    8.806   2 1790.682484 1815.016124 train J   J J J J J    
 301800545 1767.09857    4.156011  0.3024329205             910           13.7229        13.04469046    8.7533  2 1764.703618 1789.682473 train J   J J J J J    
 240930074 1773.253673  14.574548  0.113244238             4820           35.6445        34.76248149    8.0507  2 1764.702294 1815.014766 train J   J S J S J    
 219867444 1733.143141 127.874581  0.1253170894             600           15.3532        15.25258733    8.33455 2 1683.365385 2035.114266 train J   J J J J J    
 240860362 1769.687243   7.781437  0.2003720028             540           16.561         16.26560597    8.7893  2 1764.702438 1815.014753 train J   J J J J J    
  58287500 1817.673267   0.390989  0.04333722076            650                          10.84999726    9.0024  2 1816.099818 1841.141003 train J   J J J J J    
   8677665 1872.569491   1.115989  0.1691616126            4650 1.028      2.24332        2.085221984   9.0032  2 1870.453781 1897.766103 train E   E E E E E    
 641882748 1791.700011   0.521544  0.1400971493            1160 1.58       1.59267        1.605157711   8.84797 2 1790.682764 1815.016344 train J   J J J J J    
  47729453 1697.333473  43.238419  42.28155279             1340                         113.7484943     5.65889 2 1683.364526 2035.116528 train J   J J J J J    
   7799220 1695.377723  13.056457  0.2803221318             450 1.412      2.22697        2.202408439   8.3726  2 1683.364772 2035.11696  train J   J J J J J    
 219755548 1698.521826  23.090813  0.1817246983             350           17.8145        17.76075521    9.065   2 1683.365451 2035.115374 train J   J J J J J    
 333866269 1770.490776  71.591398  0.1252849465             820           13.12          13.81353523    0.925   2 1764.699504 2035.113865 train J   J J J J J    
  99746675 1871.555461   0.272002  0.05453096096           1120                                         8.756   2 1870.453208 1897.765408 train E   E E E E E    
 367614642 1684.967713   2.52267   0.1255532859             250           10.8656         9.883506292   7.6941  2 1683.365982 2035.113093 train N   J E J J J    
  21499609 1878.214537   8.473759  0.2633644297          459510 1.091      1.44984        1.462710429   6.09671 2 1870.453336 1897.765979 train E   E E E E E    
 286552879 1694.149013  13.213564  0.1933144413           21210 1.137      1.48951        1.505546517   5.90909 2 1683.361711 1737.38509  train J   J J J J J    
 357792709 1684.52121    3.523124  0.2007476055             430           12.1655        12.74745492    7.2457  2 1683.364582 2035.11728  train J   J J J J J    
 400498272 1791.091774  16.94604   0.1291288248            1180                         155.3477925     7.4629  2 1790.681856 1815.014946 train J   J J J J J    
 233082251 1683.914399   0.288401  0.02229628131            910 1.824      2.23688        2.23730399    9.00648 2 1683.364988 2035.115449 train     B J J J J    
  99893800 1684.157768   1.688211  0.1508078886            2910                           3.14247812    6.4302  2 1683.362296 1737.38523  train E   N E E E E    
 229508304 1749.032525 150.259052  0.2494300263            2140 1.09       1.28006        1.258678457   8.6762  2 1683.364036 2035.115161 train J   J J J J J    
 147686743 1693.36991   16.168757  0.3089849463           39280                           2.143849722   8.9656  2 1683.367288 1926.471621 train E   E E E E E    
 400439663 1800.544578  13.573711  0.1297646772            1030           18.4714        18.07227029    8.52779 2 1790.681652 1815.014817 train J   J J J J J    
 405690468 1694.449889  13.657795  0.2620930861            6250                          42.08379113    8.9163  2 1683.364183 2035.116407 train     J J J J N    
 233631997 1791.49165  122.399846  0.4296234595           24340           34.6097        37.1581192     7.87847 2 1683.364483 2035.115262 train J   J J J J J    
 460090568 1988.732093  32.68482   1.280264399              300 1.708      3.06773        3.053563777   8.1684  2 1983.659551 2035.118248 train J   J J J J J    
 250714700 1792.084045   2.338773  0.1737240584             570           10.9737        11.12399382    8.5011  2 1790.682238 1815.015413 train J   J J J J J    
 315817985 1717.913057   4.780068  0.2366611667             290           14.9932        16.23323622    8.4957  2 1711.384681 1982.259294 train J   J J J J J    
 233193585 1695.670349  80.109515  0.1586168397             490                           2.157526679   7.5003  2 1683.365259 2035.114537 train J   J J J J J    
 101830210 1996.864268  24.483273  0.5707050936            1960           29.9131        31.92953741    6.85113 2 1983.659003 2035.117189 train J   J J J J J    
 355931169 1871.65397    0.344919  0.04438762611            450 1.45       3.61649        4.071112772   9.2959  2 1870.452998 1897.765088 train     B J J J J    
 160472962 1714.966434 122.393079  0.1309605945            1300            8.26395        8.340743596   9.1658  2 1683.36585  2035.113745 train     J J J J N    
 405935898 1692.645088  10.994067  0.1903072998            1000           11.1104        11.54904994    7.6906  2 1683.363325 1737.385485 train J   J J J J J    
 270493913 1708.763812  59.605731  0.2551125287            4500           22.0228        23.19530249    8.56131 2 1683.365891 2035.113513 train J   J J J J J    
 377192659 1684.619826   1.817568  0.1819385568          659000 2.27       2.375          2.334205714   8.372   2 1683.364308 2035.11588  train E   E E E E E    
 316046631 1792.397372   2.357996  0.1386737448             280           11.3011        12.10718621    8.82    2 1790.681779 1841.139961 train J   J J J J J    
 392434799 1819.857468   2.258101  0.1822513317             620                           4.43159093    8.69703 2 1816.098552 1841.139868 train J   J J J J J    
 240870078 1764.906654   0.351746  0.1743147652             670 2.808      3.08698        3.240367044   7.9038  2 1764.702516 1815.014794 train     B J J J J    
 264224446 1792.360864   1.268503  0.1568123409             130 1.696      1.53222        1.528485498   8.9638  2 1790.679131 2035.113362 train     B J J J J    
 801604587 1871.840286   1.001405  0.0811939174            8870                           1.981183162   6.873   2 1870.453596 1897.765915 train E   E E E E E    
 198184610 1684.684391  18.021841  0.287448364              140           22.4352        23.45802802    7.9254  2 1683.366153 2009.282248 train J   J J J J J    
 129406235 1739.041307   0.488905  0.0809724461             520 2.5        2.46798        2.494887286   8.9381  2 1738.660701 1763.306604 train J   J J J J J    
  82626819 1791.121994  18.010332  0.1970330321            1109 1.236      1.77633        1.782359585   7.092   2 1790.681337 1815.015093 train J   J J J J J    
 346725699 1791.869103   0.209739  0.07333943613         160990                           1.725527557   7.188   2 1790.682773 1815.016155 train B   B B B B B    
 119828799 1738.822842   0.763211  0.06579642031           7320 1.52       3.75041        3.739791776   7.931   2 1738.660753 1763.306337 train J   J J J J J    
 264221104 1785.906087 142.888755  0.1400309799             910            4.22196        3.664394464   8.816   2 1683.364303 2035.114587 train J   J J J J J    
 326209954 1685.019947 107.924553  0.2698113825            1739           14.8048        14.87487181    8.7235  2 1683.365598 2035.113736 train J   J J J J J    
 272781154 1764.553951 100.819728  0.2812870411            7130           85.7568        85.09736991    9.0869  2 1683.365964 2035.113945 train J   J J J J J    
 459984696 1686.755772  11.659565  0.1588032753             280            9.32379        7.931934051   8.53248 2 1683.365655 1841.135372 train J   J J J J J    
1685970000 2011.216316   2.081961  0.1412818735         1418030                           1.689095927   8.90968 2 2010.285215 2035.118783 train E   E E E E E    
 284169357 1715.020937  38.325583  1.02290981              2090           27.8917        29.17444298    7.32002 2 1683.364772 2035.116458 train J   J J J J J    
 313498690 1744.525663  14.151347  0.08957802651            850           21.726         21.90968814    8.32385 2 1738.65568  1954.866541 train J   J J J J J    
 123095295 1695.695359  13.029374  0.1510104447             810            9.39278        9.566096808   8.6699  2 1683.364449 2035.117275 train J   J J J J J    
 289431048 1716.037406   2.141683  0.111110514              110                        1000.            7.3811  2 1711.384345 1763.304877 train E   N E E E E    
 354785313 1796.706888   9.112957  0.0947747528             869            9.46902        9.679181032   7.245   2 1790.680698 1841.138985 train J   J J J J J    
  28754451 1817.767667   0.394461  0.0892665243            1450 1.211      2.53342        2.52005385    9.28864 2 1816.099336 1841.140782 train     B J J J J    
 441736450 1691.874574  28.500149  0.3137866405             180                          79.18620742    9.069   2 1683.365342 1897.761477 train     N J J J J    
 322399290 1817.478565   0.866041  0.1413032496             920                          93.64947142    7.82752 2 1816.098635 1841.14071  train B   B E B B B    
 137800817 1688.429139  17.293164  0.1397287651             590            7.99877        7.902449868   8.9604  2 1683.367848 1897.764491 train J   J J J J J    
 288452580 1739.406185   0.833769  0.1786933721             780 1.638      1.86751        1.888140686   5.7609  2 1738.652873 1954.868416 train     B B J J B    
  98353444 1684.842897  13.149291  0.1998692232             740           23.9835        26.40265846    8.2413  2 1683.36244  1710.175741 train J   J J J J J    
  12980583 1791.11385   10.719283  0.1825493895             670           11.1836        12.08017687    8.33295 2 1790.681373 1815.014815 train J   J J J J J    
 207425552 1720.26516   43.964661  0.3802943177             290 1.94       3.15095        3.14761049    9.15306 2 1711.386698 1954.86629  train J   J J J J J    
 420899549 1693.894224  22.840314  0.2564967262             339 1.376      2.65806        2.602394637   7.00558 2 1683.364892 2035.116323 train J   J E J J J    
 358715557 1684.265402   1.5271    0.131773459              380                          66.76241524    9.2165  2 1683.363326 1710.176351 train E   J E J J E    
 210405139 1694.121803  11.881482  0.1226168942            1470           10.6062        10.92646366    8.9366  2 1683.361821 1737.385116 train J   J J J J J    
 289081539 1720.482038  37.649681  1.187470939            33800                          98.94483035    7.8382  2 1683.364575 2035.117438 train J   J J J J J    
 304607777 1683.666571   0.700711  0.1298697767            3610 2.228      4.05597        3.929285695   7.99735 2 1683.362307 1710.175648 train     B J J J J    
 235684292 1683.946294   1.474753  0.2203428457              50 2.293      1.89962        1.873906473   8.3958  2 1683.364587 2035.114382 train     B B J J J    
 230124369 1768.520842 128.97693   0.1380053151             640           43.9553        48.21287105    7.78287 2 1683.365627 2035.114185 train J   J J J J J    
 237205870 1775.127212 123.562933  0.8661761603            1660 1.378      1.50813        1.508355357   9.02698 2 1683.364529 2035.114071 train J   J J J J J    
1866801509 1683.896009   0.486822  0.05891033022            460 2.075      2.34766        2.248400473   8.9459  2 1683.363054 1710.176165 train J   J J J J J    
 259987632 1817.459      0.381961  0.0696314903             930 0.82       0.809341       0.7792744625  9.09249 2 1816.099497 1841.140764 train J   J J J J J    
 142519531 1686.154601  13.18858   0.238713298              410           17.1857        17.23711103    9.0378  2 1683.366597 1897.763574 train J   J J J J J    
  21070451 1683.716777   0.629878  0.1037975956            1010                          92.14654093    9.1312  2 1683.363876 1710.176731 train J   J J J J J    
 237159432 1712.788954  38.596248  0.9436782636            7520                          95.42890507    9.2474  2 1683.364157 2035.117538 train J   J J J J J    
 233711634 1720.323162 145.054964  0.2465934388           10680                         103.0332083     7.1222  2 1683.364831 2035.115369 train J   J J J J J    
 157758793 1684.182143   0.507996  0.1379005942             210                                         7.1529  2 1683.366422 1897.763633 train J   J J J J J    
 157765164 1686.870955   6.432151  0.1305083438             580            9.81282       10.02122363    5.806   2 1683.364348 2035.117757 train J   J J J J J    
 954270112 1902.759401   1.27031   0.0176446059             510                           3.843247594   9.0754  2 1899.32782  1926.474035 train J   J J J J J    
  81748708 1792.394249   0.55869   0.2909713389           12740                           3.990373523   8.41067 2 1790.681323 1841.139556 train     B J J J J    
 353459607 1827.629214  13.731133  0.783910383           202660            9.43289        9.069397866   7.86438 2 1816.099336 1841.141482 train J   J J J J J    
 299054888 1739.003726   0.312517  0.0350331557            1980 2.407      2.36205        2.294934061   9.132   2 1738.660418 1763.306306 train     B J J J J    
 267879171 1686.990672   7.809929  0.1474514595             339           11.2604        11.25345662    9.1691  2 1683.363928 1954.864094 train     J J J N J    
 379530608 1791.120823  10.719216  0.170864303              520 1.964      2.2201         2.100371882   8.2255  2 1790.680875 1815.014381 train J   J E J N J    
 349667325 1817.75607    0.461128  0.1092135555           16280                                         8.56784 2 1816.0998   1841.141079 train B   B B B B B    
 159298033 1683.977001   1.724753  0.2072808155          344159 1.614      2.0876         2.055919716   8.7571  2 1683.36544  2035.112976 train E   E E E E E    
 207462962 1757.254795  70.19023   0.5860884205             450 1.11       1.18943        1.186753282   9.101   2 1711.386685 2009.282518 train J   J J J J J    
 289540757 1751.067593 110.634062  2.448331792              750 1.12       1.01174        1.012238218   7.68947 2 1683.365829 2035.114955 train J   J J J J J    
   5205367 2011.594398   3.992457  0.3057822816          668880 1.04       2.78381        2.755537789   9.0622  2 2010.286037 2035.119319 train E   E E E E E    
 284628881 1740.64725    4.275901  0.1381543613             380           10.6461        10.63683075    8.5336  2 1738.653791 1954.867801 train J   J J J J J    
  23836465 1739.743684   3.953908  0.1658664406             510           10.0504        10.04921858    8.3864  2 1738.653036 1954.868652 train J   J J J J J    
 219108160 1794.889168 154.81889   0.1579152678             620           42.0114        44.8258069     9.2772  2 1683.365033 2035.114655 train J   J J J J J    
 233205226 1714.543082   3.17892   0.1865390256             190           11.3218        11.3443505     8.03025 2 1711.385989 2035.1147   train J   J J J J J    
 313466940 1715.332926   0.3521    0.065758196              540                           7.920034962   9.046   2 1711.384265 1763.304934 train B   B B B B B    
 289570935 1749.107893 112.858822  0.1106016456            1130           10.1149         9.971176716   9.23516 2 1683.365759 2035.114776 train J   J J J J J    
 229793838 1719.368668 117.923675  0.1721685655            1430           11.5517        11.35813267    6.8905  2 1683.364573 2035.114809 train J   J J J J J    
 311114599 1714.858703  31.980557  0.2977389857            3320 1.57       1.77142        1.788182602   9.1616  2 1683.366468 1982.261544 train J   J J J J J    
 462554554 1686.832741   3.388642  0.2092825299             360           12.0437        12.19213621    8.2169  2 1683.365982 2035.113602 train     B J J J J    
 272178884 1683.482483   0.591683  0.1400099483             820                          13.93617262    8.86362 2 1683.363388 1737.385498 train E   B E E E B    
 289016741 1685.48704    3.77729   0.128050131              300           13.2913        13.15637502    8.737   2 1683.364579 2035.117534 train J   J J J J J    
 435859871 1764.998238   0.8021    0.111981181              320                          96.68063281    8.98147 2 1764.703958 1789.68271  train E   E E B B N    
 236876084 1693.473698  63.808148  0.1965290958             800            3.91954        3.679463379   8.2334  2 1683.363865 2009.281086 train J   J J J J J    
 307795997 1929.731283   0.437855  0.0468329708            1359 1.69       2.95209        2.576182639   9.1851  2 1928.119434 1954.869869 train J   J J J J J    
2023920254 1791.842298   0.342809  0.03670113154          11909 1.816      3.4771         3.489046155   9.1283  2 1790.679247 2035.113292 train     B J J J J    
 236779349 1711.838846   0.437012  0.08387134304           4850 2.12       4.44843        4.271057845   8.4629  2 1711.385478 2035.115914 train     B B B J B    
 198457103 1683.97234    0.943957  0.1163427003              59 1.638      1.93752        1.914641587   7.9891  2 1683.365465 2035.115672 train     B J J J J    
 417836753 1691.352297  16.309702  0.1518433256            1040           12.0315        11.04743655    8.9741  2 1683.36695  1897.76427  train J   J J J J J    
  26987416 1871.800313   0.566683  0.1261096348            2920                           5.019877      6.17377 2 1870.453452 1897.766443 train     J B B J B    
 259269070 1721.9196    60.07339   0.12014678               800            9.88922       10.02312468    7.8329  2 1683.364277 2035.1148   train J   J J J J J    
 377099704 1683.882513   0.989096  0.2059100053             720                           7.40973868    8.698   2 1683.364327 2035.115975 train B   B B B B B    
  99222716 1684.556877   2.80434   0.1551080454             500                           2.754140976   9.1388  2 1683.362318 1710.175657 train N   J E J J J    
 288846484 1713.386398  34.291987  1.948813621             1769            5.35606        5.25538297    9.0306  2 1683.364641 2035.117502 train J   J J J J J    
 164834421 1696.981487  29.505262  0.8624388083            3830           22.5028        23.39289309    8.029   2 1683.364171 2035.116817 train J   J J J J J    
 332051907 1795.960246  15.03622   0.2828312982           85440                                         8.7076  2 1790.681654 1815.014676 train S   S E E E S    
 287137067 1684.175153   0.606698  0.0222354817             720 1.671      1.68252        1.589519362   8.036   2 1683.365778 2035.114951 train     B J J J J    
 313109931 1692.514416   9.128829  0.1716219852             430           11.3096        11.33083239    9.0161  2 1683.36626  1912.491614 train J   J J J J J    
 349533787 1996.380116  25.007786  1.521223622             2730 0.667772   0.706041       0.6825941507  9.2209  2 1983.660074 2035.118671 train J   J J J J J    
  85517035 1984.968202  12.136987  0.1995320663             590           12.8015        12.56466697    9.1012  2 1983.659327 2035.117383 train J   J J J J J    
 236595572 1711.551274   0.943072  0.1842951302            1280 2.914      2.54383        2.657127126   7.996   2 1711.383857 1737.385172 train     B J B J B    
 229598631 1763.897981  82.792389  0.1332957463             960            8.90915        9.346391978   6.49283 2 1683.364989 2035.114084 train J   J J J J J    
 298263597 1711.660544   0.82104   0.0282109344            3240 1.7        3.52728        2.338574765   8.6366  2 1711.386781 2009.282386 train     B J J J J    
 233614532 1684.428951 161.002556  0.1722727349             590           19.4874        19.9851736     9.1102  2 1683.364483 2035.115505 train J   J J J J J    
 290911618 1684.148917   0.575017  0.1021920212            1109 0.98       0.895384       0.8846450883  8.7186  2 1683.361998 1737.385158 train B   B E B J E    
 259147731 1791.032747   0.319389  0.045033849              670 1.635      3.25124        3.428916275   6.8316  2 1790.682082 1815.015712 train     B J J J J    
1102660104 1684.086156   2.258087  0.2527476779             390                           2.728794814   7.836   2 1683.365599 2035.113277 train J   J J J J J    
 274383331 1983.858253  37.864065  0.5191163312            2689           39.3907        39.6836384     8.72575 2 1955.804168 2035.116199 train J   J J J J J    
 316333039 1712.239662   0.825357  0.2103174707          242980 1.386      3.20614        3.036222354   8.8596  2 1711.387903 1926.472481 train B   B B B B B    
 253042473 1905.917791  11.613732  0.1148598095             620 1.678      1.99855        1.932658146   6.1628  2 1899.32782  1926.473405 train     N J J J J    
 237202610 1817.82335  135.350217  0.2165603472            1170           12.8833        13.23455382    8.7012  2 1683.364462 2035.114293 train J   J J J J J    
 315140321 1744.436615   6.473533  0.3423851604             490                                         8.42676 2 1738.66067  1763.306387 train     N J J J J    
1001230963 1712.225708   0.997933  0.1172571275             470                                         9.018   2 1711.387783 1763.299688 train J   J J J J J    
 408616523 1801.927577  13.11705   0.1738009125            3420                          55.85453435    7.8533  2 1790.681018 1841.139265 train J   J J J J J    
 384377193 1750.261319  11.627616  0.1673213942           14200                          92.84372719    9.01024 2 1738.659719 1763.305498 train J   J J J J J    
 272217583 1765.480394  18.265195  0.1313267521             650            9.68696        9.810605031   8.30913 2 1764.701362 1815.013594 train J   J J J J J    
 103689487 1687.356516   7.389246  0.1853222897             620           12.5252        11.9001999     8.38364 2 1683.366941 1897.764106 train J   J J J J J    
 264153750 1814.031745  58.36774   0.3111000542             220                           2.546022238   8.9136  2 1764.699553 2035.113605 train J   J J J J J    
 139063122 1905.919888   9.229967  0.1126978971             750 1.1        1.12077        1.09106382    9.257   2 1899.327862 1926.47387  train J   J J J J J    
 235770523 2013.161752   8.36253   0.1711809891             800           10.1642        10.54795465    8.3518  2 2010.284952 2035.118509 train J   J J J J J    
 367234463 1683.679539   0.567378  0.130264315              860                           3.437668012   8.44639 2 1683.362067 1737.385174 train J   J J J J J    
 286947032 1741.655837  14.654636  0.1310124458             510            6.80683        6.163024227   8.3811  2 1738.653219 1926.472608 train J   J E J J J    
 229437474 1720.13686  145.235968  0.3093526118            1850           28.1041        29.55773298    9.2189  2 1683.364082 2035.115442 train J   J J J J J    
  27446175 1739.996686  14.581571  0.1984551813            1980           16.0793        16.37467356    8.2785  2 1738.653415 1954.868454 train J   J J J J J    
 399134799 1794.875244   4.215792  0.1524430387             550            4.53541        4.736860983   8.7249  2 1790.681722 1815.014836 train J   J J J J J    
 355647022 1817.499277   0.3271    0.15344261               460 2.81       3.6173         3.909910423   9.0265  2 1816.098975 1841.140792 train J   J J J J J    
 243314669 1687.323902   6.998124  0.1685148259             169           21.7301        23.2380245     7.6695  2 1683.364155 1954.864302 train J   J J J J J    
 841054407 1871.558125   0.333113  0.0653567706             180                                         5.9864  2 1870.452907 1897.765043 train     B B N B J    
 458967835 1795.167692   3.217202  0.1932894962             460           10.5137        10.25288069    8.42146 2 1790.681139 1841.139547 train J   J J J J J    
 333070946 1791.031294  10.76138   0.1428035126            1380           14.1862        14.90718033    8.0691  2 1790.681753 1815.014799 train J   J J J J J    
 219792161 1788.891842 160.821471  0.260530783             2740 0.83       0.780455       0.7687362595  8.84156 2 1683.365266 2035.114989 train J   J J J J J    
 160488045 1775.827827 139.41166   0.2258468892             850           16.8807        17.53028858    9.1848  2 1683.365878 2035.113816 train J   J J J J J    
  16781787 1711.560687   0.33335   0.0318249245            1060 2.9        2.73548        2.491048912   8.7616  2 1711.383299 1737.384979 train     B B J J J    
 188640672 1766.327027   0.931457  0.1748903663          112500 1.29       3.139          3.205595807   8.09162 2 1764.697389 2035.116057 train     B J B J B    
 355125987 1871.711009   0.095155  0.01842105645            970 1.829      1.62267        1.598016669   8.2025  2 1870.453931 1897.766154 train     B J J J J    
1683329536 2021.415257  14.322767  1.481117335             5500                           1.272624295   7.747   2 2010.285681 2035.119342 train J   J J J J J    
1102647446 1719.449302  85.192466  0.1363079456             860           11.3073        11.04503601    8.31826 2 1683.36578  2035.113345 train J   J E J J J    
 286006533 1791.563995   3.284654  0.1283971249             590           10.9396        11.50359091    8.2532  2 1790.681408 1815.014799 train J   J J J J J    
  43881045 1683.700748   0.140294  0.06941185944          14769                          14.00355335    8.45955 2 1683.3628   1737.385347 train     B J J J J    
 435864162 1765.642396   8.1332    0.326303984              940 1.603      3.19989        3.21096345    8.7238  2 1764.703819 1789.682677 train J   J J J J J    
 459244527 1711.74411    0.621735  0.02682786525           2680 1.709      2.21134        2.153119717   4.732   2 1711.387505 1954.867273 train J   J J J J J    
 288311656 1702.957302  49.881223  0.1326840532             980           10.7985        11.16566521    7.7884  2 1683.365171 2035.113293 train J   J J J J J    
 158018863 1739.451067   6.914096  0.1858509005             670           10.2453        10.17137465    9.1262  2 1738.653544 1954.868198 train J   J J J J J    
 235902240 1683.775957   0.42267   0.0227311926             320 2.24       3.62355        3.568466078   9.2436  2 1683.364837 2035.113381 train     B J J J J    
  85406837 1995.801187  26.073406  1.379022443             1760           20.7065        20.76434407    9.09514 2 1983.659198 2035.117169 train J   J J J J J    
 274574458 1968.952129  52.587596  0.8124783582            1050            3.33107        3.275369708   9.08484 2 1928.11586  2035.116025 train J   J J J J J    
 219873780 1762.468865 107.625467  0.1722007472             910           12.7221        12.03720075    8.7002  2 1683.365403 2035.114593 train J   J J J J J    
 288516828 1683.744815   0.149753  0.01871762747            700 2.287      1.91252        1.933159037   8.3886  2 1683.36502  2035.113522 train     B J J J J    
 236815668 1684.937114   7.918957  0.1701783859             130           20.4123        20.91253737    7.681   2 1683.364442 2035.115733 train J   J J J J J    
 419466926 1711.444155   0.322239  0.05712330753            600                                         9.26383 2 1711.38374  1737.38513  train J   J J J J J    
 142941565 1693.998812  18.264445  0.1903155169             790           11.6805        11.91880765    6.8889  2 1683.366711 1897.763444 train J   J J J J J    
 289522943 1847.92638    9.890009  0.1884046715             420           13.394         13.23792732    8.17123 2 1842.513575 1897.763301 train J   J J J J J    
 441641972 1712.130638   5.125207  0.132486601            74200 1.207      1.3468         1.356640154   9.1485  2 1711.387592 1954.86727  train E   E E E E E    
 138546343 1688.89372   15.395413  0.1699653595             720           10.2213        10.23546767    8.571   2 1683.367302 1897.764055 train J   J J J J J    
 364074524 1766.59445    0.702531  0.0255018753            2150 1.87       2.68751        2.68474809    7.97138 2 1764.699429 2035.113844 train     B J J J J    
 141204301 1907.210032  10.316621  0.0990395616             869 1.453      1.38599        1.393689635   8.3099  2 1899.327216 1926.472919 train     N J J J J    
 252725557 1764.748422   0.356961  0.1103759108           33790 1.376      1.53727        1.533937502   9.2778  2 1764.702212 1789.68098  train B   B B B B B    
  63368072 1683.794337   0.525711  0.09097428855            750 2.474      3.10846        3.170400189   8.0556  2 1683.363604 1737.385547 train     J B B B J    
 198311711 1687.141341  12.665722  0.1530019218             540           23.441         24.68286403    9.25176 2 1683.366392 1982.261416 train J   J J J J J    
  47876171 1696.801246  54.13086   1.068543176              460 1.227      1.30423        1.295304673   8.68639 2 1683.364493 2035.116324 train J   J J J J J    
 103657171 1688.862983   9.47896   0.1993425288           65890 1.016      1.81625        1.90217267    5.81772 2 1683.366528 1897.763664 train E   E E E E E    
 193798719 2002.891734  19.061175  0.6368338567             370 1.132      2.60534        2.62886189    8.4679  2 1983.658182 2035.116755 train     N J J J J    
 399788180 1684.368212   3.124512  0.1697234918             180           11.5347        11.43293829    7.5958  2 1683.364692 2035.115801 train J   J J J J J    
 219762413 1774.334487 163.929785  0.2475339754             520           17.7112        18.72388374    9.0063  2 1683.365373 2035.115112 train J   J J J J J    
 403355620 1683.843175   0.380572  0.04132250776            390 1.354      1.33185        1.315745426   8.27969 2 1683.363597 1710.176539 train B   B B B B B    
 138433999 1683.892473   7.027164  0.0414602676           72600                           8.404560988   8.46    2 1683.36344  1710.176432 train J   J E J J J    
 229943919 1683.883528   1.043503  0.2178103812             890 1.99       3.04359        2.878898504   9.2454  2 1683.364289 2035.115492 train     B J B J B    
 313382612 1818.237461   2.325116  0.2320000745             460           11.3841        11.49726441    8.8112  2 1816.098777 1841.140836 train J   J J J J J    
 142634387 1694.364478  13.158425  0.2193509448             370           17.555         18.00120114    9.049   2 1683.366511 1897.763383 train J   J J J J J    
 229477384 1715.4161   105.899923  0.211799846              700 1.56       2.16351        2.149498744   9.286   2 1683.36401  2035.115384 train J   J J J J J    
  39301491 1991.719797  14.991939  0.2038903704            1359            7.76814        7.876021147   7.4346  2 1983.65968  2035.117985 train J   J J J J J    
  86286420 1844.267485   2.382778  0.1470650582             339            9.80122        9.683102103   9.22437 2 1842.514349 1897.764268 train J   J J J J J    
 297047131 1711.78963    0.375017  0.03647415342           1250 3.177      2.7949         2.733234254   8.9126  2 1711.384226 1737.385302 train J   J J J J J    
 229789003 1762.291972 103.083539  0.2742022137           10670           94.2051        84.67113114    6.82298 2 1683.364561 2035.114977 train J   J J J J J    
 198159549 1769.603771  95.639614  0.2056251701            1240                          12.3362224     6.79785 2 1711.386607 2035.114693 train J   J J J J J    
 355257194 1684.995083   3.382151  0.4939969751          284800            4.26401        3.603840681   8.98874 2 1683.363383 1710.176389 train E   E E E E E    
 154012559 1684.213954   8.574662  0.1116420992             520            9.09065        9.078760247   8.23725 2 1683.366892 1897.763107 train J   J J J J J    
 417416329 1791.066385  10.756329  0.06937832205            960                         169.9685857     6.62403 2 1790.680935 1815.014481 train J   J J J J J    
 144400186 1902.759217   1.270313  0.01857197606            590 0.92       0.815535       0.7946530332  8.2949  2 1899.328097 1926.473904 train J   J J J J J    
 164460147 1697.06944   27.041482  0.6803636871            1200           24.1706        24.40791887    9.1232  2 1683.364207 2035.117219 train J   J J J J J    
 129538133 1738.773826   0.338211  0.07041891231           6690                           7.922667145   7.7447  2 1738.66069  1763.306632 train     J J J J B    
  44618216 1764.814558   0.206267  0.03503651262           7670 1.539      2.66949        3.001419538   7.21182 2 1764.7035   1789.682829 train     B J J J B    
 286945730 1711.851657   0.609235  0.0999754635             230 2.18       1.71791        1.758301127   7.42186 2 1711.387819 1954.867593 train B   E E E J N    
 229940532 1727.225447 137.112866  0.213896071             1640           12.3668        11.07713761    8.91989 2 1683.364359 2035.115244 train J   J J J J J    
 229412903 1764.494499 100.881006  0.2733875263           13190           91.2173        89.9645183     8.2207  2 1683.364157 2035.115266 train J   J J J J J    
 193870860 1712.487936  38.672338  1.60528875              5050           29.7266        30.29909654    8.16976 2 1683.36509  2035.116788 train J   J J J J J    
 233568791 1717.910313  97.934288  0.08716151632           5050 1.4        3.11502        3.120752467   9.0079  2 1683.364608 2035.115185 train J   J J J J J    
 328825688 1739.296251   0.559739  0.2503432678             180 1.         0.986526       0.9859388461  8.0703  2 1738.659587 1763.304977 train     B J J J J    
 441767331 1789.034404 152.113757  0.3376925405           40000           70.1084        62.22514748    8.8831  2 1683.365294 2035.114261 train J   J J J J J    
 334635873 1696.202966  13.264584  0.1314520274             520 1.14       2.06751        2.05610084    5.21889 2 1683.366356 1912.491433 train J   J J J J J    
 349917500 1720.60983   52.790055  0.1129707177           99940 0.85       0.759536       0.7221167258  9.26245 2 1711.38518  2035.11459  train J   J J J J J    
 424696771 1688.284234  12.556303  0.0803603392            3440 1.175      1.06465        1.069140744   7.7053  2 1683.363916 1954.864055 train J   J J J J J    
 359679515 1684.28484    1.713401  0.3000336491            4010 1.6        1.56068        1.542866874   9.02    2 1683.364512 2035.116092 train     B J J J J    
 274697590 1965.8992    18.6181    0.251530531              380 1.175      3.23948        3.252619872   8.269   2 1955.803805 2035.116104 train J   J J J J J    
  26649326 1792.668228   3.294582  0.3401985373             430 1.947      2.27435        2.170129798   9.2989  2 1790.68275  1815.016439 train J   J J J J J    
 284081222 1794.875309   6.008518  0.1394577028             720           10.4158        10.76658092    9.1194  2 1790.682797 1815.016307 train J   J J J J J    
 160603693 1683.9458     0.523364  0.1040499968            1320 1.78       2.32417        2.109081528   7.95148 2 1683.365606 2035.113697 train     B B B J B    
 441814145 1724.505356 138.991355  0.2293357358            2930           10.909         10.82875065    5.46366 2 1683.365123 2035.113761 train J   J J J J J    
 165859518 1871.814304   0.149322  0.01117077882           7190 1.7        2.09999        2.018560411   9.26246 2 1870.453849 1897.765901 train     B B J J B    
 160988225 1746.563932  10.029557  0.1519477886             790           10.3696        10.47492286    9.0219  2 1738.653957 1954.867761 train J   J J J J J    
 230136491 1683.909293   0.960864  0.1829677229            1090 2.165      2.0646         2.023109414   6.67891 2 1683.36565  2035.11453  train     B B B J B    
 229441200 1791.725133 131.693669  0.1922727567            1440           10.84          11.01304358    8.695   2 1683.364137 2035.115257 train J   J J J J J    
 240194669 1683.533992   0.202794  0.05166785532            169 1.003      1.8421         1.826629274   8.7863  2 1683.363171 1737.385448 train     B J J J J    
  85378601 1996.784212  24.758981  0.8294258635            1540                           4.673872827   7.8571  2 1983.659181 2035.117126 train J   J J J J J    
 350816496 1693.827372  12.993262  0.1517613002             440           15.8476        16.18988455    9.1556  2 1683.36422  2035.116397 train J   J J J J J    
  82331749 1905.964826   7.911047  0.2086934199             590            1.30219        1.251642518   9.12579 2 1899.328055 1926.474012 train J   J J J J J    
 298600588 1695.438802  81.586081  0.828914583              500 1.073      3.51075        3.482738063   9.20901 2 1683.364965 2035.116249 train J   J J J J J    
 155668509 1817.528926   0.367378  0.0487510606             850                                         6.71145 2 1816.099506 1841.140931 train     B J J J J    
 312886004 1711.572937   0.401051  0.01860074538           3940 1.674      3.09722        3.075814143   9.2753  2 1711.387964 1926.472539 train J   J J J J J    
 249753113 1738.986959   0.576405  0.08698527855            380            3.80093        3.632335825   6.00145 2 1738.660056 1789.680542 train J   J J J J J    
 233158962 1714.898521 150.497765  0.2528362452            1769           19.202         18.92069755    8.71082 2 1683.364889 2035.114992 train J   J J J J J    
 356055892 1782.416953 116.445811  0.1769976327            1250           10.8546        10.45573862    8.7267  2 1738.656085 2035.11428  train J   J J J J J    
 305857950 1759.480886  31.199     0.29077468              1790           14.4834        15.08266201    9.0919  2 1738.658437 1982.259155 train J   J J J J J    
 196883678 1764.863127   2.13369   0.2733043521            1790                                         7.7501  2 1764.702667 1815.014975 train     B J J J J    
  63237102 1715.576728   5.745184  0.1742514307             660           11.2045        11.75984863    7.48525 2 1711.384266 1763.305063 train J   J J J J J    
 353937856 1683.519546   0.195346  0.0130784147             580 1.728      2.05897        2.095614978   8.8864  2 1683.364975 2035.115599 train     B J J J J    
 138508187 1689.72979   18.443073  0.1849840222            1210           10.9258        10.70257637    8.5246  2 1683.367102 1897.764197 train J   J J J J J    
 219013284 1696.568803  14.575792  0.1709740402             610           10.2655        10.14419629    8.9546  2 1683.366441 1954.865923 train J   J J J J J    
 154454997 1699.143957  24.96604   0.1795058276             890           10.535         10.42831806    7.0903  2 1683.366512 1897.763614 train J   J J J J J    
 356319418 1996.581186  24.762181  1.145498493             2620            8.56269        8.099037761   5.0733  2 1983.660396 2035.118729 train J   J J J J J    
 356920292 1720.123457  75.375149  0.976861931            11580                         142.7511579     7.0849  2 1683.364904 2035.115912 train J   J J J J J    
  27657887 2021.114702  14.366223  0.9513312871            2000           22.211         23.31155499    7.8489  2 2010.284329 2035.117908 train J   J J J J J    
  12488194 1792.087816  10.244484  0.1657557511             900            5.38582        5.329445972   5.1072  2 1790.681365 1815.014789 train     J J J N J    
 394128404 1751.173662  97.838289  0.1467574335            1490           11.1014        11.30644781    7.9792  2 1683.364706 2035.113847 train J   J E J J J    
 270402956 1996.033341  25.69921   1.598490862              709 1.355      2.04125        2.063591284   6.17815 2 1983.658532 2035.116861 train J   J J J J J    
 237303957 1742.455475  18.37129   0.152481707              470           10.1482        10.25666337    8.7103  2 1738.657452 2035.114241 train J   J J J J J    
 345793733 1714.734461   7.100857  0.5043028641             220                          74.66550732    7.54867 2 1711.383741 1763.305791 train     J J J J N    
 441801393 1821.080033 144.136111  0.144136111              660                           1.990667448   8.8589  2 1683.36521  2035.11422  train J   J J J J J    
 202468629 1713.479803   2.823274  0.1742242385             350            9.51972        8.97532078    9.0669  2 1711.386978 1926.470892 train J   J J J J J    
 441797986 1714.244209  22.435593  0.1312482191             430           11.0057        11.49334805    7.8439  2 1711.385994 2035.114126 train J   J J J J J    
 446172304 1692.873205  10.145339  0.221371297              360           15.3144        16.27704167    8.9175  2 1683.366456 1912.491828 train J   J J J J J    
 193573033 1683.826778   0.281267  0.2323490434            1530                           4.406343926   8.3981  2 1683.362775 1737.385343 train J   J J J J J    
 399087412 1929.349574   0.207456  0.03286932864           2890 0.194606   0.225265                     5.6393  2 1928.120561 1954.870227 train J   J J J J J    
 289461248 1684.003578  12.494651  0.1398151447             810            9.15813        9.211893264   8.417   2 1683.364466 2035.117675 train J   J J J J J    
  55724563 1695.463485  26.932323  0.2396976747             550 1.02       1.44315        1.407130177   8.77922 2 1683.367843 1897.764405 train J   J J J J J    
 138112304 1791.668846   0.917378  0.09122406832            330            2.32808                      8.27911 2 1790.682779 1815.016285 train     B J J J J    
  54126818 1794.890272   8.827108  0.1399096618             610                                         9.2549  2 1790.681351 1815.014487 train J   E J J J J    
 440676745 1765.864732   3.739862  0.1710986865            2950           13.0476        12.26811188    8.437   2 1764.703644 1789.682457 train E   E E E E E    
 122787885 1720.650237  37.611722  0.7729208871            7190 0.8        0.776157       0.7730435684  8.8163  2 1683.364567 2035.117291 train J   J J J J J    
 164834852 1687.856777  15.366518  0.1661120596             820           11.4184        11.40856975    8.4183  2 1683.364154 2035.116862 train J   J J J J J    
 249830714 1790.896357  11.292743  0.3870023026          129800                         315.4055371     9.13202 2 1790.68202  1815.015373 train J   J J J J J    
 359313776 1746.626182  68.744948  0.6551393544            6220                         104.0956137     9.0401  2 1683.365181 2035.115842 train J   J J J J J    
 219011238 1683.786375   0.484929  0.1617771637             720 1.542      1.57232        1.551085849  10.9159  2 1683.366569 1954.866102 train J   J J J J J    
 299094436 1721.191033  21.458662  1.034951268             2330           48.7754        48.24464689    8.0274  2 1711.385206 2035.116351 train J   J J J J J    
 305679500 1711.496219   0.289096  0.05273689232           3230 1.519      2.68761        2.646583791   8.0619  2 1711.38477  1982.259261 train     B J J J J    
 129565397 1738.775054   0.338211  0.06306282306          29820 1.28       2.96528        2.906165709   9.2652  2 1738.66069  1763.306632 train     J J J J B    
 441734369 1698.473496 113.31844   0.2243705112            1040           15.427         15.84168434    8.168   2 1683.365331 2035.113886 train J   J E J J J    
 374914620 1791.130414  10.887338  0.1783345964             940                         135.3168819     8.8633  2 1790.681941 1815.015173 train J   J J J J J    
 289132769 1711.498195   0.43335   0.2310925545           12620 1.6        1.53478        1.509554624   7.9165  2 1711.3836   1737.38508  train J   J J J J J    
 470675847 1792.361737   0.936559  0.06782560278            450 2.496      2.22968        2.271018079   8.7477  2 1790.678857 2035.113117 train     B J J J J    
 258202644 1724.553033  42.4163    0.894559767             7979            5.82133        5.264957059   9.2908  2 1683.364188 2035.117434 train J   J J J J J    
 256800018 1687.739747   9.239782  0.4659622063             220                         158.3992865     9.0381  2 1683.363741 1737.385584 train J   S J J J N    
 406931791 1688.375388  30.955721  0.5014826802             330 2.331      3.00982        2.946099166   8.3794  2 1683.364176 2035.116083 train J   J J J J J    
  27914868 1683.615078   0.409044  0.2033889481            1040 1.205      1.59121        1.547722853   9.1162  2 1683.363527 1737.385532 train J   J J J J J    
 259983235 1817.436354   0.496544  0.3120183187             210 1.505      1.71479        1.52406151    8.09992 2 1816.099405 1841.140695 train     B J J J J    
 198358233 1747.974775  68.399949  0.8461073691           14310                          78.11697462    8.3721  2 1683.365726 2035.115544 train J   J J J J J    
 142585273 1684.194485   1.026051  0.06856072782          16800 1.58       4.42407        4.210582336   9.2358  2 1683.366648 1897.763577 train J   J J J J J    
 121381208 1817.564834   0.494461  0.3033172112             620 2.46       1.75641        1.781486886   9.2645  2 1816.099568 1841.141167 train J   J J J J J    
 329338248 1711.637977   0.321544  0.02773317              2470 1.733      1.83329        1.979149031  12.9935  2 1711.384085 1737.385253 train     B J J J J    
 377197046 1725.560235  74.031398  1.157110751              240 1.178      1.68194        1.703569924   8.69758 2 1683.364256 2035.116039 train J   J J J J J    
 135103500 1905.936118   7.109932  0.513905885              460 1.402      1.7953         1.787273647   6.77907 2 1899.328017 1926.474382 train J   J J J J J    
   7798283 1984.514595  18.641482  0.2175460949             740           21.1606        21.78436498    9.2098  2 1983.657908 2035.116827 train J   J J J J J    
 403943736 1791.081097  10.748931  0.11684088               820                         309.7615485     5.8025  2 1790.681004 1815.014507 train J   J J J J J    
 377102961 1696.62907   54.182513  0.9146008194           29270                         106.7651163     6.7866  2 1683.364294 2035.116096 train J   J J J J J    
  64531935 1689.431195  10.146122  0.3304591935            7880            9.36033        9.507613887   8.7153  2 1683.362397 1737.385254 train E   E E E E E    
 160987415 1744.022208   6.243957  0.1584091891             510           11.7921        10.62514225    9.0609  2 1738.654054 1954.867564 train J   J J J J J    
 279847287 1795.26274    9.433083  0.1458354632             420           25.9954        26.54639107    8.53817 2 1790.681474 1841.139834 train J   J J J J J    
 116888149 1794.035135   4.906944  0.3664996474           87000 1.968      3.94263        3.867248002   7.43307 2 1790.682048 1815.015606 train E   E E E E E    
 164464626 1720.174649  43.107932  1.93382183              3100           70.7305        77.080584      9.0344  2 1683.364211 2035.117162 train J   J J J J J    
 161731449 1714.532078  20.168561  0.2462581298             540           20.1068        20.9205208     6.64402 2 1711.386905 1982.262199 train J   J J J J J    
 129913400 1792.388046   2.050943  0.1078796018            1880                           3.963580249   9.20606 2 1790.682728 1815.015814 train J   J J J J J    
  96951329 1818.456931   1.954906  0.2264172129             430 1.845      2.08805        1.737195146   8.8911  2 1816.099727 1841.141281 train J   J J J J J    
2001791220 1711.934454   1.035433  0.2129264421           13069 1.97       2.11641        2.047957102   7.43657 2 1711.383287 1737.384974 train B   B B B B B    
 298093865 1684.091455   0.562517  0.05908678568            679                           2.306645671   8.3286  2 1683.362216 1737.38521  train     B J J J J    
  40219040 1683.924554   0.525017  0.1355593894          154480 2.55       4.2666         4.495241449   6.6335  2 1683.362928 1737.385376 train E   B E E E E    
  39518893 2021.352721  38.241809  1.229856577             6679           13.3584        14.00671731    9.0242  2 1983.659421 2035.117824 train J   J J J J J    
 136761005 1712.407021   1.875017  0.2707337046           10029                        1000.            8.7741  2 1711.384059 1763.305206 train E   E E E E E    
 154096314 1738.778124   0.490989  0.1430398254          157520 1.424      1.60592        1.700394071   9.131   2 1738.660501 1763.306422 train B   B B B B E    
 367812585 1983.626913  37.887709  0.8733116925            7580 1.05       1.01057        0.9915383133  8.0114  2 1955.803845 2035.1163   train J   J J J J J    
 270364051 2000.381301  28.810892  0.2471974534            1380           11.7928        11.55631003    9.1572  2 1983.658666 2035.116989 train J   J J J J J    
  86151246 1902.364937   0.642378  0.1448433914          436430 1.67       2.64104        2.58234899    5.72379 2 1899.328374 1926.474748 train     B J B B B    
 402893991 1791.663479  92.643756  0.2881220812             200                         152.2380532     9.0388  2 1711.385129 2009.280982 train J   J J J J J    
  99842485 1683.832319   0.86494   0.1703239848            2280            1.41535                      8.5563  2 1683.36739  1897.764327 train     B B B J B    
 366560229 1791.743296  87.849631  0.1396809133             250           66.8476        65.15885428    8.8452  2 1738.657478 2035.114238 train J   J J J J J    
 219080014 1964.323296  19.145813  0.5531225376             550            2.49204        2.389322973   7.8205  2 1955.804162 2035.116677 train J   J J J J J    
 127713554 1821.652629   5.692233  0.279773252            56660            7.91762        6.621676624   6.73153 2 1816.099552 1841.141362 train E   E E E E E    
 274670500 1817.582065   0.229878  0.03211855416           9330 1.653      2.63105        2.847527222   8.28273 2 1816.098777 1841.140923 train     B B J J J    
 436357086 1683.701114   0.110433  0.01743405771            860 1.65       1.73421        1.689546185   7.6099  2 1683.36231  1737.385231 train     B B B J J    
 284168496 1719.598964  50.352505  1.235146948              800 2.56       2.93968        2.819668952   8.43737 2 1683.364782 2035.116302 train J   J J J J J    
  42940133 1683.717159   0.144461  0.01644832946          14769                          10.46166512    8.95453 2 1683.36281  1737.385349 train J   J J J J J    
 166052265 1711.632072   0.643767  0.06864487521            169 1.58       2.45977        2.369860377   8.1866  2 1711.387315 1763.300405 train J   B E J J J    
 424867674 1684.20729    1.827794  0.2119144364             540                           3.352258928   8.74327 2 1683.363776 1737.385589 train J   J J J J J    
 310927222 2021.43653   14.325422  1.499871683            12110            7.64386       10.26629214    7.41486 2 2010.285775 2035.119088 train J   J J J J J    
 311233743 1727.589754  86.331569  0.1856128734            2450 1.312      3.44112        3.31046572    8.38403 2 1683.365587 2035.114379 train J   J J J J J    
 267923212 1716.35692    2.479878  0.1547195884             730 2.73       4.90103        5.177000933   8.2003  2 1711.384523 1763.304617 train J   J J J J J    
 160648169 1715.573756   5.783543  0.2371830984           14690 1.574      1.87503        1.857092675   7.9984  2 1711.383592 1737.385081 train E   E E E E E    
 103581660 1694.642489  12.194304  0.2312040038             330           19.5297        17.4919423     9.1673  2 1683.366542 1897.763712 train J   J J J J J    
  75786387 2010.898524   0.564253  0.09212558731           2120 1.602      1.80369        1.776412646   8.6789  2 2010.284198 2035.117556 train J   J J J J J    
 437761208 1764.768363   0.442378  0.2537259019          355470 1.44       4.04647        4.108039883   9.2424  2 1764.703577 1789.68234  train J   J J J J J    
 358009578 1687.838234   4.68314   0.1298166408            1040           10.1049        10.35464346    8.7181  2 1683.363316 1710.176344 train J   J J J J J    
 359632122 1720.061953  75.409201  0.981073705              869           43.0043        50.65859985    7.9287  2 1683.364569 2035.11599  train J   J J J J J    
 285938173 1793.68796    4.491119  0.3054410032           27440           10.9424        12.20303268    9.2424  2 1790.68215  1815.01586  train E   E E E E E    
 459985804 1687.346126  80.243482  0.1749307908             530           39.8022        45.53629961    9.1413  2 1683.365592 2035.114873 train J   J J J J J    
 199523809 1686.052876  14.264384  0.1847237728             360           11.9608        12.8249971     8.4618  2 1683.366194 1982.261433 train J   J J J J J    
 316327148 1802.134104  13.038409  0.7298901358             660 2.266      4.31499        4.30198688    6.9611  2 1790.681519 1841.139828 train J   J J J J J    
  14532016 1684.053328   1.945155  0.2432805359           75760                          11.44397143    8.0864  2 1683.362546 1737.385288 train E   E E E E E    
 311657975 1870.96027    0.314436  0.0209414376            1359 1.789      1.94866        1.876020353   8.8254  2 1870.452522 1897.765222 train J   J J J J J    
 233055747 1747.966727  68.37567   0.8717897925            2530           12.1396        11.81088407    8.7806  2 1683.365099 2035.115378 train J   J J J J J    
  16617137 1684.280567   2.334739  0.1252120526             510           11.5124        11.7456268     6.86809 2 1683.362546 1737.385289 train J   J J J J J    
 368436508 1683.78787    0.398274  0.0712711323            3539 1.77       4.34539        4.151906981   7.15946 2 1683.367702 1897.764455 train     B J B J B    
 424386191 1715.156323  38.308927  0.9703651209           23550                          99.61110879    8.8024  2 1683.36499  2035.11655  train J   J J J J J    
1953905482 1684.128068   1.499322  0.1716873622          296890                           1.659493688   8.7702  2 1683.361935 1737.385144 train E   E E E E E    
 374967460 1791.102142  11.50453   0.1488686182            1100                         172.9128344     8.911   2 1790.681648 1815.014975 train J   J J J J J    
 230066201 1694.490207  13.441887  0.1399300437            1419 0.91       0.887697       0.8600790507  7.43339 2 1683.366281 1954.865862 train J   J J J J J    
 394129669 1763.022832 132.824265  0.2722897433             600           22.1081        22.1756131     9.1942  2 1683.364616 2035.114134 train J   J J J J J    
 166074490 1716.203109   9.399715  0.1074387424             400 0.82       0.837878       0.8230311418  9.2407  2 1711.3873   1897.763056 train J   J E J J J    
 420897608 1687.894351   4.911318  0.1242072322             600           12.1357        11.51312212    7.4827  2 1683.364874 2035.116708 train J   J J J J J    
  81390067 1794.95344    7.693457  0.2647318554          654120                           5.59470305    8.1279  2 1790.681427 1815.015075 train E   E E E S E    
 155742582 1829.925311  12.452796  0.3351047404           60260 2.237      1.98688        1.94448401    6.9115  2 1816.099636 1841.14104  train J   J J J J J    
 263931085 1723.706285  49.698241  1.911891331             2320           10.5182        12.66648932    8.4622  2 1683.364713 2035.116344 train J   J J J J J    
 252784340 1744.407621   6.533013  0.204548637              610                         103.1408303     9.2574  2 1738.659985 1763.306218 train     N J J J J    
 233131091 1696.907523  81.191878  1.15779618               510           23.1231        24.91717971    8.5584  2 1683.36489  2035.115576 train J   J J J J J    
 353477671 1817.440942   0.315989  0.05337370199           1669 1.49       1.48198        2.754189266   6.271   2 1816.099266 1841.141402 train     B J J J J    
 275036626 1983.510722  37.984732  0.7919816622            3000 0.8        0.703687       0.6970694444  7.1775  2 1955.804111 2035.116765 train J   J J J J J    
 264248402 1720.928399  81.621903  0.8725381431            1190                        1000.            9.2248  2 1683.364226 2035.114786 train J   J J J J J    
 199615755 1763.419298  28.713398  0.3210157896             300 1.952      1.62022        1.582078276   8.4365  2 1738.65574  2035.115662 train J   J J J J J    
 288433563 1744.393353  28.864753  0.2479482283             410 0.82       0.75252        0.7238602612  8.6816  2 1738.652838 1954.868456 train J   J J J J J    
 120417876 1683.809366   0.84604   0.150552818              310 1.517      2.00719        1.978834204   9.0941  2 1683.364032 2035.117582 train     B B J B J    
 243280184 1708.875574  52.174061  0.3897402357             339           93.0318       101.8026907     9.14554 2 1683.364172 2035.115933 train J   J J J J J    
 289721975 1714.42738   76.810598  0.921727176             3030           49.0087        50.57336398    8.2949  2 1683.364838 2035.116454 train J   J J J J J    
  48504738 1684.150231   9.719651  0.1636789228             550           15.2487        15.61151143    8.11    2 1683.364185 2035.116703 train J   J J J J J    
 352238221 1696.803219  64.961464  1.012099609             4820 1.089      3.97119        4.130385969   5.53259 2 1683.364023 2035.115835 train J   J J J J J    
 236789323 1687.145948   5.452985  0.1546466546             339           10.5711        10.68082322    7.857   2 1683.364386 2035.116135 train J   J J J J J    
 371832251 1716.129588   7.681382  0.2505666808             310           20.8033        18.05762294    9.1306  2 1711.388037 1763.299323 train J   J J J J J    
 366759161 1774.912518  13.787056  0.2092875101             620                          21.11017243    7.7936  2 1764.699994 1815.012866 train J   J J J J J    
 366488609 1813.278936 154.728337  0.1593701871             800            8.00943        7.868306681   8.4882  2 1683.364198 2035.114491 train J   J J J J J    
  50120024 1790.754232   0.279781  0.1122621263            5050 2.174      1.64808        1.618630573   8.24222 2 1790.681385 1815.014921 train     B J N B J    
 267675314 1686.378248   3.211318  0.1613045031           12950                           9.686173276   8.9301  2 1683.36401  2035.11627  train E   E E E E E    
 219730598 1719.014465  24.397291  0.132965236              600           11.1417        10.9177278     7.8258  2 1711.38648  2035.113496 train J   J J J J J    
 264171144 1749.940561 119.581897  0.1745895696            1390 1.414      1.52592        1.504292035   9.1366  2 1683.364225 2035.114871 train J   J J J J J    
 165551126 1684.24032    2.50229   0.1375258584             160            9.26884        9.273905143   7.20667 2 1683.365222 2009.282336 train J   J J J J J    
 398305600 1794.892616  17.658938  0.1582240845             650 0.94       0.847237       0.8334532659  7.5095  2 1790.679487 1815.013027 train J   E J J J J    
 233737023 1683.498005   0.225448  0.02029032               800 1.566      2.68715        2.381769868   9.2833  2 1683.364753 2035.115346 train     B J J J J    
 193796004 1996.879464  24.49318   0.595184274             1820           28.0114        25.69245922    7.5036  2 1983.65845  2035.117073 train J   J J J J J    
 270400590 1986.494578  15.302104  0.1513378086             980            7.85319        8.008152076   8.9886  2 1983.65855  2035.116867 train J   J J J J J    
  22874790 1791.653786   0.555572  0.2748859142            1460 1.42       1.51229        1.492532709   7.8383  2 1790.683156 1815.016113 train J   J J J J J    
 233128888 1775.985007 132.301855  0.1309788365            1480           10.6384        10.64018628    8.3343  2 1711.385785 2035.115125 train J   J J J J J    
 356110000 1684.198353   0.87729   0.1100911221             100 1.429      2.2939         2.327099571   8.083   2 1683.365535 2035.115938 train J   J J J J J    
  89753650 1687.013758   7.572204  0.1049507474            4500                          25.7816899     7.11663 2 1683.362832 1737.385354 train     N J J J J    
  94455327 1791.595685   0.286128  0.0715463064             590 2.64       2.75235        2.855991879   6.2785  2 1790.68261  1815.016371 train     B J J J J    
  70247668 1694.106662  11.288527  0.2519599226            3920            8.34977        8.238063182   8.9516  2 1683.363254 1710.176303 train J   J J J J J    
 233079272 1726.266025  75.170182  0.2022077896            1160           15.4893        15.56671568    8.7325  2 1683.365007 2035.1152   train J   J J J J J    
 272783726 1740.811761 115.519216  0.3142122675            2610           13.0549        13.0884663     8.8826  2 1683.365954 2035.11396  train J   J J J J J    
 266338052 1817.730296   0.174445  0.08417145695           9450                          22.99654329    8.56091 2 1816.098995 1841.140314 train J   J J J J J    
 123227799 1697.200211  14.109241  0.4819716726            1160           11.5145        11.11455631    7.582   2 1683.364391 2035.116949 train J   J J J J J    
 390733496 1792.085063   0.292023  0.00274793643            730 1.33       1.45268        1.470368988   9.0153  2 1790.68145  1841.139507 train J   J J J J J    
 142441116 1684.244185   1.489246  0.2234166849            4660                           1.26039942    8.5094  2 1683.366763 1897.764071 train J   J J J J J    
 414964484 1871.530949   0.2146    0.01947495              3910                           2.412222365   8.1768  2 1870.453781 1897.766361 train J   J J J J J    
 394129745 1749.504936 150.550386  0.3236833299             709 1.14       1.26313        1.266959633   8.8815  2 1683.364616 2035.114148 train J   J J J J J    
 284205301 1713.113618  10.588231  0.1462234701             690           10.7682        10.84834657    8.8844  2 1711.387515 1954.867333 train J   J J J J J    
 103573024 1694.152581  21.556162  0.2399200831           12830            8.91606        9.255341155   9.09303 2 1683.366551 1897.763734 train E   E J J J E    
 158617969 1721.642818  13.73532   0.489664158              610 1.129      1.2261         1.220405163   7.03804 2 1711.387277 1954.867022 train J   J J J J J    
 453039698 1821.115124   8.749033  0.2404234268             470 2.34       3.83182        4.883147799   9.10111 2 1816.098952 1841.140619 train J   J J J J J    
 272757703 1740.348073 115.084272  0.2359227576            2490           10.7042        10.74851872    9.1121  2 1683.366083 2035.114099 train J   J J J J J    
 243374712 1691.952443  11.322489  0.2447922122             550                         148.6769855     8.48297 2 1683.362075 1737.385176 train J   J J J J J    
 229712711 1685.550782   1.830068  0.110774016              140            9.16922        9.445758084  13.2549  2 1683.364779 1982.260375 train     J N J J J    
 377088966 1683.705004   0.236822  0.1172624133            7420                          78.7549324     8.73509 2 1683.362991 1710.17612  train J   J J J J J    
 298599272 1710.611624  38.923848  1.648035724             1020           10.4945        10.51854644    7.116   2 1683.36497  2035.116353 train J   J J J J J    
 275263852 1793.762749   2.743211  0.1405895638             390           12.1318        12.48400616    7.70081 2 1790.680146 1841.138237 train J   J J J J J    
 368435330 1902.882485   3.64053   0.1283286825             759 1.08       1.04904        1.041523778   9.231   2 1899.328761 1926.474189 train E   E E E E E    
 288392195 1684.220488   1.925207  0.1332820806              80 1.493      2.20337        2.171329148   7.4167  2 1683.365122 1982.259767 train     B J J J J    
 316959529 1792.428311   0.526051  0.2121405868             430 1.413      3.24132                      6.234   2 1790.681556 1841.139896 train J   J J J J J    
 109853030 1684.104285   0.682655  0.09529181145           1150 1.93       4.8089         4.517371999   7.57076 2 1683.36338  1710.176389 train     B J J J J    
  47673824 1684.670943   1.78354   0.1449661312             610            5.14263        4.821166445   8.3944  2 1683.364517 2035.116807 train J   J J J J J    
 233089252 1768.081475 137.740994  0.2217630003             500           49.0532        55.91134787    7.6921  2 1683.364968 2035.115365 train J   J J J J J    
 236768568 1685.317186  15.08079   0.1833824064             190           19.4018        20.1573963     6.9297  2 1683.36493  2035.114871 train J   J J J J J    
 426960606 1764.80974    0.184044  0.0325665858            2250 2.193      1.76849        1.755860772   5.80207 2 1764.703884 1789.682585 train     B J J J J    
 236779722 1748.881104  54.615616  0.5128406342             330            8.91797        8.611366086   8.9666  2 1711.385473 2035.115967 train J   J J J J J    
 160164102 1683.92041    0.543503  0.0144571798            1160 2.221      1.87232        1.859797344   8.4126  2 1683.365298 2035.113026 train     B J J J J    
 138819293 1902.317799   2.643529  0.05202465072           6120 0.419868   0.425432       0.4308320993  8.68929 2 1899.328407 1926.47431  train E   E E E E E    
 313260957 1689.453479  15.313539  0.199841684              830           10.7312        10.73138646    7.4091  2 1683.366896 1926.471186 train J   J J J J J    
  22203271 2012.94952    8.15012   0.2761260656            1310           12.9148        13.10434187    9.19592 2 2010.284966 2035.118268 train J   J J J J J    
 441767708 1711.767591   1.389337  0.2103595152             200 0.974      1.9824         1.935396249   7.2177  2 1711.386036 2009.280933 train     B J J J J    
 219893061 1735.096757 130.275333  0.2696699393            2240           42.031         45.10711444    8.3656  2 1683.365317 2035.114598 train J   J J J J J    
 405580758 1744.417614  11.405656  0.2329034955             339 1.561      1.49169        1.481278597   8.0851  2 1738.654923 1982.262439 train J   J J J J J    
 138975019 1905.897873  11.621283  0.1026159289             610 1.16       2.15602        2.06641758    8.8376  2 1899.327744 1926.473984 train J   J J J J J    
  21962606 1996.788796  24.249183  0.646240727             1820           15.7515        17.77827164    7.9581  2 1983.659744 2035.117785 train J   J J J J J    
 138544299 1686.277595  12.249355  0.1413575567             670            9.71679        9.706399576   8.786   2 1683.367344 1897.764114 train J   J J J J J    
 272074133 1683.645588   0.453489  0.04670029722           4500 1.64       3.70695        3.594603369   8.7843  2 1683.363473 1737.385518 train     B J J J J    
 469469813 1715.858083   0.871544  0.1222253306             360 1.534      1.93236        1.959194147   9.055   2 1711.384654 1763.304377 train     B B J J B    
 428907381 1818.656509   2.761119  0.2734336146            1130 1.259      1.37633        1.364055621   8.43267 2 1816.099229 1841.140405 train J   J J J J J    
 259039878 1697.93181   46.457052  0.2648051964             970                        1000.            8.3346  2 1683.364485 2035.114415 train J   J J J J J    
  50266467 1791.121218  10.719159  0.161323343             1140                          73.88395529    7.98126 2 1790.681324 1815.014882 train J   J J J J J    
  86267301 1842.838165   0.432084  0.2080311626            1600 1.588      1.75884        1.711096794   8.1499  2 1842.514392 1897.76423  train J   J J J J J    
 263930801 1719.796254  60.357426  1.17455551               610           10.073          9.970497818   7.6436  2 1683.364716 2035.116297 train J   J J J J J    
 335953259 1695.515272  14.063868  0.1492176395             650           29.5361        31.50302478    9.0497  2 1683.365337 2035.116383 train J   J J J J J    
 229675161 1865.348717 130.294588  0.2553773925            2260           25.6695        26.42419158    8.7068  2 1738.656068 2035.114128 train J   J J J J J    
 154346102 1745.649293  11.115442  0.112488273              759           11.2882        11.06665275    9.2412  2 1738.65423  1954.867345 train J   J J J J J    
 188640159 1770.164758  27.964816  0.2340655099             280           26.4579        26.90222108    8.748   2 1764.697403 2035.116001 train J   J J J J J    
 387675343 1752.249768  24.964796  0.17500322               730           19.4678        20.61323599    6.47783 2 1738.658125 2009.280627 train J   J J J J J    
 187483462 1817.517002   0.148628  0.05940066648           1280                          17.04901387    6.62141 2 1816.099537 1841.141237 train J   J J J J J    
 428040448 1739.148121   0.509044  0.1660806954             810 1.473      1.52598        1.518683801   9.2249  2 1738.66046  1789.681245 train J   E J J J E    
 272565115 1712.748025   6.313551  0.1202731466             630           10.0711         9.783518545   7.424   2 1711.387925 1926.472494 train J   J J J J J    
 403432373 1794.899976   8.838475  0.1455696833            1530           17.825         18.28835412    8.9603  2 1790.68161  1815.014798 train J   J J J J J    
 441789740 1788.76502  109.724532  0.2205463093            1620           13.8612        12.67917115    6.8099  2 1683.365291 2035.114255 train J   J J J J J    
  92059208 1684.166403   0.632655  0.2123949366             260                           4.854901207   8.2629  2 1683.362704 1737.385324 train J   J J J J J    
 376975340 1685.915344   2.725901  0.1257730721             150           11.4384        11.54157997    7.833   2 1683.364397 2035.115846 train J   J J J J J    
 441685638 1715.199424   4.801596  0.04508698644            550 1.05       2.27525        2.249890442   8.8223  2 1711.387558 1954.867256 train J   J J J J J    
 267750206 1691.031045  10.592785  0.2451170449            3000           13.8043        13.90291401    9.17038 2 1683.363861 1737.38561  train J   J J J J J    
  23993910 1871.879923   5.376307  0.3125247259             330           16.8074        15.74991832    7.2024  2 1870.452622 1897.765537 train J   J J J J J    
 354174786 1792.118847   0.341683  0.08844122772           1450 2.623      2.6205         2.668244166   7.99035 2 1790.682197 1815.015842 train J   J J J J J    
 138171891 1905.913204  11.6135    0.102082665              800 1.321      1.31629        1.267751247   8.7055  2 1899.327613 1926.473405 train J   J J J J J    
 154577414 1738.922691   0.329183  0.143388823             1180 2.42       3.76051        3.074091656   7.4737  2 1738.660468 1763.306455 train J   J J J J J    
 304607760 1683.679349   0.23335   0.097796985              210                          84.39667792    9.1679  2 1683.362305 1710.175647 train     B J J J J    
 233096512 1684.173141   2.881003  0.1666372135             210           10.8363        10.54819811    8.0454  2 1683.364952 2035.115027 train J   J J J J J    
 224479418 2010.816648   0.116888  0.02440738328            940 2.027      1.94549        1.950818786   8.9888  2 2010.285678 2035.119469 train     B B B B J    
 460000589 1955.882264   0.23416   0.1120080944            1560 1.57       1.84794        1.792931382   9.07338 2 1955.803974 2035.116751 train J   J J J J J    
 354023414 1817.541329   1.353489  0.09590823054          46880 1.376      1.73026        1.683742999   7.74869 2 1816.099475 1841.140731 train E   E E E E E    
  39641985 1985.530221   2.209078  0.1998773774             360           11.1492        11.18126674    7.002   2 1983.659244 2035.117677 train J   J J J J J    
 256512624 1683.72118    1.437707  0.1149159205             160            8.01591        7.944532502   6.35821 2 1683.363825 1982.26007  train J   J J J J J    
 354785553 1802.134522  23.981587  0.2676345109           19850                           3.3901434     8.7491  2 1790.680677 1841.138979 train S   S S S S S    
 198488960 1683.853135   0.316329  0.03162973671           1100 2.087      2.03236        1.923990149   4.8524  2 1683.366604 1897.763117 train     B J J J J    
 415881788 1791.446698  23.496718  0.8684386973           11330           12.191         15.05643133    8.43208 2 1790.682409 1815.01537  train J   J J J J J    
 333473118 1742.774884  12.478152  0.2637881333            2620 1.47       2.33323        2.388503146   5.6888  2 1738.660907 1789.681588 train J   J J J J J    
 315830169 1792.492243   0.550357  0.0402861324            3150            1.94803        2.602021162   7.7249  2 1790.681781 1841.139952 train     B J J J J    
 264195040 1794.41945    4.451597  0.1296750206             470           11.4245        12.0657197     8.33292 2 1790.679105 1841.137573 train J   J J J J J    
 159173586 1711.628892   0.359739  0.04310752437            500 1.976      1.98578        1.907942336   9.2882  2 1711.385094 1737.385612 train     N J J J J    
 264391816 1781.896505 132.531876  0.1974724952             580           20.9332        21.51775922    7.9911  2 1683.364268 2035.114584 train J   J J J J J    
 233498415 1722.325527  94.779104  0.1525943574            1020           10.7223        10.60056766    8.5958  2 1683.365545 2035.113867 train J   J J J J J    
 470805294 1790.945116   0.441408  0.07463767872            210                          71.03135791    9.2235  2 1790.681698 1815.014805 train     B B J B B    
 224602405 1751.129199  12.540623  0.1348116973             290 1.193      1.28697        1.290238831   7.8453  2 1738.656048 2035.115706 train J   J J J J J    
  48085217 1724.35442   24.769013  1.043023137             1080           34.6367        38.90197885    8.97636 2 1711.385438 2035.116577 train J   J J J J J    
 362008388 1739.084407   0.604878  0.06686321412            300 1.318      2.47533        2.402151741   6.73561 2 1738.659501 1763.305671 train E   J E J E N    
 305876160 1711.539728   0.427794  0.0509502654             339 2.336      3.11513        3.08314095    9.1619  2 1711.383786 1763.305687 train E   B B B E B    
 352977945 1742.871863  54.300434  0.1667023324             610           13.5306        13.78373679    6.66176 2 1738.657459 2035.11396  train J   J J J J J    
 356166492 1683.703091   0.281961  0.09321066738            370 2.44       2.67578        2.630258286   8.908   2 1683.363046 1737.385405 train J   J J J J J    
 237292421 1791.652398  87.879551  0.1414860771             280           85.7891        84.86690899    8.8973  2 1738.657369 2035.114177 train J   J J J J J    
 138032974 1683.783622   0.936128  0.09346301952          13420            1.74426        1.596209772   8.00426 2 1683.363406 1710.176408 train E   E E E E E    
 289315619 1693.436225  18.234359  0.259292585              869           18.0829        18.62298792    5.94062 2 1683.364526 2035.117506 train J   J J J J J    
 137750629 1692.612471  12.471528  0.1654971766             640           11.8939        12.04943508    8.7568  2 1683.367758 1897.764461 train J   J J J J J    
  26957587 1871.493348   0.175711  0.0366708857            2990 1.82       2.03031        1.952539374   8.4934  2 1870.453498 1897.766429 train B   B B B B B    
 200862596 1792.049652   0.535433  0.056220465             8510 1.55       4.23852        4.243233712   8.9579  2 1790.682569 1815.016206 train J   J J J J J    
 219806941 1709.19125   52.02187   0.4125334291             260           36.1544        36.90140649    8.3949  2 1683.365231 2035.11544  train J   J J J J J    
 237102559 1785.863807 128.041852  0.1959040336             670 1.023      1.67846        1.661262025   8.70303 2 1683.366086 2035.114393 train J   J J J J J    
 233572953 1684.94793    2.477985  0.1097499557             169           10.0952         9.248740177   8.9201  2 1683.364526 2035.115621 train     B J J J J    
 198509725 1690.519117  11.655474  0.1625938623             640           10.6288        10.49381348    8.7129  2 1683.366231 1912.491594 train J   J J J J J    
 150276417 1871.038028   0.203325  0.1233552443          132740                           4.53853476    9.0855  2 1870.452706 1897.76557  train J   J J J J J    
 328003077 1818.64275    2.42771   0.0596731118            3170 1.567      4.65572        4.721000446   8.16474 2 1816.098938 1841.140695 train J   J J J J J    
 252645535 1743.982933  12.647172  0.1879369759             300                         106.8831671     8.4405  2 1738.660142 1789.680918 train J   J J J J J    
 284476176 1694.772245  13.480068  0.1598736065             640           11.2849        11.07153912    8.78607 2 1683.36402  2035.116035 train J   J J J J J    
 120231981 1739.110678   0.463211  0.2143277297            1460                           2.931238609   8.97622 2 1738.660558 1763.306269 train J   J J J J J    
 330975938 1684.057282   0.549322  0.07433974626            850                                         8.4327  2 1683.361911 1737.385136 train J   J J J J J    
 263933577 1984.187528   0.517459  0.2290480518            1910                                         8.77194 2 1983.657753 2035.116752 train J   J J J J J    
  62960725 1715.198897   0.952794  0.1698164746             960 1.563      2.09222        2.056715136   8.7245  2 1711.384273 1763.305047 train     J B J J J    
 374776244 1790.993796   0.551782  0.2910539694            6300 1.51       2.11375        1.474247425   8.3638  2 1790.681935 1815.015166 train J   J J J J J    
 137880970 1886.631335  15.390158  0.2913356909            8990            7.57499        7.306998597   6.84408 2 1870.452553 1897.76486  train J   J S J J N    
 459984042 1698.413609  19.02884   0.179822538              370           10.5855        10.55896535    7.44696 2 1683.365678 2035.115274 train J   J J J J J    
 441702645 1738.845648   0.825207  0.2530909869          156270            3.09476        3.135644376   8.54036 2 1738.65382  1954.867629 train E   E E E E E    
  67685329 1933.128175   3.924441  0.2084663059             430           10.8214        10.43106333    6.5848  2 1928.118329 1982.264364 train J   J J J J J    
 229937864 1701.467114  33.021817  0.176666721              460            9.41794        9.583095618   7.0883  2 1683.36437  2035.115256 train J   J J J J J    
 269696438 1684.085805   2.97892   0.1354812816           11020 2.6        2.86687        2.959424127   8.87364 2 1683.364056 2035.114677 train E   E E E E E    
 199607786 1775.466709 122.91648   0.2482912896            2760 1.191      1.34615        1.340243128   8.3041  2 1683.366032 2035.11514  train J   J J J J J    
 383970129 1739.139554   0.562517  0.06322128563           3450 2.779      2.67042        2.926184184   9.0508  2 1738.659734 1763.305488 train     B J J J J    
 260964731 1817.657496   0.465294  0.1789381136            4470                           7.706179573   6.34408 2 1816.099315 1841.140992 train J   J J J J J    
 232979558 1722.181666  11.306145  0.1721925884             510           10.5004        10.62520521    9.0484  2 1711.387137 1954.866538 train J   J J J J J    
 159582620 1684.766564   1.779878  0.2003430677             200                           2.301750173   8.5112  2 1683.363781 1737.385589 train J   J J J J J    
 341773094 1739.049532  12.181187  0.4281687231            1630                          87.32830032    7.9797  2 1738.659963 1763.305703 train J   J J J J J    
 307119710 1769.661495  21.453072  0.1797767434             610           21.3612        21.40148588    8.803   2 1764.702441 1815.014674 train J   J J J J J    
 321690850 1996.736601  24.815246  0.840492382              709 1.245      1.99663        1.96034216    7.96557 2 1983.659972 2035.118399 train J   J J J J J    
 276553165 1715.281042   0.679878  0.2210283378             510 1.245      1.52538        1.516220148   9.0189  2 1711.384691 1763.304357 train     J J B J J    
 322346101 1791.852401   1.770058  0.1953967026            4010            1.88611        1.621145967   6.2209  2 1790.681958 1815.015305 train J   J J J J J    
 256747172 1683.464264   0.08335   0.0008426685             660                         100.3090472     5.50853 2 1683.36394  1763.303774 train J   J J J J J    
 156299089 1995.663386  25.554262  1.530700294             2460           44.3068        50.57341239    8.3572  2 1983.660692 2035.119023 train J   J J J J J    
  85408122 1996.764569  24.75894   0.7293983724           16580                          93.62080896    7.8355  2 1983.659088 2035.117061 train J   J J J J J    
 405544774 1996.82077   24.55958   0.6137439042             970            1.77799                      9.2655  2 1983.659321 2035.117272 train J   J J J J J    
   5350688 2012.197545   1.861625  0.1038600588            7500 2.642      3.99687        4.37340788    7.8354  2 2010.286108 2035.119401 train J   J J J J J    
 122626372 1821.16409   11.261918  0.3425875456          280780                           1.776476112   8.437   2 1816.099532 1841.141211 train S   S S S S S    
 267813780 1716.439384  76.324363  1.085332442            10500           61.5738        70.69970986    8.5644  2 1683.364013 2035.115673 train J   J J J J J    
 235709666 1788.722102 140.095988  0.1499027072            1269            9.3347         9.342568254   8.2875  2 1683.364533 2035.11436  train J   J J J J J    
 360028491 1683.754102   0.329183  0.08245046601            300 1.405      1.84937        1.56610305    8.0983  2 1683.36324  1710.176294 train     B B B B J    
   9595082 2021.398757  38.836542  2.043190475             9100                         212.5018483     7.58    2 1983.659727 2035.117881 train J   J J J J J    
 198789674 1683.666149   0.312517  0.03348932172           4540 2.508      2.53066        2.666613723   8.1881  2 1683.363848 1710.176711 train J   J J J J J    
 416603253 1686.522548   6.639106  0.2187585427             330           19.2496        19.71123007    8.8699  2 1683.363478 1763.303971 train J   J J J J J    
 258801305 1762.417663 102.969085  0.2914025106            1730           48.3371        53.90005674    7.92431 2 1683.364456 2035.114966 train J   J J J J J    
 275041851 1712.443135   2.465294  0.2246375893             290           10.6762        10.37603838    9.10744 2 1711.383779 1763.305648 train J   J J J J J    
 232603771 1709.023318  78.103779  0.8130603394             570 1.293      1.22017        1.218083896   6.49071 2 1683.365608 2035.115319 train J   J J J J J    
  18229890 1996.900446  24.012446  0.4372666417            1680           41.6587        42.86094872    8.7818  2 1983.659464 2035.117982 train J   J J J J J    
 441762211 1684.077504   2.982392  0.1374584473             150            9.87458       10.62535621    7.4654  2 1683.365275 2035.113883 train J   J J J J J    
 229970198 1785.871901 163.862262  0.2638182418             540                                         7.3156  2 1683.364313 2035.115169 train J   J J J J J    
 407416668 1791.140245  10.698452  0.2054102784             780                          84.72287532    8.2468  2 1790.682343 1815.01531  train J   J J J J J    
  11915139 1684.003647   0.40835   0.2641901995            1350                           5.307381954   8.54241 2 1683.362776 1737.385342 train J   J J J J J    
 233573647 1762.304772 103.074132  0.2700542258            6830          113.403         95.83980233    9.0442  2 1683.364545 2035.115496 train J   J J J J J    
 424902813 1691.927842  23.432467  0.2448692802             500 0.948      2.53214        2.511572691   9.27324 2 1683.363845 1954.864    train J   J J J J J    
  47880091 1690.655402  13.779307  0.1679697523             890           11.0944        10.76619465    8.5998  2 1683.364418 2035.116767 train J   J J J J J    
 841336691 1684.564048   0.99619   0.24008179               339                           0.6780168131  9.0834  2 1683.366276 1897.763378 train J   J J J J J    
  86271451 1850.773966  14.6208    0.140067264              610           19.6131        20.2981262     6.2998  2 1842.514509 1897.764478 train J   J J J J J    
 233183667 1684.416113   2.147579  0.1747914548             130           10.4991        10.35859324    8.3437  2 1683.366562 1912.49177  train J   J E J J J    
 400893171 1792.116612   3.403257  0.06234766824            450 1.188      3.45342        3.616360419   8.4052  2 1790.681281 1841.139452 train J   J J J E J    
 188780222 1776.174588  17.508097  0.1978414961            1550                           1.573057388   9.1819  2 1764.69748  2035.116301 train J   J J J J J    
 162576186 1740.321775   1.505068  0.1896686694             120 1.43       2.38814        2.369684584   8.3897  2 1738.655377 2009.2829   train     B J J J J    
 354406610 1791.307556   3.91327   0.0992405272             910           11.3585        11.99069352    8.7246  2 1790.682017 1815.015133 train     J J J J N    
 233516323 1695.005289  11.655068  0.1257581837             820           10.8552        10.76892745    7.57053 2 1683.365021 2035.11672  train J   J J J J J    
  82800685 1821.065586   4.30259   0.1479230442            1100           10.5525        11.20896598    8.7735  2 1816.098459 1841.140274 train J   J J J J J    
 164885917 1699.520739  18.376533  0.2166593241            1419           11.1524        11.96923274    8.8871  2 1683.364062 2035.117332 train J   J J J J J    
 154485209 1687.538813  11.893501  0.1862522257             380                                         7.3597  2 1683.366272 1897.763001 train J   J J J J J    
 508380320 1928.831211   0.48391   0.1348463606            1090                                         7.677   2 1928.117116 1982.263388 train J   J J J J J    
 424434731 1696.880916  21.652261  0.6671061614            1050           10.6406        10.64941098    8.6292  2 1683.364767 2035.11721  train J   J J J J J    
 365968489 1711.579365   0.624662  0.05317122944           6580 1.61       3.41391        3.215250133   8.697   2 1711.387855 1926.472419 train     B J J J J    
 279282347 1740.698269   2.413579  0.1984444654            2350 1.645      1.52149        1.503257049   9.1339  2 1738.659529 1763.304936 train J   J J J J J    
 233010383 1748.459813 108.92629   0.1721035382            1519           12.0925        12.1390973     8.7205  2 1683.365483 2035.11362  train J   J J J J J    
 366583276 1805.718731  96.278985  0.154046376             1020           12.2179        12.48940164    8.18487 2 1764.699382 2035.113775 train J   J J J J J    
 233504178 1688.322716 102.83594   0.2385793808             490           24.7113        25.34524706    7.7818  2 1683.365504 2035.113879 train J   J J J J J    
 229790429 1720.296073  87.792672  0.2361622877             320 1.05       1.16727        1.167646774   8.53246 2 1683.364597 2035.114774 train J   J J J J J    
 148916001 1685.735465   3.242718  0.1639518221             410           12.0727        12.27299207    8.2256  2 1683.367172 1926.471499 train J   J J J J J    
 158317151 1696.858321  27.062425  1.064094551             4050 1.305      1.92449        1.973215103   8.6348  2 1683.363965 2035.11731  train J   J J J J J    
 257582255 2006.927956  28.743933  0.3851687022           24140 1.557      2.20205        2.014374293   7.672   2 1983.660264 2035.118406 train S   S S S S S    
 188823232 1958.411138   3.761938  0.2151076148             390           12.6871        12.46441894    8.7791  2 1955.80358  2035.116421 train J   J J J J J    
 233008207 1720.903703 146.5555    0.291645445              679                                         8.6135  2 1683.365616 2035.11389  train J   J J J J J    
 129865934 1791.782384  10.403055  0.2306357293             750                          90.12649841    8.6924  2 1790.68261  1815.015719 train J   J J J J J    
 230298309 1696.91816   21.657456  0.678744671              960           22.5931        23.77431065    7.9472  2 1683.36465  2035.117028 train J   J J J J J    
 252803065 1870.984981   2.986999  0.1370435141             450           13.2458        12.58700754    6.2451  2 1870.452413 1897.765365 train J   J J J J J    
 393886499 1902.634767   0.491146  0.07171222746            430 1.502      2.17853        1.657696516   9.2078  2 1899.327225 1926.473273 train     B J J J J    
 376608014 1902.759258   1.27031   0.0176319028             580 1.134      2.8326         2.713619645   8.7878  2 1899.327622 1926.473905 train J   J J J J J    
 256607126 1791.382291   7.941759  0.3444340878            9009                          53.43882192    8.9152  2 1790.681533 1815.015019 train J   J J J J J    
 322262620 1768.411782   4.427531  0.1754187782         1095620 2.244      1.87626        1.848671716   8.6563  2 1764.700216 2009.280121 train E   E E E E E    
 157222593 2021.633784  14.325606  1.701308969            20300                          96.28608032    9.0281  2 2010.286166 2035.119372 train J   J J J J J    
 142590417 1686.166734  24.517408  0.2463999504             860           13.6307        13.55151971    8.73073 2 1683.366416 1897.763325 train J   J J J J J    
  48416494 1698.340134  20.128502  0.1584113107             610           10.4679        10.44716108    8.3059  2 1683.364313 2035.116368 train J   J J J J J    
 312678993 1765.086922   0.517023  0.09640410858           1880                           8.94460031    8.7789  2 1764.70216  1815.014523 train E   E E E E E    
 186140871 1683.646892   0.307655  0.04826183985            169                           2.491240949   8.8911  2 1683.36311  1737.385435 train B   B B B B B    
 288185381 1684.371613   0.682392  0.05966153256           6400 1.6        3.49465        3.363840402   8.4149  2 1683.36586  2035.113227 train     B J J J J    
 393944058 1746.339998  16.59484   0.2492544968            1950           10.9158        10.74169275    6.7172  2 1738.65319  1954.868228 train J   J J J J J    
 233097244 1683.790872   1.751837  0.2336425007              70 1.432      2.62106        2.592433775   9.2114  2 1683.364941 2035.115211 train J   J J J J J    
 199448169 1692.003962  11.299126  0.2618007494             360                           2.875751526   7.3086  2 1683.362433 1737.385261 train J   J J J J J    
 331900366 1871.339577   0.318956  0.04717678196           5800 1.55       3.54784        3.804391893   9.2623  2 1870.452503 1897.764709 train     B J B J B    
 408896506 1761.740014  24.152768  0.2065061664             570           21.1211        22.65756916    8.3097  2 1738.658607 1815.012438 train J   J J J J J    
 232542576 1685.116527  16.385268  0.233490069              190           25.7021        26.37607522    8.7351  2 1683.366188 1912.491378 train J   J J J J J    
 379055767 1929.372175   0.354679  0.00814342984          23070 1.284      1.37043        1.367476269   6.569   2 1928.120086 1954.870377 train J   J J J J J    
 274575202 1740.301838   9.203679  0.1404481415          447000 0.958      1.26254        1.247541371   6.2659  2 1738.656023 2035.115853 train E   E E E E E    
 233426186 1683.523457   0.425017  0.06453458128           3510 1.328      1.38279        1.384887262   8.7794  2 1683.363546 1737.385538 train E   E E E E E    
 229406401 1773.776209 127.702713  0.1877229881            1450            9.01246        9.142574243   8.4166  2 1711.385341 2035.115002 train J   J J J J J    
  26539506 1692.866907  13.561913  0.2301456636            1660                          15.13080231    9.2685  2 1683.36377  1737.385587 train J   J J J J J    
 272599738 1683.500606   0.191683  0.02098353801            220 1.853      1.8882         1.914487115   8.7285  2 1683.363484 1737.385521 train     B J J J J    
 298484531 1692.825461   9.205421  0.1361481766             640           14.3815        14.50345715    8.18198 2 1683.36193  1737.385143 train J   J J J J J    
 199029579 1683.658819   0.188905  0.0251885927            1370 2.046      1.81779        1.768060742   7.81105 2 1683.36236  1737.385243 train     B J J J J    
 367752981 1687.857949   6.807301  0.1684806998             310            6.94541        6.810322777   9.2465  2 1683.365311 1841.137412 train J   J J J J J    
 230297094 1710.891571  28.266282  1.598458247              880 1.196      1.5341         1.539855914   9.0654  2 1683.364637 2035.117216 train J   J J J J J    
 456904038 1765.789935   8.426157  0.7057749103             770 1.159      1.41587        1.41481243    8.4634  2 1764.703695 1789.683065 train J   J J J J J    
 399124959 1794.222417   4.25862   0.1703873862             679           16.0188        17.69134949    8.3766  2 1790.681546 1815.014717 train J   J J J J J    
 424383577 1755.162562 151.364427  0.1589326484             740           17.2613        17.66674652    8.2216  2 1683.364914 2035.113963 train J   J J J J J    
  82237164 1794.520719   7.036919  0.1529826191             630           14.4244        14.45135213    7.11381 2 1790.681289 1841.139602 train J   J J J J J    
 135853762 1711.848643   0.940294  0.1972830841             950 1.972      3.44425        2.54537549    8.54789 2 1711.384123 1737.385262 train     B B J J J    
  12522245 1684.542685   2.480972  0.174288283              690           10.5848        10.96900678    8.75161 2 1683.36266  1710.175894 train J   J J J J J    
 275119073 1711.955451   0.743072  0.0983827328            4080 2.018      2.68516        2.748385799   7.9637  2 1711.383741 1763.305694 train E   E E E E E    
 315935863 1794.889854  10.09841   0.1365305032             530            6.67849        6.84698185    9.2958  2 1790.68152  1841.139798 train J   J J J J J    
  21229593 1724.049357  42.598457  1.911392766             2150           42.9902        44.22016495    8.0792  2 1683.364679 2035.116404 train J   J J J J J    
 258829760 1757.257964  90.54511   0.6039358837             410                                         8.815   2 1683.364463 2035.114872 train J   J J J J J    
 376883641 1709.501704  63.906273  0.2275063319             360 1.033      1.96332        1.95188334    8.0012  2 1683.364689 2035.114347 train J   J J J J J    
 387330862 1732.856549  58.786953  0.1081679935             580           68.1639        58.87493606    8.89952 2 1711.385043 2009.280698 train J   J J J J J    
  47581569 1683.722754   0.776596  0.08179885668           1850 2.09       3.92729        3.732587215   7.53373 2 1683.36456  2035.116765 train J   J J J J J    
 141208888 1714.541215   3.313551  0.1753199834             450           11.7927        11.79924168    7.844   2 1711.388005 1926.472652 train J   J J J J J    
 200916863 1795.660371   6.984324  0.1709064083           70460                                         7.42107 2 1790.682499 1815.01616  train E   E E E E E    
 159969904 1741.937461  10.16479   0.1291944809             610            9.49739        9.249333394   8.6617  2 1738.655202 2009.282837 train J   J J J J J    
 237285969 1748.330682  54.919193  0.1367487906             480           25.7996        25.74938531    5.8436  2 1711.385373 2035.114229 train J   J J J J J    
 445832985 1876.544354  19.667656  0.1846792898             339           25.8671        26.8347902     9.0547  2 1870.452041 1897.765079 train J   J J J J J    
 253047751 1902.73634    0.635591  0.00708683965            880 1.373      1.71035        1.604749278   8.18674 2 1899.327654 1926.473203 train J   J J J J J    
 292153052 1791.314684   0.926782  0.1853193287             420 1.285      1.14109        1.243933104   8.5543  2 1790.682408 1815.015464 train     B J J J J    
 233085869 1789.281008  96.673107  0.7627508142           21710            9.91556        9.811934559   6.7363  2 1711.385832 2035.115032 train J   J J S J J    
 357129628 1684.084233   0.973124  0.1942063567             140 1.5        2.88664        2.907806241   7.2052  2 1683.364833 2035.11561  train     B J J J J    
 351899049 1738.928499   0.693767  0.1462044576           64199 1.61       2.75147        2.650411964   8.8769  2 1738.660699 1763.306716 train     B J B B B    
 148622550 1871.877508   4.476837  0.1730297501             510           10.6554        10.38591478    8.566   2 1870.452347 1897.764685 train J   J J J J J    
 229451873 1719.086167  87.444826  0.1407861699             700           10.4769        10.83272177    9.029   2 1683.364193 2035.115009 train J   J J J J J    
 232572560 1740.577355   1.134929  0.2545418761           74750 1.435      4.07727        3.782760236   5.92346 2 1738.65561  2009.282966 train E   E E E E E    
 198383073 1683.750197   0.361318  0.02505379012           1180 2.102      2.13271        2.076553462   8.368   2 1683.365657 2035.115426 train     B J J J J    
 189668511 1766.595455  10.601863  0.7145655662           20190            4.78255        4.770604009   7.42812 2 1764.703019 1815.015386 train S   S S E S S    
 424384282 1789.160169 124.696308  0.2007610559            4860           13.452         13.04862742    7.9809  2 1683.364899 2035.114166 train J   J J J J J    
  18019518 1902.797099   2.653786  0.1625709304             470           11.1204        10.21406846    9.0265  2 1899.328048 1926.473543 train J   J J J J J    
 372431771 1792.543115   0.48369   0.2198129205             970                           4.972170563   8.99563 2 1790.681626 1841.139814 train     B J J J J    
 171315978 1684.617076   1.480572  0.1538610422            1480                                         6.991   2 1683.363004 1710.176131 train J   J J J J J    
 302727695 1683.769493   0.420496  0.2740919077             100 1.714      2.37054        1.923107012   9.2457  2 1683.367656 1897.764502 train     B J J J J    
 219848613 1704.889233  58.262365  0.1823612025             700 1.415      1.40423        1.386331965   7.7315  2 1683.365597 2035.114721 train J   J J J J J    
 416701257 1683.470055   0.2896    0.125008736              960 3.163      2.21469        2.20217955    7.7093  2 1683.363046 1737.38542  train J   J J J J J    
1981580632 1768.570144  45.558697  0.08747269824           2410                        1000.            8.73152 2 1764.6998   2009.280109 train J   J J J J J    
 188667537 1974.081447  19.851879  0.1889898881            1300            9.07444        8.940939851   4.854   2 1955.803805 2035.116469 train J   J J J J J    
 164821650 1817.64223    0.550017  0.03639462489            320                                         8.6328  2 1816.099241 1841.141395 train J   E J J J J    
  99901640 1685.493067   5.293412  0.1779115773             460           11.0845        10.95017657    9.0804  2 1683.367549 1897.764432 train J   J J J J J    
 358841813 1905.928173   7.109951  0.5309711407             490 1.3        1.83679        1.755222984   5.393   2 1899.328924 1926.474454 train J   J J J J J    
 313110355 1690.822139  16.749805  0.1613006222             590            8.3227         8.092610666   9.122   2 1683.366394 1912.491725 train J   J J J J J    
 445605826 1794.901301  17.640731  0.1323054825            1020           31.6381        30.56458025    8.6777  2 1790.681936 1815.015163 train J   J E J J J    
 162687849 1934.229163   5.837146  0.1549762263             520            9.00315        8.816424594   8.13863 2 1928.11634  2009.283108 train J   J J J J J    
 159439489 1684.90524    1.567114  0.1675715               1380 1.852      1.94129        1.995461083   8.1842  2 1683.365409 2035.113206 train     B J J J J    
 284361033 1721.664333  60.076256  2.153733778             3560           90.2707        99.26835263    9.1773  2 1683.364158 2035.116072 train J   J J J J J    
 441729162 1684.47472    1.034476  0.05929616432            350 2.092      3.4127         3.282908801   8.76336 2 1683.365409 2009.280955 train     B J J J J    
 256529312 1694.128246  11.633262  0.1106323216           14490           16.5602        17.58345789    7.44368 2 1683.362571 1710.17583  train J   J J J J J    
 123206454 1696.807326  32.47299   0.850792338             5300           24.7875        25.99962692    9.0589  2 1683.364404 2035.116846 train J   J J J J J    
  18566224 1996.477906  25.093998  1.473268623             9009 1.209      1.18306        1.172641136   7.9872  2 1983.659464 2035.118136 train J   J J J J J    
 116541746 1928.853923   0.942244  0.146754503              350 1.44       1.64218        1.617725809   7.5415  2 1928.1172   1982.263204 train     J B B B B    
  47937216 1696.843875  32.472997  1.042383204              860 0.92       0.899522       0.8779626046  8.9134  2 1683.364415 2035.116778 train J   J J J J J    
 282554725 1686.006464   3.254848  0.1582832582             780           11.0779        10.75015831    8.765   2 1683.361934 1710.175392 train J   J J J J J    
 279440723 1791.105254  10.726544  0.1627216725             510 1.006      2.02052        2.172423403   7.6679  2 1790.680811 1815.0144   train J   J J J J J    
 327569854 1791.304467   1.741365  0.2022769584             380 1.548      1.60074        1.572369654   6.6644  2 1790.682261 1815.015212 train J   J J J J J    
 252761128 1740.975066   3.144595  0.2404357337             280 2.126      3.42358        3.348234043   8.9262  2 1738.659905 1789.6809   train E   E J J J J    
  64319782 1683.835506   0.361128  0.1688201174           12780                           2.074747259   8.7921  2 1683.362474 1737.385272 train J   J J J J J    
 172686859 1683.817017   0.388905  0.2020128132            9810 1.639      1.58418        1.553444258   7.67145 2 1683.362982 1737.385389 train J   J J J J J    
 156674223 1929.473874   0.644105  0.1885424156             860 1.8        1.83346        1.895971896   8.5029  2 1928.119106 1954.869539 train J   J J J J J    
 367857305 1683.95517    0.761559  0.03865673484           3740 2.039      1.96501        1.902148291   8.4978  2 1683.364935 2035.113871 train     B J J J J    
   2947238 1818.482289   1.597239  0.1804081451            1470 1.501      1.55899        1.420443027   6.6965  2 1816.099552 1841.141391 train J   J J J J J    
 157764744 1684.861118   2.889096  0.1553466919             360           12.0111        12.14724299    7.4416  2 1683.364349 2035.11779  train J   J J J J J    
 377190658 1683.674194   1.087707  0.152115824              169 2.45       3.04432        3.145982273   4.6901  2 1683.364357 2035.115681 train     B J J J J    
 377165129 1699.72645   17.907637  0.1599151984             550           10.474         10.71225581    7.6927  2 1683.364309 2035.115887 train J   J J J J J    
 191769621 1769.529942  16.976249  0.3283206557           40940            9.49055        7.300212673   8.07994 2 1764.70284  1815.015159 train E   E E E E E    
 239294743 1691.895063  10.588688  0.182654868             7780                           5.87975739    8.92374 2 1683.363142 1737.385441 train S   S S S S S    
  81688631 1801.686429  13.264352  0.2212493914            5270 1.488      3.92907        3.921939075   9.01443 2 1790.68152  1841.139662 train J   J J J J J    
  69199037 1684.02173    0.522239  0.08517195851           4750 1.422      2.45206        2.472265965   9.296   2 1683.363181 1710.17625  train E   E E E E E    
 117683502 1683.659601   0.191683  0.04454329554           2750 1.722      2.64273        3.404014812   8.6453  2 1683.362624 1710.175867 train     B J B J J    
 198538099 1720.27536   43.947349  0.4095892927             280                                         7.3049  2 1711.386826 1982.26187  train J   J J J J J    
 445607200 1791.02635    5.353972  0.02173712632           5180            5.30814        5.425800899   7.39197 2 1790.68196  1815.015286 train J   J J J J J    
 236763489 1720.327029  79.033518  0.166760723              750 1.95       2.62895        2.550156481   9.1666  2 1683.36496  2035.114767 train J   J J J J J    
 352231167 1711.245356  38.830218  0.4139301239            1109           10.4691        10.72182842    8.8118  2 1683.364025 2035.11585  train J   J J J J J    
 417935524 1712.361117  12.344984  0.127276785              970           10.9436        10.89311495    7.7287  2 1711.38804  1926.472672 train J   J J J J J    
 298962001 1697.104287  23.199481  0.5767390977            2070           18.6945        19.58436439    7.9942  2 1683.364045 2035.116498 train J   J J J J J    
 377251803 1683.910604   1.142568  0.1741159375           77560 1.668      2.07682        2.10588766    8.4345  2 1683.364284 2035.115913 train     B J J J B    
 373706780 1906.547443  15.256747  0.1926927146             480           20.1838        21.37638327    8.8267  2 1899.32772  1926.473977 train J   J J J J J    
 353778000 1734.000644  57.530756  0.6782876132             270            3.71802        3.718504978   8.2061  2 1683.364753 2035.116115 train J   J J J J J    
 162032972 1711.682848   0.274322  0.02179213968           3600 2.021      2.12845        2.131503397   8.0602  2 1711.383239 1763.306455 train     B J J J J    
 445491843 1790.897008  11.920522  0.3886090172           96520                         456.6623421     9.2402  2 1790.681889 1815.015092 train J   J J J J J    
  82452404 1968.900796  26.315397  0.8547240946            5610            3.45592        3.402222745   8.40588 2 1955.804516 2035.117023 train J   J J J J J    
 159769346 1741.318211  14.397857  0.1844365482             440           18.8316        19.5888837     8.8702  2 1738.654785 1954.867228 train J   J J J J J    
  28129851 1929.358233   0.227438  0.06799713886           2290 1.944      2.7875         2.675052607   9.19774 2 1928.119428 1954.869629 train     J J J J B    
  88933397 1996.949493  24.811854  0.4031926275            1669 1.306      1.29445        1.28874264    9.2113  2 1983.658805 2035.11714  train J   J J J J J    
 267694283 1822.558795  11.300721  0.325573772             6400 1.248      1.25666        1.296313517   7.46536 2 1816.099004 1841.140389 train S   S S S S S    
 380641507 1905.925315   7.888103  0.6533715715             330 1.01       1.04764        1.034633192   8.0168  2 1899.32843  1926.474787 train J   J J J J J    
 232968708 1692.143872  14.258084  0.1387311573             800           10.8625        10.89671819    9.1939  2 1683.367    1926.471293 train J   J J J J J    
 289529020 1696.953665  14.108507  1.079300786              339 1.295      2.64667        2.667410195   8.2399  2 1683.364484 2035.117402 train J   J J J J J    
 232649745 1719.616124  60.428788  0.8786345775             480 2.49       2.35834        2.304073996   8.8855  2 1683.364476 2035.116048 train J   J J J J J    
 288487950 1742.176289  16.913667  0.16710703               709            7.96931        7.650978498   9.1941  2 1738.653131 1954.868078 train J   J J J J J    
 427860485 1718.495404   9.300875  0.1643464612             709           12.1683        12.32216125    8.78822 2 1711.38375  1763.305698 train J   J J J J J    
 316413911 1712.927804   3.080218  0.1581691943             310           10.6209        10.99395311    8.6555  2 1711.387684 1926.472114 train J   J J J J J    
 459795339 1871.403708   0.400057  0.3092840667             110 1.986      2.23651        2.030184368   8.7934  2 1870.451845 1926.472731 train     B J J J J    
  21174957 1791.651335   7.460628  0.2511993448             420 0.78       0.803738       0.7976853301  8.9844  2 1790.683071 1815.015989 train J   J J J J J    
 230285518 1720.160902  43.150365  2.107463827             1330           28.9119        29.51984588    7.7091  2 1683.364694 2035.116859 train J   J J J J J    
 385257809 1794.902006  19.212112  0.1642635576             490            8.62595        8.112645112   8.0791  2 1790.681706 1841.139825 train J   J J J J J    
 115388670 1818.292336   1.698628  0.2183246568             410                         127.5798719     9.16822 2 1816.099486 1841.14139  train J   J J J J J    
 229713743 1754.258201  97.546859  0.1433938827            1109           10.3468         9.960843014   8.4878  2 1683.364757 2035.114982 train J   J J J J J    
 137489662 1683.642987   0.086822  0.04435649158           2900                           9.092543748   5.6922  2 1683.363471 1710.176453 train     B J J J J    
 198353586 1687.009149  10.747429  0.1493892631             360           10.8252        10.71591308    9.24154 2 1683.366317 1982.261359 train J   J J J J J    
 622307703 1790.749135   0.27331   0.0467223445            2060                           2.874533139   7.5547  2 1790.682267 1815.015266 train     B J J J J    
 207440289 1742.26609   27.690109  0.21847496               800           10.2151         9.842724851   7.3424  2 1738.655458 2009.282741 train J   J J J J J    
  85296653 1765.102736   0.453489  0.05291309652            869 1.638      1.8932         1.854500923   9.06694 2 1764.703223 1789.682769 train J   J J J J J    
 268935222 1683.473289   0.122933  0.01368490156            210 1.776      1.73523        1.7298251     7.81666 2 1683.36331  1737.385481 train     B J J J J    
 353855077 1686.225777  24.578351  0.208178633              330           10.2756        10.39086115    7.04544 2 1683.36502  2035.115963 train J   J J J J J    
 287151185 1683.81296    0.14767   0.0144997173             630 1.74       1.75996        1.756781687   9.24092 2 1683.36569  2035.114815 train     B J J J J    
 303828241 1715.459268   9.259953  0.5712465006             520 1.25       1.62124        1.57375094    7.83683 2 1711.384493 1737.385406 train J   J J J J J    
  62955971 1715.146521   0.116683  0.02102510977           1280 1.806      1.67523        1.620454145   9.2452  2 1711.384226 1763.3051   train     B B B J B    
 117501993 1791.919569   0.272933  0.02930208688           2000 1.58       1.91127        1.843635174   7.1134  2 1790.682219 1815.015781 train     B J J J J    
 356221542 1817.84749    1.456388  0.1676593866             750            1.59903        3.08119736    7.63509 2 1816.098741 1841.140178 train J   J J J J J    
 193579266 1996.765933  24.76894   0.8522992254             980           54.5936        58.46414307    8.7103  2 1983.658447 2035.116896 train J   J J J J J    
 196921106 1764.852872   0.289246  0.05434064602           2490 1.493      2.70411        2.591253846   7.98458 2 1764.702665 1815.015005 train     B J J J J    
 272608514 1683.542781   0.116683  0.02295271293            679 1.733      1.5506         1.555273236   8.9997  2 1683.363383 1737.385497 train J   J J J J J    
  99234530 1878.432408   8.598231  0.3696379507           12280            1.67174        0.980314494   8.7166  2 1870.453365 1897.76544  train J   J J J J J    
 219460604 1685.112785   5.623274  0.139288497              430            9.43661        9.354588422   8.4217  2 1683.366517 1912.491864 train J   J J J J J    
 229998470 1684.333269   1.168503  0.166301347            21510 1.95       3.92709        3.800404309   9.2554  2 1683.364253 2035.115284 train E   E E E E E    
1002795169 1929.443732   0.203984  0.05474114624         811330                           1.381170366   8.259   2 1928.120027 1954.870523 train B   B B B B B    
 416988788 1711.52108    0.375017  0.023626071              970 2.353      2.48762        2.415761003   9.2875  2 1711.384097 1763.305286 train J   J J J J J    
 272077752 1685.856796   2.732655  0.1551874775             600                           9.832733239   8.26636 2 1683.363525 1737.385531 train J   J J J J J    
 155969363 1931.694457  17.632877  0.1442369339             869            9.29497        9.474508356   5.2887  2 1928.117225 1982.263288 train J   J J J J J    
 306207044 1765.92214    1.456267  0.2283572283             320 1.56       1.88885        1.865035821   9.242   2 1764.703611 1789.683129 train J   J J J J J    
 305299490 1715.507131   9.320778  0.2570670572             450           20.0763        20.48226456    7.6809  2 1711.383558 1763.305958 train J   J J J J J    
 199710818 1722.988696  74.652888  0.7987859016             220 1.106      1.15112        1.153822359   8.37067 2 1711.385681 2035.115562 train J   J J J J J    
 315621668 1799.15143   12.629201  0.1211140376             400 1.535      2.12358        2.071445415   7.8308  2 1790.68182  1841.139954 train J   J J J J J    
 158516176 1711.582134   0.350207  0.0393982875             300 1.91       2.44459        2.397776855   7.28015 2 1711.387267 1954.866893 train     B J J J J    
 161620246 1691.974022   9.571048  0.141172958              970           10.7444        10.77964678    8.9339  2 1683.362307 1737.385232 train J   J J J J J    
  90964631 1684.718734  13.734683  0.2039600426             860           28.7278        29.35161656    9.1047  2 1683.362745 1737.385333 train J   J J J J J    
 424902651 1683.591137   0.368262  0.0220588938             310 2.44       2.52519        2.491605801   6.5691  2 1683.363858 1954.864008 train     B J J J J    
 150179338 2010.853245   0.439112  0.04266412192           2810 2.16       2.38676        2.415157946   8.7788  2 2010.285876 2035.119266 train J   J J J J J    
 106013773 1683.821126   1.540294  0.1431549244             840                          89.21821633    8.295   2 1683.362742 1710.175949 train E   E E E E E    
 233526869 1746.01318  101.836818  0.2169124223             370 1.241      1.5243         1.504622681   8.1171  2 1683.364653 2035.115435 train J   J J J J J    
 219845592 1686.520268   8.606698  0.1494122773             280           11.6845        11.41080725    8.20723 2 1683.365605 2035.114718 train J   J J J J J    
 308218977 1791.114094  10.720867  0.1562030322            1260                         107.8688386     8.729   2 1790.68187  1815.014888 train J   J J J J J    
 462546411 1686.520354  12.674059  0.1177420081             640            7.85821        8.01569288    5.55085 2 1683.365909 2035.113134 train J   J J J J J    
 316493752 1964.179294  12.393427  0.2429111692             930           14.4144        14.69032357    9.2316  2 1955.803436 2035.116574 train J   J J J J J    
  16147810 1871.695754   0.406267  0.14051963              2719 1.234      1.97681        1.582905179   4.01906 2 1870.453669 1897.765876 train J   J J J J J    
 141146362 1688.364929  33.40461   0.2642304651            1610            8.73344        8.586839349   9.25943 2 1683.367706 1897.764618 train J   J J J J J    
 257310225 2021.671069  40.366676  1.958187453             5040            3.83165        3.690381184   9.2926  2 1983.660162 2035.118166 train J   J J J J J    
  17933482 1903.154641   7.196387  0.1372351001             759           11.0192        10.99364098    8.94    2 1899.328231 1926.473735 train J   J J J J J    
  20776425 1691.865516  13.367102  0.2017095692            6500           15.1922        14.83975279    6.89896 2 1683.363959 2035.117996 train J   J J J J J    
  43478026 1996.279102  25.115925  1.514992596             2210 2.18       2.48021        2.377105884   8.5786  2 1983.660501 2035.118975 train J   J J J J J    
 302581695 1872.91609    2.551343  0.2594460697             620            6.09696        5.436368684   7.545   2 1870.453738 1897.765844 train J   J J J J J    
 270695236 1684.238188   7.267118  0.1677250834             670           10.6321        10.43721008    8.9974  2 1683.36367  1737.385564 train J   J J J J J    
 198407860 1695.441269  27.804073  0.2185400138             230           20.1461        20.8394368     9.029   2 1683.365592 2035.115453 train J   J J J J J    
 309863849 1687.353257   4.786468  0.1489548842             370           10.5721        11.10255129    8.1722  2 1683.367709 1897.76456  train J   J J J J J    
  82599979 1984.438391  36.828589  0.2931555684            1050           24.4184        24.77981874    9.25397 2 1983.659219 2035.11708  train J   J J J J J    
1711759963 1683.929245   1.461822  0.1148114999           10440                                         8.6974  2 1683.363536 1710.176497 train E   E E E E E    
 219802774 1686.447707   2.822429  0.1707287302             160           10.5426        10.49843886    7.4677  2 1683.365255 2035.115472 train N   J E J J J    
 316529244 1986.381983  34.987625  0.2935461738            1080           18.6715        19.28177682    8.39349 2 1983.659841 2035.118329 train J   J J J J J    
 400300550 2021.500154  14.325899  1.444766914             3650           38.8391        40.47173668    6.2949  2 2010.286017 2035.119051 train J   J J J J J    
 188819927 1691.190072  66.060657  0.9889280353             720 1.078      1.8456         1.854797302   8.75392 2 1683.36549  2035.116098 train J   J J J J J    
 164530781 1683.558325   0.475207  0.05712938554           2000 1.85       2.73229        2.180573151   9.1953  2 1683.36417  2035.117362 train     B J J J J    
 394130083 1791.235905 124.830113  0.4019529639             600                         165.6761132     7.321   2 1683.364597 2035.114212 train J   J J J J J    
 230081493 1744.095789  66.534406  0.2694643443            1050           13.33          13.40618176    8.6516  2 1711.386465 2035.114496 train J   J J J J J    
 371217515 1766.01251   11.73955   0.135239616              750            8.77865        8.726461852   8.961   2 1764.700208 1815.012659 train J   J E J J J    
 158114723 1686.282162   8.182846  0.1495005964             650           10.7599        10.59732405    7.65997 2 1683.36405  2035.117151 train J   J J J J J    
 159208662 1744.186847  60.578716  0.2053618472            1100           61.7195        67.82091663    9.0616  2 1683.36579  2035.113081 train J   J J J J J    
 258277260 1693.000901  14.909962  0.8580683131            1840                          97.8318405     8.2832  2 1683.364099 2035.117893 train J   J J J J J    
 219010477 1686.048731   7.095496  0.1624159034             490           11.2147        11.13800761    8.1703  2 1683.366309 1912.491546 train J   J J J J J    
 154068411 1684.229528   2.489246  0.1487324485            1350 1.223      2.17402        2.010277483   8.6053  2 1683.366792 1912.492098 train N   J E J J N    
 376990573 1707.230675  44.874972  0.5784383891            1100           30.9292        33.44824955    6.3201  2 1683.364329 2035.116174 train J   J J J J J    
 390972182 1794.706163  36.129521  0.1347631133             759           12.4696        13.30788524    8.7526  2 1764.699666 2035.113702 train J   J J J J J    
 150266522 1871.265897   0.485964  0.09829593828            200 1.504      1.63981        1.548882559   4.3465  2 1870.452657 1897.765412 train     B J J J J    
 122873650 1817.528319   1.982921  0.145506743              670           10.2044         8.272325029   6.17518 2 1816.099561 1841.14125  train J   J J J J J    
 240897200 1764.916595   2.215634  0.1748578353           61770            9.15613        9.256802722   8.6321  2 1764.702337 1815.014756 train E   E E E E E    
 235938726 1691.293553  52.157637  0.132480398              630           14.0464        14.45036971    8.0696  2 1683.364648 2035.113683 train J   J J J J J    
  55780004 1722.450588  16.257651  0.2206163241             580 1.019      1.42206        1.385225402   8.92714 2 1711.387736 1926.472226 train     N J J J J    
 113439826 1683.745153   0.306267  0.03715631244           2560 1.576      2.98682        2.695491939   8.5066  2 1683.363263 1710.176309 train     B J J J J    
 332251907 1747.142103  28.391779  0.2418979571             490           17.8355        18.08008169    8.0013  2 1738.653148 1954.868024 train J   J J J J J    
 194249072 1711.743911   0.5521    0.236193901             5400                           2.380783045   9.2947  2 1711.384107 1737.38526  train J   J J J J J    
 278353687 1684.155053   0.99585   0.209188251              260                          11.65856231    8.8929  2 1683.362981 1763.30452  train J   J J J J J    
 224289449 1715.341813  33.701052  0.2059134277             450 0.575859   0.58522        0.6514656378  7.187   2 1711.387936 1926.472549 train J   J J J J J    
 415978916 1791.086864  10.743254  0.1335386472             980           28.2534        29.11069644    9.1087  2 1790.682405 1815.015556 train J   J J J J J    
  26541743 1683.601057   0.396544  0.021611648             4140 1.67       4.1231         3.296459662   7.9638  2 1683.36381  1737.385597 train     B J J J J    
 233538482 1684.492108   1.149753  0.1073064475             890 2.131      2.86378        2.912935181   8.9525  2 1683.364627 2035.11531  train     B J J J J    
 237298086 1785.533238 139.730683  0.1453199103            1600           11.2403        11.57324183    9.2277  2 1738.657416 2035.114218 train J   J J J J J    
 137005144 1902.758896   1.27031   0.0151420952             770 1.193      1.20232        1.197358398   7.7614  2 1899.327155 1926.473292 train J   J J J J J    
  20239565 1929.656797   3.010285  0.1246860047           32420 1.075      1.61893        1.616998294   7.1879  2 1928.117917 1982.263899 train E   E E E E E    
 282810695 1929.484078  16.185357  0.1403270452            1440           42.6821        43.58745656    8.51474 2 1928.11967  1954.869681 train J   J J J J J    
 391086421 1818.1446     1.394461  0.1399620506             339 2.279      1.78442        1.764231148   8.7587  2 1816.099307 1841.140529 train J   J J J J J    
   5490216 2010.880425   0.600151  0.1162432472           43340 1.301      2.98381        3.029217213   6.38051 2 2010.286067 2035.119374 train B   B B B B B    
 364077012 1791.366367  61.396934  0.2572531535             730                           2.199656804   8.5713  2 1738.657558 2035.114228 train J   J J J J J    
 365203184 1930.36638    5.260046  0.1458084751           41770 1.227      1.42666        1.448565647   6.6894  2 1928.120117 1954.870542 train E   E E E E E    
 289721816 1731.057639  48.419577  0.9834016089             670           28.6027        28.78143362    7.51572 2 1683.364842 2035.116488 train J   J J J J J    
 164556076 1694.527082  11.285624  0.1864385085             670           11.8612        11.2188998     8.49374 2 1683.364229 2035.116958 train J   J J J J J    
   8154447 1872.03271    0.849322  0.1726756558            3050 1.502      1.81052        1.681446627   5.20112 2 1870.453009 1897.765796 train     J J J J B    
 198177780 1749.152355  82.035049  0.1780160563            2040           16.4295        16.68625143    8.9339  2 1711.38655  2035.114635 train J   J J J J J    
 306341628 1765.791905  11.151223  0.7103329051             960 1.07       1.07725        1.079038109   4.6582  2 1764.703659 1789.683179 train J   J J J J J    
 236768231 1713.648048  57.172149  0.2149672802            1080           14.6741        14.86658261    9.1848  2 1683.364939 2035.114788 train J   J J J J J    
 154271568 1743.237462  14.24649   0.1380484881            1850 2.16       1.97553        2.146811682   9.1381  2 1738.653755 1954.868072 train J   J J J J J    
 229767245 1727.81399   48.804371  0.1786239979             380           18.1795        18.90794342    9.0937  2 1683.364646 2009.281396 train J   J J J J J    
 237195876 1691.155194  14.005602  0.335854336              140                                         8.7155  2 1683.364067 1710.176864 train J   J J J J J    
 383673177 1735.598024 107.042207  0.3393237962            1480 1.09       1.02816        1.028814748   9.04855 2 1683.364698 2035.115267 train J   J J J J J    
 312043244 1715.372399   0.341683  0.05108502533            460 2.107      1.99199        1.869286145   9.1439  2 1711.384376 1763.304788 train     B J J J J    
 306951699 1764.981966   0.310079  0.03980794202           1030 1.845      2.41285        2.459295338   5.8901  2 1764.70228  1815.014585 train J   J J J J J    
 366489163 1686.656713  57.730345  0.2493950904             210 2.318      2.41412        2.386455011   9.2948  2 1683.364153 2035.114584 train J   J J J J J    
 200791580 1792.127403   1.262517  0.175414112              370 1.51       1.495          1.433699418   7.4118  2 1790.682599 1815.01622  train J   J J J J J    
 236903132 1713.469765   2.479374  0.2155319818             180           10.6625        11.22003532    8.16357 2 1711.385049 1982.259738 train J   J J J J J    
 219822384 1785.871545 163.910087  0.2589779375            1140 1.088      1.21447        1.212169361   9.0521  2 1683.365148 2035.1151   train J   J J J J J    
 198180690 1686.029086   2.855309  0.1883361816             220           11.6517        11.3030349     8.683   2 1683.366046 2035.114696 train     N J J J J    
 395634740 1739.33618    0.806267  0.08419040014            430            5.06968        5.005322155   6.14765 2 1738.659702 1763.305444 train J   J J J J J    
 356340346 1703.869467  23.85498   0.378101433           613790 1.5        4.23211        4.104059369   7.6442  2 1683.365171 2035.11627  train E   E E E E E    
 297963957 1871.578086   0.472428  0.04652470944           7740 1.7        3.35615        3.241854029   8.22981 2 1870.452198 1897.764852 train     B J J J J    
 327184558 1790.687536   0.469144  0.3075801893            1940 2.39       3.44331        2.893495991   9.1607  2 1790.6823   1815.015185 train J   J J J J J    
  27490097 1741.631638  20.445868  0.1836038946             970            9.71905       10.12385385    9.187   2 1738.653331 1954.868693 train J   J J J J J    
 310351956 1744.617943   8.705068  0.1915985467             530           14.6029        14.32025412    6.9173  2 1738.65347  1954.867859 train J   J J J J J    
 317682048 1817.857318   0.150833  0.02785734677           1090 1.81       1.82896        1.791284256   5.8851  2 1816.098902 1841.140143 train     B J J J J    
 284358049 1701.457986  73.409056  0.1879271834             330           23.0866        23.49652624    9.1567  2 1683.364251 2009.281962 train J   J J J J J    
  21127454 1697.021095  40.557116  0.793297189             1410           25.3098        24.57008747    8.91024 2 1683.364778 2035.116741 train J   J J J J J    
 308618920 1790.915803   0.649699  0.1887765414             810 3.091      4.6594         5.058372359   7.595   2 1790.681913 1815.014955 train     J B J J B    
 356066700 1996.533688  24.614347  1.160074174             5920 1.101      2.10439        2.545095826   6.1021  2 1983.660573 2035.118679 train J   J J J J J    
 380672646 1930.24886    1.117179  0.1748832007            1210 1.528      2.25799        2.251314809   5.50183 2 1928.120558 1954.870476 train J   J J J J J    
 266695596 1721.012336   9.718509  0.2576376736           83440                           2.68957535    9.1569  2 1711.384024 1763.305349 train S   S S S S S    
 258801833 1688.824016   7.04767   0.1501858477             300           14.5498        14.40675647    9.2783  2 1683.36448  2035.114868 train J   J J J J J    
 235948971 1792.092858   0.565031  0.2915672966             560 1.484      2.00015        1.899119543   7.6327  2 1790.678811 2035.113416 train     B J J J J    
 403615058 1684.116661   4.993581  0.1744257843             580                           1.374109446   9.2598  2 1683.363519 1710.176484 train J   J J J J J    
  39072261 1872.005592   0.713211  0.1479770183             180 1.49       2.69606        2.494720736   8.15971 2 1870.4536   1897.765897 train J   B J J E J    
 347949646 1790.96535    0.329781  0.02075311833           1130 1.602      2.32944        2.290631426   8.9898  2 1790.681618 1815.014988 train     B J J J J    
 395900571 1715.58643    9.598342  0.1689308192             490            4.32634        4.194370043   6.9472  2 1711.383925 1763.305569 train J   J J J J J    
  82496454 1792.313425   0.63994   0.0672192976             560                          18.8963311     8.86657 2 1790.681467 1841.139772 train     B J J J J    
 156199201 1691.902995  15.4938    0.15183924               370           15.6128        14.86531379    7.1803  2 1683.365839 1897.762667 train J   J J J J J    
 135085261 1902.192113   4.485507  0.2187581764          144909 1.04       1.81107        1.809146088   8.1073  2 1899.328127 1926.474524 train E   E E E E E    
 436864974 1791.485959   0.240989  0.02035393094           1030 1.697      1.64971        1.544956155   8.8187  2 1790.683094 1815.016176 train     B J J J J    
 117247505 1874.633681  11.647046  0.5886417048           35539                                         7.737   2 1870.453954 1897.76604  train S   S S S S S    
 239560069 1711.642222   1.042378  0.1979892773           10459                                         8.5689  2 1711.383778 1737.385145 train     B J B J J    
 390457659 1793.402348   6.245132  0.1789854831             679           12.3539        12.91293861    8.76814 2 1790.68123  1841.139369 train J   J J J J J    
 295711312 1684.072065   0.892378  0.09759045808            100 2.351      2.34931        2.522559843   9.0559  2 1683.363206 1763.304275 train     B J J J J    
 264249498 1694.541143  66.267085  0.1378355368             869           10.4472        11.12217782    7.79378 2 1683.364176 2035.11493  train J   J J J J J    
 101351303 1794.819875   4.221204  0.3030824472             430 1.274      1.34431        1.358092136   7.9256  2 1790.682822 1815.016256 train J   J J J J J    
 298311737 1742.924017   4.294326  0.2494573973             490           14.6875        14.16169194    8.8074  2 1738.659762 1789.680753 train J   J J J J J    
 136465339 1712.13039    2.7646    0.272202516              600                           7.785966031   8.6429  2 1711.384074 1763.305179 train J   J J J J J    
 435575236 1683.831224   0.812517  0.09308194752           5600 2.887      3.94722        3.559530521   9.2894  2 1683.36288  1710.176044 train     J B J J B    
 165733629 1903.480156   1.216144  0.1990219656             370 1.29       1.26922        1.264397725   8.6448  2 1899.327588 1926.473978 train J   J J J J J    
 230228435 1966.546662  12.790613  0.1523362008             900            9.15628        9.312987796   8.6938  2 1955.804021 2035.116113 train J   J J J J J    
 359316716 1683.853685   0.218072  0.03022914064           3810 1.602      2.0293         2.03996279    8.72758 2 1683.363288 1710.176324 train     B J J J J    
 207465076 1754.932176  16.560053  0.1665941332             730           11.4595        11.45028107    8.7043  2 1738.655488 2009.282792 train J   J J J J J    
 199420503 1684.067641   1.193072  0.2184276218          491230 1.467      2.72099        2.716824225   6.7905  2 1683.362343 1710.175675 train E   E E E E E    
 311070422 1720.895881  13.432195  0.1731409936             480           12.7041        12.50450023    9.0245  2 1711.387184 1954.866668 train J   J J J J J    
 352413866 1814.786199  64.9653    0.255313629             2060           41.2198        39.62802457    8.09658 2 1764.699481 2035.113748 train J   J J J J J    
 336132755 1683.74488    0.343957  0.03088045946            320 1.98       2.95749        3.050721698   9.28877 2 1683.364294 2035.117566 train     B J J J J    
 193804731 1683.764602   0.197239  0.03592511146           3350 1.76       2.04251        2.026590895   8.9364  2 1683.362744 1737.385336 train     B J J J J    
 406517927 1793.402805   8.662253  0.2828225605            3910 1.626      1.77592        1.768449626   8.5739  2 1790.678801 2035.11317  train J   J J J J J    
 900559338 1683.851155   0.440635  0.1204828281           29640                           2.975229499   8.3147  2 1683.367339 1897.764084 train     J B J J B    
 436319259 1684.59363    1.012517  0.09676624969           1020 0.94       0.911575       0.8877222982  8.97631 2 1683.362192 1710.17557  train E   E E E E E    
 256620602 1690.854533  11.215485  0.1797842245             520           11.446         11.08347872    8.5383  2 1683.3638   1982.260049 train J   J J J J J    
 364119744 1779.138072 121.226031  0.1794145259            4700 1.589      3.16926        3.231077696   8.9745  2 1764.699453 2035.113873 train J   J J J J J    
 321601835 1983.386749  38.155335  1.056139673              600            1.5651         1.413195319   7.8494  2 1955.803573 2035.116565 train J   J J J J J    
  63819872 1685.561204   2.142378  0.2149019372             280                           2.601239827   9.172   2 1683.362608 1737.385304 train     B J J J J    
 240428589 1711.453063   0.250711  0.1291562788            1460                           3.124713351   8.9059  2 1711.383815 1763.305617 train     B J J J J    
  90171962 1686.028196   2.457168  0.2441687842         2269079                           7.299702698   8.95349 2 1683.3634   1710.176402 train E   E E E E E    
  47583864 1685.344969  25.893108  0.3780393768            3920                           8.839316065   9.03049 2 1683.364587 2035.116498 train J   J J J J J    
 312662432 1715.160351   0.1771    0.011591195              770 1.827      2.12281        2.126184829   8.9107  2 1711.384306 1763.304873 train     N J J J J    
 336205330 1716.50115   33.892457  0.8981501105            3479           65.9185        71.78848493    8.6679  2 1683.364311 2035.117455 train J   J J J J J    
 315977580 1754.807769  18.77001   0.1747487931             580           10.1525         9.909073906   9.226   2 1738.658584 1982.259279 train J   J J J J J    
 122220263 1688.531225   8.286289  0.3102386602           11740 1.226      1.65447        1.643529383   8.7954  2 1683.363615 1710.176552 train S   S S S S S    
 362256860 1791.222388 124.843732  0.401996817              590                         125.5050365     8.36517 2 1683.364686 2035.11414  train J   J J J J J    
 394794787 1696.637392  13.229551  0.5520691632    387900092670                           0.9419856718  8.64462 2 1683.363477 1710.176457 train J   J J J J J    
 149919048 1684.728649   1.511468  0.7423877376             880 1.858      1.7449         1.678653668   4.96374 2 1683.367179 1897.764223 train     B J J J J    
 284166690 2021.574282  14.325618  1.600744555           122920                         700.6419623     9.1548  2 2010.285576 2035.118774 train J   J J J J J    
 258920041 1724.30777   88.264577  0.2162482137             410            3.68322                      8.3237  2 1683.364425 2035.114886 train J   J J J J J    
 377251897 1719.689176  75.481036  1.025032469             2620           37.7375        40.91046052    8.1164  2 1683.364289 2035.115901 train J   J J J J J    
 265312203 1746.142006  14.160135  0.178417701              530           21.7034        22.17474605    8.7583  2 1738.658225 1815.01225  train J   J J J J J    
 153973435 1690.956839  19.486325  0.1942786603             940           10.907         10.2294918     8.4425  2 1683.366622 1912.492005 train J   J J J J J    
 306218372 1771.216922   8.028663  0.2813243515             740            9.50059        8.807549197   5.23065 2 1764.703681 1789.683168 train J   J J J J J    
 270402504 1983.952926   0.220971  0.03904115628            690 1.8        2.26313        2.289126321   8.055   2 1983.658453 2035.116767 train     B B B J B    
 316681020 1998.313322  23.400948  0.403198334             1100           21.4718        21.9389268     8.8259  2 1983.65982  2035.11835  train J   J J J J J    
 116727724 1711.536258   1.645155  0.1596129381          117960 1.48       2.34165        2.289395444   8.11971 2 1711.38369  1737.385115 train E   E E E E E    
 230281367 1686.475436   4.337012  0.1571299448             280           10.2837        10.35239117    9.0686  2 1683.364667 2035.117333 train J   J J J J J    
 301263680 1792.098262   2.807823  0.1547672038             800           10.6082        11.1093331     6.1761  2 1790.682275 1815.015505 train J   J J J J J    
 368065148 1817.609358   0.450017  0.06502295633           2380 2.37       3.64749        3.428320133   8.06088 2 1816.099426 1841.141277 train J   J J J J J    
 258919819 1733.109292 154.478069  0.8449950374            9070                         320.7706276     8.6834  2 1683.364439 2035.114843 train J   J J J J J    
 215498770 1683.991022   0.341683  0.05246200782           1359 2.994      2.97667        2.761466193   9.1629  2 1683.363071 1710.176176 train     J B J J B    
 259234279 1785.820337 143.017077  0.2288273232            1830            9.25365        9.315376359   8.2832  2 1683.364287 2035.114852 train J   J J J J J    
  47971967 1719.976189  43.153673  1.865101747             5540           33.0033        32.45789824    8.4096  2 1683.364462 2035.116329 train J   J J J J J    
 235982176 1821.05754   75.865     0.1547646               1810           10.0326        10.21694733    7.608   2 1764.699271 2035.113753 train J   J J J J J    
 219016855 1689.353455  19.222699  0.2022227935             230           21.6616        21.76108459    8.8155  2 1683.366449 1954.865956 train J   J J J J J    
 164152332 1738.783788   0.151405  0.0235313651            1620 1.818      1.61464        1.605829755   6.0818  2 1738.661228 1763.306708 train J   J J J J J    
 303076887 1694.149552  14.005602  0.1427170844            1040                        1000.            6.7726  2 1683.363165 1710.17624  train J   J J J J J    
 393808430 1901.786783   1.409044  0.2287723838             290 1.41       3.22348        3.468405819   8.7667  2 1899.327943 1926.474341 train J   J J J J J    
 354629493 1794.479771   4.072023  0.1914665215             730           10.8493        11.39379883    8.44719 2 1790.68221  1815.015268 train J   J J J J J    
 233193944 1684.907362   2.505309  0.1365643936           70490 1.374      1.8131         1.734092909   7.7483  2 1683.365269 2035.114651 train E   E E E E E    
 137906810 1792.079573   1.468767  0.1996348106           58470            7.55381        5.626249132   8.05382 2 1790.682872 1815.016301 train B   B E B B E    
 376868993 1726.817496  43.244769  0.1288694116             700           12.1236        11.95779887    7.2707  2 1683.364899 2035.114394 train J   J J J J J    
 950676499 1693.369863  16.168757  0.3076914457           65350                           2.143849722   6.3982  2 1683.367288 1926.471621 train E   E E E E E    
  43567551 2021.396932  14.325839  1.234600805           107950                         129.9554944     9.1591  2 2010.285989 2035.119058 train J   J J J J J    
  86016254 1872.745035   1.121544  0.2262602866            1850                           1.7837527     9.0973  2 1870.453824 1897.766298 train     J J J J B    
 166086320 1726.214621  16.878311  0.167264062              820            9.90836       10.1349407     7.8194  2 1711.387241 1954.866659 train J   J J J J J    
 274669988 1817.720323   0.861822  0.08753526054            260 2.394      2.60372        2.651421638   8.73654 2 1816.098798 1841.140945 train     B J J J J    
 282925798 1712.076446   1.221735  0.2277802734           70980 1.401      3.00514        2.939227906   8.9119  2 1711.386978 1954.866421 train E   E E E E E    
 395790590 1711.77572    0.506267  0.04159995939           8170 1.542      3.82817        3.600961414   7.2829  2 1711.383913 1763.305581 train J   J J J J J    
 198155069 1739.263249   0.345346  0.1330583603            1640 1.49       1.59345        1.594146477   6.5793  2 1738.653391 1954.868108 train J   E J B B J    
 159970559 1744.854931  15.905041  0.1673210313             610           10.8518        10.51749755    8.248   2 1738.65518  1954.866952 train J   J J J J J    
 336206379 1697.011556  24.963468  0.7336763245           24220                          87.53757417    9.11362 2 1683.364308 2035.117399 train J   J J J J J    
 154483826 1693.233846  21.513954  0.2867810068             530           19.8006        20.25818661    6.32033 2 1683.366399 1897.763109 train J   J J J J J    
 230749371 1711.899124   0.54585   0.178089021              740 1.161      1.18712        1.195323772   9.2034  2 1711.383856 1737.385171 train J   J J J J J    
 408342294 1820.936373   7.62169   0.1883319599          207230 1.28       1.28596        1.307424818   9.11239 2 1816.099752 1841.141109 train E   E E E E E    
 456196332 1792.24965    0.499322  0.1325000859             520 2.09       3.97379        3.762737313   6.97365 2 1790.682469 1815.016076 train     B B J J J    
 230134682 1865.363427 130.294232  0.2866473104            2890           39.9134        47.70874532    7.7758  2 1738.65603  2035.114309 train J   J J J J J    
 159185466 1930.236376   0.267825  0.05080372425           1350                           3.498668958   8.341   2 1928.120241 1954.869744 train     B B B B J    
 456209329 1801.685229  13.30818   0.234889377             2340 1.252      2.58586        2.690292365   9.244   2 1790.681621 1841.139796 train J   J J J J J    
 232977116 1683.866441   0.219801  0.06638649603            830 1.646      1.58288        1.521775943   5.2127  2 1683.366622 1912.492024 train     B J J J J    
 359555843 1719.773799  75.491466  0.9119369093            1780           40.3778        46.1037984     6.41016 2 1683.364584 2035.116076 train J   J J J J J    
 233045223 1757.8878   133.497071  0.1949057237            1370           10.1156        10.0201266     7.36743 2 1683.365132 2035.115091 train J   J J J J J    
 155899879 1739.169934  14.640768  0.09209043072           1560                          86.50865248    6.81997 2 1738.653966 1954.867797 train J   J J J J J    
 345924714 1792.117362   1.087857  0.3239964503            5240                           8.276383717   8.607   2 1790.681104 1841.13951  train     J J B B B    
 110310815 1686.75398    5.066348  0.2584344115          103690 2.26       2.17588        2.212077475   8.1315  2 1683.36337  1710.176382 train E   E E E E E    
  73104778 1818.083363   9.430879  0.143255052              750                          50.51678118    9.28272 2 1816.098744 1841.14015  train E   E E E E E    
  64778924 1715.273434   0.463211  0.1553656015             660 3.01       4.14879        4.814004198   8.8963  2 1711.384178 1763.305201 train J   J J J J J    
  39084759 1871.661702   3.11695   0.1775103025             550           11.0496        10.26924439    7.122   2 1870.453158 1897.765821 train J   J J J J J    
 116113749 1685.295785   2.303876  0.1817988552             540           11.403         11.77124806    8.75025 2 1683.362718 1710.175932 train     J N J J J    
 357681816 1992.435388  12.071209  0.1613920643             730            9.80962       10.11648509    8.8674  2 1983.659913 2035.118534 train J   J J J J J    
 267806071 1765.892215   1.267378  0.2483300453            5920 1.58       1.80068        1.744362946   8.45035 2 1764.703448 1789.682453 train J   J J J J J    
 233273901 1684.168343  13.095071  0.2684489555           10140 1.14       1.52686        1.528030115   7.8974  2 1683.36367  1789.67836  train J   J J J J J    
 362258492 1790.076018 113.981536  0.1675528579            1280           10.0566        10.54602592    9.1509  2 1683.364745 2035.113873 train J   J J J J J    
 376930547 1719.63578   75.525594  1.292998169             7480                         121.1125202     9.0077  2 1683.364328 2035.11622  train J   J E J J J    
 207384903 1688.137598  28.124631  0.253121679              400 1.088      1.09617        1.090341084   8.448   2 1683.367035 1897.763171 train J   J J J J J    
 841024715 1871.558328   1.179641  0.2451883819            2980                                         7.4894  2 1870.453021 1897.765179 train     J B J J J    
 324341594 1739.744829   1.676405  0.2329364747          613550            7.19684        7.926150096   8.4952  2 1738.659985 1763.305721 train E   E E E B E    
  70792227 1818.409328   2.493626  0.1095200539            1000            1.64056        2.154833929   8.8985  2 1816.098261 1841.140276 train J   J J J J J    
 230281611 1716.829686  33.859499  0.9423098572            2090           20.8302        20.80574332    7.28769 2 1683.364674 2035.117299 train J   J J J J J    
 250767720 1791.039622   0.372615  0.1945236608            1290 2.371      2.99146        2.755798361   7.44707 2 1790.682073 1815.015306 train     B J J J J    
 256193124 1684.82895    3.588905  0.2746947887           55240            5.64847        5.78537599    6.84363 2 1683.363256 1763.304264 train E   E E E E E    
  85668583 1818.834812   5.67842   0.1482635462             590           13.558         13.3674701     9.1854  2 1816.098142 1841.139601 train J   J J J J J    
  66277508 1718.838299  12.73614   0.1915515456            2930                          61.99301728    9.24315 2 1711.384084 1737.385251 train E   E E E E E    
 233604693 1791.170999 122.243237  0.7970259052          135900           55.5939        56.68123311    5.64128 2 1683.364561 2035.11523  train J   J J J J J    
 256934320 1684.429888   1.028679  0.229395417             1790 1.478      1.95958        2.014559484   7.70572 2 1683.363695 1982.259959 train     B J B J J    
 416283361 1685.073118   3.16885   0.091326257              580            9.03568        8.260547609   7.747   2 1683.363913 1737.38562  train J   J J J J J    
 322221153 1826.037463  12.639307  0.1359989433             910           27.7301        29.27428877    8.94604 2 1816.098501 1841.140477 train J   J J J J J    
 452742300 1711.596143   0.296544  0.1173424608            8970 2.79       2.24129        2.150508784   9.08227 2 1711.383172 1737.384935 train J   J J J J J    
 266055642 1817.810968   1.524322  0.1905554932             780 1.558      1.49041        1.473182402   7.1697  2 1816.099341 1841.141374 train J   J J J J J    
 428452232 1802.043744  13.03844   0.5244060568            7720            9.89316       10.34417698    8.80657 2 1790.682035 1841.140286 train J   J J J J J    
   2335562 1818.04632    1.839282  0.2436496865             530                           2.824561846   6.65147 2 1816.099581 1841.141339 train J   J J J J J    
  10469093 2021.562112  41.421957  2.35028184             18740           76.6329        72.35903505    7.87779 2 1983.659181 2035.117913 train J   J J J J J    
 244612401 1683.76551    0.3771    0.185559597             6120 3.011      3.35629        3.385777743   8.0572  2 1683.362572 1710.175832 train     B J J J J    
 174757717 1818.339591   8.637069  0.08680254345          16500 1.321      1.67971        1.662660324   9.0374  2 1816.099215 1841.141349 train E   S E E E E    
 390572522 1792.331874   0.992023  0.01095193392           3100 1.554      1.91092        1.885360764   8.5872  2 1790.681354 1841.139441 train J   J J J J J    
   2335096 1821.135762   4.845478  0.2133463963             470           18.5343        19.55536104    8.8209  2 1816.099577 1841.141335 train J   J J J J J    
 252737605 1739.316592   0.629183  0.09847972316         682180 1.05       1.41386        1.374278384   9.2036  2 1738.659808 1789.680844 train E   E E E E E    
 377254191 1785.921531 138.529487  0.21333541               460 2.129      2.23749        2.159421445   8.9185  2 1683.364323 2009.282001 train J   J J J J J    
 233742556 1715.015865   4.206003  0.1295448924             230            7.80959        7.90833892    8.162   2 1711.385659 2009.281972 train J   J J J J J    
 229492769 1712.534119  92.88619   0.1365426993             840           11.4046        10.80569011    9.0799  2 1683.364005 2035.115315 train J   J J J J J    
 395626592 1683.753095   0.147239  0.01925002686            850 1.844      1.50119        1.517645215   5.76476 2 1683.362362 1710.175686 train     B J J J J    
 166003811 1711.825776   2.206457  0.1517601125             320           10.2404         9.999086774   8.8987  2 1711.387333 1954.86677  train J   J J J J J    
 199548701 1713.114226  26.49684   0.202700826              759           10.1744        10.02434581    8.99263 2 1711.386739 2009.282155 train J   J J J J J    
 328822493 1739.084628   0.348628  0.030417793              420                           2.570049791   9.21804 2 1738.659559 1763.304961 train     B J J J J    
 138049664 1791.569686   0.353489  0.0237191119            2070                           3.002144476   7.94301 2 1790.6828   1815.016292 train     B J J J J    
  27644227 1687.732501   5.181108  0.2606615435             650                           2.924366336   8.4816  2 1683.363569 1737.385541 train J   J J J J J    
 393788385 1996.727992  24.624527  0.8456062572             990                           2.023678378   7.4097  2 1983.660597 2035.118963 train J   J J J J J    
 389967983 1684.72707    1.661318  0.1892407334             130            9.18478        9.381138645   8.9978  2 1683.364699 2035.11609  train J   J J J J J    
 362078049 1968.954827  26.293012  0.74488103              2080 1.124      1.03986        1.056173712   8.334   2 1955.803834 2035.116326 train J   J J J J J    
 441803490 1796.24892  154.784461  0.1656193733            1200           10.6184        10.65397715    8.50519 2 1683.365173 2035.113974 train J   J J J J J    
 229975388 1687.566687  50.664633  0.1221017655             650           11.5645        12.01706404    7.15577 2 1683.364188 2009.281829 train J   J J J J J    
2006525124 1744.407282   6.525653  0.2190009147             780 1.13       1.03074        1.278320927   8.8984  2 1738.660215 1763.306033 train J   J J J J J    
 308958576 1801.946852  11.441638  0.1819220442            4250 2.59       4.1987         4.793048305   8.637   2 1790.682178 1815.015135 train J   J J J J J    
 233008232 1723.29532  142.090541  0.2188194331             650           44.8479        49.78793616    8.0107  2 1683.365613 2035.113907 train J   J J J J J    
 406928106 1686.476301   3.691179  0.1339159741             220           12.3582        13.07592221    8.9703  2 1683.364282 2035.115674 train     B J J J J    
 232525278 1688.70706   26.268177  0.2282704581             850           16.1068        16.30484164    7.7618  2 1683.366478 1897.763054 train J   J J J J J    
  82688639 1792.13125    0.340634  0.1791564523            3670 1.61       2.24067        2.307476324   9.1745  2 1790.681224 1841.13964  train J   J J J J J    
 240838989 1764.804071   0.137162  0.01673925048            570 1.569      1.93495        1.769958616   8.2621  2 1764.702542 1815.014772 train     B J J J J    
  27418279 1749.42698   13.355433  0.161467185              480           20.8455        21.17566375    7.5798  2 1738.653165 1954.868858 train J   J J J J J    
 288433449 1748.47675   11.596765  0.155396651              320 1.422      1.66014        1.638743177   9.2128  2 1738.652877 1954.86839  train J   J J J J J    
 235947146 1791.783462  12.444902  0.2347108517             380           15.6747        16.06406142    4.73907 2 1790.678836 2009.27982  train J   J J J J J    
   7800653 1683.510759   0.342568  0.0913457572             230 1.736      2.46643        2.410249109   7.81803 2 1683.364755 2035.117159 train     B B J B J    
 257634283 1986.208368  10.926575  0.1026005393            3560           12.9065        13.15045175    7.4056  2 1983.660241 2035.11841  train E   E E J E N    
 115064173 1685.368744   1.749322  0.09969386078          15440 1.14       3.04047        3.046761676   8.7545  2 1683.363807 1710.176683 train E   E E E E E    
 230293246 1697.235592  14.109241  0.3943532859            2030           22.3938        23.47771268    4.7396  2 1683.364674 2035.116924 train J   J J J J J    
 459762306 1842.787346   1.166111  0.1168559833             169 1.526      2.34264        2.272372544   9.17698 2 1842.514856 1897.764874 train J   J J J J J    
 470085818 1791.842459   0.342809  0.03867571138          11250                           3.489046155   5.6011  2 1790.679247 2035.113292 train     B J J J J    
 252829836 1791.866259   0.106961  0.01262781566            770 1.588      1.68168        1.687873808   7.71207 2 1790.682152 1815.015788 train     B J J J J    
 399587190 1792.096541   0.562517  0.06385130467          15080 1.818      1.98563        1.97314708    8.75625 2 1790.682361 1815.015686 train     B J J J J    
 276920104 1683.513494   0.628489  0.04834965877            400 2.144      3.40505        3.716708996   9.267   2 1683.363145 1763.30438  train     B J J J J    
 156816498 1871.721953   1.690989  0.3067961343             640 1.293      1.25205        1.240292827   9.05263 2 1870.45357  1897.765906 train J   J J J J J    
 287267813 1684.951975  17.823032  0.248987757              480           15.0576        15.5207687     7.6399  2 1683.364005 1954.864112 train J   J J J J J    
  29013236 1693.449001  29.784913  1.149101944             5800           33.2132        36.02802537    7.9099  2 1683.364064 2035.117918 train J   J J J J J    
  40102236 1683.93558    0.381961  0.07909266427           3870 2.823      3.18868        2.902369531   8.55009 2 1683.362984 1737.38539  train     B J B J B    
 428253890 1792.185752   3.135692  0.1702994325             440           12.5826        13.72821137    9.2425  2 1790.681858 1841.14015  train J   J J J J J    
 357036840 1696.969479  81.191735  1.174844405              950           10.6319        10.44585396    8.8997  2 1683.364863 2035.115803 train J   J J J J J    
 237048476 1711.46504    0.263642  0.0175981035            2000 2.03       1.99341        1.931926969   9.0029  2 1711.385037 2009.280911 train     B J J J J    
 230112519 1744.465197 152.324336  0.1492778493            1450           10.5034        10.54153876    8.91939 2 1683.365761 2035.114345 train J   J J J J J    
 229639858 1712.471276 107.680285  0.2778151353             990           19.9869        20.54028558    8.7473  2 1683.364826 2035.114353 train J   J J J J J    
 255920067 1722.921034  53.114099  0.1418146443             770 1.354      1.39645        1.38846954    7.1724  2 1711.385164 2009.280622 train J   J J J J J    
 257492830 1996.420737  25.13816   1.545242695              770 1.09       1.19275        1.15696002    7.6459  2 1983.660216 2035.118298 train J   J J J J J    
 219730670 1684.832717  50.051723  0.1181220663            5520 1.254      1.53508        1.536590001   8.16639 2 1683.365967 2035.113518 train J   J J J J J    
 154164794 1685.759422  14.766591  0.1370339645             550           10.502         11.98711898    7.79045 2 1683.366845 1912.492079 train J   J J J J J    
 186361398 1764.850527   0.315989  0.04041815299           1910 1.551      2.8192         2.746621861   8.6143  2 1764.70322  1789.682537 train J   J J J J J    
 305056749 1714.599048  12.182973  0.2493854573             630 2.703      2.40832        2.326370044   8.8305  2 1711.383664 1763.305812 train J   J J J J J    
 219794038 1734.377296  67.944152  0.7840755141            1600            9.23936        8.928744996   8.4032  2 1683.365293 2035.115474 train J   J J J J J    
  81750864 1794.889436   8.82488   0.1437572952             400           26.7611        27.25103067    7.781   2 1790.681241 1841.139507 train J   J J J J J    
 229436921 1715.624188 117.044543  0.2411117586             630                           2.214329324   9.2373  2 1683.364109 2035.115372 train J   J J J J J    
 284900269 1692.098979  30.544584  0.2752067018             310           17.5397        17.48352816    7.9876  2 1683.365513 2035.11565  train J   J J J J J    
2042035228 1739.031947   0.361128  0.1565128752            2410                                         9.2935  2 1738.660472 1789.681111 train J   J J J J J    
 141206921 1716.719754   9.739854  0.1093785604             440           16.9738        15.50631219    6.2521  2 1711.388069 1926.472757 train J   J J J J J    
 253052179 1902.677302   1.818282  0.1440079344             500            9.94226        9.846613745   8.5147  2 1899.327805 1926.473459 train J   J J J J J    
 243489735 1684.019747   0.537517  0.2738004095            2810 2.457      2.10668        2.17299383    8.0873  2 1683.361923 1710.175383 train J   J J J J J    
 257311214 1996.712934  24.826526  0.8485706587            3760                          86.49576359    9.2235  2 1983.660032 2035.118026 train J   J J J J J    
  28569299 1709.649259  28.242751  2.281166998          2539279                           2.76209324    9.1243  2 1683.364103 2035.118124 train J   J J J J J    
 165690117 1902.193903   4.902669  0.1706619079             970            7.2765         7.089091457   6.2641  2 1899.328494 1926.473821 train J   J J J J J    
 161819726 1775.913411  47.745474  47.26706435          4785330 1.15       1.22206        1.207332335   9.0434  2 1711.386842 1954.866518 train J   J J J J J    
 669863823 1819.765729   3.827866  0.1829337161             500           10.7771        11.28986873    6.9824  2 1816.098461 1841.140134 train J   J J J J J    
 295806326 1683.901533   0.523628  0.270359609             1940 2.13       2.27058        2.234526573   8.5889  2 1683.363134 1737.385441 train     B J J J J    
  11696250 1684.145823   0.756267  0.08840004963           5280                          16.0558935     8.1026  2 1683.362726 1737.38533  train J   J J J J J    
  23969903 1871.760455   0.175711  0.01987467121            600 2.108      1.73375        1.6998922     6.5047  2 1870.453199 1897.765664 train     B J J J B    
  51270111 1714.48889    4.259385  0.1424338344             400           10.7339         9.823330978   7.748   2 1711.388031 1926.472677 train J   J J J J J    
 257081647 1707.902127  49.940701  0.1957675479            1130           10.0416        10.03440711    9.23009 2 1683.366145 2035.113679 train J   J J J J J    
 327251785 1767.013425   2.303829  0.1313643296             339           10.4657        10.80820932    6.41067 2 1764.701749 1815.013991 train J   J J J J J    
 147685096 1686.03611    7.185774  0.1950937641             490           10.3581        10.29551104    5.62852 2 1683.367211 1897.763679 train J   J J J J J    
  68120435 1749.148573  13.378823  0.1812830517             450 1.26       1.53043        1.502432117   8.8906  2 1738.653631 1954.868501 train J   J J J J J    
  20808094 1793.141061   2.12162   0.1591639324             510            9.91523        9.452470786   8.8398  2 1790.682342 1815.015703 train J   J J J J J    
 243224365 1764.808063   0.219461  0.03708013056           1350                                         8.6665  2 1764.703811 1789.682859 train     B B J J B    
 264003894 1791.820951   0.65392   0.0267387888            1430 1.36       4.32071        3.739792321   9.0781  2 1790.678778 2035.113218 train     B J J J J    
 353061802 1738.756418   0.157655  0.07107245055           3500 1.614      1.7501         1.73272841    7.5513  2 1738.661244 1763.306794 train     B J J J J    
 116392984 1817.795778   1.181961  0.1699068937             690 1.538      1.61197        1.561409011   9.1993  2 1816.099432 1841.141389 train     B B J B B    
 156457171 1723.370119  60.779016  0.1993551725             900           10.4874        10.45126339    8.66583 2 1711.386582 2035.113201 train J   J J J J J    
 424462081 1757.756682 163.208444  0.1713688662            1669            9.48457        9.435795235   7.439   2 1683.364652 2009.281956 train J   J J J J J    
 198611149 1988.256283   5.15403   0.1130278779             709            9.78587        9.96054938    5.9725  2 1983.658166 2035.116909 train J   J J J J J    
 233159768 1716.809566   5.514887  0.1772484682             169           15.427         14.75891001    8.6087  2 1711.385757 1815.010711 train N   N J J E J    
 356785166 1719.706759 158.441871  0.2535069936             430           16.3675        24.07412482    8.88928 2 1683.365113 2009.280926 train J   J J J J J    
 441800221 1781.523966 133.59075   0.1322548425            1350           10.4           10.55679393    6.79752 2 1711.38598  2035.114081 train J   J J J J J    
 198104195 1729.441766  20.889408  0.2682199987             670           15.3048        15.45097359    8.8531  2 1711.388061 1926.472714 train J   J J J J J    
 230294521 1714.210426  34.210672  2.03279813              3360           14.4734        15.16992737    8.3331  2 1683.364652 2035.11713  train J   J J J J J    
 276400050 1716.122228   1.102794  0.1529575278             230 1.498      2.65246        2.55737948    8.83032 2 1711.384644 1763.304401 train     J B J J J    
 233736455 1747.74464   89.608261  0.1317241437             800            9.72192       10.08490447    9.24346 2 1711.385672 2035.115456 train J   J J J J J    
 341529419 1688.469765   8.182301  0.1646278961             400           13.9635        13.38723523    9.299   2 1683.367797 1897.764673 train J   J J J J J    
 417503580 1712.030794   1.552794  0.1289129579            2219            7.39559        8.198618737   8.54    2 1711.384043 1763.305359 train J   J J J J J    
 233569604 1762.282707 103.093978  0.2628896439           16770                         145.8236615     8.06305 2 1683.364639 2035.115016 train J   J J J J J    
 366640817 1741.38901    2.718503  0.161261598              180           10.6317        11.19236147    8.9484  2 1738.657317 2035.11395  train J   J J J J J    
 445840500 1711.708113   0.312162  0.03217141572           3170 1.593      2.19782        2.177415375   9.2701  2 1711.387894 1912.493288 train     B J J J J    
 138577481 1683.719595   0.270496  0.03499136256           1350 1.63       1.95673        1.809142525   7.9454  2 1683.367352 1897.764085 train     B J J J J    
 510156940 1778.544029  21.395231  0.2000454099             590                           0.9356151912  7.5253  2 1764.69749  1954.865966 train J   J J J J J    
  99833662 1687.812706  14.660445  0.1282788938            1060            7.28595        6.864713232   9.2095  2 1683.367567 1897.764514 train J   J J J J J    
 366387273 1817.470135   0.525017  0.2690712125            2880 1.355      2.24917        2.205254414   8.90695 2 1816.099706 1841.141319 train J   J J J J J    
 172560864 1683.727855   0.306267  0.152818045             4150 2.724      2.21373        2.258382316   8.1815  2 1683.362982 1737.385389 train J   J J J J J    
 393672364 1929.634757   0.481067  0.2846713973            2410 2.33       1.70845        1.71077477    7.6246  2 1928.120297 1954.870596 train J   J J J J J    
 147712954 1684.620188   1.028829  0.2113111883            1419 1.04       3.04187        2.763996923   7.5655  2 1683.36744  1926.471785 train     J J B J B    
 268162351 1684.065252   0.959044  0.0356764368             450            3.90782        3.823175851   8.2875  2 1683.363237 1737.385463 train J   J J J J J    
 287861862 1714.608008   9.954206  0.2750347118             339                         186.8506042     8.401   2 1711.383426 1763.306156 train J   J J J J J    
 426121246 1683.93385    2.392734  0.211900523             1350 2.005      2.89866        2.829362494   4.31433 2 1683.363703 1710.176612 train J   J J J J J    
 418220394 1770.127518   8.994892  0.1251189477             360           10.6224        10.94641816    8.46733 2 1764.699763 2009.279886 train J   J J J J J    
 244567895 1683.807065   0.272933  0.09335673265           2110 2.476      1.71186        1.950540987   4.16267 2 1683.362675 1710.175903 train J   J J N E N    
 147950938 1684.62543    2.580218  0.1697525422             290           10.1046        10.56519644    7.98318 2 1683.366677 1897.763593 train J   J J J J J    
 311018028 1996.897755  24.815304  0.5072248138            2480 2.18       1.89704        1.846533906   7.7768  2 1983.65986  2035.118247 train J   J J J J J    
 120231185 1744.418927   6.47354   0.3842693344             490                          93.96811003    8.7386  2 1738.660577 1763.306278 train J   E J J J J    
 236647148 1720.291646  10.988112  0.2652530237           28800 1.213      2.51349        2.485033349   8.5804  2 1711.383347 1763.3063   train S   S S S S S    
 380413487 1684.436133   0.83335   0.119435722             1160 1.247      1.45329        1.44654311    8.3179  2 1683.362584 1737.385295 train E   E E E E E    
 278352995 1683.641693   2.774322  0.3065070946            1100 2.649      2.72276        2.748937597   8.23312 2 1683.362974 1763.304523 train J   J J J J J    
 229499575 1762.402999 102.991083  0.2615973508            9300           84.9744        76.24997328    7.7308  2 1683.364118 2035.114988 train J   J J J J J    
  40091167 1694.136411  13.136128  0.1737909734            1370           17.2256        18.23525806    7.20217 2 1683.363051 1737.385406 train J   J J J J J    
 219751350 1688.184996 111.865916  0.1443070316            1689           10.8917        11.30337071    7.7509  2 1683.365456 2035.115236 train J   J J J J J    
  22706283 1917.55914   32.222731  0.2687375765             510 1.26       1.4703         1.433150995   9.2722  2 1899.326818 1954.868638 train J   J J J J J    
 286948578 1817.457313   0.378541  0.1776303642             980 1.675      1.85184        1.803426227   8.1389  2 1816.098332 1841.14021  train J   J J J J J    
 243302007 1721.759722  42.835759  1.225959423             4140           48.5726        51.79236101    7.863   2 1683.364068 2035.116192 train J   J J J J J    
  95473936 1933.984846  12.197322  0.1458799711             640 0.96       1.92327        1.921072781   8.5715  2 1928.120094 1954.870243 train J   J J J J J    
 202762541 1687.243718   9.407073  0.1516420168          211700 2.657      3.00332        3.039008619   9.2636  2 1683.362538 1737.385284 train S   S S S S S    
 417126296 1687.775691   9.991601  0.2807639881          179350            2.15453        1.143962368   8.022   2 1683.362011 1710.175444 train E   E E E E E    
 275691882 1707.214284  78.693936  0.1542401146             540            4.84024        4.694107938   6.82016 2 1683.364329 2035.115532 train J   J J J J J    
 219732512 1719.449302  85.192466  0.1363079456             800                          11.04503601    9.0624  2 1683.36578  2035.113345 train J   J J J J J    
  48194612 1696.987639  81.191137  0.9613030621            3990           33.0707        31.21697354    7.2785  2 1683.364371 2035.116368 train J   J J J J J    
 101808859 1996.681493  24.804904  0.9336565866             910            4.27458        4.183925422   8.40691 2 1983.659314 2035.117522 train J   J J J J J    
 147643290 1686.07387    3.703135  0.1571240181             180            6.58543        6.545296906   8.6654  2 1683.367394 1926.471746 train N   J E J J J    
 389913525 1710.700172  77.738213  1.220489944             2200 1.21       1.11989        1.117766394   7.9286  2 1683.364769 2035.11617  train J   J J J J J    
  24370873 1684.174935   0.529183  0.2345656566             470 1.454      2.47769        2.4095105     9.24626 2 1683.363516 1710.176484 train     B J J J J    
 321909422 1751.272151  12.673644  0.2845233078            1240            5.10623        5.13635719    9.1263  2 1738.658003 1815.012452 train J   J J J J J    
 200920490 1791.746936  11.261106  0.07409807748           2010           10.8845        10.649024      8.52255 2 1790.682627 1815.016261 train J   J J J J J    
 351683630 1713.80075   30.774127  0.7591977131          551320           21.3363        20.32386106    8.2544  2 1683.364439 2035.116987 train J   J J J J J    
 302350592 1695.925641  22.48084   0.1879398224            1020            9.22292        8.915994031   7.1944  2 1683.367749 1897.764604 train J   J J J J J    
 286200611 1716.300549   2.429183  0.1630224711             350           11.4188        11.49383459    8.2989  2 1711.384424 1763.304666 train J   J J J J J    
 311036786 1698.040918  24.49651   0.1930324988            1210           11.275         11.48274078    9.0663  2 1683.367106 1926.471394 train J   J J J J J    
 462551414 1725.877375  65.08758   0.1894048578         3123710           10.2383        10.2614672     8.085   2 1683.366083 2035.113451 train J   J J J J J    
 173092072 1902.555658   0.189063  0.03547200006           7670                           3.153471145   7.4149  2 1899.327978 1926.473866 train     B J J J J    
 354542666 1791.109051  10.720761  0.1735691206            1370                         114.8292353     9.2964  2 1790.682043 1815.015159 train J   J J J J J    
 158619006 1744.312062  14.215529  0.1361847678            1760 0.979      2.25848        2.096408469   8.5438  2 1738.654387 1954.867197 train J   J J J J J    
 229710357 1800.969753 122.508695  0.1898884773             679           25.0859        25.31925363    8.0041  2 1683.364805 2035.114644 train J   J J J J J    
  64992508 1715.378413   0.988905  0.1417990879             800 1.646      1.85423        1.815743307   8.22    2 1711.384121 1763.305274 train     N J J J J    
 232564070 1684.415544   6.516329  0.06816080134           3010           10.1733        10.24196445    8.2563  2 1683.366455 1912.491553 train J   J J J J J    
 198595109 1696.903564  23.193812  0.5698719608             610           10.384         10.40000833    6.62303 2 1683.365013 2035.116872 train J   J J J J J    
  17304300 1871.454321   0.438211  0.02546882332           4080 2.25       2.35024        2.150534762   6.5846  2 1870.452835 1897.765858 train     B J J J J    
 252694836 1738.831028   0.188211  0.03025303614            840 2.14       1.84536        1.691264037   8.4907  2 1738.659972 1789.680885 train     B J J J J    
 365930577 1690.815886  14.432744  0.1946977166             630           11.8459        11.82993733    4.8796  2 1683.366427 1897.763237 train J   J J J J J    
 286377696 1996.838248  24.804807  0.6553430009             460                                         8.82761 2 1983.660073 2035.11835  train J   J J J J J    
 149344619 1872.325006   4.657424  0.1648262354             670           13.3613        10.98512501    9.2053  2 1870.45379  1897.766189 train J   J J J J J    
 187107884 1817.546309   0.338905  0.0547263794            1990                          17.60716198    7.4211  2 1816.099561 1841.14067  train     J B J J B    
 335210145 2013.896016  13.037892  0.1127777658             950 2.679      1.85475        1.939559181   6.8976  2 2010.286023 2035.119251 train J   J J J J J    
 332867524 1791.699801   7.46964   0.1364703228             610 0.93       0.834346       0.8130363461  7.85546 2 1790.681592 1815.01469  train J   J J J J J    
  55748647 1733.335101  24.646065  0.2089986312             450           20.2188        21.04000919    9.07388 2 1711.387907 1926.472508 train J   J J J J J    
 403403460 1802.459725  12.767785  1.14552567             26460            3.79218        3.896348675   8.9389  2 1790.681732 1815.014878 train J   J J J J J    
 462614395 1706.704559  77.591368  0.1955302474             300           20.8242        21.99580072    8.8006  2 1683.365857 2035.114933 train J   J J J J J    
  28391714 1765.148248   0.971544  0.1375706304         1905820 1.624      2.03068        2.017277981   8.86229 2 1764.703472 1789.683043 train E   E E E E E    
 435575241 1683.836469   0.406267  0.1980307865            4600                           5.027616508   9.2967  2 1683.362882 1710.176045 train J   J J J J J    
 354636678 1791.945562   0.527794  0.1257469205             490 2.375      2.83545        2.990020551   8.5078  2 1790.682126 1815.01581  train     B B B J B    
 421560231 1715.432804   9.948132  0.6138992257             480                           2.146425707   8.9402  2 1711.384605 1737.385446 train J   J J J J J    
 356230362 1996.354815  25.105413  1.905751901             1880            5.67164        5.508652999   6.27522 2 1983.660479 2035.118737 train J   J J J J J    
 298972961 1724.092998  12.90444   0.4162972344            1240            4.2591         4.298065665   5.7758  2 1711.383217 1763.306533 train J   J J J J J    
 194665135 1792.510736   1.510433  0.211596559             3290 1.622      1.87087        1.833858026   7.4     2 1790.682668 1815.016202 train J   J J J J J    
  16408627 1683.75513    0.184044  0.01700198472            350 2.406      2.40295        2.403101959   8.9091  2 1683.362554 1737.385291 train     B J J J J    
  50119980 1790.752319   0.279781  0.1073603631            4080 2.565      2.11956        2.027727538   7.8515  2 1790.681384 1815.01492  train     B J J B J    
 150268783 1871.150935   1.522769  0.1961021918            1020 1.51       2.09228        2.059625211   8.3171  2 1870.452668 1897.765489 train J   J J J J J    
  86278789 1684.061562   5.382996  0.131937232              380                          10.93466602    8.882   2 1683.366748 1897.764147 train J   J J J J J    
 334853293 1983.620297  38.033458  0.6499917972            1760           11.6998        12.42672191    9.2277  2 1955.80403  2035.116724 train J   J J J J J    
  13078321 1791.581136   2.67224   0.1825941592            2140 1.505      1.5596         1.536131573   9.1426  2 1790.68127  1815.014764 train J   J J J J J    
 272781892 1763.008923 102.370863  0.2886858337            1700           49.9875        45.33669426    9.2205  2 1683.366063 2035.114128 train J   J J J J J    
 321671343 1961.440527   8.202938  0.1769373727             490           12.2508        12.41785417    6.71647 2 1955.803577 2035.11659  train J   J J J J J    
 298071718 1688.993548  16.419854  0.262717664              780           13.8868        14.26097596    7.17805 2 1683.36642  1897.762938 train J   J J J J J    
 239717578 1817.911842   0.527794  0.2480684579           10550            2.18839      109.2125573     8.0647  2 1816.099521 1841.141358 train     B J J J J    
 281769477 1683.945035   0.448628  0.2302179445            3479 2.78       3.32295        3.410137038   8.5673  2 1683.363753 1710.176646 train J   J J J J J    
 120259907 1693.583058  21.867327  1.038042013             9130                          57.77296663    5.7333  2 1683.364012 2035.117804 train J   J J J J J    
 369134067 1817.510673   0.509044  0.1123918248             440 1.498      1.72454        1.672548715   7.4698  2 1816.099162 1841.140983 train     B J J J J    
 313422570 1715.563001  14.227219  0.1513776102            1300           11.443         11.49240392    8.5451  2 1711.386786 2009.282255 train J   J J J J J    
 341529498 1693.252266  20.324985  0.17621762               720           10.4348        10.30311226    7.8968  2 1683.367816 1897.764691 train J   J J J J J    
  81749728 1794.497279   2.556607  0.1715738958             290            8.1289        11.19137046    8.7344  2 1790.681286 1841.139537 train E   J E J J J    
 161725464 1758.52943   31.977595  0.2807632841           22040 1.59       1.63359        1.605046458   5.5385  2 1738.655032 1982.262377 train J   J J J J J    
 147935743 1684.343116   1.15869   0.0998674911             690 1.321      1.62412        1.613453484   7.3147  2 1683.367033 1897.763974 train E   E E E E E    
 198883881 1683.846911   0.512517  0.266688221             9720 2.805      3.1119         3.455493417   9.023   2 1683.363861 1710.17672  train     B J J B J    
 441702261 1741.043188   1.943957  0.1502095574             150 1.467      1.75423        1.688696799   8.3675  2 1738.653694 1954.867837 train     N J J J J    
 229946075 1762.401525 102.991167  0.2770462392            2480           48.8403        53.10824955    8.9141  2 1683.364378 2035.11515  train J   J J J J J    
 950741464 1684.034291   1.006607  0.07646186772           1060                           1.801798959   8.2424  2 1683.36655  1897.763076 train     B J J J J    
  48358003 1724.480061  42.451536  1.004403342             1900           52.1639        59.23184059    8.2727  2 1683.364335 2035.116309 train J   J J J J J    
 368138320 1711.528724   0.327794  0.04181668058            570            1.84872        1.684050199   8.24024 2 1711.383732 1737.385127 train     B B B B J    
 232616536 1701.10144   80.714619  0.2017865475             690           19.8287        19.98919734    8.2249  2 1683.365496 2035.114993 train J   J J J J J    
 285278483 1794.900668   8.81069   0.1395613296            1040            2.31454        2.192625812   9.1234  2 1790.683034 1815.015954 train J   J J J J J    
 356239840 1721.777371  42.907241  2.079284899             2219           45.4284        43.30046971    6.6155  2 1683.365225 2035.11657  train J   J J J J J    
 351667566 1689.016265  18.857331  0.1623616199             800           10.6629        10.73593269    8.82182 2 1683.364738 2035.117332 train J   J J J J J    
 116279676 1748.840734  14.120031  0.1619567556            1310 1.55       1.71787        1.60181601    9.1048  2 1738.653823 1954.86807  train J   J J J J J    
 177823340 1792.731202   1.331961  0.1435853958          226400                           2.214287868   9.1255  2 1790.682788 1815.016195 train E   E E E E E    
 298968137 1724.69997   13.50856   0.5583087848            1370           10.7698        10.13922838    9.1317  2 1711.385182 2035.116637 train J   J J J J J    
 202385457 1711.730412   1.111468  0.2191703749            2440 1.561      1.60444        1.538678344   6.4449  2 1711.387305 1926.471452 train J   J J J J J    
 270319252 1983.508429  37.984299  0.796910593             9009 1.76       2.06198        2.104315608   8.91179 2 1955.803654 2035.116595 train J   J J J J J    
 354469661 1792.466886   4.797756  0.2165227283            6650 1.252      2.18217        2.157737779   8.74738 2 1790.682044 1815.015154 train E   E E E E E    
 401899888 1694.635174  11.3305    0.417075705        854035030           22.2125        22.18285622    9.20673 2 1683.363339 1710.176359 train J   J J J J J    
 236766358 1683.768885   0.220587  0.1046530904             440 1.913      2.55645        2.518268019   6.92274 2 1683.364966 2035.114488 train     B J J J J    
 435590072 1793.072429   2.214858  0.1865796379             310 1.737      1.83022        1.793940413   8.8015  2 1790.680027 1815.013418 train J   J J J J J    
 269270680 1684.46923    3.80312   0.2549611648             510                           3.892330874   9.1157  2 1683.363257 1737.385468 train J   J J J J J    
 122107653 1817.527462   0.245155  0.0506833447             260                          97.74601653    9.1759  2 1816.099483 1841.14114  train     B B J J J    
 265092746 1791.407717   1.057584  0.1574002267             700                                         9.1763  2 1790.681804 1815.015286 train     B B J J B    
 288434609 1739.542018   0.862241  0.05193277543           4340 1.773      2.2693         2.215553694   8.7624  2 1738.65308  1954.868104 train     B J J J J    
 230070652 1752.139827  95.668315  0.306138608              610 1.257      1.46084        1.464733288   8.5524  2 1683.366025 2035.114479 train J   J J J J J    
 252851822 1790.753793   0.106195  0.02110413235           1300 1.726      1.68933        1.690239804   9.185   2 1790.682137 1815.015783 train     B J J J B    
 286619249 1817.478393   0.243767  0.02354057919           1980 1.547      2.2405         1.873934579   6.96064 2 1816.099725 1841.141007 train J   J J J J J    
  27691167 1714.565152  11.764418  0.1511727713             770 0.66       0.669712       0.6960974733  7.95242 2 1711.384996 1763.303741 train J   J J J J J    
 285562918 1790.97405    0.262445  0.05776676895            800 2.188      2.03627        2.120366403   9.26002 2 1790.682301 1815.015722 train     B B J B B    
 230286093 1696.783619  32.470778  0.8552802925            1739           46.3452        56.5407125     7.5682  2 1683.364686 2035.116952 train J   J J J J J    
 240512654 1715.585741   6.429434  0.177195201              690           10.8005        11.24212184    8.981   2 1711.383935 1763.30549  train J   J J J J J    
 355394078 1683.952115   0.372933  0.09567969048          19530                           1.792240735   7.8233  2 1683.363244 1710.176293 train E   E E E E E    
 250832260 1791.116656  17.965175  0.1837837403            1190           12.205         12.2821967     8.8155  2 1790.682189 1815.015407 train J   J J J J J    
  89758076 1683.85499    0.340989  0.03857608557           7010                          14.72519441    7.9668  2 1683.362831 1737.385354 train     B B J B J    
 383902743 1694.12013   11.304602  0.1873172551           12700            6.29698        6.332539095   7.2472  2 1683.363916 2035.118625 train J   J J J J J    
 458943607 1792.415317   0.540634  0.1204208172             350                                         9.28143 2 1790.681318 1841.139589 train     B J B J B    
 282069189 1683.715267   0.415294  0.1180224019             709 1.887      1.60776        1.574035105   8.4991  2 1683.361959 1737.385149 train     B J B J B    
 252844796 1790.735194   0.419389  0.08899015191           1040 1.314      1.79425        1.723502129   9.13023 2 1790.682108 1815.015754 train     B J B J B    
 233712433 1713.003089   4.859929  0.1210122321             220           10.9393        11.09163832    8.8091  2 1711.385731 1954.864838 train J   J J J J J    
 164458744 1716.839589  33.859475  0.9003234402            2460           59.9839        60.72543272    9.072   2 1683.36423  2035.117088 train J   J J J J J    
 274975542 1960.483737  11.685403  0.1644136202             679           10.9918        11.17781672    9.2757  2 1955.804142 2035.116763 train J   J J J J J    
 159774497 1984.67425    0.908471  0.1682034057             330 1.567      1.70711        1.669976754   8.4453  2 1983.65879  2035.117487 train     J B J J B    
  99955686 1685.072737   2.125357  0.2853716844             709 1.478      2.10752        2.018258909   9.03697 2 1683.367451 1897.764277 train     B J J J J    
 186296749 1765.138048   0.5021    0.251115273              610            1.92681        1.522313044   7.92182 2 1764.703106 1789.682441 train J   J J J J J    
 230239726 1965.862017  18.538012  0.5096099499             200 1.06       1.34183        1.254670492   7.29256 2 1955.803819 2035.116711 train J   J E J J J    
 188765155 1956.053614   0.30291   0.0458696613            1269 1.84       3.52646        3.473457796   7.6729  2 1955.803745 2035.116471 train     B J J J J    
 157328661 1689.406236   8.221885  0.1394431696             610           10.4559        10.28816873    7.5602  2 1683.367587 1926.471965 train J   J J J J J    
 177417406 1765.98811    1.956314  0.2291430588            2590            1.57282        4.360293468   8.8932  2 1764.702545 1789.681512 train E   E E E E E    
 416617720 1725.540122  12.734098  0.9833270476             720            9.31199        9.231793645   8.5973  2 1711.384519 1763.304566 train J   J J J J J    
 238819526 1794.724361   3.190215  0.1888288259             620           12.0159        11.39543997    7.7502  2 1790.682539 1815.015928 train J   J J J J J    
 136462655 1684.03105    0.799322  0.07731841706            270                        1000.            8.5547  2 1683.362504 1737.385277 train E   E E J E J    
 269663477 1684.497745   1.164337  0.04071686489           6750 1.6        2.58417        2.481331797   9.1288  2 1683.364105 2035.114598 train J   J J J J J    
  43372920 1983.978381   0.458384  0.038848044              210 1.506      2.89981        2.824230065   8.8052  2 1983.660253 2035.118611 train J   J J J J J    
 359019914 1684.055468   1.93335   0.112288968            25550 1.894      2.79797        2.001307975   8.98112 2 1683.363257 1710.176302 train E   E E E E E    
 127759189 1819.159617   3.178929  0.07734334257            590           10.9001        10.66539124    7.9986  2 1816.099542 1841.141357 train     N N J J J    
  22902928 1746.159949  16.751705  0.1844362721             980           10.3959         9.868111874   7.62265 2 1738.652897 1954.868557 train J   J J J J J    
 291147296 1684.720173  11.743413  0.2076235418             910           12.8191        13.3930062     8.02    2 1683.362003 1737.385159 train J   J J J J J    
 289572125 1748.178847 139.192272  0.1364084266            1010            7.78214        7.855339635   8.2624  2 1683.365815 2035.115003 train J   J J J J J    
  10150705 1903.324507   1.090452  0.1347035356            1930 1.09       1.13623        0.7947768141  8.4252  2 1899.327959 1926.473536 train E   E E E E E    
 137493886 1683.794812   0.356961  0.1777987045           27930 1.48       2.62045        2.504726274   7.9357  2 1683.363446 1710.176436 train     B J J B J    
 289621872 1683.775047   1.371735  0.1555821837             100 1.58       2.88522        2.759960406   9.2853  2 1683.365719 1954.865676 train     B J J J J    
 158514824 1716.527954  52.002627  0.5002652717             230                         107.2008057     8.3745  2 1711.387435 1954.867274 train J   J J J J J    
 162492265 1741.760368   5.081457  0.1302885575             420           10.9415        10.7797559     8.5346  2 1738.655231 1954.866957 train J   J J J J J    
  28833455 1791.76302    1.578489  0.2178472669             310 1.313      1.24892        1.267564061   8.9052  2 1790.683044 1815.016386 train J   J J J J J    
 459824032 1933.043221   4.069263  0.2127817623             910           11.59          11.06570554    7.2981  2 1928.119708 1954.869517 train J   J J J J J    
 137809189 1719.457472  10.926039  0.1270698336             610           11.3767        11.85365289    9.18262 2 1711.387949 1926.472584 train J   J J J J J    
 370269453 1792.1229    11.00234   0.0908793284            1340 2.593      2.96428        3.476543382   8.28    2 1790.681694 1815.014775 train J   J E J J J    
 126982020 1766.323947   2.580754  0.2341260029             620           11.3797        10.90400232    9.1759  2 1764.703903 1789.683092 train J   J J J J J    
 308016265 1871.754313   1.062517  0.1642332527            9720 0.78       1.20243        1.221205392   9.2992  2 1870.453475 1897.766391 train J   J J J J J    
  20778811 1694.100285  12.200436  0.08637908688           6840           11.3178        10.7113946     8.7123  2 1683.363945 2035.118111 train J   J J J J J    
 453444669 1871.48708    0.319222  0.156201709            43380 1.92       2.45341        2.390392873   6.5549  2 1870.452807 1897.765117 train     B J J J J    
 230076273 1814.343847 135.411879  0.3276967472             530 1.08       1.05168        1.045085366   7.3246  2 1683.365941 2035.114416 train J   J J J J J    
 407928406 1791.660101   0.185433  0.02423238444            810 1.692      1.72436        1.891636481   6.7249  2 1790.682791 1815.016481 train J   J J J J J    
 311520850 2021.484761  38.184507  0.8770981258            2550           24.0869        24.80004147    8.93405 2 1983.65981  2035.118374 train J   J J J J J    
 230395848 1706.192667  51.866602  0.1395211594             640           11.0258        11.35721801    9.022   2 1683.364391 2035.115355 train J   J J J J J    
  53699349 1766.297114   3.90565   0.184424793              980           12.4014        12.77254399    8.3979  2 1764.703425 1789.682497 train J   J J J J J    
 233061734 1683.741758   0.475901  0.08172647873            339                           2.379504629   8.0018  2 1683.365071 2009.282187 train     B J J J J    
 366642297 1789.56209   73.253721  0.2827593631            2110           18.2404        20.27664909    8.9428  2 1738.657498 2035.114201 train J   J J J J J    
 164319891 1996.740091  24.779722  0.8016240067            2480                           6.236411444   8.4925  2 1983.658429 2035.116805 train J   J J J J J    
 343271303 1712.58591   31.840792  0.3190447358             270 2.038      2.08078        2.010814795   8.9052  2 1711.384957 1982.259477 train J   J J J J J    
 417916348 1686.571788   7.888551  0.216540725              530           11.1019        10.83808023    8.7194  2 1683.367043 1897.763932 train J   J J J J J    
 202442617 1711.736887   0.875207  0.05623204975         791140 1.         1.03668        1.024428573   8.6319  2 1711.387003 1954.866514 train     B B J B J    
 661693294 1817.488579   0.268072  0.09150101576          10640                           1.176585309   9.0102  2 1816.099713 1841.141117 train J   J J J E B    
 166052607 1712.871856   6.823124  0.160343414              440           10.4936        10.26868341    7.2882  2 1711.387247 1954.866623 train J   J J J J J    
 160493933 1685.307895   2.506003  0.2107047322             180           10.2412        10.63461051    9.0465  2 1683.365891 2035.113928 train     B J J J J    
 345871359 1986.007084   3.865555  0.1856626066             160                                         9.2424  2 1983.660566 2035.118884 train J   J J J J J    
 243313558 1723.861958  49.685541  2.016736109             2150            5.84549        5.929888343   8.3704  2 1683.364112 2035.115961 train J   J J J J J    
 419597606 1711.473762   0.10835   0.0571947145            2020                           3.377094727   8.9837  2 1711.383383 1763.306252 train     B J J J J    
 235708658 1790.97079  145.494147  0.3637353675            2750           18.125         18.66612117    8.1016  2 1683.364602 2035.114139 train J   J J J J J    
 170932338 1683.713777   0.517378  0.1073041972            1700 2.401      2.63031        2.737340073   8.7434  2 1683.36305  1737.385404 train B   B E B B B    
 258509996 1712.800968   2.683781  0.08204318517            350 1.56       3.297          3.377007024   8.7141  2 1711.385133 2009.280871 train E   E E E E J    
 366162981 1715.614883  10.688474  0.1864069866             330           22.876         23.98956609    8.3723  2 1711.384303 1763.304853 train J   J J J J J    
  22181009 1684.49887    1.118767  0.07222759752           9280 1.607      3.89305        3.861442343   8.6393  2 1683.363399 1710.176403 train     B J J J J    
 229448194 1729.871671  84.251705  0.1230074893            1000           10.772         10.99895449    8.297   2 1683.364037 2035.115484 train J   J J J J J    
 368544145 1684.9324     1.536128  0.1524146202             700            6.37146        5.816148316   8.7102  2 1683.363222 1710.176279 train J   J J J J J    
  48448789 1710.622933  38.88966   1.228135463              830            5.73399        5.572792983   8.7574  2 1683.36421  2035.116706 train J   J J J J J    
 198316044 1684.147794   0.60229   0.0986430562             169 1.392      1.36426        1.35034652    7.6312  2 1683.366425 1982.261551 train     B J J J J    
 207385498 1929.37949    0.075512  0.01037081808            450                                         8.0723  2 1928.119851 1954.869929 train     B J J J J    
 237002745 1715.590523   6.076546  0.1257237367             450           10.4035        10.7674916     8.7778  2 1711.384932 1897.759439 train J   J J J J J    
  43770392 1693.705599  12.881654  0.4994217256           57589 2.363      3.25479        3.295305257   8.96966 2 1683.362854 1737.38536  train S   S S S S S    
  14098623 1684.080512   0.713211  0.132008224              270 2.6        3.66052        2.596655859   9.208   2 1683.362566 1737.385293 train B   B B B B B    
1717994249 1781.926938 132.489713  0.1417639929            1419                           1.461705703   7.3588  2 1683.364305 2035.115279 train J   J J J J J    
 171307684 1688.235436   9.770022  0.172733989             1300           18.8669        17.00049472    8.2153  2 1683.363038 1710.176154 train J   J J J J J    
 391070709 1683.86437    0.282655  0.03736981755           2389 1.492      2.63775        2.409789516   8.1116  2 1683.362781 1710.175975 train     B J J J J    
1270849416 1965.762371  18.622592  0.6761863155             330 1.48       2.60993        2.544458803   8.37655 2 1955.804048 2035.116849 train J   J J J J J    
 156682065 1822.41243    6.704295  0.2483941298            2590                          65.56617994    7.7636  2 1816.099633 1841.141126 train J   J J J J J    
 468835288 1819.438526   3.256848  0.1809179064             650           11.2238        10.94637444    8.8169  2 1816.097938 1841.139984 train J   J J J J J    
 243279826 1687.567073   4.384235  0.1384979837             270           10.5804        10.77711443    6.9051  2 1683.364182 1954.864362 train J   J J J J J    
 159505022 1685.507529   6.494801  0.1530824596             370            9.92822        9.900094973   7.1172  2 1683.366773 1897.764101 train J   J J J J J    
   9347168 1872.708434   1.516683  0.2472041622           10200 0.76       1.1207         1.114299187   5.6243  2 1870.453263 1897.765909 train J   J J J J J    
 230128386 1712.537883   1.971281  0.2148499162             180 1.65       2.67933        2.600081739   8.2541  2 1711.386291 2035.114379 train     B J J J J    
 230393815 1762.332271 103.052153  0.2555693394            3990                          85.91874327    9.2933  2 1683.364457 2035.11508  train J   J J J J J    
 459218143 1701.211183  23.859516  0.3046860193            6740 1.51       1.88485        1.800876766   5.30786 2 1683.366754 1912.492206 train J   J J J J J    
 164374883 1985.058365  10.727707  0.1917041241             660           11.049         10.69518243    7.7807  2 1983.658286 2035.116687 train J   J J J J J    
 359632631 1694.40149   11.659235  0.1253367763             290           10.5656        10.87157802    8.836   2 1683.364551 2009.282499 train     N J J J J    
  87798886 1818.674902   1.336822  0.07662663704           3840            2.07029        4.763880092   8.1414  2 1816.099308 1841.141161 train J   J J J J J    
 357253727 1715.597289   9.633356  0.193534122              430            1.86123        2.619168898   4.8571  2 1711.383199 1763.306515 train J   J J J J J    
 274272594 1767.110943  43.671271  0.6022268271           14419 1.599      1.72191        1.698202661   8.45619 2 1738.655776 2035.115754 train J   J J J J J    
 458483074 1714.587585  14.255044  0.1606543459            1340            1.40827        1.015418826   7.9897  2 1711.386892 1954.866503 train J   J J J J J    
  29529672 1687.149833   4.254045  0.2345255009             770           12.1052        12.66265752    8.9183  2 1683.363728 1710.176629 train J   J J J J J    
 356349559 1696.723856  81.206828  0.9103285419            1230 1.62       1.88581        1.828563114   9.1857  2 1683.365145 2035.116145 train J   J J J J J    
 421309668 1734.646717  71.778023  0.9589543873             250 1.144      1.9469         1.933928955   7.60649 2 1683.364137 2035.11602  train J   J J J J J    
 219813615 1687.045069   3.752531  0.1779825453             280           12.1314        12.03596483    9.00655 2 1683.365179 2035.115036 train J   J J J J J    
  99906296 1693.950332  14.618685  0.4343211314             730 1.04       0.976823       0.9696753827  8.30228 2 1683.367235 1897.764114 train J   J J J J J    
 384376520 1750.609156  11.984337  0.1735331998            9890           11.5206        12.78615597    7.0137  2 1738.659731 1763.305506 train J   J J J J J    
 369487358 1715.488665  10.474041  0.3548605091             260 1.12       2.11055        2.013486149   8.0358  2 1711.38326  1763.306503 train J   J J J J J    
1883981740 1683.438849   0.530683  0.04909879116            110 1.124      1.47935        1.482031214   8.5528  2 1683.363894 1815.01132  train J   J J J J J    
 219861041 1781.906113 134.250192  0.2832679051             480            1.20717        1.501446773   8.7913  2 1683.365454 2035.114486 train J   J J J J J    
 251838137 1792.959548   1.797579  0.2445785987             420 2.203      3.6029         3.781178592   8.1594  2 1790.681582 1841.139693 train J   J J J J J    
  85031598 1818.720459   1.154999  0.05574025174            709            2.98524        2.937192315   8.753   2 1816.098494 1841.140026 train E   E E J E E    
  21150704 1689.057791  13.55438   0.1261912778             530           10.9272        11.13932789    8.5236  2 1683.364799 2035.116321 train J   J J J J J    
  26970838 1685.046033   9.089805  0.1315294784             690            9.98324        9.711698713   9.262   2 1683.363799 1737.385595 train J   J J J J J    
 307930890 1871.476681   0.088211  0.0433557065            1050 1.965      1.54397        1.48720825    8.444   2 1870.45351  1897.766311 train J   J J J J J    
 256003612 1996.717614  24.758186  0.9044165346            1880           25.0587        22.92673345    9.15008 2 1983.658952 2035.117459 train J   J J J J J    
   2680506 1817.44451    0.309044  0.1285190378            4940 1.552      1.62797        1.569543972   9.0763  2 1816.099608 1841.141383 train J   J J J J J    
 142563115 1688.24693    7.196885  0.1782668415             360           11.3376        10.2678081     6.47642 2 1683.366399 1897.763351 train J   J J J J J    
 377191235 1686.573543   4.760624  0.206087413              200           14.8254        13.86789845    8.9012  2 1683.364352 2035.115669 train     N J J J J    
 233084832 1711.163039  77.747745  0.2495702615            1060           19.1773        19.69174674    7.958   2 1683.364995 2035.11517  train J   J J J J J    
 229438581 1684.173565  38.482605  0.1570090284             820           14.7398        14.37613828    8.10588 2 1683.36404  2035.115575 train J   J J J J J    
 157652519 1684.89978    1.684235  0.1561285845             440            9.07072        8.313618041   2.9636  2 1683.364386 2035.117752 train J   J J J J J    
 267572510 1691.950036  27.498843  0.3712343805             460 2.84       2.85059        2.749215198   8.19241 2 1683.364275 2035.116473 train J   J J J J J    
 232614923 1728.333847  73.307567  0.8855554094            4190           54.0546        62.83261167    5.6196  2 1683.365548 2035.115314 train J   J J J J J    
  61336514 1764.946211   0.451405  0.01690511725           2200 1.9        2.34669        2.282158296   9.1578  2 1764.703283 1789.682737 train J   J J J J J    
 372186057 1713.116292   1.786113  0.1661442313             980            7.84818        8.157303107   9.2724  2 1711.383733 1737.385131 train N   N E J E N    
 142936770 1692.872245  27.122462  0.18199172              1419           10.7662        11.07385387    7.2405  2 1683.366803 1897.763531 train     N J J J J    
 138115468 1791.800789   0.277794  0.08384656302           4550 2.87       2.66188        2.806973322   7.00274 2 1790.682891 1815.016361 train J   J J J J J    
   1127264 1903.03965    1.538905  0.09108778695           1290                           1.817843258   7.998   2 1899.328623 1926.474315 train J   J J J J J    
 288242955 1684.275597  21.312827  0.1832903122             560           10.8888        11.15724657    8.4124  2 1683.365213 2035.113287 train J   J J J J J    
 275758701 1711.738509   1.187517  0.05170449018           3700                           3.861144324   6.9268  2 1711.384411 1737.385365 train E   E E E E E    
 387600581 1776.120577  69.14268   0.0677598264            5860 1.18       1.2169         1.210568792   8.9333  2 1738.657942 2009.280521 train J   J J J J J    
 385553714 1791.794155   0.240294  0.02686006332           2100 1.76       1.51992        1.534126012   7.8004  2 1790.682869 1815.016477 train     B J J J J    
 347109364 1765.174449   5.265791  0.1250098783             540           13.0008        13.46169351    9.021   2 1764.701763 1815.013896 train J   J J J J J    
 193982912 1684.095865   0.804183  0.106055654              300                                         7.79977 2 1683.36295  1737.385398 train     B J J J J    
 620683875 1764.847345   0.457655  0.0440996358            7420 1.63       2.98777        2.960449356   8.003   2 1764.703465 1789.682864 train     B J J J J    
 364131345 1797.648537  59.739066  0.1254520386            1100            9.69542        9.965247267   9.0149  2 1764.699453 2035.11383  train     N J J J J    
  67474119 1902.283253   0.456961  0.08538316285         105020 1.624      1.59527        1.573294948   5.2917  2 1899.32869  1926.47469  train     B J B B B    
 154010909 1684.990775   2.246885  0.1777735412             280           10.6899        10.82278531    8.9067  2 1683.366661 1912.492009 train J   J J J J J    
  87602358 1932.708909   3.299788  0.1662103216             920            9.16163        9.276615247   8.5205  2 1928.120379 1954.869977 train J   J J J J J    
 313206189 1817.404688   0.337517  0.04821767862            560 1.58       3.03274        3.360588914   9.253   2 1816.09875  1841.140788 train     B J J J B    
 399860620 1696.861732  27.06422   0.9867614612            2219            6.30078        6.260699643   7.12009 2 1683.364098 2035.116659 train J   J J J J J    
 219761514 1739.498366 162.566488  0.1609408231            1540           10.6566        10.09948618    8.5197  2 1683.365355 2035.114869 train J   J J J J J    
 377257384 1696.936961  54.151632  0.5648015218            3420           18.5885        18.54100208    8.4683  2 1683.364237 2035.116121 train J   J J J J J    
 233199758 1775.476182 150.464712  0.1609972418            1680           11.2199        11.61985028    8.55341 2 1683.365228 2035.114441 train J   J J J J J    
 229708864 1764.125043 112.49446   0.241863089              460 2.366      2.1726         2.14074307    8.358   2 1683.364762 2035.114962 train J   J J J J J    
 129904995 1799.065874  13.527531  0.2770438349            1000 0.71       0.821367       0.7785727802  8.1209  2 1790.682691 1815.015783 train J   J J J J J    
 148765695 1744.445532   5.292102  0.1389176775             540           10.8301        10.66114255    7.8655  2 1738.653127 1954.868391 train J   J J J J J    
   9588485 1984.437271   2.050745  0.2872273447          533740                           7.051048349   8.5623  2 1983.659618 2035.117747 train E   B E E E E    
 302330479 1685.038067   7.638551  0.1688883626             679           10.1399         9.723412802   6.68292 2 1683.367723 1897.764597 train J   J J J J J    
 444060157 1747.56242   14.464673  0.1560738217             840           11.8527        12.00214527    8.05443 2 1738.654502 1982.263087 train J   J J J J J    
 229750589 1768.072988  86.668356  0.3224062843             370           34.8285        36.50843371    8.8615  2 1683.364697 2035.114871 train J   J J J J J    
 403090580 1819.247112   1.896073  0.2788364954           16020            8.92888        8.77356444    8.24084 2 1816.099169 1841.140393 train E   E E E E E    
 156508322 1684.583694   2.162857  0.1175080208             250            7.68525        7.613894482   7.6554  2 1683.366242 1912.491522 train J   J J J J J    
 149910965 1687.071602  13.517843  0.1645121493            1070           10.2089        10.12496619    7.21679 2 1683.367201 1897.76428  train J   J J J J J    
 435715608 1684.307321   2.390273  0.09780997116           4180           10.8288         9.675082763   9.0774  2 1683.362896 1710.176055 train E   E E E E E    
 274371599 1780.959231  80.314174  1.674550528             6580           38.8747        39.89694964    8.3117  2 1738.655863 2035.115868 train J   J J J J J    
 459981342 1706.412336  57.343309  0.06078390754            510 1.02       0.967569       0.8808606486  7.132   2 1683.365663 2035.115106 train J   J J J J J    
 233743754 1785.903182 163.812597  0.1720032269            1100 1.11       1.16877        1.1665179     9.1076  2 1683.364739 2035.115229 train J   J J J J J    
 233121897 1796.874702 101.726863  0.2248163672            1050           18.5176        18.11869521    9.2006  2 1711.3858   2035.115098 train J   J J J J J    
 445661970 1797.364907  10.001223  0.221327065            12730           17.7949        14.89476306    8.0485  2 1790.681801 1815.015179 train E   E E S E E    
 243276672 1709.548511  51.952464  0.5060169994             670           75.8802        86.07302398    5.98125 2 1683.364209 2035.115828 train J   J J J J J    
 128866613 1738.761382   0.207655  0.00118986315           3550 3.13       2.26894        2.460016982   7.77501 2 1738.660976 1763.306725 train J   J J J J J    
 338912972 1683.731818   0.19585   0.0878015135           15670                                         9.1455  2 1683.363301 1710.176333 train J   J J J J J    
  14408447 1685.192032   2.313905  0.2148229402             560                           3.839825538   8.5504  2 1683.362654 1737.385314 train J   J J J J J    
 235682463 1684.436017   1.167114  0.1620887923             700 1.59       1.50485        1.520163351   4.8213  2 1683.364712 2035.113935 train     B J J J J    
  98937256 1686.920841   5.129664  0.1776402643             470            8.53236        8.90992998    7.8035  2 1683.362413 1737.385255 train J   J J J J J    
 700082894 1817.485829   0.281267  0.1149819496           26620                          10.64830748    8.8513  2 1816.099517 1841.14136  train     B J J J J    
 158513923 1713.634997   2.196735  0.1531563642             260            9.02265        8.7323133     6.45293 2 1711.387271 1954.866893 train J   J J J J J    
 128783273 1739.773281   1.761822  0.1821195401             350            9.5582         9.721650464   8.0695  2 1738.661018 1763.306731 train J   J J J J J    
 202427932 1691.355705  23.599284  0.2308009975             580           13.4518        13.4736433     6.4512  2 1683.366604 1954.866289 train J   J J J J J    
  85517073 2001.031908  21.012613  0.3359916819           27800 1.028      3.44724        3.427380315   9.1387  2 1983.659321 2035.117375 train S   S S S E S    
  60044670 1818.095039   2.497898  0.2469671753            5570 1.653      1.51648        1.481891943   9.0981  2 1816.099779 1841.141246 train J   J J J J J    
 264301972 1722.148252 143.237305  0.2449357916            4430           73.0751        74.76965262    8.7552  2 1711.38528  2035.114941 train J   J J J J J    
  82003950 1791.11126   10.719017  0.1823304792             790 2.143      2.21092        2.124312177   8.71479 2 1790.681349 1815.01504  train J   J J J J J    
 210348659 1685.649534   2.816683  0.03653237851            740                          90.18381937    9.2047  2 1683.361793 1737.385109 train J   J J J J J    
 100773936 1744.462669   6.443894  0.3538342195             490 1.03       1.16223        1.165147858   9.04582 2 1738.661073 1763.306828 train     N J J J J    
 283474709 1764.902039   4.75971   0.1749669396             820           10.315          9.946139813   9.2712  2 1764.703311 1789.682436 train J   J J J J J    
 176716425 1739.663647   1.622933  0.1344437697             360            8.61398        8.947539445   9.211   2 1738.660443 1789.681395 train N   N E J N J    
  82393783 1792.335187   0.462857  0.2329235281            2970 3.2        3.8263         3.876007209   8.53728 2 1790.681275 1841.139609 train J   J J J J J    
 287138053 1753.409749  94.388912  0.3048761858             910 0.99       1.32057        1.300346658   9.0769  2 1683.365719 2035.114771 train     N J J J J    
 137770520 1695.774232  45.19068   0.3945146364             420           67.267         71.19625033    8.57027 2 1683.367945 1897.764598 train J   J J J J J    
  47729526 1738.038218  56.763487  2.167229934              600            9.18108        8.22161212    8.4626  2 1683.364531 2035.11654  train J   J J J J J    
 165641280 1986.238317   3.928757  0.1547930258             430           10.6976        10.60748471    8.1792  2 1983.660677 2035.118986 train J   J J J J J    
  88783106 1996.423645  12.655457  0.2705736707             490            8.47441        8.25708002    7.40099 2 1983.659031 2035.117309 train J   J J J J J    
 299161160 1696.987145  27.065974  0.9976518016            2150 1.27       2.96649        3.239667862   8.3968  2 1683.364008 2035.116467 train J   J J J J J    
 371516925 1715.125826   0.138211  0.06344023111           3390                          13.14452052    8.4854  2 1711.384461 1763.304563 train J   B J S J J    
 257005035 1704.727508  34.488439  0.158301935              860           11.0145        11.12187293    8.9318  2 1683.366049 2035.113416 train J   J J J J J    
 237009864 1715.994894  13.0865    0.17902332               310           11.1837        11.4359548     9.073   2 1711.384955 1982.259698 train J   J J J J J    
 441705496 1747.404975  22.644288  0.1732288032            1200           10.474         10.22665436    7.68345 2 1738.653743 1954.867796 train J   J J J J J    
 255919762 1725.428085  31.764262  0.1324569725             840 1.3        1.34067        1.329605263   9.06714 2 1711.385145 1815.011935 train J   J J J J J    
  21229347 1690.486892  23.169646  0.1825768105            1269           11.6606        11.62085289    9.0273  2 1683.364683 2035.116359 train J   J J J J J    
1102352744 1719.961932  32.806684  0.1630492195            4490 0.84       0.741169       0.7079833487  6.5259  2 1711.387183 1954.866694 train J   J J J J J    
 276393991 1715.192738   0.507655  0.1368790177              90                         717.0200392     4.2976  2 1711.384654 1763.304385 train     B B B B J    
  21751852 1686.102792   2.485256  0.2723840576            1920 1.631      1.65215        1.624993504   9.1481  2 1683.363348 1710.176367 train J   J J J J J    
 123446661 1719.384141  37.769416  0.8974013242           49470                          97.89421685    7.96992 2 1683.364324 2035.116858 train J   J J J J J    
 364501801 1715.417898   9.259875  0.64152414               560                         187.4123356     7.987   2 1711.384359 1737.385359 train J   J J J J J    
 240610772 1715.576485   9.616201  0.2611760192             420 1.004      1.85609        1.772492712   8.94125 2 1711.383868 1763.305626 train J   J J J J J    
 371565075 1901.908262   0.6771    0.139665417             3930 1.56       1.68515        1.599233919   6.91871 2 1899.328487 1926.474211 train     J B J J B    
 416591481 1713.685429   6.624662  0.2000647924             530           11.4449        10.66764778    8.67631 2 1711.387923 1926.472496 train J   J J J J J    
  40463320 1683.697812   0.492378  0.01735140072           1280 1.854      2.06122        1.994038092   9.181   2 1683.36333  1710.176355 train     B J J J J    
 456311489 1873.836508   5.922512  0.1540445371             759           11.001         10.67549715    8.6775  2 1870.453282 1897.765278 train J   J J J J J    
 417644139 1769.993101  13.337913  0.1585877856             630           11.742         12.41350894    9.2352  2 1764.699409 2035.113602 train J   J J J J J    
  21546574 1872.122013   0.615294  0.09314320572            740 1.57       1.83688        1.786327734   8.8429  2 1870.453379 1897.765394 train J   J J J J J    
 198362570 1693.845607  10.366179  0.1444008735             400            9.73658        9.749182838   8.0026  2 1683.36573  2009.282682 train J   J J J J J    
 371790702 1687.542822  16.558779  0.1912538975             679           12.2164        12.1308807     8.877   2 1683.366496 1897.763336 train J   J J J J J    
 393911155 1743.930594   8.629602  0.1882116196             790           13.569         13.84476922    8.0706  2 1738.65301  1954.868469 train J   J J J J J    
 162617256 1740.352719   1.313401  0.1787407421             140 2.213      2.24121        2.14390736    8.6459  2 1738.655425 1982.262599 train     N B J B J    
 416402484 1708.645306  52.224437  0.4919541965             590           23.746         24.70832194    9.0115  2 1683.364218 2035.115898 train J   J J J J J    
  82166856 1792.807581   1.173273  0.1308082068             840                           4.832145368   7.73079 2 1790.68152  1841.139723 train     N J J J J    
 315698068 1715.234455   0.37085   0.1990166525            5540 1.646      1.56324        1.53621121    8.8666  2 1711.384356 1737.38536  train J   J J J J J    
 160600809 1684.533371   1.111559  0.1506273601             110 1.47       1.91904        1.97570887    8.2702  2 1683.365632 2035.113719 train J   J J J J J    
 431601618 1765.230299   5.719882  0.1717108576             860           11.3364        11.1621536     8.4612  2 1764.702347 1789.681384 train J   J J J J J    
 229504243 1725.828262  55.979866  0.4864650355             290           61.7445        72.35624487    6.588   2 1683.363919 1982.260211 train J   J J J J J    
 158166573 1685.640861   9.955068  0.1325019551             770           11.4954        11.08997987    9.02867 2 1683.364021 2035.117267 train J   J J J J J    
   7898409 1693.994366  13.740295  0.1276473406            1030           10.3262        10.39369363    8.44335 2 1683.3647   2035.117161 train J   J J J J J    
 327188380 1764.768014   0.23994   0.045516618            22700 1.626      2.23385        2.116976707   8.836   2 1764.70289  1815.015283 train     N B J J B    
 233531272 1684.459943   0.937948  0.07751202272            100            1.98279        1.551543919   8.6176  2 1683.364676 2035.115071 train     B J N J J    
 229766711 1684.055415   0.392809  0.02066960958            830 2.15       3.18818        3.11513436    5.1979  2 1683.364646 2035.115005 train J   J J J J J    
  99696926 1684.455478   0.981267  0.08823552864           2770 2.157      4.06988        4.170002803   4.9255  2 1683.362255 1737.38522  train J   J J J J J    
 229736120 1759.685515 114.482114  0.1694335287            1330           11.7731        11.56894218    8.9111  2 1683.364805 2035.114501 train J   J J J J J    
   9823148 2021.718281  40.041671  2.858174476            11130           43.7393        49.03768934    7.28    2 1983.659362 2035.117567 train J   J J J J J    
 189575399 1776.306183  11.684153  0.2616081857        48901660           30.1119        30.47062736    8.18844 2 1764.703117 1789.682634 train J   J J J J J    
 298495862 1996.72473   24.456564  0.6304902199            1060           20.3239        21.66850273    8.7241  2 1983.660031 2035.118393 train J   J J J J J    
 256455446 1749.063978  72.180889  0.5630109342             360 1.118      2.53072        2.509416081   8.68958 2 1683.363891 1982.260039 train J   J J J J J    
 316331312 1712.417019   1.103829  0.01630355433            450 0.89       0.770587       0.9528435702  7.661   2 1711.387889 1926.47246  train J   J J J J J    
 393945979 1749.119812  12.759118  0.2251984327            6280            8.89935        8.963526853   8.2336  2 1738.653218 1926.472653 train J   J J J J J    
 288453749 1740.877011   3.558769  0.1386852279             350            9.02881        9.264321486   7.996   2 1738.652877 1954.868443 train J   J J J J J    
   7620095 1696.845213  21.653575  1.035040885             1350 1.248      2.3538         2.370595726   7.09693 2 1683.36491  2035.116843 train J   J J J J J    
  87183222 1683.687467   0.304183  0.06036511635           7720            1.87461        2.332832721   8.1382  2 1683.362904 1710.176061 train     J J J J B    
 311554234 1817.607868   0.413211  0.2127540797            1190 1.936      3.34916        2.15395882    9.2423  2 1816.098789 1841.140789 train J   J J J J J    
  21957988 2021.710697  40.001978  2.56412679             27120                          75.50530305    7.6911  2 1983.659559 2035.117565 train J   J J J J J    
 186136107 1692.509411  11.064191  0.3385642446            2420            9.42941        9.446455002   9.1945  2 1683.363106 1737.385434 train J   J J J J J    
 453425267 1871.610159   0.386586  0.0961825968             130                          74.12616333    9.1771  2 1870.452817 1897.765072 train B   B B B B B    
 371520412 1872.573976   3.997886  0.2592229282             730           12.5201        11.68472722    7.7932  2 1870.452753 1897.765231 train J   J J J J J    
 306059878 1820.772638  11.784774  0.5750969712          396010            5.70728        4.869767954   8.622   2 1816.098736 1841.140736 train E   E E E E E    
 250919950 1790.844528   0.318     0.05334132               610 1.262      1.46493        1.451773188   9.17069 2 1790.682024 1815.015343 train B   B B B B B    
 285977889 1715.452512   9.236328  0.546605891              820                         161.5312835     8.1517  2 1711.384563 1737.385431 train J   J J J J J    
 406949643 1684.668358   6.512836  0.3496741648          175490 1.94       3.47774        3.029891332   7.50834 2 1683.363899 1737.385617 train E   E E E E E    
 267672345 1688.027333   6.036118  0.1862142403             590           14.4045        14.73639645    8.9632  2 1683.363946 1737.385628 train J   J J J J J    
 362219036 1732.999578 132.927716  0.2047086826            1000           12.8735        13.12097521    8.6621  2 1683.36488  2035.113416 train J   J J J J J    
 284567137 1695.743767  13.724766  0.150972426             1060           16.3107        21.84513519    8.7781  2 1683.367995 1897.764732 train J   J J J J J    
 377053663 1684.287431   1.114096  0.1611874093             140 1.884      2.8924         2.736107387   8.3244  2 1683.36438  2035.115766 train     B J J J J    
 445853582 1685.53754    2.016329  0.1235203145             280            7.83975        7.677432424   7.4936  2 1683.366116 1897.762747 train J   J J J J J    
 284299492 1685.517411   8.62729   0.2361289273             530            8.73103        8.69679331    8.0117  2 1683.364709 2035.116543 train J   J J J J J    
 148783753 1744.429865  34.213158  0.399951817              520 1.161      2.30332        2.333855095   8.642   2 1738.653821 1954.867919 train J   J J J J J    
 239306860 1686.221086   3.048628  0.2454450403             280 3.12       4.26602        5.901740374   8.7266  2 1683.363173 1737.385449 train J   J J J J J    
 368077227 1929.290239   0.488169  0.05920025463            220 1.518      1.77399        1.757972673   8.8326  2 1928.11981  1954.869748 train     N J J J J    
 233048274 1686.542873  87.885214  0.1687396109            1040            9.64697        9.688134176   9.2946  2 1683.365131 2035.115188 train J   J J J J J    
 138577804 1695.964333  19.432752  0.3323000592             300            3.46894        3.026476804   8.60197 2 1683.367231 1897.763975 train J   J J J J J    
 398338077 1815.213768  50.165812  0.2036731967           26160 1.117      2.86281        2.860251272   6.6776  2 1790.67891  2035.113156 train J   J J J J J    
 264217214 1699.590687  84.628247  0.1328663478             750           10.3251        10.64864138    7.70506 2 1683.364245 2035.114776 train J   J J J J J    
 445368360 1764.926425   0.294107  0.02606670341            530 1.872      1.18129        1.695259507   8.8917  2 1764.701917 1815.014455 train     B J J J J    
 347820651 1819.033348   2.840884  0.1692598687          152920 1.343      2.57264        2.523171713   5.6495  2 1816.09947  1841.140586 train E   E E E E E    
2023566236 1739.530485   0.381003  0.08739827817          95490 2.245      2.64433        2.627343339   8.5173  2 1738.65799  2009.280173 train     B B J B J    
 313156081 1685.427185   2.922933  0.1764574652             510           10.233         10.66595309    8.1921  2 1683.362265 1737.385222 train J   J J J J J    
 310988387 1996.854453  24.868679  0.5297028627            3020           28.5508        29.06323407    8.654   2 1983.659799 2035.118169 train J   J J J J J    
 286169862 1743.471152   7.655068  0.1996441734             690            9.72492        9.786340347   8.3526  2 1738.654373 1954.867516 train J   J J J J J    
 251384275 1791.626019  16.852712  0.2126812254            2970            2.18252                      9.1949  2 1790.681643 1815.015225 train S   S S S S S    
 647364611 1792.523241   1.153829  0.1860549263             410 1.187      1.2723         1.521673785   8.4157  2 1790.681347 1841.139358 train     B B J B J    
 286150000 1699.048996  18.611666  0.289039173              770           13.8796        13.69779462    9.0262  2 1683.366582 1912.491994 train J   J J J J J    
 243172434 1764.948071   0.270155  0.1049957408            3420                           2.94398614    8.6086  2 1764.703884 1789.682855 train J   J J J J J    
 841030789 1871.71729    1.30603   0.0902597333          408080                                         7.5967  2 1870.452893 1897.765057 train E   E E E E E    
 402898205 1749.878344 102.658837  0.4260341735             990           41.847         40.93735184    7.968   2 1711.385249 2035.114512 train J   J J J J J    
 358606065 1683.753206   1.025436  0.08221945848            169                                         7.5012  2 1683.363985 2035.1185   train     B J J J J    
 229413264 1764.541462  92.573808  0.2879045429            1260                         183.3056756     8.74    2 1683.364169 2009.281456 train J   J J J J J    
 138328545 1928.733197   0.292924  0.1498745646            6180 1.656      1.56719        1.536844425   8.3318  2 1928.117682 1982.263701 train J   J J J J J    
 371066950 1738.940799   0.631961  0.09960337321          74130                           5.826443503   7.5929  2 1738.659922 1763.305666 train B   B B E B B    
 377163434 1696.493769  54.182505  1.08256645              2770           42.6224        48.99588783    8.4103  2 1683.36427  2035.116103 train J   J J J J J    
 302189840 1765.770807  11.251334  0.7558646181            1170 1.206      1.23727        1.233345365   8.03367 2 1764.703966 1789.682593 train J   J J J J J    
 199666114 1684.007448   1.080068  0.1535964703             230 1.511      1.68861        1.681923879   9.0958  2 1683.365886 2035.115232 train     B J J J J    
 163752119 1711.594769   0.250017  0.01747868847           1660 1.864      2.37056        2.273906228   8.5508  2 1711.383543 1737.385063 train J   J J J J J    
 256068131 1684.410939   8.309846  0.1706842368             720           10.3246        10.46815198    9.01413 2 1683.363108 1737.385435 train J   J J J J J    
 237184192 1684.167944   0.555762  0.2591907239            1269                           6.545585599   5.7298  2 1683.364082 2035.11783  train     B J J J J    
 420113383 1785.897113 143.566963  0.1536166504            1170           19.4582        21.30346844    7.2725  2 1683.364516 2035.114361 train J   J J J J J    
 431777678 1794.893164   4.216787  0.07193838622            709                         117.6995114     7.0379  2 1790.68235  1815.016023 train J   J J J J J    
 362226108 1684.886917   2.009476  0.1364836099              90 1.545      3.00001        2.676591364   9.0583  2 1683.364664 2009.280738 train     B J J J J    
 243278290 1690.476827  85.577747  0.2036750379             690 1.409      2.18774        2.151436348   7.4671  2 1683.36424  2009.281924 train J   J J J J J    
 233735766 1688.9274    27.705289  0.2233046293             330           14.7961        14.66565147    7.99955 2 1683.364725 2035.115595 train J   J J J J J    
 399862126 1708.293135  28.510339  0.7657877055            1560           11.3958        11.0732333     7.8328  2 1683.364133 2035.116492 train J   J J J J J    
 426737972 1817.430255   0.159044  0.03643220908            320 1.731      1.7228         1.646608805   8.647   2 1816.099313 1841.140611 train     J J B B B    
 287143332 1685.597666  35.701854  0.236703292             1310           14.6917        14.51807528    8.1894  2 1683.366983 1897.764269 train J   J J J J J    
 313244181 1691.687687   9.868487  0.1617445019             380           10.255         10.32017522    2.8593  2 1683.36622  1897.762748 train J   J J J J J    
 292464126 1791.440495   1.042754  0.1889678799            1250 2.09       2.47078        2.16223789    8.4186  2 1790.682399 1815.015495 train     B J J J J    
2005933306 1724.242378  12.900392  0.2549117459            3360                           8.720382163   8.9817  2 1711.383564 1763.306049 train J   J J J J J    
 298074529 1715.431944  40.28005   0.5256546525             280 1.07       1.12011        1.059939606   6.2264  2 1683.366567 1912.491966 train J   J J J J J    
 230076586 1739.187978  86.785175  0.3523478105            1180           20.3648        20.90474231    7.4479  2 1683.365897 2035.114307 train J   J J J J J    
  10469071 2021.452788  38.834843  2.166595891            26390            8.92465        8.877441606   8.6199  2 1983.659183 2035.117915 train J   J J J J J    
 164526084 1720.02138   37.761218  2.070447583            49640                         207.1929027     9.2151  2 1683.364242 2035.116939 train J   J J J J J    
 237294956 1764.926048   1.201837  0.232507386              300 1.644      1.98608        1.956009615   8.1453  2 1738.657163 2035.113867 train     B B B B J    
 389467439 1791.613172  23.742747  1.300627681             1470 1.257      2.38502        2.345845637   8.95029 2 1790.681085 1815.014397 train J   J J J J J    
 347951833 1792.671038   9.564342  0.1873654598             740           23.8768        24.77612175    7.014   2 1790.681575 1815.014959 train J   J J J J J    
 450003128 1765.669156   1.320496  0.1652204595             210 3.071      3.04547        3.18395958    8.69104 2 1764.702059 1815.014297 train J   J J J J J    
 357388881 1749.759657  46.181983  0.6701005733            1340           11.0402        10.4679213     7.5114  2 1738.65387  1954.867751 train J   J J J J J    
 293955425 1683.453544   0.331961  0.04164782706            360 1.694      1.97903        1.948176037   9.0822  2 1683.363473 1763.304021 train     B J J J J    
 341649338 1685.426655   4.301051  0.1350530014             400           11.5111        11.5532611     8.736   2 1683.365648 1841.138322 train J   J J J J J    
 198161444 1686.392321   4.49604   0.1558777068             160           10.092         10.47862176    8.8352  2 1683.366044 1954.865865 train J   J E J J J    
 284192812 1711.050149  38.852949  0.7327666181            1470 1.33       1.92202        1.952192338   7.54918 2 1683.36475  2035.116441 train J   J J J J J    
 700376729 1818.161438   1.540294  0.1787973275             330                          28.70430973    5.36956 2 1816.099399 1841.141329 train E   J E J E E    
 441801702 1703.519489  58.14242   0.1564031098             679           10.7983        11.04655386    8.3099  2 1683.365194 2009.280872 train J   J J J J J    
 115909516 1905.842622  11.755602  0.3062334321             770 1.16       3.28392        3.245121632   7.81768 2 1899.327217 1926.473141 train J   J J J J J    
1687368918 2010.777305   0.128001  0.01135240869           4760                           2.501207532   7.25302 2 2010.285091 2035.118509 train     B J J J J    
 233520256 1710.733058  38.867154  1.321871908              530 1.3        1.3013         1.278871714   8.9679  2 1683.365012 2035.116358 train J   J J J J J    
 235904625 1795.27148    9.176142  0.1070855771             490           10.1044        10.79069566    9.2448  2 1790.678772 2035.113266 train J   J J J J J    
 449911089 1817.779688   0.420155  0.1320421119            2869                           5.398786752   8.1954  2 1816.099258 1841.140456 train     J B J J B    
  48446347 1684.012972   0.89604   0.0189422856            1610            1.81893        2.779229139   7.94904 2 1683.364267 2035.116406 train J   J J J J J    
 257400004 1996.388722  24.783854  1.467947672             1990 0.82       1.15265        1.129951447   9.19629 2 1983.660208 2035.11825  train J   J J J J J    
 417828604 1844.697472   5.711851  0.142910512              610           11.1322        10.79747392    6.2119  2 1842.514643 1897.764554 train J   J J J J J    
 329292751 1685.783274   3.907846  0.1700303795             500           10.3095        10.39236005    7.23478 2 1683.365109 2035.116695 train J   J J J J J    
 256506348 1769.775202  16.066796  0.2079043402             530           25.2294        28.19624082    4.952   2 1764.700233 1815.012571 train J   J J J J J    
 377297516 1691.798066  22.60831   0.2000835435             920           11.7549        11.99247681    7.9863  2 1683.364199 2035.116184 train J   J J J J J    
  46681447 1800.582153  14.003531  0.3233415308            6450           21.2208        22.26318056    7.587   2 1790.682889 1815.016444 train J   J J J J J    
 144442496 1930.747661  19.071786  0.1603937203            1280           11.6719        11.91091359    8.06858 2 1928.119097 1954.86904  train J   J J J J J    
  21122981 1687.265513  16.714143  0.1617929042             590           10.4304        10.43855973    9.1102  2 1683.364816 2035.116427 train J   J J J J J    
 306342114 1765.737594   8.431659  0.6041283674             560            1.17505        2.120310356   7.93122 2 1764.703614 1789.683159 train J   J J J J J    
 103802765 1691.367641   7.776746  0.2000179071             370           16.1642        15.63577982    8.7287  2 1683.366972 1897.76406  train J   J J J J J    
 219008412 1686.789375   6.268412  0.1807810021             370           10.3725        10.21325873    7.36147 2 1683.366453 1912.491661 train     J N J J J    
 366119685 1698.405316  24.382597  0.2504092712             520           16.3998        16.77988688    8.9144  2 1683.364859 2035.116455 train J   J J J J J    
 229944292 1809.154458 150.775695  0.1552989659            1580           11.2366        11.09258279    8.0654  2 1683.364305 2035.115443 train J   J J J J J    
 230128376 1715.486286 105.625488  0.2387136029             420            5.04348        4.785524014   6.8491  2 1711.386286 2035.114379 train J   J J J J J    
  76960308 1714.572327  11.071464  0.1850041634             740            6.31568        6.267253245   8.4652  2 1711.383654 1737.385102 train     N J J J J    
 250685472 1790.923043   0.533032  0.08556229664            450 2.249      1.91677        1.855381134   8.9674  2 1790.682076 1815.015291 train     B B B B J    
  63861015 1901.285852   0.184739  0.02800089023            390                                         8.10772 2 1899.328908 1926.474509 train     B J J J J    
 396844643 1694.496655  13.686971  0.172729574             2560           32.0659        34.64469463    8.9941  2 1683.36207  1737.385175 train J   J J J J J    
 250504097 1791.036708   0.326088  0.1060177306            1190 3.058      2.6731         2.584124187   8.2138  2 1790.682074 1815.015245 train J   J J J J J    
 335746512 1713.345473  20.635703  0.233802515              960           10.4855        10.21134416    8.5697  2 1711.387059 1954.866538 train J   J J J J J    
 243172438 1764.930592   0.270155  0.07042670695           4330 2.77       2.09414        2.090756243   8.04242 2 1764.703884 1789.682855 train J   J J J J J    
 165428216 1906.005103   7.379934  0.4923891965           22990 1.39       1.6858         1.658697462   9.2549  2 1899.328658 1926.474733 train S   S S S S S    
 193392248 1683.68538    0.292378  0.2524567079             650                           8.323513651   7.68208 2 1683.362818 1737.385353 train     B J J J J    
 356224369 1686.088256   2.850207  0.1565903726             270           11.0367        10.83181917    9.0971  2 1683.365247 2035.116325 train J   J J J J J    
  47759642 1720.419925  37.649757  1.31849449               980           16.8789        18.11332504    6.9535  2 1683.364472 2035.116759 train J   J J J J J    
  99597484 1683.989699   0.402794  0.04282908602            290            2.45649        2.411504657   3.754   2 1683.362296 1737.38523  train     B J J J J    
 258760132 1711.532118   0.186822  0.0383078511             450 1.888      2.48587        2.563219187   7.7449  2 1711.384365 1737.385349 train     B J J J B    
 219884179 1785.848843 131.736342  0.2819157719             570 2.219      2.20388        2.132194189   8.71621 2 1683.365339 2035.114614 train J   J J J J J    
 199613445 1749.813628  14.019667  0.1780497709             450           12.4011        12.23756602    8.07023 2 1738.655752 2035.115353 train J   J J J J J    
 276169461 1683.901572   0.5521    0.265267487              880 2.825      2.81816        2.919224541   6.2832  2 1683.362664 1737.385314 train J   J J J J J    
 237281589 1765.867197   1.501142  0.1924914387              70 1.551      3.46296        3.248538597   7.9086  2 1764.699273 2035.113846 train B   J E J J J    
 198357890 1709.05922   78.110956  0.7084663709             580           21.0065        21.48225411    9.0507  2 1683.365713 2035.115446 train J   J J J J J    
 259235052 1772.909763 136.235574  0.1403226412             920           10.3458        10.53824705    8.8905  2 1683.364256 2035.114953 train J   J J J J J    
 259272586 1789.273567 160.444622  0.4652894038             709 1.03       0.858159       0.8539782785  6.7516  2 1683.364346 2035.114579 train J   J J J J J    
 238771552 1792.183975   0.555572  0.1430875686           12150                           5.551942472   9.0724  2 1790.682395 1815.015809 train     J J J J B    
1718177729 1715.449905  35.169693  0.4684603108             450                           1.176533841   9.0226  2 1683.364578 1897.760511 train J   J J J J J    
   7901947 1716.483412  38.142646  0.6884747603            5700           24.2691        24.42633396    6.515   2 1683.364719 2035.116869 train J   J J J J J    
 403054651 1683.656823   0.192378  0.02778130698            850 1.948      1.68955        1.62989721    9.0044  2 1683.363643 1710.17657  train J   J J J J J    
 155028080 1744.982791   9.07738   0.0993065372             610            8.42054        8.306120994   8.4159  2 1738.66048  1789.680983 train J   J E J J J    
 120104250 1696.948918  21.653529  0.7080703983             840           19.2282        20.81845958    7.9586  2 1683.364107 2035.117513 train J   J J J J J    
 128440425 1738.795216   0.770155  0.149256039             1020 3.17       3.00055        3.262802646   8.38341 2 1738.660884 1763.306597 train     J B J B J    
  34691550 1791.743752   2.226914  0.1930289055             510           10.8801        10.86640836    6.8082  2 1790.683074 1815.016291 train J   J J J J J    
 236972632 1725.665048  18.728465  0.2376642209             540            4.11146        4.057933347   7.49056 2 1711.384994 1815.011533 train J   J J J J J    
 332313146 1715.230905  11.845475  0.1271019468             620           10.7848        10.50050491    8.79    2 1711.387715 1954.867522 train J   J J J J J    
 259127789 1686.166572  18.006524  0.1262257332             440           10.6894        10.88484926    8.7417  2 1683.364325 2035.114884 train J   J J J J J    
 147936979 1688.987927   7.661468  0.1959803514             770            9.73384        9.573353533   9.2768  2 1683.367122 1897.764064 train J   J J J J J    
 229751584 1785.898093 163.794304  0.2637088294             470 1.16       1.47504        1.456649092   8.45293 2 1683.364727 2035.114664 train J   J J J J J    
 395524388 1794.891713  17.672341  0.1608183031             350            1.20003        1.150145966   8.6329  2 1790.680174 1815.013807 train J   J J J J J    
 298554304 1714.536802  38.400759  0.9381305424             730           11.0849        11.57330063    5.42243 2 1683.364979 2035.116466 train J   J J J J J    
 702261086 1817.782628   0.460433  0.1424533659            2270                           4.090351294   7.8321  2 1816.099014 1841.140827 train J   J J J J J    
 198585564 1962.195233  12.725103  0.131323063             1030            9.69641        9.868010085   9.09976 2 1955.804119 2035.116557 train J   J J J J J    
 377164632 1685.159907   2.159929  0.1797492914             220           10.0713         9.795593936   6.4564  2 1683.364297 2035.11595  train     B J J J J    
 358314276 1686.50806    3.983769  0.1939298749            2010 2.03       3.90803        3.853438973   8.4923  2 1683.364016 2035.118441 train J   J J J J J    
 364074479 1766.272056   1.662948  0.1435124124             709 2.036      1.65762        1.613181079   9.0319  2 1764.699418 2035.113834 train E   E E E E E    
 402656056 1796.582084 102.456847  0.1577835444            1040           11.7899        12.72957734    8.5143  2 1711.385242 2035.114549 train J   J J J J J    
 284626663 1714.792642  10.558435  0.1697796348             650           10.7048        10.65845184    9.2507  2 1711.387862 1926.47244  train J   J J J J J    
 418961474 1739.115427   0.435433  0.04909942508           4620 1.72       3.77588        3.480295263   7.29158 2 1738.660925 1763.306826 train     B J J J J    
 341872349 1683.733752   1.29142   0.067347553              350 1.689      2.80927        2.761256921   8.2202  2 1683.364824 2035.114913 train     B J J J J    
 458452969 1739.477422   0.600435  0.04585522095          11280 1.58       4.26338        3.882635845   9.22089 2 1738.653186 1954.868046 train     B J J J J    
  27414847 1740.941684   5.220574  0.1561473683             610           10.7236         9.87004671    7.672   2 1738.653359 1954.868447 train J   J J J J J    
 299160663 1697.087959  14.112175  0.8993689128             690 1.77       2.79837        2.676766702   9.04522 2 1683.363993 2035.11651  train J   J J J J J    
 341813787 1716.697238  60.973105  0.9194744234            1419            9.92494        9.678855194   6.9987  2 1683.365211 2035.115728 train J   J J J J J    
 353140072 1738.97043    5.413921  0.2367507653             450 1.094      2.28812        2.255855135   6.56851 2 1738.661131 1763.30674  train J   S J J J J    
 243284835 1721.116774  60.208069  2.169898807             2130 1.44       1.7349         1.720625473   9.1677  2 1683.364153 2035.115977 train J   J J J J J    
 444059155 1743.220513   5.20229   0.1586178221             330           12.4335        11.55565198    5.74336 2 1738.654676 1982.262571 train J   J J J J J    
1506502396 2012.007917   8.984556  0.2778024715             450           22.6753        16.79323644    8.933   2 2010.285978 2035.119068 train J   J J J J J    
  20808260 1791.975366   0.3521    0.074581822             2330            1.8082         3.225305061   9.1966  2 1790.682333 1815.015694 train     B B J J B    
 371513482 1716.035113   1.627794  0.09200291688            640            0.962325       1.408300973   8.8361  2 1711.384483 1763.304544 train E   E E E E E    
 141816125 1711.690927   2.628135  0.1837591992             360           10.1469         9.481033673   6.86081 2 1711.387671 1912.492914 train     J N J J J    
 471011788 1715.443689  35.597671  0.5859376647             590                                         7.44792 2 1683.366591 1897.763191 train J   J J J J J    
 142780448 1684.575515   0.99619   0.2323015461             290                           0.6780168131  9.2227  2 1683.366276 1897.763378 train J   J J J J J    
 347760934 1792.099022  11.006116  0.1491328718             980           27.2845        28.06044607    6.63309 2 1790.681597 1815.014965 train J   J J J J J    
  20771438 1792.15123    0.387517  0.1874109715             450 1.442      2.62204        2.576837727   7.0788  2 1790.682377 1815.015724 train J   J J J J J    
 409055269 1818.867161   2.258414  0.1826605243           73520                           6.53085035    9.2525  2 1816.099476 1841.141251 train E   E E E E E    
 272703358 1686.569612  28.912944  0.1994993136             310           22.8427        23.37630349    6.77827 2 1683.366268 1982.261296 train J   J J J J J    
  89757779 1684.502341   1.824322  0.1904409736            3760                          31.7807584     8.9317  2 1683.362833 1710.176013 train J   J J J J J    
 520492853 1902.529376   2.209941  0.125590947           367170                                         8.28    2 1899.328642 1926.47478  train E   E E E E E    
 103994174 1684.112336   0.58335   0.056549949             2960                           4.456301243   8.2829  2 1683.362794 1710.175985 train J   J J J J J    
 377048856 1725.200564  14.746109  0.1576359052             580           10.0079        10.21067076    8.7437  2 1711.385393 2035.116108 train J   J J J J J    
 158427567 2011.097997   0.377304  0.05233583784           1810 1.534      2.35096        2.326546008   8.8298  2 2010.285555 2035.119044 train J   J J J J J    
 233005572 1736.859107 128.501524  0.230017728             5220           88.2528        89.72087233    5.485   2 1683.365897 2035.114128 train J   J J J J J    
 137729151 1695.862998  14.48187   0.2600943852            4910 1.04       1.24965        1.238066117   9.175   2 1683.367983 1897.764663 train J   J J J J J    
 271545783 1684.478441   3.015294  0.1795607577             490           10.6259        10.88745542    6.1652  2 1683.363514 1737.385527 train J   J J J J J    
 250496226 1791.081884  10.743271  0.14707538              1780                         129.8458165     6.47331 2 1790.682164 1815.015299 train J   J J J J J    
 328094360 1817.534396   0.872933  0.1959559998            1130            2.09854                      9.2701  2 1816.099086 1841.140844 train     J B J B J    
 387352019 1739.241451   0.319198  0.02623169164            960 2.18       1.60423        1.601841208   8.4663  2 1738.657818 2009.280535 train     B J J J J    
 219847327 1817.473419 142.473575  0.1438983107            1150            9.1421         9.194536309   7.0053  2 1683.365498 2035.114307 train J   J J J J J    
 136456960 1686.725571   7.49846   0.241450412              610           14.0794        14.30114934    9.1401  2 1683.362524 1737.385282 train J   J J J J J    
 192737157 1799.10175   13.444524  0.1938700361             800 1.584      1.47593        1.509610892   6.85302 2 1790.682348 1815.015873 train J   J J J J J    
 372271242 1795.954862   4.131748  0.1655591424             530           10.5434        10.23993987    8.97033 2 1790.681616 1841.1398   train J   J J J J J    
 240450958 1715.359075   7.341289  0.1367682141             590           11.859         12.36454173    5.1361  2 1711.383949 1763.305468 train J   J J J J J    
 138619049 1695.930021  17.134532  0.197561154             1200           12.3611        12.70891174    8.9336  2 1683.367653 1897.764312 train J   J J J J J    
 279294436 1711.592411   1.152794  0.1665095654            1109 1.703      3.30222        3.257449089   8.555   2 1711.383774 1763.305601 train J   J J J J J    
   3311888 1817.764831   4.001863  0.2425128978          158050                         109.1918174     8.8886  2 1816.099488 1841.141346 train B   B E B E E    
 327008975 1765.005204   0.705218  0.1411070696            1010 1.63       2.75752        2.36775872    9.1108  2 1764.702601 1815.015118 train     J B J J J    
 230129924 1709.347826  40.627121  0.1267566175             730           10.8334        10.82634201    8.4457  2 1683.365686 2035.114517 train J   J J J J J    
 153973970 1684.659387   4.798274  0.1891959438             310           12.3267        12.23374418    8.306   2 1683.366869 1912.492224 train J   J J J J J    
 198317654 1718.527516  20.020553  0.1954005973             530           10.6188        10.78184796    9.1753  2 1711.386908 1982.261936 train J   J J J J J    
 243337658 1724.631855  74.265939  1.138496845             1510                         132.1698534     6.865   2 1683.364111 2035.115854 train J   J J J J J    
 187873512 1684.027323   1.179878  0.1835890168            1090                           4.53434493    7.85838 2 1683.362842 1737.385373 train J   J J J J J    
 352963386 1711.888617   7.351665  0.1337267864             700           11.0171        11.32653128    4.58596 2 1711.38376  1763.305628 train J   J J J J J    
 377781468 1699.838286  20.130847  0.3400100058             780           10.3234         8.331020209   9.29994 2 1683.364156 2035.116667 train J   J J J J J    
 239649487 1744.959691   6.410815  0.4301015784          222920 1.18       3.82295        3.755753172   7.6478  2 1738.661022 1763.306694 train E   E E E E E    
 236668719 1712.951307   1.57085   0.177883054              450                           3.837291455   7.7115  2 1711.383345 1763.306313 train J   J J J J J    
 394003014 1998.639435  22.934364  0.3736007896            4410 1.077      1.28496        1.277305711   9.2243  2 1983.660721 2035.1192   train J   J J J J J    
 233193893 1703.74829   97.479891  0.1423206409             890 0.88       0.732554       0.7083867836  8.7768  2 1683.365274 2035.114635 train J   J J J J J    
  21101957 1684.542167  12.494651  0.2116593879             360            8.51001        8.731451166   8.3751  2 1683.364824 2035.116361 train J   J J J J J    
 198641297 1685.756682   2.526596  0.2507141211            2230                           1.6200081     7.3767  2 1683.364969 2035.11685  train J   J J J J J    
 308291997 1790.924703   0.326088  0.0642230316             540 0.86       0.81061        0.7802960416  9.1522  2 1790.681932 1815.014936 train     J J B J J    
 158216002 1696.884056  32.466225  0.944117823            13290                         120.9854761     8.9078  2 1683.364    2035.117298 train J   J J J J J    
 115520282 1955.937474   1.432771  0.1055522396             210                           8.380559826   8.9668  2 1955.804413 2035.116711 train J   J J J J J    
 154256491 1717.865314  23.149101  0.1956099035             500           12.1983        11.90510317    7.0814  2 1711.387731 1954.86757  train J   J J J J J    
 280024675 1799.139923  14.995389  0.1334589621             610                           1.429414512   9.0658  2 1790.681468 1841.139861 train J   J J J J J    
  99921120 1707.526862  33.729862  0.2283511657            1620            9.69729        9.364348768   8.92857 2 1683.367486 1897.764332 train J   J J J J J    
 286382512 1984.039912   0.530606  0.0959600951           13330                           2.451361004   7.30928 2 1983.660068 2035.118357 train E   E E E E E    
 416440195 1817.726844   0.587569  0.2912168235            2460                           2.336836635   8.6178  2 1816.098361 1841.140358 train     B J J J J    
 159871715 1738.87004    0.409235  0.3212576597             970 1.254      1.38698        1.363106477   6.79218 2 1738.655024 1982.262608 train     B J J J J    
 237206177 1714.218961  57.78346   0.1554375074             630           17.7122        17.59225816    9.0866  2 1683.364504 2035.114134 train J   J J J J J    
 186179099 1683.483648   0.194461  0.01685004565            350 2.801      2.2016         2.09133057    8.3942  2 1683.363034 1737.385417 train B   B B B B B    
 173921441 1744.985963   6.466152  0.1470402965             750           10.1454         9.820938502   8.2204  2 1738.660243 1789.681144 train J   J J J J J    
 441703559 1739.53488    0.493957  0.03819275524            750 1.57       2.42462        2.303660036   7.9448  2 1738.65373  1954.867788 train     B J J J J    
  21959828 1985.79514   50.188075  1.582931886             4300 2.57       2.30012        2.334431371   8.8126  2 1983.659667 2035.117687 train J   J J J J J    
 198177784 1762.505256  58.608776  0.08849925176           1320 1.176      1.59784        1.584142422   8.6896  2 1711.38655  2035.114635 train J   J J J J J    
 356630364 1684.272008   1.113551  0.05782670343           1300 1.76       3.56072        3.558297672   7.43804 2 1683.366884 1897.763916 train S   S S J S E    
 305399324 1739.813016   3.050207  0.1305793617           25710 1.05       1.73657        1.730338492   7.5737  2 1738.658568 1982.259375 train E   E E E E E    
 230111870 1687.986556  90.144993  0.1685711369             730            6.04415        5.974013024   8.6492  2 1683.365674 2035.114114 train J   J J J J J    
 279601880 1791.306802  23.762267  0.689818611             1400                         112.5785608     7.7281  2 1790.681224 1815.015003 train J   J J J J J    
 142933474 1684.306486   2.145496  0.2057101565             260 1.52       2.37017        2.312948806   7.7413  2 1683.367157 1897.763852 train J   J J J J J    
 332149528 1770.141736  21.990734  0.1594328215             970 1.291      1.49975        1.509530223   8.87587 2 1764.702109 1815.014735 train J   J J J J J    
 288507372 1744.422256  28.862082  0.3013201361             270 1.11       1.05292        1.050546075   7.3833  2 1738.653038 1926.472808 train J   J J J J J    
 138505004 1684.266487   1.149662  0.1674712635          492870 1.061      1.71858        1.733212754   9.2855  2 1683.367366 1897.764486 train E   E E E E E    
 259099556 1789.135664 146.935397  0.2835853162             679 1.005      1.5037         1.574024403   8.3932  2 1683.364349 2035.114834 train J   J J J J J    
 287253941 1871.92904    0.652556  0.1311246026             310 1.599      2.11857        2.05049844    8.0321  2 1870.453064 1897.765346 train     J B B B J    
1718033471 1781.902797 131.705832  0.2699969556            5030                           0.9846054229  7.5951  2 1683.364614 2035.115189 train J   J J J J J    
 158211717 1739.003285  56.566583  1.445841861             2140           60.3462        57.91589996    7.8096  2 1683.364067 2035.116965 train J   J J J J J    
 470713352 1766.185846   2.46379   0.1777131727             390           10.702         10.96922821    8.58067 2 1764.701392 1815.013657 train J   J J J J J    
  43479575 1988.07921   11.088683  0.3230133358             910            7.98836        8.126884201   4.2113  2 1983.660597 2035.119086 train J   J J J J J    
 237108962 1700.886079  37.099794  0.2582145662            1070           13.2973        13.38980859    9.0739  2 1683.36525  2035.113398 train J   J J J J J    
 233714249 1684.4626     1.026142  0.2305125389          179730 2.46       3.59778        3.494571486   7.8168  2 1683.364854 2035.115031 train B   B B B B B    
 233154995 1724.162028 139.995112  0.1441949654            1300           12.254         13.7666785     8.5885  2 1683.364877 2035.115418 train J   J J J J J    
 104187485 1684.168851  13.820918  0.1426318738           93890           32.5985        34.64102747    9.0475  2 1683.362858 1710.17603  train J   J J J J J    
 380518764 1683.785913   0.172239  0.02336594274            420 2.005      1.80989        1.742625719   9.2896  2 1683.362563 1737.38529  train     B B B B J    
  84111043 1683.775003   0.504878  0.1133350134           74500 1.413      1.91073        1.903034777   8.35917 2 1683.362951 1710.176093 train     J B B J B    
 233087264 1751.982876 138.370776  0.4455538987             310           36.6898        38.26369746    6.8667  2 1683.364971 2035.115369 train J   J J J J J    
 334898681 1965.919779  18.622633  0.2711455365             470 1.277      2.19815        2.225531554   6.91523 2 1955.803993 2035.116701 train J   J J J J J    
 233741443 1719.444909  75.574206  0.9975795192             520           21.1306        20.85250391    8.1967  2 1683.364716 2035.115566 train J   J J J J J    
 233576389 1683.805053   0.568503  0.2970882977            1710 1.582      1.57898        1.573034399   8.9505  2 1683.364606 2035.115058 train     B J J J J    
 406857021 1785.893473 128.248366  0.1372257516             630           27.6557        28.68172151    9.1304  2 1683.364902 2035.114943 train J   J J J J J    
 403532418 1684.882526   1.977322  0.2315444062           52029 1.69       3.6762         3.677994495   6.96351 2 1683.363591 1710.176534 train E   E E E E E    
 352915881 1728.549446  26.930314  0.2235216062             740            9.99859       10.05929352    8.40067 2 1711.384776 1982.259377 train J   J J J J J    
 230386284 1683.487629   0.512253  0.04289606622          36590 0.56       0.52                         7.2373  2 1683.364456 2035.115209 train S   S S E S E    
 647207701 1792.403533   0.55869   0.2702327661           13030                           3.990373523   7.69144 2 1790.681323 1841.139556 train     B J J J J    
 356337976 1694.462892  13.626941  0.1947289869            1320            8.87653        8.959305803   9.2295  2 1683.365194 2035.116623 train J   J J J J J    
 232616898 1762.982747 154.586836  0.3122654087             620 1.427      2.59917        2.602545897   8.4667  2 1683.365479 2035.114877 train J   J J J J J    
  18536157 1996.690881  24.362358  1.015666705             1570           38.2218        38.75308574    9.02697 2 1983.659424 2035.118074 train J   J J J J J    
  10361935 1996.509729  24.645115  1.539333883             1260            8.73975        8.810641097   7.34816 2 1983.65936  2035.118094 train J   J J J J J    
 377169726 1929.427742   0.652595  0.0674522192             820 0.99       0.928472       0.920356725   7.4739  2 1928.120654 1954.870255 train E   E E E E E    
 116018703 2002.946018  19.038625  0.5218487113             290 2.392      2.51408        2.402012248   8.89048 2 1983.658965 2035.117517 train J   J J J J J    
 326919774 1771.773533   7.572185  0.1195648012             420 2.32       4.72499        4.195716483   8.3818  2 1764.702682 1815.01514  train J   J E J J N    
 239541288 1715.528034  10.420151  0.2175727529             490                          77.01916349    8.5343  2 1711.383421 1737.385021 train J   J J J J J    
 445706410 1822.879496  10.952587  0.2618763552          190560 2.117      3.24161        3.234204562   8.1786  2 1816.098827 1841.140371 train S   S E E S S    
 229460811 1683.608938   0.231457  0.1068451803           74490 1.448      1.48786        1.473852298   7.5222  2 1683.363989 1954.863989 train     B J J J J    
 252467292 1872.724181   1.741445  0.1594118753             310            8.77838       10.16638217    8.43574 2 1870.452866 1897.765287 train J   J J J J J    
 264006142 1789.514015  51.528643  0.2318788935            5050           10.5326        10.94931307    9.2403  2 1764.699358 2035.113708 train J   J J J J J    
 361520916 1685.326345  11.22359   0.3038225813            2520            9.46545        9.317396805   9.0641  2 1683.362258 1710.175614 train S   S J S J J    
  97486585 1901.629489   0.763211  0.06046920753           9790                           1.187712649   8.6205  2 1899.328774 1926.474363 train E   E E E E E    
 259102190 1763.643661  93.013921  0.2995048256             570           94.9076        92.00842056    6.639   2 1683.364455 2035.114469 train J   J J J J J    
1717792996 1705.080247  26.497756  0.2337102079             460           10.8082        11.24055592    9.0968  2 1683.364314 2035.115925 train J   J J J J J    
 233652531 1739.526274   1.559929  0.1177902388             240            8.34876        8.274760302   8.9462  2 1738.654388 1982.263133 train J   J J J J J    
 370602736 1791.096277  11.231317  0.1452209288            1109                         183.1623735     9.09552 2 1790.681777 1815.014955 train J   J J J J J    
 229546935 1683.744395   0.609385  0.03836078575           1450 2.16       3.23773        3.141842106   8.0972  2 1683.366201 1912.491461 train     B J J J J    
 432698066 1765.113396   0.440294  0.04368597068           1190                                         9.2851  2 1764.703191 1789.682397 train     B J J J J    
 287135515 1683.491101   1.237012  0.2088571061             450                                         8.8804  2 1683.363833 1954.864022 train J   J J J J J    
 287298034 1875.906011   5.462138  0.236455954            82500 1.52       1.91537        1.773106183   7.774   2 1870.452266 1897.765228 train E   E E E E E    
 388133659 1743.506373   6.308195  0.1733491986             390           22.231         24.17226031    8.9736  2 1738.658117 1815.012231 train J   J J J J J    
 247364215 1684.002378   0.501405  0.09432932265            180 2.8        2.18304        2.197538914   7.9223  2 1683.362079 1737.385177 train     B J J J J    
 229977160 1686.537166  10.451142  0.1415084627             450           10.1457        10.03890717    9.2626  2 1683.364223 2009.281689 train J   J J J J J    
 441663202 1718.215026  18.656646  0.170335178              700           12.843         11.95015623    7.48973 2 1711.387449 1954.867006 train     N J J J J    
  55684259 1715.242924   7.635774  0.133626045              490           14.5559        12.16343307    9.2176  2 1711.387887 1926.472478 train J   J J J J J    
 434212297 1776.268748  11.60369   0.1365754313       281956090           18.2926        19.11246345    9.0082  2 1764.70388  1789.682619 train J   J J J J J    
 281695445 1819.892603  12.357067  0.2534434442            1810           12.1554        12.01614677    8.50285 2 1816.098075 1841.1398   train J   J J J J J    
 329032061 1929.153578  15.520052  0.1421636763            2790 1.06       0.958876       0.9631186552  9.2902  2 1928.119759 1954.869766 train J   J J J J J    
 429101931 1817.470331   0.475017  0.2423536734            1170                           2.875555454   6.5687  2 1816.099728 1841.140999 train     N J J J J    
 351701483 1984.03136    8.951577  0.2290708554           19360                           3.735782877   8.2992  2 1983.660378 2035.118785 train E   E E E E E    
  21833365 2021.621544  39.621898  2.659025575             2130           33.8067        34.42493766    7.6821  2 1983.659843 2035.117816 train J   J J J J J    
1001015764 1746.962605   7.885158  0.1597533011            5420            3.30501        3.312327388   7.6182  2 1738.6529   1954.868604 train J   J J J J J    
  86274156 1846.255672  16.699491  0.3318188862           16170 1.6        1.70995        1.645120376   8.2816  2 1842.514485 1897.764469 train J   J J J J J    
 229553174 1684.491242   3.674512  0.1876573278             390           12.397         13.15073107    6.2909  2 1683.366374 1982.261748 train J   J J J J J    
 405526907 1758.49185   30.828264  0.3378777734             460           24.4436        21.33584266    8.92868 2 1738.654933 1982.262322 train J   J J J J J    
 373495976 1714.476625  11.149227  0.140814737              530           18.0286        17.93038993    7.5058  2 1711.383853 1763.305491 train J   J J J J J    
 259130275 1720.308708  55.690309  0.1163927458            6040 1.616      1.94864        1.850187593   7.05183 2 1683.364361 2035.114717 train J   J J J J J    
 359677968 1683.574152   0.617568  0.1672991712          109470 1.404      2.23423        2.229231747   8.5674  2 1683.364553 2035.11583  train B   B B B B B    
 331212487 1765.149583   4.51722   0.2023262838             670           10.0993        10.3090149     7.6439  2 1764.702156 1815.014677 train E   E E E E E    
 158013955 1717.988887  42.955625  0.1228530875             790           13.1436        12.29997441    8.6313  2 1683.365779 2035.112989 train J   J J J J J    
  48220139 1750.58799   67.760336  1.071290912            13330           80.1851        73.70491432    6.19295 2 1683.364346 2035.116467 train J   J J J J S    
 230092799 1762.945448 102.421899  0.2447883386           69610                                         8.25743 2 1683.365842 2035.114536 train J   J J J J J    
 199668031 1744.216698   5.798124  0.1626953594             390           10.2211        10.10276892    8.3443  2 1738.655884 2035.115722 train J   J J J J J    
 101831588 1986.528578  35.346128  0.3827985662            3730 1.403      2.20938        2.224986023   7.06587 2 1983.659212 2035.117444 train J   J J J J J    
 236876439 1683.46861    1.021735  0.2283679899           16500 1.407      1.47088        1.467163028   8.60056 2 1683.363854 1982.259773 train     B B B J B    
 269700358 1696.000009 117.364791  0.1255803264             759            1.84957        1.931226822   8.28176 2 1683.364036 2035.114695 train J   J J J J J    
 353855735 1746.616492  68.76901   1.134688665            15660                          85.52795231    8.3215  2 1683.365023 2035.1161   train J   J J J J J    
 229456126 1683.570941   0.169198  0.02964179762           1320                                         7.87348 2 1683.364168 2035.115026 train     B B B B J    
 290913828 1686.193954   4.328319  0.1736954415             640           10.4894        11.19301794    9.097   2 1683.362018 1737.385163 train J   J J J J J    
 441800034 1692.328621  60.419698  0.2446997769            1010           14.7329        15.44990787    8.0801  2 1683.365199 2035.11403  train J   J J J J J    
 387290127 1778.757105  67.947913  0.2541251946            3600 1.054      1.00059        0.9975083293  8.75315 2 1738.657718 2009.280475 train J   J J J J J    
 292274582 1790.809184   0.415671  0.1023963941            1230 1.494      1.50377        1.472508456   9.1292  2 1790.682319 1815.015422 train E   E E E E E    
 148895442 1685.417664   1.797579  0.1942104352           48750            5.0607                       9.1658  2 1683.36717  1897.763736 train E   E E E E E    
  77058935 1711.655327   2.786258  0.1665903658           27200 2.93       3.7501         4.6905158     8.22    2 1711.383738 1737.385131 train E   E E E E E    
 441735299 1711.699717   0.356003  0.03564658039           4190 1.59       3.58577        3.496808977   6.34858 2 1711.386105 2035.114168 train     B J J J J    
 267687905 1765.956835   3.325661  0.3349605759             490 1.03       0.950833       0.9440587628  7.9575  2 1764.703544 1789.682462 train J   J J J J J    
  57589186 1684.3605     1.418767  0.1348112403            1080            5.37325        5.167284862   9.2082  2 1683.363082 1710.176184 train J   J J J J J    
 339265388 1817.466061   2.869523  0.1569629081             570           11.3432        11.38125611    9.14477 2 1816.098391 1841.140321 train J   J J J J J    
 232564015 1698.389883  22.441377  0.1613535006             679           10.6677        10.7876363     8.1948  2 1683.366439 1954.86606  train J   J J J J J    
 115128091 1817.542207   0.28335   0.0578119005             520 2.734      2.8821         2.615049295   8.57739 2 1816.099524 1841.14141  train     B J J J J    
 459190726 1905.319371   4.109156  0.2517268966          292830 1.194      1.96921        1.87546274    5.7569  2 1899.327974 1926.473787 train E   E E E E E    
 198491261 1711.519071   0.149662  0.01338127942            480 1.767      1.78282        1.843268484   8.85    2 1711.386787 1897.762963 train     B J J J J    
 161715566 1712.750038   3.318934  0.204114441             9220           11.75          12.38401028    7.9962  2 1711.383971 1737.38521  train E   E E E E E    
 284266503 1739.923197  14.480261  0.1268470864           13640 1.302      1.4079         1.319558213   7.279   2 1738.654129 1954.867809 train J   S J J J J    
 224293813 1713.403565   1.967718  0.253284661           427630 1.28       2.50156        2.453361881   6.89175 2 1711.387786 1926.472301 train E   E E E E E    
 154485195 1687.851378  25.726169  0.2302492125            1430           10.7917        10.42067909    9.049   2 1683.366269 1897.762998 train J   J J J J J    
 314469903 1715.564644   9.633062  0.1891933377             400 2.17       2.10115        2.054240048   9.00972 2 1711.384375 1763.304928 train J   J J J J J    
 642732694 1791.878894   0.5521    0.089340822             2070 1.175      1.35011        1.338421758   9.2209  2 1790.682515 1815.015966 train J   J J J J J    
 224313760 1722.375913  13.808312  0.2537967746            1120           16.6824        17.0602235     7.96    2 1711.386991 1982.262163 train J   J J J J J    
 115909462 1906.145535  11.375919  0.1024970302             910           21.4043        18.98147867    8.8604  2 1899.32723  1926.473167 train J   J J J J J    
 381229866 1765.213415   0.836822  0.1644438912             430 1.465      2.14282        2.100534766   8.20426 2 1764.704013 1789.682954 train J   J J J J J    
 240935803 1765.005651   0.866329  0.1724687773             110 2.303      1.90268        1.881884595   8.8577  2 1764.702561 1815.014886 train     B J B B J    
 233155130 1734.988917  71.6727    1.199800998              310 1.262      1.26143        1.255499919   9.275   2 1683.364879 2035.115455 train J   J J J J J    
 330616045 1744.397181   6.152761  0.2230991139             580 2.34       1.99753        1.974608554   7.96715 2 1738.659471 1763.305483 train J   J J J J J    
 292322994 1791.114611  10.720789  0.1766786027             980           27.6365        29.21691422    9.2594  2 1790.682376 1815.015465 train J   J J J J J    
  86273049 1690.173996  19.212831  0.2134545524            1040           11.0478        11.10950056    8.8678  2 1683.366789 1897.764212 train J   J J J J J    
 150844152 2022.098805  13.303895  1.014555033             1920 1.553      3.43751        3.620739699   7.3073  2 2010.285818 2035.119496 train J   J J J J J    
  57960590 1776.360222  11.721566  0.2311492815           10550           11.8814        10.24415756    9.1305  2 1764.703341 1789.682178 train J   J J J J J    
 267574461 1696.808981  54.11762   0.8788701488            1419           19.969         20.19209843    7.692   2 1683.364313 2035.116245 train J   J J J J J    
 230112797 1763.439707 102.000008  0.1611600126             350           33.4922        35.05815021    7.4596  2 1711.386377 2035.114435 train J   J J J J J    
 284168889 1710.911235  38.844471  1.231758175             1940            6.05635        5.752495045   8.7313  2 1683.36478  2035.116371 train J   J J J J J    
 274552214 1936.02321   37.702121  0.2948305862             990           10.3164        10.22383125    7.5417  2 1928.11589  2035.116045 train J   J J J J J    
 428165979 1790.768786   0.39925   0.20027977             10029 3.061      2.94721        3.350655532   8.90291 2 1790.682031 1815.015492 train J   J J J J J    
 357275314 1684.614622   1.386128  0.154109711              630 3.014      2.73908        2.560830586   6.48108 2 1683.363369 1710.17638  train J   J J J J J    
  84342725 1818.083806   1.345971  0.387639648           121430                          24.06489343    8.31791 2 1816.098487 1841.139953 train E   E E E J E    
 195196908 1720.308833  13.578379  0.4283978575            1090                          60.61367758    9.0035  2 1711.383973 1737.385213 train J   J J J J J    
 219431125 1687.633867   8.940616  0.1337516154             730            8.73487        8.562175771   9.2488  2 1683.366335 1710.178433 train J   J J J J J    
  81752947 1799.143101  20.150053  0.1626109277             610           37.8304        33.06453443    7.48108 2 1790.681153 1841.139459 train J   J J J J J    
 283060199 1712.774751   2.307116  0.1541153488             679           10.3343        10.87757523    5.9192  2 1711.383767 1737.385139 train J   J J J J J    
 236786762 1728.80932   73.254766  0.846825095              350           37.0598        40.74690576    7.546   2 1683.36445  2035.115783 train J   J J J J J    
 365399034 1712.672415   4.051819  0.2352486111             630           10.4614        11.36295407    7.1891  2 1711.384073 1763.305333 train J   J J J J J    
 349535135 1983.785534   0.185467  0.01748397409            790 1.709      1.67357        1.661592616   8.2451  2 1983.660187 2035.118793 train J   J J J J J    
 624953296 1790.969321   0.42425   0.1586991975             200 2.091      1.98449        1.94516164    7.6725  2 1790.681697 1815.015098 train     B J J J J    
  55747201 1687.19694   17.010919  0.2116158324             530           12.7538        11.21803292    8.90374 2 1683.367837 1926.472252 train J   J J J J J    
 289785016 1715.641237   1.149322  0.1289769148            1739            5.18138        5.479122857   9.13875 2 1711.384248 1763.304989 train J   J J J J J    
 359556659 1684.173878   0.793957  0.09529865871            270 1.702      1.8232         1.765899551   8.1279  2 1683.364601 2035.115951 train     B J J J J    
 229938897 1686.872762  34.338677  0.1775309601             670           13.6089        14.10507216    8.4344  2 1683.364402 2035.115069 train J   J J J J J    
 219871448 1865.377158 159.040887  0.2703695079            7909                         169.7257971     9.2114  2 1711.386096 2035.114361 train J   J J J J J    
 392572073 1715.551872   7.80987   0.2039157057             200           25.1744        25.51974089    8.88    2 1711.385571 1841.135123 train J   J J J J J    
 284452611 1723.625405  74.521696  1.089507196             5700                          84.0714843    11.7791  2 1683.364098 2035.115822 train J   J J J J J    
 310528782 1817.510022   0.221544  0.01827516456           1519 1.97       2.56301        2.417296107   9.1786  2 1816.098862 1841.140763 train J   J J J J J    
 417829193 1850.863119   8.60895   0.1767417435             520            9.26175        9.325054731   6.3711  2 1842.514567 1897.764417 train J   J J J J J    
 219855548 1741.070568 160.296385  0.1570904573             970           10.7509        10.83366846    8.8159  2 1683.365532 2035.114721 train J   J J J J J    
 165657491 1714.574416  13.965885  0.1409157797             430           13.5955        13.20751464    8.181   2 1711.387073 1982.262069 train J   J J J J J    
1102670625 1694.608858  62.046326  0.2078551921             750           16.1647        16.60482615    9.0072  2 1683.365699 2035.113167 train J   J J J J J    
 292520962 1790.868195   0.192754  0.09519349044           4450                                         6.7114  2 1790.682407 1815.015511 train     B J J J J    
 229736328 1725.689977 150.94747   0.3094423135             420           37.6994        41.94946327    8.1449  2 1683.364814 2035.114451 train J   J J J J J    
 243276811 1720.017192  75.41247   1.146269544            14890            8.14447        8.492249215   8.69727 2 1683.364214 2035.115808 train J   J J J J J    
 268630182 1764.7491     0.063096  0.00689891664           1250                           3.231018253   8.74736 2 1764.701219 1815.013271 train     B J J J J    
  85629473 1817.539048   0.286822  0.06685533998           2040 2.37       2.66243        2.501730788   5.03575 2 1816.099781 1841.140926 train     J B J J B    
 311022188 1996.399449  24.687841  0.6512652456            2090           18.1689        19.11122347    8.9663  2 1983.659945 2035.118361 train J   J J J J J    
 375432716 1717.884545  12.508013  0.2340249232            2280           28.0102        29.68936055    8.8293  2 1711.38446  1763.304765 train J   J S J J J    
 270494308 1685.198914   1.569198  0.09145285944            990 1.588      1.6717         1.610935679   8.8257  2 1683.365985 2035.113618 train     B J J J J    
 368270321 1817.415036   0.393767  0.04903580451            890 2.317      3.59148        3.189904848   9.20849 2 1816.09935  1841.14111  train J   J J J J J    
 219786189 1720.35308   57.644106  0.1412280597             860           11.5537        11.37145023    7.1467  2 1683.365318 2035.115299 train J   J J J J J    
 377104904 1744.516654 102.605696  0.2011071642             420                         119.2342768     8.9922  2 1683.36434  2009.282159 train J   J J J J J    
 375606405 1739.672754  11.548297  0.1089004407             610           11.2878        12.00432732    8.4519  2 1738.658571 1815.012776 train J   J J J J J    
 445547933 1790.806427   0.418671  0.0519989382             600 2.292      4.39778        4.574129077   8.9588  2 1790.681561 1815.014874 train J   J J J J J    
  34690060 1793.277099   2.815819  0.1404812099             700           11.3179        11.73631206   13.1807  2 1790.683004 1815.016257 train J   J J J J J    
 147952874 1685.537059   4.307301  0.1606623273             430           10.3903        10.17739237    7.3009  2 1683.366772 1897.763677 train J   J J J J J    
 286094845 1725.594989  12.696706  0.9478091029            7880                          59.78809805    9.14695 2 1711.38438  1763.304708 train J   J J J J J    
 240982874 1764.785088   0.080912  0.01753039392            330                                         8.6487  2 1764.702489 1815.014901 train     B B J B J    
 376924820 1684.268915   1.487707  0.1507195962              50 1.631      3.69704        3.582892496   8.5795  2 1683.364711 1954.864223 train     B J J J J    
 230069712 1684.0223     1.967114  0.1990719368            8530            8.95791        8.891341724   8.4541  2 1683.365877 2035.114154 train E   E E E E E    
 347728287 1817.520821   0.197933  0.01924304626           2310 1.925      2.52683        2.485146831   8.93828 2 1816.099266 1841.140452 train J   B B E J J    
 359981439 1701.320294 160.908561  0.1592994754             840                           1.347098647   6.82467 2 1683.363997 2035.114924 train J   J J J J J    
 233632283 1718.196801 158.393809  0.1568098709             550 1.769      1.61241        1.602965535   8.5896  2 1683.364471 2035.11531  train J   J J J J J    
 219859634 1720.327031 100.738107  0.1621883523             620 0.84       0.866675       0.8472970605  8.02572 2 1683.365461 2035.11448  train J   J J J J J    
 445791323 1819.467382   3.657379  0.07976743599          22400                           1.305768085   7.81156 2 1816.098032 1841.139887 train E   E E E E E    
 251522830 1794.264201   3.651079  0.1799981947             530           10.5913        10.74929164    9.07124 2 1790.681685 1815.015277 train J   J J J J J    
 233156007 1683.988731   0.73979   0.0948336801              59 1.726      2.96904        2.865763173   8.3     2 1683.364853 2035.115593 train J   J J J J J    
 390403407 1796.504865   8.305336  0.2020688249            1160           10.3065        10.48841576    6.7133  2 1790.681481 1815.015057 train J   J J J J J    
 188774365 1956.425634   0.949438  0.05778279668           1240 2.016      3.86091        3.723776056   8.0641  2 1955.803722 2035.116528 train J   J J J J J    
 158534165 1713.003851  18.607442  0.1644897873            1940            9.86516        9.22531677    8.50034 2 1711.387343 1926.471479 train J   J J J J J    
 359678669 1708.673012  78.26874   0.9306153186            7670                          89.22065724    8.6606  2 1683.36453  2035.115957 train J   J J J J J    
 249947378 1793.090775   2.71605   0.1696716435            3230           10.928         11.11153845    6.9588  2 1790.682256 1815.015577 train E   E E E E E    
 250913704 1790.725813   0.149004  0.02476744488            620                           1.541453163   8.8344  2 1790.682259 1815.015512 train J   J J J J J    
 376990593 1693.292082  13.589898  0.2069741465            1150 1.289      2.58534        2.553181909   8.4584  2 1683.364331 2035.116178 train J   J J J J J    
 436440043 1683.674814   0.148628  0.06259914104            370                          77.78506442    8.22842 2 1683.362243 1737.385215 train     B J J J J    
 329250735 1716.840331  60.956561  0.6625978181             370 1.12       1.42189        1.419891702   7.69555 2 1683.36534  2035.115521 train J   J J J J J    
 198188973 1709.697802 159.736258  0.2507859251            3450 1.51       2.20859        1.968559364   8.3691  2 1683.365943 2035.114597 train J   J J J J J    
 233903180 1684.83104    2.177794  0.2384466651             200 1.503      1.82778        1.781602798   8.9653  2 1683.36341  1763.304182 train J   J J J J J    
 374141823 1740.96245    3.097135  0.3024352328             550           12.4353        12.95619518    8.3733  2 1738.660814 1763.306816 train J   J J J J J    
 233497776 1723.313375  97.693613  0.2442340325            1330           11.5784        11.9500477     7.538   2 1683.365455 2035.113614 train J   J J J J J    
 363584227 1683.879136   0.579183  0.08391782487           1109 1.541      1.4806         1.447567275   9.2106  2 1683.362202 1737.385206 train J   J J J J J    
 370047603 1690.166444   7.057947  0.1050928308            1210                           0.8401766713  7.5841  2 1683.36317  1710.176243 train     N J J J J    
 161724643 1711.421309   0.137707  0.02021951881            460                                         8.515   2 1711.386868 1982.261976 train     B J J J J    
 366877625 1820.672278   6.199546  0.1692476058            6100            6.76154        6.63359183    9.16667 2 1816.099689 1841.141338 train E   E E E E E    
 393833234 1902.846658   1.624322  0.2497882372             810 2.425      1.83781        2.039373226   5.1691  2 1899.327888 1926.474261 train J   J J J J J    
 356108811 1684.129921   0.457846  0.08449090084            740 1.61       4.2708         4.397803612   8.9644  2 1683.365482 2035.115618 train     B J J J J    
 198187877 1791.678924 147.641201  0.2347495096             330                          10.42968545    8.9149  2 1683.366088 2035.114929 train J   J J J J J    
 219458146 1685.147299   2.078829  0.1018418327             320            7.86456        7.033175525   6.7809  2 1683.366399 1912.491775 train J   J J J J J    
 259965626 1739.382818   0.346735  0.04204855345            810 1.699      2.24516        2.229818051   8.7504  2 1738.658325 1982.259102 train     B J J J J    
 435967002 1683.882173   0.365294  0.08980387696           2080 2.289      3.46349        3.501144946   8.5641  2 1683.362255 1710.175613 train B   B B B B B    
 259238764 1683.711537   0.37267   0.0185440592             350 1.922      1.72234        1.664573748   9.11642 2 1683.364416 2035.114441 train     B J J J J    
 255922440 1791.740651  54.405653  0.3068478829            2480           12.4206        12.87732071    7.6954  2 1738.657728 2035.114404 train J   J J J J J    
 160490168 1683.932267   0.34767   0.0160693074            3200 1.696      2.55605        2.605307801   6.99314 2 1683.365752 2035.113639 train     B J J J J    
 139097990 1690.416226  13.973638  0.282407224            21290           11.068         12.03142959    7.60663 2 1683.363271 1710.176315 train J   J J J J J    
  47733092 1699.039476  21.301688  0.2522119859             720           14.4139        14.927797      7.57323 2 1683.364506 2035.116587 train J   J J J J J    
 233127231 1691.387655  10.35229   0.173918472              190            8.2999         8.34132002    8.6978  2 1683.364915 1982.260873 train J   J J J J J    
 314466965 1715.268877   0.7146    0.14206248               970 2.116      2.30364        2.255281381   9.1913  2 1711.384348 1763.304958 train     J B B J B    
 194658685 1792.172119   0.572933  0.3244806045             670 2.24       2.79335        2.615216727   9.2514  2 1790.682564 1815.016118 train J   J J J J J    
 154014543 1684.616749  15.630302  0.1567719291             440            5.32364        5.229038358   6.0629  2 1683.366956 1912.49225  train J   J J J J J    
 410620771 1792.315517   3.343865  0.1911018848            5190                          21.92229438    8.9921  2 1790.682065 1815.015385 train J   J J J J J    
 354784594 1799.106625  26.953544  0.23584351               470            8.8285         7.782737822   9.0583  2 1790.680752 1841.13901  train J   J J J J J    
 158587397 1722.367597  13.828758  0.1902837101            1040           10.0744         9.007493847   8.0554  2 1711.387258 1954.866956 train J   J J J J J    
 268057181 1683.529517   0.423628  0.06410338896            720 1.539      3.85237        3.425505575   8.7278  2 1683.363384 1737.385498 train     B J J J J    
 160550957 1712.657775   3.424059  0.115664713              200            8.3856         8.296363158   8.3129  2 1711.38635  2035.113825 train J   J J J J J    
 269665384 1704.401925 111.099461  0.2177549436            1870                                         7.951   2 1683.363984 2009.281027 train J   J J J J J    
 364506152 1715.403682   0.4771    0.294676044             1640 1.52       1.66042        1.634941084   5.8932  2 1711.384396 1763.304705 train J   J J J J J    
 313015343 1684.437149   3.185222  0.1677019383             709           11.01          11.39382335    8.20991 2 1683.362367 1737.385246 train J   J J J J J    
 467431363 1738.776052   0.728489  0.161790122              360 2.276      1.72435        1.708261029   6.5493  2 1738.660046 1763.305944 train     J B J B B    
 424438640 1768.15522  156.25793   0.1578205093            1010            1.66195        1.93528343    1.9708  2 1683.364691 2035.115234 train J   J J J J J    
 339372739 1817.608244   1.438958  0.1460398474            1170 2.087      4.63118        4.622491592   8.97414 2 1816.098422 1841.140363 train J   J J J J J    
 103685569 1698.48704   25.028033  0.1954689377             960           11.2139        11.41081323    7.84864 2 1683.366641 1897.763781 train J   J J J J J    
 232980751 1680.589209  57.933445  56.73885736          7621780            3.08966        3.054208829   8.3465  2 1683.366868 1897.762779 train J   J J J J J    
 284970803 1711.302548  38.844559  0.630058747            21950           24.792         23.26927956    6.7177  2 1683.365308 2035.116272 train J   J J J J J    
 333807086 1773.43144   20.782431  0.1396579363             490           10.3403        11.12058396    7.7222  2 1764.699482 2035.113839 train J   J J J J J    
 396059992 1798.084222   9.121789  0.4704106587           25400            3.14247        3.074369309   9.2829  2 1790.68063  1841.138929 train E   E E E E E    
 387956996 1739.883983   0.956698  0.1669055331             260 1.43       2.74688        2.202800555   8.7235  2 1738.657808 2009.280255 train     B J J J J    
 335916276 1684.589546   2.398818  0.1735304941             290           10.228         10.27189085    8.9406  2 1683.365351 2035.116255 train J   J J J J J    
 273941203 1821.510627   5.169209  0.3128405287            9009           12.3299        15.68535161    9.21674 2 1816.099157 1841.141162 train E   E E E E E    
 235982039 1791.881294   0.663642  0.04082061942           1580 1.99       3.5877         3.140450258   8.3338  2 1790.678881 2035.113234 train J   J J J J J    
 233207646 1794.880259 133.895319  0.1419290381            1380 1.17       1.1793         1.166172159   9.0861  2 1683.365188 2035.114472 train J   J J J J J    
 453444322 1871.861652   0.565056  0.217032359              370 1.57       3.59133        2.879734353   8.2708  2 1870.452907 1897.765257 train J   J J J J J    
 240594789 1711.657449   0.822933  0.1170622193            1020            5.24164        5.207460085   9.1377  2 1711.383849 1763.305603 train J   J J J J J    
 232679069 1690.265328   8.447429  0.1820420949             270           20.4495        20.95977808    9.2136  2 1683.364426 2035.11618  train J   J J J J J    
 417829082 1856.028998  20.536293  0.4643255847             370 2.15       2.2693         2.162717551   7.451   2 1842.514578 1897.764451 train J   J J J J J    
 349667332 1817.756142   0.461128  0.1032465592          105570 1.628      1.55957        1.5487826     8.7823  2 1816.0998   1841.141079 train     B B B J B    
 265789033 1713.317333   2.375662  0.3973532261          205560 1.629      4.12433        4.222916559   8.2711  2 1711.383603 1737.38508  train E   E E E E E    
 446172447 1684.885628   2.489246  0.1724300704             290           11.5178        11.84135021    8.3012  2 1683.366507 1897.76289  train J   J J J J J    
 357498029 1773.113783 114.9988    0.17824814              1620           10.5553        10.78330504    4.145   2 1683.365136 2035.114286 train J   J J J J J    
 624212597 1791.4562     1.128865  0.2236281565             750                           1.804417689   8.8886  2 1790.682062 1815.015319 train J   J J J J J    
 417850234 1687.465576  19.989612  0.2106905105            1840            4.95742        4.821954283   8.36785 2 1683.367177 1897.764244 train J   J J J J J    
 321041809 1818.287654   1.225069  0.2340861845             300 1.461      3.01286        2.655983797   6.6285  2 1816.098706 1841.140564 train J   J J J J J    
 357789932 1684.923129  10.106457  0.1512936613             800           11.2175        11.245764      8.8323  2 1683.364613 2035.117143 train J   J J J J J    
 202298454 1713.072389  38.871884  0.3350756401            1880           13.9946        14.34615282    9.1517  2 1711.388142 1926.472836 train J   J J J J J    
  69211429 1690.77476    7.270746  0.08150506266           2440                        1000.            8.8504  2 1683.36317  1710.176242 train J   J J J J J    
 166867957 1712.079204   1.290989  0.1069067991            3680                           5.017014676   9.2574  2 1711.38388  1737.385181 train J   J J J J J    
 347698288 1990.751527  31.136246  0.73917448              2300           10.5615        10.73579227    8.863   2 1983.660159 2035.11864  train J   J J J J J    
  21100418 1710.651559  77.802486  1.449460314             4720                           0.9099500459  7.18921 2 1683.364833 2035.116225 train J   J J J J J    
 150171950 1871.428924   0.108808  0.01995321104            910 1.799      1.64227        1.568655199   9.0319  2 1870.452998 1897.76502  train     B J J J J    
  49854993 1799.117634  14.99001   0.188874126              510                                         8.797   2 1790.681176 1841.13923  train J   J J J J J    
   7618785 1684.621919  12.199512  0.1620095194             540           17.6695        17.44865463    9.1661  2 1683.3649   2035.117067 train J   J J J J J    
 387284753 1749.375736  68.539947  0.5215889967            1000           92.4042        71.67868783    8.8875  2 1711.38505  2009.280718 train J   J J J J J    
 250475499 1791.776838   1.389977  0.1238747502             440                         147.4614876     8.19691 2 1790.682058 1815.015227 train E   E E J E E    
 327509639 1791.06491   10.751104  0.07353755136           1060 2.65       3.80463        3.684368618   6.7175  2 1790.682455 1815.015317 train J   J J J J J    
 233203045 1748.026902 136.405989  0.1336778692            1380           11.1177        10.94145783    8.8134  2 1711.385993 2035.114617 train J   J J J J J    
 381319184 1768.772722   6.843065  0.3008895681             570 1.08       1.23398        1.191502743   7.46565 2 1764.703763 1789.682993 train J   J J J J J    
 165763263 1739.284973   2.337012  0.1497790991             250            9.89998        9.454786562   8.50296 2 1738.654788 1982.262427 train J   J J J J J    
 160860416 1714.528243   6.982957  0.2854632822             560           21.372         21.81374359    8.8183  2 1711.38358  1737.385077 train J   J J J J J    
 441663441 1722.458519  15.915678  0.2189997293            1930            3.08401        2.928821442   8.205   2 1711.387431 1954.866972 train J   J J J J J    
 235945861 1767.176482  49.398398  0.1862319605             410           20.3396        20.4310846     6.2058  2 1764.699158 2035.113623 train J   J J J J J    
 160410789 1683.923019   2.046976  0.1718231654             120 1.38       1.87037        1.620333037   8.32184 2 1683.365913 2035.113659 train     B J J J J    
 450302084 1872.816886   3.543063  0.173893532             3090 1.647      1.67011        1.609371685   6.9389  2 1870.453464 1897.766271 train J   J J J J J    
 198188157 1683.807301   0.483087  0.04243436208           1930 1.58       2.63719        2.563241532   9.0908  2 1683.366048 2035.114843 train     B J J J J    
 199725447 1738.830316   0.481961  0.07285322476           1470 2.316      2.97783        2.86014568    8.4432  2 1738.660549 1763.30628  train     B J J J J    
 410477617 1792.769708   7.028738  0.2419994493          228780 1.3        1.81677        1.800272054   9.14294 2 1790.682167 1815.015152 train E   E E E E E    
 198237255 1785.85067  163.911781  0.2638979674             500           82.9662        84.3120621     8.3094  2 1683.365962 2035.114977 train J   J J J J J    
 236273965 1712.205827   2.822483  0.1889934617             890            8.63775        8.816545072   9.2338  2 1711.383819 1737.385158 train J   J J J J J    
 230088975 1684.657761   1.556698  0.09271693288            130 1.49       2.23338        2.15032372    9.1503  2 1683.365799 2035.114334 train J   B E J J J    
 229607560 1737.915449  87.944547  0.162697412             4950                                         7.7973  2 1683.364955 2035.114361 train J   J J J J J    
 383725020 1688.058813   5.76479   0.140084397              500           11.856         12.26995956    8.5809  2 1683.364447 2035.117107 train J   J J J J J    
 233712251 1712.445668   2.00392   0.2276052336             820 1.841      2.42472        2.385441241   8.6871  2 1711.385728 2035.115311 train     B J J J J    
 188832751 1958.714892   3.476521  0.2797904101             190 1.373      2.68461        2.65190162    9.0909  2 1955.803495 2035.11636  train J   J J J J J    
 233641053 1740.339642   1.997658  0.172178143              390           10.2045        10.3005155     8.4565  2 1738.654204 1982.263299 train J   J J J J J    
 407544697 1745.582057   7.481143  0.1491739914             390           10.8391        11.19696506    8.1691  2 1738.658603 1815.012379 train J   J J J J J    
 117631084 1711.727898   0.653489  0.1430683468          530160 2.103      2.32394        2.156773952   8.4551  2 1711.383679 1737.385111 train B   B B B B B    
  49717875 1791.418196   2.397238  0.2226794378             730            9.82636       10.21993273    6.4926  2 1790.681385 1815.014895 train J   J J J J J    
  81830377 1792.743194   1.338551  0.133172439              330 0.651      0.601          1.040797392   8.04689 2 1790.681425 1841.139632 train E   J E J E N    
 142586408 1701.432227  23.42581   0.2532330061             210           50.8481        58.58341668    5.2432  2 1683.366164 1897.763089 train J   J J J J J    
 268334846 1683.796514   0.174753  0.01409208192            480 2.106      1.82254        1.773092393   8.43389 2 1683.365047 2035.113186 train     B J J J J    
 256385279 1684.105886   5.234929  0.1158489788             290            7.56443        7.414656744   8.09114 2 1683.363887 1982.260077 train J   J J J J J    
 159840569 1740.050686   2.737012  0.1194432037             320           10.9442        10.85981652    7.87691 2 1738.654937 1982.26269  train N   J E J J J    
 359048351 1903.89769    6.819584  0.07106006528            430 1.47       1.61021        1.568753212   8.1836  2 1899.327938 1926.473935 train J   J J J J J    
 312406289 1715.393991   0.635433  0.1294313478             550 1.628      1.66967        1.658857301   9.0542  2 1711.384386 1763.304787 train     J J J J B    
 645689541 1794.887198   8.844789  0.1341754491             869 2.505      1.97028        2.029401671   8.55273 2 1790.681808 1841.139998 train J   J J J J J    
 395465057 1712.08174    1.457655  0.1467421289             380 1.55       2.07906        2.046345399   8.1004  2 1711.383981 1763.305492 train J   J J J J J    
 357389600 1739.17709    2.410079  0.1900347292             480           11.8524        11.76348383    7.8023  2 1738.654    1912.49253  train J   J J J J J    
 349977216 1732.920905  27.715266  0.207864495             3460           12.4295        10.82290556    9.2674  2 1711.385162 2009.28076  train J   J J J J J    
 282555160 1687.927726   4.295462  0.2657172793            7559 1.79       2.87166        2.776478005   7.95689 2 1683.361937 1737.385145 train E   E E E E E    
 230001346 1686.537853  19.870357  0.1454510132             350           12.59          12.82788103    8.1202  2 1683.364159 2035.115568 train J   J J J J J    
  20991547 1683.629975   0.334739  0.1325700336             270 2.488      2.14576        2.128902114   8.16309 2 1683.363947 1710.176781 train J   J J J J J    
 235939249 1765.457142   1.287948  0.1067966482             540 2.17       3.29171        3.328506259   8.7952  2 1764.699117 2035.113574 train     B J J J J    
 353895641 1696.897221  81.199389  1.204998933             1840           11.8012        10.86923428    8.7548  2 1683.364994 2035.115773 train J   J J J J J    
1400077024 1984.120051   1.172967  0.2992942597             560                           1.649348237   8.4462  2 1983.659305 2035.117524 train     J B B J B    
 376689288 1905.904874  11.613198  0.1197320714             750 1.114      1.23806        1.128315801   5.8153  2 1899.32763  1926.473697 train J   J J J J J    
 950146903 1902.759085   1.27031   0.0170475602             480                           1.793141694   8.8383  2 1899.327518 1926.473739 train J   J J J J J    
 257819911 1997.530248  23.510072  0.5515462891            1320           23.1673        22.74549513    8.2752  2 1983.659965 2035.118183 train J   J J J J J    
 284594476 1902.735953   0.635591  0.00722666967           1150 1.091      1.93119        1.847121697   8.2881  2 1899.327406 1926.473248 train J   J J J J J    
 154012043 1684.459345   5.575123  0.1059830882             580            8.72283        8.607274569   8.4984  2 1683.36688  1737.386303 train J   J J J J J    
 233084796 1687.900864  88.003     0.19448663              7750           26.5388        26.24367909    5.81701 2 1683.364988 2035.115178 train J   J J J J J    
  13783616 1685.386496   3.945865  0.1521130958             679           11.7711        11.10660366    8.9656  2 1683.362668 1737.385317 train J   J J J J J    
  13191406 1791.120376  10.719279  0.1626114624             960                          79.12340368    9.27003 2 1790.681493 1815.014938 train J   J J J J J    
  16880354 1776.203136  11.544573  0.1447689454          807770           20.1887        20.20405809    7.5168  2 1764.703716 1789.682845 train J   J J J J J    
 295214380 1683.531658   1.910433  0.1427475538             300            9.58716        9.715816063   9.2697  2 1683.363247 1737.385467 train J   J J J J J    
 199497213 1930.476867   0.427548  0.07465843176         127050 1.239      1.75543        1.718506704   9.0715  2 1928.120008 1954.869883 train     B B B J B    
 459978312 1708.138031 122.496267  0.1910941765             420            8.94912        8.699946278   8.2009  2 1683.365632 2035.114878 train J   J J J J J    
 219435542 1685.447326   3.599662  0.2153317808          176080 1.22       1.755          1.781113863   7.8863  2 1683.36636  1912.491749 train E   E E E E E    
 470653328 1817.560264   0.238211  0.02535517884           4750 2.027      2.9208         2.798388247   8.31645 2 1816.099137 1841.14111  train J   J J J J J    
 229947211 1785.895913 132.415087  0.2131882901             520           31.8635        33.01613233    7.7862  2 1683.36438  2035.115071 train J   J J J J J    
 399792574 1694.169826  11.353876  0.178823547             1320                        1000.            2.9396  2 1683.363957 1710.176788 train J   J J J J J    
 166074503 1711.541788   1.164096  0.2520500659           33110 1.42       4.17322        4.098436004   8.3944  2 1711.387302 1954.866769 train E   E E E E E    
 233395491 1692.323984  10.416761  0.1807308034             420                         189.2730726     9.0883  2 1683.363574 1763.304005 train J   J J J J J    
 120102957 1685.661722   4.51479   0.2421281877             330           16.3275        16.52081634    8.31597 2 1683.364096 2035.117605 train J   J J J J J    
 332626441 2021.69193   38.371439  1.229420906             1610           14.7794        14.331832      8.384   2 1983.658331 2035.11716  train J   J J J J J    
 202354641 1711.617142   0.700901  0.03971305066           2200 1.7        3.08844        2.968106587   7.82645 2 1711.386867 1982.261924 train     B J J J J    
 335952632 1701.189431  18.395363  0.2128343499             860            9.54337        9.516086134   4.19768 2 1683.365329 2035.116255 train J   J J J J J    
 356871819 1742.001017 123.363756  0.2504284247           32020                         138.3562902     4.995   2 1683.364856 2035.114966 train J   J J J J J    
 259879138 1717.399392  34.176586  0.2252237017            2280                         119.1991704     8.10285 2 1711.384642 1982.259166 train J   J J J J J    
 240923984 1768.786206  12.00186   0.216633573              510           19.3353        17.62632889    7.7085  2 1764.702472 1815.014832 train J   J J J J J    
  84342672 1818.074893   2.24272   0.1991086816             600           10.1109        10.44754496    7.86386 2 1816.098487 1841.139952 train J   J J J J J    
 219777669 1712.752747  99.169605  0.2062727784             620           19.0383        19.2677804     9.2983  2 1683.365333 2035.115219 train J   J J J J J    
   2234723 1818.321577   1.231267  0.1437504222            3860 3.172      2.30822        2.322754457   8.1428  2 1816.099595 1841.141347 train E   E E E E E    
 312886485 1711.610393   0.376051  0.02712455863           4180 1.709      2.9239         2.871757595   7.18476 2 1711.387869 1912.493223 train J   J J J J J    
 286224054 1793.502712   2.096884  0.2794517307             580            5.07006        5.115469038   8.9     2 1790.681476 1841.139534 train J   J J J J J    
 367837968 1737.025276  84.000124  0.3040804489             610 1.22       1.40163        1.401153349   5.02697 2 1683.364907 2035.114349 train J   J J J J J    
 158460618 1711.962797   2.967718  0.1842952878             169                          10.51831843    8.5154  2 1711.387473 1926.471738 train J   J E J J J    
  99699097 1683.759114   0.611128  0.3160326226             679 1.522      1.5422         1.532871632   9.2762  2 1683.362241 1737.385217 train J   J J J J J    
 256617358 1687.411889  69.773079  0.1946668904             330           33.1685        33.28686348    7.5077  2 1683.363935 2009.28123  train J   J J J J J    
 157934515 1929.433751   0.2453    0.122105434             1880                                         8.88317 2 1928.118966 1982.264774 train J   J J J J J    
 258598177 1711.446448   0.192378  0.02471287788            860 1.93       2.36752        2.411443713   8.4843  2 1711.38356  1737.385066 train     B J J J J    
  28006182 1711.594813   1.465294  0.2193838177            4970 1.622      1.4919         1.460075613   9.1361  2 1711.383104 1763.30669  train J   J J J J J    
 285164609 1791.101229  10.720769  0.1592034196            1320           17.76          17.15676573    7.5944  2 1790.68196  1815.015068 train J   J J J J J    
 241120092 1792.149862  10.198424  0.1642966106             580 1.38       1.59412        1.561935361   7.4616  2 1790.682209 1815.015304 train J   J J J J J    
 229540730 1720.340877  71.027874  0.1519996504              80                                         7.3221  2 1683.366127 2035.113424 train J   J J J J J    
 121939441 1690.986521   7.449968  0.3196036272             420 2.349      1.73426        1.661618675   7.49056 2 1683.363719 1710.176624 train J   J J J J J    
 436547641 1765.276166   0.776405  0.234777108             1040 1.387      1.48584        1.446444726   9.1123  2 1764.703969 1789.682786 train     J J J J B    
 240865015 1764.856034   0.32119   0.0748533295            5770                           6.037465448   7.4278  2 1764.702223 1815.014678 train E   E E E E E    
  85694722 1817.460461   0.704183  0.1453856222            1390            5.22057        4.998231427   9.183   2 1816.099703 1841.140889 train J   J J J J J    
 357302348 1719.383308  11.074909  0.1584819478             610           10.2706        10.36079533    7.87851 2 1711.387545 1926.471858 train J   J J J J J    
 240245371 1711.45242    1.379183  0.1344151752           14550 1.63       4.28075        4.268050561   7.068   2 1711.383851 1763.305549 train J   J J J J J    
  27446021 1744.55232   20.518631  0.1801535802            1460 0.96       0.965041       0.9427805924  9.2602  2 1738.653395 1954.868483 train J   J J J J J    
  48446331 1711.015896  34.525592  0.8206733218            2500            9.75587        9.452335584   9.0073  2 1683.364263 2035.116404 train J   J J J J J    
  86282386 1902.296426   0.375017  0.03011011493            470 2.3        4.22667        4.039720099   5.327   2 1899.328253 1926.474641 train J   J J J J J    
 136946758 1879.151797  12.461683  0.1916606845            1010           10.158         10.05659086    8.7031  2 1870.452039 1926.472866 train J   J J J J J    
 236896126 1685.519155   2.160624  0.1838691024             240            9.56977        9.783035136   8.32994 2 1683.363661 1982.259879 train J   J J J J J    
  64795954 1712.764289   1.969862  0.1636167377             600            8.15515        8.324783885   8.7565  2 1711.384165 1737.385279 train J   J J J J J    
 173522042 1741.266499   4.507429  0.1359440586             580                          12.61123922    8.9018  2 1738.660353 1789.681079 train J   J J J J J    
 269701147 1715.355974   8.880309  0.1404864884            1340 0.95       0.920435       0.8990592225  8.97593 2 1711.385172 2009.280969 train E   E E E E E    
 243332311 1739.067211  56.504711  1.088845781             3100           33.1816        36.61138606    9.2872  2 1683.364074 2035.116058 train J   J J J J J    
 229596542 1690.491709 128.906105  0.153398265             1370           11.0577        10.88463118    7.0459  2 1683.36499  2035.114124 train J   J J J J J    
 230385595 1685.039169   1.999322  0.1362537943             230            9.34336        9.558118529   7.21945 2 1683.364428 1789.677864 train J   J J J J J    
 233372205 1684.926121   2.327794  0.1764235073             240           10.9539        11.66408854    7.657   2 1683.363703 1763.303924 train J   J J J J J    
 420901397 1696.934264  40.590171  1.284678912              850           10.7994        10.81339115    9.1617  2 1683.364877 2035.116422 train J   J J J J J    
 288857294 1801.756148  13.16018   0.0959377122            1800                          85.76629174    9.26724 2 1790.68068  1841.138945 train J   J J J J J    
 368258284 2010.771874   0.549457  0.1230344114             290 2.65       3.39294        3.323082092   8.1622  2 2010.285838 2035.118959 train J   J J J J J    
 441724845 1748.37687  120.386746  0.1769685166             940            8.69221        8.733397628   8.7616  2 1683.365429 2035.114032 train J   J J J J J    
 374842093 1792.120487  22.907851  0.355300769            13309           31.9755        31.69222227    8.19789 2 1790.681885 1815.015136 train J   J J J J J    
 229672074 1684.935813   1.678226  0.1687456243             120 1.362      1.44769        1.441178281   8.99732 2 1683.365575 2035.114153 train J   J E J J J    
 445467100 1794.869901   7.120521  0.08929133334            850 1.323      1.28843        1.394290297   8.1758  2 1790.681677 1815.014926 train J   J J J J J    
  47936030 1724.510644  14.148375  0.952468605              780 1.125      1.49598        1.494662817   8.29675 2 1711.385467 2035.116629 train J   J J J J J    
 120680213 1739.422162   1.062517  0.2279948979             700 2.753      2.61616        2.640576186   7.61933 2 1738.660676 1763.306439 train     J J J J B    
 458968020 1799.148441  13.437776  0.1213431173             480 1.178      1.623          1.592891107   9.1732  2 1790.681147 1841.139553 train J   J J J J J    
 148967476 1687.176979   9.468412  0.2008250185             370           20.4243        20.20608043    6.3885  2 1683.36716  1926.471479 train J   J J J J J    
 355672833 1684.151889   1.0896    0.157741392              880                                         9.1267  2 1683.363285 1710.176323 train J   J J J J J    
 326626692 1764.860837   0.186012  0.07840033776            200                         192.189085      8.3075  2 1764.701455 1815.013745 train     B J J J J    
 469426456 1715.616123   0.503489  0.08444517508          11760 1.529      3.71224        3.794116057   9.09943 2 1711.384649 1763.304372 train     B B J J J    
 351703333 1996.41849   24.868654  1.405327638            38150                         128.6121504     8.73493 2 1983.660206 2035.118594 train J   J J J J J    
 232635891 1694.034269  25.794247  0.1797859016             310           18.377         17.27014749    8.90125 2 1683.364493 2009.282536 train J   J J J J J    
 366269814 1725.528116  12.692042  0.5348426499             880                         147.3695611     9.2961  2 1711.3844   1763.304761 train J   J J J J J    
 356015180 1726.801285  87.458331  0.2064016612             810           28.8068        29.72932136    9.04088 2 1683.3656   2035.11452  train J   J J J J J    
 355834778 1698.750023  24.973262  0.2052802136            1580           10.146         10.08774592    6.0901  2 1683.367171 1897.76437  train J   J J J J J    
 176594256 1738.89713    0.181961  0.0237095183             510 2.083      2.57946        2.546207679   7.0668  2 1738.660318 1789.681294 train     B J J J J    
  34783931 1794.820276   4.244967  0.2190827469             440 1.457      2.23959        2.18803606    4.455   2 1790.683078 1815.016313 train J   J E J J J    
 240834981 1764.944121   0.282996  0.02318869224           1730 1.633      2.56418        2.442251603   3.0177  2 1764.702281 1815.014672 train J   J J J J J    
 352302462 1685.137858  12.956916  0.3402486142            2370 1.211      3.14796        3.102522785   9.281   2 1683.363793 1789.678208 train J   J J J J J    
 236769341 1791.508505 122.849701  0.239556917             1400           37.113         38.8327197     8.2652  2 1683.364924 2035.114931 train J   J J J J J    
  21380220 1683.964638   1.136822  0.1305071656            1000 2.253      2.59059        2.513118394   9.1883  2 1683.363425 1710.17642  train E   E E E E E    
 160553438 1684.008212   0.865726  0.1813436252             100 3.081      4.30821        3.947449228   4.1296  2 1683.365661 2035.113685 train     B B B J B    
 399917000 1684.470955   1.15854   0.2057335332           30040                           4.426145871   8.3716  2 1683.364149 2035.116326 train E   E E E E E    
 270616399 1683.592388   0.272239  0.04246383922            220                          89.74773434    4.19426 2 1683.3636   1737.385547 train     B B J B J    
 229616462 1730.072426  62.151492  0.1280320735             430           10.5883         9.976780657   8.8462  2 1683.364838 2035.114349 train     N J J J J    
 456337080 1871.569563   0.422002  0.2017380561            1490 1.552      1.95542        1.863785403   8.0098  2 1870.453054 1897.765032 train J   J J J J J    
 406925552 1697.902465  53.940659  0.1456397793             840 1.009      1.45887        1.436661771   9.0757  2 1683.364197 2035.116052 train J   J J J J J    
 286864526 1746.810455  15.729692  0.2173843434             339           18.9413        19.06006672    6.4425  2 1738.654236 1954.867675 train J   J J J J J    
  48190374 1722.890274  49.883274  2.233274177             2000 2.14       2.57707        2.539725483   7.7328  2 1683.364327 2035.116673 train J   J J J J J    
  16414088 1684.66181   12.156671  0.2382707516             460                           2.656158856   9.0748  2 1683.362525 1737.385284 train J   J J J J J    
 266395331 1820.205549   5.241907  0.2242487815           12320 1.913      2.27184        2.55576809    8.0924  2 1816.099236 1841.140495 train E   E E E E E    
 237298388 1740.696952   4.674909  0.1177142086             330                           8.609396219   8.8598  2 1738.657379 1815.012012 train J   J J J J J    
 159631371 1724.109249  14.075062  0.2789677288             940           15.0928        14.76802798    6.0402  2 1711.387209 1954.866759 train J   J J J J J    
 383720597 1702.076675  18.785172  0.2224164365             990           10.3297        10.52840197    7.74878 2 1683.364548 2035.117166 train J   J J J J J    
 171781926 1683.831258   0.416683  0.03319713461           7509 1.63       1.65622        1.617213788   7.9647  2 1683.363008 1737.385395 train J   J J J J J    
 237161094 1691.358432   8.850207  0.1482409673             780           11.5697        11.85433506    9.0833  2 1683.364132 2035.117668 train J   J J J J J    
  39302752 1995.996801  25.521079  2.292558527             5490 0.93       0.898812       0.8381546219  8.9421  2 1983.65967  2035.117982 train J   J J J J J    
 431954170 1791.85654    0.513211  0.1901908645            1400 1.494      1.97024        1.602812238   9.277   2 1790.682207 1815.01597  train J   J J J J J    
 414897731 1817.434499   0.68335   0.1189917355             950 2.124      2.07398        1.74518855    9.284   2 1816.099468 1841.141202 train B   E B E B E    
 328602907 1871.658002   2.351215  0.1603058387             320                          10.54167126    7.69    2 1870.452625 1897.764782 train J   J J J J J    
 399867682 1687.6072    11.515485  0.1953026256             400 1.319      3.48736        3.407470048   7.8448  2 1683.364085 2035.116664 train J   J J J J J    
 336265663 1684.351675   0.991874  0.1974325197            1190                           3.887822799   8.66482 2 1683.364287 2035.117426 train J   J J J J J    
 392426715 1819.314964   2.184256  0.2407705389             650 2.259      4.96603        5.126380897   8.62527 2 1816.098284 1841.139672 train J   J J J J J    
 199656945 1714.599978  22.285137  0.198783422              339           19.6365        20.89420304    6.44636 2 1711.385491 2035.115406 train J   J J J J J    
 230117425 1814.371465 135.336872  0.3951836662             410                                         8.7274  2 1683.365725 2035.11434  train J   J J J J J    
 165721718 1712.50846    2.793412  0.1669622352             339           10.5605        10.64105107    8.7876  2 1711.387036 1926.470974 train J   J J J J J    
 219860741 1720.341607 153.822098  0.1599749819             900           20.9104        21.81248098    6.025   2 1683.365434 2035.114384 train J   J J J J J    
 100502409 1738.767964   0.409044  0.2633425272            1250 1.51       1.64345        1.628121006   8.8312  2 1738.66113  1763.306686 train J   J J J J J    
 274674897 1865.389238  38.995667  0.3267836895            1910 1.311      1.50266        1.515371045   8.78721 2 1842.509625 2035.115938 train J   J J J J J    
  70352422 1694.10095   11.259735  0.1562851218           29800           10.2827        10.43282314    7.04888 2 1683.363236 1710.176291 train J   J J J J J    
  18380821 2021.360637  38.279335  1.272787889             1330 1.25       1.87284        1.92123738    7.18654 2 1983.65924  2035.117791 train J   J J J J J    
 354959477 1817.502027   1.768767  0.2505635332            1590 2.381      2.73026        2.784924076   9.1315  2 1816.099157 1841.140698 train     J J B J N    
 664035272 1825.230408   8.614868  0.2509511048           94350                           3.740158383   9.0723  2 1816.099487 1841.140938 train S   S S S S S    
   7852039 1711.067898  28.249635  1.383949619             4779           44.4682        52.34790876    9.2512  2 1683.364727 2035.117052 train J   J J J J J    
 273141605 1694.505042  13.522901  0.2075765304             780 1.258      1.1635         1.16699422    8.7601  2 1683.363312 1737.38548  train J   J J J J J    
 285507306 1792.865253   2.716832  0.1460568883             700 2.763      2.60194        2.531861987   9.0273  2 1790.682055 1815.015151 train E   E E E E E    
 240419037 1711.474016   0.534044  0.0611213358             490 0.81       0.893283       0.8821279906  7.0078  2 1711.383861 1737.385176 train B   B B B B B    
 161727881 1747.498472  19.111971  0.2406197149             339           20.7383        23.1075951     8.484   2 1738.655083 1954.866746 train J   J J J J J    
 372528113 1695.870011  19.617991  0.185390015              679           18.6459        19.72903338    8.7604  2 1683.366401 1897.763628 train J   J J J J J    
 341813609 1712.983892  38.591036  0.4638642527             480           34.0444        37.45931963    8.2073  2 1683.365207 2035.115684 train J   J J J J J    
 224598071 1765.499284  64.007579  0.7380073859             840           10.5856        11.39499954    9.1206  2 1711.386396 2035.115594 train J   J J J J J    
 311912383 1817.913858   0.597239  0.1488379312            2280                          91.02437246    9.1991  2 1816.099397 1841.141454 train E   B E E E E    
  21744173 1999.263046  21.66063   0.6069308526             810           22.6221        22.11708995    6.1684  2 1983.659739 2035.117662 train J   J J J J J    
  85407758 1996.947794  24.75895   0.507063296             1710           21.9445        21.50761159    8.6552  2 1983.659012 2035.116978 train J   J J J J J    
 269580708 1711.736035   9.191196  0.2685667471            8159                          88.7243104     8.24227 2 1711.383518 1737.385052 train E   E E E E E    
 154126069 1683.768408   0.987857  0.1305848168            3039                                         8.0303  2 1683.366624 1912.491904 train J   J J J J J    
 661540044 1817.754922   0.461128  0.1052155758           17220 1.16       2.97583                      5.3423  2 1816.0998   1841.141079 train B   B B B B B    
 229750679 1785.918048 142.888942  0.1528911679             730           30.6788        30.66516119    7.48031 2 1683.364699 2035.114853 train J   J J J J J    
 302698268 1685.630907   2.222579  0.1653821034             280           10.9236        11.03271954    8.955   2 1683.367787 1897.764625 train J   J J J J J    
 329292643 1689.88621   15.787432  0.1648207901            1220           11.4463        11.58056143    9.0532  2 1683.365116 2035.116674 train J   J J J J J    
 324457404 1750.801648  12.294287  0.4039902708           25690                         316.2563879     6.8062  2 1738.659898 1763.305673 train     J J J J N    
 165370459 1744.451381  34.214093  0.3725914728             420 3.04       2.56879        2.705274017   9.096   2 1738.652853 1954.868311 train J   J J J J J    
 376975266 1715.507705  33.992123  0.2688776929             310           19.6844        20.41313262    8.7428  2 1683.364395 2035.115858 train J   J J J J J    
  23985680 2010.793998   0.177304  0.01865060776            350 1.85       2.37383        2.381257074   8.3341  2 2010.284431 2035.117952 train J   J J J J J    
 351655918 1996.50759   24.773106  1.234196141            31090                         101.515248      7.641   2 1983.660511 2035.118633 train J   J J J J J    
 391759454 1817.687158   0.306267  0.03007848207            860 1.713      2.15927        2.237338478   8.15278 2 1816.099341 1841.140892 train J   J J J J J    
 251755442 1790.916706   1.672861  0.1594738391            2410            6.65334        8.39866412    8.904   2 1790.681894 1815.015473 train J   J J J J J    
 455796361 1739.226375   0.559044  0.0742969476           11630 1.69       4.06632        4.002014884   9.2204  2 1738.660585 1763.306621 train J   J J J J J    
 383530285 1904.549126   4.453299  0.1766623713            1000           11.3337        10.28305198    5.4037  2 1899.327815 1926.474011 train J   J J J J J    
 289532144 1686.836145  12.407151  0.1477691684             720           12.6139        10.2705414     9.1645  2 1683.364449 2035.117631 train J   J J J J J    
 371768501 1698.445911  25.456965  0.1988188967             830           10.734         10.51141469    8.3978  2 1683.366387 1897.76324  train J   J J J J J    
 359248557 1765.107148   1.726746  0.1574619677             320            6.432          6.837745354   8.7897  2 1764.701642 1815.013896 train J   J J J J J    
  99920817 1683.717767   0.13335   0.021642705             1340 2.029      2.11239        2.033552376   8.81581 2 1683.367327 1737.386405 train     B J J J B    
 376871017 1744.40762   71.153648  0.2661146435             400                         120.0519728     8.7378  2 1683.364714 2035.114312 train J   J J J J J    
  16985875 1765.608116   1.097933  0.1842221781            1220 1.528      2.12802        2.124329384   9.0206  2 1764.703578 1789.682809 train J   J J J J J    
 302547132 1790.820401   1.141611  0.1044345743            2740            5.84747        5.551646304   6.1693  2 1790.681972 1815.01543  train J   J J J J J    
 269029531 1690.718457   8.5657    0.209260051              490           16.3119        16.54786135    7.85795 2 1683.36332  1737.385483 train J   J J J J J    
 349827430 1684.827616   5.551051  0.1922328961            9590 1.25       1.54867        1.459941891   7.8991  2 1683.366649 1897.763653 train E   E E E E E    
 387951283 1739.972017   1.192114  0.1426722035            1500 1.546      1.86026        1.700002524   9.0535  2 1738.658058 2009.280433 train     B J J J J    
 174042805 1746.050069  13.781833  0.2032820368           17700 1.453      2.07531        2.20139965    8.96582 2 1738.660668 1763.306821 train S   S S S S S    
 421333380 1686.186546   3.391874  0.117935459              210           10.4437        10.4438512     9.116   2 1683.364137 2035.115972 train N   J E J J J    
 362105060 1684.676584 114.398721  0.2082056722             970            8.15672        7.857990273   8.30057 2 1683.365125 2035.114489 train J   J J J J J    
  16146561 1877.723899   7.493144  0.3371165486          115130 1.5        3.39238        3.238823402   8.4686  2 1870.453502 1897.765645 train E   E E E E E    
 237205890 1750.755307 107.603107  0.1592525984            1230            8.32183        8.506721887   7.5866  2 1683.36453  2035.114075 train J   J J J J J    
 237101851 1738.671989 109.139275  0.2728481875             550 0.94       0.809093       0.7932598212  9.062   2 1683.36601  2035.114225 train J   J E J N N    
1976136852 1715.24047    0.438211  0.1908365084             860                           3.398315293   8.4041  2 1711.384327 1763.304877 train J   J J J J J    
 192372961 1792.287357   2.064401  0.09989636439            600 1.43       4.76839        5.192977326   5.99364 2 1790.682523 1815.015939 train E   E E J E E    
 128500943 1739.00694    0.356267  0.181005012             7700 3.16       2.48737        2.664317772   9.2939  2 1738.660898 1763.306617 train J   J J J J J    
 233273885 1684.460615  13.05319   0.2093731676           18520           24.4185        24.89808549    8.8479  2 1683.36367  1789.678359 train J   J J J J J    
 165759152 1929.925141  16.161578  0.1632319378            3460 1.526      1.84763        1.842942073   7.81281 2 1928.119203 1954.869105 train J   J J J J J    
 128504988 1739.027864   0.740294  0.00781750464           1930 1.009      1.16242        1.157081618   8.3851  2 1738.660645 1763.306447 train J   J J J J J    
 282877280 1765.215862   0.553374  0.1058825812             960                         106.4979833     9.1046  2 1764.701351 1815.013772 train     B J J J J    
 230091417 1748.338157 117.033716  0.2574741752            5450           87.8791        84.96683495    8.85224 2 1683.365719 2035.114189 train J   J J J J J    
 199616111 1739.94823    5.779374  0.1117730932             390            9.94202        9.887705467   8.51745 2 1738.655746 2009.282714 train J   J J J J J    
 365937983 1849.891116   7.590842  0.1168989668            7330            4.17481        4.348855471   6.53222 2 1842.513042 1897.763399 train J   J J J J J    
 275852735 1711.530655   0.274322  0.02384955468            930 1.97       1.93827        1.881279135   5.9977  2 1711.383912 1763.305471 train     B J J J J    
 257458974 1996.733605  24.688329  0.8152086236            2000           21.7326        21.33686698    9.00606 2 1983.660086 2035.118154 train J   J J J J J    
 374124077 1792.107506  11.006145  0.1403283488             869 1.13       1.69157        1.675627878   9.0027  2 1790.681528 1815.014869 train J   J J J J J    
 416403015 1724.476497  74.299513  1.167988344             7359           49.3474        50.05036838    8.9595  2 1683.364195 2035.11596  train J   J J J J J    
 142780235 1684.105273   0.587857  0.2081366494             230 1.55       1.51419        1.491105176   9.0058  2 1683.366365 1897.763476 train     B J J J J    
1400807589 1688.912925  35.294758  0.3264765115             670 0.94       0.86154        0.8369391134  8.996   2 1683.365274 2035.115624 train J   J J J J J    
  12912584 1684.686999   1.102794  0.1284093334           22620            2.23747                      8.3066  2 1683.362667 1737.385316 train E   E E E E E    
  21787625 1996.95463   24.805311  0.3413210794            7490            9.78737        9.597523996   9.2762  2 1983.659555 2035.117481 train J   J J J J J    
 233724023 1683.856407   0.424512  0.2146799635            1580 1.656      1.78152        1.714043127   7.3371  2 1683.364785 2035.115544 train     B J J J J    
 620331524 1764.917182   0.30835   0.0548462145            5310 1.81       3.56782        3.397962801   8.70613 2 1764.703528 1789.683113 train J   J J J J J    
  48349788 1710.922131  44.381181  1.048283495              550            8.68524        8.276672201   9.0635  2 1683.364331 2035.116355 train J   J J J J J    
  75507062 1817.463622   1.34585   0.2019447925           12950                           2.193345916   8.8108  2 1816.099507 1841.141466 train     J J B J N    
 343173054 1715.443281  28.978976  0.3045690378             320                          88.03458583    9.226   2 1711.384974 1815.011788 train J   J J J J J    
 162234641 1712.272082   2.804878  0.1382804854            1590 1.813      2.12551        2.154857693   5.9933  2 1711.38325  1763.306462 train N   J E J N J    
 235676117 1684.831643   1.104614  0.07647242722             80 1.482      2.56584        2.5152157     7.85826 2 1683.364759 2035.114148 train     B J J J J    
 352236055 1692.750259  18.820231  0.1981770324           15410 1.12       2.52748        2.587367574   7.3569  2 1683.363955 1954.864188 train E   E E E E E    
 230130201 1740.955068 112.309019  0.1190475601             850            8.32878        8.198466266   7.61317 2 1683.365661 2035.114427 train J   J J J J J    
  85459069 1996.907402  24.013159  0.4099046241            5400            2.80522        2.542023146   8.6985  2 1983.659411 2035.117402 train J   J J J J J    
 284660452 1715.214849  17.399135  0.2042658449             400           14.7368        14.07447396    8.3719  2 1711.38785  1926.472419 train J   J J J J J    
  88056917 1818.131051   1.200711  0.2152874823            1150 2.292      4.50357        4.555484628   8.85872 2 1816.099105 1841.140977 train     J B J B N    
  21388012 1817.849707   1.413211  0.2006618299            1070            5.88731        5.678879778   9.1648  2 1816.099439 1841.14101  train J   J J J J J    
  27434868 1740.662168  14.525476  0.170674343              610 1.273      2.30783        2.282980169   8.8846  2 1738.653376 1954.868504 train J   J J J J J    
  70657445 1818.975816   5.887533  0.1792753799             750           14.0399        14.26802004    8.9861  2 1816.098242 1841.140198 train J   J J J J J    
 467785978 1817.413049   0.279183  0.1206433498           10090 2.344      2.32456        2.271042549   8.5668  2 1816.099719 1841.140875 train J   J J J J J    
 123408566 1696.664766  21.647048  0.7132702316            1470           25.3406        25.98173538    8.41738 2 1683.364276 2035.117371 train J   J J J J J    
  21017833 1685.734931   2.546735  0.1328886323             210           10.9102        10.99363267    8.3517  2 1683.364916 2009.282841 train J   J J J J J    
 456903607 1765.777205  11.250189  0.7306997755            1900 1.31       1.62798        1.575371179   7.8921  2 1764.703799 1789.682998 train J   J J J J J    
 159636199 1720.975143  15.528953  0.1551342405             580           11.3252        10.99361583    8.70391 2 1711.387192 1954.86673  train J   J J J J J    
 213484963 1683.763963   0.561128  0.06408642888            960 1.613      1.62505        1.523639111   6.1846  2 1683.363152 1710.176232 train J   J J J J J    
 229751802 1683.952058   0.258087  0.07734609303          37090 1.43       2.21292        2.282552862   9.165   2 1683.364736 2035.114605 train B   B E J E B    
 193802224 1684.010079   0.496544  0.1757368525             380                        1000.            7.428   2 1683.362769 1737.385342 train J   J J E J J    
 236788144 1713.115472   8.82729   0.1241999703             330            9.49892        9.54676466    7.1953  2 1711.385455 2009.282353 train N   J E J E J    
 159436998 1701.870555  67.18579   0.1357152958            1020           10.6874        10.57662691    7.9378  2 1683.365592 2009.280426 train J   J J J J J    
 452297977 1694.021709  11.800814  0.336323199           134170           10.7571        10.81125724    8.22186 2 1683.362984 1710.176116 train J   J J J J J    
 389959728 1693.913083  54.618431  0.6018951096             280           24.0352        24.60525949   12.3298  2 1683.364765 2035.116126 train J   J J J J J    
 355930835 1871.466037   0.198391  0.0297784891            1870 1.572      2.07199        1.920798189   8.7499  2 1870.453067 1897.765173 train     B J J J J    
 256620075 1684.760456  17.903321  0.2021284941             610           12.8253        12.96566472    8.941   2 1683.363818 1982.260028 train J   J J J J J    
 219018004 1698.10844   17.366571  0.1729710472             620           10.6834        10.49856522    9.1599  2 1683.366415 1954.86591  train J   J J J J J    
 252795984 1871.050595   2.587823  0.2362941181             320                          22.45247481    8.6037  2 1870.452575 1897.765607 train J   J J J J J    
1102463265 1684.28936    0.859929  0.1766810123          388590 1.62       2.41363        2.191846246   8.9687  2 1683.366368 1982.26138  train E   E E E E E    
 322369108 1715.249469   0.267378  0.0654273966            6020 2.214      2.80503        2.770604812   8.86383 2 1711.384499 1763.304563 train B   B B E B B    
 219857833 1688.856539   5.360624  0.1424853859             240           10.6955        10.74296273    8.5338  2 1683.365481 1954.865226 train J   J J J J J    
 235687190 1772.572757  92.760901  0.1947978921             600           19.7079        20.53014256    6.2096  2 1683.36467  2035.113907 train J   J J J J J    
 364029846 2021.291865  14.325618  1.017548647            60140                         213.037251      8.1419  2 2010.28577  2035.118968 train J   J J J J J    
 393101757 1683.766263   0.488211  0.05732573562           1600                          99.81555932    8.9621  2 1683.363487 1710.176463 train     B J J B J    
 311704185 1767.55818    4.56597   0.2410375563             430           16.3915        16.49449167    9.181   2 1764.70213  1815.014347 train J   J J J J J    
 237122654 1684.261418   4.906457  0.1845809123             410           12.281         11.84320127    9.1674  2 1683.364672 2035.116302 train J   J J J J J    
 138804624 1691.008483  13.367579  0.1505189395             869           28.562         27.57202607    9.11458 2 1683.363352 1710.176371 train J   J J J J J    
 364131839 1842.676607  86.776699  0.172685631             7600           11.7905        12.16849232    8.1808  2 1764.6994   2035.113703 train J   J J J J J    
 159546494 1713.90796   27.11499   0.2405099613             370           19.1085        19.83585043    6.5356  2 1711.387598 1926.471969 train J   J J J J J    
 219813000 1785.589922 128.415624  0.1348364052            2830           16.45          17.01676407    9.01772 2 1683.365186 2035.115197 train J   J J J J J    
 272678944 1742.246382 140.396835  0.1418008034            1370            9.92845        9.849562427   8.9031  2 1683.366098 2035.113933 train J   J J J J J    
 367366318 1819.252316   2.73517   0.1495317439            9500 1.45       1.769          1.778839952   8.9519  2 1816.099618 1841.141322 train E   E E E E E    
  86278721 1689.029435   6.506607  0.138525663              450           11.3282        11.29435096    8.1524  2 1683.366772 1897.764178 train J   J J J J J    
 446118753 1817.784643   0.460433  0.1390415573            1550                           4.090351294   8.8357  2 1816.099014 1841.140827 train J   J J J J J    
 417047698 1711.607635   0.534739  0.1705282671            1500                           2.003150934   8.747   2 1711.38443  1737.385371 train J   J J J J J    
  84019680 1712.193317   1.881267  0.1667555069             270                          10.02205132    8.9933  2 1711.383554 1763.306012 train J   J J J J J    
 264298221 1689.83011    8.367809  0.0853516518             410           14.0532        13.94259738    8.9943  2 1683.364358 2009.280724 train J   J J J J J    
 160035211 1717.930065  12.464169  0.1333666083             600           12.0513        11.60390519    6.553   2 1711.38751  1926.471797 train J   J J J J J    
 387359292 1711.546295   0.974753  0.02235108629            810 1.81       1.6388         1.619159132   8.86712 2 1711.384995 2009.280735 train J   J J J J J    
   3572937 1817.517746   0.131267  0.01033333824            660                          20.22635458    6.36414 2 1816.099482 1841.141362 train J   J J J J J    
 199714030 1684.259292   0.587707  0.08775640924           6180 1.69       2.77004        2.815987411   4.3655  2 1683.365843 2035.115538 train     B J J J J    
 219800805 1711.281195  77.059134  0.2458186375            1010           21.3155        21.54986421    7.6832  2 1683.365222 2035.114946 train J   J J J J J    
 177913819 1799.161722  13.400616  0.1676417062             740 1.389      2.40338        2.36991631    7.2774  2 1790.682569 1815.016053 train J   J J J J J    
 841336692 1684.567597   0.99619   0.2480114624             370                           0.6685368172  9.0332  2 1683.366276 1897.763378 train J   J J J J J    
 410437838 1776.56309   14.563766  0.2063685642             410           35.7034        35.3714026     9.0771  2 1764.702572 1815.015002 train J   J J J J J    
 237189117 1696.859594  27.06068   1.037235864             1260           40.5117        42.51079014    9.0077  2 1683.364158 2035.117461 train J   J J J J J    
 298538479 1996.523245  24.975887  1.374173303              580 1.123      2.1282         2.122065187   9.22282 2 1983.659818 2035.118157 train J   J J J J J    
 229669567 1715.565033  35.149763  0.2558902746             370 0.976      1.16654        1.070043322   7.74768 2 1711.386227 1954.865139 train J   J J J J J    
 332278062 1744.426304  24.73612   0.307964694              660 0.667845   0.706143       0.7027792868  9.12615 2 1738.653187 1954.868026 train J   J J J J J    
 264334460 1767.304921   7.267809  0.2061877413             260           22.7867        24.53010552    9.071   2 1764.699614 2035.11347  train J   J J J J J    
 334297172 1871.810703   0.482419  0.1333743809             709 2.24       4.07993        4.012844671   8.906   2 1870.45295  1897.76517  train B   B B B B B    
 326257443 1816.778026 140.686903  0.2954424963            7880                           2.431503486   8.9053  2 1683.364061 2035.114899 train J   J J J J J    
 387504684 1741.120942   1.913642  0.2117062145             690 2.467      2.27315        2.334854537   9.2926  2 1738.657845 2009.280497 train J   J J J J J    
 230113338 1813.947615 145.924477  0.1532207009            1010           24.4056        24.0248122     9.09384 2 1683.365848 2035.114605 train J   J J J J J    
 275379312 2011.330124   0.669596  0.1532839163             339 1.361      1.39193        1.378840952   8.2086  2 2010.28554  2035.11882  train     J B J B J    
 230005258 1709.446701  38.452721  0.1653467003             709           10.3591        10.62122205    8.2493  2 1683.364311 2035.115011 train J   J J J J J    
 164829000 1694.076448  14.359317  0.1606807572            1020            9.70962        9.338838327   9.197   2 1683.364088 2035.117292 train J   J J J J J    
  68624436 1694.138242  14.224111  0.195297044             1160 1.163      1.21237        1.207977343   7.245   2 1683.364248 2035.117897 train J   J J J J J    
 346931044 1777.082696  12.466445  0.0765439723           32500            1.92896        4.761853204   9.1089  2 1764.701754 1815.013882 train J   J J J J J    
 441804674 1685.720588   2.13517   0.1600523432            4990            5.42072        5.542117205   8.1164  2 1683.365185 2035.114315 train J   J J J J J    
 233195119 1684.741879 125.355538  0.1303697595             980           10.6623        10.84456102    5.5474  2 1683.365277 2035.114751 train J   J J J J J    
 230381033 1722.940266  62.990701  0.1946412661             830           19.6615        19.87253937    8.60436 2 1683.364487 2035.115053 train J   J J J J J    
 321865126 1739.44299    0.429614  0.0285478503            1040 1.796      2.35559        2.296525022   8.8876  2 1738.658081 2009.280194 train     B J J J J    
 117659043 1791.270054   0.948556  0.1264045726             260 2.185      2.62465        2.386911781   5.97269 2 1790.68205  1815.015665 train J   J J J J J    
 279019299 1711.510919   0.186822  0.0186541767            1500 1.875      1.49222        1.523943962   9.2184  2 1711.384075 1737.385249 train J   J J J J J    
 441800239 1711.660371   0.281698  0.03910813334          10250 1.592      3.23534        3.178581728   8.9396  2 1711.385984 2035.114084 train     B J J J J    
  35201587 1793.058915   1.593072  0.1847804213            1040 1.46       2.34131        2.442035964   8.73989 2 1790.682812 1815.016471 train J   J J J J J    
 277848666 1716.938583   2.1271    0.240085777             2280                                         5.88567 2 1711.384235 1763.305123 train J   J J J J J    
  99306447 1683.911283   0.363905  0.0345491407             500 1.765      1.84886        1.820404537   8.7619  2 1683.362382 1737.385248 train     B J J J J    
 346853390 1792.22918   10.432097  0.2228295919            5780           11.3887        11.37740429    6.5572  2 1790.68252  1815.016123 train     J J J J N    
  39305460 1984.128421   1.941023  0.1868234638             150 1.582      2.11791        2.083243347   5.034   2 1983.659324 2035.117611 train J   J J J J J    
 316449870 1813.695857  21.608144  0.1761063736           11550            7.84695       11.46375591    8.7198  2 1790.681786 1841.140005 train J   J J J J J    
 236992213 1726.984888  16.14037   0.1604352778             570           15.6535        16.18102556    5.75087 2 1711.384898 1982.2598   train J   J J J J J    
  66453145 1739.078764   0.399322  0.06461828604           4890                                         8.379   2 1738.659899 1789.680587 train     B B J B B    
 219886601 1785.859809 128.20735   0.2705175085             540           41.0134        40.03430075    7.10573 2 1683.365352 2035.114781 train J   J J J J J    
 188634465 1964.206858  19.258684  0.487437292              390                           0.9328928176  9.2409  2 1955.803732 2035.116254 train J   J J J J J    
 256892708 1711.866309   0.506267  0.110351018              910                           3.868820803   9.04227 2 1711.38352  1763.306107 train     J J B J B    
 197606340 1740.691849   2.390315  0.2272950534             869 2.574      4.09096        4.401079251   7.5005  2 1738.659986 1763.305921 train J   J J J J J    
 330756932 1874.237196   5.398846  0.3031991914             970           16.5641        13.72012764    8.7901  2 1870.453643 1897.766267 train J   J J J J J    
 388189279 1715.269045   0.476405  0.2031914966            1720 1.622      1.87526        1.906448093   9.15539 2 1711.384581 1763.304551 train J   J J J J J    
 162617207 1741.749498   2.234235  0.142544193              270           10.1959        10.15752767    5.762   2 1738.655424 1982.262617 train J   J J J J J    
  74449415 1687.749539   5.013079  0.4938885431           89140 1.165      1.15316        1.155830608   9.0925  2 1683.362908 1710.176062 train J   J J J J J    
 345507634 1711.532651   0.186128  0.0166863752            1950 2.002      2.56339        2.534108032   7.8492  2 1711.38374  1763.305785 train     B J J J J    
 128501343 1744.430848   6.518306  0.1856413549             709 1.655      2.22481        2.207972861   8.47661 2 1738.660873 1763.306602 train J   J J J J J    
 147922546 1694.781596  14.548275  0.239173641             5030 0.991      1.72605        1.701201758   6.1     2 1683.366927 1897.763878 train J   J J J J J    
 230073588 1735.661087  81.32655   0.6205215765            3160 0.455567   0.458479       0.4713845727  8.28032 2 1683.365955 2035.114406 train J   J J J J J    
  43874704 2021.723166  14.325734  1.881685161             4080            0.897729       0.9282883994  5.8602  2 2010.285992 2035.119122 train J   J J J J J    
 383475650 1930.360826   2.054583  0.1805978457             430           10.4343         9.331768628   7.0385  2 1928.119721 1954.86988  train J   J J J J J    
 377159829 1724.605461  74.266004  1.11547538              9609                          93.7451642     7.50724 2 1683.364317 2035.115926 train J   J J J J J    
 294677234 1684.213178   2.169461  0.1551815453             280            9.89775        9.680176954   7.8295  2 1683.363413 1763.304105 train J   J J J J J    
 347924855 1818.077865   0.913211  0.07397922311           7330 1.672      4.6018         4.441035968   8.23664 2 1816.099433 1841.140752 train J   J J J J J    
 229780562 1684.182849   0.475448  0.0340420768             540 1.987      3.20606        3.073933531   7.903   2 1683.364698 2035.114419 train J   J J J J J    
 355257343 1684.995238   3.382151  0.4118783488         1918620            5.36066        5.176950473   4.88991 2 1683.363381 1710.176388 train E   E E E E E    
 229786214 1686.642446   3.289337  0.1609801528             220           10.9316        10.90669389    9.0005  2 1683.364679 2035.114448 train J   J J J J J    
 377256628 1684.224749   2.821735  0.1660308874             250           10.5029        10.43114113    8.0241  2 1683.364253 2035.116029 train     J N J J J    
  22066234 1684.048873   0.547239  0.18258082               790 1.473      1.44228        1.523722977   9.01528 2 1683.363313 1710.176343 train J   J J J J J    
 161688043 1742.353318  14.668018  0.1537208286             700           11.3386        10.23343751    8.91335 2 1738.654975 1982.262454 train J   J J J J J    
 272784377 1736.844316 128.515682  0.271168089             1600           51.0889        57.68266698    8.4658  2 1683.366032 2035.114102 train J   J J J J J    
 142748406 1684.629296   2.957996  0.1195621983             240                          10.25942836    5.17769 2 1683.366327 1897.763453 train E   J E J J J    
 165721618 1721.350425  12.314917  0.1416215455             820            9.31896        9.916470232   8.45203 2 1711.387043 1982.262085 train J   J J J J J    
 283796166 1740.654029   1.973818  0.1365882056             339           10.3452        10.00823973    8.8139  2 1738.654077 1954.867572 train J   J J J J J    
 270258076 1964.205709  19.417025  0.4803771985             270 0.92       0.878205       0.8236697866  9.1756  2 1955.803716 2035.116627 train J   J J J J J    
 237113759 1746.636261  68.744838  0.7555057696            3400 1.216      1.65637        1.668333975   8.03362 2 1683.365102 2035.116025 train J   J J J J J    
  21002695 1731.161813  48.465237  0.3436185303             820           14.2691        14.94635344    8.2583  2 1683.364933 2035.116239 train J   J J J J J    
 130716941 1936.130357   7.218651  0.4046053885             730           10.195         10.23373025    8.5776  2 1928.120181 1954.870678 train J   J J J J J    
 409192118 1818.158493   1.540294  0.2047974902             280                          28.70430973    7.6749  2 1816.099399 1841.141329 train E   J E J J J    
 309235372 1791.996211   1.783032  0.1656436728           48280 1.167      2.09431        2.016809777   7.3891  2 1790.682003 1815.015057 train E   E E E E E    
 405612786 1791.102918  10.721022  0.1553476088             700 2.545      2.8937         2.891270596   8.8313  2 1790.6825   1815.015386 train J   J J J J J    
 149927176 1690.50911    8.276746  0.1733150612             720           11.0739        11.19420697    6.00763 2 1683.367174 1897.76421  train J   J J J J J    
  61233309 1764.821785   0.551405  0.09869598095            940 2.36       2.53317        2.678901936   8.527   2 1764.703346 1789.68271  train J   J J J J J    
 164174861 1738.933773   1.405572  0.1065564133             780 2.36       3.10498        2.993165512   8.1481  2 1738.661016 1763.306585 train J   J J J J J    
 362065005 1983.51462   37.98471   0.778686555            30410                          97.76904708    9.07231 2 1955.804057 2035.116725 train J   J J J J J    
 337942678 1683.727219   0.200711  0.01761239025            700 1.768      2.21532        2.176517842   8.95445 2 1683.363213 1710.176274 train     B J J J J    
 198478986 1709.159961  78.103577  0.3249108803            2560            4.51701        4.404756953   8.69378 2 1683.365438 2035.115532 train J   J J J J J    
 137004295 1713.275942   2.47119   0.1411543728             300            9.16625        9.213162176   8.40175 2 1711.388253 1926.473027 train J   J J J J J    
 313711215 1996.803963  24.740965  0.7491564202             460 1.77       4.16697        4.061816959   7.50785 2 1983.659786 2035.118103 train J   J J J J J    
 460036188 1996.068573  25.821526  2.132858048             2200           50.8579        56.55466202    8.8652  2 1983.659706 2035.118378 train J   J J J J J    
 219821934 1808.487132 163.197424  0.1599334755             980           10.8539        10.79172646    9.2304  2 1683.365144 2035.115219 train J   J J J J J    
 272489043 1684.842722   1.790294  0.1027628756             360 2.08       3.19613        3.070791277   8.8344  2 1683.363387 1737.385498 train E   N E J E J    
 457138169 1871.722883   1.092836  0.05517728964            860 1.224      1.44878        1.424409561   9.2677  2 1870.453051 1897.765222 train E   E E J E E    
 193615129 1711.509011   0.478489  0.1113922392             510                         217.8280739     8.9164  2 1711.384374 1737.385352 train B   B E E E B    
 174194250 1739.001989   0.53335   0.259080096             1530 2.5        2.39827        2.393247223   6.7407  2 1738.660617 1789.681354 train J   J J J J J    
 379628901 1792.43192    0.462857  0.01279336748           3230 1.485      2.3264         2.274665284   7.0511  2 1790.680703 1841.138887 train J   J J J J J    
 237291224 1744.41102   95.813415  0.1973756349             490           53.6548        58.73741039    8.75085 2 1711.385349 2009.28058  train J   J J J J J    
 441743003 1789.05299  127.795075  0.1367407303            3300 0.9        2.10173        2.517858051   8.7444  2 1711.386069 2035.114165 train J   J J J J J    
 357100929 1719.700496  75.491773  1.170122482             1580           42.4224        44.37856138    8.20773 2 1683.36484  2035.115715 train J   J J J J J    
 274346027 1684.2985     1.202794  0.3154567824            1190                           5.338056865   8.5315  2 1683.363027 1737.3854   train J   J J J J J    
 323122938 1768.281073   2.592809  0.1880045806             150 1.51       2.27517        2.280160142   7.521   2 1764.699679 2035.113626 train J   J J J J J    
 441763847 1715.398816 105.655315  0.2028582048             460 1.311      1.38168        1.377886293   9.2095  2 1683.365308 2035.114191 train J   J J J J J    
 219757430 1689.616371  37.019815  0.1943540288             660           10.9788        11.02965788    8.462   2 1683.365382 2035.114938 train J   J J J J J    
 154491553 1694.507314  12.6404    0.191754868              640           10.0394         9.573057109   9.23325 2 1683.366614 1897.763271 train J   J J J J J    
 147561034 1688.321704   8.43369   0.2600949996             310           20.3345        20.31449014    9.096   2 1683.366776 1897.764139 train J   J J J J J    
 236969651 1715.453607  11.743613  0.1573644142             560            3.85765        3.927467399   8.932   2 1711.385079 1763.303901 train J   J J J J J    
 394026790 1986.257317   2.709773  0.1552157974             400           10.8719        10.88197637    9.0169  2 1983.660282 2035.118708 train J   J J J J J    
 368332050 1820.423315   3.759526  0.1347790071            1739                         132.5745827     8.48737 2 1816.09919  1841.140969 train E   E E E E E    
 229791472 1689.505816  46.482233  0.1357281204            1180           13.0289        13.56837188    8.827   2 1683.364642 2035.114552 train J   J J J J J    
 233127373 1712.709644  39.313174  0.2221194331             520           19.5406        20.31191627    8.6037  2 1711.385784 2035.115183 train J   J J J J J    
 284595199 1740.831254   3.472579  0.2590196676          318230            2.37488        2.299803327   4.88792 2 1738.652747 1926.473063 train E   E E E E E    
 368129261 1929.483271   0.842336  0.1256681078          399380 1.508      1.98853        2.046282706   5.72903 2 1928.119597 1954.869494 train E   E E E E E    
 431837186 1793.727859   2.700075  0.151960221              650           11.6548        12.01951158    8.7743  2 1790.68232  1815.016043 train J   J J J J J    
 240277644 1711.45299    0.52085   0.214329775              770 1.22       1.25407        1.25077035    9.001   2 1711.383983 1763.305408 train E   E E E E E    
 355106145 1683.959548   0.490989  0.2097946898             440 1.528      2.01384        2.018378456   7.7884  2 1683.363435 1710.176426 train J   J J J J J    
 258779080 1765.083867   0.42085   0.0830294965            3510 1.674      1.69626        1.649216575   8.3957  2 1764.703995 1789.682824 train J   J J J J J    
 428534573 1817.430889   0.188211  0.0832080831          162980 1.249      1.50134        1.624166727   9.22636 2 1816.099159 1841.14031  train B   B B B B B    
 276479165 1715.411064   9.291762  0.6137208801            1000                         133.5597055     8.0664  2 1711.384712 1737.385483 train J   J J J J J    
  65227147 1687.1005     3.553561  0.1765053749             580           11.7505        12.26851104    9.21764 2 1683.362351 1737.385243 train J   J J J J J    
 265312840 1745.551772  14.817525  0.1212073545            1250           20.6981        23.26066566    8.0784  2 1738.658269 1815.012233 train J   J J J J J    
 121067499 1817.753992   1.580572  0.2211220228             910                          10.54691862    4.87893 2 1816.099509 1841.141097 train J   J J J J J    
 358726197 1683.701306   0.141683  0.02278404323            460 1.183      1.18311        1.180844737   8.8603  2 1683.363309 1710.176339 train     B J J B J    
 286454664 1818.197637   1.629183  0.1342935547            1180 2.32       3.90897        3.883365857   8.8186  2 1816.099209 1841.140785 train J   J J J J J    
 120235825 1744.484205   6.518347  0.1247611616             920            8.78415        8.813978546   7.5178  2 1738.660777 1763.30641  train J   J J J J J    
 259570718 1715.244802   0.397933  0.03316771555           1150 2.02       2.8698         2.816547137   8.689   2 1711.384294 1763.30499  train J   J J J J J    
 402373570 1791.590684   0.310433  0.06221387753          61180 0.94       1.20559        1.176019483   8.5808  2 1790.682999 1815.015891 train     B B J B B    
 142565738 1683.82       0.126051  0.01249795665            430 2.25       2.08453        2.032579545   9.2706  2 1683.366557 1897.763503 train     B J J J J    
 235955072 1764.956784   1.008781  0.02934543929           1750 1.96       3.03819        2.953164725   9.0084  2 1764.699202 2035.113613 train J   J J J J J    
 441695170 1733.315933  24.989735  0.1979187012             600           10.397         10.38430863    6.92    2 1711.387524 1954.867234 train J   J J J J J    
 199504894 1711.58045    5.067024  0.1149707746             350           10.7652        10.6692315     5.4727  2 1711.386622 1912.491513 train J   J J J J J    
 288633447 1717.176913  77.158719  0.1211391888             970            9.32549        9.214278145   5.62072 2 1683.364965 2035.113401 train J   J J J J J    
 186630105 1791.958637   0.663211  0.03404262063           2290 2.01       2.69366        2.594363021   8.46717 2 1790.682747 1815.016101 train J   J J J J J    
 159893969 1986.768052   6.940321  0.1994648255             410           11.3246        11.12766813    8.48271 2 1983.658822 2035.117596 train J   J J J J J    
 289531891 1697.820023  25.992166  0.5499942326          707210 1.68       2.35167        2.095204771   9.2008  2 1683.36445  2035.117609 train J   J J J J J    
  69463736 1683.64389    0.265989  0.1094624532             470                          81.96156054    9.1975  2 1683.363204 1710.176268 train     B J J J J    
 122893113 1689.192188  16.324093  0.1962155979             720           11.9414        11.66516144    8.1398  2 1683.364523 2035.117154 train J   J J J J J    
 292051358 1791.06538    4.928469  0.1291258878             510            7.65017        7.36736894    8.8003  2 1790.682352 1815.015415 train J   J J J J J    
 233236111 1733.921242  55.090554  0.1884096947            7359            7.73383        7.247956223   8.6431  2 1683.365146 2035.114604 train J   J J J J J    
 280132860 1791.115179  10.719077  0.162179635              630                          82.27892166    8.7433  2 1790.680925 1815.014561 train J   J J J J J    
 387411249 1776.003369  77.903092  0.5562280769           34190                          61.20518839    7.53093 2 1738.657702 2009.280395 train J   J J J J J    
 363184094 1684.093657   0.670155  0.1056231296           10270                                         9.1677  2 1683.36255  1710.175817 train E   E E E E E    
 420131304 1765.448842 144.444781  0.1545559157            1440           12.9557        13.14699535    8.5492  2 1683.364557 2035.114168 train J   J J J J J    
 264227036 1775.711946  52.181632  0.1748084672            1890 1.098      1.96163        1.993164165   8.4445  2 1764.699503 2035.113412 train J   J J J J J    
  24659649 1738.752741   0.27085   0.0228461975             390 1.622      2.08128        2.044955774   8.90621 2 1738.660213 1789.681097 train     B J J J J    
 198358676 1726.880921  20.195098  0.211644627              580           10.8278        10.24542798    7.4006  2 1711.385845 2035.115683 train J   J J J J J    
 264301145 1785.892637 163.812301  0.2588234356             470          127.5           97.90703427    8.3294  2 1683.364186 2035.114841 train J   J J J J J    
 392347258 1871.130089   0.760964  0.141539304             6959 1.539      2.82834        2.509076619   9.2604  2 1870.452976 1897.765728 train     J J J J B    
 405713343 1717.442249  72.151943  30.14868938              100           45.0242        47.2713005     7.8628  2 1711.385307 2035.116346 train J   J J J J J    
 801503544 1871.840342   0.200711  0.03774370355           1620 1.537      1.58352        1.566912904   8.2719  2 1870.453786 1897.766003 train B   B B B B B    
 243350414 1724.066873  42.594862  1.469522739             3170           29.5243        30.04296659    9.036   2 1683.36402  2035.116178 train J   J J J J J    
 331615281 1765.205034   0.680912  0.1227139606            3300 1.808      3.87053        3.847809125   4.824   2 1764.701985 1815.014635 train     B J J J J    
  68832363 1684.05301    0.462936  0.08848558704           7750 2.25       2.12033        2.146145655   8.6354  2 1683.364196 2035.118023 train B   B B B B B    
 603233755 1764.889587   0.350357  0.04248428982           3030 1.541      2.39147        2.325582565   8.1697  2 1764.702324 1815.014572 train     B J J J J    
 224607716 1684.178742   1.021735  0.1589717487           17680 2.53       2.73376        2.711970772   5.0589  2 1683.365756 2035.115546 train     B J J J J    
 289582993 1763.04137  102.338907  0.2824553833            1580           24.4785        22.72394086    8.9769  2 1683.365797 2035.115092 train J   J J J J J    
 308365883 1791.088033  14.651125  0.1057811225             940                          95.8037767     8.6247  2 1790.682026 1815.014996 train J   J J J J J    
 354242733 1769.398692  22.313516  0.3331407939             210           51.1688        52.46916798    8.61391 2 1764.700275 1841.137612 train J   J J J J J    
 157999789 1700.457738  26.139687  0.1526557721           38590 1.173      1.29609        1.275181696   8.936   2 1683.365703 2035.112909 train E   E E E E E    
 377303363 1739.116836  56.560701  0.7092711905            1230           24.0402        25.95558433    9.1924  2 1683.364178 2035.116212 train J   J J J J J    
  71846461 1794.954392   9.579455  0.1418717286             740 2.05       2.39483        2.427069341   8.93122 2 1790.681658 1815.014849 train J   J J J J J    
 258827116 1685.901809   2.481003  0.1184678933             180           11.3478        11.99730019    8.827   2 1683.364519 2035.114678 train     N J J J J    
 230128139 1715.579997 110.440365  0.2374467848             360           30.4998        30.7366932     8.6945  2 1683.365638 2035.114294 train J   J J J J J    
 385506128 1791.814564   0.59585   0.2945703645           14969 2.57       4.47323        3.76283939    7.49378 2 1790.682814 1815.016443 train     B J J J J    
 166180348 1699.956396  22.255226  0.1998519295            1240           11.3828        11.26152391    7.1801  2 1683.366825 1954.866387 train J   J J J J J    
 640763859 1795.871977   4.713711  0.05614029801           1920 1.02       1.59439        1.529410683   6.7929  2 1790.682849 1815.016474 train E   E E E E E    
  13716569 1711.422672   0.568072  0.5807456863             390 1.516      1.57068        1.529436972   8.0809  2 1711.383413 1737.385016 train J   J J J J J    
 423927136 1794.988336  92.644122  0.2427275996            1090           19.1938        19.90353603    9.035   2 1711.385148 2009.2806   train J   J J J J J    
 159738250 1995.70505   13.033337  0.3281794257             580 1.329      3.08875        3.121127308   9.1527  2 1983.658805 2035.117465 train J   J J J J J    
 259264943 1722.282632  63.620903  0.190862709              360 1.03       1.07245        1.064095774   9.06027 2 1683.364368 2035.114563 train J   J J J J J    
  99899271 1686.627379   5.323968  0.1250600083             470           10.3247        10.2740605     7.84753 2 1683.367619 1897.764509 train J   J J J J J    
 423455800 1790.775623  12.059238  0.1470021112            1220                         312.0945638     8.34201 2 1790.681263 1815.01474  train J   J J J J J    
 462555217 1739.019671   1.696735  0.2912275954          245590 1.19       3.41871        3.118455623   5.6664  2 1738.654393 1954.867235 train E   E E E E E    
 377158640 1720.075093  75.41256   1.04370983               970           35.629         38.70048028    8.0482  2 1683.36435  2035.115763 train J   J J J J J    
 253052541 1903.050257   0.635591  0.1405101024           26670 1.307      1.4909         1.476971351   7.8982  2 1899.327703 1926.473308 train     B J B J J    
 392569763 1721.801165  59.972014  0.963750265              350 3.103      3.13678        3.1580586     7.7525  2 1683.364532 2035.11607  train J   J J J J J    
 194114725 1711.925507   2.995691  0.2063431961            1180                          10.64503767    8.9202  2 1711.383989 1737.385218 train J   J J J J J    
 258829052 1762.305684 103.073013  0.2484059613           10620                         152.2245212     8.9071  2 1683.364433 2035.114991 train J   J J J J J    
 403114105 1719.948338  76.229821  0.1112955387            1050           10.7628        10.92335602    7.4731  2 1711.385148 2009.280912 train J   J J J J J    
 393980012 1739.349263   0.456685  0.03071206625           4720 1.98       3.35242        3.239042909   9.19334 2 1738.65325  1954.868464 train     B J J J J    
 258771842 1687.502973   4.206698  0.2391928483             190           13.0752        13.69896292    8.9502  2 1683.364575 2035.114595 train J   J J J J J    
 332333094 1740.489926  22.662284  0.2035073103             630           16.2891        16.27607116    6.83321 2 1738.653686 1954.867671 train J   J J J J J    
 141816721 1715.310593  18.615304  0.1530177989             810           10.7592        10.68891551    5.89785 2 1711.387488 1926.471757 train J   J J J J J    
 288677533 1683.959576   0.474059  0.1684947904             169 1.61       2.64301        2.375409616   9.2348  2 1683.364894 2035.113599 train J   J J J J J    
  24472381 1739.220568   0.527794  0.1328985292            2680 1.613      1.40727        1.443384376   8.7552  2 1738.659996 1789.680983 train     B B B J B    
 287923925 1711.506953   0.531267  0.1088725463            4200 1.504      1.99307        1.968720563   8.92734 2 1711.383358 1737.385    train     B J J J J    
 286955767 1717.635883   7.598818  0.2177821239             360           13.9297        13.81724397    6.2184  2 1711.387821 1954.867606 train J   J J J J J    
 230052602 1683.441713   0.376142  0.03948362574           3490 1.58       3.524          3.456427464   9.083   2 1683.364259 2035.115054 train     B J J J J    
 165370745 1750.860276  16.384293  0.222334856              310                         150.4472298     8.2599  2 1738.652987 1954.86812  train J   J J J J J    
 376869008 1759.440904 154.711773  0.1516175375             840           22.0908        23.392005      9.16097 2 1683.364895 2035.114389 train J   J J J J J    
 417277202 1715.585151  11.67422   0.1741793624             370 1.301      2.02571        2.018938203   8.9395  2 1711.384064 1763.305329 train J   J J J J J    
 243481409 1684.212541   0.92085   0.1451720025             700 0.84       0.788357       0.7635341642  9.23407 2 1683.361989 1737.385155 train E   E E E E E    
 229401461 1838.223822 165.394452  0.1670483965             950            8.10923        8.258064663   6.76754 2 1683.364105 2035.115517 train J   J J J J J    
 230060068 1685.247694   6.457151  0.05133435045           1190 1.225      1.68301        1.489399872   8.29809 2 1683.366429 1954.86606  train J   J J J J J    
 420394118 1790.818421  27.546616  1.051454333           102630                         109.982         5.50263 2 1764.701524 1815.013976 train J   J J J J J    
 470820512 1790.765675   0.494185  0.1123381342             430                           4.86202665    8.9509  2 1790.681584 1815.01474  train     B B B B J    
 419867945 1711.542634   0.628489  0.06383562773            240                           4.277700002   8.7245  2 1711.383818 1763.30572  train     B J J B J    
  13121985 1683.699647   0.081961  0.04304837603           1280                           2.279112129   8.4763  2 1683.36269  1737.385322 train J   J J J J J    
 252791409 1879.065385  17.937042  0.175962382           208050 1.23       1.49214        1.438719184   6.5225  2 1870.452478 1897.765353 train E   E E E E E    
 462518128 1903.084132   3.456486  0.2010292258            1220           10.9922        10.54514084    8.393   2 1899.328756 1926.474708 train J   J J J J J    
  97486748 1901.561849   0.567378  0.03796326198           1310 1.685      2.01001        1.940464346   8.7646  2 1899.328784 1926.474386 train J   J J J J J    
 357036318 1687.254831   6.35985   0.2542032045             160            3.45347        3.11948665    9.1229  2 1683.364879 1841.135061 train J   J J J J J    
 416404396 1724.280036  42.486288  1.386327577             6630           10.7543        10.61918071    8.0155  2 1683.364164 2035.116112 train J   J J J J J    
 213172827 1684.35631    1.925017  0.2062463214             410 2.256      4.39038        4.507645726   8.4096  2 1683.363196 1710.176262 train J   N E J J J    
  48136088 1710.839388  44.401504  1.412411842              660            8.12604        7.786916098   8.4253  2 1683.364422 2035.116249 train J   J J J J J    
  61524043 1764.849128   0.304878  0.1499633906             700 2.83       2.13526        1.966619507   9.235   2 1764.70326  1789.682772 train J   J J J J J    
 322159673 1818.994319   3.134001  0.1508394681             570           11.3839        11.19962263    8.89435 2 1816.098503 1841.140468 train J   J J J J J    
 298662272 1710.668324  77.780971  1.411724624             1560            8.8152         9.058609445   8.8908  2 1683.364654 2035.116207 train J   J J J J J    
 320474241 1696.155399  24.17546   0.276809017              270                           1.245520136   8.7126  2 1683.365362 2035.115728 train J   J J J J J    
  23815586 1933.045258  12.491497  0.1486488143            9790 1.16       1.95371        1.980099642   8.0314  2 1928.118875 1954.868824 train J   J J J J J    
 137733381 1694.251498  11.547968  0.1658288205             810           10.7685        10.99207816    7.4098  2 1683.367741 1897.764454 train J   J J J J J    
  46631495 1791.663444  10.444487  0.1780785033             530 1.39       1.5215         1.524975397   8.90059 2 1790.682883 1815.016428 train J   S J J J J    
 410733874 1790.891507   0.394389  0.1875477451             800 2.367      1.99526        1.970876018   9.2842  2 1790.682115 1815.015784 train J   J J J J J    
1715683215 1683.4468     0.127985  0.02077068565           2290 1.79       2.03729        2.013811771   9.0411  2 1683.364296 2035.117591 train     B B J B J    
 154224804 1741.253329   5.759929  0.1801129798             339 1.42       1.8915         1.793458082   8.2812  2 1738.653534 1954.867784 train J   J J J J J    
  13523696 1791.08296   11.520629  0.1132477831             840                          80.97689721    9.2438  2 1790.681317 1815.014819 train J   J J J J J    
 287194951 1724.226905  74.393689  1.065317626              670 1.38       1.45705        1.426224539   7.5862  2 1683.364038 2035.115734 train J   J J J J J    
 336260927 1712.46793   34.349518  1.245170027             5710            5.69614        5.635373965   5.4573  2 1683.364267 2035.117622 train J   J J J J J    
 148392965 1818.197795   0.580693  0.09031518229           2830 1.614      4.60196        4.561062229   3.8108  2 1816.098548 1841.140101 train J   J J J J J    
 236000210 1795.322355  15.386258  0.1460155884             610           10.6692        10.52098479    8.97661 2 1790.67891  1841.137374 train J   J J J J J    
 436123358 1683.624261   0.161128  0.01767735288            320                         109.1969168     8.2982  2 1683.362219 1710.175588 train     B J J J J    
 117446938 1713.142146   2.96079   0.2362414341            9540                          66.85300973    8.9964  2 1711.383656 1737.385103 train E   E E E E E    
 115582577 1960.97641    5.984828  0.1518949346             300                                         9.0161  2 1955.804242 2035.116538 train J   J J J J J    
 257398294 2021.508772  40.839078  2.297198138             2770           38.3316        45.958488      6.9096  2 1983.660004 2035.118028 train J   J J J J J    
 315755583 1792.208649   1.106698  0.278887896              210 1.14       3.06269        3.138944589   9.0087  2 1790.679001 2035.113257 train J   J J J J J    
  81509539 1795.277833   6.680428  0.08631112976           1680                                         8.6402  2 1790.681417 1841.139578 train J   J J J J J    
  81301095 1930.853918   2.046667  0.192202498              640            8.685          7.571332716   8.6002  2 1928.119898 1954.870164 train J   J J J J J    
 219858777 1684.44621    0.825448  0.1111713366            3539            5.1071         4.98783714    6.6575  2 1683.365521 2035.114763 train     B J J J J    
 185955585 1683.449619   0.1771    0.012529825             1600 1.971      2.0467         1.996872584   9.0704  2 1683.363139 1737.385442 train     B J J J J    
 149915199 1690.862325   7.765635  0.1220757822             550            8.66531        7.993629823   7.97278 2 1683.367254 1897.76432  train J   J J J J J    
 232525866 1686.67481    3.124662  0.175231045              350           10.0081        10.22259631    7.2626  2 1683.366567 1897.763113 train J   J J J J J    
 198384993 1807.076598  71.470873  0.8941006212             500            6.27655        5.992030682   9.22956 2 1738.656192 2035.115816 train J   J J J J J    
 320506401 1747.183838  68.605898  0.7827932962             820 1.09       1.76896        1.761166455   8.1474  2 1683.365348 2035.115781 train J   J J J J J    
 123013312 1711.217412  28.208943  0.8189056153            6740 1.05       0.96933        0.9696773136  8.797   2 1683.364505 2035.117043 train J   J J J J J    
 233274304 1684.729365  13.009297  0.08286922189           5760 1.283      1.63245        1.631432257   9.2396  2 1683.363682 1789.678366 train J   J J J J J    
  28407464 1684.137558   0.622239  0.126314517              310                           6.699079148   5.27702 2 1683.364139 1710.176913 train N   J E J J J    
 240889487 1769.662631  21.452951  0.1774159048             660           27.8034        28.16416771    7.6845  2 1764.702458 1815.014795 train J   J J J J J    
 398265857 1766.304512   0.682392  0.1121920687             410 1.76       3.69755        3.998945436   8.6675  2 1764.699843 2035.113323 train     B J J J J    
 332371442 1770.127566   6.940072  0.1530979883             530           12.4705        12.80310994    7.7525  2 1764.702145 1815.014766 train J   J J J J J    
 367875510 1818.43906    1.807847  0.1598498317             480            8.72844        8.709772409   9.2     2 1816.099374 1841.140975 train J   J J J J J    
 347051194 1817.532214   0.180572  0.0153757058            6030 1.709      1.90829        1.839935323   8.5619  2 1816.099596 1841.140731 train     B J J J J    
 236769827 1683.763552   0.301837  0.02692687877           2730 1.735      1.99634        1.978963008   9.02201 2 1683.364929 2035.114813 train     B J J J J    
 251619073 1791.557609   1.588139  0.1453623627            2440 1.223      3.19833        3.298973129   9.1598  2 1790.681858 1815.015426 train E   E E E E E    
 256298025 1684.817867   2.058781  0.2347833852             150 1.35       2.84203        2.754873089   8.7552  2 1683.364888 2035.114411 train J   J J J J J    
 354163068 1766.815108   0.988642  0.1127348473             670 1.724      2.20037        2.192513414   8.48045 2 1764.69983  2035.113575 train J   J J J J J    
 311235468 1748.046555 165.760302  0.162445096             1600           16.0614        16.9279019     6.9052  2 1683.365619 2035.114549 train J   J J J J J    
 264302024 1736.138318  39.991853  0.09957971397           1280           10.7217        10.99273188    5.88625 2 1711.38528  2035.114945 train J   J J J J J    
 236760731 1745.740728 109.216472  0.1660090374            1250           11.1751        10.97294234    8.4601  2 1683.36497  2035.114724 train J   J J J J J    
2049323795 1764.798055   0.261707  0.03445634362           6270 1.631      2.11189        2.011061466   7.7382  2 1764.701153 1815.013333 train     B J J J J    
 416403413 1688.883315  18.406491  0.1698919119             470           10.8363        10.97504054    8.95258 2 1683.364188 2035.116008 train J   J J J J J    
 219725982 1683.766242   0.1021    0.015139388             2010 1.713      1.63298        1.598989167   8.978   2 1683.36659  1710.178608 train J   J J J J J    
 255996293 1812.556231 155.462804  0.1663452003             390                           3.691145476   8.1913  2 1738.657722 2035.114385 train J   J J J J J    
 287284241 1984.062873   0.463939  0.04186121597           1020 1.719      1.97628        1.952535587   8.5947  2 1983.660336 2035.1189   train     B B J J J    
   2772728 1817.497351   0.104183  0.00835130928            470 1.002      1.31875        1.296517943   9.1541  2 1816.099525 1841.141316 train J   J J J J J    
 273042344 1683.771261   0.518072  0.2473586571            1460 1.33       4.01096        4.161874547   9.1282  2 1683.363404 1737.385502 train J   J J J J J    
 416053785 2013.134388   3.798563  0.2088070081             550           13.547         13.88402289    8.7823  2 2010.285954 2035.119113 train J   J J J J J    
 137803226 1711.510133   1.572579  0.1953457634             280 1.13       1.51488        1.498973049   8.6916  2 1711.387925 1926.472547 train J   J J J J J    
 259427776 1711.518171   0.318767  0.03829666738           2290 1.51       3.25405        3.197903929   9.0346  2 1711.384155 1763.305107 train     B J J J J    
 237221821 1757.177311 115.93056   0.4138720992             380           88.3853        93.3332274     6.5132  2 1683.364527 2035.11393  train J   J J J J J    
 249699099 1738.786442   0.509044  0.237295951              700                         261.6540026     8.929   2 1738.660091 1789.680543 train J   J J J J J    
 282173645 1684.925467   1.270155  0.2574731201            2810                           4.343491641   8.4939  2 1683.361938 1737.385144 train J   J J J J J    
 122883754 1818.820967   4.319221  0.3969796021           41120                          15.303122      7.0478  2 1816.099445 1841.141149 train E   E E E E E    
 283836833 1766.07922    1.594801  0.1549508652             250 1.27       1.14709        1.193532224   7.5486  2 1764.701505 1815.014091 train E   E E J J J    
 469490239 1715.12373    0.463211  0.1408809935             140                          73.31807364    9.2495  2 1711.384384 1763.30489  train     B B B B J    
 159920191 1741.095516  10.707151  0.2219592402             570           10.8019        12.30452555    8.5662  2 1738.655138 2009.282886 train J   J J J J J    
 421330919 1683.773361   1.019651  0.1660909514             110 2.56       2.86412        2.852109867   8.8996  2 1683.364098 2035.116156 train     B B J B J    
 287443791 1713.527303   5.81545   0.1542838885             570           11.2362        11.10669943    6.8572  2 1711.383502 1763.306046 train J   J J J J J    
 199492397 1744.402901   6.533177  0.2169014764             700 2.201      2.56629        2.535772365   9.268   2 1738.660133 1763.305974 train J   J J J J J    
 305163882 1713.379443   2.101405  0.2762296872             460 2.708      3.10478        3.109889913   9.2486  2 1711.383706 1763.305788 train     B J J J J    
 233086505 1683.952411   0.258781  0.02153834263            990 1.631      2.0583         2.027476388   9.0187  2 1683.364978 2035.115196 train     B J J J J    
 233731070 1711.834492   1.107392  0.2214230304           11930 1.47       2.71109        2.65461613    9.1467  2 1711.38568  2035.115372 train     B B B J B    
 138745625 1712.504428  10.720676  0.2607268403            3660           19.4968        21.09122016    7.69526 2 1711.383882 1763.305458 train J   J J J J J    
 101721960 1996.790098  24.53015   0.4771114175            1510           21.979         22.79418836    8.94773 2 1983.659305 2035.117459 train J   J J J J J    
 219730264 1683.734189   0.730309  0.02398334756            770 1.72       2.3193         2.364724412   7.6117  2 1683.365832 2035.113378 train J   J J J J J    
 233463175 1901.335562   9.135835  0.2002575032             690           12.9438        13.39313258    8.9735  2 1899.326008 1954.867845 train J   J J J J J    
 230376136 1683.706417   1.59767   0.2571449865          253470 1.402      2.71827        2.691968508   8.3569  2 1683.364461 2035.115336 train E   E E E E E    
  83403878 1683.692064   0.08335   0.0008109955             460                                         7.667   2 1683.363011 1710.176135 train J   J J J J J    
 309588911 1905.938904   7.911394  0.1481804096             709 1.494      1.86143        1.769748287   7.5789  2 1899.328216 1926.473549 train J   J J J J J    
 293617835 1844.203797   2.755001  0.07793897829            410 1.14       4.16547        4.154037482   9.114   2 1842.514882 1897.764826 train E   E E J J E    
 233160762 1789.466464 110.222143  1.420763423           104610                         123.0471093     8.2196  2 1683.364849 2035.115366 train J   J J J J J    
 161563111 1683.97874    0.718072  0.1799057589          523540 2.35       2.79458        2.952888868   8.6656  2 1683.362347 1737.385242 train B   B E N B B    
 189437251 1765.08098    0.638905  0.1238325671          169180 1.89       2.67149        2.80824244    9.2659  2 1764.703256 1789.682697 train E   E E E E E    
 351486021 1712.613626   1.591683  0.09602623539           9980 1.527      4.5186         4.533855209   7.12876 2 1711.383562 1763.30596  train J   J J J J J    
  43215476 1905.348771   6.345127  0.1111031738             500           10.2383        10.01997797    8.28123 2 1899.328049 1926.473417 train J   J J J J J    
  85785275 1817.379776   0.35835   0.055078395            54580 1.024      1.37763        1.386651225   9.18755 2 1816.099787 1841.140954 train     B J J J J    
 118300280 1800.564383  13.611766  0.1173334229            8470           18.658         17.79597287    8.2651  2 1790.683107 1815.015919 train J   J J J J J    
 298734307 1684.263343   0.943957  0.2708118237          245860 1.936      2.44645        2.412736768   7.20993 2 1683.364663 2035.115837 train B   B E E B B    
 459979764 1707.505948  76.637269  0.1647701284             869           10.6426        10.68069289    8.9581  2 1683.365668 2035.115082 train J   J J J J J    
 164461259 1711.2272    28.205209  0.8072330816           18350           36.225         42.64565058    8.9415  2 1683.364195 2035.117316 train J   J J J J J    
 298970032 1696.886485  23.195212  0.9772142816           12320                         132.4625395     7.4866  2 1683.36404  2035.116477 train J   J J J J J    
  21860383 1984.420426  18.685889  0.310933193              420 1.16       1.06676        1.068410338   9.04332 2 1983.659689 2035.117667 train J   J J J J J    
 157766565 1696.929012  36.061671  0.9138027431            1890 0.8        0.704589       0.7012334371  7.81431 2 1683.36437  2035.11764  train J   J J J J J    
 160386263 1711.614662   0.2146    0.112349538             2150                           3.271063426   8.9508  2 1711.38359  1737.38508  train J   J J J J J    
 359725408 1683.936303   0.370155  0.1906557359            4379                           2.972943946   8.3508  2 1683.363263 1710.176307 train J   J J J J J    
 393824601 1996.672257  24.603402  1.190066555              660 1.879      1.77064        1.713640815   8.78331 2 1983.660723 2035.119121 train J   J J J J J    
 177509124 1765.536635   0.815294  0.08627441108            460 1.046      1.65434        1.665189485   7.91553 2 1764.702553 1789.68154  train J   J J J J J    
 157550782 1684.588294   3.43979   0.2069377664             400           12.9707        12.2463612     8.02611 2 1683.364428 2035.117631 train J   J J J J J    
 233080190 1788.98357   98.670679  0.141099071            17690 1.232      1.77712        1.765738903   7.8921  2 1711.385852 2035.114978 train J   J J J J J    
 256615403 1741.656492 138.863623  0.1485840766            1090           11.9796        12.56892622    9.2608  2 1683.363976 2009.28117  train J   J J J J J    
  29191596 1871.156674   8.818593  0.2854578554             420 0.97       0.989152       0.9366781592  7.8102  2 1870.453005 1897.765568 train J   J J J J J    
  84652583 1817.849591   0.54111   0.1004733048             280 2.34       2.72501        2.726841518   8.96551 2 1816.098471 1841.139963 train J   J J J J J    
 198177075 1804.157116 162.659599  0.159406407             1970           10.8999        10.95856816    9.26    2 1711.38656  2035.114648 train J   J J J J J    
 122952916 1711.181727  28.212627  0.9036504428            2360           45.5396        46.35486893    7.5176  2 1683.364506 2035.117202 train J   J J J J J    
 115684219 1738.994334   0.322933  0.03266790228           1880                         108.7969198     9.1182  2 1738.661072 1763.306735 train E   E E J E E    
 116349806 1683.744818   0.324322  0.04562561896            690                          82.46065125    9.2708  2 1683.36276  1710.175962 train     B B B B J    
 193990389 1739.500835   0.780068  0.1165187572           56860 0.991      1.49265        1.477836017   8.9374  2 1738.654567 1982.262809 train     B J J J J    
 175401406 1936.000173   6.793129  0.2730158545            1750 1.297      2.16843        2.158171472   6.2485  2 1928.120128 1954.870657 train J   J J J J J    
 373694425 1791.099843  10.734235  0.1417992444             250 0.92       0.854143       0.8452892711  8.075   2 1790.681243 1815.014583 train J   J J J J J    
 359674730 1686.178775   5.134235  0.1607528979             140           12.9186        12.78961381    8.1846  2 1683.364535 2035.116019 train J   J J J J J    
  29003743 1687.210307   7.105297  0.1957509324             650            9.33816       10.09663914    7.9147  2 1683.364    2035.118382 train J   J J J J J    
 159240585 1694.608921  62.046326  0.2078551921             679                          16.60482615    5.38352 2 1683.365699 2035.113167 train J   J J J J J    
 243248327 1711.459897   1.269651  0.08810108289          14590 1.26       2.40424        2.348427825   9.1254  2 1711.386904 1982.262019 train E   E E E E E    
 116023803 1996.974997  24.758161  0.4176701761            2170           21.7607        25.23098543    3.35252 2 1983.658681 2035.117204 train J   J J J J J    
 271542846 1683.861581   0.647933  0.1436337874             150                          84.9162999     7.6876  2 1683.36348  1737.385519 train J   J J J J J    
 383647798 1735.074881 130.302444  0.2658169858            3760           71.2617        78.00802174    9.2845  2 1683.364732 2035.115074 train J   J J J J J    
 286170596 1746.503543  14.476698  0.1586646101             460           11.9969        11.91153027    8.46274 2 1738.655216 2009.28265  train J   J J J J J    
 298729810 1685.226168   2.766179  0.1360130214             220           10.2805        10.64960785    7.7782  2 1683.364672 2009.282341 train J   J J J J J    
1201228157 1757.248539  90.59      0.2436871                370 1.316      1.70069        1.686506532   8.2909  2 1683.366126 2035.114905 train J   J J J J J    
 229507449 1683.438408   0.402531  0.05445439368            970 1.58       2.39103        2.316633017   8.91006 2 1683.363994 2009.281427 train     B J J J J    
 321718006 1742.739661   3.925207  0.2257386546           12120 1.31       3.56282        3.584843118   8.8984  2 1738.658222 1982.258982 train E   E E E E E    
 410498460 1791.541505   0.955949  0.1551983202             230 2.632      3.79861        5.104808275   8.9656  2 1790.682234 1815.015209 train     B J J J J    
 406754583 1901.75434    0.33335   0.030808207             3160 1.52       3.01974        2.984079611   7.943   2 1899.327821 1926.474157 train J   J J J J J    
 392125249 1801.872178  13.129078  0.2858200281            2630           11.8714        12.65159396    8.84577 2 1790.681729 1841.140071 train J   J J J J J    
 470122776 1772.180474  19.501839  0.159525043              490           10.4478        10.85758941    6.92762 2 1764.699774 1841.137477 train J   J J J J J    
 356734943 1729.903504  65.075743  0.1613878426            1060           13.0621        12.90592958    7.20576 2 1683.365556 2035.114403 train J   J J J J J    
 366050950 1715.392817   1.090989  0.2052914001             910                           2.283613055   7.12963 2 1711.384411 1763.304744 train     J B J B B    
 297519730 1738.801085   0.3521    0.062775909             1090                           2.518258933   8.3428  2 1738.659602 1763.304953 train     B J J J J    
 232542157 1685.993285   2.379524  0.1747760378             169           11.4766        11.9341556     9.1153  2 1683.366306 1912.491459 train J   J E J J J    
 350995806 1685.824401   2.9693    0.063750871             5640 2.81       3.546          3.168384061   9.29258 2 1683.363482 1710.17646  train E   E E E E E    
 268319632 1696.430174  12.962575  0.1782354062             820            9.32406        9.75857043    8.6183  2 1683.365105 2009.279782 train J   J J J J J    
  67150282 1738.853486   0.460433  0.06444220268            590 1.531      1.80485        1.758498599   7.8272  2 1738.660064 1789.680706 train J   J J J J J    
 380667836 1902.116485   1.016683  0.27761546               750 1.533      2.32506        2.224855463   7.7462  2 1899.328416 1926.474798 train     J B J J J    
 137550518 1683.993744   0.975017  0.1877492735            1140 1.496      2.49139        2.430777106   9.0865  2 1683.363504 1710.176476 train     J B J J B    
   7585322 1716.878842  38.090215  0.9259731267            1269 1.159      1.55546        1.56032964    6.93516 2 1683.364912 2035.117069 train J   J J J J J    
 452335793 1684.71295    1.125017  0.189396612           303960                          13.36624663    7.7881  2 1683.362469 1710.175761 train E   E E E E E    
 232851357 1711.58478    0.190989  0.01774669788           1519 1.774      1.78302        1.744397999   8.9367  2 1711.383953 1737.385205 train     B J J J J    
 117409745 1871.846062   0.390989  0.02716591572           1170 1.86       1.95783        1.901771469   8.2252  2 1870.453898 1897.766043 train     B J J J J    
 441810716 1683.729578   0.336559  0.09741700255            240 1.215      2.47938        2.655688418   8.9182  2 1683.365134 2035.11384  train     B B J J J    
 459106153 1817.744473   0.34736   0.1055870192            1930 1.411      3.19798        3.142422196   8.8142  2 1816.098496 1841.139951 train     J J B J J    
 256805566 1683.41197    0.083461  0.00199137946            410 1.25       1.27581        1.267716927   9.2207  2 1683.363954 1815.011555 train J   J J J J J    
 233729687 1785.950786 144.134667  0.3877222542             350 0.98       1.71329        1.708993189   8.22118 2 1683.364762 2009.28208  train J   J J J J J    
 240173668 1901.922024   0.138905  0.01300845325            810 1.64       1.87185        1.839691807   7.4513  2 1899.328786 1926.474698 train     B J J J J    
 130712175 1935.995825   6.793148  0.2849725586            2719            0.987223                     8.93614 2 1928.120195 1954.870677 train J   J J J J J    
 157950754 1694.134869  14.026434  0.1202065394            1630           10.1138        10.49154429    8.0917  2 1683.36425  2035.117879 train J   J J J J J    
 394050373 1696.990103 101.417785  0.1541550332            1160            9.83187        9.840750602   7.8976  2 1683.364932 2035.11329  train J   J J J J J    
 367674042 1683.744931   0.536559  0.0354665499             290 1.68       2.3303         2.292184739   8.9296  2 1683.365734 2035.112973 train     B J J J J    
 219794961 1736.989905 128.387801  0.3004274543            6160                         247.2916669     9.08036 2 1683.365274 2035.115229 train J   J J J J J    
 278554641 1685.535099   3.179183  0.1656036425             380            9.74577       10.11175773    9.10283 2 1683.362973 1763.30453  train J   J J J J J    
 431307905 1739.437208   1.228489  0.2190764434            2420                           4.667682197   9.1737  2 1738.659991 1789.680739 train E   J E J N N    
 436392585 1694.506785  13.687017  0.1861434312            1760 1.419      1.30449        1.3497702     8.9526  2 1683.362197 1737.385204 train J   J J J J J    
  21162389 1719.819181  60.362531  1.219323126              660 1.09       1.29984        1.283716138   8.87562 2 1683.364749 2035.116293 train J   J J J J J    
  11710677 1684.941143   1.573628  0.2240059458            1030                           4.413201254   7.99994 2 1683.362789 1737.385345 train J   J J J J J    
   9781577 2021.173007  38.204461  1.483861265            16010                         101.1282145     7.4906  2 1983.659401 2035.117609 train J   J J J J J    
 235901877 1705.496019  40.871667  0.169617418              930            8.44608       10.15750527    9.1034  2 1683.364795 2035.113499 train J   J J J J J    
 229609381 1729.904705  99.022322  0.1594259384            1260           10.5123        10.67147986    6.7991  2 1683.364984 2035.113866 train J   J J J J J    
 359416036 1996.719716  24.8043    0.865173984             1860           12.7184        12.98010068    8.94676 2 1983.659808 2035.118443 train J   J J J J J    
 188525511 1711.492567   0.517378  0.04288546242           1020                          11.80137373    8.6922  2 1711.384329 1737.385337 train     B J J J J    
 154164273 1686.463283  14.321655  0.1314727929             470           10.2009         9.755451237   8.1762  2 1683.366584 1912.491867 train J   J J J J J    
 274100148 1818.875442   2.322162  0.1566762701             520           11.5377        10.97516496    9.2177  2 1816.099158 1841.141181 train J   J J J J J    
 187785852 1711.436581   0.375017  0.03887051205           1240                                         8.86631 2 1711.38438  1737.385354 train J   J J J J J    
  64704038 1683.847564   1.157655  0.162870482             3400 1.155      2.54496        2.609925394   9.1384  2 1683.362482 1737.385274 train E   E E E E E    
 366120745 1702.105548  21.904785  0.2484002619             510           16.3989        16.99207344    7.9855  2 1683.364855 2035.116649 train J   J J J J J    
 199452565 1683.689718   0.154183  0.01218354066           1359                           1.986336341   8.7378  2 1683.362465 1737.385269 train     B J J J J    
 186598264 1795.31645    4.052186  0.1731093859             709           12.152         11.20702933    7.6665  2 1790.682773 1815.016099 train J   J J J J J    
 346136195 1715.537116  10.422613  0.1176713008             900            7.91969        8.221297873   8.4633  2 1711.383848 1763.305679 train J   J J J J J    
 435995015 1684.809914   1.878489  0.09084372804           8130 1.218      1.61427        1.599574662   9.0227  2 1683.362327 1710.175663 train E   E E J E E    
 198237914 1736.955709 128.430967  0.3159401788           27570                         123.5242925     8.8772  2 1683.365876 2035.114746 train J   J J J J J    
 198236492 1762.844718 102.545487  0.299432822             6090           56.2767        61.14532256    8.152   2 1683.365993 2035.115054 train J   J J J J J    
 264297610 1799.277353  10.071976  0.1067629456             400           10.332         10.1195635     8.4992  2 1790.67917  2035.113359 train J   J J J J J    
 147563142 1697.558195  19.430861  0.3070076038          297570 1.346      3.33755        2.920703882   9.0151  2 1683.366742 1897.764091 train E   E E E E E    
 299160457 1696.904474  14.117311  1.096209199             2370           31.7505        32.32518416    8.1647  2 1683.363989 2035.116527 train J   J J J J J    
 272786138 1822.948098 154.018905  0.2402694918            1190           13.8253        13.10437656    9.2033  2 1683.365976 2035.11403  train J   J J J J J    
 406928015 1742.53511  140.325579  0.1431320906            1930           10.2452        10.57112505    7.317   2 1683.364281 2009.281976 train J   J J J J J    
  13973539 1683.962969   0.285433  0.1393112843           14119                          21.02933831    8.8659  2 1683.362656 1737.385314 train J   J J J J J    
 199710486 1699.945257  21.458021  0.206426162              360           22.9671        23.5835533     6.01756 2 1683.365845 2035.115454 train J   J J J J J    
  48020130 1690.616219  11.995346  0.1724930755             530           13.1252        12.6866665     6.7459  2 1683.36444  2035.116363 train J   J J J J J    
  20695939 1683.858689   0.437936  0.04395563632           2680 1.556      2.9938         2.85058106    4.154   2 1683.363945 2035.118151 train     B J J J J    
 244528278 1694.13313   12.239551  0.1203147863            2310           10.0099        10.29428511    8.1419  2 1683.362617 1710.175862 train J   J J J J J    
 377675740 2011.665393   9.723793  0.1780426498             869           10.7961        10.60700929    8.9664  2 2010.286109 2035.119197 train J   J J J J J    
 341441461 1738.835682   0.087517  0.00078502749           1710                                         7.34405 2 1738.659403 1763.305223 train J   J J J J J    
 142381364 1683.89181    0.37119   0.0698653818            7240 1.241      1.75318        1.748169292   9.2599  2 1683.367381 1926.471707 train     B J J J J    
 311556318 1870.885888   0.106797  0.01979695989           1090 1.89       1.77761        1.778291209   6.79075 2 1870.452668 1897.765345 train J   J J J J J    
 354132998 1792.053677   0.467378  0.1647600926             700 1.284      1.47544        1.469963183   8.517   2 1790.682168 1815.015815 train J   J J J J J    
 137910089 1794.7565     4.273454  0.3773887227             679 0.82       0.742782       0.7113453886  7.6104  2 1790.682842 1815.016286 train J   J J J J J    
 229407262 1796.188606 140.875781  0.2197662184             560           20.3426        20.86280973    8.0078  2 1683.3642   2035.115151 train J   J J J J J    
 266400920 1818.117068   1.5271    0.298654947             1850 2.126      2.46061        2.393967001   8.81734 2 1816.099178 1841.140457 train J   J J J J J    
 159855441 1746.781447  11.033546  0.1752127105             280           21.3152        21.83327639    9.24543 2 1738.654905 1982.262889 train J   J J J J J    
 229683102 1709.021446  78.175445  0.4299649475            1419           34.337         37.65247066    8.8407  2 1683.365435 2035.115624 train J   J J J J J    
 233075235 1779.683976 111.633919  0.3951840733             350 0.98       2.00789        1.914135372   8.08079 2 1683.365019 2035.115048 train J   J J J J J    
 161826828 1720.286769  15.926877  0.2422477992             370 1.47       2.97828        3.11852831    7.7862  2 1711.386758 1954.866386 train J   J J J J J    
 459976751 1686.859198   7.066179  0.1624514552             350           12.6073        12.41624312    8.9423  2 1683.365738 2035.115244 train J   J J J J J    
 298199994 1739.316199   0.498818  0.06366912952           1359 1.062      2.66907        2.591125618   8.5835  2 1738.653804 1954.868021 train     B J J J J    
 243272457 1713.818927  30.7928    0.937332832             2240           44.7238        46.31488109    8.819   2 1683.3641   2035.116719 train J   J J J J J    
 275807390 1692.25132   40.099272  0.1455603574             580           11.2661        10.86417958    8.0927  2 1683.364443 2035.11503  train J   J J J J J    
 303365984 1768.929515   5.652033  0.2417939717             630           11.5559        10.88684073    5.2155  2 1764.704055 1789.682744 train J   J J J J J    
 284568250 1906.896486   4.780777  0.1317582141             560            8.56717        8.737968074   8.4745  2 1899.327329 1926.473088 train J   E J J J J    
 275101768 1711.491948   0.299322  0.1527949013            2670 1.834      2.39475        2.381331431   8.24039 2 1711.383608 1737.385087 train J   J J J J J    
 424565534 1793.253909   2.701051  0.4925366499           63850                           7.503103237   6.956   2 1790.681393 1841.139436 train E   E E E E E    
 420111264 1726.654121 103.084476  0.1515341797            1140           11.0039        11.10673247    5.5791  2 1683.364645 2035.113959 train J   J J J J J    
  88895406 1985.884276  17.774749  0.2534679207             470           17.7614        19.01343524    8.5955  2 1983.659049 2035.117403 train J   J J J J J    
1718177727 1715.43348   35.169693  0.4357524963             460                           1.129174288   9.08576 2 1683.364578 1897.760511 train J   J J J J J    
 237186383 1683.523633   0.732846  0.151699122             5770 1.584      1.68967        1.665884441   8.98201 2 1683.364126 2035.117681 train     B J J J B    
 120532285 1744.444574   6.518348  0.09999145832            580 1.614      1.86869        1.835575466   8.9698  2 1738.66099  1763.306619 train J   J J J J J    
 390018424 1684.862332   1.512012  0.1993134218              59 1.86       2.25948        2.21848983    9.1612  2 1683.364702 2035.11593  train     B J J J J    
 256453779 1683.577762   0.674512  0.04602195376           1210 1.837      3.19219        3.20447612    8.62202 2 1683.363832 1982.26012  train     B J J J J    
 358767224 1711.679849  15.051943  0.2000403225             780           11.1463        11.55292364    6.6655  2 1711.387395 1926.471598 train J   J J J J J    
1710593730 1684.116608   4.993581  0.1704309195             630 1.289      1.38428        1.374109446   9.1594  2 1683.363519 1710.176484 train J   J J J J J    
 139079180 1713.866615   3.397129  0.1140755918           16289                           6.012322327   8.55503 2 1711.384006 1763.305338 train E   E E E E E    
 436848867 1791.665145   0.561822  0.0646376211             650            2.29429        3.540948724   8.18534 2 1790.683108 1815.016151 train J   J J J J J    
 155114483 1740.09991    5.265582  0.1025208815            3440 2.189      1.70383        1.713906735   8.6966  2 1738.660482 1789.680994 train E   E E E E E    
 167196597 1711.687663   0.640294  0.1194916663            1460                         110.0548021     6.3509  2 1711.383776 1737.385145 train E   E E E E E    
 353332156 1817.478444   0.267378  0.1422611387            4220            1.69046        1.392460846   8.06926 2 1816.099672 1841.140842 train     B J J J J    
 388076435 1740.078696   2.576858  0.04171933102            840 1.123      1.13741        1.133706934   9.22925 2 1738.658095 1763.304238 train E   E E J J E    
  28678613 1684.278128   5.410852  0.1456601358             510           11.0776        11.27545951    8.439   2 1683.364092 2035.118102 train J   J J J J J    
 389913624 1683.501959   0.38979   0.027714069              320 1.791      2.52883        2.416121016   8.969   2 1683.364772 2035.116156 train     B J J J J    
 256298033 1706.354797  35.528542  0.1893671289             780           10.4775        10.61434753    8.5344  2 1683.364883 2035.114413 train J   J J J J J    
 257529396 1984.511481  18.642063  0.2414147159            1190            9.28819        9.559769423   8.7147  2 1983.659927 2035.118011 train J   J J J J J    
  63368466 1711.65378    0.340989  0.1800592415           11070 1.658      1.48754        1.529107517   8.426   2 1711.384906 1737.385546 train J   J J J J J    
 198242745 1788.740166 140.962     0.20721414              2920           13.0169        13.4123907     9.2995  2 1683.365963 2035.115119 train J   J J J J J    
 332350175 1719.68787   14.321836  0.2102445525            1269 1.2        2.36196        2.352410846   7.487   2 1711.387684 1954.867562 train J   J J J J J    
 353934435 1685.011245   3.181457  0.1640995521             210           11.5599        11.54649754    8.9518  2 1683.36497  2035.116098 train J   J J J J J    
  70842628 1684.018172   0.513211  0.05816220263            510 1.24       2.5888         2.636054927   9.2488  2 1683.363205 1710.176269 train E   E E J E E    
 233503518 1687.668491 159.606503  0.1643946981             930           10.393         10.66304938    9.0492  2 1683.365425 2035.113631 train J   J J J J J    
 129822817 1800.785895  11.889829  0.2621707295            2300 2.527      4.25879        4.361718075   9.29754 2 1790.682768 1815.015818 train J   J J J J J    
  87593814 1823.136974   6.672186  0.1864208768          125180            5.91492        6.005548986   8.9839  2 1816.098649 1841.140467 train E   E E E E E    
  57919833 1765.027069   0.429878  0.06000237124          10410                           2.209644898   7.7554  2 1764.703442 1789.682228 train E   N E E E E    
 351798186 1683.438806   0.139096  0.01821323024            679 1.698      1.63827        1.579196778   8.744   2 1683.364417 2035.117006 train     B J J J J    
  10201494 1903.612924   1.056424  0.1873251037            1160 1.26       1.19101        1.201339951   6.9126  2 1899.327687 1926.473705 train J   J J J J J    
 199547605 1683.721694   0.234476  0.01626794488            169 1.772      1.83962        1.837555809   7.667   2 1683.36613  2035.114444 train     B J J J J    
 127365016 1744.814337  10.429596  0.5650755113          359520 1.84       4.12522        4.148369029   8.5284  2 1738.660703 1789.681292 train E   E S E S E    
1969937975 1690.927599  13.859853  0.1301440197             840           10.5425        10.99001333    8.2862  2 1683.362983 1737.38539  train J   J J J J J    
 142946724 1688.973474  23.39042   0.1527394426             790            8.04805        7.974925718   8.6786  2 1683.36677  1897.763487 train J   J J J J J    
 348518919 1791.186373   9.326307  0.2818409975            7960           13.3724        13.82319225    9.0151  2 1790.681955 1815.015265 train S   S S S J N    
 343563003 1711.993081   6.879374  0.1377250675             350           11.8458        11.7717504     8.136   2 1711.384942 1982.259434 train J   J J J J J    
  13617136 1790.720339   0.471447  0.04189278042           1070 1.876      3.19322        2.625934261   8.7654  2 1790.68134  1815.014839 train J   J J J J J    
 387813185 1749.561427  10.731003  0.09754481727           7070                          10.06199136    5.5598  2 1738.658064 2009.280502 train J   J J J J J    
  64906080 1712.05238    0.838211  0.1090596332             210 2.709      3.58711        3.310047229   7.94514 2 1711.384027 1737.385234 train J   J J J J J    
 264301634 1717.427235 132.764344  0.1964912291            1370           10.3442        10.23917467    7.0629  2 1683.36416  2035.114903 train J   J J J J J    
 281380327 1818.62404    3.838647  0.2302804335             520           14.4386        13.48238047    9.0506  2 1816.098114 1841.139797 train J   J J J J J    
 264305624 1799.136599  21.919082  0.2275200712             370 1.32       2.28008        2.254217224   8.57856 2 1790.679113 1841.137685 train     N J J J J    
 236759093 1683.996822   0.524753  0.2383900404             540 1.442      1.85993        1.920514065   8.80562 2 1683.364976 2035.114848 train J   J J J J J    
  27402769 1749.132534  14.990183  0.3092474753            5430            9.2269         8.481259714   8.682   2 1738.65323  1954.868664 train J   J J J J J    
  63291518 1683.721384   0.397933  0.1794399277             390 1.358      1.3436         1.302839212   8.79145 2 1683.363725 1737.385577 train J   J J J J J    
 198456158 1693.833177  34.136863  0.2666089                360           17.9831        18.39368506    8.8304  2 1683.365463 2035.115522 train J   J J J J J    
 252703564 1740.805095   5.439567  0.2040381582           72280                           9.466465779   7.044   2 1738.660088 1789.680934 train J   J J J J J    
 274486919 1932.639845   4.693262  0.2008716136             210           10.6557        10.91643163    7.07    2 1928.115905 2035.115987 train J   J J J J J    
 299088891 1696.876696  14.118779  0.9950915439            1760 1.077      1.12166        1.122756594   9.09509 2 1683.364004 2035.116555 train J   J J J J J    
 359115331 1905.234342   3.782651  0.1992322282            1010           10.0149        10.38313942    7.3584  2 1899.327765 1926.474131 train J   J J J J J    
  70661912 1819.514506   3.179956  0.1800173092           47050 2.32       3.23574        2.879461491   9.1904  2 1816.098238 1841.140203 train E   E E E E E    
  18232709 2021.249337  39.244827  1.762092732             9120           63.8841        84.14920756    8.4368  2 1983.659474 2035.118003 train J   J J J J J    
 122280962 1817.661718   0.624322  0.1498497664            1640 2.221      4.09004        3.577996605   9.1657  2 1816.099495 1841.141159 train B   B E B E B    
 407783228 1714.606486   9.938582  0.3033255226             780                        1000.            8.2356  2 1711.383425 1763.306276 train J   S J J J J    
  82003996 1792.180832   1.903829  0.2041475837             960                           3.514420275   8.5659  2 1790.681352 1841.139592 train J   J J J J J    
1963523488 1684.631641   1.320155  0.0516444636             890            6.30703        6.241160139   8.9781  2 1683.362711 1710.175928 train E   E E E E E    
 284892568 1694.709149  15.721335  0.1275000269             390           10.5095         9.936688816   8.927   2 1683.365509 2035.115456 train J   J J J J J    
 230287139 1690.220589   8.712012  0.2340917624             540           14.2343        14.3647696     8.6781  2 1683.364672 2035.117112 train J   J J J J J    
 274635232 1686.209348   4.566821  0.170707769              520            9.83589       10.00533013    8.16327 2 1683.362858 1737.38536  train J   J J J J J    
 241037511 1767.583487   3.746198  0.1258347908             470           11.1819        11.07054828    9.067   2 1764.702353 1815.014898 train J   J J J J J    
 275111900 1725.383321  14.002573  0.370788133            17660                                         8.1974  2 1711.383692 1763.305748 train S   S S S S S    
 285016429 2013.004633   5.634741  0.1465596134            1080            9.69141       10.13961416    8.9221  2 2010.285267 2035.118513 train J   J J J J J    
 154223690 1716.645985   7.401746  0.1342676724             530           10.3692        10.40885694    6.9644  2 1711.387964 1926.472547 train J   J J J J J    
 158385036 1692.350345   9.969651  0.1088685889             800           10.6058        10.63923055    8.4604  2 1683.363977 2035.117203 train J   J J J J J    
 237201068 1701.46084  126.96267   0.3783487566            1700           18.4991        19.0920772     8.1301  2 1683.364519 2035.114151 train J   J J J J J    
  27322550 1739.486649   4.953908  0.1525803664             410           11.8899        11.33993331    9.01104 2 1738.653139 1954.868633 train J   J J J J J    
 392924100 1935.994936   6.793115  0.2736266722            1480 1.009      1.43747        1.375540914   9.0899  2 1928.120024 1954.870588 train J   J J J J J    
 308785948 1791.068573   0.487199  0.09162264394           4820 1.963      4.53102        4.020828063   7.58671 2 1790.682037 1815.015041 train     B J J J B    
 348021125 1795.27848    4.607107  0.1877856813            1400           10.8172        10.86684569    6.9658  2 1790.68173  1815.015073 train J   J J J J J    
 233164187 1713.04305    2.242024  0.1690934501             420           11.0737        10.91738923    8.5532  2 1711.387945 1926.472554 train J   J J J J J    
 372622494 1817.860705   0.471665  0.4247862156             550                           3.939067356   9.21518 2 1816.098901 1841.140508 train J   J J J J J    
 235977715 1841.742582  86.975741  0.08523622618           3039           10.7141        10.94213478    8.7043  2 1764.699234 2035.113717 train J   J J J J J    
 367607434 1744.442058   8.292182  0.1587123635             470            3.09707        3.04253026    8.8474  2 1738.660338 1789.681103 train J   J E J J J    
 180670726 1904.812317   6.621877  0.1804461483             660           12.0527        11.68246428    7.8442  2 1899.32686  1954.868556 train J   J J J J J    
 148622233 1872.036834   1.822428  0.2119666007          383170 1.042      1.90308        2.051526044   8.8984  2 1870.452431 1897.764811 train E   E E E E E    
 142386350 1711.482306   1.388551  0.2571179887             260 2.43       3.83792        3.538985594   7.9488  2 1711.387461 1926.471734 train     B J J J B    
  99825831 1698.619741  22.249255  0.2289448339             540           26.2688        25.82713021    7.9112  2 1683.36719  1897.764162 train J   J J J J J    
 331711747 1765.162905   0.584384  0.3105591891             200 1.952      2.42095        2.32576061    9.1652  2 1764.702057 1815.014667 train     B J J J J    
 219792610 1720.329976  89.572177  0.3314170549             700                           2.070614511   8.0646  2 1683.365271 2035.115119 train J   J J J J J    
 323058500 1744.41914   28.323765  0.436185981              330 2.12       4.56352        4.740640894   8.6929  2 1738.657827 1815.012394 train J   J J J J J    
 284191544 1699.246819  18.690976  0.2216749754             600           14.5167        15.60735458    9.1155  2 1683.364764 2035.11622  train J   J J J J J    
 327398763 1790.923772  26.384971  0.4015792586          589900           34.2447        32.0989535     9.1537  2 1764.702901 1815.015338 train J   J J J J J    
1001494129 1693.725776  11.754244  0.2389637805             350           19.6613        19.52911715    8.70971 2 1683.366655 1897.762923 train J   J J J J J    
  86265841 1843.041961   5.653321  0.1642855083             540           11.2768        11.21815892    8.7908  2 1842.51453  1897.764496 train J   J J J J J    
 424434618 1713.413891  34.244142  1.198202529             3990           42.4501        47.33768676    8.93209 2 1683.364758 2035.117224 train J   J J J J J    
 229473905 1683.637628   0.26642   0.0195712132            1410 1.793      1.88427        1.895854026   8.2837  2 1683.364031 2035.115369 train     B B J J J    
 470793353 1790.863538   0.725435  0.1098381134             960            2.18096        2.104642724   6.027   2 1790.681566 1815.014716 train B   B B B B B    
 298317064 1742.470256   3.382846  0.1472214579             470           11.5395        12.08836238    8.5621  2 1738.655842 2035.115687 train J   J J J J J    
  78586367 1819.05299    1.837115  0.2031298056            1669 2.43       3.59354        3.357247541   8.9775  2 1816.099384 1841.141486 train J   J J J J J    
 138652784 1694.065994  19.924605  0.1619870387             600           10.6924        10.45493583    9.1697  2 1683.367274 1897.763939 train J   J J J J J    
 430852406 1738.92251    0.295155  0.03668481495           1820 1.525      3.02387        2.990463383   8.4684  2 1738.661036 1763.306517 train     B B J J B    
 360019299 1788.131804 110.758522  1.061066641             1440 1.234      1.36485        1.350320648   8.9329  2 1683.364088 2035.114687 train J   J J J J J    
 165429298 1712.160234   1.38369   0.2128807065           72760 1.25       3.17468        3.094996065   6.8653  2 1711.387853 1912.493247 train E   E E E E E    
  86272702 1848.949719   6.67125   0.14329845               640           11.1431        10.71092933    8.803   2 1842.514434 1897.764336 train J   J J J J J    
 237012985 1739.200067  72.443829  0.1151856881            1030           11.67          12.82049142    8.9474  2 1711.385052 2009.280913 train J   J J J J J    
  82552060 1964.240606  19.184966  0.3781356799             339 1.51       1.35004        1.651083664   8.5523  2 1955.804446 2035.116978 train J   J J J J J    
 229434615 1778.401302 105.868111  0.3101935652            5070                          14.28461616    8.6725  2 1683.364223 2035.11502  train S   S S J J S    
  27354139 1742.723319  18.652136  0.1801796338             450            5.23641        5.023082608   7.1152  2 1738.653212 1954.868685 train J   J J J J J    
 154457855 1694.306676  22.103845  0.08819434155          11230 2.11       2.14203        2.084239013   9.2237  2 1683.366443 1897.763519 train E   E E E E E    
 417513400 1711.737155   0.732655  0.1148070385             300                                         7.9757  2 1711.384012 1763.305396 train B   B B B B B    
 159345168 1685.71786   14.441277  0.2486787899             190 1.785      1.77345        1.760099835   7.85244 2 1683.365581 1841.137318 train J   J J J J J    
 232616284 1776.987747 150.809243  2.740203945             4670           29.8327        30.82277181    7.3834  2 1683.365506 2035.115074 train J   J J J J J    
 416278758 1692.357505  21.625673  0.1552723321             700            8.38814        8.413267642   7.4757  2 1683.36402  2035.116301 train J   J J J J J    
 169378281 1683.970835   0.499322  0.1880496584            1330                           2.817688592   8.57489 2 1683.363177 1737.385434 train     J B J J J    
 313737988 1985.823358   6.981101  0.1384352328             630           11.0913        11.06277527    6.71725 2 1983.660043 2035.118391 train J   J J J J J    
 196816413 1765.058914   0.32119   0.1381502428            1370 2.73       2.56316        2.361320497   9.21574 2 1764.702639 1815.014951 train J   J J J J J    
 420132498 1788.628854 124.094013  0.5298814355            1060 0.92       0.894804       0.87188632    9.2067  2 1683.364492 2035.114384 train J   J J J J J    
 274812600 1711.419175   0.267378  0.02084478888           1210 1.548      1.92508        1.818084325   6.29806 2 1711.38314  1763.306665 train     B J J J J    
  10360595 1996.266772  25.377233  1.435590071             1150            5.46263        5.528614751   8.4139  2 1983.659236 2035.117951 train J   J J J J J    
 441707475 1739.707812   1.90854   0.2146534938             120 1.46       1.88078        1.863549285   8.1893  2 1738.653754 1954.867803 train J   J J J J J    
 232627782 1701.49615   32.769142  0.3165499117             370           23.0762        21.99326721    9.1837  2 1683.36513  2035.11563  train J   J J J J J    
 275491335 1683.722037   0.492378  0.06322625898            370 1.923      2.4837         2.304383676   8.9714  2 1683.363614 1737.38555  train     B J J J B    
 198385589 1794.569934  45.378166  0.382991721             1400           14.8874        15.0450372     8.9227  2 1764.697382 2035.115854 train J   J J J J J    
 219100996 1738.856171  80.156633  0.1843602559            1650           11.2862        11.56451431    7.74664 2 1683.365067 2009.281213 train J   J J J J J    
 120319633 1690.177063  20.718055  0.4131180167           15510                           2.259830671   8.1825  2 1683.364071 2035.117444 train J   J J J J J    
 129409890 1739.892152   3.676829  0.4571033813          675530 2.03       4.27384        4.227799887   9.2867  2 1738.660882 1763.306735 train E   E E E E E    
 229944348 1718.408049  83.196193  0.1622325764            2500           21.0196        20.76445991    6.0224  2 1683.364304 2035.115436 train J   J J J J J    
 302307924 1871.625645   0.436315  0.0778822275            3940 1.625      1.98982        1.867123434   8.4426  2 1870.452092 1897.764816 train B   B B B B B    
 418956025 1739.030705   1.08335   0.226376816             4400                           0.9131255951  8.9395  2 1738.660791 1763.306726 train J   J J J J J    
 287197149 1691.977751   9.501531  0.1332114646             190 0.85       1.14033        1.076561458   8.421   2 1683.364023 1789.678023 train J   J J J J J    
  94281510 1791.654067   0.999322  0.2046911253          108520 1.461      2.70461        2.728789546   4.88845 2 1790.682728 1815.016434 train E   E E E E E    
 233540783 1724.403809  75.134323  0.1840790914             550           29.1979        28.23253218    8.7995  2 1683.364578 2009.281977 train J   J J J J J    
 164054948 1711.781394   0.413211  0.05477111805            810 2.21       4.25789        4.071246796   8.7121  2 1711.383589 1737.38508  train B   B B B B B    
 150183718 1871.412003   0.332419  0.0633590614            2740 1.483      2.84324        2.683316293   7.7139  2 1870.453167 1897.765239 train     J J J J B    
 219777306 1684.427888   2.319651  0.1523778742             160            9.42108        9.913445454   9.0369  2 1683.365342 2009.282147 train J   J J J J J    
 185181121 1683.682691   0.250711  0.04295180852            400                          79.48934928    8.0773  2 1683.363093 1737.38543  train     B J J J J    
  29171411 1871.941615   0.472239  0.1738547879          305750 1.65       3.1409         2.936521696   9.02661 2 1870.453292 1897.765333 train     B J B B B    
 207424735 1742.329583   3.682846  0.1488238069             350            9.60633        9.569466993   6.38545 2 1738.655374 1982.262207 train J   J J J J J    
 289525034 1689.463506  13.293957  0.1928953161            1100           10.9152        11.42717174    9.29124 2 1683.364451 2035.117756 train J   J J J J J    
 166012567 1687.900401  15.296513  0.1837111211             679           10.9825        10.91261634    9.1657  2 1683.366911 1912.492138 train J   J J J J J    
 161816167 1683.712185   0.172239  0.09222365016           1669 2.949      2.47041        2.89618119    8.09554 2 1683.362341 1737.385241 train     B J J J J    
 351769533 1684.29426    1.404374  0.1645083704             380 1.66       2.96996        2.445245712   9.0071  2 1683.364445 2035.11686  train     B J J J J    
 252156901 1765.788267   2.460079  0.1100885353             650                          69.80422905    8.9276  2 1764.701956 1815.014552 train E   E E E E E    
 186383896 1764.862495   0.790294  0.1705217364           38850 1.58       3.81302        3.913024192   8.3923  2 1764.703049 1789.682436 train E   E E E E E    
 233185497 1686.188117  12.318135  0.2071910307             410           10.0648        10.02980795    8.7349  2 1683.366518 1954.866089 train J   J J J J J    
 287128559 1688.176803  18.890175  0.170767182              600           12.7195        12.87927078    8.7888  2 1683.363885 1954.864023 train J   J J J J J    
 142535498 1685.915412   2.164246  0.1807794684             250           10.8785        11.36173674    9.1175  2 1683.366508 1897.763471 train J   J J J J J    
 400233412 2021.555448  14.325914  1.557943148            10600                          74.25409878    8.4533  2 2010.286033 2035.119058 train J   J J J J J    
 288242930 1705.802018  62.738671  0.1549645174             610           20.6417        20.76161037    9.13619 2 1683.365213 2035.113297 train J   J J J J J    
 369255529 1817.461802   0.701405  0.1331897955            2810 1.091      1.16916        1.152195426   8.0176  2 1816.099213 1841.141044 train E   E E E E E    
 289427171 1715.491068   0.829878  0.08111227572           3189 1.94       3.66138        3.776146977   7.54974 2 1711.384406 1763.304808 train     B J J J J    
 456136900 1794.805384   4.226202  0.31696515               370 1.928      1.85168        1.833191321   8.5588  2 1790.682248 1815.015881 train J   J J J J J    
 407133994 1684.392155   1.213905  0.2140357296             800            2.34966                      8.99658 2 1683.363656 1710.17658  train     J J J B B    
  61573640 1764.907535   0.338905  0.03935703765          10470 1.495      3.10177        2.870740601   7.77904 2 1764.703487 1789.682926 train     B B J J B    
 137801846 1712.415151   6.555218  0.2208452944             240           20.0578        17.84840948    9.00495 2 1711.387893 1897.764655 train J   J J J J J    
 219803073 1733.886304  71.937617  0.61794413               190 1.17       1.53624        1.45524411    9.29051 2 1683.365243 2035.115473 train J   J J J J J    
 233798897 1684.255913   2.292378  0.1508155486             220 2.08       2.69923        2.910338478   9.16401 2 1683.363493 1763.304093 train J   J J J J J    
 233153706 1785.822202 150.272496  0.225408744             1689           10.744         10.50518771    8.8365  2 1711.385767 2035.115156 train J   J J J J J    
 316848255 1792.112479   0.119801  0.0148912643            1210 2.24       1.92938        2.049787842   8.8146  2 1790.681801 1841.140051 train     B B B J B    
   2676497 1818.497217   1.734044  0.1929297354            1050                           7.121889236   7.83122 2 1816.099575 1841.141354 train J   J J J J J    
 314163397 1746.34961    9.720515  0.1561114709            3529           11.1269        11.46130394    6.3991  2 1738.659719 1789.680725 train E   E E E E E    
  18534050 2021.69622   39.679653  2.333560393             4589           24.6957        25.41552936    6.80173 2 1983.659209 2035.117821 train J   J J J J J    
 259034577 1691.905797  13.124615  0.1954255174             230           25.8976        28.4590834     8.61818 2 1683.36442  1815.011457 train J   J J J J J    
 362103163 1955.909236   0.105688  0.00461645184            440                                         9.1824  2 1955.803616 2035.116594 train J   J J J J J    
 237201253 1684.063495   2.617568  0.1221880742             160           10.778         11.33969091    7.451   2 1683.364499 1982.259682 train J   J J J J J    
   3095163 1818.922059   1.919592  0.177312713             3830                          20.14161125    7.979   2 1816.099509 1841.141357 train J   J J J J J    
 299096867 1696.896375  23.195212  0.9621373938           18660                         133.7696179     8.9929  2 1683.364016 2035.116451 train J   J J J J J    
 316255609 1794.917349  17.610573  0.1833260649             860                           2.139601681   5.715   2 1790.681808 1841.139998 train J   J J J J J    
 235680293 1683.830105   1.296281  0.1689054143            3000 1.605      1.7313         1.689736074   8.43229 2 1683.364641 2035.114229 train     B B J J J    
 157852795 1685.228535   2.270346  0.248602887             1300 1.52       2.0541         2.038545847   8.7303  2 1683.364356 2035.117489 train J   J J J J J    
 247285154 1713.473777   2.682504  0.1399462337             650           10.4122        11.38210748    7.92596 2 1711.383627 1737.38509  train J   J J J J J    
 645880027 1799.13334   14.995389  0.1109658786             920 1.45       1.43634        1.429414512   8.3181  2 1790.681468 1841.139861 train J   J J J J J    
  99835042 1684.363756   0.832996  0.1677404045             550            4.89801        5.005471239   8.6236  2 1683.367388 1897.764336 train     J J J B J    
  11469974 1685.243867   2.780572  0.2283961841            1840                         326.5820127     8.9268  2 1683.362775 1737.385342 train E   E E E E E    
 299152907 1696.895329  24.966635  0.8920578685            1000           25.9256        27.42485878    8.8205  2 1683.364001 2035.11652  train J   J J J J J    
 377192658 1684.620281   1.817568  0.1466050349         3217220 1.93       1.9033         1.859559157   8.2499  2 1683.364307 2035.11588  train E   E E E E E    
 219805298 1711.225734  77.073236  0.297502691             3120           45.5505        42.60901686    8.80821 2 1683.365208 2035.114968 train J   J J J J J    
  39777462 1872.866199   2.950934  0.1717738681             460           12.163         11.49184375    8.8273  2 1870.452901 1897.765547 train J   J J J J J    
  69782649 1683.676275   0.388211  0.04074274445            990 2.012      3.82993        2.585103604   9.1181  2 1683.363241 1710.176294 train     B J J J J    
 232623343 1708.797988  78.204364  0.7288646725            7759                          78.19059338    9.28858 2 1683.365148 2035.115807 train J   J J J J J    
 129457735 1739.486457   3.316477  0.1497389366             490           11.2733        11.83147304    9.0275  2 1738.660982 1763.306817 train J   J J J J J    
 233544651 1727.57512  137.799828  0.2039437454           22000                         525.9330356     8.2584  2 1683.364611 2035.11527  train J   J J J J J    
 236813492 1693.670622  19.457828  0.2796089884             270           20.0374        20.77199922    5.16915 2 1683.364426 2035.11588  train J   J J J J J    
  75550060 1903.962467   6.803345  0.1372915021             880           10.3486        10.29402759    9.0482  2 1899.327235 1926.473072 train J   J J J J J    
 358948863 1764.782522   0.071884  0.01071718556            250                         138.1047812     9.0535  2 1764.701633 1815.013866 train     B J J J J    
 320278637 1782.417316  19.253456  0.163654376              780            6.47173        7.549792024   9.04034 2 1764.702086 1815.014254 train J   J J J J J    
 286431005 2021.323548  14.325528  1.084299214            64100                         108.6147327     7.9345  2 2010.285931 2035.119182 train J   J J J J J    
 219086716 1968.978866  17.527616  0.6921655558            1300           26.3263        29.70246814    5.77587 2 1955.804067 2035.116597 train     J J J J N    
 229704496 1737.931621 134.308116  0.1410235218            1430            9.90271        9.547733416   8.8005  2 1683.364804 2035.114816 train J   J J J J J    
 421154783 1738.905779   0.565294  0.100435785              480                                         8.9897  2 1738.659686 1763.305414 train E   J E J J E    
  43338030 1983.788152   0.095884  0.02077230976           1769 1.77       1.56156        1.525783801   8.7124  2 1983.660235 2035.118565 train B   B B B B B    
 276928637 1683.607453   0.576405  0.1214542976             130 3.121      2.92701        3.102934      8.6065  2 1683.363036 1763.304444 train     B J J B J    
 322160432 1817.443568   0.302152  0.02582795296            350 2.39       2.08237        1.848388076   8.5669  2 1816.098448 1841.140414 train     B J J J J    
 142487555 1699.715609  19.183206  0.1970115256            1000           21.7441        15.55808134    5.64548 2 1683.366597 1897.763619 train J   J J J J J    
 348023621 1790.994212   0.369389  0.06622405992           8409                          20.09445673    7.44346 2 1790.68179  1815.01512  train B   B B B B B    
 321692313 1996.899587  24.804628  0.5308190392            2440 1.429      1.73225        1.686822119   9.1344  2 1983.659831 2035.118234 train J   J J J J J    
   9061195 1936.002172   6.863514  0.2124257583            1280 1.158      2.28625        2.306613138   8.8331  2 1928.118399 1954.868792 train J   J J J J J    
  81507108 1798.625835   6.555552  0.1808676797             260 1.472      1.79306        1.769257043   7.12896 2 1790.681341 1841.13954  train J   J J J J J    
  64484444 1715.208129   0.685433  0.1170445391            1800                          64.18451224    6.94813 2 1711.38416  1763.305216 train E   E E E E E    
 229464312 1762.216935 103.157344  0.2723353882            7350 2.22       3.5147         3.495178267   8.20634 2 1683.364135 2035.115083 train J   J J J J J    
 229676244 1683.880827   0.635864  0.049756358             2710 1.615      3.00604        2.93641197    8.6856  2 1683.36542  2035.113739 train     B B J J J    
 430689771 1739.191818  14.005602  0.3917366879          174570            6.26924        6.775578031   8.0272  2 1738.659923 1763.305794 train S   S S S S S    
 395889507 1685.914612   3.900153  0.2813180359             640           16.4539        17.05562211    7.63899 2 1683.362362 1710.175686 train J   J J J J J    
 236897301 1684.871294   2.350901  0.0961518509             240            9.09272        9.906193455   8.97297 2 1683.363705 1982.259849 train J   J J J J J    
 147940017 1686.806272  17.882242  0.1446673378             900            9.60318        9.58911758    8.5729  2 1683.366857 1897.76378  train J   J J J J J    
 357794991 1696.87574   32.472992  1.039785204             8650                          95.74679626    7.212   2 1683.364614 2035.117027 train J   J J J J J    
 368145364 1817.453909   0.876405  0.04828115145          11690 1.9        4.5356         4.305908911   8.00092 2 1816.099361 1841.141223 train J   J J J J J    
  85517507 1996.775086  24.758851  0.8356112213            1000            1.62418        3.395865219   8.4462  2 1983.659256 2035.117292 train J   J J J J J    
 306114087 1817.582628   1.293125  0.1142346625            9220 2.02       3.41985        3.212744588   7.6982  2 1816.098663 1841.140675 train E   E E E E E    
 173424379 1740.212277   1.479183  0.1697954166          123650 2.19       3.28165        3.429332851   7.61115 2 1738.66062  1789.681131 train E   E E E E E    
 348225351 1792.150219   6.802098  0.1679437996             720 2.056      4.53057        4.37778021    7.23997 2 1790.681601 1815.014998 train J   J J J J J    
 288383445 1791.195405 110.292518  0.3319804792            1530 1.502      1.74585        1.71349492    8.5305  2 1683.365132 2035.113461 train J   J J J J J    
  65779489 1817.71851    0.082082  0.0112903791             980                           2.349738596   8.408   2 1816.098501 1841.140077 train     B J J J J    
  18381705 2021.524412  38.279295  1.063016022             2970           19.8778        20.38851031    8.3017  2 1983.659338 2035.117903 train J   J J J J J    
 301266560 1801.295398  12.648509  0.1625333407            5760 3.         4.88958        4.343461317   7.36175 2 1790.682153 1815.015418 train J   J J J J J    
  47876083 1684.559777   1.414096  0.1681360144             190                           1.755767394   9.1187  2 1683.364501 2035.116307 train J   J J J J J    
 275692938 1686.067041   2.74585   0.149703742              260           10.4055        10.65901958    7.5866  2 1683.364373 1763.303205 train J   J J J J J    
 233092607 1705.718337 136.826204  0.2134488782            1120           10.3909         9.940697514   9.15255 2 1683.364954 2035.115371 train J   J J J J J    
1715686796 1685.359414   2.342568  0.2058648758            2670 2.05       2.3988         2.085990132   8.9645  2 1683.364298 2035.117586 train J   J J J J J    
 159214489 1683.924126   1.757392  0.09688502096           2020 1.641      1.85475        1.816431922   8.7011  2 1683.365759 2035.113205 train J   J J J J J    
 154092852 1685.749191   5.066329  0.111104595              410           10.674         10.7578163     9.1601  2 1683.3666   1912.491906 train J   J J J J J    
 441763875 1754.144286 109.046522  0.1755649004            1070           12.1615        12.21122849    6.5491  2 1711.386055 2035.114182 train J   J J J J J    
 229760929 1685.081417   5.406698  0.2033459118             200           10.3996        10.65344675    9.1406  2 1683.364673 2035.11492  train J   J J J J J    
 219730266 1683.734808   0.730309  0.02407098464            230                                         5.9111  2 1683.365833 2035.113378 train J   J J J J J    
  20435674 1687.594569  12.262936  0.1493625605             679            9.02545        9.090041731   7.5209  2 1683.363978 2035.118311 train J   J J J J J    
  67360321 1820.280186   3.429668  0.2301650195           46040                                         8.8182  2 1816.099324 1841.141227 train E   E E E E E    
 198182825 1711.472562   1.187948  0.129783319             1200 1.7        1.64615        1.636796262   6.41082 2 1711.38652  2035.114616 train     B J J J J    
 274484186 1740.330123   3.100207  0.1762467679             260           14.1342        14.39920339    8.6673  2 1738.655935 2035.115818 train J   J J J J J    
  44192475 2011.971226   1.666123  0.2019341076            1610                                         8.8902  2 2010.286088 2035.119259 train J   J J J J J    
  83308167 1685.580394   2.673441  0.1949740521             440 2.623      2.13295        2.202130356   6.40764 2 1683.363048 1710.176161 train E   E E E E E    
  64308910 1684.11393    2.517378  0.4010434892             860 2.981      2.30545        2.396848401   8.4016  2 1683.362388 1737.385252 train J   J J J J J    
  48451354 1685.139571   3.87104   0.162970784              270           10.6668        10.60501326    9.2523  2 1683.364209 2035.116667 train J   J J J J J    
  98946854 1818.395505   1.677794  0.1112041863             290                         104.6964808     7.8667  2 1816.099103 1841.141126 train E   E E E E E    
 258829890 1688.043478   6.114177  0.1391586685             530           10.4982        10.3136777     8.6125  2 1683.364462 1789.678139 train J   J J J J J    
 336210194 1716.766821  33.859415  0.8962587151            5040           49.7153        50.73287923    8.475   2 1683.364267 2035.117708 train J   J J J J J    
 353215176 1740.164263   1.42085   0.1642644685             300 1.467      2.00287        1.981968436   9.1297  2 1738.659501 1763.304856 train J   J J J J J    
 356228911 1996.752112  24.94377   0.8672948829            3080           40.3843        45.88977442    9.1581  2 1983.660591 2035.118862 train J   J J J J J    
 274509791 1929.005991   1.198818  0.2021566793          682450 2.239      2.61994        2.568176311   8.2914  2 1928.115869 2035.115932 train E   E E E E E    
 308218199 1790.858718   0.364282  0.1833431306           14880                           6.303331042   7.5923  2 1790.681906 1815.014913 train     B J J J J    
 115985506 1817.728671   2.146343  0.2681855579             820 1.36       1.27376        1.353359055   8.55887 2 1816.099485 1841.141421 train J   J J J J J    
  21439835 1880.045954   8.768973  0.1901990244            1050                           2.080943684   6.275   2 1870.453521 1897.765614 train J   J J J J J    
 171415309 1683.929515   0.263211  0.02849259075           2689 1.596      1.96344        1.929007597   7.943   2 1683.363068 1737.385409 train     B B J J J    
 264303616 1707.45065   36.932169  0.1735811943             270           33.8476        34.11476848    8.2109  2 1683.364192 2035.114792 train J   J J J J J    
 272650500 1721.32381   54.495145  0.1329681538            1130           11.1628        11.06030248    7.6848  2 1683.366083 2035.113857 train J   J J J J J    
 237230553 1685.922166  11.107392  0.2092632653             190                           8.136981743   8.83904 2 1683.364376 2035.114236 train     N N J J J    
  41205260 1684.170356   3.143499  0.1255827851             600                          10.69772055    9.23519 2 1683.363311 1710.176342 train J   J J J J J    
  48531140 1694.497967  14.567021  0.2053949961             950           11.0875        10.79725909    8.47786 2 1683.364254 2035.116296 train J   J J J J J    
 233541312 1684.124171   1.321976  0.07022336512           5500 1.64       3.84223        3.794490112   8.5746  2 1683.364599 2035.115448 train     B J J J J    
 250678855 1791.346624   2.426616  0.1883539339            6470 1.42       3.30178        3.224025166   7.4387  2 1790.682296 1815.015434 train E   E E E E E    
 155942823 1739.037055   2.596963  0.1864100041             360                          10.16630834    9.2929  2 1738.654122 1982.263447 train J   J J J J J    
 148908044 1687.590153  12.699908  0.1313170487            1410           12.5498        12.57074291    9.154   2 1683.366742 1897.763389 train J   J J J J J    
 459793720 1875.291694   7.247758  0.1750333557             520           10.5222        10.4969959     8.7812  2 1870.451829 1926.472633 train J   J J J J J    
 356744228 1685.069673   3.518412  0.1957644437             339           12.4267        12.7507134     7.62027 2 1683.366358 1897.763153 train J   J J J J J    
 258922669 1684.689903   2.817809  0.1548104265             169           10.9778        11.54429983    7.8768  2 1683.364491 2035.114625 train J   J J J J J    
 233291298 1683.800179   0.424322  0.08972713012           7450                           3.576301679   8.105   2 1683.36366  1763.303919 train     J B J B B    
 298263660 1713.758184   5.634235  0.1711680593             480           10.0783         9.980489608   8.4383  2 1711.386787 2009.282413 train J   J J J J J    
 428453704 1792.171774  12.528027  0.3370039263            4360           10.5736        10.81987233    7.597   2 1790.682058 1841.140294 train J   J J J J J    
  64982329 1711.743506   0.72085   0.0739231675           24730            1.13723                      8.4091  2 1711.384027 1763.305361 train E   E E E E E    
 263972079 1685.026277   1.590726  0.1592157653              90 1.581      2.43199        2.35780871    9.04283 2 1683.36483  2035.113428 train J   J J J J J    
 288430984 1687.071881   6.00849   0.1869842088             330            9.99595       10.05333905    7.4353  2 1683.365077 1897.761477 train J   J J J J J    
  47931913 1697.027416  23.196653  0.9192833584            2570            5.02051        4.999689602   6.98298 2 1683.364464 2035.116456 train J   J J J J J    
 467319529 1711.904724   1.17729   0.1592637912             280            5.20341        5.401808593   7.2159  2 1711.384777 1982.259359 train     B B J J J    
 229740543 1684.75853    1.674059  0.1563068888              80 1.43       2.22261        2.184693345   7.6551  2 1683.364755 2035.114707 train J   J J J J J    
 219858412 1767.561013 148.162653  0.1570524122            1210           10.6155        10.51145597    8.8335  2 1683.365516 2035.114708 train J   J J J J J    
  84070816 1711.434475   0.568072  0.05707419384           2780 2.618      2.88866        2.853263108   9.1004  2 1711.383662 1763.305892 train     B B J B J    
 172533278 1872.120851  10.203531  0.1387680216            1660 0.91       0.819071       0.7998444568  4.6258  2 1870.453688 1897.76629  train J   J J J J J    
 305396323 1711.954167   1.08979   0.2447559361             260                           1.277544642   8.5546  2 1711.384795 1982.259326 train     J B B B B    
 395171208 1715.111794   4.721689  0.2044491337            5810 1.42       1.80173        1.752791246   8.79634 2 1711.383969 1763.305478 train E   E E E E E    
 462616100 1750.053194 126.552052  0.2303247346             850           21.1021        21.54823782    9.2809  2 1683.365847 2035.11496  train J   J J J J J    
 357035841 1684.335545   4.382151  0.1347511432             190           10.8119        10.81039174    8.3811  2 1683.364889 2035.115601 train J   J J J J J    
 149978940 1793.70571    5.848977  0.1967010965             940           10.7845        10.51490744    6.94254 2 1790.682776 1815.016499 train J   J J J J J    
 367631379 1685.5801     2.205912  0.1842377702             140 1.48       1.28768        1.371654601   9.2418  2 1683.36571  1841.138338 train J   J J J J J    
  18634237 1983.827717   0.180606  0.03339585546            580 2.128      2.63585        2.678196393   8.2852  2 1983.659161 2035.117805 train B   B B B B B    
 298538645 1995.358131  12.947118  0.168312534              960           10.6942        10.9368707     6.91678 2 1983.659834 2035.118179 train J   J J J J J    
 129539786 1739.377787   2.087517  0.1046681024             770 1.355      1.69956        1.711372207   8.89825 2 1738.660828 1763.306725 train E   E E E E E    
 351655687 1984.132829  22.26701   0.2965965732            2330           10.1921        10.11433763    7.9254  2 1983.660538 2035.118659 train J   J J J J J    
 321449984 1740.807248  35.224979  0.1940896343             520           21.0416        22.01202997    7.123   2 1738.658008 2009.280247 train J   J J J J J    
1955064928 1683.743327   0.484739  0.2159269876             650                           3.515212329   8.13374 2 1683.36236  1710.175686 train J   J J J J J    
 394020095 1995.979548  25.366631  1.735584893              880           31.4252        34.26739215    8.6432  2 1983.660597 2035.119058 train J   J J J J J    
 229462659 1781.911055 154.210057  0.2266887838             360                                         8.4515  2 1683.36406  2035.115296 train J   J J J J J    
 387450837 1776.266175  68.967988  0.1510398937            1570           31.1937        30.47572372    9.155   2 1738.657778 2009.280447 train J   J J J J J    
 332688818 1696.966793  27.052031  0.9235563383             759           21.2244        20.23719012    8.9245  2 1683.364952 2035.116798 train J   J J J J J    
 233051005 1684.296602   0.923124  0.1875418718             180 1.966      2.3509         2.308689664   8.3621  2 1683.365118 2035.115401 train     B B B B J    
 263930781 1684.581873   1.124512  0.1509207555             230 2.4        2.75048        2.750977305   8.7258  2 1683.364712 2035.116294 train E   B E J E N    
 275855819 1791.097936  10.718939  0.1573540245             440                          85.32532545    9.1672  2 1790.680873 1815.014638 train J   J J J J J    
 233198544 1785.89918  150.171652  0.147168219             1260           19.6027        18.55885487    4.3451  2 1683.365252 2035.114816 train J   J J J J J    
 138252859 1929.45241    6.764379  0.1344082107             720 0.93       0.839519       0.8370330814  7.695   2 1928.118692 1954.86914  train J   J J J J J    
  47624141 1696.738829  54.161727  0.9034176064             820 1.219      1.45591        1.455687008   8.2634  2 1683.364595 2035.116348 train J   J J J J J    
 289164764 1694.099707  13.799935  0.110813478              660 1.349      2.06729        2.057444589   8.57018 2 1683.364562 2035.117459 train J   J J J J J    
 441691246 1714.888624  18.92206   0.1678386722             670           10.1734         9.829825154   7.759   2 1711.38744  1954.867035 train J   J J J J J    
 390970221 1770.850148  11.571819  0.1953323047            2320 1.454      2.0368         2.074615824   8.80364 2 1764.699733 2035.113826 train J   J J J J J    
  21190015 1685.590416   4.661268  0.153961682              240           10.1065        10.20303437    8.5069  2 1683.364727 1897.759789 train J   J J J J J    
  63545679 1683.813755   0.434739  0.2328331662           10310 1.568      1.63425        1.644059229   8.4878  2 1683.362557 1737.385292 train J   J J J J J    
 233154667 1686.713657  90.992941  0.146498635             1040           11.0752        11.16059764    8.9073  2 1683.364875 2035.115349 train J   J J J J J    
 316959378 1814.129316  22.004069  0.1335646988             690 2.07       2.09812        2.030211479   9.0136  2 1790.681559 1841.139904 train J   J J J J J    
 233576565 1701.82327   32.267106  0.2158669391             330           21.3564        22.64310168    7.6201  2 1683.364599 2009.281542 train J   J J J J J    
 252653577 1739.10488    2.962517  0.1783731486             610                           4.566286546   7.3186  2 1738.659968 1789.680856 train J   J J J J J    
  17992601 1902.672054   0.277257  0.04124475132           3950 1.735      3.29182        3.155637316   8.8291  2 1899.328229 1926.473757 train     J B J J J    
 219846476 1703.91176   71.655503  0.1404447859             800           11.6291        11.78916581    9.25431 2 1683.36553  2009.281301 train J   J J J J J    
 244451420 1685.690661   2.558544  0.1676869738             540           10.0583        10.32758503    8.6434  2 1683.362643 1710.175881 train J   J J J J J    
 357397731 1929.795815   6.648725  0.1468703353             390 1.024      1.62881        1.594266671   9.1728  2 1928.118523 1954.868863 train J   J J J J J    
 129865530 1791.659144   0.2521    0.029664607             4929 1.63       1.84698        1.857939697   5.7272  2 1790.682635 1815.015735 train     B J J J J    
 199246423 1744.412828   6.518163  0.2569459855             590                         105.277468      9.198   2 1738.660355 1763.306095 train J   J J J J J    
 129198040 1738.882506   0.165989  0.02326501824            880 2.014      1.76289        1.711767127   8.05495 2 1738.660836 1763.30667  train     B J J J J    
 229438910 1683.529219   0.431003  0.03040295162           1450 1.987      2.05832        1.999383224   7.44645 2 1683.364046 2035.115548 train     B J J J J    
  48089616 1697.146611  27.069494  0.4891457566            2480           19.4219        18.81323661    7.64726 2 1683.364391 2035.116467 train J   J J J J J    
 265390363 1742.530091   5.743957  0.1321684506             360           10.7155        10.40096088    7.8128  2 1738.658332 1982.259068 train J   J J J J J    
 356015617 1785.893297 163.815541  0.3325455482             500 0.86       1.01382        0.9551052423  9.17708 2 1683.365588 2035.11445  train J   J E J J J    
  88995305 1985.608286   2.99736   0.1490886864             410           11.3061        11.47381827    7.6506  2 1983.659084 2035.117492 train J   J J J J J    
 420195372 1738.943864   0.243767  0.02356739356           1460 1.767      1.9416         1.930208116   9.1834  2 1738.660124 1789.680596 train     B J J J J    
 298808701 2010.81698    0.410568  0.2032598998           30440 1.67       2.83509        2.682566568   8.0932  2 2010.285508 2035.118737 train J   J J J J J    
 233097961 1683.858314   2.215726  0.1275815031              90 1.412      3.44658        2.371744257   8.4418  2 1683.364928 2035.115358 train J   J J J J J    
 219897417 1789.324829 110.189406  1.153683081           114100           57.6539        65.4091348     9.2993  2 1683.365273 2035.114331 train J   J J J J J    
 229684950 1686.75356    4.162707  0.09465995718            220            7.57037        7.516957158   7.844   2 1683.365411 1982.261638 train J   J J J J J    
 400011137 1817.092254   0.295167  0.1416476916             740 1.516      2.23458        2.044606039   8.85603 2 1816.097952 1841.139888 train J   J J J J J    
 236776067 1719.764327  75.480328  1.107296412             9960                          88.75053582    8.2133  2 1711.385488 2035.115892 train J   J J J J J    
 147576337 1698.918717  20.808788  0.1614761949             430                         106.7078773     8.0621  2 1683.366539 1897.76383  train J   J J J J J    
 233629373 1778.613893 135.199563  0.2636391479            2240 1.387      1.94096        1.82758083    9.18393 2 1683.364491 2035.115267 train J   J J J J J    
 267673771 1697.013522  23.195212  0.9751267125            5320 2.74       4.4195         4.781389578   9.2351  2 1683.363976 2035.116412 train J   J J J J J    
 294284828 1684.18231    7.680598  0.1448560783             590            9.39708        9.590411545   8.5563  2 1683.363308 1763.304145 train J   J J J J J    
 420111755 1750.004774  89.710618  0.1426398826             590           43.692         45.32350243    7.2982  2 1683.36461  2035.114085 train J   J J J J J    
 377191482 1686.16751    2.956267  0.11216077               230            6.16928        6.012354116   7.6046  2 1683.364344 1789.677719 train J   J J J J J    
 298165694 1714.337881  11.826197  0.1594171356             679            9.54999        9.490533517   9.2481  2 1711.387424 1954.867206 train J   J J J J J    
 288312457 1754.621352  85.208051  0.1371849621            1280            8.99317        9.016427881   8.28826 2 1683.365214 2035.113686 train J   J J J J J    
 320497588 1686.396607   6.675207  0.1780945228             240           10.6882        10.74908568    7.5931  2 1683.365373 2035.115883 train J   J J J J J    
 376998756 1697.171247  64.911004  0.9321220174             690 1.31       2.28856        2.301953119   8.1848  2 1683.364347 2035.115977 train J   J J J J J    
 421330346 1686.171554  18.657553  0.230234204              450           19.6757        20.06229583    7.6726  2 1683.364114 2035.116085 train J   J J J J J    
 274814170 1738.971618   5.80658   0.1678682278             550            8.62479        8.8274654     8.06552 2 1738.661203 1763.306639 train J   J J J J J    
 230116331 1747.407411 124.965511  0.1324634417            1490           10.6762        10.81673689    8.2423  2 1683.36581  2035.11457  train J   J J J J J    
  82166972 1794.88986    9.617544  0.1093514753             400 2.549      2.12601        2.144523175   8.6764  2 1790.681522 1841.139728 train J   J J J J J    
 119899287 1739.049629  12.272667  0.4304024317            1320                          75.68260356    8.06814 2 1738.66053  1763.306208 train J   J J J J J    
 410501351 1800.133882   9.943214  0.2007534907          180350           28.2311        28.23508917    7.55384 2 1790.682101 1815.015126 train J   J J J J J    
 229509769 1706.962149 109.978859  0.7709518016            1160 1.364      1.94496        1.934072049   8.5506  2 1683.364102 2035.114951 train J   J J J J J    
  64774341 1715.519935   0.60835   0.084536316             2070 1.201      2.43165        2.437059615   8.6105  2 1711.38422  1763.305169 train     B J J B J    
 467574373 1791.745124   0.541683  0.05970971709           3539 1.338      1.36944        1.326796423   8.94293 2 1790.682824 1815.016223 train J   J J J J J    
  16617325 1683.785259   0.304878  0.06419816046            810                           9.275734876   9.2258  2 1683.36255  1737.38529  train B   B B B B B    
 288268653 1685.02048    1.87267   0.1372292576             120 1.503      1.69076        1.680691108   9.2662  2 1683.365218 2035.113414 train J   J J J J J    
 322312964 1739.167618   0.563551  0.07051150112            200                           5.209541449   8.7814  2 1738.658437 1815.012425 train J   J J J J J    
 230077650 1736.951551 128.431611  0.2722750153            1000 1.17       1.09939        1.091577692   9.0332  2 1683.365821 2035.114165 train J   J J J J J    
 445861927 1711.834623  13.559997  0.1760087611             730           12.641         12.11087989    8.914   2 1711.387439 1954.867101 train J   J J J J J    
 424901208 1687.594494   9.043769  0.1354756596             530                          15.69821297    7.83643 2 1683.3639   1763.303646 train J   J J J J J    
 241120335 1791.101426  10.720779  0.145480971              960           25.9054        27.55844979    8.0856  2 1790.682197 1815.015295 train J   J J J J J    
 229937958 1744.631183  84.890852  0.1706306125            1280            9.82482        9.819327637   8.8394  2 1683.364373 2035.115243 train J   J J J J J    
 311911369 1819.978379  10.073789  0.1844510766            2670           17.1347        11.96278737    8.83518 2 1816.099391 1841.141449 train S   S E S J J    
 219751740 1735.358425  57.26067   0.5216447037             640            7.89131        7.808147651   9.2637  2 1683.365472 2035.115372 train J   J J J J J    
 172551734 1685.496938   1.838211  0.252000346              520                           4.193213126   9.2652  2 1683.363015 1737.385397 train J   J J J J J    
  99904371 1689.016946   9.532299  0.1253497319             610           10.9474        10.6643453     8.1766  2 1683.367192 1897.764088 train J   J J J J J    
 257337895 1996.7908    24.300943  0.7095875356            1460           22.2972        23.6850942     8.8536  2 1983.660142 2035.118165 train J   J J J J J    
  27112021 1930.400764   0.203935  0.1023039928           33990                           1.774010694   9.1447  2 1928.120071 1954.870062 train     B J J B J    
 233176858 1699.415228  16.070951  0.1272819319             630            9.60635        9.64069264    7.51    2 1683.366684 1897.762748 train J   J J J J J    
 258956194 1685.223645  13.773343  0.1319486259             400           10.8321        10.95270882    8.82    2 1683.364392 2035.114881 train J   J J J J J    
 313711079 1996.875672  24.687987  0.535482438             8490 2.28       2.25913        2.137787059   8.8982  2 1983.659775 2035.118086 train J   J J J J J    
1102480440 1693.63432   19.028873  0.1714501457            1130           11.4603        10.7854802     6.509   2 1683.366349 1912.491432 train J   J J J J J    
 159981110 1761.803773  26.790191  0.1982474134            1070           13.7153        13.6420348     7.3202  2 1738.655205 2009.28291  train J   J J J J J    
 136951148 1871.516619   7.391611  0.1731115296             500           11.9416        11.39258119    6.29448 2 1870.451938 1926.472787 train J   J J J J J    
 111330106 1683.719293   0.259044  0.02236067808           2890 1.579      2.39133        2.392977978   8.08279 2 1683.363327 1710.176352 train     B J J J J    
 256456773 1683.872515   3.212948  0.1435223872             200           11.4574        11.87208259    8.64938 2 1683.363956 2009.281315 train J   J J J J J    
 177057901 1765.188333   0.684739  0.1462465556           18670 2.9        4.13217        4.093042942   8.66841 2 1764.702553 1789.68145  train B   B B B B B    
 162388166 1712.770902  11.281605  0.1480146576             980           10.95          11.30355812    7.628   2 1711.383258 1763.306471 train J   J J J J J    
 235687303 1694.791546  64.287451  0.1710046197            1080           11.4938        11.58579543    9.2794  2 1683.364653 2035.113945 train J   J J J J J    
1969734426 1709.906774   7.083762  6.705347434          3686660 1.91       2.07732        1.937813479   8.8912  2 1711.38436  1737.385348 train J   J J J J J    
 302756150 1684.850554   1.251746  0.2526148603            7740 2.22       4.24176        4.195063329   7.1911  2 1683.367755 1897.764567 train     J B B B B    
 418645421 1712.3838     3.694605  0.1787449899             500           11.7353        12.63981457    8.2143  2 1711.383547 1763.306016 train J   J J J J J    
 408649750 1817.514778   0.652794  0.1874041015             700 1.51       2.03194        2.059221549   7.9725  2 1816.099788 1841.141171 train     J B B B B    
   9570192 1996.454662  24.519728  1.301016768             4580           30.5818        30.03256559    6.55365 2 1983.659478 2035.117583 train J   J J J J J    
 138579578 1684.222581   0.638551  0.1353153424             530 1.59       1.93257        1.839011206   9.0017  2 1683.367341 1897.764065 train     J B J J J    
 388078803 1744.180547  13.016975  0.7087742888             330                         230.4760726     7.9107  2 1738.657879 1763.304107 train J   J J J J J    
 278768139 1683.73666    0.197239  0.09813429206           1580            2.25561        6.147989313   8.9996  2 1683.362751 1710.175954 train J   J J J J J    
 444062991 1742.746234   3.965485  0.3134319344            9920            3.03732        2.619892163   4.41088 2 1738.654736 1982.262982 train J   J J J J J    
 198585696 1963.251613  16.838004  0.193468666             1109           10.303         10.55420567    8.5846  2 1955.804143 2035.116592 train J   J J J J J    
 383672911 1731.472034 102.523609  0.1517349413            1000           11.717         11.73599108    8.89992 2 1683.364709 2035.115214 train J   J J J J J    
 230113325 1756.191071 147.85994   0.1567315364            1230           11.0519        10.97916168    7.136   2 1683.365849 2035.1146   train J   J J J J J    
 233574334 1735.668704 129.725039  0.2711253315            4270                         111.2953466     8.57149 2 1683.364567 2035.115377 train J   J J J J J    
 435944752 1684.186358   1.050711  0.2201554758            2070 1.485      1.76489        1.804229695   4.47632 2 1683.362385 1710.175703 train     J B B B B    
 165448300 1723.787061  12.730137  0.7667361515             180 2.7        2.57222        2.447508122   6.33785 2 1711.388038 1926.472666 train J   J J J J J    
 177768976 1792.78541    2.892832  0.1852569613             650           10.9567        11.05230955    9.1008  2 1790.682661 1815.016095 train J   J J J J J    
 166268239 2015.849554   5.502779  0.2337030241             740           12.3271        12.40398134    7.30406 2 2010.286045 2035.119485 train J   J J J J J    
 280162339 1744.00676   92.714619  0.1418533671             720            8.15165        8.940769391   8.02492 2 1683.364076 2035.114857 train J   J J J J J    
 164646923 1720.601619  37.611655  0.808274466             1450           45.6528        43.16809048    9.1788  2 1683.364134 2035.117377 train J   J J J J J    
 311407379 1996.601157  24.804441  1.416333581              610 1.095      1.54388        1.528562836   7.37665 2 1983.659757 2035.118292 train J   J J J J J    
 289590553 1684.876207  29.387392  0.1816140826             290           20.0431        21.38355647    8.4396  2 1683.36569  2035.114742 train J   J J J J J    
 287224990 1872.370896   1.308113  0.1565942072           40530            1.80948        2.537855059   7.939   2 1870.453039 1897.765296 train E   E E E E E    
 309807244 1750.304548  25.465236  0.207287021              810 1.316      1.57174        1.498253613   9.25    2 1738.654114 1982.263087 train J   J J J J J    
 312639883 1683.753253   0.168072  0.08373010896           9950                          14.15787925    9.058   2 1683.36273  1737.385331 train     J J J B J    
 269596588 1819.675663 166.642339  0.1766408793           13090                          91.58669343    8.4351  2 1683.364062 2035.114721 train J   J J J J J    
 188766090 1956.075716   0.529299  0.1485265924          391470 1.182      1.73684        1.750254913   8.4297  2 1955.803682 2035.116389 train B   B B B B B    
 232521096 1715.372826  40.306368  0.3595328026             350 1.03       1.097          1.080625772   5.8304  2 1711.386835 1897.763074 train J   J J J J J    
 408330564 1683.804514   0.293072  0.0456313104             460                           9.80448536    8.5861  2 1683.36203  1737.385166 train     J B J B J    
 268318220 1691.174845  13.48703   0.2424967994             480 1.265      1.43305        1.458356544   9.2012  2 1683.365125 1815.012357 train J   J J J J J    
  61364018 1764.846717   0.457655  0.0448776493            5079                           2.960449356   8.8249  2 1764.703465 1789.682864 train J   J J J J J    
 456105736 1799.12433   14.984115  0.1896988959             620            3.46489        3.447479474   8.8392  2 1790.681596 1841.139716 train J   J J J J J    
 139156988 1694.071969  10.87131   0.3199426533            5240                           0.9706147998  8.4579  2 1683.363363 1710.176379 train J   J J J J J    
  82098562 1794.703942   2.882301  0.1290406158             380           12.3902        12.7271214     8.14592 2 1790.681172 1841.139524 train J   J J J J J    
 237309095 1849.55076  124.688217  0.13216951              1020           11.1937        11.4927362     9.12707 2 1738.657467 2035.114244 train J   J J J J J    
 142502288 1683.743871   0.347579  0.03699283297            720 1.6        1.68889        1.91329587    8.4337  2 1683.366216 1897.763198 train     B J J B J    
 219084958 1983.487807  38.033535  0.8142979844           38850                          99.8685936     9.11186 2 1955.804288 2035.116931 train J   J J J J J    
 233195058 1685.032481   2.679614  0.1690300511           26580                                         8.3499  2 1683.365276 2035.114775 train E   E E E E E    
 142386014 1688.320752  18.060915  0.1432230559             840           10.9824        10.91024396    7.2084  2 1683.367246 1926.471559 train J   J J J J J    
 258871380 1753.950846 152.584319  0.1571618486            1350           11.1322        10.98093736    7.1909  2 1683.364446 2035.114898 train J   J J J J J    
 356239023 2011.322488   0.523281  0.1019613029            2310                           3.674723844   8.7572  2 2010.283389 2035.116635 train J   J J J J J    
 160268882 1684.442592   1.27119   0.1511826267            4470 1.47       1.9768         1.859846345   8.4646  2 1683.366204 1897.762968 train     J B J J B    
 441739274 1735.035236 130.33275   0.2880353775            3010           42.6597        44.66935312    8.5395  2 1683.365357 2035.114215 train J   J J J J J    
 355824995 1799.1425    14.995415  0.1285107066             570                           2.072050881   8.00881 2 1790.681661 1841.140013 train J   J J J J J    
 352272029 1683.640892   0.565294  0.1040536666             820 1.409      2.79302        2.790952933   9.24199 2 1683.363099 1763.304386 train E   E E E E E    
 148836700 1686.490499   8.544801  0.1661963795             890           10.6969        10.64910539    8.6719  2 1683.367533 1897.764537 train J   J J J J J    
 428254135 1793.769799   4.809267  0.1582248843             480           12.0332        12.91654842    7.7573  2 1790.681866 1841.140153 train J   J J J J J    
 257532677 1996.177014  24.77311   1.132626589             3780           32.196         35.99023416    8.3452  2 1983.660264 2035.118383 train J   J J J J J    
 229711757 1779.766215 118.686909  0.2326263416            1580           12.1037        12.17619433    6.12074 2 1683.364812 2035.114521 train J   J J J J J    
 445632820 1792.386075   2.485146  0.126096308              580           10.4205        10.52963317    7.7363  2 1790.681775 1815.015153 train J   J J J J J    
 356494155 1818.759287   1.657709  0.220657645              339 2.763      4.75067        4.824382082   9.0103  2 1816.098722 1841.140476 train J   J J J J J    
 441799694 1690.912977 134.487643  0.1425569016            1260           10.3341        10.29351103    9.0698  2 1683.365187 2035.113922 train J   J J J J J    
 142946431 1686.065616   4.942024  0.1463827509             420            9.47746        9.258334929   7.66611 2 1683.366784 1897.763503 train J   J J J J J    
 160297491 1687.625582  22.930656  0.1749609053             560           33.8052        33.82527248    9.2355  2 1683.366071 1897.762817 train J   J J J J J    
 417931033 1685.937098   5.300357  0.1587986957             370            9.29226        9.407895188   8.52576 2 1683.367552 1926.471915 train J   J J J J J    
 416192955 1764.1222   112.494581  0.2362386201             450                           1.129174288   8.6246  2 1683.364578 2035.114656 train J   J J J J J    
 417849748 1683.73043    0.379524  0.05270829312           3539 1.88       2.68257        2.512585685   7.9466  2 1683.367071 1897.76429  train     B J J J B    
 321910314 1741.994637  17.975176  0.1540472583            1070           14.543         16.18634775    8.59142 2 1738.657918 2009.280097 train J   J J J J J    
  47824386 1696.883226  23.196651  1.200890622              430 2.45       2.95492        2.956795948   9.02692 2 1683.364483 2035.116505 train J   J J J J J    
 459957072 1707.404261  37.689393  0.1745018896             770           10.7592        11.09883606    8.2222  2 1683.365234 2035.113043 train J   J J J J J    
 230297662 1696.777681  32.472986  0.8296847923             600 1.321      1.82305        1.775384262   9.0584  2 1683.364645 2035.117127 train J   J J J J J    
 459245616 1717.561412  14.103611  0.1449851211            1970 2.42       2.064          2.617415974   4.86411 2 1711.387406 1954.867062 train J   J J J J J    
 236973844 1716.73995    5.298124  0.28456224            157330 2.786      2.85882        2.988135597   5.8799  2 1711.384967 1982.259776 train E   E E E E E    
 213863232 1694.625032  11.087076  0.09667930272           1490                        1000.            9.0046  2 1683.363104 1710.176198 train J   J J J J J    
 159418581 1715.379023  89.006451  0.4076495456             370 1.15       2.0286         2.041863633   9.2825  2 1683.365595 2035.11347  train J   J J J J J    
 141146054 1734.037838  24.999783  0.4362462134            1700 1.26       2.70689        2.562989834   8.5597  2 1711.38774  1897.764727 train J   J J J J J    
 235555218 1739.509996   1.512707  0.2327904802            1220                           3.542723045   6.8876  2 1738.65462  1982.262859 train J   J J J J J    
 229455001 1701.935394  22.3414    0.08824853               490 1.181      1.13948        1.133253834   8.9461  2 1683.364033 2035.115481 train     N J J J J    
 334753537 1761.545976 103.827308  0.2886399162            2920           61.9607        68.6030715     7.63684 2 1683.365982 2035.114715 train J   J J J J J    
  17448731 1695.351216  12.66489   0.1417201191            7070                          46.57487461    8.7949  2 1683.362614 1737.385305 train J   J J J J J    
 117378334 1875.246577   8.845918  0.2160173176           14310 1.135      1.86189        1.799058705   8.6376  2 1870.453908 1897.766043 train E   E E E E E    
  27037006 1871.973457   0.522239  0.0596396938             820 1.51       1.43989        1.579981756   8.6647  2 1870.453413 1897.76648  train J   J J J J J    
 241253994 1871.388599   0.120155  0.0199120866            2770 2.26       2.13364        2.349316993   5.7706  2 1870.453074 1897.766131 train     J B J J J    
 264308765 1766.646776  70.433521  0.2887774361            1550           14.2011        14.34753077    8.7037  2 1764.699662 2035.113555 train J   J J J J J    
 233205987 1684.082012   0.728226  0.1050174715           31650 1.092      2.52737        2.468865294   7.36523 2 1683.365229 2035.11489  train     B J J J J    
 156624499 1929.48062    0.751744  0.1173322035            1140 1.933      2.29895        2.123784687   8.2081  2 1928.119132 1954.869507 train J   J J J J J    
 147687032 1683.709473   0.222579  0.02089349073           3100 2.03       1.98368        1.921184192   8.6132  2 1683.367246 1926.471575 train J   J J J J J    
 354794512 1794.749625   4.226188  0.4662330602             360                         100.5009321     6.82863 2 1790.682149 1815.015856 train J   J J J J J    
 229445141 1774.306588 104.49014   0.1682291254             890           10.3877        10.4474853     8.5999  2 1683.364111 2035.115307 train J   J J J J J    
  80433905 1776.342249  11.721725  0.2928086905            5620           18.887         20.20590006    9.1915  2 1764.703609 1789.682316 train J   J J J J J    
 462619778 1684.159334   0.744572  0.1320945185              50 2.243      1.92089        1.866301989   7.5028  2 1683.365578 1815.009672 train     B J J J J    
  92639623 1683.692345   0.104183  0.00567901533            830 1.786      1.78668        1.760167051   9.1647  2 1683.362628 1737.385305 train J   J J J J J    
  20429362 1693.862985  21.869713  0.8058989241            1540           20.2034        20.04881217    9.0831  2 1683.364021 2035.117996 train J   J J J J J    
 416592196 1724.693524  19.707735  0.2384635935             540           19.0835        18.88166961    7.9314  2 1711.388161 1926.472879 train J   J J J J J    
  63452716 1683.537742   0.430572  0.2050082464             390 2.663      2.15369        1.938008524   9.24102 2 1683.363676 1737.385565 train J   J J J J J    
 161026891 1738.968586   2.56479   0.1474497771             260            9.41972        9.41622217    9.2936  2 1738.654217 1954.86744  train J   J J J J J    
  21028122 1693.929593  13.399622  0.160795464             1180            8.28309        8.541773105   8.51656 2 1683.364902 1815.009446 train J   J J J J J    
 367682011 1684.772066   1.252531  0.2250171942             620            1.04849        1.298622639   8.74519 2 1683.365636 2035.113902 train J   J J J J J    
 171777882 1686.471451   7.938858  0.1851341686           10500                           2.909891781   7.525   2 1683.362997 1737.385392 train S   S S E S E    
 289581929 1748.417891 116.959204  0.2678365772           11580           63.585         73.408596      7.53203 2 1683.365697 2035.114737 train J   J J J J J    
 405717854 1735.606277  71.595034  1.928054266             1100           26.0663        24.49532912    8.962   2 1683.364131 2035.116623 train J   J J J J J    
 198179686 1724.155194 106.716347  0.159007357             1060           12.876         13.00021329    7.5546  2 1683.366081 2035.114743 train J   J J J J J    
 399864405 1685.580707   2.618262  0.2136239966             410 2.32       3.19423        3.129428276   9.1627  2 1683.364166 2035.116258 train E   E E E E E    
 236899970 1721.01816   28.523377  0.2518614189            5050           13.164         13.7177339     8.0909  2 1711.385048 1982.259751 train J   J J J J J    
 193634910 1996.988185  24.758242  0.3627082453            4870 2.221      2.49276        2.713659028   6.95265 2 1983.658229 2035.116694 train J   J J J J J    
 280469502 1794.893431   8.428296  0.1313971346             600           12.3339        12.70528961    9.0319  2 1790.680981 1841.139439 train J   J J J J J    
  13284088 1765.733253   0.985318  0.1141589435            1120                          25.66874584    8.823   2 1764.701152 1815.013123 train J   J E J J J    
 351898403 1696.919706  27.05199   0.9019133466           18690           55.5065        60.46561417    9.04552 2 1683.364341 2035.11687  train J   J J J J J    
 219750901 1794.03081  144.297973  0.1414120135            1050           13.6496        13.32322159    7.5456  2 1683.36544  2035.115093 train J   J J J J J    
 198387091 1688.844282  48.550508  0.4573457854             250 1.108      1.29072        1.281743456   8.10574 2 1683.365639 1841.135138 train J   J J J J J    
 370723361 1750.582154  11.975874  0.2707745111           88329           29.252         27.79809984    7.52039 2 1738.659802 1763.305579 train J   J J J J J    
  14200511 1684.390437   0.802794  0.1323646747           11790                           5.127791659   7.9628  2 1683.362613 1737.385304 train J   J J J J J    
 403332588 1744.517291  73.808827  0.1985457446             490           19.7719        20.0093128     4.40248 2 1711.385198 2035.114581 train J   J J J J J    
  10471120 1996.842527  24.666252  0.5522773823            1810           17.349         17.65710261    8.8084  2 1983.659086 2035.117813 train J   J J J J J    
 441701554 1900.908692   0.764939  0.1193381334             130 1.505      1.88615        1.9198514     9.01707 2 1899.325787 1954.867666 train J   J E J J J    
 122789110 1690.534835   7.769651  0.1580347013             830            9.83715        9.852065726   8.95057 2 1683.364576 2035.117141 train J   J J J J J    
 219010458 1685.56908    1.962857  0.200211414              150 1.38       1.44349        1.4087333     7.2725  2 1683.366305 1912.491545 train J   J J J J J    
 165553428 1709.146166  39.040503  0.4805885919             470           19.2479        19.09299344    7.2708  2 1683.365238 2035.116069 train J   J J J J J    
 256803073 1693.553213  17.216078  0.201083791              530           12.3058        12.88627971    8.7755  2 1683.363861 1982.259885 train J   J J J J J    
 243337598 1724.570839  74.265947  1.118445162             4910           62.6216        64.99364633    8.4421  2 1683.364118 2035.115846 train J   J J J J J    
 334852618 1975.327125  23.227198  0.2931272388             560 1.126      1.00703        1.011263076   5.9466  2 1955.803917 2035.116543 train J   J J J J J    
 198177308 1716.704104 116.531074  0.1258535599            1060           10.5577        10.43668486    6.7221  2 1711.386537 2035.114571 train J   J J J J J    
 331537139 1750.815367  12.207364  0.1931204985           10830 1.219      1.20769        1.201007739   5.55924 2 1738.660433 1763.306028 train J   J S J S N    
 284481971 1696.810595  64.961457  0.9627287927           20710                         130.0618011     9.0011  2 1683.364049 2035.115879 train J   J J J J J    
 366120202 1715.189536  38.308908  1.236228461              750 1.         0.944712       0.9364992164  7.5251  2 1683.364857 2035.116555 train J   J J J J J    
  48192291 1687.574188   4.775207  0.1362844078             300           10.8653        10.86425815   12.5821  2 1683.364371 2035.116436 train J   J J J J J    
 207438428 1712.170575   0.792568  0.04443136208           4090 1.611      2.56108        2.386981404   8.6398  2 1711.386651 2009.282274 train J   J J J J J    
 272364793 1683.755699   2.437517  0.3991190336           36739           11.1781        10.81214267    8.9935  2 1683.363466 1737.385517 train E   E E E E E    
 436318057 1690.996897  13.796948  0.1474893741            1160           10.9996        12.01369463    9.2379  2 1683.362202 1710.175577 train J   J J J J J    
 103691355 1685.491122   7.350357  0.1928733677             300           18.8392        19.2218539     8.2099  2 1683.366714 1897.763834 train J   J J J J J    
 260230546 1817.534723   0.470155  0.06280800645            240 1.165      2.06228        2.083115738   6.93277 2 1816.099369 1841.140687 train     B J J J J    
 362079154 1842.814182   0.267568  0.02319546992            260 1.678      1.82633        1.877433584   8.5051  2 1842.509503 2035.116081 train     B J J J J    
 202444594 1713.010547   7.994651  0.2173745607           29540                                         8.3817  2 1711.38706  1954.866661 train E   E E E E E    
 159342226 1684.084468   2.258087  0.3264967993             350                           2.728794814   6.9321  2 1683.365599 2035.113277 train J   J J J J J    
 405463403 1792.326433   0.947933  0.1713957657             700 1.287      1.32575        1.323674037   9.25185 2 1790.682987 1815.016436 train     J B J J B    
 252745949 1738.836252   0.492378  0.2593157975            3240 1.985      1.97145        1.920648062   9.2764  2 1738.65992  1789.680898 train J   J J J J J    
 165374058 1743.75698   14.580981  0.1565997359             620            8.77775        6.339855633   7.8731  2 1738.652993 1926.472817 train J   J J J J J    
 417142590 1715.187337   0.63335   0.1208495135             250 1.989      2.92194        2.955569784   9.0732  2 1711.384203 1763.305202 train     B B B B J    
 284969979 1983.483626  38.118484  0.6243807679            3600           17.2591        17.70938374    7.5438  2 1955.803394 2035.116451 train J   J J J J J    
 417735681 1710.21746  107.228227  0.158697776             1050           12.4064        10.02570296    7.2561  2 1683.364052 2035.114845 train J   J J J J J    
 251324350 1790.973704   0.395084  0.04562034948            800 1.346      1.28188        1.28894879    9.1308  2 1790.681656 1815.015226 train J   J J J J J    
 233122146 1696.39832   38.599436  0.1625036256            1090           16.6492        17.30690365    8.1235  2 1683.364942 2009.281657 train J   J J J J J    
 123092464 1683.655141   6.626596  0.110929217              730            8.49138        8.672310924   8.54563 2 1683.364483 2035.11696  train J   J J J J J    
 164668151 1696.89848   23.190936  0.9749469494            1380           27.9116        28.01420418    8.971   2 1683.364218 2035.116842 train J   J J J J J    
 336078022 1685.415963   4.694651  0.1552990551             550           10.99          11.14607541    9.224   2 1683.364316 2035.117449 train J   J J J J J    
 323143273 1766.45871    1.058781  0.1715542854             530 1.579      1.59132        1.597666101   7.58    2 1764.699762 2035.113707 train B   B B B B B    
 356344502 1713.740699  38.506921  1.253400279             2320           36.5085        33.62729497    8.2834  2 1683.365156 2035.116189 train J   J J J J J    
 417930930 1689.055161   5.660079  0.137992726              630           10.3029        10.28726618    9.1351  2 1683.367515 1926.471875 train J   J J J J J    
 467575768 1794.890763   9.364537  0.1485215568            1100           14.958         14.43299108    8.03861 2 1790.682893 1815.016267 train     J J N J J    
 229969898 1768.454211 118.67315   0.315670579             1840           16.4257        16.61946475    8.7088  2 1683.364298 2035.115217 train J   J J J J J    
 190821745 1711.518967   0.571544  0.2816625986            3720 1.603      1.69508        1.641034851   9.2525  2 1711.383887 1763.305597 train     J B J J J    
 252742783 1744.393818   6.533002  0.2144131256             560                          78.70250709    8.41068 2 1738.659813 1763.306072 train J   J J J J J    
 431950696 1791.868884   0.397239  0.1175946612             490 2.638      2.33518        2.270396267   7.7126  2 1790.682143 1841.140372 train     J B B J B    
  88782683 1996.097458  25.99306   1.940121998              920            1.54026                      8.5462  2 1983.659098 2035.117385 train J   J J J J J    
 428726163 1818.951119   6.82954   0.1193803592             690            9.4967         9.598484825   9.24635 2 1816.099093 1841.140293 train J   J J J J J    
 288509699 1684.061622   0.490726  0.1030475527             670 1.856      2.21384        2.24557103    8.00554 2 1683.36505  2035.113342 train     B B B B J    
   8246561 1871.48572    0.270155  0.0176195091            1940 1.503      2.49675        2.448121769   9.2747  2 1870.452794 1897.765802 train J   J J J J J    
  63744647 1684.012908   0.391683  0.1680280902            1510                           2.78642936    6.82076 2 1683.362574 1737.385296 train J   J J J J J    
 264221329 1687.066353   8.893503  0.1407841525             250           10.6366        11.20878059    9.1598  2 1683.36432  2035.114548 train J   J J J J J    
 233081707 1735.483037 129.89092   0.2948523884            3800           56.1693        59.3087868     8.1721  2 1683.364995 2035.115318 train J   J J J J J    
 406672232 1684.567538   1.021544  0.06576700272            300 0.86       0.818229       0.7794304289  7.4712  2 1683.361979 1710.175423 train E   J E J J J    
 392429654 1835.420086  18.193378  0.280359955            45110            5.53583        5.431462648   8.0509  2 1816.098399 1841.139756 train S   S S S S S    
 207502383 1711.446805   0.118262  0.01751578482            800                           1.64963372    8.2437  2 1711.386596 2035.115312 train     B J J B J    
 243284447 1689.679632  10.514154  0.1196510725             520           10.5151        10.54847405    9.2233  2 1683.364145 1763.303306 train J   J J J J J    
 159872453 1739.25231    3.059235  0.1519522025             380           10.6927        10.84435617    8.1156  2 1738.654939 1982.262911 train J   J J J J J    
 321862543 1739.837389   2.774059  0.1311020283             240           11.9623        12.11792033    7.07528 2 1738.658191 2009.280259 train J   J J J J J    
 272651324 1683.851607   0.354374  0.1433832641            2760 1.597      1.68778        1.6551878     5.76453 2 1683.366297 1954.865957 train J   J J J J J    
  22842507 1791.701907   0.297933  0.02813977185           3039 1.772      2.15778        2.121431321   7.25508 2 1790.683062 1815.016072 train     B J J J J    
 232962792 1687.683617   6.043412  0.1603921545             380           11.6642        11.4906365     8.8575  2 1683.367004 1926.471301 train J   J J J J J    
  13877044 1683.819422   0.190294  0.09564366734           5410                          40.95925056    8.3405  2 1683.362734 1737.385333 train     B J J J J    
 403860742 1683.871369   0.38335   0.060584634              430 1.591      3.18066        3.277800358   9.26545 2 1683.363493 1710.176466 train     B B J B B    
 229736918 1710.62521  159.101738  0.715957821              360           90.9404        93.76703978    9.0415  2 1683.3648   2035.114505 train J   J J J J J    
 198149006 1743.421414   6.675435  0.2113442721             679           12.0574        12.18942002    8.5895  2 1738.653279 1954.868237 train J   J J J J J    
 230115455 1684.757518   3.27892   0.2216877812             100                                         8.42844 2 1683.365717 2035.114295 train J   J J J J J    
   5360219 2021.598877  14.325446  1.630522264            35720                          94.59384789    5.91757 2 2010.285975 2035.119275 train J   J J J J J    
 137729018 1686.47779    2.717024  0.1384052026             270           11.1846         9.65862255    7.0887  2 1683.367929 1897.76462  train J   J J J J J    
 460018751 1996.84668   24.825582  0.6062407124            2140            5.44146        5.258460721   9.2973  2 1983.659763 2035.118418 train J   J J J J J    
 103571998 1693.080473  16.925485  0.1370964285             670           10.8513        11.32437958    5.5015  2 1683.366796 1897.764028 train J   J J J J J    
 352759212 1711.840571   0.668262  0.07515942714            620 1.851      2.51003        2.507668774   7.9292  2 1711.384942 1982.25958  train     B J J J J    
  48349975 1747.516719  68.617304  1.777188174             1180           80.2256        86.98587802    9.0196  2 1683.36433  2035.116381 train J   J J J J J    
 470795607 1792.254056   3.194361  0.3536796499          373480            5.50687        6.128611999   9.171   2 1790.681512 1815.014684 train E   E E E E E    
 203008960 1791.071028  10.743145  0.1370825302             709                           2.260136108   9.18789 2 1790.68238  1815.015631 train J   J J J J J    
 233535977 1757.950871 118.673452  0.180383647             1580           10.4941        10.76265495    8.8145  2 1683.364647 2035.115284 train J   J J J J J    
 288433735 1903.462617   1.965131  0.126082805              280            7.11001        7.266163093   8.6766  2 1899.326708 1926.473065 train J   J J J J J    
 229446797 1791.363649 122.346789  0.1406988073           34000           81.1567        82.08394407    8.5631  2 1683.36404  2035.115512 train J   J J J J J    
 380717831 1691.502875  11.837011  0.2684634095           56250                           4.09893718    6.6949  2 1683.362674 1737.385317 train S   S S E S S    
 229795273 1710.042688  85.187057  0.1260768444             770            9.95668       10.11036698    9.1335  2 1683.364532 2009.281378 train J   J J J J J    
 260694397 1817.567303   0.609739  0.1080701404             780 2.26       3.50861        3.2729258     9.2677  2 1816.099392 1841.141045 train J   J J J J J    
 427237151 1753.445094  15.443294  0.2197580736            1200           14.8938        15.11700639    8.7409  2 1738.658427 1815.012269 train J   J J J J J    
 159210001 1742.126776   5.610079  0.2370819385             440           15.777         16.01860833    6.6337  2 1738.653674 1912.492953 train J   J J J J J    
 267033693 1684.071875   0.762517  0.07731159863            190                                         9.07    2 1683.363206 1763.304337 train     B B B B J    
 165407150 1742.013531   5.237162  0.1461168198             550            8.89039        9.497121314   2.75623 2 1738.653221 1926.472619 train J   J J J J J    
  53580461 1902.597067   1.359896  0.176772881              280 0.594812   0.608305       0.6954941357  6.20365 2 1899.327314 1926.47299  train J   J J J J J    
  17192858 1872.256465   2.963389  0.2083558806             540           10.9315        11.27465909    6.8968  2 1870.453354 1897.765817 train J   J J J J J    
 376974575 1719.677     75.494777  1.106753431             2260           50.7397        49.76880702    9.25672 2 1683.364383 2035.115962 train J   J J J J J    
 301999014 1790.897033   0.312445  0.06233590195            580                         134.8686999     9.1501  2 1790.682222 1815.015591 train     J J J J B    
 311992763 1822.436181   5.865029  0.1681503814            8770           21.5354        14.96215689    8.49163 2 1816.099379 1841.141445 train J   J J J J J    
 410137115 1818.304883   0.976405  0.2455365654            2080 1.16       1.29257        1.207574862   8.97704 2 1816.099301 1841.140643 train     J B B J B    
 328901699 1689.010946  61.291069  0.1893894032            1340           10.3753        10.45953893    8.858   2 1683.365608 2035.112951 train J   J J J J J    
 158393487 1736.989971  71.26966   2.306286198             3990           59.5464        66.04196222    7.6551  2 1683.364007 2035.116971 train J   J J J J J    
 271770763 1683.971934   1.265989  0.09721529531            270                           8.80151716    9.2555  2 1683.363472 1737.385517 train J   J J J J J    
 335661214 1683.819303   0.540726  0.2834972345            6280 1.565      1.58558        1.557374409   8.0055  2 1683.365827 2035.113052 train     B J J J J    
 356015357 1691.63206   11.259476  0.2225998405          228650 1.904      2.36075        2.311491068   8.9728  2 1683.365591 2035.114493 train E   E E E E E    
  10584805 2021.502715  39.500441  2.223874828             5020 1.401      1.97492        1.947726439   7.8137  2 1983.659102 2035.117864 train J   J J J J J    
 160473921 1685.816299   2.499059  0.1175057542             230            8.83783        9.186124769   6.65947 2 1683.365658 2035.113467 train J   J J J J J    
 320324154 1725.952574  92.39199   0.1977188586            1130           10.8462        10.92600482    7.678   2 1683.365609 2035.1138   train J   J J J J J    
 285012395 1996.749547  24.779303  0.9750655731             520 1.115      3.53057        3.449685673   8.56169 2 1983.65832  2035.116991 train J   J J J J J    
  39426423 1984.197388   1.529217  0.2108790243             860 2.21       1.997          2.06784697    6.26172 2 1983.65938  2035.117726 train J   J J J J J    
 295307382 1689.293105  12.214309  0.1727103293             460           10.7892        10.36970185    8.3306  2 1683.363219 1763.304248 train J   J J J J J    
 230073267 1738.116919  63.626996  0.2805950524            2080           47.4256        45.56924814    8.7237  2 1683.366018 2035.114502 train J   J J J J J    
 368393173 1817.797208   0.496544  0.03886449888           1330 2.152      3.17039        2.894252383   8.4575  2 1816.099368 1841.141139 train J   J J J J J    
  28157309 1936.028113  13.302926  0.1656214287             630 1.07       1.4172         1.410406894   8.93377 2 1928.119367 1954.869547 train J   J J J J J    
   7804338 1684.633105   1.373818  0.162948553              220 1.455      1.81587        1.79577067    9.1575  2 1683.364739 2035.117071 train J   J J J J J    
  28569279 1693.795157  12.590713  0.370922405          2686180                                         7.5707  2 1683.364104 2035.118123 train J   J J J J J    
 328998146 1684.202983  80.820641  0.1769972038            1630           11.3686        11.42558769    6.9499  2 1683.365422 2035.113499 train J   J J J J J    
 235679440 1755.675587  74.05608   0.1932863688            1380           16.8202        15.55107961    6.6091  2 1711.385696 2035.113825 train J   J J J J J    
 233896030 1683.510685   0.701405  0.1231106056             120 2.31       2.27269        2.176549569   9.18306 2 1683.363389 1737.385502 train     J B J J J    
 420900787 1719.736049  50.312552  1.01077917              5550           90.8334        99.43477001    9.14039 2 1683.364884 2035.116307 train J   J J J J J    
  27517068 1817.539674   1.7271    0.235334646              630 1.279      1.21816        1.205583239   7.9375  2 1816.099448 1841.140804 train J   J J J J J    
 352406930 1739.048193  21.399062  0.3811172942             440 1.214      1.19076        1.181983759   8.459   2 1738.657638 1815.012142 train J   J J J J J    
 233070047 1785.900501 121.040167  0.1948746689             440           28.8596        29.44132656    8.8872  2 1683.365038 2035.115078 train J   J J J J J    
 229647826 1684.142434   1.393503  0.1641685884             410 1.57       1.71337        1.701687914   9.1388  2 1683.364835 2035.114061 train     B J J J J    
 450340995 1936.082353   6.80723   0.3937301832            2910 1.24       3.21265        3.075730814   9.001   2 1928.120007 1954.870023 train J   J J J J J    
 276397275 1715.146909   0.355572  0.070403256             4970                           2.780717173   8.36904 2 1711.384632 1763.304406 train     J B J B B    
 287857379 1717.243757  10.591768  0.3284507257            1180 2.5        2.69877        2.735877007   8.10545 2 1711.383311 1737.384983 train J   J J J J J    
 186669993 1799.10111   13.444826  0.1897064949             750 1.07       1.05485        1.048079745   9.00518 2 1790.6828   1815.016143 train J   J J J J J    
 229675701 1712.512715 110.315174  0.2316618654            1570           12.4702        12.56794011    8.8912  2 1683.365478 2035.113932 train J   J J J J J    
  22570125 1764.876412   0.980572  0.2168142749            6759 2.48       2.41062        2.171765303   7.6915  2 1764.703422 1789.682158 train     J B B J B    
 157891347 1684.890846   3.63354   0.176408367              560           10.4851        10.80314123    6.2058  2 1683.36433  2035.117563 train J   J J J J J    
  66693422 1929.429005   0.395651  0.0496146354            6540 1.551      3.52547        3.376953405   7.8611  2 1928.120343 1954.870649 train     B B J J J    
 341545336 1693.43501   17.00956   0.1816621008             400           18.1014        18.4967015     7.0023  2 1683.367289 1926.471596 train J   J J J J J    
 512507062 1683.58025    0.162707  0.02018543042            730                                         7.0064  2 1683.364682 2035.11689  train J   J J J J J    
 233650862 1739.448432   3.73979   0.1741620203             390           10.1507        10.10917216    8.2457  2 1738.654312 1954.867809 train J   J J J J J    
  18317451 2021.465004  38.203404  1.130820758             3230            8.35725        8.583974521   9.0698  2 1983.659537 2035.118113 train J   J J J J J    
 459982234 1716.670817 110.633964  0.1681636253            1060            9.96299       10.61884811    9.2979  2 1683.365602 2035.114831 train J   J J J J J    
 273873952 1683.957585   5.036814  0.1844481287             460           13.5564        12.32208729    6.6412  2 1683.363408 1737.385504 train J   J J J J J    
 240258004 1711.946602   1.986822  0.2241731263           17590            9.60543        9.519957885   9.23763 2 1711.38389  1763.305506 train J   J J J J J    
 342063742 2021.569292  14.325435  1.574651815           620570                                         9.1571  2 2010.285455 2035.11876  train J   J J J J J    
 287087749 1775.442235 165.48556   0.3011837192            5250            6.03876        5.877074529   7.7479  2 1683.365813 2035.115074 train J   J J J J J    
1271279099 1684.014164   0.89142   0.1135936506          130320 1.321      2.47909        2.44447926    8.87187 2 1683.36546  2035.114463 train B   B B B B B    
 232969359 1694.107316  14.041262  0.1513648044             590           10.8879        10.75158769    9.28925 2 1683.366655 1912.492076 train J   J J J J J    
 229778426 1762.277233 103.104437  0.3216858434            1510           28.5963        29.36303253    8.6025  2 1683.364606 2035.114922 train J   J J J J J    
  53577882 1902.73609    0.635591  0.00624785953           1010 1.203      1.28837        1.286152483   7.8172  2 1899.327369 1926.473038 train J   J J J J J    
 238720392 1798.963548   9.502224  0.214180129              820           15.7913        16.16433965    8.4507  2 1790.682396 1815.015409 train J   J J J J J    
 235937292 1774.978333  90.360376  0.2475874302            8190           97.9476        76.99608541    9.2039  2 1764.699088 2035.113493 train J   J J J J J    
 148392230 1827.139628  13.947613  0.363753747            97030                          78.2640902     8.5894  2 1816.098584 1841.140129 train S   S S S J S    
 219900592 1767.989505  97.335326  0.1898038857             780           19.725         20.57461179    8.6836  2 1683.365261 2035.11441  train J   J J J J J    
 270491231 1768.841284  96.531184  0.2625648205            6130                         118.6833005     9.2893  2 1683.366145 2035.113889 train J   J J J J J    
 188729986 1965.872818  18.458732  0.3202590002             660           20.3025        21.23422858    9.142   2 1955.803658 2035.116324 train J   J J J J J    
 409675049 1818.80978    1.7146    0.172694512             2680 1.612      1.58659        1.581020032   9.0387  2 1816.099405 1841.1406   train J   J J J J J    
 166179517 1711.620618   0.351596  0.0382712246            2090 1.739      3.63251        3.579528954   6.27607 2 1711.387275 1954.866825 train     B B J J J    
 160948223 1715.179152   6.02973   0.2165276043             540 1.526      1.53331        1.504777652   8.598   2 1711.383442 1737.385028 train J   J J J J J    
 307985697 1724.629528 101.437325  0.1592566003             330                         271.6399616     4.8899  2 1683.365579 2035.114932 train J   J J J J J    
 198536950 1692.01506   33.208197  0.4463181677             270 1.221      1.93503        1.929988483   7.0884  2 1683.366314 1926.470477 train J   J J J J J    
 219730224 1690.543232   9.890726  0.1661641968             550           12.848         13.10686215    8.87115 2 1683.365812 2035.11336  train J   J J J J J    
  84342916 1817.902044   0.299443  0.1365130693             290                           1.771073038   8.63167 2 1816.098483 1841.139948 train J   J J J J J    
 237104803 1683.945733   0.27267   0.0371731011            1669 2.04       2.09407        2.098833253   8.8479  2 1683.366055 2035.11436  train     B J J J J    
 352763215 1711.523198   0.179374  0.01752663354            460 2.22       2.47057        2.458225177   9.1714  2 1711.384948 1982.259549 train     B J J J J    
 352912870 1725.48056   59.651034  0.50882332               280           75.5628        53.87882603    8.01439 2 1711.384859 1982.259338 train J   J J J J J    
 514546468 1683.971169   1.265989  0.09998781122            330                           8.585979134   9.1714  2 1683.363472 1737.385517 train J   J J J J J    
 400365449 2010.765528   0.580012  0.0974130154            3730 1.755      4.64648        4.558107128   9.2639  2 2010.286032 2035.119078 train J   J J J J J    
 229675893 1685.112752   1.523364  0.1985552638            1790 1.622      2.57056        2.541015812   9.0232  2 1683.365456 2035.113868 train     B B J J J    
  23771014 1930.0918     1.74714   0.1536434916             339 1.38       2.9506         2.936017893   6.84524 2 1928.118912 1954.868836 train J   J J J J J    
 236785122 1683.688215   0.506457  0.0282096549             830 1.793      1.70592        1.682146949   9.03157 2 1683.364461 2035.115757 train     B J J J J    
 376867523 1685.240288   2.332767  0.1502301948             160            7.79327        7.803843811   8.764   2 1683.364862 1841.135988 train J   J J J E J    
 420115946 1740.350901  12.189866  0.3572849725           24980            2.07059        7.691786813   8.8877  2 1738.660241 1763.305961 train E   E S S E S    
 116095877 1983.986305   0.10361   0.0133118128            1580 1.882      1.75959        1.677135654   8.68245 2 1983.658778 2035.117342 train B   B B B B B    
 265061742 1765.044644   0.370735  0.0391570307             169                           3.490181409   8.5348  2 1764.700962 1815.013234 train     B B B B J    
 164725364 1684.747024   2.58979   0.1970312232             370           11.3301        11.2395267     7.3957  2 1683.364163 2035.117014 train J   J J J J J    
 459942448 1755.305971  21.026823  0.1799896049            1050           11.1853        10.99744225    9.1074  2 1738.654396 1954.867281 train J   J J J J J    
 233178386 1683.801068   0.517024  0.1123182938             650 1.557      2.11795        2.056552435   3.6869  2 1683.366472 1912.491721 train B   B B B B B    
 417914043 1683.87085    0.205912  0.01680859656            520 1.94       2.7832         3.86100505    7.16371 2 1683.366783 1897.764102 train     B J J J J    
  48018974 1696.863132  23.196648  1.007430423             2689           31.5223        31.77914269    8.7433  2 1683.364415 2035.11652  train J   J J J J J    
 332504575 1717.529315  60.812108  0.8002873413             770           21.2251        21.22542703    9.2148  2 1683.365205 2035.115599 train J   J J J J J    
 287140025 1776.14111  108.846788  0.1806856681           13019            3.29075        3.165892359   8.80616 2 1683.365781 2035.115145 train J   J J J J J    
 138318354 1711.563074   0.200017  0.02623022938            770            2.06408        2.777230154   8.6166  2 1711.383955 1763.305366 train B   B B B B B    
 191700120 1769.792267  21.362695  0.2537888166             570           18.4506        13.65301519    6.9817  2 1764.70275  1815.015092 train J   J J J J J    
 127586667 1817.653039   0.243767  0.1360463627            2650                         103.1971345     8.8729  2 1816.09956  1841.14136  train J   J J J J J    
 237160954 1683.970632   0.524512  0.06829670752           3300 3.14       2.81251        2.658368066   7.8429  2 1683.364135 2035.117656 train     B J J J J    
 406758816 1871.824827   3.060947  0.3383570814         1270200 2.29       3.77938        3.832800793   3.4979  2 1870.452669 1897.765519 train E   E E E E E    
 188766050 1956.213461   0.429299  0.04489179643            800 1.49       2.93341        2.838913825   8.8929  2 1955.803688 2035.116399 train     B J J B J    
 159159788 1711.990218  12.689454  0.1831088212            2219           23.8811        24.49366998    4.9422  2 1711.387662 1926.472051 train J   J J J J J    
 434225250 1765.476791   2.328486  0.2522216035           27880                          11.99513       9.25803 2 1764.703925 1789.682676 train E   E E E E E    
 233839416 1716.694397   3.075849  0.1582831895             490           10.7575        11.11105225    7.845   2 1711.384769 1763.304165 train J   J J J J J    
 229761035 1696.991513 116.063633  0.3029260821            1720           18.7556        19.37607881    7.3165  2 1683.364678 2035.114942 train J   J J J J J    
 427203063 1748.435758  31.536613  0.225486783              250           21.99          23.15153234    8.1832  2 1738.658446 1815.012248 train J   J J J J J    
 285238606 1790.892977   0.536504  0.05278126352            759 1.929      2.93152        2.85491494    8.6387  2 1790.682065 1815.015139 train J   J J J J J    
 251538864 1790.903186   0.359667  0.03386624472           2980 1.53       2.06603        2.851481703   7.588   2 1790.681734 1815.015315 train     B J J J J    
 366787795 1929.87391    1.005373  0.2573553805             970 1.52       1.53582        1.539884071   6.8006  2 1928.120368 1954.870536 train J   J J J J J    
 280414493 1791.049168  11.544834  0.1115230964             410                           1.064551566   8.72552 2 1790.680983 1815.014746 train J   J J J J J    
 372403084 1690.518822   7.380349  0.06871104919            850                        1000.           13.3719  2 1683.363102 1710.176196 train J   J J J J J    
 267673955 1696.873182  23.195213  0.9885799781           31740                          95.99559974    8.9382  2 1683.363985 2035.116397 train J   J J J J J    
 270255115 1996.864808  24.758539  0.7479554632            1750           42.5509        45.37244282    8.8844  2 1983.658811 2035.117067 train J   J J J J J    
 284701173 1929.296065  10.020693  0.07866244005            530 1.357      3.15822        2.873480802   8.6558  2 1928.118519 1954.869089 train J   J J J J J    
1981244199 1733.737735  97.536848  0.09656147952           1090           25.2045        26.71276519    8.51547 2 1683.36404  2035.114713 train J   J J J J J    
 165498199 1684.561434   6.136318  0.1322376529             150           15.5744        14.9009187     8.041   2 1683.365321 2035.115747 train J   J E J J J    
  29231068 1824.214152  13.606503  0.5524240218          260010            5.996          5.600202975   8.8028  2 1816.099469 1841.140917 train E   E E S E S    
 265306950 1769.290419  25.964805  0.1238521198             260                         159.5484833     5.88166 2 1764.699725 2035.113723 train J   J J J J J    
 423025957 1996.877347  24.804797  0.5638130358            2839            1.0012         0.9408598604  8.45939 2 1983.659846 2035.11813  train J   J J J J J    
  66132884 1817.800275   2.77344   0.1639657728             640           11.4043        11.23478511    8.27324 2 1816.098225 1841.139906 train J   J J J J J    
 430689541 1739.42222    2.876461  0.313016486             3070                         129.8416977     6.16314 2 1738.659915 1763.305784 train E   E E E E E    
 229669811 1696.419449  13.81608   0.2147018832             380           13.2539        13.41290339    6.4349  2 1683.365536 2035.113999 train J   J J J J J    
  82551645 2011.102071   0.288559  0.06497483003          13519 1.59       3.13455        3.423811195   8.88636 2 2010.284216 2035.117071 train     J B B J B    
 154550225 1685.774389   8.192718  0.2011312269             679           13.2935        13.44928827    8.609   2 1683.366366 1897.76304  train J   J J J J J    
 389789913 1903.384035   6.152311  0.1071117345            1180           10.1257        10.44128697    4.8963  2 1899.327533 1926.473714 train J   J J J J J    
 230015612 1687.685682  32.747584  0.3238736058             250            3.06763        3.032706999   7.10298 2 1683.364243 1982.260239 train J   J E J J J    
 245425847 1790.963933   0.457584  0.1828276872            4120 1.584      2.09311        2.100341246   9.0878  2 1790.681822 1815.015241 train     J J J B J    
 298544913 2011.03677    1.073068  0.1487272248          260600 1.118      1.75295        1.744946808   9.28269 2 2010.285506 2035.118713 train E   E E E E E    
 356338037 1697.007007  14.109976  0.9229335302             670 1.129      2.36188        2.360939561   7.8721  2 1683.365184 2035.116639 train J   J J J J J    
 468583851 1711.724884   0.598628  0.142216054             4390                                         8.167   2 1711.384094 1737.385256 train J   J J J J J    
1959457728 1711.59666    0.293072  0.1172200078             540 2.501      2.3927         2.405212674   8.8255  2 1711.383939 1737.385201 train J   J J J J J    
 441807493 1753.434522 134.504628  0.1425749057            1320            9.58099        9.237417266   8.5471  2 1711.385954 2035.11406  train J   J J J J J    
 351766901 1688.860912   6.50854   0.1405193786             460            5.33103        4.593931912   6.5635  2 1683.364407 2035.11716  train J   J J J J J    
 230015799 1719.980593 155.786491  0.1526707612            1120            9.26811        9.277176607   8.8233  2 1683.364242 2035.115207 train J   J J J J J    
 301261982 1791.108169  14.616606  0.1360806019             860 2.19       2.32399        2.145781616   9.178   2 1790.682304 1815.015522 train J   J J J J J    
 363919467 2011.035617   0.604318  0.3143662236           16100 1.593      1.53479        1.54364092    8.6676  2 2010.285838 2035.118998 train J   J J J J J    
  84429842 1817.99434    0.765415  0.0864000452             880                          15.35903162    5.6499  2 1816.098482 1841.139953 train J   J J J J J    
 230129966 1696.424153 151.399533  0.2195293229            1680            7.14076        7.199726518   6.9777  2 1683.365685 2035.1145   train J   J J J J J    
 162395815 1711.648123   2.981961  0.1539288268             460           11.8846        11.97375472    6.932   2 1711.383313 1763.306414 train J   J J J J J    
 142384379 1684.084537  18.42148   0.1904781032            1300           10.3319        10.47007629    8.9743  2 1683.367378 1926.471703 train J   J J J J J    
 236777961 1717.642487 138.429825  0.2034918427             840           18.6822        24.55373107    8.0617  2 1683.36449  2009.282074 train J   J J J J J    
 371436445 1716.638495   3.086404  0.1924681534             500           11.4266        11.76766402    9.0818  2 1711.384568 1763.304463 train J   J J J J J    
 288382509 1732.45587   83.08858   0.1645153884            1550           10.8446        10.66881887    7.8309  2 1683.365148 2035.113749 train J   J J J J J    
 259269119 1686.39653   80.056813  0.1977403281            1330           12.2141        12.28657111    8.6451  2 1683.364276 2035.114792 train J   J J J J J    
 284709184 1930.565758   0.837239  0.1305506773             220 1.5        2.25899        2.277855175   8.3535  2 1928.1184   1982.264403 train     B B B B J    
 289236608 1717.02795    2.24585   0.221261142              169 1.982      1.9764         1.907890654   6.7728  2 1711.384256 1763.304966 train E   N E B B E    
 370939179 1802.061364  12.665635  0.1343823874            8390 1.444      1.90908        1.900088208   7.7328  2 1790.6816   1815.014863 train J   J J J J J    
 252748014 1738.786627   1.2896    0.089420864              480 1.49       4.04842        4.092659677   9.1465  2 1738.659998 1789.680923 train J   J J J J J    
 279720865 1792.569584   0.495496  0.09480324968           8590                          10.92162117    8.709   2 1790.681493 1841.139828 train B   B B B B B    
 366582238 1739.949104  28.617147  0.1365037912             730           12.7566        13.18864443    9.0321  2 1738.657268 2009.280229 train J   J J J J J    
 406927322 1683.49656    0.455762  0.2499717841            1689 1.55       1.4942         1.497627289   8.4016  2 1683.364257 2035.115794 train J   J J J J J    
 367103382 1774.832154  97.166266  0.2409723397            7830           17.8815        18.14611666    9.1468  2 1764.69941  2035.113427 train J   J J J J J    
 200608907 1741.565216   7.953461  0.2041653439             720           22.0844        22.49108213    8.66963 2 1738.660274 1763.306203 train J   J J J J J    
 389917628 1686.397393   4.773124  0.1153186758             230           10.5363        10.55214762    8.3698  2 1683.364787 2035.11578  train     N J J J J    
 356149604 1684.65159    3.05854   0.1712476546            1610            4.28904        4.256855624   8.8857  2 1683.365286 2035.116448 train J   J J J J J    
 229794714 1750.026807 162.526657  0.2616679178            1350            5.7804         5.708443207   8.4595  2 1683.364541 2035.114973 train J   J J J J J    
 219779731 1683.743657   0.442809  0.0283840569            2539 1.98       3.44296        3.357474697   6.68109 2 1683.365313 2035.115139 train J   J J J J J    
 256007070 2021.497012  39.759708  2.253977847            10780                         101.2267307     9.1259  2 1983.659047 2035.117566 train J   J J J J J    
 123315052 1684.437551   2.832151  0.1619140727             400           10.7155        10.88844032    9.19497 2 1683.364312 2035.117329 train J   J J J J J    
  60385535 1821.145684  11.243983  0.1656238696           25140 1.49       1.72007        1.586333208   8.0055  2 1816.09976  1841.141268 train S   S S S S S    
 353736316 1707.516198  78.572162  0.8124361551             290            1.19256        2.931848636   8.6543  2 1683.364767 2035.115906 train J   J J J J J    
  82169137 1802.159863  13.038445  0.8502369984           86650           10.3324        10.70494371    8.9029  2 1790.681464 1841.139697 train J   E J J J J    
 116459076 1684.616356   5.267156  0.172025315              720           13.9           13.98474557    9.06332 2 1683.362684 1710.175909 train J   J J J J J    
 229540083 1755.707943  72.076611  0.1484778187           82779            9.30187        8.398475146   8.2589  2 1683.365878 2035.113218 train J   S J J J J    
 335916263 1727.152063  49.097966  0.4099680161            1190           22.1548        21.9650298     9.0534  2 1683.365341 2035.116256 train J   J J J J J    
 148678837 1904.370671   2.899951  0.1697051325             440           13.4989        12.90143444    6.435   2 1899.327853 1926.473273 train J   J J J J J    
 258391598 1742.056052 123.319134  0.2441718853             709           37.5793        41.16771468    8.6354  2 1683.364034 2035.115117 train J   J J J J J    
  96285236 1817.381638   0.110433  0.0166532964             860 1.749      1.7526         1.713473923   8.3873  2 1816.099675 1841.141195 train     B J B J B    
 249812801 1738.843091   0.272933  0.06147542892           3490 1.621      2.81423        2.821520658   7.80296 2 1738.660076 1789.680563 train B   B B B B B    
 322439270 1766.42303    0.699753  0.1266482955            1780                           2.693711036   8.0725  2 1764.700166 2009.279957 train B   B B B B B    
 402442760 1749.832143 148.431505  0.7807497163            1150           11.0723        10.9896664     9.2522  2 1683.364355 2035.114535 train J   J J J J J    
 243367992 1684.669244   2.297429  0.2299496686             880 2.152      2.41947        2.412477621   8.5058  2 1683.364052 2035.116019 train     B J J J J    
 240886073 1765.211679   0.663551  0.06378052212           1769 1.98       3.88778        3.53017733    8.1427  2 1764.702581 1815.014831 train     B J J J J    
 459214115 1684.19941    0.706267  0.1509645712            3160 1.78       4.46192        4.172588574   7.85656 2 1683.366693 1737.386261 train     B B J B B    
 229537509 1699.18157   19.309602  0.1865307553            1200           11.2252        11.02125364    6.3094  2 1683.366844 1897.763287 train J   J J J J J    
 103571856 1685.347809   2.655218  0.1495418778             320           10.9719        10.38682802    5.4905  2 1683.366838 1897.76408  train J   J J J J J    
 418923679 1713.363129   3.668082  0.1656139023             520           12.2028        12.04645364    7.73763 2 1711.383356 1763.306276 train J   J J J J J    
  62916125 1684.249217   1.981267  0.1104160099             230 2.067      4.82398        3.691607711   9.0306  2 1683.363784 1737.38559  train J   J J J J J    
 272679177 1739.188252  63.094305  0.2675198532            1269           38.6539        40.20405954    7.73157 2 1683.366153 2035.114014 train J   J J J J J    
  27418580 1741.615542   3.928213  0.2411922782             620           11.5118        11.8314843     7.4728  2 1738.653179 1954.868836 train J   J J J J J    
 355126608 1871.714987   0.728489  0.480270943              190 1.507      3.40751        3.392902394   8.5665  2 1870.45375  1897.766028 train J   J J J J J    
  82600323 1964.202027  19.194762  0.3019336063             370 1.229      2.51651        2.454946087   8.73477 2 1955.804449 2035.117004 train J   J J J J J    
 138558958 1701.150356  17.940996  0.2081155536             990           10.7846        10.70471771    8.9615  2 1683.367596 1897.764326 train J   J J J J J    
 298687231 2010.855418   2.025537  0.164777435              570           10.1762        10.13366869    8.8781  2 2010.285763 2035.118981 train J   J J J J J    
 264614791 1792.156852   1.755794  0.4059220149           38419                          32.07307873    8.3419  2 1790.681797 1815.015131 train E   E E E E E    
 354006740 1818.999791   1.7646    0.212087274              869                           2.052151831   8.36567 2 1816.099283 1841.14135  train E   E E E E E    
 165429317 1711.858577   3.66494   0.1906501788             380           11.2789        10.29769508    7.6835  2 1711.38786  1912.493253 train J   J J J J J    
 268001656 1818.605051   2.31137   0.2707307681             360 2.18       4.39129        4.670355622   8.75249 2 1816.09915  1841.141041 train J   J J J J J    
 122892858 1684.224513  11.648818  0.164364822              890           10.0653        10.32250287    8.8828  2 1683.364524 2035.117124 train J   J J J J J    
 274698417 1984.176536   4.681576  0.1359061513             410            7.1605         7.349427423   7.4364  2 1983.65843  2035.116315 train J   J J J J J    
 166532356 1875.020888  10.573885  0.1925504459          414900 1.04       1.07463        1.14721769    8.4882  2 1870.453795 1897.765993 train E   E E E E E    
 115859856 1870.963375   0.149158  0.01465179034            540 1.761      1.98631        1.820619123   7.10406 2 1870.452837 1897.765628 train     B J J J J    
 251247031 1791.517374   1.424945  0.1514289052            1440                         100.9673373     6.5998  2 1790.681596 1815.015164 train E   E E E E E    
 230115351 1813.934973 135.906981  0.1997832621            2040           43.574         51.56959474    5.8954  2 1683.365703 2035.114255 train J   J J J J J    
 100622587 1744.500373   6.451371  0.2340557399             620                          82.93371141    8.7808  2 1738.661227 1763.306766 train J   J J J J J    
 349851744 1685.292908   4.365153  0.1865229877           47619                           2.841474865   7.99607 2 1683.36273  1710.175939 train E   E E E E E    
 308786565 1791.074491   8.944061  0.1029461421            1180            8.0807         8.111163059   8.7385  2 1790.682065 1815.015058 train J   J J J J J    
 267812561 1791.267669 116.137615  0.9825242229            1350           27.7513        29.50040257    9.2999  2 1683.364032 2035.115593 train J   J J J J J    
  63223709 1711.8766     0.522239  0.09425891711            140                           2.971690089   7.06833 2 1711.384137 1763.305172 train     J B B J B    
 193974158 1744.803311  10.434348  0.1189515672             580           11.5092        10.81216256    8.5171  2 1738.654628 1982.26258  train J   J J J J J    
  25410515 1711.539975   0.270155  0.02257685335           3100 1.765      2.48232        2.50975273    9.0906  2 1711.383432 1737.385023 train     B J J J J    
   1942622 1818.307539   2.325269  0.1205651977            3580 1.98       3.31855        3.092359807   8.5464  2 1816.099585 1841.141318 train E   E E E E E    
  66712586 1712.261935   0.878489  0.1540781857             270 1.495      1.5363         1.5134614     9.1572  2 1711.384062 1737.385244 train     B B J B B    
 288601729 1770.041262  98.795984  0.1936401286            1700           10.6541        10.63829677    9.2825  2 1683.364972 2035.113662 train J   J J J J J    
 258956083 1730.938065  69.013627  0.1366469815            1280           11.2369        11.42832277    7.98645 2 1683.364387 2035.114902 train J   J J J J J    
 310393591 1745.824283  29.344474  0.2643937107            3970            4.82374        4.968555033   6.42482 2 1738.653653 1954.867857 train J   J J J J J    
 199159350 1744.429636   6.484426  0.3293439965             560                          83.52478786    8.8964  2 1738.660104 1763.30592  train     N J J J J    
 359415004 1996.585637  24.719331  0.8110412501            2130            9.88882        9.925675225   8.74767 2 1983.659729 2035.118346 train J   J J J J J    
 193679746 1996.75281   24.768845  0.7475237421           55370                         105.6173578     8.5774  2 1983.658363 2035.116879 train J   J J J J J    
 185447826 1683.690218   0.323628  0.140270084             2530 2.138      2.49557        2.365670066   8.4743  2 1683.363054 1737.385421 train     B B J J B    
 384654908 1794.795091   4.440923  0.4047457222          187670                          10.86242179    8.5284  2 1790.681536 1841.139698 train E   E E E E E    
  55762851 1722.37252   16.264892  0.2347023916             650 1.08       0.981805       0.9750811389  8.35878 2 1711.387889 1926.472475 train J   J J J J J    
 203134257 1683.727924   0.562517  0.4932542818           20980 1.628      1.48038        1.465324742   8.86193 2 1683.362595 1737.385299 train J   J J J J J    
 378975853 1936.070431  10.218066  0.4379463088            2320 1.102      1.06579        1.058224225   8.5643  2 1928.120317 1954.870337 train J   J J J J J    
 341592495 1684.567056   2.659025  0.189854385              410            7.95937       10.99204061    7.8867  2 1683.366315 1710.178419 train J   J J J J J    
 264191292 1787.693947  51.003724  0.1366899803            1870 1.76       3.09933        2.949738717   8.60326 2 1764.699462 2035.113403 train J   J J J J J    
 397981910 1791.06236   11.752339  0.07368716553           1160 1.082      2.14328        2.122369387   7.3094  2 1790.680805 1815.014217 train J   J J J J J    
 128821888 1738.839238   0.193072  0.09457052704          52210                           8.452201954   8.9701  2 1738.660749 1763.306558 train J   J J J J J    
  21235477 1817.91989    1.3896    0.133971336             4390            5.6257         5.154703711   8.3685  2 1816.099406 1841.140973 train J   J J J J J    
 440187235 1817.777239   0.547933  0.3354500619             169 2.203      3.1894         3.077260982   8.64943 2 1816.099084 1841.141111 train     J J J B J    
 468575006 1794.878582   9.63594   0.143093709              320 2.286      4.80183        5.718064778   9.15478 2 1790.680316 1815.01379  train J   J J J J J    
 450164166 1801.644345  13.342321  0.2254852249            1230           32.6293        31.31717296    9.2222  2 1790.681652 1841.140017 train J   J J J J J    
 153919407 1691.712994  11.764237  0.1842279514             630           14.139         14.21294646    9.0945  2 1683.367126 1897.763955 train J   J J J J J    
 257731992 1996.858132  24.911749  0.6549298812            5300           20.8359        21.92614959    8.7883  2 1983.659848 2035.118023 train J   J J J J J    
 405544531 1983.812167   0.277142  0.0380654537            1300 1.602      2.10206        2.075494989   9.2189  2 1983.659371 2035.117326 train     B J J J J    
 428055999 1743.977358  12.665123  0.2032752242             330 2.18       2.88707        2.914349484   8.5932  2 1738.660538 1789.681358 train J   J J J J J    
 343465205 1715.49137    7.223264  0.2042739059             410            8.90786        8.455689645   9.205   2 1711.384906 1763.304179 train J   J J J J J    
 115854656 1871.567198   1.451936  0.112321769            78290                                         6.6491  2 1870.452817 1897.765539 train E   E E E E E    
  20895357 1791.820106   0.103489  0.05023149082           4300                           4.024194031   8.7756  2 1790.682347 1815.015724 train     B B J J B    
 321585956 1817.741577   0.761875  0.1600927938             720                          13.61646821    7.5543  2 1816.098616 1841.140521 train     J B J J B    
 138115282 1794.146523   3.465441  0.1776385057             630           10.7723        11.92475056    8.7663  2 1790.682902 1815.016368 train J   J J J J J    
 232626072 1689.529321   6.164096  0.1804847309             350           11.241         10.73523241    8.4197  2 1683.36514  2035.115855 train J   J J J J J    
 440459327 1817.577733   0.3021    0.031101195            28000 2.078      2.26787        2.191442816   7.85319 2 1816.09898  1841.141098 train B   B B B B B    
 366121278 1694.931641  23.318045  0.2660588935             600           19.508         20.99692304    6.7746  2 1683.364843 2035.116741 train J   J J J J J    
 313109467 1684.22357    1.149753  0.08954276364            150 1.62       2.43101        2.335742948   8.2731  2 1683.366115 2035.113059 train     B J J J J    
 377102469 1715.640798  21.204271  0.1698462107             740           11.0983        11.06386899    8.1265  2 1711.385365 2035.116156 train J   J J J J J    
 456865914 1765.423231   1.275711  0.208285335              290 1.47       1.39909        1.454429812   8.01329 2 1764.703896 1789.68302  train J   J J J J J    
 207402633 1720.273644  14.31212   0.3016994896             180 2.29       3.12969        2.992251946   4.55852 2 1711.386707 1954.866303 train J   J J J J J    
 352014269 1687.613219   6.329374  0.1155743692             640           10.6897        10.53076918    7.744   2 1683.364102 2035.116978 train J   J J J J J    
 459977401 1793.316653 121.635681  0.1958334464            1180           10.5421        10.93975752    8.79348 2 1683.365697 2035.115159 train J   J J J J J    
 198189509 1763.041046 102.339332  0.2722226231           21750           86.737         96.16974103    7.4145  2 1683.36603  2035.114818 train J   J J J J J    
  20773524 1693.88026   29.800804  0.8388926326            1150            9.31401        8.847330704   6.25076 2 1683.363971 2035.117974 train J   J J J J J    
 316384997 1713.845868   3.511468  0.0396795884             660 1.245      1.7228         1.678645925   8.4649  2 1711.387878 1926.47244  train J   J J J J J    
   9471146 1996.705375  24.815786  1.044000117              590 1.816      3.7199         3.992036966   8.583   2 1983.659481 2035.117528 train J   J J J J J    
 252581447 1764.867093   0.236822  0.0265477462             590 2.007      2.61291        2.577844391   9.271   2 1764.702174 1789.680892 train     B J J J J    
 302331897 1702.079855  18.960527  0.1492193475             759           11.2726        10.84669085    9.007   2 1683.367848 1897.764703 train J   J J J J J    
 169944729 1694.466312  12.968879  0.1770251984             670 0.96       0.859531       0.8473762144  8.8344  2 1683.363118 1737.38542  train J   J J J J J    
 233533189 1720.049984 145.318905  0.261574029             1300           20.8481        21.65666649    8.4745  2 1683.364631 2035.115455 train J   J J J J J    
 289166646 1687.566164   8.937707  0.2264814954             380           21.0662        21.44336771    6.2393  2 1683.364548 2035.117449 train J   J J J J J    
 426256136 1818.174941   1.044461  0.1523659707            1510                          13.45027847    6.7704  2 1816.099388 1841.141362 train J   N J E J E    
 117311671 1790.717969   0.188139  0.05267327583           5420 1.565      2.10927        2.554081622   8.77811 2 1790.682014 1815.015608 train B   B B B B B    
 233629049 1720.115233 122.491314  0.3919722048             440           26.1668        25.86959927    5.68099 2 1683.364476 2035.115329 train J   J J J J J    
  75654357 1996.858624  24.779093  0.6093178969            2170            1.53335                      6.16977 2 1983.658591 2035.117411 train J   J J J J J    
 219083436 1988.178112  33.355738  0.8422323845            5560           49.0952        51.80993685    8.6136  2 1955.804046 2035.116545 train J   J J J J J    
 230113769 1750.074209  93.351358  0.1362929827             830           10.3376        10.15560776    8.8499  2 1683.365801 2035.114508 train J   J J J J J    
 161824283 1754.463286  18.538333  0.1835294967             759           11.8302        11.74443177    6.5869  2 1738.655193 1954.866717 train J   J J J J J    
 233046876 1685.417471   2.715485  0.1744970661             230           10.932         10.7387765     8.0206  2 1683.36515  2035.11553  train J   J J J J J    
 416933304 1686.152878   2.954183  0.1480931938             420           10.9641        11.21316151    8.0906  2 1683.362955 1737.385398 train J   J E J J E    
 256321919 1754.886397  87.461462  0.1714244655            1190            9.41482        9.469496956   8.1333  2 1683.364071 2035.114985 train J   J J J J J    
 229448884 1764.509396 100.86063   0.2955216459            3240                          42.52279493    7.8706  2 1683.364069 2035.115393 train J   J J J J J    
 173664153 1740.289168   2.156961  0.2330380664             970 2.67       2.84983        3.009122427   8.7238  2 1738.66045  1789.681147 train J   J J J J J    
 405461432 1791.766611   0.850017  0.1800506009            1000 1.721      1.54931        1.545244241   9.123   2 1790.682978 1815.016429 train     J B B B B    
 331532483 1740.053547   2.53394   0.2558772612          153220            6.03241        5.99855909    8.58115 2 1738.6603   1763.305942 train E   E E E E E    
 288525131 1684.445991   0.996976  0.1838024954             940 1.51       1.52306        1.497308519   8.3051  2 1683.365024 2035.113301 train     B J J B J    
  21831633 1998.490645  22.763221  0.2934179187            1200           19.5253        20.115568      7.9511  2 1983.659589 2035.11754  train J   J J J J J    
 101546875 1872.457836   4.680191  0.2746804098            6200 1.066      1.66397        1.64466552    7.64118 2 1870.453876 1897.765881 train E   E E E E E    
 255993797 1739.181787  52.460128  0.1033464522             550 1.12       2.03439        2.015921635   8.9531  2 1711.385065 2009.280765 train J   J J J J J    
 165990086 1711.432471   0.507996  0.2581280075             570            2.09141        1.586055927   8.3851  2 1711.387246 1897.763099 train J   J J J J J    
 317264215 1817.747444   1.287639  0.09688195836            780            3.56957        3.596399644   7.96187 2 1816.098883 1841.140115 train E   E E E E E    
 236894860 1683.427679   0.30854   0.040511302              320 1.523      2.10012        2.049362485   9.1765  2 1683.363619 1982.259914 train B   B B B B B    
  10289988 1996.732801  24.814867  0.8690166423             730 1.442      1.57015        1.569555079   8.35792 2 1983.659263 2035.117958 train J   J J J J J    
 219780519 1692.881537  12.181457  0.2011158551             250           10.89          11.89733203    7.25815 2 1683.365339 2009.282176 train J   J J J J J    
 284361178 1683.425029   0.115485  0.0548646138            6090                           3.136482931   9.25945 2 1683.364153 2035.116088 train     B J J J J    
 377050721 1734.553262  57.425021  1.057768887              220            2.30985                      8.7522  2 1711.385383 2035.116143 train J   J J J J J    
1871138506 1694.152625  14.005602  0.1494397733           41780                           2.052213528   8.74269 2 1683.363081 1710.176184 train J   J J J J J    
 357527364 1690.570901  19.228418  0.1801702767             290 1.47       3.2309         3.236864098   7.9341  2 1683.365077 1897.760267 train J   J J J J J    
  47581396 1687.134532   9.900207  0.1932520406             620           10.7475        10.89544298    7.2745  2 1683.36456  2035.116739 train J   J J J J J    
 230289860 1696.904558  27.053736  0.9614897774            1300            8.25847        8.265839695   8.8826  2 1683.364662 2035.117208 train J   J J J J J    
 458689895 1901.925218   3.533035  0.192197104              920           11.4947        11.34889654    9.25802 2 1899.32856  1926.47433  train J   J J J J J    
 137645362 1871.440833   0.211586  0.01819216428           1220 1.73       2.161          1.536821854   9.2748  2 1870.452937 1897.764989 train     B J J J J    
 299489641 1791.101796  10.720773  0.1524493921             770                          98.04469462    8.8708  2 1790.681944 1815.015049 train J   J J J J J    
 193624620 1999.249761  22.262182  0.2727117295            1650           10.5362        10.74287093    8.9526  2 1983.658513 2035.116995 train J   J J J J J    
 452774093 1739.051071  12.272812  0.4343348167            1220 2.38       2.42661        2.450205256   9.2151  2 1738.660655 1763.306223 train J   J J J J J    
 286565893 1814.132547  22.06933   0.1895755447             440            7.86812        4.500822808   8.23903 2 1790.68123  1841.139448 train J   J J J J J    
 278464838 1715.20915    0.192378  0.09115062018           6400                           7.021861517   9.1311  2 1711.384113 1763.305324 train     B J J B J    
1950056979 1684.801759   1.879878  0.09814843038          92580 1.205      1.13168        1.125366009   9.2779  2 1683.362326 1710.175662 train E   E E E E E    
 166127560 1712.262452   1.641874  0.2457557003              80 1.397      1.67047        1.601650974   8.0548  2 1711.387263 1954.866741 train J   J J J J J    
 101720002 1984.031136   0.464721  0.2460465335            5580 1.606      1.71096        1.687176436   8.5119  2 1983.658935 2035.117055 train J   J J J J J    
  23739034 1762.925671  26.688629  0.388319552              640 0.91       0.821695       0.7924339365  9.1043  2 1738.652912 1954.868679 train J   J J J J J    
 233071853 1718.31819   14.970233  0.1729061912             400           10.5608        10.52512211    9.2962  2 1711.385866 2009.282162 train J   J J J J J    
  30324073 1684.118453   1.022239  0.2172462323             400                           4.224130026   8.0964  2 1683.363611 1710.176549 train     J B J J B    
 441734091 1690.528037 126.55282   0.246777999             1560           12.4339        12.89482223    8.6781  2 1683.365313 2035.113786 train J   J J J J J    
 362065741 1955.841629   0.206382  0.02783267652            500 1.544      2.66541        2.6043511     8.4649  2 1955.804146 2035.116872 train     B J J J J    
 237294937 1766.002183   5.929374  0.1638878974             240            9.51056        9.70511329    8.11022 2 1764.699327 1954.863784 train J   J J J J J    
 408577162 1799.137484   7.49132   0.111995234              450 1.964      2.94901        2.917482558   8.2522  2 1790.680975 1841.139234 train J   J J J J J    
 122890837 1696.888252  29.515096  0.9509763931           26300                          86.67513848    8.9149  2 1683.364556 2035.116858 train J   J J J J J    
 166178050 1692.502968  23.911731  0.2544208178             759           16.5472        17.01976218    9.22086 2 1683.366898 1954.866478 train J   J J J J J    
  69756352 1820.442641   6.760699  0.08322420469           5030 1.01       1.01515        0.9993020412  9.03341 2 1816.099692 1841.141351 train J   J J J J J    
 230015352 1774.973355  95.504427  0.1470768176             980           10.3156        10.76038365    7.1503  2 1683.364254 2035.115144 train J   J J J J J    
  13576132 1711.592551   0.334044  0.03114626256            770 1.893      3.69143        3.705149078   7.98202 2 1711.383429 1737.385022 train J   J J J J J    
  48192509 1696.713592  54.166061  0.8866984186            1130           10.0076        10.19155359    8.8122  2 1683.364378 2035.116404 train J   J J J J J    
 110746799 1683.697885   0.486128  0.2575749208             780 1.784      1.8929         1.893862263   8.2415  2 1683.363364 1710.176378 train J   J J J J J    
 286405674 1793.131428   1.078829  0.2418087321          262990                                         8.8262  2 1790.681202 1841.139426 train E   E E E B E    
 950696939 1683.873617   1.326746  0.2057385022            1410 1.605      1.75393        1.723657158   8.4898  2 1683.36699  1897.76363  train     B J J J J    
 258701274 1785.895462 163.79401   0.2637083561             530           46.8608        47.7675623     7.23033 2 1683.364569 2035.114669 train J   J J J J J    
 233643253 1749.841619  13.301106  0.1770377209             860           17.7353        17.83483365    7.5905  2 1738.654181 1954.86796  train J   J J J J J    
 392569822 1691.794541  11.381245  0.1917739783             420            6.79302        6.78932016    8.99551 2 1683.364536 1763.302857 train J   J J J J J    
 270449644 1996.8073    24.556806  0.5650521061            2240           50.9347        45.05698686    8.2981  2 1983.658471 2035.1168   train J   J J J J J    
  66355674 1739.048416  12.359904  0.4307426544             679                         111.1855605     9.1876  2 1738.660041 1789.680624 train J   J J J J J    
 470633390 1817.670623   0.515294  0.08477101594           1310 1.696      1.98153        2.163624347   6.42221 2 1816.099093 1841.141057 train     J B B B J    
 219464154 1715.115611  19.074854  0.21688109               430           20.6506        20.55832595    8.6681  2 1711.386648 1897.762666 train J   J J J J J    
 233659447 1805.467971 125.247403  0.2605145982            1820            9.52791        9.828995511   8.0188  2 1683.365481 2035.115081 train J   J J J J J    
 419601473 1711.453969   0.134739  0.0319061952            1710                           1.808483641   7.63239 2 1711.383283 1737.384974 train     J B B B B    
 123092869 1683.492004   0.209929  0.02371148055           1150 1.79       1.87392        1.866844981   7.4987  2 1683.364484 2035.11701  train     B J J B J    
 431185211 1739.673331   2.182655  0.329580905              350 2.033      2.32184        2.273169847   8.3129  2 1738.660154 1789.680772 train     J J J B J    
  85374606 1957.084498  12.948811  0.1458036119             640 1.221      1.26823        1.273110158   9.2584  2 1955.804338 2035.116994 train J   J J J J J    
 383625757 1996.688485  24.768665  1.058860429              920           20.4943        21.30567507    9.2908  2 1983.658304 2035.116946 train J   J J J J J    
  16163820 1871.47746    2.776842  0.1850209825             510           10.8177        10.68047704    8.7132  2 1870.45322  1897.766009 train J   J J J J J    
 424696909 1685.031243   2.111822  0.1650388893             270           10.6622        10.89427261    6.72681 2 1683.36392  1737.385624 train N   J J J E J    
 239239941 1683.618849   0.341683  0.1783277745            1540 2.741      2.62794        2.623914708   8.80922 2 1683.363182 1737.38545  train     J B J J J    
  70358877 1683.702974   0.615989  0.1039604635            2090 2.678      2.09329        2.0996518     7.25719 2 1683.363211 1710.176273 train J   J J J J J    
 399957581 1685.727777   2.898818  0.31823224             25370            9.23746        9.429573512   8.5663  2 1683.364131 2035.116297 train E   J E J J J    
 120406624 1738.983552   0.812517  0.08300673672          45340 2.54       3.18562        3.124337305   9.2924  2 1738.660607 1763.306328 train     J B J B B    
 259233274 1729.62465  110.267812  0.2150222334            1040           14.9988        13.80945599    8.1604  2 1683.36434  2035.114703 train J   J J J J J    
 436846657 1791.678303  10.432035  0.1513688278            1120           21.331         21.56149733    9.2856  2 1790.683106 1815.016146 train J   J J J J J    
 219083607 1988.315566  33.263659  0.9766210282           13600                          79.09761603    8.0529  2 1955.804074 2035.116592 train J   J J J J J    
  62951640 1715.239966   0.149322  0.01253707512           1090 1.969      2.31648        2.306124484   8.16277 2 1711.384194 1763.305118 train     B J J J J    
 337831769 1740.332287   5.453513  0.1394463274             280           16.3089        18.03115056    8.7315  2 1738.658846 1815.012836 train J   J J J J J    
 235560230 1746.321871  10.866625  0.1774519863             600           11.0603        10.43231572    6.9924  2 1738.654747 1982.262629 train J   J J J J J    
 219867845 1711.772583   0.376596  0.04234445424             70 1.647      1.58385        1.708833896   5.4157  2 1711.386113 1982.260622 train J   J J J J J    
 233190271 1694.14249   23.127518  0.2365945091             510           15.0479        15.66767103    9.213   2 1683.366383 1912.491546 train J   J J J J J    
 229699717 1700.21613   61.65053   0.1639904098             780           12.3839        12.74867136    7.96144 2 1683.364826 2035.114818 train J   J J J J J    
  28858893 1706.76011   28.572952  1.040626912             1650           25.6445        26.14031559    8.7287  2 1683.364036 2035.118315 train J   J J J J J    
 230375613 1762.217924 103.1575    0.273367375             5760                          91.14629245    8.0241  2 1683.364475 2035.115239 train J   J J J J J    
 297044235 1739.008319   0.391683  0.2219393383            1080 1.084      1.62201        1.615833341   8.4041  2 1738.659571 1763.304888 train     B J J J J    
 233159539 1689.891825  96.902018  0.2267507221             960           11.1643        11.16871882    9.01612 2 1683.364869 2035.11511  train J   J J J J J    
 264222470 1747.387016 101.182573  0.2084361004             570            3.48334        3.376917669   7.82301 2 1683.364365 2035.114409 train J   J J J J J    
 166085878 1716.704004   6.922665  0.2315631443             320           23.8058        23.86118801    8.1394  2 1711.387324 1763.300357 train J   J J J J J    
 237007909 1711.82479    0.600207  0.06270362529           1840                                         9.1947  2 1711.384905 1982.25975  train     B J J J J    
 310003047 1724.412587  14.640998  0.2370377576            2260 1.2        1.13937        1.109970778   8.3173  2 1711.387359 1954.867165 train J   J J J J J    
 160518383 1759.845982 107.217325  0.1576094677            1130           10.5752        10.50589765    5.3552  2 1711.386375 2035.113765 train J   J J J J J    
 219772992 1686.991229   5.851596  0.1620306932             230           11.5457        11.36178054    8.069   2 1683.365373 2035.115376 train J   J J J J J    
 289540476 1734.833896 130.546062  0.261092124            10860           48.3647        49.66850952    7.74578 2 1683.365808 2035.114909 train J   J J J J J    
 233009109 1717.004781  14.44959   0.2791660788             150 1.408      1.94652        1.952386584   5.42511 2 1711.386277 2035.114012 train E   J E E J N    
 236655946 1713.091094   5.444746  0.1822356486             620           11.237         11.91578284    7.5111  2 1711.383373 1763.306276 train J   J J J J J    
 288243127 1711.176132  51.393495  0.1654870539             709           20.151         21.53898914    7.8053  2 1683.365197 2035.113213 train J   J J J J J    
 258514054 1744.396444 112.793759  0.2402507067             410          133.044        114.8706828     8.846   2 1711.385197 2035.114491 train J   J J J J J    
 367737522 1708.836298  80.520469  0.1723138037            1480           10.9235        11.22536226    8.9733  2 1683.365428 2035.113523 train J   J J J J J    
 269193263 1817.16788    0.478212  0.111461653              110 2.681      4.26745        4.111462196   9.16424 2 1816.096764 1841.138807 train J   J J J J J    
 399788684 1692.368227  82.321238  1.308907684               59          100.209         97.07925801    8.7343  2 1683.364677 2035.11591  train J   J J J J J    
  14741325 1691.070639   9.723263  0.1475018997            2740                          18.0790604     7.7094  2 1683.362684 1737.385321 train J   J J J J J    
 219104971 1735.11447  147.020581  0.2264116947             900           18.2039        18.69291538    7.7943  2 1683.365045 2035.114416 train J   J J J J J    
 237101581 1724.765698  82.723058  0.1323568928             930            7.71559        7.702707909   8.4207  2 1683.365955 2035.114115 train J   J J J J J    
 237184773 1684.097432   6.500901  0.2421585623            2240                           1.756949667   7.4     2 1683.364083 2035.117794 train E   E E E E E    
 233158768 1780.078583 133.496819  0.2856831927            1170           11.377         11.14604532    9.1664  2 1683.364882 2035.115035 train J   J J J J J    
  99971569 1683.938373   0.389246  0.2098113789            1180 1.6        2.2452         2.205949747   9.08164 2 1683.367366 1897.764185 train     B J J J J    
 420231171 1738.972571   0.248628  0.04080979992           1860 1.515      2.45699        2.406293145   8.8695  2 1738.659983 1763.306007 train     B J J J J    
 310964871 1693.083537  14.716374  0.3015385033            4010           10.3508         9.798719769   8.0718  2 1683.367035 1897.764075 train J   J J J J J    
 333527723 1818.290165   1.079878  0.2150145086            1410                           8.152915865   8.0096  2 1816.09951  1841.141287 train J   J J J J J    
 123098868 1697.216385  14.10924   0.4159403952            1540           10.3526        10.33600624    8.6112  2 1683.364458 2035.117115 train J   J J J J J    
 328899842 1714.831874  50.179079  0.2448739055            1470           68.6277        86.00026483    8.12745 2 1683.365768 2035.113032 train J   J J J J J    
 445448031 1790.723105   0.215671  0.01271596216           5490            1.87066        4.855392988   8.74841 2 1790.681912 1815.015084 train J   J J J J J    
 470818886 1797.358899   8.37586   0.1258054172             560                         145.7393618     8.22    2 1790.68163  1815.014768 train J   J J J J J    
1102543540 1685.266433  20.231408  0.2203200331             350           20.2573        21.06011836    7.4067  2 1683.366459 1912.491671 train J   J J J J J    
 388076004 1740.061905   1.712948  0.1938714546             130                                         7.09242 2 1738.658128 2009.280428 train E   E E E E E    
 171657406 1683.8735     0.427794  0.1427463019             339                         102.8982154     9.2669  2 1683.36304  1737.385402 train     B B J B J    
 336326343 1716.814433  33.859412  0.9524652596             920           29.4927        30.82354123    8.6002  2 1683.364231 2035.117705 train J   J J J J J    
 142941839 1684.120429   0.921885  0.2236585199             160 1.554      1.56816        1.508822003   5.9278  2 1683.366843 1897.763558 train     J B J J J    
 302667075 1686.594022  22.198469  0.2073337005            1480           11.3725        11.23329792    8.9551  2 1683.367634 1897.764628 train J   J J J J J    
 450211305 1817.882831   1.202915  0.1185953899           25640 1.625      4.19066        4.01727735    7.61596 2 1816.098812 1841.140138 train J   J J J J J    
 190659515 1711.837586   3.762758  0.1334273987             420           11.0417        11.21219725    6.04067 2 1711.383852 1763.305624 train J   J J J J J    
 236985769 1712.229344   0.786318  0.1534263682              70 1.558      1.73716        1.686016981   9.0892  2 1711.385016 1982.259686 train     B B N B J    
 289622310 1735.146163 130.232891  0.2786983867            1390            1.14658        1.26099983    8.1006  2 1683.365679 2035.114799 train J   J J J J J    
 400429017 1685.416912   3.297429  0.1268850679             250           10.3493        10.77057349    7.3784  2 1683.363924 1954.863974 train J   J J J J J    
 356890981 1735.667042 107.009781  0.2782254306            1780 1.293      1.98256        1.962717327   8.515   2 1683.36485  2035.114987 train J   J J J J J    
 366941863 1711.484245   0.457655  0.2026038685            1790 1.508      2.34828        2.289679912   5.4364  2 1711.384211 1737.385296 train J   J J J J J    
 127633849 1817.529879   0.226405  0.08608144505            200 0.86       0.824534       0.786884178   7.6441  2 1816.099572 1841.141373 train J   J J J J J    
  84648426 1819.702295   6.349429  0.1682598685             709           12.5249        13.07742797    8.5643  2 1816.098264 1841.139795 train J   J J J J J    
 356700744 1698.466259  83.464224  0.1802827238            1109           14.7872        15.54604188    8.0433  2 1683.365559 2035.114405 train J   J J J J J    
 233514028 1686.853849  18.570918  0.1602670223             530           11.234         11.15757936    6.593   2 1683.365029 2035.116285 train J   J J J J J    
 138235354 1711.845197   0.663905  0.2065939579            2900                           4.579125151   8.7669  2 1711.383918 1763.305398 train     J B J J B    
 343622521 1713.847984  15.282382  0.1839998793             590           11.7582        12.18183338    6.9888  2 1711.384933 1982.259424 train J   J J J J J    
  12558488 1791.111978   0.947836  0.1014563654            1100 2.851      2.97834        3.113611292   8.2953  2 1790.681206 1815.014671 train J   J J J J J    
 239204818 1875.831689   6.585036  0.1849736612            1400           11.0031        11.83940642    7.6188  2 1870.453512 1897.766455 train J   J J J J J    
 161825707 1724.694565  13.643344  0.2431243901             380 1.08       1.76263        1.781077275   9.0449  2 1711.386768 2009.282232 train J   J J J J J    
 440388263 1818.842714   1.978565  0.2476174098            2150                                         9.29239 2 1816.099024 1841.141124 train E   E E E E E    
 237098239 1687.596079   4.900207  0.2371700188             110           18.1462        18.52005789    8.5691  2 1683.366004 1982.260975 train J   J J J J J    
  88894212 1995.945297  26.118628  1.067468326             1300           30.2845        31.92812173    6.462   2 1983.658872 2035.117206 train J   J J J J J    
 120482996 1744.475807   7.743217  0.1608266171            1050            9.29631       10.05964769    8.8365  2 1738.660613 1763.306339 train J   J J J J J    
 260278573 1818.694726   2.747793  0.3163259302            6620 2.69       4.04856        4.102983015   8.4116  2 1816.098091 1841.139709 train J   J J J J J    
 666098526 1817.439809   0.092378  0.04422042482           1540                           2.427131975   5.81    2 1816.099354 1841.140779 train J   J J J J J    
 198479552 1686.901133   3.509929  0.2200023497             210           10.5651        10.8254135     8.36097 2 1683.365459 2035.115714 train J   J J J J J    
 238452503 1765.757532  11.151536  0.6951867542             920 1.248      2.16029        2.079105075   8.5735  2 1764.703681 1789.68293  train J   J J J J J    
 359892392 1683.790734   0.579183  0.1181417483             990            2.30633        2.619205456   4.9817  2 1683.363236 1710.176288 train     J B J J B    
 126997070 1765.1991     1.093767  0.2291551242             560 1.303      1.14862        1.190285627   9.1854  2 1764.703798 1789.683027 train B   B B B B B    
 332575924 1802.30848   20.693772  20.45434506         33381930           19.8666        24.29051919    9.2782  2 1790.681734 1815.014751 train J   J J J J J    
 229746165 1785.922917 163.794378  0.1752599845             600            2.74438        2.664214959   6.6018  2 1683.364746 2035.114642 train J   J J J J J    
 270360428 1996.628735  24.886937  0.821268921             9090           34.9128        34.4298529     7.0356  2 1983.65867  2035.116987 train J   J J J J J    
 353993248 1700.892598  64.178328  0.7489610878             300 1.07       1.65586        1.631321047   8.8722  2 1683.364935 2035.116013 train J   J J J J J    
 150184966 1872.442992   1.198391  0.1104197467           13110 1.93       3.21745        3.159866718   9.0114  2 1870.453039 1897.765084 train J   J J J J J    
  26368499 1765.041738   0.369461  0.0640645374             490 2.63       3.06442        3.053804431   7.8883  2 1764.702382 1789.681295 train B   J J N B E    
 154891878 1744.403435   9.38112   0.224208768              450                          54.09203906    7.8463  2 1738.66045  1789.680938 train J   J J J J J    
 257529701 2021.726824  39.761048  2.884266422             4830           36.6208        39.30380088    8.8021  2 1983.659968 2035.118055 train J   J J J J J    
 180898244 2021.187811  14.366471  1.18164224              3420           16.7093        18.3231519     5.2166  2 2010.284559 2035.117994 train J   J J J J J    
 164778123 1694.843025  15.556262  0.4173745095            2580           10.3304        10.082959      7.5821  2 1683.364115 2035.117213 train J   J J J J J    
 270492001 1700.784297  27.813445  0.2172230055             550           15.1413        15.22482233    8.3978  2 1683.366342 1954.866008 train J   J J J J J    
  65426101 1720.300613  13.589571  0.4197818482             810 2.817      2.64801        2.495496232   7.6868  2 1711.38417  1737.385281 train J   J J J J J    
  15554195 1765.791454  11.201715  0.6996591189             950            3.53266        3.414890362   8.3161  2 1764.703771 1789.682775 train J   J J J J J    
 237289001 1760.58033   90.737123  0.1887332158            1359            8.65801        9.165996712   9.0312  2 1738.657157 2035.113886 train J   J J J J J    
 230385855 1777.659331 136.355305  0.2768012692            7509           57.2832        61.10436692    9.1043  2 1683.364441 2035.11529  train J   J J J J J    
  39302993 1996.633896  24.804748  1.209231465              510 1.24       2.44343        2.436901847   7.1108  2 1983.659632 2035.117951 train J   J J J J J    
 284592936 1903.879929   6.827801  0.1041922433             640                                         7.2303  2 1899.327485 1926.473366 train J   J J J J J    
 341817328 1684.910439   3.940485  0.1801195693             169           15.0538        15.53394254    8.2355  2 1683.365197 2035.115685 train J   J J J J J    
 417825716 1852.916397  12.475396  0.1321144436             490 0.84       0.786661       0.7689232163  6.27055 2 1842.514656 1897.764542 train J   J J J J J    
 390661644 1793.744413   5.080987  0.3057737977           38390           11.2948         8.303235348   8.4619  2 1790.681458 1841.139499 train E   E E E E E    
 198583925 1963.296832  24.758731  0.2186195947            1060           10.4011        10.44115138    7.7734  2 1955.804218 2035.11669  train J   J J J J J    
 142318345 1715.443494  40.285501  0.5108201527             280 0.91       0.872187       0.8451676223  8.3271  2 1711.387585 1926.471941 train J   J J J J J    
 199550441 1691.353856  16.152578  0.1655639245             490           10.4709        10.47563755    8.4753  2 1683.366191 2009.281846 train J   J J J J J    
  27539081 1684.283901   1.294461  0.1340802704             160 1.449      2.31305        2.306872988   9.2068  2 1683.363717 1763.303739 train J   J J J J J    
 299494754 1767.716151   1.596976  0.1523515104           26730                           3.388264893   7.8752  2 1764.700146 2009.279937 train E   E E E E E    
2017026305 1715.458016   9.236095  0.5336615691             860 1.173      1.935          1.945885704   6.72314 2 1711.384166 1737.385294 train J   J J J J J    
 436926880 1798.812188  13.869706  0.5687966431           96260 1.548      2.71848        2.723783713   8.54095 2 1790.683097 1815.016234 train S   S S S S S    
 460091665 1984.970742  36.961653  0.3722038457            2710           10.7017        10.62266687    8.049   2 1983.659585 2035.118297 train J   J J J J J    
  82308728 1904.919505   9.4965495 0.1569779632             660 0.86       0.771397       0.718370579   9.276   2 1899.328638 1926.474294 train J   J J J J J    
 237257602 1749.855824 119.636978  0.1256188269             709           85.7368        93.73038941    8.75347 2 1738.657129 2035.113903 train J   J J J J J    
 199666234 1686.194699   3.670296  0.1652367259             980 1.271      3.56891        3.442969157   7.3837  2 1683.365883 1897.761248 train J   J J J J J    
 245554919 1794.900231  17.628231  0.1491348343             750            6.78167        6.794736055   6.816   2 1790.681847 1815.015278 train J   J J J J J    
  21018963 1717.98092   50.661771  1.871445821             1250            8.36185        8.184283002   9.0413  2 1683.364913 2035.116336 train J   J J J J J    
 233199292 1788.405308 124.178429  0.2520822109            1610 1.26       2.22834        2.147055934   8.0486  2 1711.386002 2035.114587 train J   J J J J J    
 160490175 1703.816776  58.624065  0.1723547511            1000           12.2599        12.1468824     7.78605 2 1683.365748 2035.113645 train J   J J J J J    
 441718956 1739.597761   6.408087  0.1428362592             200           10.9057        10.43940552    8.2442  2 1738.656115 2035.114181 train J   J J J J J    
  84619702 1683.750614   0.5021    0.114082141             2740                           4.386723999  13.2952  2 1683.363004 1710.176131 train     J B J J B    
 147679521 1712.926373   4.429524  0.2073460184             450           10.2704        10.17137172    8.82815 2 1711.387495 1926.471808 train     J N J J J    
  22742587 1903.329118   1.106421  0.01253574993            460                         110.8182259     2.86927 2 1899.326757 1926.473138 train J   J J J J J    
 392180516 1817.869957   0.749445  0.1298338518             950 1.383      1.4494         1.420838236   8.652   2 1816.098706 1841.139971 train E   E E E E E    
 233010284 1683.763597   0.276142  0.01502488622            540 1.872      1.9375         1.864462871   8.649   2 1683.365487 2035.113613 train     B B J J J    
 452992107 1770.45831   18.385957  0.2178735905             660           25.4423        27.17777425    7.1076  2 1764.701803 1815.014215 train J   J J J J J    
 115582100 1958.910114   9.051382  0.1679031361             580           10.946         10.56116632    8.0083  2 1955.804337 2035.116674 train J   J J J J J    
  69756569 1817.771553   0.366683  0.1875510208             910            1.87533        2.450096375   7.16233 2 1816.099691 1841.141348 train J   J J J J J    
 233659682 1684.858918   2.186559  0.1258146049             150            8.84266        8.878808848   7.2765  2 1683.365474 2035.115006 train J   J J J J J    
 233080908 1711.268339  77.676375  0.2400199987            7920           10.4234         9.89933191    7.103   2 1683.365005 2035.115137 train J   J J J J J    
 252528100 1739.302914   0.735433  0.07040300109           8530 1.89       3.26951        3.209740704   8.8786  2 1738.660187 1789.680842 train J   J J J J J    
 417699430 1701.567685  89.408301  0.1332183685             700           17.0584        17.89174498    8.2892  2 1683.364273 2035.114343 train J   J J J J J    
 116280121 1750.247217  12.894281  0.196122014             3680           21.113         22.62209486    7.7875  2 1738.653941 1763.299535 train J   J J J J J    
 336168208 1766.622373   1.219892  0.1643072535             830                           2.468078902   9.24506 2 1764.699682 2035.113709 train J   J J J J J    
  51269553 1715.256873  16.857214  0.1788550405             400 1.252      1.10247        1.098251673   6.9318  2 1711.388186 1926.472927 train J   J J J J J    
 235998016 1793.097635  12.394812  0.1476222109             600           10.5179        10.83175034    8.9171  2 1790.67891  2035.113367 train J   J J J J J    
 173464011 1738.945472   0.518767  0.05928988043            759 1.58       4.93921        4.485334309   8.25069 2 1738.660311 1789.681049 train     B J J J J    
 264831542 1683.783242   2.886341  0.1513019952          142490 1.382      1.50095        1.476361134   8.35983 2 1683.363137 1710.176219 train E   E E E E E    
 423455537 1792.106496   1.57492   0.1324350228             510            8.91118        9.145265691   9.1051  2 1790.681342 1815.014801 train J   J J J J J    
 374615400 1790.714797   0.203171  0.02280797646           2920 1.603      2.65652        2.613928171   8.91191 2 1790.681896 1815.015125 train     J B J J B    
 103947986 1792.138322   2.490788  0.1714160302             420           11.519         11.62950461    8.653   2 1790.682075 1815.015535 train J   J J J J J    
 230050350 1725.333944  90.075916  0.6368367261             450           42.8631        42.81292455    8.5467  2 1683.364157 2035.115375 train J   J J J J J    
 366786599 1929.562169   0.56579   0.2945729056           21300 1.334      2.62413        2.60070302    6.2275  2 1928.120377 1954.870568 train     J J J J B    
 355917847 1711.690353   3.273968  0.1073534107             390            8.36619        8.364716777   7.36191 2 1711.387388 1897.763355 train J   J J J J J    
 161058535 1739.847614   3.296735  0.1604520925             410           12.099         11.80330195    8.1921  2 1738.654319 1954.867315 train J   J J J J J    
 426332869 1818.292599   1.495155  0.1795531639          556610 1.209      2.00129        1.853612401   7.70444 2 1816.099329 1841.141315 train E   E E E E E    
 101547609 1872.107976  10.820831  0.1503013426           41120           11.6954        12.11066858    6.3411  2 1870.453867 1897.765873 train E   E J J J E    
 355572010 1817.518386   0.634044  0.06997943628           4860 1.956      2.50864        2.410414727   6.59241 2 1816.098999 1841.140806 train J   J J J J J    
 394881270 1713.935972   4.857196  0.2755487291           74580           16.9746        19.30997286    8.8983  2 1711.383976 1763.305469 train E   E E E J E    
  28257566 1817.660223   0.396544  0.04787079168           1140 1.687      2.66449        2.665566708   7.173   2 1816.09933  1841.140753 train J     J J J      
  82496599 1801.286282  20.014181  0.2225576927           11840           12.8301        13.05372872    9.0177  2 1790.681464 1841.139768 train E   E E E E E    
 192878292 1794.918281   4.212115  0.07518625275            650                          80.31829594    8.8498  2 1790.682386 1815.015947 train J   J J J J J    
 297964154 1874.924699   6.531523  0.1849727314             850           11.4547        11.2441281     9.106   2 1870.452238 1897.76492  train J   J J J J J    
 154568659 1684.638913   0.944801  0.1294849771            1490 1.556      1.74095        1.629557836   7.33197 2 1683.366665 1897.76324  train     B B J J J    
 246977458 1800.537444  13.64373   0.2034280143         1989790           26.5938        22.25993238    8.9618  2 1790.683186 1815.015995 train J   J J J J J    
 445836238 1711.574701   2.001051  0.1819755779          324650 0.944      1.68039        1.701684739   8.7136  2 1711.387433 1926.47171  train E   E E E E E    
 366123318 1713.417211  51.427479  1.920302066             2420 1.386      1.94027        2.106724517   8.7756  2 1683.364847 2035.116443 train J   J J J J J    
 369382544 1791.097079  18.06961   0.1539530772             430                          86.99990308    8.5455  2 1790.680978 1815.014767 train J   J J J J J    
 173335499 1744.38247   11.676604  0.2181189627             610           18.6403        18.49468727    9.1966  2 1738.660514 1789.681068 train J   J J J J J    
 284558453 1724.536738  49.536486  0.987262166             1450           42.8755        47.69748371    7.45758 2 1683.364001 2035.116066 train J   J J J J J    
 292937625 1790.742709   0.108032  0.01269484032           1230 1.587      1.62344        1.738908359   8.32236 2 1790.682442 1815.01558  train J   J J J J J    
 202380346 1695.614199  13.912268  0.2814451816             670            2.38306        2.293213842   8.074   2 1683.367075 1897.763136 train J   J J J J J    
 159414644 1705.753106  45.245744  0.3339135907            3240           13.8115        13.84805884    8.1663  2 1683.365561 2035.113352 train J   J J J J J    
 279848707 1802.156367  13.963493  0.6338029473            1990           21.6817        22.53099747    8.8927  2 1790.681456 1841.139837 train J   J J J J J    
 252193521 1765.61098   12.124166  0.1555530498             570 2.125      4.49014        4.155472058   8.9862  2 1764.702036 1815.014609 train J   J J J J J    
 137843764 1738.95443    0.293262  0.1461265894             440 1.54       1.52339        1.467459583   7.9491  2 1738.654515 1982.262449 train     B B J J J    
 233652119 1744.534601  13.285823  0.2006159273            3730            9.62035       10.11515526    9.1337  2 1738.654311 1982.26332  train J   J J J J J    
 202442974 1684.816825   2.739096  0.1629214301           99870            2.64547                      8.9321  2 1683.366633 1954.866358 train E   E E E E E    
 288611645 1721.115502  80.827828  0.1301328031            1660           10.715         10.72738565    7.26189 2 1683.36495  2035.113627 train J   J J J J J    
  67992178 1739.421457   2.978908  0.1595205234             400           11.4371        11.80956047    1.8555  2 1738.653453 1954.86855  train J   J J J J J    
 239209638 1903.750485   2.004885  0.1922283738             500            9.31864        8.91565112    4.98947 2 1899.328746 1926.474698 train J   J J J J J    
 284963938 1873.280873   2.151706  0.2300819226            2080 1.58       1.91114        1.887515614   7.84647 2 1870.453779 1897.765886 train J   J J J J J    
 258463684 1715.432401  73.549097  0.3979006148             500 1.183      1.9397         1.954046952   6.1922  2 1711.385263 2035.114371 train J   J J J J J    
 367838785 1684.656322   0.946976  0.1324819424            1769 2.21       2.48885        2.492581773   9.044   2 1683.364927 2035.114164 train J   J J J J J    
 158275934 1697.218879  14.10924   0.4431712284            1970           27.1659        28.05107738    9.2732  2 1683.364004 2035.117171 train J   J J J J J    
 280162873 1744.408067 124.453581  0.248907162              420            4.19449        4.031485142   8.6579  2 1683.364111 2035.114783 train J   J J J J J    
 470816462 1792.145244  10.979407  0.1391090867             880                         128.9158467     8.25692 2 1790.681701 1815.014813 train J   J J J J J    
 198639524 1995.724165  25.810923  0.7939439915           24150           37.8209        44.22580699    9.20674 2 1983.658347 2035.117174 train J   J J J J J    
 273232929 1685.884804   5.197317  0.1831534511             610           13.3531        13.90163163    8.9027  2 1683.363288 1737.385474 train J   J J J J J    
 305291305 1717.756433  17.583291  0.1571946215             510           10.535         10.7447061     9.2185  2 1711.384786 1982.259447 train J   J J J J J    
 158839292 1683.608969   0.306961  0.02557292091            260 1.179      1.30293        1.286585242   8.8608  2 1683.363944 1737.385627 train J   J J J J J    
 374251931 1691.069556  13.726801  0.9702102947            1210                        1000.            8.36479 2 1683.363057 1710.176165 train J   J J J J J    
 252562487 1738.878387   0.202794  0.08567235324           1020                         132.8000602     9.2174  2 1738.659917 1789.680774 train     B J J J J    
 233174217 1683.927469   0.484385  0.2433792433            1700 1.224      1.47829        1.459214715   8.4365  2 1683.366491 1912.491751 train     B B J B J    
 138021141 1794.855659   4.225707  0.1342507114             510 0.98       2.91378        2.812497534   7.0598  2 1790.682834 1815.016308 train J   J J J J J    
 207465201 1740.268699   3.138401  0.1876763798             320            9.77433        9.878772269   9.2321  2 1738.655479 2009.282837 train J   J J J J J    
 346181153 1817.971456   2.002682  0.2841004685             480 2.324      2.38031        2.471481814   8.3533  2 1816.098325 1841.139676 train J   J J J J J    
 353348374 1739.529048   0.834044  0.00564647788           2310                          69.04122255    9.2597  2 1738.659592 1763.304908 train J   J J J J J    
 417847904 1690.402092  13.302805  0.2792258769             290           24.1001        23.65985089    7.9179  2 1683.367068 1897.764303 train J   J J J J J    
 417506112 1711.637921   0.460433  0.08075534387           1500 2.254      1.82834        1.760068442   8.77241 2 1711.384035 1763.305368 train     J J B J J    
 229596329 1691.046545  29.264287  0.2803518695             220 0.991      2.17205        2.145122564   7.82534 2 1683.365001 1897.76117  train J   J E J J J    
 420130116 1721.622754 166.290076  0.1746045798            1310           13.5928        13.37324023    9.2772  2 1683.364645 2035.113912 train J   J J J J J    
 236046394 1711.754379   2.994222  0.3147526166          623640                          14.11269038    8.81273 2 1711.383902 1737.385188 train E   E E E E E    
   9491961 1817.874814   0.239027  0.04534820244           2450 1.362      2.39423        2.446719498   8.8493  2 1816.098818 1841.140387 train     B J J B J    
 468582616 1711.605666   0.409739  0.2111221171            1950                           2.431222594   8.9714  2 1711.384104 1737.385259 train     J J J B J    
 229778507 1736.931565  88.723124  0.08694866152           1020            9.17998        9.012289351   9.0526  2 1683.364606 2035.114903 train J   J J J J J    
 233073991 1715.596964 123.827592  0.1906944917             580           22.1327        22.96699916    8.407   2 1683.365025 2035.115174 train J   J J J J J    
 410501448 1800.133996   9.943213  0.200355742           112380            6.79103        8.792300285   9.28298 2 1790.682096 1815.015122 train J   J J J J J    
 311235499 1710.885622  86.726975  0.201206582             1460           11.8196        12.07346291    6.73092 2 1683.365621 2035.114541 train J   J J J J J    
 229777070 1720.249602  57.730286  0.3764014647             390           91.4691        81.8561774     8.9729  2 1683.364627 1897.760457 train J   J J J J J    
 244853470 1684.03534    0.436128  0.1796411232             709 2.83       4.88019        5.095228925   8.58494 2 1683.362573 1710.175833 train     J J J J B    
 370522391 1739.079383   0.5271    0.08407245              1080 1.531      3.40087        3.492627844   9.2699  2 1738.659863 1763.30561  train J   J J J J J    
  96621962 1817.80619    3.237444  0.1454907334             570           10.8098        11.08875993    9.0771  2 1816.099699 1841.141239 train J   J J J J J    
1551387123 1720.149413  75.368324  1.181021637             3240                                         9.1655  2 1683.364892 2035.115852 train J   J J J J J    
 136984059 1711.749195   0.424322  0.2168582445            1850                           2.201227989   8.6901  2 1711.384055 1763.305217 train J   J J J J J    
 252599854 1738.794221   0.3146    0.0279994                850 1.755      1.87621        1.851848459   9.1564  2 1738.659906 1789.680792 train     B J J J J    
 359313470 1683.739491   0.345346  0.03084975818           1550 1.781      2.78191        2.733700721   6.47072 2 1683.365186 2035.115904 train     B J J J J    
 200295005 1739.052235  12.181001  0.4242642648            1590 1.821      3.46366        3.522106598   8.83153 2 1738.660305 1763.306187 train J   J J J J J    
 155794095 1817.622754   2.54683   0.1126462909            4830            7.12024        6.894422571   7.81086 2 1816.099525 1841.140956 train E   E E E E E    
 376086775 1800.682371  12.201036  0.1853337368             780           10.8544        11.27384282    9.0973  2 1790.680086 1841.138052 train J   J J J J J    
 470633391 1817.68077    0.515294  0.0737643361             430                                         5.85591 2 1816.099093 1841.141057 train     J B J B J    
 417644892 1775.681402  80.094785  0.3211800879           24440                         106.4431722     6.71895 2 1764.699339 2035.113453 train J   J J J J J    
  29549734 1818.063289   2.146351  0.2493845227            4060            6.73269        6.784837033   8.7999  2 1816.09932  1841.140811 train J   J J J J J    
 287314615 1711.507942   0.490294  0.2305313359            1109 2.693      2.67003        2.876591326   7.1934  2 1711.383493 1763.306045 train J   J J J J J    
 192558359 1799.047687  13.510959  0.2045559193             890                         252.3564335     8.23488 2 1790.682544 1815.016004 train J   J J J J J    
 100162920 1683.742801   0.190989  0.02991842685            830                                         7.24508 2 1683.362256 1737.385221 train     B J J B J    
 264176664 1768.494322  11.281932  0.1994645578             410            7.22027        7.733180476   8.77509 2 1764.69958  1841.137279 train J   J J J J J    
 432109918 1818.224038   1.179183  0.2569793512             310 2.15       2.95009        2.897855535   7.26945 2 1816.099319 1841.140457 train J   J J J J J    
 288510158 1774.961095  95.123854  0.1531494049             700           11.4048        11.38805579    8.7067  2 1683.36503  2035.113755 train J   J J J J J    
 233605283 1762.23244  103.147065  0.2650879571            3360           83.0166        87.91688228    8.04719 2 1683.364547 2035.115346 train J   J J J J J    
  99919259 1698.752819  15.840964  0.1259356638             709           11.5181        11.30497747    6.75543 2 1683.367511 1897.76437  train J   J J J J J    
  92309566 1683.945511   0.412517  0.1199723191            1109 1.764      1.81384        1.79972747    8.5786  2 1683.362748 1737.385335 train J   J J J J J    
 441742503 1847.821418 164.279486  0.17577905               830           45.2735        41.63692953    8.9683  2 1683.365346 2035.114231 train J   J J J J J    
 129979559 1791.504991   0.320155  0.1985153093            5670 1.438      1.55493        1.482950267   9.0658  2 1790.682796 1815.01586  train J   J J J J J    
 307984799 1710.504491 154.854762  0.2617045478            7979          120.023        113.5552376     6.2767  2 1683.365631 2035.115206 train J   J J J J J    
 353100632 1738.978847   0.522239  0.06649669187           7450                          43.73690206    8.95593 2 1738.659578 1763.304895 train     J J J J B    
 142381218 1711.476181   0.257996  0.02097765476            860 2.01       2.46476        2.538319991   7.8184  2 1711.387479 1926.471764 train J   J J J J J    
 289623695 1684.330146   1.308087  0.167134276              300 1.621      1.63264        1.612982658   6.48    2 1683.365746 2035.115126 train     B J J J J    
 232614964 1687.761946  43.56541   0.2278470943            1070           11.7433        11.89138501    8.3455  2 1683.365555 2035.115322 train J   J J J J J    
 137642187 1876.557501  10.695517  0.3999053806            2389           15.1609        15.17140088    9.1527  2 1870.45282  1897.764834 train J   J J J J J    
 396024288 1802.867073  11.243456  0.1659534106             650                         124.2357717     8.0114  2 1790.680348 1815.014036 train J   J J J J J    
1976130050 1715.597616   0.543072  0.2095986384            1739                           1.653342116   9.087   2 1711.384312 1763.304899 train J   J J J J J    
 308874399 1791.285168  11.7922    0.68040994              4240                          75.23199342    9.24166 2 1790.68221  1815.015151 train J   J J J J J    
 126314637 1875.022449   3.886496  0.2258054176             740           11.4072        10.71694464    9.10922 2 1870.453895 1897.766151 train J   J J J J J    
 351910834 1716.807702  33.85946   0.9423087718            8920                          94.63534581    8.66922 2 1683.364092 2035.117101 train J   J J J J J    
 257023157 1684.171781   0.831003  0.1175287543           28230                                         7.8543  2 1683.36615  2035.113545 train     B B J J B    
 460067536 1996.406997  24.793558  0.8965350573            3590           21.5754        22.34467329    6.4462  2 1983.659637 2035.118341 train J   J J J J J    
 198839005 1683.760672   1.157655  0.1775148177            3140 1.576      2.20817        2.261040062   9.25546 2 1683.363849 1710.176712 train J   J J J J J    
  64187180 1713.300264  13.031994  0.1460886527            1070 1.138      2.11491        2.157105716   8.8864  2 1711.384086 1737.385255 train S   E E J E J    
 308093264 2021.364209  14.323591  1.165940307             2610 1.403      2.25165        2.215089862   8.47093 2 2010.28524  2035.118437 train J   J J J J J    
 173615583 1740.961985   9.108321  0.3172428204            9520 1.51       4.14214        4.247828593   6.4766  2 1738.660261 1763.306438 train J   J J J J J    
 388843945 1902.529458   2.209941  0.129038455            46830                           2.347743844   8.7319  2 1899.328642 1926.47478  train E   E E E E E    
 376869778 1734.233922  60.639569  0.2225472182             330 2.62       4.06688        3.792389536   8.8667  2 1683.364776 2035.114015 train J   J J J J J    
 366272209 1715.400177  10.466283  0.5587948494             290 1.164      1.31643        1.301491114   8.53679 2 1711.384425 1763.304732 train J   J J J J J    
 402659317 1711.950787   1.26017   0.067419095              160                         126.6786933     8.844   2 1711.385259 2035.11451  train E   E E J E J    
  28063930 2010.996043   0.542582  0.2580954058             640 1.84       2.98181        2.936437517   8.143   2 2010.284538 2035.118177 train J   J J J J J    
  87085603 1683.968163   1.226405  0.2039020953             759                                         8.85504 2 1683.362921 1710.176074 train E   J J J J E    
 232970715 1686.798126  19.425149  0.213676639              930           15.6781        16.03127546    8.6939  2 1683.366917 1926.471201 train J   J J J J J    
 285091446 1794.900017  17.626757  0.1482410264             500           39.8512        42.73144703    7.387   2 1790.682259 1815.015249 train J   J J J J J    
 260343255 1819.442813   3.741042  0.1860794291             460           15.0597        15.4881079     9.1913  2 1816.098207 1841.139805 train J   J J J J J    
 502170540 1903.081648   0.794618  0.1702469065           39680                           6.619871057   8.7028  2 1899.328267 1926.473714 train E   E E E E E    
 416288915 1686.50547   11.978762  0.155723906             1720            9.4797         9.76944346    6.70092 2 1683.363634 1710.176564 train J   J J J J J    
 279825400 1873.565444   3.037133  0.1767915119             470            9.99409        9.697258671   8.9063  2 1870.453159 1897.765254 train J   J J J J J    
  82166850 1792.807651   1.173273  0.1445472336             610                           6.154713209   7.7936  2 1790.68152  1841.139723 train     J J J B J    
 392188468 1819.160144   1.423056  0.1967517226             380                          13.34449485    9.2951  2 1816.098745 1841.140004 train J   J J J J J    
 285385137 1791.952911   1.10835   0.168757371              500            2.09546        2.291680995   7.21266 2 1790.682972 1815.015942 train J   J J J J J    
 230397408 1685.083264   2.740485  0.1261171197             150           10.332         10.6351341     9.0184  2 1683.364335 2035.115608 train J   J J J J J    
 159724336 1686.56516    8.189555  0.182708972              530           10.8075        10.66682114    8.38595 2 1683.363756 1737.385583 train J   J J J J J    
 188108202 1688.194127   4.960924  0.1511593543            2330 1.809      3.81829        3.903274073   8.82403 2 1683.362844 1737.385373 train J   J J J J J    
 128865821 1738.74798    0.209739  0.01213130376            679 1.993      1.73052        1.786236877   9.2793  2 1738.660943 1763.306701 train J   J J J J J    
 377725630 1694.195228  14.891638  0.1953782906            1080           10.5323        10.75029949    4.77745 2 1683.364129 2035.117815 train J   J J J J J    
2051572805 1794.905812  17.662436  0.200645273             2040                                         6.21412 2 1790.679552 1841.137668 train J   J J J J J    
 446127290 1871.559767   0.333808  0.08057791312         574650 1.07       1.18552        1.259796135   8.7331  2 1870.452707 1897.764923 train B   B B B B B    
 399820259 1716.858441  33.859403  0.9006601198            1800           25.6352        27.07390146    8.49    2 1683.364016 2035.117579 train J   J J J J J    
 257335876 1996.490739  25.345325  1.287289057             7290 1.25       1.76783        1.747420618   8.5241  2 1983.660298 2035.118334 train J   J J J J J    
 305777433 1711.678012   0.515989  0.04449373147            420 2.705      2.35768        2.343627884   9.0903  2 1711.384027 1763.305333 train     B J J J J    
 341873019 1791.327871 121.247373  0.242494746            28060           10.4106        10.47570117    5.78932 2 1683.364932 2035.114312 train J   J J J J J    
 159741298 1996.785004  24.757947  0.804385698              930 1.382      2.38764        2.392186674   9.2227  2 1983.6588   2035.117475 train J   J J J J J    
 257047932 1683.857646   0.286559  0.01879253922            410 2.066      1.80941        1.740615255   9.0194  2 1683.365945 2035.113404 train     B B J J J    
 353983458 1744.399746   6.525587  0.2344643409             630 1.012      1.40862        1.401505608   8.28508 2 1738.659369 1763.305345 train J   J J J J J    
 365050476 1684.803394   4.800207  0.177607659              260           18.4086        18.42202368    9.21543 2 1683.363828 1982.260167 train J   J J J J J    
 334780234 1694.437092  20.925806  0.264920704              220 1.289      2.02403        2.021084237   8.11353 2 1683.365989 1897.761547 train J   J J J J J    
 379254978 1683.85534    0.499322  0.1269925643            2300                           4.171921115   7.60487 2 1683.362034 1710.175459 train J   J J J J J    
 648360458 1792.139994   1.087857  0.137298432             3780                           8.276383717   9.1562  2 1790.681104 1841.13951  train     B J J B J    
 329704753 1714.229919   7.482013  0.2329898848           10390                          67.3761886     8.3018  2 1711.38419  1737.38529  train S   E E E E S    
 159345743 1684.46766    1.464337  0.1858682954             360 1.08       0.977878       0.9817091828  8.0955  2 1683.365461 2035.113122 train     B J J B J    
 315979872 1716.144472   1.103679  0.2715933283            5220                                         8.37674 2 1711.384649 1982.259301 train     J J J B B    
 236647560 1711.563894   0.759044  0.06418476064           1390 2.02       3.67226        3.525965226   9.1005  2 1711.383338 1763.30631  train     B J J J J    
 309619585 1905.907891   3.353283  0.1342989842             770           10.5122        10.12901696    7.9849  2 1899.328029 1926.473856 train     J J J J N    
 232639453 1719.491168  75.529325  0.9410953895             740           26.8571        24.67023305    7.77574 2 1683.364551 2035.115687 train J   J J J J J    
 224292452 1716.139219  16.96706   0.1353971388             550            4.11532        3.950847871   8.2894  2 1711.387883 1897.764448 train J   J J J J J    
 200332852 1740.517126   1.95558   0.19946916               690 2.631      3.54127        3.249643048   7.85394 2 1738.660257 1763.306158 train J   J J J J J    
 310985570 1986.911352   3.362229  0.3433844478            9850 1.579      1.53442        1.506825885   8.52349 2 1983.660119 2035.11852  train J   J J J J J    
 292398664 1791.102864  12.88543   0.1626141266            1109           12.2308        12.55452398    9.0546  2 1790.682411 1815.015492 train J   J J J J J    
 171777286 1683.911488   0.432655  0.1881530064             720                           4.90412497    8.6754  2 1683.362993 1737.385391 train     J B J J J    
 441790929 1686.696255  13.474753  0.1479527879             390           10.8765        10.49168402    9.281   2 1683.365248 2035.113996 train J   J J J J J    
 416106483 1693.544914  21.856069  0.2251175107             810           10.6197        10.54623634    6.84459 2 1683.36485  2035.116805 train J   J J J J J    
 423024785 1685.70862   13.03354   0.1801235228             410           14.8287        11.03783493    8.23237 2 1683.365394 2035.115694 train J   J J J J J    
 232682595 1685.033286   2.591179  0.1143228175             169           10.5571        10.28017444    8.6079  2 1683.364515 2035.115646 train J   J J J J J    
 641882753 1791.699982   0.521544  0.06383177016           1380 1.522      1.59457        1.589640456   9.26276 2 1790.682764 1815.016344 train     B J J J J    
 270318727 1964.504826  26.593353  0.1741864622            1620           10.5657        10.5111405     8.15636 2 1955.803725 2035.116708 train J   J J J J J    
 387289573 1774.795077  55.690012  0.1776511383            1460           11.2479        11.55635115    7.9907  2 1738.657786 2009.280532 train J   J J J J J    
  12689403 1693.995318  12.31219   0.2230968828          219710                           2.55075814    7.86371 2 1683.36286  1710.176031 train J   J J J J J    
 241027466 1767.409392   2.798968  0.1847878674            1710                           1.483982647   7.6501  2 1764.702596 1815.014987 train J   J J J J J    
 164416605 1716.811255  33.859492  0.9301202452            1400           35.5587        35.72082036    8.99362 2 1683.364265 2035.116966 train J   J J J J J    
 251053620 1818.541546   2.196855  0.1560426106             260            8.16166        7.571829937   8.8242  2 1816.099504 1841.140677 train J   J E J J N    
  80684903 1817.59041    0.286128  0.08111442672            280                           7.496452269   9.23949 2 1816.099464 1841.141478 train B   B B B B B    
 159838510 1741.924967  41.287776  0.3245219194            1990           12.7995        13.07703641    9.00479 2 1738.654925 1982.262622 train J   J J J J J    
 307989264 1872.735427   4.685234  0.2242821516            7809 1.5        2.38152        2.335035468   6.6121  2 1870.453469 1897.766312 train J   J J J J J    
 229650869 1790.910563 123.021783  0.4601014684           14459           11.0592        11.00403029    8.1702  2 1683.364844 2035.113966 train J   J J J J J    
  10202383 1905.915297  11.613311  0.1002228739             910 1.023      1.51568        1.401069386   9.2537  2 1899.327595 1926.473559 train J   J J J J J    
 428329900 1792.136623   9.836102  0.1591481304             660 1.05       1.79354        1.739563385   9.1171  2 1790.682012 1841.140258 train J   J J J J J    
 115047445 1818.718304   1.808553  0.2536676438             310 1.433      2.18802        2.110049782   5.18984 2 1816.099467 1841.141348 train J   J J J J J    
  81381327 1801.765262  12.96051   0.0545637471            2280                         170.558913      9.01592 2 1790.681373 1841.139543 train J   J J J J J    
 353595605 1817.911631   0.83335   0.130302606             2050 1.113      1.41329        1.253418567   6.62549 2 1816.099686 1841.140985 train     J B J J B    
 243317620 1735.841367  71.45186   1.008900263              550           23.0818        24.35150696    9.125   2 1683.36414  2035.115826 train J   J J J J J    
 258827115 1685.026038   4.478679  0.1546039991             200                                         8.1171  2 1683.364519 1954.864226 train J   J E J J J    
 148915038 1699.457501  19.762743  0.1816196082             640           11.2457        10.81504791    8.2539  2 1683.366746 1897.763354 train J   J J J J J    
 289358330 1791.92939    0.515805  0.0768962094             250 1.511      3.42832        3.346226239   8.5136  2 1790.680286 1815.013867 train J   J J J J J    
 229937189 1683.597328   0.990294  0.1086748636             190            1.23178                      9.0948  2 1683.364342 1737.385722 train J   J E J J J    
 395547975 1711.483241   1.025017  0.1493142264             390 2.94       4.95193        5.102095003   8.4123  2 1711.383919 1763.305571 train J   J J J J J    
 166087289 1683.974349   0.580068  0.07251430068            980 1.655      1.59457        1.537746436   8.8901  2 1683.36694  1954.866468 train     B J J J J    
 416457567 1817.517462   0.771597  0.1409013282          267119                           2.009097846   8.9064  2 1816.098143 1841.140142 train E   E E E E E    
 229639915 1774.305891 133.014087  0.1396647914             930            9.45799        9.476273919   4.65106 2 1683.364829 2035.114364 train J   J J J J J    
 154385183 1715.315543  29.142722  0.2987129005             370 1.03       1.20778        1.200576703   7.5175  2 1711.387369 1912.492321 train J   J J J J J    
 451749580 1684.210205  13.713189  0.1578388054            2760                         349.6714549     8.196   2 1683.36374  1710.176637 train J   J J J J J    
 286030635 1819.011757   1.526527  0.2338181406            1170                           3.128422485   9.0647  2 1816.099    1841.140553 train J   J J J J J    
 436861940 1791.593513   0.206267  0.02973957606           2330 1.566      2.09109        2.040130911   5.14334 2 1790.683145 1815.016184 train J   J J J J J    
  17930455 1903.044086   0.871702  0.1293780108             260 1.4        1.43355        1.38782831    7.0191  2 1899.328219 1926.473695 train     J B J B J    
 253050110 1902.736586   0.635591  0.00774149838            520 1.42       1.34523        1.364706986   6.2145  2 1899.327807 1926.473439 train J   J J J J J    
 263599295 1691.963248  16.889317  0.2237834503             510           15.2696        15.29056901    8.78226 2 1683.366554 1897.763603 train J   J J J J J    
  75784209 1984.746052   1.264027  0.1721351969            2440 1.64       1.71475        1.702520246   8.7922  2 1983.658471 2035.11729  train     J J J J B    
 436558938 1765.625597   0.968767  0.1851410614            9470                                         9.1223  2 1764.703856 1789.68279  train     J B J B B    
 321827134 1820.16569    3.455314  0.2224531153            3410 1.476      2.56621        2.484708643   9.2942  2 1816.098501 1841.140418 train J   J J J J J    
  82500302 1792.187221   0.482996  0.104211217              890 1.581      2.04932        2.008373469   9.0329  2 1790.681352 1841.139703 train     J J J B J    
 296326537 1683.867264   0.492378  0.1832483203             310 1.785      1.56718        1.564932219   8.9851  2 1683.363036 1763.30446  train J   J J J J J    
  28370538 1684.854374   9.9024    0.174480288              610            9.92847        9.932193723   8.98334 2 1683.363599 1763.303877 train J   J J J J J    
 258873405 1722.242705  59.589823  0.157913031              800            4.64974        4.558834159   8.7175  2 1683.364461 2035.114773 train J   J J J J J    
  12018859 1685.325256   2.538211  0.1632323494             620            8.78336        8.792545062   9.269   2 1683.362717 1737.385328 train J   J J J J J    
 122887522 1684.299868   4.498124  0.1524414224             510            8.61211        9.017880529   7.4706  2 1683.364536 2035.117179 train J   J J J J J    
 123450373 1716.805571  33.859466  0.9182687179            1940            9.28494        7.552787556   8.6004  2 1683.364266 2035.117216 train J   J J J J J    
 268493357 1711.69288    0.582655  0.1970364414            1570 2.549      2.00183        2.031536475   8.8878  2 1711.384621 1737.385448 train J   J J J J J    
 399787737 1683.48062    0.250207  0.01733684303            690 1.779      1.81357        1.788746343   8.24863 2 1683.3647   2035.115685 train     B J J J J    
 394129990 1699.963128 107.350038  0.1620985574             730           21.6112        23.64443823    5.12189 2 1683.364597 2035.114197 train J   J J J J J    
 164656270 1711.994129  34.407296  1.326057188             2210           28.0053        26.18445168    9.1991  2 1683.364207 2035.116947 train J   J J J J J    
 406930371 1707.620744  27.917781  0.2462348284             540           15.1124        15.74273958    8.364   2 1683.364224 2035.115905 train J   J J J J J    
 236653990 1712.813838   4.519715  0.1691277353             440           10.7498        10.85955194    8.0837  2 1711.383322 1763.306332 train J   J J J J J    
 120044291 1696.992377  29.503242  0.7653140975            4439           22.0447        22.98317835    6.9795  2 1683.364109 2035.117542 train J   J J J J J    
 224603162 1740.362699   2.611318  0.14362249               270           10.8717        10.71197679    8.4561  2 1738.656061 2009.282844 train J   J J J J J    
 280074425 1717.330334 102.52347   0.2009460012             440           21.6269        21.75696084    7.55162 2 1683.364117 2035.11479  train J   J J J J J    
 377730099 1696.865394  32.497438  1.120836637             3520           61.0132        60.45431912    8.8026  2 1683.364191 2035.117474 train J   J J J J J    
 198209422 1720.2304    47.195064  0.3676495486             380            3.54324        3.433152129   9.0069  2 1683.365989 1815.010181 train J   J J J J J    
 387702256 1740.4815     1.542114  0.1159515517            2080 1.814      1.91358        1.903135119   8.2108  2 1738.657862 2009.280394 train     B J J B J    
 172378715 1713.359947   2.112978  0.2205315139             830 2.65       4.36231        4.336530538   8.9128  2 1711.384602 1737.385441 train J   J J J J J    
 428452469 1801.809797  12.953298  0.142486278            12110 1.341      1.37935        1.314414617   9.2917  2 1790.68204  1841.140291 train J   J J J J J    
 180652280 1905.880643   5.653746  0.1192940406             910           10.7582        10.40605558    9.1319  2 1899.326968 1954.868735 train J   J J J J J    
 436063784 1683.732505   0.155572  0.02275396072           2360 1.789      2.21215        2.202830289   9.0669  2 1683.362353 1737.385241 train     B J J J J    
 377052387 1684.395443   3.03354   0.1634167998             200           10.5748        10.82318117    6.649   2 1683.36434  2035.115943 train J   J J J J J    
 351800186 1684.32544    2.19604   0.2117202164             360 1.51       2.47074        2.409538753   9.0523  2 1683.36439  2035.117228 train J   J J J J J    
 249699537 1744.397133   6.518065  0.2652200648             320                         111.9641388     9.232   2 1738.660073 1763.30605  train J   J J J J J    
  55747377 1696.897464  24.516459  0.2544808444             250 1.19       1.35647        1.364642569   9.1528  2 1683.36775  1926.472156 train J   J J J J J    
 230241168 1996.701227  24.769253  0.8859961798            4410 1.05       0.965842       0.9859607935  9.2574  2 1983.658844 2035.117072 train J   J J J J J    
 229797420 1687.510581  75.389303  0.151532499              570            9.08486        8.792585612   7.0453  2 1683.364628 2035.114529 train J   J J J J J    
 414915107 1817.435244   0.166683  0.01262623725           7780                           8.607340171   8.1806  2 1816.099498 1841.14123  train J   J J J J J    
 165501560 1696.738104  81.216751  0.8016093324            1540 1.283      1.97394        2.009488079   6.36399 2 1683.365268 2035.115607 train J   J J J J J    
 233159259 1727.500703 137.879221  0.2605917277            1739 1.21       1.64601        1.577084884   8.8777  2 1683.364878 2035.115051 train J   J J J J J    
 286382084 2021.868045  39.740499  2.509612512             5570           32.7115        34.80163826    8.51202 2 1983.660021 2035.118298 train J   J J J J J    
 233054492 1699.77064  118.160797  0.2516824976            2869           10.1663        10.50541235    9.01005 2 1683.365101 2035.115081 train J   J J J J J    
 192845509 1792.299236   0.522239  0.246068572              330 2.116      2.88267        2.822178644   8.5446  2 1790.682241 1815.015832 train J   J J J J J    
 148674137 1905.915478  11.605595  0.1122261037             450 1.07       0.972699       0.9354429893  6.0701  2 1899.327979 1926.473421 train J   J J J J J    
 262970406 1714.474704  38.381265  1.031304591             2090           26.9602        27.58241503    8.8556  2 1683.364991 2035.11642  train J   J J J J J    
 160987145 1740.870279   3.300207  0.1993655049             400            9.29144        8.478019673   3.9329  2 1738.654142 1954.8674   train J   J J J J J    
 468818404 1744.403814   6.533116  0.2136328932             690 2.25       2.72524        2.438586993   8.91614 2 1738.659908 1763.305894 train J   J J J J J    
 230064221 1683.902039   0.604374  0.01558680546            260 1.481      2.34356        1.983179722   7.7019  2 1683.36639  1954.86602  train J   J J J J J    
 233660596 1687.922972  87.266018  0.2015845016             770 1.167      1.18195        1.187488172   8.8917  2 1683.36546  2035.11496  train J   J J J J J    
 409614721 1818.690433   4.822021  0.1848280649           10270 1.872      2.5008         2.430303507   8.83454 2 1816.099389 1841.140575 train E   E E E E E    
 356339994 1717.922319  76.064161  2.624974196              370 1.219      2.16432        2.197563258   8.93202 2 1683.365173 2035.116346 train J   J J J J J    
 156041175 1817.601075   2.400685  0.1860770943             290 1.11       1.09962        1.063951874   8.4002  2 1816.099662 1841.141084 train J   J J J J J    
 367704546 1817.460922   0.174322  0.02235505328            920 1.575      1.81477        1.840867905   8.14847 2 1816.099628 1841.140908 train J   J J J J J    
 321828403 1819.096819   2.100277  0.08730851489            320 1.352      2.80662        2.838666928   7.9367  2 1816.098556 1841.140478 train E   J J J E E    
  87378238 1817.385454   0.208404  0.01785188664           3140 1.692      2.29299        2.465449893   3.6594  2 1816.098748 1841.140546 train     N B J B B    
 357595904 1683.574161   1.052985  0.2486202884             580 1.519      1.51561        1.502009042   9.044   2 1683.365076 2009.282484 train B   B E B B B    
 138589695 1686.970016   6.857301  0.143729029              460            9.02254        9.033533333   7.6439  2 1683.367534 1897.764225 train J   J J J J J    
 115611459 1968.904475  52.664603  0.9927277666             869 1.232      2.53232        2.631145589   8.45603 2 1955.80424  2035.116561 train J   J J J J J    
 428601465 1818.921566   5.6487    0.143928876             2360 1.539      1.52536        1.526623601   8.90493 2 1816.099141 1841.140309 train J   J J J J J    
 366416144 1766.388674   1.067114  0.2198895108            1500 2.213      2.9817         2.887577786   7.6122  2 1764.699828 2035.113492 train B   B B B B B    
 117264955 1790.903976   1.168     0.118844                1830            6.07687        5.878850109   9.078   2 1790.68221  1815.015765 train J   J J J J J    
 164412753 1696.937417  21.656134  0.7272129797            1230           47.8329        53.66962536    8.74886 2 1683.364207 2035.117339 train J   J J J J J    
 293947995 1684.460801   2.232655  0.1801306054             320           11.4082        12.0600924     8.5477  2 1683.363678 1763.303828 train J   J J J J J    
  42011932 1684.209381   0.568767  0.109737905             2010                          95.32834138    9.2994  2 1683.362936 1737.385379 train E   E E E E E    
 424573214 1791.092087  10.733952  0.1664835955             920                         137.1520256     9.10734 2 1790.681314 1815.014918 train J   J J J J J    
 219775888 1684.126214   2.496281  0.2197725792              70 2.322      1.77459        1.770478374   9.0275  2 1683.365345 2035.115224 train J   J J J J J    
 252168977 1771.642941  10.229475  0.1307326905             440           29.8075        30.01160616    8.43    2 1764.701981 1815.014569 train J   J J J J J    
 405689534 1697.053346  81.198506  0.7502741954            1810           25.8944        27.48342311    8.15764 2 1683.364167 2035.116509 train J   J J J J J    
 459190507 1902.66327    2.657257  0.2227578543             690           10.6518         9.750408205   6.04776 2 1899.327913 1926.473689 train J   J J J J J    
 298756723 2011.190788   0.736957  0.08827270946            320 1.31       1.29331        1.282314698   8.2841  2 2010.285685 2035.118909 train E   E E E E E    
 229456999 1762.243797 103.126061  0.2650339768            1160           31.7841        33.3754016     9.2105  2 1683.364126 2035.115156 train J   J J J J J    
 115138542 1694.120951  11.330631  0.2975423701            7640                          89.4685785     8.72089 2 1683.363762 1710.176652 train J   J J J J J    
 370335359 1738.928609   9.154491  0.1323739399             650                          92.80967393    9.1656  2 1738.659513 1763.305381 train J   J J J J J    
 255996666 1812.583001  84.332056  0.1324013279             910           11.5972        11.79161255    9.15055 2 1738.657676 2035.114326 train J   J J J J J    
 353735760 1719.722317  75.505406  0.9732646833            2650                         100.8602916     8.6681  2 1683.364775 2035.115842 train J   J J J J J    
  22874933 1800.544113  13.643497  0.159083175         17626490           31.2075        29.71272383    9.0838  2 1790.683163 1815.016113 train J   J J J J J    
 286012238 1791.11622    0.500614  0.04821413434           2890 2.08       3.02522        2.940063989   8.39533 2 1790.681559 1815.014909 train J   J J J J J    
 322394014 1749.834173  32.077872  0.3031358904             510                         420.8549201     8.19    2 1738.658314 1815.012495 train J   J J J J J    
 428203967 1798.020408  15.408192  0.321723049           392250 2.557      3.85508        3.80466937    7.5643  2 1790.682158 1815.015595 train S   S S S S S    
 256514668 1684.420541   2.062948  0.05287335724           8170 1.515      4.26919        3.97024605    7.9669  2 1683.363912 2009.281353 train J   J J J J J    
 257822450 1996.104903  25.968809  2.152814266             3730 1.181      1.38298        1.312300581   5.95507 2 1983.659977 2035.118205 train J   J J J J J    
 252825846 1793.830805   2.225437  0.1564482211            4090                           4.459525095   9.1763  2 1790.682156 1815.015785 train J   J J J J J    
 306182891 1764.88957    0.350357  0.04343025372           2340                           2.325582565   7.2064  2 1764.702324 1815.014572 train     B J J J J    
 298783668 1713.280878  44.044951  0.6659596591             790           10.2849        10.38046037    7.0068  2 1683.364614 2035.116195 train J   J J J J J    
 280068700 1683.936431   0.538642  0.02109860714           2340 1.789      1.99198        1.849406197   8.2358  2 1683.364094 2035.114867 train     B B J J J    
 436315743 1683.730779   0.454878  0.02548681434           4950 1.901      3.50725        3.424649184   9.22669 2 1683.36222  1710.175589 train J   J J J J J    
 229751944 1813.925463 143.082578  0.1516675327            1040 1.449      1.46424        1.466859751   8.929   2 1683.364741 2035.114565 train J   J J J J J    
 352317188 1766.560033   2.286217  0.2889092423             420           11.5146        11.1184169     8.51766 2 1764.703186 1789.682422 train J   J J J J J    
 147642303 1683.824528   0.182996  0.03545181508            350 1.92       2.66481        2.570649145   8.6331  2 1683.367501 1926.471863 train B   B B B B B    
 237212194 1714.866148  94.787311  0.2293852926            1450           13.4751        14.18591599    9.25218 2 1683.364446 2035.114257 train J   J J J J J    
 333807607 1795.257094 133.987881  0.1380075174            1390           11.1116        11.61128981    7.758   2 1764.69944  2035.113733 train J   J J J J J    
  26653246 1791.950873   0.477794  0.2754625748             390                           9.02875949    8.4963  2 1790.682643 1815.016369 train J   J J J J J    
 258803329 1694.461971  69.160302  0.1860412124            1150           10.4665        10.59245409    8.9617  2 1683.364551 2035.114582 train J   J J J J J    
 417660500 1683.47651    0.73335   0.055382592             6079 1.6        2.69933        2.7019058     8.37822 2 1683.363832 1737.385602 train J   J J J J J    
 240583717 1712.8604     2.497239  0.1327781976             339           10.8829        10.97572444    8.8609  2 1711.383807 1763.305644 train J   J J J J J    
1884151242 1764.459178 100.911141  0.2986969774            3620           43.7269        42.52279493    7.19479 2 1683.364069 2035.115393 train J   J J J J J    
 232639348 1719.780782  75.495008  0.9459524502            1050           42.5109        41.53304357    7.89303 2 1683.364554 2035.115669 train J   J J J J J    
 229979857 1749.861066 145.492415  0.1876852154            4660 2.3        3.32376        3.26176482    6.6096  2 1683.364329 2035.115021 train J   J J J J J    
 301263808 1790.76459    0.327477  0.06489284232           1769                          11.38715455    8.2401  2 1790.682268 1815.015501 train B   B B B B B    
 416518139 1871.303059   0.2634    0.017905932             1170 1.645      2.092          2.018519353   6.6413  2 1870.452392 1897.764851 train J   J J J J J    
 250795982 1791.094257  18.010132  0.1257107214             920           40.3981        41.5462197     7.8832  2 1790.682292 1815.015469 train J   J J J J J    
 299214508 1698.194481  26.984494  0.2212728508             250            8.89233        9.849843892   2.9534  2 1683.364047 2035.116274 train J   J J J J J    
  50842085 1792.083633  11.021264  0.1524240811             970            5.96344        6.077552702   8.1982  2 1790.68137  1815.014939 train J   J J J J J    
 244914111 1688.799501   5.713469  0.2063133656             800           10.5417        10.51251596    7.17032 2 1683.362533 1710.175805 train J   J J J J J    
   9587578 1996.899742  24.043575  0.4229264843            6520                           2.086216012   9.0785  2 1983.65969  2035.117829 train J   J J J J J    
 416280326 1697.024708  24.982341  0.8776296393            1820 1.07       1.1804         1.162868464   9.1801  2 1683.363977 2035.116447 train J   J J J J J    
 467256385 1722.440679  23.413988  0.2013602968             560           12.0685        12.4650209     8.5045  2 1711.384983 1982.259564 train J   J J J J J    
 309600985 1824.957317  11.767177  0.4362092514          141730 2.302      4.45824        4.587264918   8.3598  2 1816.09889  1841.140728 train E   E E E E E    
 351763671 1695.204792  12.325207  0.1852478612             869           10.3039        10.55944684    8.95    2 1683.3644   2035.117287 train J   J J J J J    
 188632725 1842.986682   9.992741  0.1456941638             550           11.0637        11.12188997    9.1861  2 1842.509448 2035.116141 train J   J J J J J    
 314590329 1776.371859  77.819517  1.439661064             7250            1.47139        2.053471256   9.1367  2 1711.385194 2035.114405 train J   J J J J J    
 284362915 1691.030417  23.588689  0.3656246795             500           52.3593        54.33740607    5.42002 2 1683.364002 2035.116165 train J   J J J J J    
 240889942 1766.829498  10.887201  0.4832828524           49780 2.44       4.61744        4.465416658   6.34471 2 1764.702433 1815.014785 train E   E E E E E    
 390021357 1685.419543   5.923818  0.1327527614             240           10.6406        10.84384215    6.93849 2 1683.364686 2035.11603  train J   J J J J J    
 430986051 1715.524694   9.648279  0.1707745383             480           29.3113        30.40707031    8.946   2 1711.383168 1763.306622 train J   J J J J J    
  86371852 1845.552967   3.606419  0.1714491593             360           10.6907        11.03222176    8.173   2 1842.514385 1897.764464 train J   J J J J J    
 185838481 1684.139323   3.036822  0.299400281            12080 1.34       3.41651        3.481746649   9.17628 2 1683.363149 1737.385444 train E   E E E E E    
 159871873 1742.036293   5.929374  0.1798972072             470           10.9565        10.89435157    9.2781  2 1738.655003 1982.26267  train J   J J J J J    
 224608313 1713.993236  47.140066  0.2460711445            2920                           0.7071933771  4.7041  2 1683.36572  1954.865847 train J   J J J J J    
 259002798 1720.075267  65.826115  0.1408678861            8590           32.5949        34.38920862    8.96026 2 1683.364374 2009.281239 train J   J J J J J    
 406669566 1685.534421   4.723391  0.1465195888             580           11.2771        11.26034384    7.96355 2 1683.361962 1710.17541  train E   N E J J N    
  10357153 1992.171402  14.840361  0.1577530374            1240            9.94046       10.17806038    8.6728  2 1983.659237 2035.117938 train J   J J J J J    
 259140194 1791.308774   1.401334  0.1423475077           55940 1.271      2.61379        2.68300849    8.62177 2 1790.682175 1815.015784 train E   E E E E E    
 200013886 1739.106474   0.907655  0.1204185889             310 1.514      2.10693        2.051162462   9.18039 2 1738.660257 1763.30612  train     J J N J J    
 236761202 1688.841509   5.656407  0.1687871849             190            5.98153        6.023241898   8.7108  2 1683.364976 1897.760864 train J   J J J J J    
 416934912 1683.675904   0.567378  0.3217203473             450                           3.102298623   8.9049  2 1683.362976 1737.385403 train J   J J J J J    
 219893557 1735.036562 130.332406  0.2476315714           15670                         122.9019726     5.7313  2 1683.365296 2035.114428 train J   J J J J J    
 159568784 1905.854049  18.581575  0.2930314378            1390            0.779783       1.087137767   8.9936  2 1899.327119 1954.868762 train J   J J J J J    
 229442763 1750.071662 155.804791  0.1542467431            1860 2.238      2.39996        2.236748537   4.8381  2 1683.364217 2035.115022 train J   J J J J J    
 188556201 1738.991519   0.44585   0.191492575              220                          80.77418799    8.0432  2 1738.659323 1763.304625 train     B J J J B    
 120317267 1694.717989  11.682151  0.1706762261             480           12.0809        11.89097479    8.40534 2 1683.364067 2035.117491 train J   J J J J J    
 198382712 1687.753776   8.802985  0.09551238725            360            8.96462        8.644234088   6.3316  2 1683.365674 1954.86587  train J   J J J J J    
 307960079 1872.260459   2.549791  0.1550782886             580           10.8178        10.35019244    8.3988  2 1870.453503 1897.76638  train J   J J J J J    
 316528140 1984.493217   1.022967  0.1772392624             780 1.35       1.25751        1.284379921   6.8639  2 1983.659737 2035.118203 train     J J J B J    
1981303680 1683.770176   1.13517   0.1356414633            3760 2.221      1.60848        1.561256347   7.1263  2 1683.364186 2035.114478 train J   J J J J J    
 348614042 1790.937337  12.024695  0.3880369077      4960857150 1.57       1.7583         1.824560801   8.95794 2 1790.681609 1815.015015 train J   J J J J J    
 387808020 1739.324948   1.364337  0.1586587497             380 1.357      2.24547        2.20678205    7.8842  2 1738.657962 2009.280445 train     B J J J J    
 267666960 1719.899181  37.695924  0.8112162845            3390           19.8717        18.5320376     9.0648  2 1683.364235 2035.116653 train J   J J J J J    
 269664492 1788.362573 140.408471  0.1390043863            1840           39.4021        38.55929563    6.7519  2 1683.364032 2035.114754 train J   J J J J J    
 193893464 1683.836602   0.422933  0.2498730457            1130 2.79       3.37359        3.334778377   8.31064 2 1683.362766 1737.385341 train J   J J J J J    
 341872883 1728.436744 117.193077  0.1183650078            1370           11.091         11.38420789    8.0546  2 1683.364929 2035.114349 train J   J J J J J    
 259100244 1750.037377 143.339923  0.1447733222             970            4.84389        4.835983244   4.6198  2 1683.364385 2035.114715 train J   J J J J J    
  99330791 1713.502092   5.998274  0.237171754              550           12.0374        12.13894704    6.2475  2 1711.387844 1926.472382 train J   J J J J J    
 158935962 1688.243589   7.619053  0.1770667917             410           17.7526        17.56180876    8.2754  2 1683.363898 1737.385616 train J   J J J J J    
 377779048 1687.315197  11.199074  0.1618266193             490           24.3644        24.43209075    9.21788 2 1683.364211 1737.38569  train J   J J J J J    
  67505563 1901.983939   0.263905  0.03717629735           1210 2.56       1.98381        1.909564896   8.7454  2 1899.328661 1926.474639 train J   J J J J J    
 274643143 1683.975887   0.724322  0.0868824239             390 1.292      1.93335        1.928482895   8.56734 2 1683.362894 1737.385369 train E   E E E E E    
  81758088 1792.24306    0.648968  0.1273080526             250 2.59       3.05005        2.902545269   8.6989  2 1790.681285 1841.139538 train     B B J B B    
 356683311 1703.148911  23.169503  0.2272928244            1170           10.4337        10.40197595    4.86206 2 1683.36643  1897.763262 train J   J J J J J    
 470616015 1817.456673   1.206267  0.2033283655             730            5.08795        2.81200252    9.0151  2 1816.09912  1841.141074 train J   J J J J J    
 256927396 1683.444291   0.71479   0.0309932944             910 1.752      1.80889        1.797272297   7.75019 2 1683.363919 1982.259789 train     B B J J J    
 316733305 1792.816732   0.828829  0.2373186076            7250 1.487      2.2007         2.037309352   8.22373 2 1790.681715 1841.139983 train     B B J B B    
 424439938 1688.679505  35.338898  0.2837713509             750 1.17       1.0701         1.066260713   8.755   2 1683.364659 2035.115517 train J   J J J J J    
 261134549 1714.600214   7.136936  0.2427985627             380                         112.0411413     7.72692 2 1711.383461 1763.306227 train J   J J J J J    
 272750635 1752.110522 103.200127  0.2992803683            4650           10.2161        10.1852949     8.73855 2 1683.366136 2035.114149 train J   J J J J J    
 393980865 1750.673185  13.378461  0.2556623897            1170           12.3979        12.50136346    5.8131  2 1738.653446 1954.868116 train J   J J J J J    
 141874481 1718.546063  21.965212  0.1695714366             880           10.9686        10.33791434    9.129   2 1711.38762  1954.867278 train J   J J J J J    
 310137525 1738.752545   0.505068  0.2549431744            2900 1.653      1.85006        1.791120596   8.45367 2 1738.655027 1982.262638 train     B J J J J    
 272650576 1699.20604   16.256631  0.2495392859          284230 1.72       2.25055        2.250176045   7.6908  2 1683.36611  2035.113885 train E   E E E E E    
 236669329 1711.659117   0.541683  0.06853373316            759 1.518      1.76815        1.610490925   8.2624  2 1711.38336  1763.306297 train     J J J B J    
 235715094 1691.860473  21.540884  0.1285990775             450           15.1962        14.58239084    5.8226  2 1683.365303 2035.113398 train J   J J J J J    
 308447073 1790.938549   0.294839  0.1497310378            2360 1.744      1.55977        1.545592203   8.75577 2 1790.682177 1815.0151   train J   J J J J J    
 416119219 1719.376137  37.753083  0.7943248663            2000           19.3549        19.92979399    9.1334  2 1683.364819 2035.117211 train J   J J J J J    
 252797809 1874.262772   3.463787  0.1424309214             510            9.6635         9.450954502   7.7626  2 1870.452546 1897.76557  train J   J J J J J    
 229582807 1725.971941  95.10463   0.1531184543             670           21.7628        21.84166913    6.98621 2 1711.385889 2009.280643 train J   J J J J J    
 269663406 1749.02501  163.735464  0.2619767424            1490 2.19       2.96472        2.832283271   7.9068  2 1683.364109 2035.114586 train J   J J J J J    
 256864636 1684.140569   6.091186  0.2392617861             200                           3.965310176   7.92899 2 1683.363863 1763.303835 train J   J J J J J    
 270215162 1996.873771  24.758584  0.6682341822            1370 1.044      1.34084        1.348024444   8.5652  2 1983.658711 2035.116935 train J   J J J J J    
 219792712 1719.774416  85.296042  0.1245322213             890            9.32583        9.261956947   8.3891  2 1683.365275 2035.115146 train J   J J J J J    
 701040921 1818.896599   2.556277  0.05692828879           1100 0.99       0.825088       0.8552637932  9.2769  2 1816.099273 1841.1412   train J   J J J J J    
 202426246 1684.673944   1.066179  0.06905641383            250                           0.1901540763  8.043   2 1683.366653 1954.866347 train E   J E J E E    
   9530168 1996.861677  24.094798  0.6189953606            1760           19.9598        20.49015078    7.9976  2 1983.659559 2035.117644 train J   J J J J J    
 456198813 1791.960914   0.475017  0.2179805511             790 2.81       2.99807        3.025908862   8.3259  2 1790.682431 1815.016047 train J   J J J J J    
   9589146 2021.720706  39.482556  2.706529214             9780                          97.74728852    9.2149  2 1983.659558 2035.117686 train J   J J J J J    
 198179599 1683.840733   1.090726  0.1539341604             169 1.531      1.49811        1.475529294   8.9467  2 1683.366097 2035.114769 train J   J J J J J    
 230376462 1727.992521 137.386873  0.2871385646            1570           87.6252       102.9777633     9.27156 2 1683.364443 2035.115405 train J   J J J J J    
 158385754 1696.983925  36.059106  0.7795978717           12480                         113.0094169     8.5511  2 1683.363966 2035.117253 train J   J J J J J    
  28283640 1765.759427  11.249808  0.6673386106             960 1.102      1.65149        1.617497575   7.5319  2 1764.703468 1789.682996 train J   J J J J J    
  87588667 1818.248088   1.54868   0.147589204            68440 1.743      1.64132        1.815846686   6.3097  2 1816.098872 1841.140685 train E   E E E E E    
 154571005 1695.912906  19.141554  0.1923726177             820           11.3282        11.09841356    9.28975 2 1683.366621 1897.763191 train J   J J J J J    
  92062373 1683.766993   1.263905  0.2305109939             169                        1000.            9.0718  2 1683.362694 1737.385321 train J   J J J J J    
 157693221 1713.331649  34.284756  1.922003421             3030           23.021         23.20191825    8.968   2 1683.364388 2035.117648 train J   J J J J J    
 126058999 1791.667728  10.444704  0.1676374992            1060           23.3945        26.26675155    5.8242  2 1790.682848 1815.016185 train J   J J J J J    
 366513725 1683.990316   0.539711  0.09279790934             80 1.335      1.88889        1.871554285   7.1897  2 1683.363997 1841.136163 train J   J J J J J    
  96288956 1817.451282   0.240989  0.02588703838           1350 1.772      2.27146        2.240856915   9.00135 2 1816.099724 1841.141231 train     B J J J J    
  23850804 1741.261233   3.94488   0.1112061672             490           10.8656        10.66706445    8.641   2 1738.653047 1954.868678 train J   J J J J J    
 400891762 1813.651525  21.551282  0.191590897              890           11.7317        12.35074504    7.9977  2 1790.681328 1841.139478 train J   J J J J J    
 416877856 1686.425372   3.120155  0.2343236405             590                          13.87724152    8.3692  2 1683.362497 1737.385274 train J   J J J J J    
 230119673 1775.839093 160.222049  0.3124329956            1440 1.112      1.49651        1.490580131   7.6222  2 1683.365811 2035.114643 train J   J J J J J    
 129408105 1739.19069    5.273443  0.1368458459            1410           10.5636        10.8966263     6.7851  2 1738.660746 1763.306643 train J   J J J J J    
 309808729 1739.930189   2.304374  0.2417057889            2140 1.71       1.66261        1.640911162   7.8176  2 1738.654275 1954.867444 train J   J J J J J    
 137098226 1683.704653   0.093767  0.00781266644           2300                           5.784877594   9.2028  2 1683.363537 1710.176499 train J   J J J J J    
 230386436 1735.633489 107.029295  0.3307205215            1020 0.88       0.900104       0.8897622519  5.98317 2 1683.364463 2035.11518  train J   J J J J J    
 232612827 1701.64336   33.443989  0.15217015               330           36.799         39.22675442    8.2654  2 1683.365506 2035.114956 train J   J J J J J    
 445868922 1746.842256   9.205068  0.1803272821             820           12.2358        11.39433377    8.9234  2 1738.653782 1954.86812  train J   J J J J J    
 321424562 1930.658696  15.761198  0.1309755554            1240           10.939         10.19220251    7.13968 2 1928.119424 1954.869236 train J   J J J J J    
 250625337 1790.82844    0.282338  0.04241846112            709 2.012      2.92785        2.683626099   9.096   2 1790.682036 1815.015252 train     J B B J B    
 267827478 1817.868428   2.142089  0.1780075959             640           10.1026        10.33704355    7.1148  2 1816.099226 1841.141064 train J   J J J J J    
 103805849 1693.539595  22.887039  0.2661762636             530           17.7361        17.75174381    9.1711  2 1683.366779 1897.763831 train J   J J J J J    
 453157414 1765.120492   0.403134  0.04390532394            180                                         7.7468  2 1764.701911 1815.014316 train J   J J J J J    
 417836808 1692.393707   8.886468  0.1877710688             590           10.5062        10.75190927    8.1657  2 1683.366926 1897.764244 train J   J J J J J    
 267813367 1685.028892   2.218957  0.2178793878             190 2.5        3.53711        3.540152405   8.7401  2 1683.364026 1982.260416 train J   J J J J J    
 149928367 1686.964675   3.505218  0.1632029501             490           11.2472        11.28899601    8.41166 2 1683.367177 1897.764198 train J   J J J J J    
 470642431 1817.547833   0.203489  0.01982593327            540 1.519      2.58272        2.525636656   8.82409 2 1816.099195 1841.141163 train J   J J J J J    
 250830213 1793.711202   7.6527    0.111193731              650           12.3799        12.68957226    5.9428  2 1790.68227  1815.015462 train J   J J J J J    
 286476556 1791.078044  11.52047   0.1057579146            1359           10.8503        11.55966317    5.62341 2 1790.681441 1815.015073 train J   J J J J J    
 274384571 1741.636404   6.465485  0.1940292049             290           18.4639        19.22909682    7.5091  2 1738.655871 2035.115863 train J   J J J J J    
 285161499 1791.105688  10.720814  0.149340939             1140 1.243      1.84653        1.830045601   8.8675  2 1790.682074 1815.015141 train J   J J J J J    
 198491466 1687.955404   8.079524  0.1384830414             440           10.0898        10.10870329    7.9282  2 1683.366288 1897.762879 train J   J J J J J    
 136040527 1685.763801   3.209438  0.1241089675           55940 2.36       3.09518        3.087169779   6.19982 2 1683.362574 1737.385294 train E   E E E E E    
 403332763 1775.617909  68.933926  0.2447154373            3350            3.45454        3.336257787   9.16247 2 1711.385232 2035.114508 train J   J J J J J    
 368325874 1821.126599  10.116181  0.1948376461           98770                         100.0197346     8.1561  2 1816.099238 1841.14101  train J   J J J J J    
 351656300 1983.82519    0.419495  0.0671443697            5450 1.666      2.99689        3.05148404    7.41929 2 1983.660472 2035.118589 train     B J J B J    
 430536175 1740.931      3.06899   0.1719248198            1990 1.849      2.93987        2.963319244   4.75421 2 1738.659841 1763.305725 train J   J J J J J    
 237306300 1777.235742  17.658757  0.1522184853             470 0.65       0.757645       0.7841200918  7.58742 2 1764.699333 1815.012235 train J   J J J J J    
 416233870 1817.393722   0.422293  0.05359320463           2130            1.89758        4.738292056   8.82587 2 1816.098541 1841.140273 train     B J J B J    
 291160451 1930.003918   0.923429  0.1674546149             520 1.281      1.42626        1.387226875   9.274   2 1928.120564 1954.870432 train     J B J B J    
 424387565 1710.742896  38.87283   1.305349631             1320           27.6693        28.30482484    8.9701  2 1683.365002 2035.116267 train J   J J J J J    
 241094543 1793.812521   4.276691  0.2459097325            1200           14.3274        13.94066825    7.793   2 1790.682144 1815.015248 train J   J J J J J    
 330472230 1715.361412   4.36223   0.1668116752             470           10.8566        10.79217904    9.191   2 1711.383247 1763.306511 train J   J J J J J    
 359499158 1725.776309  60.003482  0.5598324871             120           95.2659       110.6634481     8.7377  2 1711.385613 1982.260961 train J   J J J J J    
 286373310 1820.720219   3.851233  0.2080050943          363270 1.522      1.59135        1.562286258   7.9827  2 1816.099005 1841.140608 train E   E E E E E    
 269266639 1683.544922   0.591683  0.06411476988            160 1.03       1.04075        1.025360762   8.9947  2 1683.363218 1737.385459 train     B J J B J    
 219102636 1704.827818  30.54755   0.16495677               890           11.4826        11.48342887    8.69416 2 1683.365065 2009.281632 train J   J J J J J    
 243261186 1719.868822  21.601442  1.625076482             4150           35.6885        42.71222347    8.9679  2 1711.385279 2035.116491 train J   J J J J J    
 275582762 1791.086361  11.512181  0.1557598089             610           18.7281        20.89008853    9.09858 2 1790.680907 1815.014648 train J   J J J J J    
 419865067 1739.231953   0.548628  0.1246427953           11260                                         8.33274 2 1738.660008 1763.305677 train E   E E E E E    
 316042990 1801.807476  12.939189  0.1019608093             200                        1000.            9.0129  2 1790.681668 1841.139896 train J   J J J J J    
 286448749 1817.531294   0.579183  0.1341156155             220 1.407      2.67961        2.62132278    6.234   2 1816.099096 1841.140689 train     B J J J J    
 440389201 1817.465562   1.032655  0.2344023585             290 2.499      3.86614        3.629715608   8.7899  2 1816.099002 1841.141099 train J   J J J J J    
  86200292 1683.960334   0.361128  0.2021522318            9960                           5.967192148   8.69681 2 1683.362998 1710.176126 train J   J J J J J    
 284901699 1955.906324   0.32791   0.0217207584             660 1.687      1.73627        1.70333917    9.1354  2 1955.803537 2035.116579 train     B J J J J    
 240319271 1712.995627   1.925711  0.1415397585             310 1.652      2.68646        2.651035126   9.2413  2 1711.383809 1763.305605 train E   E E E E E    
 139418436 1871.568059   1.647933  0.2823238816            1650 1.66       1.63471        1.579672071   7.0652  2 1870.453229 1897.766154 train J   J J J J J    
 236782915 1723.291355  74.599375  1.239841612             4250           54.7043        52.70451712    8.7121  2 1683.364408 2035.116075 train J   J J J J J    
 176971927 1765.179374   0.691683  0.00482103051            970                         278.0398805     8.231   2 1764.702538 1789.681423 train J   J J J J J    
 120351874 1744.469545   6.495876  0.1717509614            1760 0.945      2.42304        2.401480906   9.0891  2 1738.660632 1763.306337 train J   J J J J J    
 230133081 1729.138954  77.463375  0.1355609063            1000           10.9579        10.90992025    8.40838 2 1683.365678 2035.114547 train J   J J J J J    
 230377346 1719.824758  75.446961  1.050976167              790 1.279      1.5495         1.368464502   9.15375 2 1683.36441  2035.115573 train J   J J J J J    
 174268808 1744.405667   9.37804   0.2596779276             400                          68.9935459     8.41243 2 1738.660617 1789.681372 train J   J J J J J    
 357625126 1996.739922  24.75126   0.8554035456            2700           20.9301        22.28928671    9.1692  2 1983.659638 2035.118183 train J   J J J J J    
 123317442 1702.106345  18.78839   0.2213272342             950           10.8404        10.61858383    6.8881  2 1683.364313 2035.117225 train J   J J J J J    
  47756562 1693.089577  17.49122   0.1908292102             820           11.0404        11.08222798    9.2897  2 1683.364538 2035.116325 train J   J J J J J    
  13886250 1765.832206  11.335044  0.7562741357            1669            8.50578        8.232561147   9.2146  2 1764.703763 1789.682675 train J   J J J J J    
 237255237 1749.981368 151.780886  0.2519562708            1620           18.5552        20.19957446    8.91236 2 1683.364391 2035.114122 train J   J J J J J    
 232605303 1791.387479 138.233684  0.5902578307            1269 1.249      2.2481         2.248578867   8.4724  2 1683.365529 2035.114851 train J   J J J J J    
 459982629 1736.955648 128.43051   0.3326350209            5310 1.04       0.975479       0.9695517826  8.85202 2 1683.365595 2035.114839 train J   J J J J J    
  90551941 1794.788989   4.252896  0.2638921968             410                           3.253481078   7.4708  2 1790.682891 1815.016392 train J   J J J J J    
 157854856 1716.80908   33.859424  0.9697339034            3460           24.3824        23.69456665    8.57785 2 1683.364328 2035.117686 train J   J J J J J    
 346337997 1739.456148   2.030045  0.1688185422             560           10.3926        10.43941873    9.2043  2 1738.66085  1763.306754 train J   J J J J J    
 233691797 1789.477049 110.282803  1.144735495             5000           13.0824        12.9252149     6.09837 2 1683.36484  2035.115399 train J   J J J J J    
 269697721 1711.958703   0.685864  0.06113791696           7200 1.647      3.20638        3.144394954   9.0891  2 1711.385295 2035.114446 train     B J J J J    
 380046819 1685.984034   2.368517  0.1902392854            1510            3.73177        3.713197343   7.679   2 1683.363189 1710.176257 train E   E E E E E    
 229447727 1684.280005   0.949059  0.08989486848            120 1.41       1.92225        2.11121508    5.32072 2 1683.364026 2035.11554  train     B J N J J    
  10219190 1902.759115   1.270313  0.016514069              700 1.11       1.22345        1.217342614   8.5334  2 1899.327686 1926.47372  train J   J J J J J    
 440559570 1817.431958   0.498628  0.1188280387             310 1.525      1.80422        1.644876415   8.7157  2 1816.098888 1841.141037 train     B J J J J    
 395636886 1739.041674  12.198492  0.4356081493            1100 0.909      1.99881        1.951748161   8.17214 2 1738.659684 1763.305432 train J   J J J J J    
 137904657 1871.724275   2.081261  0.188645497              410            9.16731        8.562339085   6.37989 2 1870.452376 1897.76466  train J   J J J J J    
 375934784 1683.872992   0.27085   0.021532575             1100 1.936      2.54671        2.455580842   9.1061  2 1683.363049 1710.176159 train     B J J J J    
  71981873 1790.968678   0.336504  0.02455806192           1750 1.638      2.19166        2.013499846   3.6975  2 1790.68188  1815.015003 train J   J J J J J    
 399860141 1696.863333  27.062468  0.988591956              690           12.6662        12.14125028    8.3619  2 1683.364086 2035.116712 train J   J J J J J    
 259232873 1756.156094 102.813604  0.2210492486            1180           11.4756        11.74535691    8.5413  2 1683.364363 2035.114624 train J   J J J J J    
 142349770 1873.289086   7.257333  0.1726519521             530           10.9899        10.61920344    8.92696 2 1870.450797 1926.471833 train J   J J J J J    
 366720204 1777.783205  13.905837  0.1453159966             560            9.86911       10.85993176    8.41671 2 1764.700051 1841.137396 train J   J J J J J    
 219091132 1704.513655  31.26567   0.1810282293             410           15.5968        16.18844822    8.1258  2 1683.365112 2035.114454 train J   J J J J J    
 315012131 1715.263454   0.643767  0.124169779              350                           9.86027151    7.0808  2 1711.384324 1763.305001 train     J B J B B    
 260700439 1712.707462   1.575711  0.2322755585             960                           2.914465555   6.7427  2 1711.383295 1737.384978 train J   J J J J J    
 311933027 1765.02121    0.353829  0.07645183203            320 1.644      2.29157        2.287078224   7.7179  2 1764.70215  1815.014357 train     J J J B J    
 233715139 1735.626842 129.763668  0.2608249727            4680           48.2602        49.06333574    8.0191  2 1683.364836 2035.115064 train J   J J J J J    
 364186197 1740.857961   4.424753  0.07150400848           2450 1.375      1.48504        1.496432876   8.3792  2 1738.657675 2009.280286 train E   E E E E E    
 101872303 2001.931698  19.350516  0.3217990811            5340 1.526      1.58232        1.565382209   8.837   2 1983.658982 2035.117182 train J   J S J J J    
 323144533 1766.867952   3.807392  0.1233214269             400 1.455      2.04752        2.106264219   9.16075 2 1764.699885 2009.280011 train E   J E E E E    
 235984728 1801.402155  64.023927  0.2183215911           11490           10.8676        11.34589148    9.0193  2 1764.699265 2035.113705 train J   J J J J J    
  22812287 1800.572315  13.611555  0.1289014259           84110           12.0319        11.19922822    8.6323  2 1790.683148 1815.016088 train J   J J J J J    
 233512220 1695.361475  14.398317  0.1926494815             530                          93.65274636    6.59797 2 1683.36504  2009.283096 train J   J J J J J    
 400029110 1817.008388   0.791695  0.1077813573             280 1.632      3.3399         3.169127342   8.99382 2 1816.09808  1841.140028 train     J B J J B    
 458350018 1817.775157   1.463332  0.214012305              980 1.502      2.32077        2.235598239   9.2009  2 1816.098554 1841.140157 train     J B J J J    
  15255109 1683.981459   0.49585   0.248172925             1960                           8.309634442   8.99982 2 1683.362572 1737.385295 train J   J J J J J    
 166647000 1901.747438   0.238905  0.0886767579          246230 1.473      1.70081        1.806866027   8.688   2 1899.328576 1926.474037 train     B B J B J    
 303752157 1715.233472   0.161128  0.02230978288            350 2.552      2.66742        2.697405402   8.433   2 1711.384603 1763.304449 train     J J J B J    
 430380593 1817.635446   1.297239  0.2289367387          159040 1.623      3.43258        3.209956874   7.9607  2 1816.099523 1841.141096 train E   E E E E E    
 233659008 1739.127269 116.198377  0.348595131            19530           25.3444        25.97685686    7.29659 2 1683.365511 2035.11522  train J   J J J J J    
   2236272 1817.526725   0.232655  0.01757708525           3180 1.563      2.56494        2.625012467   8.5317  2 1816.09958  1841.141336 train J   J J J J J    
 271663453 1683.562877   0.498628  0.06577401948           1100 1.73       4.59129        4.488333693   8.49213 2 1683.363514 1737.385527 train     B B J J J    
   9782534 1996.752911  24.826195  0.9001978307            1820           50.2191        53.88662588    8.7361  2 1983.659543 2035.117765 train J   J J J J J    
 250711725 1791.105335  10.720717  0.1512693169            1020                          56.46236486    8.5065  2 1790.682274 1815.01543  train J   J J J J J    
 121542578 1684.962719   1.780572  0.16037612               880                         124.5600156     8.7159  2 1683.363733 1710.176634 train E   E E E E E    
 359391711 2021.083426  37.94003   1.514945398             2970           27.3535        26.98241951    8.7028  2 1983.660009 2035.118387 train J   J J J J J    
 251067891 1818.658909   4.316012  0.1539089879             610           11.1422        11.06043933    8.39077 2 1816.099653 1841.140771 train J   J J J J J    
 120057274 1738.85765    0.250017  0.02137395333           2770 1.732      2.22383        2.14665656    9.249   2 1738.66059  1763.306268 train     B J J J J    
 267874135 1683.695007   0.368262  0.02252658654            800 1.68       2.26288        2.276684369   8.2509  2 1683.363898 1954.864119 train     B J J J J    
  28016860 1819.310621  16.155182  0.5801325856            1440 2.423      2.52092        2.492306427   8.25117 2 1816.099455 1841.140836 train E   E E E E E    
 164826969 1685.633735  11.19604   0.183615056              970           11.0633        10.66893194    8.9315  2 1683.364093 2035.117319 train J   J J J J J    
 186302615 1768.155953   6.805054  0.1329027046          213080 1.045      1.41989        1.425601423   8.591   2 1764.703074 1789.682428 train S   S S S S S    
 230070765 1711.145402 154.213956  0.2606215856            4820 1.02       1.28692        1.264031535   7.4853  2 1683.366007 2035.114438 train J   J J J J J    
  50934751 1791.071684  11.819419  0.1158303062             240                        1000.            9.22425 2 1790.681276 1815.014869 train J   J J J J J    
 198410480 1739.417235   1.123124  0.2625863912           19690 1.24       1.71914        1.72850953    8.7533  2 1738.656282 2035.11587  train E   J E E E B    
 288637346 1699.565773  49.106551  0.148301784             1070           10.7892        10.92461987    9.0291  2 1683.364944 2035.113462 train J   J J J J J    
 237120509 1995.955466  25.148558  0.6802684939            1940 1.222      1.59752        1.59017679    8.80165 2 1983.660303 2035.118693 train J   J J J J J    
 154665789 1996.826183  24.667023  0.6127288513            2500           20.1428        20.26335265    7.9695  2 1983.66065  2035.118828 train J   J J J J J    
 229703769 1688.87175  129.481257  0.1463138204            1350           11.0073        10.6497825     9.075   2 1683.364784 2035.114983 train J   J J J J J    
 258462101 1696.692826  23.835132  0.3286864703             220                          78.83399704    7.89986 2 1683.364172 1897.760243 train J   J J J J J    
 199635118 1769.601016  50.456539  0.4324125392             910           22.2426        25.22881536    8.1414  2 1738.655798 2035.115586 train J   J J J J J    
 458794118 1792.215651   1.076746  0.1074054135             300                           9.628839801   6.41927 2 1790.681568 1841.139794 train E   E E E J E    
 427947152 1739.373456   1.292378  0.1308015774            2280                           4.725277909   9.1829  2 1738.660219 1763.305925 train J   J J J J J    
 279846125 1792.712538   2.528134  0.2149925154             250           10.5625        11.02482367    6.93583 2 1790.681444 1841.13982  train J   J J J J J    
 458783676 1791.04951    0.500639  0.08403225615           7090                           4.378440751   6.6454  2 1790.682118 1815.01579  train     J B J J B    
  27908164 1685.893533   2.697239  0.1673097352             370           10.7089        10.89749441    8.03    2 1683.363643 1763.303809 train J   J J J J J    
 118335959 1791.533673   0.247239  0.03059829864           1960 1.961      1.67944        1.616506975   8.1798  2 1790.683037 1815.015908 train J   J J J J J    
 150228924 1871.227516   3.566232  0.2205001246            2050 1.502      1.94012        1.701324754   9.05    2 1870.452886 1897.765552 train J   J J J J J    
 359556016 1748.542701  68.292262  0.9622379716             470           11.2149        10.9125673     9.2511  2 1683.36459  2035.116049 train J   J J J J J    
 123360078 1684.747459   2.734235  0.1409498143             360           11.4079        10.6993665     8.4908  2 1683.364337 2035.116982 train J   J J J J J    
 112631717 1696.561122  13.241591  1.055884466           256520            4.81292        4.904414513   8.561   2 1683.363216 1710.176275 train S   S S S J S    
 188259606 1684.773086   1.188211  0.1506413906             300            6.96588        7.257517384   7.4062  2 1683.362661 1737.385317 train     J B B J B    
 387603862 1718.607336  12.89358   0.2685732714             330 1.146      3.82802        3.861496368   7.48968 2 1711.384933 1763.304187 train J   J J J J J    
  48084398 1685.591493   2.121735  0.3365283883           64100 1.468      4.52928        4.729647617   8.3006  2 1683.364376 2035.116673 train E   E E E E E    
 199493896 1739.051948  12.181038  0.4252400366            1330            8.09475        7.478505244   9.06337 2 1738.660106 1763.30596  train J   J J J J J    
 165470950 1708.959142  26.071726  0.2818353581             169           26.2544        26.89903213    8.6227  2 1683.365296 2035.115521 train J   J J J J J    
 233197480 1685.931214   2.817114  0.1384893242             190           11.0861        10.64228157    8.8271  2 1683.365252 2035.114673 train J   J J J J J    
 161821153 1744.587437  10.155762  0.15233643               660            9.49821        9.194825945   6.8337  2 1738.655118 1982.262477 train J   J J J J J    
 275689272 1684.469859  17.968603  0.1717798447             250           19.3733        20.93268135    7.5383  2 1683.364398 2035.115283 train J   J J J J J    
 116048705 1995.944629  26.038212  1.646396145             1120           24.5822        24.63562497    7.54027 2 1983.658891 2035.117466 train J   J J J J J    
 377050992 1717.603556   6.907151  0.1501614627             380           10.3835        10.7295516     7.8638  2 1711.385381 2035.116111 train J   J J J J J    
 229481079 1796.610516 119.542939  0.1840961261            1419           13.1567        13.08865446    9.0063  2 1683.364129 2035.11504  train J   J J J J J    
 103582110 1684.300359  15.873328  0.1838131382             890           10.2116        10.21137589    8.89333 2 1683.366714 1897.763921 train J   J J J J J    
 229450414 1789.026968 140.199828  0.2369377093            4370           22.47          22.34302904    8.2904  2 1683.364143 2035.115187 train J   J J J J J    
  57983982 1764.771428   0.424322  0.207069136             3310                           2.918574314   9.121   2 1764.703504 1789.682274 train J   J J J J J    
  47875757 1683.516346   0.429374  0.03719237588           2189 1.83       2.97284        2.884169011   8.8108  2 1683.364506 2035.116249 train     B J J J J    
 406368175 1694.12053   14.003243  0.2673219089            2370                                         7.4494  2 1683.362131 1737.385189 train J   J J J J J    
 159161415 1711.612008   3.101746  0.1943554044             360           10.8046        10.56902109    9.2543  2 1711.387624 1926.47199  train J   J J J J J    
 373578911 1690.127032   7.077288  0.06893278512           1419                        1000.            7.90734 2 1683.36309  1710.176188 train J   J J J J J    
  81597412 1792.265057   0.526746  0.06930397122            160 1.192      1.78116        1.794191229   8.66247 2 1790.681219 1841.139484 train     B J J B J    
 117411688 1871.753728   0.120155  0.0238892171             590 1.754      1.87122        1.84811395    5.8658  2 1870.453917 1897.766084 train B   B B B B B    
 424277160 1792.579346   1.575357  0.1997867747            5920                          70.79752079    8.37403 2 1790.681414 1841.13944  train J   J J J J J    
 129902908 1799.065535  13.527516  0.2466066167             690           17.6433        33.11411671    9.1774  2 1790.682659 1815.01576  train J   J J J J J    
 239219717 1683.837975   0.3521    0.077550025             2360 3.127      2.78617        2.601938451   8.36394 2 1683.363199 1710.176266 train     J B J B B    
 390574575 1792.1362     2.507996  0.178669635              370           10.3623        10.7484325     9.1656  2 1790.681296 1841.13941  train J   J J J J J    
 457139941 1871.55743    0.333113  0.06397102052            190                                         8.362   2 1870.452907 1897.765043 train B   B B J J E    
 233180013 1684.418138   1.03994   0.2136868712            3130 1.63       2.37708        2.311996278   7.4401  2 1683.366387 1912.491653 train     B B B J B    
 139400807 1871.950193   0.322239  0.04290612285           3810                           4.29067575    7.2753  2 1870.453634 1897.765971 train     B B J J J    
 176598846 1738.88046    0.186128  0.03231926592           1810 1.558      2.09282        1.920181074   7.8909  2 1738.660481 1789.681371 train     B B J J J    
 173008159 1906.063052   7.090495  0.2232087826           12270            4.13845        3.872465501   3.9258  2 1899.328507 1926.473894 train S   S S S S S    
 305475010 1711.412994   0.081961  0.01717656677            750 1.889      1.47478        1.476743173   7.37917 2 1711.383423 1763.306237 train     J B J B B    
 353467380 1827.67968   13.710078  1.077063728              600 0.83       0.78033        0.754872554   9.1163  2 1816.099315 1841.141456 train J   J J J J J    
 267879197 1690.48868   24.380531  0.2213752215             750           17.582         17.88001553    9.1911  2 1683.363929 1954.864093 train J   J J J J J    
 116048121 1996.841544  24.75808   0.591718112             2400           27.9427        29.22729052    8.9367  2 1983.658963 2035.117545 train J   J J J J J    
 195491629 1715.641156   1.318072  0.1657211926             320            7.40476        8.04716783    8.79698 2 1711.384346 1763.304739 train J   J J J J J    
 395550570 1716.217508   9.410297  0.2232122448             460           23.4565        23.81942903    8.6011  2 1711.383946 1763.305536 train J   J J J J J    
 335682330 1708.342935  36.024207  0.4031108763             210 1.15       1.38863        1.372158602   5.424   2 1683.366673 1954.866271 train J   J J J J J    
 122835708 1697.017003  32.472974  0.8725488114            5390           24.048         25.54634733    8.6304  2 1683.364568 2035.11718  train J   J J J J J    
 142941935 1693.630406  21.84933   0.4649537424             280 1.259      1.91387        1.892903406   7.4737  2 1683.366885 1897.763596 train J   J J J J J    
   9700667 1996.331611  25.532319  1.65117507              5379 1.318      1.44421        1.446452426   6.18    2 1983.659803 2035.117997 train J   J J J J J    
  21123065 1714.686226  43.938046  1.932395263              900            9.45784        9.270805531   8.241   2 1683.36481  2035.116411 train J   J J J J J    
 237291761 1720.343517  13.857236  0.08993346164            750 1.01       1.31678        1.308684591   8.4807  2 1711.385344 1763.303584 train J   J J J J J    
 155894534 1695.059014  13.754389  0.2043902205             169           35.0859        34.99390612    9.2062  2 1683.366597 1897.763398 train J   J J J J J    
 353896182 1696.891749  81.199465  1.199316098             1669                           1.451916396   7.4347  2 1683.364997 2035.115641 train J   J J J J J    
 405684560 1694.659474  36.363295  0.3079971086             610           18.2735        18.28869875    8.8989  2 1683.364144 2035.116657 train J   J J J J J    
 353730782 1696.786255  81.274761  1.264635281             2270 1.304      3.36787        3.330793615   9.1476  2 1683.364785 2035.116118 train J   J J J J J    
 159346117 1692.507584  12.049753  0.1544778335             360            8.069          7.895269314   8.0323  2 1683.365665 2035.113417 train J   J J J J J    
 274385438 1941.187904  20.03574   0.2953268076             640           17.2471        18.39419951    6.12599 2 1928.115971 2035.115923 train J   J J J J J    
  67300997 1739.054501   0.329183  0.06391746311            390 1.445      1.6288         1.641261554   8.0287  2 1738.659897 1789.680666 train B   B B B B B    
 289590531 1709.106579 144.576199  0.141684675              960           11.4834        11.9633817     8.8161  2 1683.365693 2035.114751 train J   J J J J J    
 440392691 1818.85989    1.975388  0.1595323349             490                          88.26279649    9.1108  2 1816.098926 1841.141024 train E   N E J E E    
 161728259 1742.099796   7.459929  0.1753829308             520           10.2704         9.599499322   7.7729  2 1738.655024 1982.26247  train J   J J J J J    
 252664081 1740.379622  13.633637  0.1441075431             700           10.7109        10.83064609    6.9531  2 1738.659823 1789.680806 train J   J J J J J    
 164282845 1739.495738   1.099322  0.146957365             1790 1.501      1.72977        1.731348417   8.7669  2 1738.661018 1763.306599 train J   J J J J J    
  28400655 1694.063321  13.658082  0.2412017281            1100           17.3649        17.56955402    3.0794  2 1683.364173 2035.118047 train J   J J J J J    
 308068866 1967.743592  53.887654  0.7937651434             650           10.9421        11.15127843    8.2249  2 1955.80384  2035.11665  train J   J J J J J    
 232674654 1724.534792  74.299825  1.055800513             3930           49.1361        56.16983563    8.4562  2 1683.364524 2035.115643 train J   J J J J J    
 235684230 1769.718946  97.731114  0.09675380286            640 1.446      3.97701        3.769184185   7.16798 2 1683.364594 2035.114369 train J   J J J J J    
 260040246 1818.380679   9.327771  0.1256450754             830           12.3044        12.68662318    7.44185 2 1816.098875 1841.140277 train J   J J J J J    
 245479813 1790.734522   0.333278  0.03514083232           7100 2.447      3.29944        3.325762557   8.3488  2 1790.681706 1815.015161 train J   J J J J J    
 363821402 2010.754016   0.36404   0.0606563448            7849 1.66       3.84531        3.71706899    7.866   2 2010.285642 2035.118792 train J   J J J J J    
 453267201 1792.111544  11.009881  0.1121906874            1180           20.4984        21.35803272    8.90801 2 1790.681584 1815.01476  train J   J J J J J    
 157318377 1721.302653  13.69175   0.3051891075            3550           10.7979        10.85071609    8.4364  2 1711.387663 1926.472054 train J   J J J J J    
 381482293 1765.717183  12.133543  0.5737952485            1160           10.7745        10.90888114    8.4293  2 1764.70358  1789.682756 train J   J J J J J    
 287151392 1791.584874 118.31157   0.1762842393            1050           13.2547        13.56106665    8.57786 2 1683.36571  2035.114887 train J   J J J J J    
 298730971 1719.765743  75.491508  1.055371282              610 1.312      1.98484        2.000085269   8.76372 2 1683.364655 2035.116062 train J   J J J J J    
 116333600 1819.568747   2.340144  0.2323528978             420                           7.105511582   7.6846  2 1816.099491 1841.141441 train J   J J J J J    
 417735032 1697.489691  72.21086   0.115537376             1080 1.07       1.46049        1.455819493   7.4153  2 1683.364094 2035.114764 train J   J J J J J    
 229479843 1684.863434   2.723364  0.1098332701             180            8.27453        8.29345915    8.5212  2 1683.364121 2035.115076 train J   J J J J J    
 313421226 1747.220585  19.198923  0.2430583652             840           13.7005        14.29658673    7.0132  2 1738.654329 1982.263096 train J   J J J J J    
 138239074 1711.677802   0.527794  0.08765602752           1460 1.804      2.53494        2.648619121   7.52174 2 1711.383892 1763.305428 train     J B J J J    
 360019901 1685.294751   2.811559  0.1109722337             190           11.671         12.58462407    9.129   2 1683.36413  2035.114603 train J   J J J J J    
  99920423 1704.131288  23.954644  0.2115195065            1160           10.489         10.35287658    8.5295  2 1683.367237 1897.764108 train J   J J J J J    
 198783841 1691.372491   8.639764  0.1130081131            3220           10.5282        10.60223006    7.9632  2 1683.363881 1710.176735 train E   E E E E E    
 229442487 1762.862892 102.5252    0.22042918               520           36.814         39.65818615    7.2736  2 1683.364195 2035.115065 train J   J J J J J    
 420899566 1683.929456   0.602985  0.0448500243             420 1.8        1.61458        1.579550766   8.6724  2 1683.364887 2035.116322 train     B J J J J    
 462666706 1996.203755  25.083367  1.619883841             4439           46.996         50.58192608    9.0174  2 1983.66034  2035.118887 train J   J J J J J    
 275690727 1719.302576 146.060391  0.1562846184            1090            9.54132        9.582383405   6.3979  2 1683.364338 2035.115526 train J   J J J J J    
 268839888 1687.75193    5.120865  0.1459446525             570           10.3155        10.69378466    9.0304  2 1683.363166 1737.385446 train J   J J J J J    
 157445602 1996.738949  24.768968  0.7881485618            2100           20.9053        22.7271011     5.49168 2 1983.658885 2035.117315 train J   J J J J J    
 236958428 1715.39834   46.384864  0.3622657878             280                         107.3037461     8.7665  2 1711.384998 1815.011509 train J   J J J J J    
 171412690 1683.841031   0.5646    0.103282278              869                          90.87273964    8.5579  2 1683.363055 1737.385406 train     B B J J B    
 363816864 2012.854019   2.572196  0.1792306173             610           10.0631        10.50307196    9.0116  2 2010.285805 2035.118945 train J   J J J J J    
 219094612 1789.705135 110.164876  1.597390702             4120           11.6261        11.36890043    5.62858 2 1683.365094 2009.281428 train J   J J J J J    
 258954334 1684.42495    1.214337  0.08346138201            120 1.65       3.69127        3.502715873   7.04357 2 1683.364423 2035.114804 train     B J J J J    
 135141791 1901.540818   0.347933  0.04682134381           2910 1.59       2.84404        2.491727013   6.474   2 1899.328031 1926.47446  train     B B J J J    
 171177613 1683.751302   0.262517  0.101208179              310                         162.5621393     6.32    2 1683.363109 1737.385419 train     J B J J J    
 366850508 1715.342595   2.604183  0.1086725566            8109           11.4708        12.92711411    4.68038 2 1711.384323 1763.304811 train E   E E B J N    
 272757683 1751.658676  73.635304  1.052984847              869           10.0508         9.418558505   7.72833 2 1683.366088 2035.114106 train J   J J J J J    
 356311487 1706.242096  25.076913  0.2259429861             540           11.1865        11.31343995    8.709   2 1683.365176 2035.11617  train J   J J J J J    
 417268853 1715.541387   6.734135  0.310915013              370            5.03636        4.539951226   9.0789  2 1711.384007 1737.385227 train J   J J J J J    
 189122862 1715.562875   0.99585   0.2176828515             350                           3.494990784   8.5281  2 1711.384369 1763.304695 train J   J J J J J    
 365089053 1929.569609   0.775512  0.1189170101          146879 1.59       2.43141        2.390347442   9.0528  2 1928.120221 1954.870622 train B   B E E J B    
 141178611 1902.706351   0.525868  0.2704749471            2980 1.496      1.44022        1.340012199   8.18978 2 1899.327564 1926.473202 train J   J J J J J    
   8198488 1871.548215   5.242837  0.0744482854            5450            3.46826        3.583655264   8.45137 2 1870.453042 1897.765934 train J   J J J J J    
 352956805 1766.356715   0.857392  0.2218673278             610 1.322      1.27219        1.274486004   7.0391  2 1764.699569 2035.113884 train J   J J J J J    
1551025900 1696.863836  40.584109  1.002833333             1330                                         8.69173 2 1683.364777 2035.116719 train J   J J J J J    
  21696797 1683.967373   0.400017  0.03544950654           4850 1.812      3.94891        4.005822251   9.10895 2 1683.36338  1710.17639  train J   J J J J J    
 298553351 1710.730629  77.716854  1.044514518             5900           11.3167        11.19070902    9.1316  2 1683.364984 2035.116292 train J   J J J J J    
 324329909 1739.638613   0.963211  0.1131772925            1960            5.97318        5.783392853   8.4328  2 1738.659768 1763.305582 train J   J J J J J    
 170640243 1683.946793   0.478489  0.01542648536            860 2.046      1.85393        1.77766329    8.6687  2 1683.363131 1737.385424 train J   J J J J J    
 435994957 1684.806033   1.879183  0.0965900062           21550 1.592      1.7494         1.716798772   8.1424  2 1683.362326 1710.175662 train E   E E E E E    
2005728941 1744.419903   6.47354   0.3849814238             480                          93.96811003    6.63578 2 1738.660577 1763.306278 train     N J J N J    
 230065619 1722.240046  54.821181  0.2379239255             410                          21.89531779    5.15064 2 1683.366121 2035.113736 train J   J J J J J    
 233193908 1710.920554  90.28373   0.1579965275             600           53.6085        59.7101808     9.2825  2 1683.36527  2035.11464  train J   J J J J J    
 202510300 1714.562623  20.535768  0.2030987455             230           35.5219        38.50713531    7.42488 2 1711.386953 1954.86653  train J   J J J J J    
 154578669 1738.790998   0.494461  0.1303794765             470                           5.430736089   7.33906 2 1738.660545 1763.306512 train J   J J J J J    
 116262905 1995.907374  26.060921  1.809409745              690 1.28       2.55359        2.625226979   8.10384 2 1983.658819 2035.117476 train J   J J J J J    
 142586551 1694.055149  11.420929  0.1753112602             460           18.5102        20.94560258    7.33274 2 1683.366237 1897.763165 train J   J J J J J    
 195344411 1711.508691   0.281267  0.0296736685            2300 3.03       3.47043        3.64053179    7.36301 2 1711.384067 1737.385246 train J   J J J J J    
 252191219 1767.796086  23.153609  0.177588181              950            0.680992                     8.2385  2 1764.702125 1815.01465  train J   J J J J J    
 157696320 1697.048258  14.096779  0.4668853205            2420           21.092         22.12493958    8.0078  2 1683.364399 2035.117406 train J   J J J J J    
 392536805 1687.624027   4.205068  0.1778743764           54990 1.599      2.09916        2.077026601   9.2269  2 1683.364584 2035.115817 train E   E E E E E    
 334520970 1901.510831   0.086128  0.02534488656            440                                         8.7006  2 1899.328264 1926.474536 train J   J J J J J    
  99901630 1688.487967  24.29954   0.2237987634             660           13.5048        13.75889089    6.8265  2 1683.367555 1897.764433 train J   J J J J J    
 387408654 1760.751062  27.714472  0.5002462196           18230           17.4194        18.26580471    8.8484  2 1738.6579   2009.280579 train J   J J J J J    
 390129724 1711.191954  28.212596  0.8666909491            9870 0.78       0.777761       0.7774273578  8.4622  2 1683.364237 2035.117397 train J   J J J J J    
 142536601 1684.186667   3.085774  0.160336817              290           12.5484        13.49440873    8.7093  2 1683.366252 1897.763204 train J   J J J J J    
 252486515 1872.154307   2.365199  0.148960233              520           10.6857        10.04095796    8.2743  2 1870.452535 1897.765069 train J   J J J J J    
  21021863 1800.571466  13.611661  0.1293107795           11000 1.5        1.87542        1.813592451   7.7679  2 1790.683067 1815.015943 train J   J J J J J    
 365198353 1929.72143    0.558845  0.1341116231          368000 1.57       2.01902        1.98131642    9.0574  2 1928.120135 1954.870595 train B   B B B B B    
 355951542 1764.194086  88.818641  0.1785254684             930           10.2403        10.07436308    9.0516  2 1683.366152 2035.113808 train J   J J J J J    
  11233542 1790.760154   0.188114  0.01926851702           1610 1.857      1.53349        1.507652333   7.30079 2 1790.681511 1815.014827 train     B J J J J    
 156510597 1688.571854   6.294801  0.1787723484             240           16.1105        16.43696794    8.7673  2 1683.366184 1912.491468 train J   J J J J J    
 238697966 1790.963806   0.516365  0.1110133114             370                           2.88338102    8.0241  2 1790.682373 1815.015389 train E   E E E E E    
 141815106 1712.324034   1.960079  0.2245466502             110 2.26       1.97219        1.956057594   8.5712  2 1711.387622 1912.492857 train J   J J J J J    
 202443380 1683.75379    0.150207  0.02858589417            410 1.727      2.18653        2.150006985   8.132   2 1683.366523 1954.866179 train     B B J J J    
 310380842 1742.999601   4.413401  0.1314310818             400            9.24502        9.140790396   8.9982  2 1738.653658 1954.867828 train J   J J J J J    
 364922243 1715.405095   9.291602  0.589923811              470                          61.43419617    9.2303  2 1711.384439 1737.385388 train J   J J J J J    
 199657025 1713.996306  23.571157  0.2498542642             270 1.07       0.953506       0.9539863409  8.95501 2 1711.38549  2035.115385 train J   J J J J J    
 365203839 1936.009487   6.793145  0.2245134423            1870 1.461      2.75835        2.625803295   6.51623 2 1928.120129 1954.870618 train J   J J J J J    
1102311837 1712.433843   3.315485  0.2150092023             250 1.5        1.55944        1.529888678   7.36625 2 1711.387183 1954.866806 train     J B J J J    
 405835950 1683.461038   0.384044  0.03160298076           1220 2.         3.01758        2.937624242   9.2955  2 1683.363657 1763.303894 train J   J J J J J    
 424573192 1799.579732  10.431057  0.18483833               420           20.756         21.47840303    9.0687  2 1790.681318 1841.139401 train J   J J J J J    
 230377874 1734.788084  71.73343   0.8443024711             210 1.204      1.95581        1.917339221   8.0454  2 1683.36439  2035.115602 train J   J J J J J    
 192533869 1791.901699   0.134739  0.02443357026           1870 2.14       1.93897        1.970929141   8.8042  2 1790.682305 1815.015808 train     B B J J B    
 359557736 1720.20342   75.375085  0.9768611016             940           32.5096        33.04931157    8.9292  2 1683.364625 2035.115763 train J   J J J J J    
 174764419 1817.675793   1.073628  0.1748832649             250 1.425      2.11136        2.040507947   6.2343  2 1816.099234 1841.14138  train     B J J B J    
 138240261 1711.865632   0.445155  0.38461392               240 2.755      2.59176        2.526398536   8.7745  2 1711.383898 1763.305424 train     B J J J J    
 441726485 1684.170066   0.86642   0.1311413312             869            1.50278        2.176432773   7.6255  2 1683.365385 2035.113893 train B   B B B B B    
 233089202 1794.875509 122.74412   0.128881326              500 1.15       2.24101        2.154567929   8.2347  2 1683.364964 2035.115377 train J   J J J J J    
 458481461 1684.150243   2.806457  0.3565884264         1815160 1.584      3.14912        3.074507201   8.2542  2 1683.366445 1982.261552 train E   E E E E E    
  69997672 1684.247266   1.805572  0.161923697              450 1.21       2.19683        2.395978865   9.2456  2 1683.363185 1710.176255 train E   E E J J E    
  27984643 2015.079946   6.694903  0.216513163              930           10.7266        10.77342498    8.3651  2 2010.284603 2035.118241 train J   J J J J J    
   4700309 1902.007825   2.678098  0.212855229              410           10.6318        10.87059475    8.5244  2 1899.328141 1926.474249 train J   J J J J J    
 404355884 1684.171144   2.347746  0.0994270431             690                         106.7685888     8.979   2 1683.363498 1710.17647  train N   J J J J E    
 285140430 2010.744238   0.252235  0.03193042865            740                           1.868119296   9.25735 2 2010.285361 2035.118624 train     B J J J J    
 288381347 1739.824563  62.770746  0.259243181             1419           56.8351        68.30400771    8.8305  2 1683.365148 2035.113618 train J   J J J J J    
 100090050 1683.726119   0.192378  0.03902772486            260 2.145      1.88499        1.895587443   9.1798  2 1683.36213  1737.38519  train B   B B B B B    
 198456476 1746.690075  68.726095  0.7889755706            4410           65.6429        69.66180377    6.77518 2 1683.365444 2035.115459 train J   J J J J J    
 252809234 1791.032957   1.051334  0.1678244464             270 2.576      3.8572         3.650323695   9.1734  2 1790.682154 1815.015782 train N   B J J J E    
 164726308 1683.886047   0.65229   0.12132594               339 2.1        3.20642        3.097954291   8.3384  2 1683.364148 2035.117099 train     B B J J B    
 243225277 1764.889228   0.281961  0.0561384351            8480 1.66       2.47145        2.353782583   8.20632 2 1764.703909 1789.682899 train     B J J J J    
  99905293 1687.88972    5.326051  0.1523250586             450           10.7014        10.50822851    9.0564  2 1683.367649 1897.764497 train J   J J J J J    
 309998816 1720.950686  48.147104  0.1978845974             800           21.0707        20.91175337    7.796   2 1683.366008 2035.113006 train J   J J J J J    
 157332634 1683.909063   2.187162  0.1652619607          136740 1.228      1.79661        1.773182326   7.3836  2 1683.367394 1897.763978 train E   E E E E E    
 252294709 1818.206626   7.852063  0.1004278858           14710 1.62       1.82776        1.838851131   6.8791  2 1816.098867 1841.140527 train E   E E E E E    
 188773065 1789.757261  38.685333  1.540063107             2270           11.5737        11.64747106    7.3448  2 1764.697473 2035.116216 train J   J J J J J    
 219817510 1691.66949   49.596199  0.1527562929             510           10.7069        10.49894142    9.1636  2 1683.365166 2009.281929 train J   J J J J E    
 138365366 1694.221366  11.893211  0.3514443851          187430           32.2218        34.11273923    8.3565  2 1683.363404 1710.176407 train J   J J J J J    
  88778529 1995.734959  25.6769    0.679667543             1370           43.7731        48.5883374     8.34562 2 1983.658894 2035.117154 train J   J J J J J    
 252149763 1774.022468  13.991145  0.2379893765            2450           11.1889        11.6687348     8.9475  2 1764.701742 1815.014446 train J   J J J J J    
1884267302 1778.404644 105.868111  0.308076203             5580           13.0427        14.28461616    9.0882  2 1683.364223 2035.11502  train S   S J J J J    
 353987913 1683.995242   1.109929  0.2323303383            3250 1.532      1.699          1.67303783    8.7787  2 1683.364963 2035.116031 train     B B J J B    
 332478347 1694.93907   82.721224  1.345874314              610           27.481         28.97280251    8.9678  2 1683.365305 2009.282631 train J   J J J J J    
 168699704 1749.411455  13.329919  0.1767547259             410 0.91       0.762194       0.7676875065  8.9286  2 1738.653393 1954.868239 train J   J J J J J    
 119698149 1739.042361  12.272781  0.4455019503            1430                         247.9114145     7.653   2 1738.660694 1763.306285 train J   J J J J J    
  71847068 1790.752717   1.292797  0.1416129834           24430                           1.631103697   7.8995  2 1790.681677 1815.01486  train E   E E E E E    
 320525204 1686.329949  13.743836  0.10307877              5470                           1.347693199   8.7502  2 1683.365338 2035.115862 train E   E E E E E    
 252170778 1764.750054   0.236468  0.03148098484           2590 1.468      2.30978        2.303293304   9.06663 2 1764.701917 1815.014541 train     B B J B J    
 265147852 1768.367994   2.937948  0.1372315511             200           11.602         12.23809555    7.7108  2 1764.699609 2035.113679 train J   J J J J J    
 235562906 1739.039221   0.816179  0.2127778653             450 1.35       2.03108        1.948023894   8.8479  2 1738.65475  1982.262693 train J   J J J J J    
 188820572 1716.950785  38.071125  0.9525395475            1390                                         9.1385  2 1683.36548  2035.116121 train J   J J J J J    
 370759597 1791.224478   6.551632  0.1671321323            3310            9.98095        5.976188791   8.8517  2 1790.681843 1815.015018 train E   E E E E E    
 417800565 1859.408876  17.293963  0.2185956923             260           33.0227        33.95566001    8.56661 2 1842.514666 1897.76452  train J   J J J J J    
 258958794 1788.715583 147.320777  0.1546868159             620           44.5587        46.35190614    8.86637 2 1683.364503 2035.114465 train J   J J J J J    
 334832208 1730.166416 117.465512  0.1714996475            1290           10.2372        10.27462031    9.1758  2 1683.36585  2035.114894 train J   J J J J J    
 394889906 1711.856815   0.444461  0.1597881741            3790 2.45       4.27471        4.020166919   9.0693  2 1711.38404  1763.305395 train J   J J J J J    
 274554412 1979.709152  42.153965  0.3153116582            2050           12.184         12.66138763    8.7577  2 1955.804011 2035.116191 train J   J J J J J    
 189680682 1765.838973   3.351708  0.48978509               310                                         7.8005  2 1764.703162 1789.682713 train J   J J J J J    
 383484728 1902.797637   1.267535  0.0099628251             869 0.93       0.783879       0.8062011574  6.4047  2 1899.32795  1926.473999 train J   J J J J J    
1953905490 1684.128112   1.499322  0.172152152           176500                           2.199018901   8.3617  2 1683.361935 1737.385144 train E   E E E E E    
 359600295 1683.731759   7.050234  0.04152587826            700 2.51       1.87673        1.879880386   9.2005  2 1683.363237 1710.176289 train J   J J J J J    
1880194237 1686.476793   3.814754  0.2727167635          327950                           2.188254223   8.9837  2 1683.363165 1737.385446 train E   E E E E E    
 164674459 1683.501272   0.312707  0.03956681671           1100 1.751      2.43382        2.34605771    8.36    2 1683.364112 2035.117366 train     B J J J J    
 229690357 1684.324374   1.546735  0.1698624377             100 1.428      2.06695        2.152030162   8.9801  2 1683.365444 2035.116007 train J   J E J J J    
 233658983 1735.289466 130.09012   0.2718883508            7280           43.2827        47.56626902    9.2393  2 1683.365504 2035.115234 train J   J J J J J    
  84229256 1711.82764    0.6146    0.12639249               180 1.538      2.49269        2.386830642   8.7463  2 1711.383598 1763.305977 train     B B J B J    
 284359863 1701.785099  19.069384  0.2745991296             110           14.3366        15.09934832    8.57643 2 1683.364199 1954.864401 train J   J J J J J    
 259772295 1717.696297   4.993082  0.1369602393             490           10.0795        10.35037759    8.1969  2 1711.384226 1763.305073 train J   J J J J J    
 387994056 1739.914978   1.675448  0.1764079199             370 1.801      1.5952         1.56950379    8.823   2 1738.658017 2009.280397 train     B J J B J    
 233268247 1687.312976  10.467278  0.1115811835             830            9.23629        9.216637083   9.15999 2 1683.363549 1737.385538 train J   J J J J J    
 416436879 1817.050617   0.149334  0.0186518166            5820            1.73855                      8.7605  2 1816.0981   1841.140079 train     B J J J J    
  15177117 1712.072486   1.39585   0.157758967            27570 1.93       3.41374        3.44258496    8.7014  2 1711.383411 1737.385017 train E   E E E E E    
  87464939 1684.048111   0.60835   0.1065525025             759                           4.036681501   7.6259  2 1683.362921 1710.176073 train     J B B B B    
 264299645 1749.708643 118.799288  0.1271152382             670 2.364      3.76342        3.756234369   7.59015 2 1683.36426  2035.114623 train J   J J J J J    
 157273362 1740.148299   1.999662  0.05757026898            570 1.375      2.63638        2.499118023   8.8883  2 1738.653752 1926.471927 train E   E E E E E    
  55726121 1714.878307  11.789248  0.2454521434             410           15.603         15.35561223    8.50105 2 1711.387877 1926.47246  train J   J J J J J    
 236643219 1711.649647   0.2771    0.105638833             1210 2.56       1.99127        2.046318972   8.7908  2 1711.38341  1763.306227 train     J J J B J    
 417913228 1686.440355   6.670496  0.2107209686             230           18.8815        19.360597      6.0793  2 1683.366533 1897.763807 train J   J J J J J    
 355951713 1722.45977   47.627323  0.1962245708             630           34.0451        34.1809459     8.81703 2 1683.366103 2035.113752 train J   J J J J J    
 383970140 1739.139025   0.562517  0.06099371831           2389                           3.477801714   7.9206  2 1738.659734 1763.305488 train     N J J J J    
   7619466 1687.848587  15.817285  0.1792098391             869           10.6273        10.69402186    8.5518  2 1683.364902 2035.116955 train J   J J J J J    
 358747781 1904.442534   3.317113  0.02912425214            830 1.061      1.34524        1.348933644   9.0338  2 1899.327847 1926.473596 train J   J J J J J    
 158086185 1740.922033   8.503679  0.2193949182             400           14.4837        15.50093103    9.2793  2 1738.653723 1954.868027 train J   J J J J J    
 387741247 1715.144569   0.879878  0.1774625938            1470 1.603      1.47785        1.485190418   7.8367  2 1711.384117 1763.305294 train J   J J J J J    
 237215782 1684.789193  46.36025   0.12609988              1000           11.3202        11.04913641    9.156   2 1683.364589 2035.113827 train J   J J J J J    
 422453755 1744.439441  73.250215  0.0791102322             600           65.11          59.60523936    7.4324  2 1738.658034 2009.280303 train J   J J J J J    
 346297112 1715.528244   9.631116  0.2772798296             320                         234.3144319     7.47456 2 1711.383837 1763.305693 train J   J J J J J    
 230073581 1799.076811 150.638331  0.2365021797             780 0.627348   0.650295       0.7434539268  5.34697 2 1683.365956 2035.114407 train J   J J J J J    
 387896530 1740.594469   1.801837  0.09090267665            690            9.70238       10.83507916    8.9702  2 1738.65788  2009.280336 train E   E E E E E    
 267983304 1683.668482   0.472933  0.04272476722            350                          74.00996872    5.8114  2 1683.363533 1737.385534 train     B J J B J    
 299160301 1685.651329   5.937012  0.1788821716          263800 1.535      1.60059        1.585314296   8.79922 2 1683.363986 2035.116541 train E   E E E E E    
 272781760 1684.060428   4.705309  0.2027047117            1790 1.55       1.89088        1.850999499   6.1829  2 1683.366039 2035.114085 train J   J S J J J    
 346900193 1794.766056   4.273399  0.3511879298             300 0.93       0.821899       0.7998758086  6.6855  2 1790.682572 1815.016317 train J   J J J J J    
  28405251 1690.547421   7.881686  0.3233067597             250 1.3        1.39543        1.385079174   8.1512  2 1683.364161 2035.118046 train J   J J J J J    
 469466858 1716.83738    1.938211  0.2214018425            2550 2.926      2.1092         2.151140119   9.17559 2 1711.384689 1763.304345 train J   J J J J J    
 356735215 1683.866901   0.289337  0.03901998782            910 1.603      2.11192        2.047189171   9.00732 2 1683.365572 2035.114492 train     B J J J J    
 392568064 1719.68011   60.408381  0.8517581721            1810           21.4233        21.98694727    9.18169 2 1683.36454  2035.116132 train J   J J J J J    
  63454475 1683.618256   0.934044  0.2498380891          222530            5.02448                      8.71385 2 1683.363703 1737.385572 train E   E E E E E    
 128379228 1740.117195   1.430572  0.2157159519            1990 2.81       3.08441        3.07560829    8.6326  2 1738.660785 1763.306523 train J   J J J J J    
 100239377 1684.11148    0.545155  0.07103914805             70                         712.2095663     8.3555  2 1683.362196 1737.385207 train J   J J J J J    
 233659263 1684.235721   0.612948  0.1630257796            1269 3.058      1.93675        1.821352171   6.3144  2 1683.365493 2035.115141 train J   J J J J J    
  99988039 1686.061703  12.707483  0.1873082994             450            9.08187        8.99829446    8.5715  2 1683.367424 1897.764234 train J   J J J J J    
 165650974 1713.068699   2.227985  0.2154238697             250           10.8995        11.22641097    9.1795  2 1711.387118 1954.866839 train J   J J J J J    
 279021812 1711.844566   1.247239  0.185900973            58420                           7.636355238   8.7369  2 1711.38409  1737.385255 train E   E E B E E    
   9890080 1818.760532   1.686249  0.2442531677            1090            7.71051        9.751748334   8.55855 2 1816.09878  1841.140376 train E   E E E E E    
 165642077 1996.67602   24.571936  1.00597506               490 1.199      3.97833        4.141274377   4.6136  2 1983.660725 2035.119045 train J   J J J J J    
 407695484 1711.428908   0.1021    0.047073205              940 2.077      1.85879        1.806225708   8.34272 2 1711.383643 1763.305934 train J   J J J J J    
 237113635 1746.618201  68.744829  0.777504016            72400                         412.2179589     8.8168  2 1683.365103 2035.116048 train J   J J J J J    
 229585356 1683.894349   1.419892  0.1598372424          126350 0.958      1.7191         1.69592393    7.1933  2 1683.365035 2035.114352 train E   E E E E E    
  90665247 1794.771634   4.261998  0.259981878              530 1.17       4.39327        4.524566159   8.8824  2 1790.682714 1815.016289 train J   J J J J J    
 257063541 1706.143996  38.272101  0.1683972444             860            9.8081         9.700362874   9.0469  2 1683.366087 2035.11361  train J   J J J J J    
 394792968 1686.495703   7.504042  0.2373528485             330           22.6845        22.64260417   13.102   2 1683.363473 1710.176454 train J   J J J J J    
  28664347 1817.657946   0.469461  0.04719960894           3810 1.671      3.37322        3.262166092   8.74587 2 1816.099401 1841.140828 train J   J J J J J    
 468556777 1711.431847   0.138905  0.01645329725            810                          10.33852984    8.3264  2 1711.38419  1737.38529  train J   J J J J J    
 142981580 1686.314393   2.926746  0.1826874853             310           10.2215        10.45389214    8.35964 2 1683.366872 1897.763544 train J   J J J J J    
 104319359 1791.896709   0.141683  0.02153864966           1700 1.793      1.70878        1.710271299   6.8631  2 1790.682128 1815.015855 train     B B B J B    
 232642771 1734.664905  71.826104  2.233791834             2110 1.313      2.60835        2.561075202   7.55653 2 1683.364472 2035.116192 train J   J J J J J    
 275853561 1792.141996  21.973646  0.1718339117             560 1.748      1.70735        1.672375743   8.54941 2 1790.680999 1841.139426 train J   J J J J J    
  10747673 1745.936864  16.785911  0.1769235019             600           16.4576        13.59247638    8.5319  2 1738.653593 1954.86784  train J   J J J J J    
 457132689 1871.479539   0.43103   0.2052004521             290 1.86       4.22528        3.789724932   3.7525  2 1870.453008 1897.765016 train     B J J J J    
 280033832 1743.659421  85.546879  0.1351640688             830           11.0124        11.83484507    8.9996  2 1683.364253 2035.1145   train J   J J J J J    
 332566413 1792.522659   2.144709  0.2360466725             450 1.3        1.2524         1.262137335   6.84602 2 1790.681605 1815.014667 train J   J J J J J    
 312885983 1712.07577    4.212162  0.1820496416             220 1.408      1.41049        1.387177296   7.5611  2 1711.38797  1926.472549 train J   J J J J J    
 138678162 1711.629621   0.696544  0.1445886035            1120                           3.725780783   8.3989  2 1711.383977 1763.305353 train B   B B B B B    
 122130513 1690.920234   7.49154   0.145335876             1010                          60.35662738    8.73851 2 1683.363683 1710.176599 train J   J J J J J    
 268607281 1683.808818   2.009739  0.2671546053             200 2.781      2.95741        3.030587854   6.4663  2 1683.363244 1737.385465 train J   J J J J J    
  55752948 1715.426355  40.300012  0.4606291372             280 1.05       1.65468        1.652071149   7.5867  2 1711.387813 1926.472353 train J   J J J J J    
 230080318 1745.206449 162.511256  0.1722619314            1080           11.3332        11.22598734    8.3608  2 1683.365802 2035.114165 train J   J J J J J    
  20436558 1689.205353   8.360852  0.1173027536           30400 1.308      1.99834        2.112197297   9.21    2 1683.363975 2035.118352 train E   E E E E E    
 393999032 1996.304347  25.322799  1.281080401             1880           28.059         29.13629777    9.2095  2 1983.660638 2035.119096 train J   J J J J J    
  99823874 1684.162436   2.212162  0.1424411112             280           10.9387        10.83104669    6.63304 2 1683.367156 1897.764132 train J   J J J J J    
 233242335 1692.728     13.158071  0.2325031146            2630           10.939          9.687007946   8.3135  2 1683.363684 1763.303886 train S   S S J J J    
 235993344 1793.154343   3.428226  0.2139213024             310           12.3644        12.97009662    9.2783  2 1790.678895 2035.113373 train J   J J J J J    
 441808279 1791.133888 126.429072  0.370437181              230           59.6351        64.71144962    8.3126  2 1683.365181 2035.114259 train J   J J J J J    
 274677097 1958.698495   4.751677  0.1217854815             440            8.19626        8.39554399    7.4483  2 1955.804028 2035.116401 train J   J J J J J    
 259039727 1683.992129   0.423364  0.1498793233             260 1.542      1.78574        1.774351878   9.1358  2 1683.364499 2035.114399 train J   J J J J J    
  51031157 1801.857497  13.026665  0.2274455709             420                        1000.            9.2389  2 1790.681251 1841.139348 train J   J J J J J    
 378823621 1683.908932   0.410433  0.04707256077            940                          11.6481751     8.4848  2 1683.36275  1737.385335 train     B J J J J    
 219015767 1685.230226  19.138495  0.1795190831             350            3.41678        3.364694161   6.9755  2 1683.366472 1912.491648 train J   J J J J J    
 374048139 1739.872263   3.592383  0.2813195127            1490 1.559      2.07565        2.037601793   7.2369  2 1738.660837 1763.306822 train J   J J J J J    
 376062754 1683.921441   0.391683  0.0969023742            5550                           5.062515317   8.1118  2 1683.363076 1710.176179 train     J J J B B    
 359676816 1727.451396  27.72478   0.2209664966             630           14.117         13.98571098    8.4585  2 1711.38557  2035.115656 train J   J J J J J    
 202467020 1684.263526   2.499512  0.1954368433             240           10.2709        10.01974009    9.2994  2 1683.366542 1954.866232 train J   J J J J J    
 321422994 1929.274949   0.272197  0.03552443047           1500 2.202      2.30695        2.249343437   6.41201 2 1928.119501 1954.869262 train     B B J J J    
1102093580 1739.007045   0.535624  0.06121646696          41450                                         5.0976  2 1738.654187 1982.263135 train     B B J B B    
 359678383 1683.799152   1.393957  0.03026280647           2140 1.671      1.80544        1.803920051   8.70105 2 1683.364537 2035.115904 train     B B J J J    
 290002125 1707.503121  26.15474   1.467542461            13460                         101.2014435     8.0245  2 1683.363963 2035.118465 train J   J J J J J    
  69684115 1684.478394   4.151686  0.3879750567           67880 2.3        4.59144        4.444767228   7.87084 2 1683.363199 1710.176265 train E   E E E E E    
 232983391 1714.88041  151.105696  0.2372359427             570           16.519         16.64853586    9.2449  2 1683.365851 2035.113979 train J   J J J J J    
 235717346 1735.194978  53.53675   0.142407755              800           41.8459        45.2695618     5.7285  2 1683.365354 2035.113648 train J   J J J J J    
 274975055 1968.906284  52.758266  0.8742044676            3890           28.6974        31.06226119    9.2618  2 1955.804057 2035.116631 train J   J J J J J    
 256863538 1691.36146   15.847426  0.2293122542             280           24.1328        24.8401588     6.97115 2 1683.363915 1815.011509 train J   J J J J J    
 470584356 1817.431975   0.14585   0.012102633             1269 1.824      1.8952         1.89207936    8.3034  2 1816.099245 1841.141186 train J   J J J J J    
 244857422 1683.751288   0.397239  0.119711945              450 1.49       1.79204        1.577065031   7.7439  2 1683.362555 1710.17582  train J   J J E E E    
 233744522 1701.463935  69.442081  0.1444395285            1109           10.045          9.792491837   8.754   2 1683.364755 2035.115055 train J   J J J J J    
 372194720 1792.141384  10.205947  0.1159395579            1030           30.6281        29.81259171    8.587   2 1790.681803 1815.015215 train J   J E J J J    
 258776859 1738.384106 146.353717  0.5883419423             330           43.8187        47.10549727    4.8494  2 1683.364608 2035.114439 train J   J J J J J    
 460019399 1983.885625   2.138245  0.1927414043             530            9.61086        9.580790982   9.0458  2 1983.659792 2035.118449 train J   J J J J J    
 445187755 1764.901891   0.238551  0.02947297605            730 1.875      1.87718        2.064721642   9.272   2 1764.702099 1815.014414 train     B J J J J    
  11350668 1683.81267    0.180572  0.019817777             2290 1.749      1.85951        1.897687834   8.96968 2 1683.36281  1737.38535  train     B B J J J    
 198186714 1785.884303 163.815749  0.2604670409             740 1.33       1.94053        1.923468781   8.4386  2 1683.366041 2035.114787 train J   J J J J J    
 232539455 1684.061907   0.493957  0.06049491379           1960 1.763      4.57663        3.989718402   9.2063  2 1683.366408 1954.865989 train     B B J J J    
 289721515 1715.265953  38.3228    0.73963004              6890 1.07       1.0658         1.065936115   9.035   2 1683.364839 2035.116549 train J   J J J J J    
  98933651 1684.006296   1.295155  0.237673894           164930 1.645      2.99349        3.118947801   8.61197 2 1683.362396 1710.17571  train E   E E E E E    
 357047236 1684.482294   2.434235  0.1401632513             160           10.669         10.38266       8.70499 2 1683.364842 2035.116052 train J   J J J J J    
 150182958 1872.983994   7.512192  0.2302486848             580           18.3823        17.17333762    6.1886  2 1870.453196 1897.765268 train J   J J J J J    
 230092154 1742.347791 143.362608  0.1404953558            1150            9.92247        9.906383053   6.26914 2 1711.386395 2035.114461 train J   J J J J J    
  99330181 1724.37027   24.303681  0.3302870248            2900           12.6891        12.62355674    8.9989  2 1711.387646 1926.47205  train J   E J J J J    
 101675329 2022.10242   40.027102  2.020167838            13059                          94.28251458    9.2857  2 1983.658975 2035.117072 train J   J J J J J    
 334651156 1712.092093   1.111318  0.1787221608             510            1.6445                       8.2123  2 1711.386849 1982.261812 train     B J J J J    
 258831718 1772.845313 145.115389  0.1552734662             970           11.9758        11.25216337    7.93515 2 1683.364571 2035.114453 train J   J J J J J    
1961248612 1711.737286   0.366683  0.1696568904           26720                           6.210445365   7.70639 2 1711.383779 1737.385146 train     B J J B J    
 289247718 1716.748987  33.875962  1.147040073             2100           26.113         27.30539331    8.6706  2 1683.36453  2035.117525 train J   J J J J J    
 308437841 1790.931285   1.19206   0.1511174462             860                         240.7533678     8.0525  2 1790.681906 1815.014929 train E   E E E E E    
 160228973 1688.83645   20.490347  0.1579805754             470           10.5456        10.5947627     9.1436  2 1683.366322 1897.763079 train J   J J J J J    
 296619655 1683.825846   0.361822  0.04504322078           3470 1.542      3.56249        3.555269948   7.0551  2 1683.362055 1737.385172 train     B J J J J    
 256777215 1724.239771  12.900392  0.2581368439            3300                           8.720382163   6.7126  2 1711.383564 1763.306049 train J   J J J J J    
 233051318 1683.78646    1.034929  0.1656714343             180 2.069      2.26679        2.30531767    9.141   2 1683.365119 2035.115471 train     B J J J J    
 264544388 1766.300117   0.97267   0.1151544013             160 1.538      1.46151        1.442657589   7.8716  2 1764.699621 2035.113374 train J   J J J J J    
 121540557 1683.818142   0.2646    0.043759548              930 2.379      2.17158        2.10459655    7.97969 2 1683.363737 1710.176636 train     B J B J J    
  90585835 1684.384853   3.199225  0.187602554              670 2.387      3.71653        3.774544285   8.0647  2 1683.362719 1710.175934 train J   J J J J J    
  21278113 1696.892158  24.971374  0.9686395975            1480           21.1892        21.50960559    9.1399  2 1683.364663 2035.116572 train J   J J J J J    
 452583521 1684.123086   1.361128  0.1999224806             540                           7.394991295   7.9648  2 1683.362226 1737.385212 train     B J J J J    
 301264701 1791.70118   17.920401  0.2480183498           18470           18.8085        17.83683713    8.5663  2 1790.682231 1815.015475 train J   J J J J J    
 428724784 1817.783994   0.341806  0.155125235             1250                           5.881711001   8.9864  2 1816.09913  1841.140319 train J   J J J J J    
 237016920 1715.551906  24.402065  0.2452407533             690 1.369      2.07484        2.032725487   8.2281  2 1711.384929 1897.759448 train J   J J J J J    
  12927310 1683.71567    0.211822  0.08373747304            570                           6.663184654   8.824   2 1683.36274  1737.385334 train     B J J J J    
 352372051 1692.261318   9.36479   0.164820304              430           12.4671        12.67097188    6.4835  2 1683.363855 1982.260244 train J   J J J J J    
 260696024 1817.665792   0.347239  0.03963733185            910                           5.154213949   7.41349 2 1816.099412 1841.141062 train     B B J J B    
 390974108 1744.422864  69.678275  0.1734989048             480 2.128      1.74117        1.713799913   6.8464  2 1738.657711 2009.280131 train J   J J J J J    
 311427289 2010.96046    0.62029   0.1278665806           74100 1.42       3.9212         3.64590793    8.5175  2 2010.285777 2035.118857 train E   E E E E E    
 164674435 1697.173135  14.10484   0.4744868176            5920 1.28       3.09198        2.713761124   8.7839  2 1683.36411  2035.117368 train J   J J J J J    
  21151699 1684.168859   2.695779  0.258929573             6320 2.849      2.16652        2.041981362   8.41524 2 1683.363902 1710.176749 train J   J J J J J    
 702895990 1817.517729   0.771597  0.1402454707          452830                           2.009097846   7.99963 2 1816.098143 1841.140142 train E   E E E E E    
 230296711 1696.996779  23.18098   0.778880928             2410           48.5366        55.80752783    9.1049  2 1683.364626 2035.117268 train J   J J J J J    
 173397394 1739.049051  12.429757  0.4284537238            1040                         110.2499703     7.38628 2 1738.660263 1789.680996 train J   J J J J J    
 158565141 1711.591998   0.275207  0.0515187504          136490 0.86       1.07999        1.02597803    6.4921  2 1711.3873   1954.867023 train B   B B B B B    
 230115078 1783.713329 120.643185  0.2521442567             690           17.6639        18.43360747    9.2551  2 1683.36567  2035.114151 train J   J J J J J    
  53251418 1817.874594   0.786875  0.07117284375            460 2.08       2.83689        3.692724622   8.12184 2 1816.098657 1841.140725 train J   J J J J J    
 243353559 1723.543245  74.521696  0.9620750954             540           27.7893        29.61812117    8.9876  2 1683.364108 2035.115832 train J   J J J J J    
 229478885 1791.472841 123.464428  0.3012532043            1080           28.5666        30.62165717    7.5503  2 1683.364074 2035.115207 train J   J J J J J    
 148914403 1690.493049  18.290701  0.2595450472          411910 1.159      2.09802        2.013535006   8.9738  2 1683.36695  1897.763524 train E   E E E E E    
   9781916 1991.32776   10.161233  0.1478459402             869            9.54422        9.555091304   8.67423 2 1983.659455 2035.117666 train J   J J J J J    
 252751067 1740.651885   6.071882  0.1895034372           21090            7.5509         7.305836607   9.2074  2 1738.660126 1789.68098  train J   J J J J J    
 289081154 1713.795077  30.776179  0.8109523167             830 2.032      1.88673        1.816739501   8.898   2 1683.364571 2035.117404 train J   J J J J J    
  47677001 1696.796735  54.135275  1.428629907              690           20.1587        21.94416899    8.612   2 1683.364562 2035.116355 train J   J J J J J    
 237158914 1696.820551  40.583896  0.9395171924             980           27.8167        28.63169695    8.5526  2 1683.364157 2035.117494 train J   J J J J J    
 416055805 2021.276528  14.32569   1.009961145             4340                         117.9214774     7.9821  2 2010.286069 2035.119225 train J   J J J J J    
  12675678 1685.04153    1.440294  0.2152951471             470                          19.15766783    9.0604  2 1683.3627   1737.385324 train J   J J J J J    
 288512898 1917.550846  32.207839  0.2525094578             520 1.183      1.89976        1.914502085   9.2917  2 1899.326514 1954.868364 train J   J J J J J    
 645859163 1792.300371   0.837162  0.1870136192            2530 2.32       1.97039        1.89846583    8.73008 2 1790.681529 1841.139854 train J   J J J J J    
 191030568 1766.694491   3.03293   0.1761222451             700           13.0626        13.33971899    7.92507 2 1764.70273  1789.681891 train J   J J J J J    
  47935189 1697.091105  23.195227  0.5733860114             970            8.87382        8.558357055   8.863   2 1683.364446 2035.116512 train J   J J J J J    
 142396824 1686.119402   3.47119   0.1757116378             300            9.1342         8.332379246   7.7824  2 1683.367274 1926.471587 train J   J J J J J    
 317150278 1818.166456   0.634861  0.1409518392             310                          34.65002938    8.58214 2 1816.098683 1841.139966 train B   B B B B B    
 279915810 1691.967946  11.582846  0.1754801169             850            9.89962        9.798385438   8.8252  2 1683.364028 2035.117305 train J   J J J J J    
 138973933 1903.353169   1.105032  0.01056410592           1070 1.04       0.922684       0.9242820622  8.90962 2 1899.327672 1926.473814 train J   J J J J J    
 237104454 1721.271354 159.699652  0.156505659              640           11.1364        11.1296866     7.3366  2 1683.365993 2035.114242 train J   J J J J J    
 110428269 1684.197273   0.650017  0.09578650512            620 2.559      2.58571        2.656300567   8.6882  2 1683.363313 1710.176342 train E   E B E E E    
 155877359 1712.272158   1.49619   0.2020305357             190 0.98       0.940776       0.9315229625  9.13585 2 1711.387625 1926.472    train     B B J J J    
 376872090 1684.078453   0.369892  0.02971342436            310 1.945      1.50723        1.458719702   8.86867 2 1683.36471  2009.280783 train     B J J J J    
 233625790 1776.239285 138.429124  0.2214865984           14440 0.968      1.14826        1.130439258   9.0144  2 1683.364481 2035.115373 train J   J J J J J    
 138974004 1905.915252   9.229853  0.09894402416            640 1.06       1.25046        1.271093207   6.49318 2 1899.327656 1926.473786 train J   J J J J J    
  66458494 1817.362292   0.311876  0.02752617576           5310                           2.083991629   8.4003  2 1816.098566 1841.140253 train J   J J J J J    
 384809816 1792.062929   0.085079  0.00742229196            480                                         8.55024 2 1790.681576 1841.139733 train     B J J J J    
 336074536 1689.203651   7.487707  0.1952793986             580           16.8601        16.92187344    8.6392  2 1683.364631 2035.117149 train J   J J J J J    
  12995090 1683.755486   0.475017  0.2485906466             560                          17.20847369    8.7723  2 1683.36279  1737.385346 train J   J J J J J    
 313386880 1749.756159  13.149014  0.1076904247            8220 0.97       0.965649       0.9565744643  7.64737 2 1738.653983 1763.299499 train J   J J J J J    
   7619488 1691.541222  12.229374  0.1642404928             679           10.3493        10.84498938    8.36949 2 1683.364907 2035.116951 train J   J J J J J    
  99382685 1873.836358   2.749362  0.1484930416             310           10.4144        10.17451091    8.8387  2 1870.451048 1926.472181 train J   J J J J J    
 250503973 1797.692825   7.432163  0.1253805898            1150           11.3995        10.85188748    6.9172  2 1790.682079 1815.015248 train J   J J J J J    
 252848696 1794.787852   4.252218  0.3144089989             300 2.07       2.42754        2.301977765   9.2689  2 1790.68222  1815.015848 train J   J J J J J    
 396060345 1802.361271  12.960443  1.063533953             1610           13.3571        13.5491268     7.9498  2 1790.680637 1841.138939 train J   J J J J J    
  55779390 1714.939071   8.123274  0.1142132324             590            7.90298        7.965631015   9.2019  2 1711.387916 1897.764518 train J   J J J J J    
 137147023 1684.165499   1.574322  0.1438458011             440 2.04       2.50793        2.308573478   7.96808 2 1683.363525 1710.17649  train J   E J N J J    
 188363118 1738.884759   0.849322  0.1486992958             520                          15.69131604    8.71009 2 1738.659319 1763.304621 train     B B J B J    
  98716029 1817.731853   0.534739  0.1272304503             430            1.08613                      8.9295  2 1816.099175 1841.140974 train     B J N J J    
 267030767 1683.621637   0.4771    0.025090689             3710 1.745      2.9634         2.927287601   7.7318  2 1683.363162 1763.304364 train     B J J J J    
 392319021 1741.204818   3.585852  0.1825915838             470           11.0675         8.801535866   9.1268  2 1738.653177 1954.868638 train J   J J J J J    
 430755801 1738.978347   0.422239  0.04679674837            400                          76.62512555    6.7446  2 1738.659907 1763.305788 train B   B B B B B    
 274413431 1711.737897   0.366683  0.170291252            25190                           6.210445365   9.276   2 1711.383779 1737.385146 train     B B J B B    
 348314199 1796.911173  15.204791  0.473021048           477690           18.4461        17.89007682    8.704   2 1790.681781 1815.015136 train E   E E E E E    
 137804318 1684.027944   0.928135  0.1219662204             120 1.41       1.32999        1.305616467   8.9328  2 1683.367773 1897.764411 train     J B J J J    
 368178249 1817.61212    0.988211  0.1679761058             620 2.448      3.77239        3.465285962   9.1496  2 1816.099173 1841.14094  train     B J J B J    
 432044870 1817.404108   0.261822  0.1700141157            1300 1.866      2.45456        2.137167542   8.9047  2 1816.099293 1841.140428 train     J J J B J    
 122519523 1683.899186   7.210808  0.05220624992           1680            6.0233         5.579198285   9.2184  2 1683.363618 1710.176555 train J   J J J J J    
 285792766 1791.089992   0.439503  0.06765709182            280                         181.023949      9.25317 2 1790.681458 1815.014832 train B   B E B B E    
 393799633 1905.949751   7.101693  0.5187786737             490 1.038      1.09023        1.014596246   8.0655  2 1899.327938 1926.474245 train J   J J J J J    
 156139532 1693.187415  17.509447  0.2032846797             390           20.1576        19.3161985     8.2823  2 1683.366124 1897.763034 train J   J J J J J    
 272133874 1777.16914   24.8475    0.408741375             1640 2.065      2.3124         2.254128484   8.0894  2 1764.701217 1815.013557 train J   J J J J J    
 166003613 1713.088502  10.413133  0.1988908403             260                                         5.97555 2 1711.387285 1926.471418 train J   J J J J J    
 297983686 1890.827614  26.300911  0.2314480168            1430           11.6353        11.95941516    8.1342  2 1870.451888 1926.47257  train J   J J J J J    
 373345478 1683.85222    0.33335   0.0266446655            2180                           3.31022642    8.9426  2 1683.363069 1710.176173 train J   J J J J J    
 397852230 1794.927468  18.661439  0.2328947587             290           31.7235        35.32459279    8.7999  2 1790.680625 1815.014086 train J   J J J J J    
 164647426 1683.819412   0.867568  0.07889663392            550 1.68       2.36806        2.32829443    7.98125 2 1683.364135 2035.117357 train J   J J J J J    
 219758201 1736.943021 128.430034  0.3095163819            3780                         149.9464943     7.8664  2 1683.365388 2035.115022 train J   J J J J J    
 219893761 1710.727119 119.494883  0.1911918128             590 2.101      2.2918         2.27042574    8.3317  2 1683.365295 2035.114354 train J   J J J J J    
 459218950 1685.250172   5.768412  0.1210789679             320           11.2542         9.364342647   8.7194  2 1683.366922 1926.471216 train J   J J J J J    
 460002856 1983.610437  38.033241  0.6226041552            3610           41.82          45.95661789    6.49771 2 1955.804012 2035.116849 train J   J J J J J    
  81453232 1792.172035   0.644107  0.1281064412            1530 1.802      3.43941        3.483524952   7.63726 2 1790.681143 1841.139428 train     B B B J B    
 252512124 1739.082085   0.5771    0.341545093              200 2.29       4.48575        4.480026665   8.42918 2 1738.659821 1789.680703 train     B J J J J    
 288162765 1705.418214 131.608973  0.2961201893            1050           14.7216        15.46032591    9.0017  2 1683.365648 2035.113025 train J   J J J J J    
  20874224 1792.148873   6.799177  0.1890171206             580 1.653      2.70632        2.781560931   7.14547 2 1790.682583 1815.015888 train J   J J J J J    
 332349837 1720.902344  25.266445  0.1980889288             350           18.3976        19.39080714    8.1139  2 1711.387662 1954.867508 train J   J J J J J    
 419354107 1711.556978   0.201405  0.01989277185         107560                           9.619052174   8.1009  2 1711.383742 1737.385131 train J   J J J J J    
 154223860 1711.658486   0.548968  0.3463713596             120 1.33       1.25116        1.234844998   8.6495  2 1711.388005 1926.472613 train     B J J J J    
  82799137 1818.174838   2.099418  0.2514892822            5100 1.62       1.63084        1.596669964   6.47697 2 1816.098548 1841.140359 train J   J J J J J    
 276827408 1685.698139   2.826405  0.1793919253             360           11.1606        11.10279101    7.44467 2 1683.36321  1763.304341 train J   J J J J J    
 158588815 1711.475164   2.363401  0.1139631962             260           10.9983        10.71161787    6.35919 2 1711.387244 1954.866925 train J   J J J J J    
 294899210 1683.754964   1.179183  0.2143872612             130 1.635      2.24591        2.272274556   8.6063  2 1683.363319 1763.304167 train     B B J J J    
 236783644 1719.794531  75.480265  0.8778354819            1820           56.7594        61.87958382    6.6368  2 1711.385463 2035.115979 train J   J J J J J    
 128344724 1738.833677   0.729878  0.1165761142            4870 1.777      2.10279        2.03352592    8.681   2 1738.660953 1763.306632 train     J B B J B    
 230386472 1705.390099 137.204401  0.1454366651             780           12.8088        13.00377552    6.7496  2 1683.364468 2035.115172 train J   J J J J J    
 316333037 1715.099192   7.885774  0.1365027479             759           10.3012        10.39920364    2.6552  2 1711.387903 1926.472483 train J   J J J J J    
 142381668 1683.814672   0.54619   0.0386593282           14180 1.58       2.18858        2.120697171   7.7532  2 1683.367235 1926.471549 train     B J J J J    
 137193989 1714.553516   6.100818  0.1974834787             300                          95.78680809    8.2642  2 1711.383932 1763.305353 train J   J J J J J    
 139109766 1905.912375  11.621409  0.09169291701            880 0.77       0.748907       0.7149868912  9.1211  2 1899.327867 1926.473996 train J   J J J J J    
 307986909 1690.752056  15.111904  0.2440572496             280           19.1774        20.25586939    7.0685  2 1683.365585 1897.761128 train J   J J J J J    
 444063520 1740.51674    5.675207  0.1284866865             490           10.7557        10.65666139    9.1757  2 1738.654814 1982.262757 train J   J J J J J    
  47578938 1711.170018  38.844447  0.5251769234           77960 1.76       2.42818        2.3468602     8.7796  2 1683.364607 2035.116376 train J   J J J J J    
 399865008 1741.994968  69.91161   1.09341758             13930            7.86883        7.882391051   8.2184  2 1683.364149 2035.116341 train J   J J J J J    
 467257971 1722.496913  24.042338  0.2356149124            9360 1.641      1.6762         1.672904603   9.2302  2 1711.384935 1982.259614 train J   J J J J J    
 249854448 1790.825077   0.158972  0.0476200626             360                          82.72599976    9.0697  2 1790.682223 1815.015524 train     B B J J B    
 351803295 1692.328094  15.18227   0.1560737356             759           15.22          15.18693501    7.2325  2 1683.364288 2035.117239 train J   J J J J J    
 336269550 1724.174708  12.941633  0.3240584903           22230           34.9408        37.81897394    8.68675 2 1711.383982 1763.305387 train J   J J J J J    
 235998916 1775.902703  80.026629  0.2008668388            5929            9.42393        9.562628003   8.7556  2 1764.69933  2035.11368  train J   J S J J J    
 336209245 1684.587497  12.475901  0.1465918368            1000           10.321         10.81271523    9.272   2 1683.364271 2035.117637 train J   J J J J J    
 235990739 1819.879778  53.546494  0.1724197107            1200            9.8224         9.695133862   9.0083  2 1790.678879 2035.113419 train J   J J J J J    
 157760966 1696.931357  24.976014  0.9583296572             790            8.32039        7.781584799   8.96306 2 1683.364361 2035.117746 train J   J J J J J    
 148567423 1818.11776    3.837451  0.2156263717            2070                           3.194861541   7.46654 2 1816.098471 1841.140257 train J   J J J J J    
  23753424 1739.332429   0.345574  0.07965826274          21610 1.035      1.52632        1.500597066   6.7621  2 1738.652983 1954.868614 train B   B B B B B    
 402894400 1712.864326 160.823876  0.247668769             5190 1.624      1.88908        1.897955637   9.2232  2 1711.385198 2035.114678 train J   J J J J J    
 311001487 1712.033881   1.793262  0.2569027141             230 1.309      1.2619         1.239237813   8.9259  2 1711.387875 1954.867745 train     B J J J J    
 252118031 1765.681458   1.984384  0.1529960064            7120 2.79       4.44449        4.244229642   4.8024  2 1764.701921 1815.014516 train J   J J J J J    
  89389197 1684.632256   1.320155  0.05017909155            850                           6.241160139   8.394   2 1683.362711 1710.175928 train E   E E E E E    
 318362042 1871.528631   0.584926  0.2900706527            5690 1.606      2.05922        2.166326457   9.1538  2 1870.452209 1897.764996 train J   J J J J J    
 387409501 1744.467052  34.051349  0.1620844212             490 1.959      2.51069        2.524574318   8.5973  2 1738.657848 2009.280537 train J   J J J J J    
 237229492 1684.901249   1.789337  0.1231779591             130            9.61207        9.511549529   8.9593  2 1683.364363 2035.114308 train J   J J J J J    
 219812966 1684.916005   1.849753  0.1646095195             110 1.484      3.17349        3.08543012    6.8335  2 1683.365184 2035.115208 train     B J J J J    
  64228101 1687.605433   9.314579  0.2018469269             490 0.99       1.45641        1.565114713   9.2342  2 1683.362382 1737.38525  train J   J J J J J    
 172184178 1686.765677   3.677736  0.1503458477             260 2.845      3.65994        3.522417103   8.06201 2 1683.362975 1737.385387 train J   J J J J J    
 235714240 1700.743118  49.593726  0.09720370296           1200           10.8458        10.77352378    6.59134 2 1683.365377 2035.11365  train J   J J J J J    
 365494323 1712.058979   1.046544  0.1746263318            1010 2.77       3.98507        3.979071898   8.366   2 1711.384036 1763.305375 train E   N E E E E    
1271075415 1740.391641   7.043262  0.122693624              360            9.4756         9.539094938   9.2539  2 1738.655753 2035.115603 train J   J J J J J    
 115856460 1870.939738   0.167908  0.01397666192           1650 1.727      1.65879        1.574391101   9.097   2 1870.452809 1897.765543 train     B J J J J    
 390128160 1696.875075  27.062429  1.022959816              850 2.32       1.74113        1.805789334   9.24831 2 1683.364226 2035.117507 train J   J J J J J    
 239398036 1711.605561   0.412517  0.03872709596           2950 1.928      3.46585        3.327554594   8.75112 2 1711.384022 1763.305332 train     B J J J J    
 385253658 1801.296209  11.269653  0.1743415319             720           15.903         17.95297083    8.81762 2 1790.681633 1841.139784 train J   J J J J J    
 259127292 1685.067996   3.073364  0.1756734862             190           11.3443        11.49533071    8.66742 2 1683.364344 2035.114804 train J   J J J J J    
 273241791 1686.864773   6.6332    0.160324444              490           11.1867        11.06921193    8.0245  2 1683.363358 1737.385491 train J   J J J J J    
 236782008 1700.487953  20.495694  0.1760580115             460           10.5346        10.43950087    7.9186  2 1683.364389 2035.116194 train J   J J J J J    
  81521594 1792.175092   3.388262  0.2068872777             220                          61.35358383    8.70393 2 1790.681446 1841.13961  train J   J J J J J    
  27350813 1741.253213   3.621156  0.1362278887             339           15.4347        10.4985096     9.2769  2 1738.653205 1763.298744 train J   J J J J J    
 282924715 1727.434863  21.446788  0.2762346294             350           21.7521        22.0750614     8.34746 2 1711.387023 1926.470977 train J   J J J J J    
 421330946 1691.234399  14.303856  0.1554829147             940           10.3938        10.63564608    8.7088  2 1683.364101 2035.11616  train J   J J J J J    
 198408228 1702.148689  24.616316  0.2333626757             360           31.4716        33.35174164    7.18567 2 1683.365579 2009.28235  train J   J J J J J    
 376993892 1683.54261    0.85229   0.0872830189              80 1.544      2.54434        2.600829735   6.65452 2 1683.36438  2035.115875 train     J J J B J    
 321453759 1902.835127   2.102519  0.1700307115             230 1.305      3.06155        2.969129135   7.2705  2 1899.327608 1926.473742 train J   J J J J J    
 330460057 1711.768703   0.352794  0.1668645061            1230                           3.535189423   8.88911 2 1711.384166 1763.305025 train J   J J J J J    
 116283694 1749.648236  11.792959  0.1629786934             850           11.0963        10.76623876    9.1014  2 1738.653838 1954.868097 train J   J J J J J    
 462616825 1798.673708 148.976141  0.2294232571            1300           17.1131        17.84021636    8.13271 2 1683.365785 2035.11473  train J   J J J J J    
 360020620 1683.766098   1.13517   0.1179668664            2689                           1.561256347   8.94902 2 1683.364186 2035.114478 train J   J J J J J    
 240931244 1765.437849   2.744107  0.3138983997            9210 1.5        1.99119        2.009132073   9.231   2 1764.702365 1815.014798 train J   J J J J J    
 233190759 1686.276124   5.078829  0.1513491042             270            9.91036        9.796527316   7.68491 2 1683.366209 1912.491422 train J   J J J J J    
 120043075 1713.084799  30.886362  1.855034902             1210            8.52336        7.82630616    9.09577 2 1683.364131 2035.117448 train J   J J J J J    
 387681542 1791.482535  63.648539  0.1342984173            1220 1.249      3.95           4.116108997   9.08589 2 1738.657938 2009.280467 train J   J J J J J    
 298836107 1683.835461   1.332151  0.1873670382             160 1.501      1.51664        1.4852853     9.26782 2 1683.364027 2035.11669  train J   J J J J J    
 163002971 1711.754998   0.581961  0.1144542699             890 1.344      1.73493        1.749344645   6.00077 2 1711.383746 1737.385133 train E   E E E E E    
 165308804 1683.44763    0.144461  0.02208086385            330 2.16       1.93833        1.972193862   8.6922  2 1683.363681 1763.303868 train     B J J J J    
  47583918 1710.864428  38.867075  1.224312863             7880                          84.52739459    8.4324  2 1683.364579 2035.116492 train J   J J J J J    
 354318511 1791.106261  10.728287  0.1697215003             590 1.35       1.9847         1.949503624   9.0833  2 1790.682046 1815.01514  train J   J J J J J    
 251380779 1795.370147   5.267029  0.4279987765           81300            5.68396        5.840439729   8.653   2 1790.681565 1815.015162 train E   E E E E E    
 233865363 1684.300761  10.399175  0.3422368493             270            5.72853        5.410959969   3.3175  2 1683.363469 1737.38552  train J   J J J J J    
 352621091 1744.387913  44.716688  0.2530964541             610 1.14       1.07938        1.075696786   8.6873  2 1711.38501  2009.280883 train J   J J J J J    
  12926998 1683.780723   0.279878  0.04158147446            580                          11.2083469     7.499   2 1683.362739 1737.385334 train     B J J J J    
 390019891 1696.619005  81.320131  1.6142046               1830           19.2869        20.27211176    7.7085  2 1683.36468  2035.116165 train J   J J J J J    
  86285658 1858.682799  17.330738  0.2124748479            1000           11.1253        11.26635758    5.69232 2 1842.514469 1897.764535 train J   J J J J J    
 359316709 1683.853732   0.218072  0.0259941824           11050 0.83       0.863669       0.8681280986  8.921   2 1683.363288 1710.176324 train     B J J J J    
 244616814 1691.134293  11.529571  0.2998841417           13430                           7.960786074   9.1445  2 1683.362556 1710.17582  train S   S S S S S    
 230123159 1754.915626 152.868118  0.1635688863            1669           13.2009        12.82464589    7.3443  2 1683.365756 2035.114595 train J   J J J J J    
 404483167 1929.781207   0.972734  0.1582249124             480 2.59       2.597          2.594611682   7.2962  2 1928.120144 1954.870315 train B   B B B B B    
 351766121 1683.916212   0.677985  0.1181185467            1380 2.353      2.03391        2.034293918   9.1126  2 1683.364401 2035.117239 train J   J J J J J    
 403301555 1685.609628   6.383939  0.1959230879             720            9.82419       10.03744393    9.1518  2 1683.363591 1710.176534 train J   J J J J J    
 289623592 1687.790187   6.274753  0.1884935801             140           16.1236        16.81247794    6.82962 2 1683.365735 2035.115096 train J   J J J J J    
 233613702 1689.275195  12.329374  0.1453633195             410           11.5762        11.97922174    8.71805 2 1683.364475 2035.115618 train J   J J J J J    
 219115430 1735.486486  53.597206  0.2111729916            3310           10.303          9.669752145   8.929   2 1683.365004 2035.11482  train J   J J J J J    
 168749100 1739.796652  15.381985  0.1902751545             610            9.04679        9.228979054   7.7146  2 1738.653388 1954.868363 train J   J J J J J    
 236779934 1719.742677  75.480259  1.123146254             6330           87.422         90.01513763    8.0564  2 1711.38547  2035.115996 train J   J J J J J    
 642625967 1792.615263   1.737668  0.28676735              1940 2.47       1.92271        1.836041733   8.495   2 1790.6826   1815.016098 train J   J J J J J    
 229452961 1683.781192   0.539337  0.07363028724           1200            1.62982        2.324688075   9.1139  2 1683.364133 2035.115187 train     B J J J J    
 236901679 1712.976784   1.718503  0.2688941644            2210 1.118      3.30517        2.999266158   5.8758  2 1711.385102 2009.280992 train J   J J J J J    
 284628104 1737.577606  57.034427  5.25458176               700 1.047      2.04421        1.975093865   8.9487  2 1683.367724 1926.472131 train J   J J J J J    
 355528725 1683.943681   0.30835   0.1117059545             320                           3.708766149   7.26743 2 1683.363267 1710.17631  train J   J J J J J    
 417456793 1792.147295   9.802141  0.08263204863            640                           4.481912191   8.756   2 1790.680936 1841.139002 train J   J J J J J    
  90771125 1792.184487   0.965989  0.2570013735            1280 1.61       4.28992        4.360246171   8.9892  2 1790.682705 1815.016304 train J   J J J J J    
 284453619 1719.592649  75.529076  1.259069697              770           16.1105        16.11887684    8.2552  2 1683.364117 2035.115754 train J   J J J J J    
 462615015 1763.03889  102.338978  0.2752918508            6679           64.8649        68.32013731    7.9776  2 1683.365905 2035.115116 train J   J J J J J    
 229474123 1760.081458  88.19173   0.1358152642            1350            8.84415        8.888446181   7.7668  2 1683.364015 2035.115395 train J   J J J J J    
 313283298 1683.744672   0.645155  0.1619790659             290 1.393      1.90859        1.843054144   6.72771 2 1683.362338 1737.385239 train J   J J J J J    
 235992479 1865.337732 133.846806  0.1432160824            1860           52.8892        53.73451624    8.1796  2 1764.699266 2035.113579 train J   J J J J J    
 367785426 1827.281268  10.179597  0.2769868344            3940                           2.067097329   8.0965  2 1816.099404 1841.140997 train E   E E E E E    
 116017729 1984.387765   2.273055  0.1858222463             410           10.6788        10.86854912    9.2985  2 1983.658837 2035.117365 train J   J J J J J    
1400665261 1792.932842  38.099696  0.9364905277             590                           2.656382395   9.0335  2 1764.697492 2035.116254 train J   J J J J J    
 348468490 1826.167789   9.922658  0.1970639879            4610 2.337      3.18613        3.073152366   7.46834 2 1816.099036 1841.140762 train S   J S J S N    
 390467940 1795.668942  15.813221  0.2137947479             930           11.2671        11.78349281    7.8084  2 1790.681383 1841.139451 train J   J J J J J    
 105518037 1683.730664   0.403489  0.102595148              440                           4.638038514   9.23876 2 1683.362812 1710.175998 train     J B J J B    
 315819032 1794.890408  19.243957  0.134707699              360                         112.9183671     8.811   2 1790.681754 1841.139928 train J   J J J J J    
 313545396 1721.716552   9.458296  0.2621839651             460           19.5591        21.51272214    9.2365  2 1711.384389 1763.304888 train J   J J J J J    
 390887307 1794.678195   6.699927  0.07081822839           1400 1.205      2.81908        2.847311111   5.1484  2 1790.681453 1841.139549 train E   E E E E E    
 198181552 1684.255231   2.822429  0.07883044197            759 1.418      2.39263        2.339273499   8.14364 2 1683.366177 2009.282215 train E   E E E E E    
  22129510 2010.980547   0.443279  0.09452038117          34200 1.38       1.94833        1.966294952   7.51146 2 2010.284757 2035.118048 train B   B B B B B    
 109765689 1686.661369   3.9531    0.164172243             4529 1.682      4.65469        4.803716841   9.287   2 1683.363412 1710.176411 train E   E E E E E    
 326258875 1684.807968  82.265546  0.1414967391             709           11.95          12.07588005    9.05574 2 1683.364146 2035.114685 train J   J J J J J    
  18270000 1985.510672  18.14149   0.3240070114            1020           11.9315        11.98317193    8.934   2 1983.659186 2035.117684 train J   J J J J J    
 233625787 1693.037813  13.282392  0.2570142852            1790            6.89233        6.761491436   8.7632  2 1683.364482 2035.115373 train E   E E E E E    
 353526615 1684.376709   1.523628  0.1754610005             320                          60.62796154    8.9581  2 1683.363439 1710.176428 train E   E E E E E    
 229685723 1684.383796   2.485624  0.1158052222             160           10.7674        10.85993038    8.8477  2 1683.365451 1982.261836 train J   J J J J J    
 279449126 1711.680906   1.735661  0.1290116821          125210                           1.837992464   7.88271 2 1711.383265 1737.384967 train E   E E E E E    
  21188228 1715.051967  38.325559  1.274324837              709 0.91       0.735456       0.7154326038  8.80573 2 1683.364699 2035.11656  train J   J J J J J    
 363755317 1765.544782   2.567023  0.1048885598             470           11.1265        11.44446099    8.908   2 1764.701843 1815.014002 train J   J J J J J    
 347311037 1791.102827  11.504505  0.1141246896            1010                          69.40383966    8.60527 2 1790.681624 1815.014971 train J   J J J J J    
 405503414 1748.204239  15.088425  0.2278352175            1410           25.7857        22.42455865    9.1942  2 1738.654401 1954.867197 train J   J J J J J    
 270526766 1686.703796   5.056003  0.1740781833             200           10.4683        10.59684604    8.725   2 1683.365274 2035.113181 train J   J J J J J    
 279916080 1683.880625   0.823818  0.1821132071            2860            2.27561        2.163595241   8.9111  2 1683.364026 2035.117325 train     J B J J B    
 427041696 1683.772685   2.002794  0.2804712718          714500 1.596      3.22729        3.175129608   7.5191  2 1683.362558 1737.38529  train E   E E E E E    
 224390414 2010.965689   1.660638  0.09143472828           6220 1.619      3.72621        3.648772471   8.4717  2 2010.285675 2035.11945  train J   J J J J J    
  53523437 1909.519885   7.424692  0.06786168488            759            4.58409        4.385090263   8.7569  2 1899.327403 1926.473015 train J   J J J J J    
 331518177 1790.748155   0.32127   0.0527364705             450 2.67       4.16512        4.600964984   8.9478  2 1790.681515 1815.014568 train B   B B B B B    
 159814696 1996.184459  25.653847  1.443285432             1050           21.6727        22.43800455    7.7683  2 1983.658773 2035.117476 train J   J J J J J    
  88993078 1993.654538  28.02864   0.3282153744             560           16.9007        17.68672677    8.4887  2 1983.658818 2035.117176 train J   J J J J J    
 147610003 1684.174096   0.562857  0.2190920873              59 2.47       3.11782        3.005624155   8.29102 2 1683.366485 1897.763683 train     B J J J J    
 316527606 2021.664015  38.854995  1.764793873             2820           59.9194        62.73592512    7.8395  2 1983.659675 2035.118139 train J   J J J J J    
 414827885 1764.753474   0.111128  0.01474890816           1550 1.678      1.68775        1.531253794   7.8828  2 1764.703996 1789.682789 train     B J J J J    
 263839407 1984.822646  13.191774  0.07690804242           2450           20.3138        21.88244284    6.31998 2 1983.660707 2035.119193 train J   J J J J J    
 119577741 1738.780014   0.137517  0.0151818768             650                                         8.6104  2 1738.660617 1763.306224 train     B J J J J    
 428249301 1793.685818   2.703829  0.2440476055           27830                          80.04765865    7.7121  2 1790.681957 1841.140205 train E   E E E E E    
 341839795 1725.16594   74.088809  0.9001790293            1750           31.8765        29.41107331    8.4584  2 1683.365196 2035.115828 train J   J J J J J    
 383721019 1684.66687    7.073124  0.1778890686             510           10.2529         9.684570093   9.2906  2 1683.364537 2035.117211 train J   J J J J J    
 219467602 1688.137115  21.640817  0.2451904566             250           25.314         26.90264585    6.8865  2 1683.366338 1912.491689 train J   J J J J J    
 353989864 1683.896131   0.518262  0.2618985191             380 1.52       3.13428        2.832815878   8.5278  2 1683.364957 2035.115923 train     B J J J J    
  14773776 1902.104979   0.7271    0.098645657             1820 1.68       1.62063        1.578418498   8.1081  2 1899.328483 1926.47477  train     B B J B B    
  71181269 1683.820973   0.206267  0.01884249045           1050 1.606      2.15478        2.023802271   9.0393  2 1683.363127 1710.176215 train J   J J J J J    
 160941604 1715.581525   4.280253  0.1367968859             970           11.7946        12.47583778    9.0422  2 1711.383489 1737.385045 train J   J J J J J    
 233721425 1702.683571 122.364306  0.3389491276            1359           20.2671        19.5435358     8.2763  2 1683.364827 2035.115034 train J   J J J J J    
 285239328 1795.238531  10.491638  0.1497156743            1720            9.36569        9.892538129   9.1893  2 1790.682095 1815.015159 train J   J J J J J    
 147644187 1686.665023  20.739166  0.2051103517             840           10.4945        10.49001706    8.0397  2 1683.367561 1926.471926 train J   J J J J J    
 142785483 1683.820063   0.435774  0.08095373598           1230 1.82       3.65625        3.647596921   7.2505  2 1683.366253 1897.763329 train     B B J J J    
 408619844 1799.144092  14.972691  0.1025629334             960 0.75       0.71269        0.7136104206  9.1259  2 1790.680789 1841.139146 train J   J J J J J    
 286289643 1817.500729   0.415989  0.031199175             1010 1.739      1.94326        2.215952485   8.5189  2 1816.099163 1841.140737 train J   J J J J J    
 285940971 1799.09516    9.169967  0.1652428053            1990 1.319      2.00449        2.157836816   8.277   2 1790.682092 1815.015815 train J   J J J J J    
   1840658 1817.442809   0.263905  0.0217510501           87370 1.4        1.39973        1.382904448   7.3329  2 1816.099619 1841.141341 train     B J J J J    
  89508792 1684.286056   0.591683  0.1276674409            1400                        1000.            9.1686  2 1683.362703 1710.175922 train B   B B B B B    
 138576706 1684.037944   2.734385  0.1877975618             110 1.42       1.45121        1.418474689   7.6038  2 1683.367681 1897.764381 train     J N J J J    
 257534165 1984.7219     1.021578  0.1237437431             300 1.134      2.16245        1.67321686    7.844   2 1983.660091 2035.118201 train     B B J J B    
 230113289 1693.04306   10.048364  0.1047039529             300            8.78865        8.495020036   8.0068  2 1683.365849 2035.114589 train J   J J J J J    
 117166935 1873.73136    3.565881  0.2457248597             730           12.1928        11.61978378    8.1267  2 1870.453942 1897.765999 train J   J J J J J    
 232540264 1687.654474  15.922602  0.1921858061             480 1.02       1.07587        1.054371877   8.1602  2 1683.36617  2035.113681 train E   E E J E E    
  14211160 1685.23316    2.416683  0.2847819247            2689                          31.42538217    8.7271  2 1683.362665 1737.385316 train J   J J J J J    
 117120388 1792.655257   6.850563  0.2688160921           11340 1.328      1.75016        1.671906846   9.0863  2 1790.682083 1815.015652 train J   J J J J J    
 270452481 1985.327913   5.133042  0.07483975236            590 0.94       0.899027       0.8766606151  7.4805  2 1983.658633 2035.117001 train E   J E J J J    
 303247444 1684.868734   2.606961  0.2425255818             860                           3.34998609    8.8048  2 1683.363476 1763.303995 train J   J J J J J    
 459142134 1818.376101   1.200138  0.174872108             1430                           2.691873054   9.1277  2 1816.09852  1841.140025 train J   J J J J J    
 307986093 1758.876571  83.707882  0.3515731044             550                          10.85570708    3.2094  2 1683.36555  2035.114805 train J   J J J J J    
 389968368 1719.761848  75.491552  1.052352235              700           33.2715        35.57061208    9.1545  2 1683.364703 2035.116021 train J   J J J J J    
 318362691 1871.079945   0.213742  0.02963746572           5650 1.61       2.50371        2.512464202   6.70833 2 1870.452341 1897.765251 train     J J J J B    
  26533207 1791.731486   1.766848  0.207127591             8870 2.24       3.3976         3.957607162   9.2472  2 1790.682696 1815.016392 train E   B E E E N    
 233532108 1711.508415   2.187948  0.1113009148             190            8.61875        8.88634454    8.1025  2 1711.385616 2035.115255 train J   J J J J J    
 287195157 1683.865881   0.936318  0.1707375873              80 1.384      1.47992        1.494402256   9.1166  2 1683.364037 1954.864123 train B   J E J J J    
 350988050 1717.729756  43.401824  0.8797549725           20200                          91.14318414    9.1052  2 1683.364126 2035.117489 train J   J J J J J    
 207441662 1716.48729   10.962387  0.1142280725             350           10.7933        10.58361196    7.36399 2 1711.386637 1954.866226 train J   J J J J J    
 235997778 1793.728247   3.009476  0.1818325399             260           11.5228        11.31726505    7.1675  2 1790.678906 2035.113428 train J   J J J J J    
 287314129 1711.96597    0.659044  0.149168019              200 1.46       2.377          2.105842393   8.8841  2 1711.383485 1763.306051 train     J B J J B    
 316956569 1814.1246    22.05189   0.1942771509             390 1.19       2.91309        2.823409745   5.0578  2 1790.681617 1841.139941 train J   J J J J J    
  21961838 1996.914176  24.805137  0.4737781167            4100            0.930431                     9.1455  2 1983.659853 2035.117897 train J   J J J J J    
 237100139 1691.276227  99.101757  0.1555897585             759          125.122         87.82599539    8.375   2 1683.366092 2035.114351 train J   J J J J J    
  66727473 1744.453995  12.899729  0.3288140922             410 1.844      3.48239        3.461736667   7.179   2 1738.659864 1763.305967 train J   J J J J J    
 366489827 1683.832574   0.464337  0.0182484441             180 1.975      2.10935        1.998711298   7.9104  2 1683.364118 2035.114685 train     B J J J J    
 233602185 1687.573182  82.613243  0.1586174266             960           10.942         11.15369182    9.0395  2 1683.364566 2035.115288 train J   J J J J J    
 379633916 1792.15946    0.337162  0.02468363002           1560 1.64       2.29253        2.28720773    8.31118 2 1790.680976 1841.138998 train J   J J J J J    
  55753437 1703.836257  25.162605  0.1957650669             900           10.5559        10.05691718    8.5259  2 1683.367732 1897.764272 train J   J J J J J    
 157319277 1694.467394  21.910025  0.2311507638             630           18.1559        17.11427466    9.2666  2 1683.367606 1897.764211 train J   J J J J J    
 359007556 1903.472287   3.657342  0.1489635397             790           10.9702        10.34822511    9.2833  2 1899.328287 1926.47405  train J   J J J J J    
 117035792 1793.812421   5.971405  0.2285256694             630           16.8014        16.95428813    8.198   2 1790.681949 1815.015538 train J   J J J J J    
 174196559 1738.766205   0.1646    0.028217378             1070 1.66       2.08612        2.052352399   9.2502  2 1738.660562 1789.681343 train     B B J J J    
  43301361 1683.721905   0.4521    0.055938333             5070                           8.430534882   9.1265  2 1683.362823 1737.385353 train     B J J J J    
 422290758 1946.186983  16.819176  0.1485133241              40                          12.749273      7.4989  2 1928.120368 1954.870301 train J   J J J J J    
 331518137 1790.83036    0.435159  0.09381157722           1340 1.346      1.44243        1.477739634   8.34394 2 1790.681518 1815.014573 train     B B B J B    
1981207128 1701.320294 160.908561  0.1592994754             860 1.29       1.35668        1.347098647   8.5302  2 1683.363997 2035.114924 train J   J J J J J    
 274242788 1876.673241   8.444704  0.2378873117             230 2.575      2.97635        2.727003293   6.829   2 1870.452257 1897.764798 train J   J J J J J    
 403332798 1715.419861  46.387365  0.4276915053             330 1.117      1.76887        1.879761308   8.3042  2 1711.385237 2035.114481 train J   J J J J J    
  85619819 1817.443944   0.176459  0.02705292929           1580 2.012      1.70979        1.659306157   8.33154 2 1816.098201 1841.139638 train J   J J J J J    
 366147255 1817.893834   2.855133  0.1459829503             520           11.2071        11.42163927    8.396   2 1816.099627 1841.141243 train J   J J J J J    
 142793559 1687.074784  11.143917  0.156014838              400           22.6658        23.79592736    7.47525 2 1683.366768 1897.763758 train J   J J J J J    
 371791148 1690.415685  15.172366  0.1615856979            1410           10.9733        10.9302732     8.42479 2 1683.366686 1897.763511 train J   J J J J J    
 164365027 1996.142292  25.665488  1.57201114               990 1.743      1.63141        1.623478117   8.2291  2 1983.658384 2035.116786 train J   J J J J J    
 232638856 1690.951203  69.375857  1.504762338             1109            5.9054         5.644756175   8.3557  2 1683.36456  2035.115682 train J   J J J J J    
 162180986 1713.111254   4.411436  0.1510475686             470           10.8441        10.89436321    7.09029 2 1711.383226 1763.306483 train J   J J J J J    
 198281577 1736.204744  84.8696    0.134093968              470 1.12       0.989608       0.9840503438  8.53    2 1683.365845 2035.114842 train J   J J J J J    
 352175692 1709.201214  52.027595  0.5873915475             700           25.2462        28.00621809    8.8928  2 1683.364077 2035.115696 train J   J J J J J    
 362220646 1684.536897   1.244198  0.1573039531             160 1.547      2.07582        2.080957564   5.6931  2 1683.364825 2035.113582 train J   J J J J J    
 470358759 1818.887201  11.117789  0.1787740471           22750                          12.8333166     8.4677  2 1816.099129 1841.140529 train S   J S S S J    
 265869770 1817.758375   1.053489  0.06491599218           6959 1.629      1.5724         1.51950168    8.80891 2 1816.099306 1841.141327 train E   E E E E E    
 229759050 1737.174557  99.486623  0.2019578447             850           17.6183        18.77644727    8.3299  2 1683.364751 2035.114487 train J   J J J J J    
 277994294 1683.745935   0.701405  0.1650195544            1080 2.684      2.80375        2.79751216    8.5388  2 1683.3624   1710.175712 train     B B B J B    
 273662394 1716.457335   8.031485  0.2560437418           13160                        1000.            6.8382  2 1711.384167 1763.305048 train S   S S S S S    
 237282368 1839.532352  84.35559   0.3441708072            1700           14.1717        14.33020053    7.72706 2 1764.699286 2035.113846 train J   J J J J J    
 280023161 1793.703401   2.456607  0.2755330411             900 2.186      3.57225        3.569807456   7.70333 2 1790.681446 1841.139838 train J   J J J J J    
 335951920 1688.748265   7.74604   0.1404357052             310           11.4594        11.17239665    8.7274  2 1683.36532  2035.116094 train J   J J J J J    
 158032523 1739.796971   2.825901  0.1737081345             380           10.1752        10.23521271    8.28899 2 1738.653669 1954.868015 train J   J J J J J    
 219004214 1693.859079  10.499853  0.1605427524             310           20.0171        19.29646458    7.4583  2 1683.366459 1912.491685 train J   J J J J J    
 180626613 1902.602726   4.012962  0.1254451921             620            8.05961        8.961140942   7.1624  2 1899.326998 1926.47332  train J   J J J J J    
  88997621 1989.490009  16.020318  0.2689811392             400           22.2044        22.19225504    9.04617 2 1983.659098 2035.117512 train J   J J J J J    
 233622107 1837.897805 165.473564  0.1754019778            1560           11.059         11.59680123    8.9195  2 1683.364488 2035.11537  train J   J J J J J    
 274975634 1983.493158  38.045751  0.9895699835            2420           17.14          17.79430952    8.637   2 1955.804155 2035.116792 train J   J J J J J    
 331646339 1738.823352   0.206961  0.0409575819            1130 1.652      2.5899         2.489643868   9.2065  2 1738.66003  1763.305772 train     B J J J J    
 351193032 1683.72063    0.445155  0.1228494254            5560 0.924      1.78351        1.678111138   8.707   2 1683.363575 1737.385543 train B   B B B B B    
 149950920 1703.653305  23.258344  0.2139767648             210           33.218         30.29778287    7.7358  2 1683.367284 1897.764298 train J   J J J J J    
 356371556 1696.810429  32.477532  0.9876417481            1200 1.301      1.57757        1.431645249   9.17879 2 1683.36515  2035.11669  train J   J J J J J    
 232609078 1737.176789 139.456339  0.3667701716             790           55.9337        60.92421198    9.11965 2 1683.365512 2035.114893 train J   J J J J J    
 116724157 1792.282768   1.610361  0.1336921702            4620            7.2438         7.560784205   6.50716 2 1790.682221 1815.015735 train E   E E E E E    
 329342563 1716.647284  50.815331  0.8603035538           18630           55.5632        66.28674905    7.9168  2 1683.365101 2035.116474 train J   J J J J J    
 374390400 1791.221134   0.657559  0.09568141009          11690 2.52       4.01349        4.369487899   9.19611 2 1790.681486 1815.014906 train E   E E E E E    
 298421458 1684.128093   1.499322  0.1724370232          132650                           2.199018901   9.2267  2 1683.361935 1737.385144 train E   E E E E E    
 299153526 1696.823514  24.985478  0.9736840777            2570           22.5253        22.00028906    8.8311  2 1683.363991 2035.116571 train J   J J J J J    
  39322079 1996.922808  24.815368  0.4176426434            3240           17.8568        18.53617441    6.76074 2 1983.65969  2035.118031 train J   J J J J J    
 329170429 1737.48151   63.015491  0.1625799668            1810           10.8376        10.45623716    8.88335 2 1711.385927 2035.114065 train J   J J J J J    
 335719242 1713.043881  19.176578  0.1858210408             890           10.5491        10.46715885    8.55634 2 1711.387163 1954.866724 train J   J J J J J    
 159889594 1996.895874  24.45098   0.5186052858            2719           17.9034        18.59755174    9.1573  2 1983.658775 2035.117526 train J   J J J J J    
 232614323 1817.051016 153.803271  0.450643584              780 0.97       1.48297        1.45413157    8.8778  2 1683.365522 2035.115133 train J   J J J J J    
 257732522 1996.744322  24.826247  0.7708549694            1060           10.3964        10.32037665    9.1664  2 1983.659907 2035.118092 train J   J J J J J    
 458347928 1817.932553   0.364027  0.03928943411           8370 1.497      3.23021        3.166490249   5.66936 2 1816.098436 1841.140054 train     B B J J J    
  22251913 1683.737737   0.559044  0.098251983              700 2.021      1.75425        1.694048678   8.23109 2 1683.363371 1710.176383 train J   J J J J J    
 232626905 1683.656002   0.419651  0.02638345837            850 1.711      1.72622        1.696072951   9.1087  2 1683.36514  2035.11566  train     B J J J J    
 356110033 1685.659806   9.087707  0.144040156              330           10.6814        10.71932758    9.1908  2 1683.365533 2035.115949 train J   J J J J J    
 298830526 1739.048639  56.513989  1.000862745            24900           74.3282        78.1236037     7.7953  2 1683.364127 2035.116284 train J   J J J J J    
 154301400 1740.675168   2.522574  0.2529132692           73520 2.59       3.78129        3.922933262   8.68748 2 1738.660511 1763.306452 train E   E E E E E    
 156519022 1822.088049   5.221187  0.1798698922            3310 1.276      1.19786        1.167464994   9.174   2 1816.099571 1841.141062 train E   E E E E E    
 277277470 1715.93844    0.987517  0.2064305537             830 2.652      4.02213        4.064177899   7.6429  2 1711.384605 1763.304483 train     J B J B B    
 160521779 1683.758221   1.558087  0.2751737451             230 1.466      2.01391        2.044197555   8.3101  2 1683.365694 2035.11364  train J   J J J J J    
 180852128 2011.415222   1.928064  0.06817634304           6430 1.87       3.93106        3.900392379   8.38586 2 2010.284474 2035.117897 train J   J J J J J    
 353508262 1742.164632   3.910612  0.1762512828            1109 1.819      4.35475        4.324872201   9.12098 2 1738.66006  1763.305798 train E   E E E E E    
 115521331 1956.122856   0.577215  0.1328575765             780 1.501      2.16886        2.01092538    8.5864  2 1955.804224 2035.116428 train     J B B B B    
 289676273 2012.765294   6.261381  0.1486451849             860           10.7298        10.9081408     8.62579 2 2010.286081 2035.119128 train J   J J J J J    
  99233869 1873.038434   2.096311  0.269669447             1060 1.31       3.67625        3.144707223   8.4738  2 1870.453474 1897.76558  train J   J J J J J    
 258390383 1688.74744    6.515031  0.1689347538             270           11.0179        11.19629906    8.9039  2 1683.364095 2035.114956 train J   J J J J J    
 189045636 1717.168453  10.230073  0.3246002163          464940 1.464      2.10213        1.990747041   8.33973 2 1711.384306 1737.385329 train E   E E E E E    
 259271401 1715.445376  41.890513  0.4612145481             150                           1.798098054   8.7747  2 1683.364411 1897.760504 train J   J J J E J    
 393911641 1904.422484   3.922535  0.1903998489             420           12.5661        13.02966056    8.6527  2 1899.32636  1954.868212 train J   J J J J J    
  21967369 1683.627639   0.119461  0.01638885459            450 1.804      1.87221        1.860967387   8.90601 2 1683.363394 1710.176399 train     B J J J J    
 154548850 1705.713405  35.747079  0.364262735            12880 1.93       3.2818         3.205946528   8.1933  2 1683.366669 1897.76329  train J   J J J J J    
 236979351 1718.590239  11.381535  0.1701539483             500           11.5032        11.56254891    9.16237 2 1711.384938 1897.759417 train J   J J J J J    
 355937769 1685.350015   3.695496  0.1541391382             400           10.7299        10.0938747     6.73    2 1683.367094 1897.763632 train J   J J J J J    
 207425445 1712.034653   1.935624  0.152023909               80 1.429      1.96495        1.997942972   7.0909  2 1711.386707 2009.282279 train J   J E J J J    
 410740965 1791.817515   0.272239  0.2164490617            3000 2.148      2.16902        2.108615752   8.62098 2 1790.682198 1815.01586  train J   J J J J J    
 417645843 1791.831702   0.344892  0.0192449736             640 1.814      1.83834        1.802672031   8.86053 2 1790.678994 2035.113226 train     B J J J J    
  62431714 1716.185831   1.270155  0.3834216898             709 1.338      1.35283        1.367107254   7.13175 2 1711.38434  1737.385355 train J   J J J J J    
 180652891 1929.126541   0.776364  0.07279188864           1820 1.62       2.26185        2.201020464   8.3959  2 1928.119347 1954.868985 train E   E E E E E    
 219866469 1722.257361 126.842613  0.1864586411            1090           10.992         10.55330266    9.00687 2 1683.365439 2009.281432 train J   J J J J J    
 230075248 1753.954602 152.429786  0.1615755732            1730           10.6597        10.35718716    7.5934  2 1683.365898 2035.114281 train J   J J J J J    
 219734219 1712.239406   2.160864  0.1590828077             200           10.8189        10.95178148    8.8825  2 1711.386459 2035.113511 train J   J J J J J    
 304114338 1711.880809   0.600017  0.1273536083           12740                           6.931731942   9.24657 2 1711.38415  1763.305044 train     J B B J B    
 229491275 1690.504787  96.878931  0.1879451261            1460           10.4614        10.3631181     9.0832  2 1683.364075 2035.115125 train J   J J J J J    
 441735414 1800.781472  91.077999  0.1502786984            1170           23.4934        24.16021265    8.8664  2 1711.386108 2035.1142   train J   J J J J J    
 329000546 1685.434164   2.226142  0.1923164074             700            1.45814        2.719026161   8.5963  2 1683.365317 2035.113291 train J   J J J J J    
 230120930 1687.827105   8.917568  0.1567708454             240           11.4626        11.26238763    7.3765  2 1683.365665 1954.865308 train J   J J J J J    
 165550674 1697.995562  17.579553  0.2710767073             169                          90.23571548    8.3843  2 1683.365232 1815.010107 train J   J J J J J    
  28938286 1697.074665  13.160399  0.2005644808      3431855450 0.97       0.963332       0.935078458   9.1047  2 1683.364042 1710.176846 train J   J J J J J    
 367839275 1686.099694   4.64767   0.2435843847             190 1.373      1.34556        1.320355057   9.22332 2 1683.364936 2035.114043 train J   J J J J J    
 367811802 1847.762909  38.824355  0.3672783983             260 2.208      2.73824        2.640662679   7.9627  2 1842.50946  2035.116116 train J   J J J J J    
  63815356 1905.959521   7.077234  0.4890368694             500                           1.325575541   5.6602  2 1899.328912 1926.474458 train J   J J J J J    
 129044372 1739.12741    0.518072  0.2868668278             480 2.028      1.61569        1.604597879   9.1613  2 1738.660867 1763.306667 train     B J J J J    
 117809899 1792.109007   0.3646    0.032948902             6200 1.377      1.84656        1.853702863   7.1682  2 1790.682185 1815.015786 train J   J J J J J    
 368180294 1818.229515   1.246544  0.2162878494          786460                           4.515143381   8.5195  2 1816.099217 1841.140982 train E   E E E E E    
 141860946 1714.056329  11.895078  0.1342954306            2180           10.8058         9.867738175   8.97798 2 1711.38768  1912.492899 train J   J J J J J    
1715269620 1683.963582   0.340989  0.03889320534            840 1.956      1.57152        1.550544623   8.5845  2 1683.363888 1710.17674  train     B B J J J    
 268839084 1686.467156   3.816548  0.2817375734           44670                          21.22677789    8.5823  2 1683.363165 1737.385446 train E   E E E E E    
 237252705 1756.624608 108.812838  0.1675717705            1640            9.02718        9.618351479   5.1528  2 1683.364373 2035.114164 train J   J J J S E    
1715469667 1684.095419   6.500901  0.2543802561            5410                           1.620938693   8.6366  2 1683.364083 2035.117794 train E   E E E E E    
 430403631 1738.941948   0.3021    0.074032626             5330 1.708      2.21422        2.188090574   8.89858 2 1738.659818 1763.30569  train     B B B J B    
 336118727 1822.059459  60.022556  0.1422534577            1410            9.90554       10.73856146    8.04204 2 1764.699626 2035.113839 train J   J J J J J    
 357685999 1683.829833   0.937012  0.1672941225            1210 1.45       3.41723        3.470661997   7.1606  2 1683.364836 2035.115731 train E   E E E E E    
 219084115 1965.727712  11.203077  0.3973731412             260 1.056      1.44332        1.454331978   7.2883  2 1955.804162 2035.11673  train J   J J J J J    
 376979994 1764.92342   64.241203  1.479474905             3270 1.07       1.09498        1.102274308   7.13594 2 1711.385408 2035.116108 train J   J J J J J    
 142429895 1691.925514  11.551651  0.1681920386             510           11.5668        10.70742272    9.1496  2 1683.366718 1897.764022 train J   J J J J J    
 235995153 1789.051291  79.960463  0.08555769541            759                           1.568270489   6.92686 2 1764.699247 2035.113488 train J   J J J J J    
 233176844 1683.922609   0.30869   0.0213428266             750 1.77       1.93317        1.921630502   7.1866  2 1683.36668  1912.491891 train     B B J J J    
 341687488 1871.255817   0.182843  0.03745721698           3460 1.8        2.59392        2.399420696   9.0597  2 1870.451986 1897.764829 train     B B J B B    
 321983989 1740.866171  14.620012  0.181580549              320           22.7923        23.21961136    9.04894 2 1738.658342 1815.012369 train J   J J J J J    
 445311904 1767.524984  22.50962   0.181202441              620           24.966         25.5137095     5.4844  2 1764.702052 1815.014474 train J   J J J J J    
 348316666 1790.919733   0.289528  0.02734302432           2340 1.728      2.36763        2.341416073   8.26142 2 1790.681721 1815.015091 train J   J J J J J    
 202442982 1684.814508   2.739096  0.1145216038             290 2.35       1.93682        2.502096419   7.98118 2 1683.36663  1954.866355 train E   E E E E E    
 229795998 1785.891261 150.153376  0.1606641123             640           22.9698        23.06200466   11.7942  2 1683.364564 2035.114824 train J   J J J J J    
 229978829 1750.253853 106.527895  0.0596556212           76129 1.549      2.60706        2.639993684   7.20963 2 1683.364292 2035.115187 train J   J J J J J    
 280031521 1715.388477  56.611429  0.3051356023             580           75.6251        75.15269719    7.7547  2 1683.364217 2035.114626 train J   E J J J J    
 266042047 1818.978873   3.631821  0.1598727604             600           11.6574        11.46426974    6.66794 2 1816.099094 1841.140378 train J   J J J J J    
 213412439 1685.348337   5.928117  0.2777915626           61790                           6.856708871   6.0242  2 1683.363198 1710.176264 train J   J J J J J    
 233096300 1730.437653 117.390213  0.1737375152             830 2.22       2.00085        2.006492552   6.49823 2 1683.364957 2035.114971 train J   J J J J J    
 297164224 1712.703091   3.025189  0.1793634558             720           11.641         11.78546645    8.6054  2 1711.384129 1737.385267 train J   J J J J J    
  15138442 1683.802169   0.58335   0.0633109755            3580                           2.519828535   8.3178  2 1683.36267  1737.385318 train J   J J J J J    
 157651442 1684.38309   13.498818  0.2104465726            1380           10.7795        11.28226024    7.6819  2 1683.364393 2035.117655 train J   J J J J J    
 193706484 1687.161987   7.684735  0.1769025997             400 1.422      1.39495        1.376062065   8.5775  2 1683.362941 1737.385396 train J   J J J J J    
 159332615 1711.252886  48.038511  0.2459571763            3220            3.07554        2.979632901   8.5056  2 1683.365717 2035.11336  train J   J J J J J    
 229586778 1744.405799 142.280855  0.2304949851             360 1.12       1.61641        1.599645366   8.872   2 1711.385873 2035.113951 train J   J J J J J    
 229915245 1762.336425 103.053247  0.2421751305            4090           46.4888        52.19196936    8.1693  2 1683.364344 2035.11541  train J   J J J J J    
 354787410 1792.143104   0.18994   0.0174611842             940 1.694      2.08363        2.040046922   9.1449  2 1790.680752 1841.139017 train     B J J J J    
  42490844 1683.803225   0.146544  0.07234437648           3500                          13.65474074    8.23551 2 1683.362893 1737.385369 train J   J J J J J    
1201315528 1814.370555 135.336872  0.396537035              450                                         8.95009 2 1683.365725 2035.11434  train J   J J J J J    
 233683700 1710.174404  45.396309  0.1289255176            1220           10.8461        11.3362133     8.54929 2 1683.365472 2009.282174 train J   J J J J J    
 288389432 1712.059078  39.561247  0.3342925371            1020                          77.79455346    9.1936  2 1683.365125 2009.280126 train J   J J J J J    
  12488548 1683.81815    0.159044  0.0771522444            4410                          13.85577821    7.0371  2 1683.362737 1737.385333 train J   J J J J J    
 233504762 1788.758395  80.502636  0.310740175              709 0.962      2.04616        2.042157871   9.2347  2 1711.386228 2009.280981 train J   J J J J J    
 357516811 1683.798813   0.94767   0.1030212057            8230 1.68       4.49343        4.355756749   8.9225  2 1683.365126 2035.114083 train     B B J J J    
 155915398 1739.141031   2.887012  0.1919285578             480           10.253          9.969646446   8.7901  2 1738.65405  1954.867652 train J   J J J J J    
 123042728 1683.562851   0.656457  0.1583505575           70640 1.713      3.87931        3.732041155   6.639   2 1683.364465 2035.117253 train E   E E E E E    
 359391325 1996.384668  25.192023  1.353567396              810                                         8.539   2 1983.659976 2035.118345 train J   J J J J J    
 171977235 1683.954113   0.3896    0.19998168               960                           8.187354698   8.8666  2 1683.363101 1737.385417 train J   J J J J J    
  39428814 1996.674553  24.730277  1.004791155             2189           22.1353        22.27843806    8.355   2 1983.659494 2035.117868 train J   J J J J J    
 453277511 1792.769693   7.233352  0.1251369896             920           10.5721        11.14868825    5.8435  2 1790.681865 1815.014944 train J   J J J J J    
 154068588 1686.881791  26.546115  0.2126343812             700           12.9448        13.67563745    7.24697 2 1683.366731 1912.492047 train J   J J J J J    
 230267498 2021.38289   14.3258    1.211676164            10570 0.85       0.784644       0.771266518   7.33057 2 2010.285886 2035.118977 train J   J J J J J    
 467254237 1715.42211   46.38457   0.4327680381             430 2.027      2.66007        2.518724386   6.8461  2 1711.384992 1815.01171  train J   J J J J J    
 276626741 1712.34109    9.115031  0.1528590699             630           12.3554        12.46435318    7.69521 2 1711.383447 1763.306173 train J   J J J J J    
 334898675 1956.007192   0.275132  0.02746642756            490 2.072      1.79272        1.761715778   6.2422  2 1955.803988 2035.116703 train     B J J J J    
  88024537 1871.472633   0.08335   0.0067571845            2970                                         8.6012  2 1870.453575 1897.766447 train J   J J J J J    
 272746682 1700.875276 136.314736  0.1404041781            1810            8.41899        8.504214536   8.87207 2 1683.366156 2035.11412  train J   J J J J J    
 348678125 1790.867506   0.372167  0.05387861659            450 1.123      1.11016        1.107657277   8.7772  2 1790.681941 1815.015265 train B   B B B B B    
  85512530 1983.794643   0.403531  0.07878942775          10570 1.513      3.23542        3.238460476   6.8732  2 1983.659274 2035.117309 train     B J J J J    
 422747959 1794.89781    4.194395  0.1621972546             420 1.184      1.08217        1.084747908   8.5419  2 1790.680135 1815.01373  train     J J J N J    
 380794470 1684.08408    0.568767  0.06253024398            260 2.4        2.9663         3.026538444   9.0806  2 1683.362562 1737.38529  train     J B J J J    
 387504156 1739.281474   1.52892   0.0609427512            2320 1.91       3.00953        3.041888784   8.745   2 1738.657796 2009.280447 train J   J J J J J    
 459937956 1930.202953   0.858495  0.179940552              750 1.653      1.81275        1.552817341   7.9243  2 1928.118851 1982.264859 train     B B B J B    
 341545407 1739.870386   2.650357  0.1627584234             390           10.4863        10.14405403    7.5004  2 1738.654053 1926.471619 train J   J J J J J    
 233203584 1747.813403 146.221867  0.1432974297            1200           10.5674        10.93225603    8.9777  2 1683.365208 2035.114442 train J   J J J J J    
 305926410 1711.485744   0.201405  0.037703016             6180 1.625      2.63754        2.384280694   8.554   2 1711.383744 1763.305733 train     B B J J B    
 199708739 1806.861855  71.577213  0.9419561231             830 1.171      1.25961        1.267271612   8.69007 2 1738.655961 2035.115701 train J   J J J J J    
 393662110 1683.944253   0.328489  0.07126240366          18170                          11.98045014    7.4629  2 1683.362424 1710.175729 train     J B J J B    
 356978367 1719.8139    75.457424  1.122051895             2380                                         9.1238  2 1683.364892 2035.115852 train J   J J J J J    
 368013010 1817.827425   0.562517  0.05768611835           1060 1.02       1.62353        1.589035227   9.1103  2 1816.099222 1841.140979 train E   E E E E E    
 394130313 1720.327653  93.460155  0.1738358883             690           11.6352        11.93205975    7.6392  2 1683.364588 2035.114253 train J   J J J J J    
  12364821 1684.055016   0.377794  0.07184130704            410                           7.117653778   8.87025 2 1683.362807 1737.38535  train     B J J J J    
 414026934 1744.402934   6.454536  0.234686929              720 2.332      4.14593        4.394972769   8.02699 2 1738.659338 1763.305456 train J   J J J J J    
 321585806 1817.404146   0.188958  0.02184732396           1600 2.027      1.81234        1.79104718    8.22181 2 1816.098607 1841.140512 train     B J J J J    
 186669992 1799.107195  13.444826  0.1626823946            1050                                         7.87611 2 1790.6828   1815.016143 train J   J J J J J    
 256003765 1996.825323  24.918933  0.548964094             2219           10.8576        11.06497809    6.8966  2 1983.658931 2035.117433 train J   J J J J J    
 199573860 1748.79361   12.143002  0.1795949996             540            9.98173        9.983055759   7.8048  2 1738.655681 2009.282687 train J   J J J J J    
 101832166 1984.113449   1.172967  0.2462996107             380                           1.649348237   8.6577  2 1983.659305 2035.117524 train     J B B B B    
 229399317 1684.457273   2.843503  0.1091905152             350           12.6942        12.87407495    9.2355  2 1683.364193 2035.115215 train E   E E J E J    
 239714064 1819.922722   2.587391  0.1984270158          163330                           6.272202691   8.1855  2 1816.099546 1841.14138  train E   E E E E E    
 458458829 1741.833139  15.315053  0.2303383971            3360            2.84789        2.770254204   7.9949  2 1738.653209 1954.868879 train J   J J J J J    
 289589931 1683.78459    0.610864  0.05056121328            300 2.09       3.1506         3.032843638   8.5959  2 1683.365747 2035.114972 train     B J J J J    
  99919227 1685.673595   2.410774  0.1496608499             280           10.4795        10.36224667    8.4973  2 1683.367497 1897.764356 train J   J J J J J    
 235927660 1770.820441  64.927997  0.1175196746             910           11.1431        11.21473288    7.7066  2 1764.699073 2035.113769 train J   J J J J J    
  53085065 1818.812593   2.933095  0.3260428402           56150            5.06721        4.766787101   8.7825  2 1816.098403 1841.140418 train E   E E E E E    
 230069422 1702.272765  98.9628    0.144485688             1359            8.2699         8.27544723    7.4986  2 1683.365821 2009.281076 train J   J J J J J    
  88763209 1996.216233  25.321786  0.8865157279            1430           40.6504        43.75272798    9.1528  2 1983.659005 2035.117258 train J   J J J J J    
 334636826 1687.377042  13.319892  0.1895420632             470           10.4607        10.48326604    7.59534 2 1683.366118 2035.1138   train J   J J J J J    
 142564732 1685.863531   5.003135  0.1247781869             440           10.8202        10.90712071    7.0042  2 1683.366318 1897.763264 train J   J J J J J    
 456107059 1792.232927   0.207996  0.03125971884            330 1.35       2.13737        2.15611718    8.04538 2 1790.681554 1841.139692 train J   J J J S J    
 164647385 1683.52044    0.44604   0.0492383556             780 2.01       2.85231        2.643499356   8.65646 2 1683.364137 2035.117358 train     B J J J J    
 136996574 1715.502383  28.871924  0.2809238205             290 1.26       1.22497        1.22257747    8.76721 2 1711.388199 1926.472944 train J   J J J J J    
  48021750 1734.126689  71.883899  1.16020613             18680           54.0319        63.37694167    7.54411 2 1683.36445  2035.116258 train J   J J J J J    
 142301856 1683.947235   0.259385  0.03662256815           3680 1.79       2.78336        2.741907038   8.2477  2 1683.367302 1926.47163  train     B J J J J    
 353367741 1818.162169   1.644461  0.1125962447            1230            6.43991        6.369810802   9.1998  2 1816.099309 1841.141441 train J   J J J J J    
 229778044 1683.835963   0.54142   0.0422415884             250 1.548      1.74915        1.72688062    8.4789  2 1683.364594 2035.114992 train J   J J J J J    
 258924414 1774.88862   95.132188  0.1997775948            1109           14.0251        14.33710876    8.9011  2 1683.364487 2035.114579 train J   J J J J J    
  29715050 1683.675272   0.388211  0.0207692885            1830 2.697      2.20727        2.107653378   9.0339  2 1683.363646 1710.176573 train J   J J J J J    
 389916793 1684.329302   2.995346  0.1447351187             169           10.7111        10.7694397     8.6722  2 1683.364807 2035.115617 train J   J J J J J    
 123452802 1713.320304  34.284772  1.512644141             3510           53.5769        55.73316936    7.3211  2 1683.364238 2035.11735  train J   J J J J J    
 219851773 1725.061999  81.637959  0.131437114              910           11.2383        10.96023808    9.1983  2 1683.365568 2035.114706 train J   J J J J J    
 284203408 1718.64848    7.360079  0.1289485841             430           10.925         10.89401311    9.1945  2 1711.387329 1926.471495 train J   J J J J J    
 106007515 1683.934812   0.490294  0.1669696217             270                           2.158023072   7.37411 2 1683.36272  1710.175934 train J   J J J J J    
 416404380 1724.448664  42.45123   0.9959058558           16360           72.4366        92.06083764    8.36468 2 1683.364165 2035.116111 train J   J J J J J    
 310987635 1996.914966  24.804651  0.4792258573            6590 1.425      2.72431        2.758678124   9.09539 2 1983.659892 2035.118279 train J   J J J J J    
 158446250 1725.558529  18.8715    0.326288235              420 1.053      1.0569         1.04652626    7.27532 2 1711.387496 1897.76353  train J   J J J J J    
 156210840 1817.493702   0.562517  0.4734593086            1040 1.67       1.52936                      8.22552 2 1816.099597 1841.141059 train J   J J J J J    
  48191552 1697.020366  23.200915  0.8340728943            1210 1.298      1.51379        1.514579494   8.75417 2 1683.364355 2035.116532 train J   J J J J J    
  48023276 1696.006467  17.916008  0.1431489039             540           11.1652        11.26381727    9.2155  2 1683.364434 2035.116366 train J   J J J J J    
 219110814 1683.932309   3.588642  0.2543988314           11430 1.93       2.7417         2.590556447   8.0626  2 1683.365017 2035.114826 train E   E E E E E    
 350132371 1740.180735   1.031698  0.09745419308           4560 1.105      1.49433        1.400933656   8.5266  2 1738.658229 2009.280034 train E   E E E E E    
 372188924 1790.958609   3.150716  0.1994403228           16800            8.88878        8.876127127   8.0971  2 1790.681955 1815.015331 train E   E E E E E    
 138089107 1711.45619    0.820155  0.1523930006             150                           3.340678188   8.3673  2 1711.384057 1763.305245 train J   J J J J J    
  22076175 1686.085951   2.378212  0.22671495              1080 2.52       3.24007        3.355456289   9.1305  2 1683.363339 1710.176361 train J   J J J J J    
 160808417 1714.566225   3.926284  0.1567765201             920           10.9712        11.4138966     8.5631  2 1711.383485 1737.385043 train J   J J J J J    
 900179327 1905.909712  11.6221    0.113780359              740 0.68       1.10388        1.144958114   9.1556  2 1899.32804  1926.473571 train J   J J J J J    
 298071518 1728.435688  18.185023  0.2391330525             810           13.9965        14.19878477    8.7478  2 1711.386744 1897.762881 train J   J J J J J    
 117007618 1817.523233   0.460433  0.09786042982          50420                                         8.3864  2 1816.099467 1841.141467 train E   E E E E E    
   7616646 1995.68303   25.94665   1.060958519            42020                         106.3561964     8.983   2 1983.658355 2035.117244 train J   J J J J J    
 399122292 1936.10534   10.02982   0.3448252116            1070 1.395      1.80196        1.856750987   7.91831 2 1928.120528 1954.870266 train J   J J J J J    
 219845310 1747.090526  75.540752  0.1488152814            1160           10.8738        10.21767938    8.3947  2 1683.36561  2035.114686 train J   J J J J J    
 313030085 1818.610039   2.284263  0.1666826711             580                          57.31250749    8.7919  2 1816.098758 1841.140762 train E   E J J J J    
  88129419 1823.112339  10.697614  0.2405893389          325340 2.204      2.71741        2.63367604    4.7338  2 1816.099301 1841.141171 train S   S S S J S    
 602309646 1771.694594  10.216363  0.1313824282             580                           1.815058862   8.09838 2 1764.70241  1815.014791 train J   J J J J J    
 235983031 1766.033909   6.884476  0.1519403853             200           16.2325        15.89216996    5.89914 2 1764.699224 2035.113584 train J   J J J J J    
 372243692 1711.639      0.397239  0.2278245113            3280                           6.388858299   9.1728  2 1711.383697 1763.305787 train J   J J J J J    
 219686371 1683.782924   0.242378  0.08856007364            590 2.211      1.76512        1.690252943   8.22764 2 1683.362126 1710.175524 train J   J J J J J    
 201237004 1800.574874  14.003275  0.3196947683            7350           11.0168        11.6253166     8.34687 2 1790.682588 1815.016289 train J   J J J J J    
 298785859 1707.87367   26.175243  0.2455237793            1190           16.4773        15.75851879    8.9832  2 1683.36405  2035.116629 train J   J J J J J    
 219847692 1685.556269   2.435864  0.04732883752          10660 1.664      2.81157        2.763812167   8.3646  2 1683.365528 2035.114435 train     B J J J J    
 164646500 1696.881167  32.466231  0.9460659713            3500           60.6324        66.56065494    9.2958  2 1683.364143 2035.117374 train J   J J J J J    
 129455317 1738.821283   0.32085   0.0717645195          849710            1.65121        1.228830677   8.4094  2 1738.660941 1763.306787 train B   B B B B B    
 405682033 1692.561232  17.330074  0.1358677802            1020           10.1516        10.17999779    7.86195 2 1683.364198 2035.116396 train J   J J J J J    
 166177270 1711.522571   0.177985  0.0333330308            3500 2.096      1.88885        1.823473892   7.49242 2 1711.387281 1954.866818 train     B B J J J    
 340760283 1683.885506   1.306961  0.2673258029             450            5.95677        6.650434112   8.6436  2 1683.363241 1710.176291 train J   J J J J J    
 158174188 1694.055976  14.378104  0.1824581398             810           10.8327        10.70067604    8.79879 2 1683.364078 2035.116931 train J   J J J J J    
 303827626 1715.298712   0.217378  0.03273277924            640 2.371      1.49891        1.505611673   8.20867 2 1711.384498 1763.304556 train     B J J J J    
 236963115 1684.418748   1.098818  0.1581308984             350                           1.63998262    8.7217  2 1683.363601 1982.259861 train     B J J J J    
 356890204 1711.753125   0.415294  0.0439588699            2740 1.522      2.92268        2.897856287   9.02175 2 1711.383475 1737.38504  train J   J J J J J    
 138650903 1684.169047   1.263551  0.1165246732           36440 1.21       1.48323        1.472926429   7.75662 2 1683.367276 1897.763952 train E   E E E E E    
 421307009 1686.522772   4.189096  0.2836855811             800            1.63819                      7.9161  2 1683.364232 2035.115638 train J   J J J J J    
 462617902 1685.152096   2.573124  0.1523804033             190           10.0333        10.23826362    8.2934  2 1683.365573 2009.282581 train J   J J J J J    
 116363657 1742.017554   6.09604   0.1829421604             320           10.3697        10.38843993    9.1846  2 1738.65437  1982.263324 train J   J J J J J    
 199709966 1687.944819   4.631457  0.1917886344             140           12.2754        12.27440862    8.8565  2 1683.365812 2035.115279 train J   J J J J J    
   2943965 1817.422953   0.690989  0.1832571927             690                           4.889548156   9.0844  2 1816.09953  1841.141371 train     J J B B B    
 416119963 2011.092747   1.158003  0.25476066              4430                           3.467515197   9.0141  2 2010.283872 2035.117306 train     J B J J B    
  28938965 1695.357678  11.841408  0.1555961011             930           10.2357        10.48247504    7.8908  2 1683.364039 2035.118205 train J   J J J J J    
 356111584 1708.902537  78.175425  0.6777809347             880           39.1096        40.6893673     7.42654 2 1683.365425 2035.115651 train J   J J J J J    
 723801891 1819.005689   1.763905  0.2098694169            5340                           1.205639363   8.7733  2 1816.099283 1841.14135  train E   E E E E E    
 240982113 1764.908844   0.607301  0.09254659939            390                           9.992373686   9.03376 2 1764.702538 1815.014922 train     B B J B B    
 376198528 1799.164087  15.468299  0.1961380313             440 1.21       1.47014        1.465171882   8.1852  2 1790.680743 1841.139153 train J   J J J J J    
   7801942 1716.810972  33.859505  0.9737993638            1340           32.6986        36.81540923    8.6735  2 1683.364746 2035.117315 train J   J J J J J    
 192292932 1791.951987   0.377794  0.148412595              190                           2.549779081   8.5402  2 1790.68229  1815.015751 train J   J J J J J    
 292463254 1791.971841   1.52331   0.2840516157             690                           2.968615221   7.7383  2 1790.682354 1815.015463 train J   J J J J J    
 230061187 1692.069647  83.496392  0.4558903003             220 1.385      4.31832        4.070146704   8.7533  2 1683.366174 2035.113756 train J   J J J J J    
 249945675 1792.138773  20.40801   0.1565294367             679 1.088      1.18422        1.187889467   7.424   2 1790.682331 1815.01563  train J   J J J J J    
 237131219 1738.294159  56.758842  2.010965772             5110           23.8347        24.5462127     8.2863  2 1683.364635 2035.116483 train J   J J J J J    
  56938588 1903.621992   1.150174  0.2317255558            9960 1.494      2.11025        1.892455067   9.033   2 1899.32777  1926.473179 train     J B B J B    
 420888087 1713.392804  51.419276  1.97861374               750           38.572         36.93174968    7.1082  2 1683.364912 2035.11641  train J   J J J J J    
  76038913 2021.756662  13.131844  0.4207442818            6590 2.115      3.70881        3.756173655   6.68807 2 2010.284179 2035.117578 train J   J J J J J    
 352238596 1702.764593  22.792202  0.2486629238             410           18.618         18.77200661    8.3333  2 1683.364038 2035.115792 train J   J J J J J    
 163053373 1715.567789  10.02901   0.2573443966             900 1.466      2.71639        2.677072762   8.4785  2 1711.383719 1737.385124 train J   J J J J J    
  53522519 1903.805151   2.944783  0.126802356              610            9.4501         8.988020352   8.797   2 1899.327322 1926.472892 train J   J J J J J    
 420174441 1795.87319  119.44381   0.2078322294            2360           10.5155        10.5866767     7.59358 2 1683.364483 2009.280727 train J   J J J J J    
 229476369 1683.876113   1.400128  0.132410105               80 2.36       3.39546        3.495227577   9.1269  2 1683.36397  1815.011022 train J   J J J J J    
 311442378 1817.41519    0.2396    0.021099176             1700 1.403      2.82428        2.885733215   9.02392 2 1816.098819 1841.140811 train     B J J B J    
 298000361 1688.605214   8.251746  0.2350922435             360           17.7835        18.55545913    6.46316 2 1683.367824 1897.764535 train J   J J J J J    
 230384586 1718.795201 131.910068  0.2229280149            1650            9.82518        9.694563998   8.3138  2 1683.364389 2035.115524 train J   J J J J J    
 219751469 1800.966724 121.999281  0.1878788927            1060            8.40301        8.080615117   7.121   2 1683.365455 2035.115277 train J   J J J J J    
 251713397 1792.401751   0.542718  0.05108604534           1250 1.993      2.62635        2.549532987   5.82883 2 1790.681572 1841.13966  train J   J J J J J    
 120847748 1818.048343   1.110433  0.1756705006             530 1.829      3.92708        3.760298382   7.21389 2 1816.099534 1841.141099 train E   E E E E E    
  21148816 1685.549569   3.793262  0.1464199132             270           10.8156        11.098653      6.7545  2 1683.364794 2035.11645  train J   J J J J J    
 277239793 1684.833607   9.710283  0.1905157525             420           13.3718        14.13798142    6.08209 2 1683.362974 1763.304501 train J   J J J J J    
 159941024 1741.029894   2.316179  0.1618777503             310           10.4128        10.38372173    5.74524 2 1738.655191 1982.262507 train J   J J J J J    
 219751664 1734.637684  71.738475  0.8945787833             670           10.0308        10.39051009    7.6862  2 1683.365472 2035.115351 train J   J J J J J    
 417120537 1742.032211  17.902403  0.1591523627             600           10.7547        10.72354144    7.5662  2 1738.65275  1954.868376 train J   J J J J J    
  84982715 1821.053207   8.842085  0.1114986919             780           10.282         10.80558961    9.2322  2 1816.098299 1841.13986  train J   J J J J J    
 154657575 1739.420446   1.49585   0.2663360925            1190 3.01       4.02205        3.965747976   9.05841 2 1738.660573 1763.306543 train J   J J J J J    
 198182378 1688.415126 100.275599  0.104286623              660 0.82       0.823715       0.8075946615  8.5334  2 1683.366079 2035.114783 train J   J J J J J    
 311062274 1817.988539   8.185319  0.2724892695          167250 1.212      1.55726        1.525277142   8.5016  2 1816.098837 1841.140789 train E   E E E E E    
 272786156 1746.482192 108.249387  0.2175812679            1050           15.4036        15.67726893    8.6551  2 1683.365972 2009.281129 train J   J J J J J    
  26547036 1687.26801   12.517157  0.3782684845            3970 1.054      1.07352        1.060422219   7.80197 2 1683.363903 1763.303526 train S   S S S S S    
 272746493 1686.608197   8.111318  0.1238598259             350           10.629         10.41210562    6.1944  2 1683.366197 1982.261181 train J   J J J J J    
 198410389 1749.337746  68.073496  0.7733149146             670 1.26       2.7951         2.40502772    8.9619  2 1738.656276 2035.115892 train J   J J J J J    
 385041086 1792.670433   0.89585   0.0836992655            1010 2.189      1.87554        1.841974187   7.5404  2 1790.682229 1815.015838 train E   E E E E E    
 387357353 1724.924309  38.7299    0.14717362              4289           63.3286        62.46384389    8.7418  2 1711.38501  2009.280727 train J   J J J J J    
   7799921 1689.789932   7.420346  0.1550110279             530           10.7303        10.91281697    7.6576  2 1683.364764 2035.117056 train J   J J J J J    
 383958254 1716.400029   6.880504  0.2439826718            2770           19.3648        20.61553389    9.163   2 1711.384035 1763.305335 train E   E E E E E    
 441796404 1696.906377  73.988202  0.1154215951             990            9.78827        9.726285786   5.84268 2 1683.36522  2035.114039 train J   J J J J J    
 232620952 1684.664759  13.51479   0.2290756905           10610           10.142         10.14428193    8.1184  2 1683.365155 2035.11585  train J   J J J J J    
 233609817 1751.790692  73.322691  0.2962236716            1310           23.1201        23.89868968    7.1541  2 1683.36456  2035.11513  train J   J J J J J    
 441725988 1689.357027   6.019892  0.138457516              250           11.015         10.68481941    7.5055  2 1683.365417 2035.114062 train J   J J J J J    
 153990174 1685.672428  22.02831   0.2764552905             510           19.0246        19.73619723    9.11604 2 1683.366616 1912.491985 train J   J J J J J    
 419696478 1712.487046   1.538211  0.1951374475             310            6.90338        7.898032457   7.2578  2 1711.383676 1763.305816 train J   J J J J J    
 233509090 1695.35946   13.94109   0.1458238014             670 1.442      1.70088        1.706295927   5.08731 2 1683.365049 1897.759965 train J   J J J J J    
 332252031 1744.342642  43.315283  0.3677467527             940                           1.487411073   5.87204 2 1711.388008 1954.867929 train J   J J J J J    
 288380852 1686.584926  13.707643  0.228232256              200           22.9849        23.51953964    9.02526 2 1683.365127 1841.137488 train J   J J J J J    
   9779230 1989.449641  26.813058  0.3198797819          212740 1.19       1.72301        1.683019836   6.74154 2 1983.659652 2035.117874 train S   S S S S S    
 193718900 1984.479047   0.608471  0.2701550393            6030 1.503      1.65657        1.556062568   7.2008  2 1983.658638 2035.117224 train J   J J J J J    
 198213983 1763.337284 164.163405  2.227697406             1050           10.0979         9.013412811   8.6073  2 1683.365905 2035.114744 train J   J J J J J    
 219765150 1772.366056 104.247869  0.2137081315             790           19.3329        20.08126011    8.25971 2 1683.36535  2035.115008 train J   J J J J J    
 353941072 1692.100769  29.935116  0.2804920369             270           19.0217        19.87903306    9.0985  2 1683.364963 2035.115965 train J   J J J J J    
 356787947 1696.184577  21.784223  0.1930082158             450           11.5538        11.93562871    7.9314  2 1683.365103 1982.260151 train J   J J J J J    
 320323614 1704.371176 159.122736  0.1654876454             840           17.4016        17.83724637    8.0018  2 1683.36568  2035.113974 train J   J J J J J    
 407431750 1791.078989  10.743474  0.1490119844            1090 2.78       4.94641        5.613002406   7.7969  2 1790.682404 1815.015351 train J   J J J J J    
  28230919 1687.20246    4.887838  0.106114963             4229 0.77       0.759854       0.8269701296  8.685   2 1683.363449 1737.385513 train E   E E J E E    
 308438583 1791.08339   14.651007  0.1043151698            1419           26.2936        28.4602935     6.7902  2 1790.681874 1815.014909 train J   J J J J J    
  39516274 1996.151757  25.301009  1.802190871              930 0.74       0.704768       0.7114113095  8.05151 2 1983.659428 2035.117824 train J   J J J J J    
 330210666 1711.967052   2.804878  0.1091658518            1610 2.54       4.18502        4.20223536    7.32042 2 1711.384074 1763.305116 train E   E E E E E    
   8261239 1873.947346   7.449599  0.2409945277             200                          22.45369265    7.27816 2 1870.452785 1897.765801 train J   J J J J J    
 264194634 1794.902007  17.658948  0.1953079649             220 2.212      4.31422        4.197221614   9.1783  2 1790.679116 1815.012651 train J   J J J J J    
 288406536 1720.670067  70.563585  0.4353773195            1330           27.9746        28.88109145    9.2824  2 1683.365106 2009.280163 train J   J J J J J    
 274778177 1684.734546   1.527794  0.2590985845            2770 1.5        1.71878        1.642804014   8.15018 2 1683.362996 1737.385393 train J   J J J J J    
 164304803 1984.857031   1.125832  0.1123580336             960 2.27       4.71747        4.371671842   8.2303  2 1983.658633 2035.117015 train J   J J J J J    
 219733429 1722.482832  53.815909  0.2497058178            1590 1.39       2.24908        2.215973592   7.3832  2 1683.366055 2035.113666 train J   J J J J J    
 103684381 1691.807127  19.740554  0.1912859683            1080           10.5072        10.28343807    8.5129  2 1683.36689  1897.764073 train J   J J J J J    
 101540261 1872.013248   0.940989  0.7017895962             250 1.692      2.76809        1.989854983   6.58485 2 1870.45384  1897.765826 train J   J J J J J    
 173332539 1738.854595   0.195155  0.0396476898             390 2.8        3.04893        2.803462892   9.2673  2 1738.660611 1763.306652 train J   J J J J J    
 350814189 1691.362132  15.379676  0.2000895848             679           10.7951        10.31818615    7.5925  2 1683.36417  2035.116653 train J   J J J J J    
 157858229 1929.359255   0.447734  0.05270276914           1570 1.507      1.48242        1.631449583   8.6734  2 1928.12014  1954.870645 train     B J J J J    
   7802764 1688.401889  19.589445  0.2052973836             790           11.8679        12.18322793    9.0954  2 1683.364752 2035.116869 train J   J J J J J    
 250865027 1790.755347   0.208727  0.03490332894           4680 1.967      1.94202        1.841326736   8.375   2 1790.682271 1815.015474 train     B B J J J    
 229461342 1781.914345 124.782552  0.2682824868             470           79.8915        86.52984445    9.1697  2 1683.364009 2035.115455 train J   J J J J J    
 194780113 1791.824649   0.132655  0.0212009221             990 1.822      1.62773        1.547531791   7.47318 2 1790.682609 1815.016174 train     B J J J J    
 445671738 1821.419835   3.677654  0.1959454051             570           13.001         12.99603676    8.9499  2 1816.098649 1841.140116 train J   J J J J J    
  99389643 1719.400686  13.327373  0.1671252574            1109           10.5759        10.67250697    8.737   2 1711.387683 1926.472107 train J   J J J J J    
 298431142 1684.010591   0.488211  0.0988627275            3170 1.642      4.81753        4.776954811   8.9236  2 1683.361853 1737.385124 train     J B B B B    
 142941033 1718.16122    6.981607  0.2456827503             520           13.5784        13.54615279    7.5154  2 1711.387173 1897.763678 train J   J J J J J    
 229969993 1735.864615 129.513278  0.2395995643            3420           88.455         91.17543069    9.0991  2 1683.364307 2035.115205 train J   J J J J J    
 356820218 1690.392648 135.706667  0.135706667             1240           10.4746        10.2119547     8.38081 2 1683.365093 2009.281039 train J   J J J J J    
 416537916 1684.054488   0.737162  0.1677928144          179250                           1.197564241   8.9219  2 1683.368031 1897.764728 train E   E E E E E    
 321453600 1905.917571   9.22985   0.111865782              679 1.292      1.4003         1.344351152   8.7918  2 1899.327616 1926.47375  train J   J J J J J    
 173424364 1740.21998    1.479183  0.1483176794           14000 1.099      1.44423        1.360646766   3.9612  2 1738.660618 1789.68113  train E   E E E E E    
 406925704 1724.621642  74.265895  1.235041834             6880           15.5487        15.95173485    7.458   2 1683.364199 2035.116033 train J   J J J J J    
 346987279 1817.488805   0.741683  0.1799842136            2000 2.214      1.90717        1.835841803   4.5047  2 1816.099567 1841.140707 train J   J J J J J    
 141148940 1902.944881   0.864757  0.1799559317          106080            2.57063        1.761267518   8.6611  2 1899.327589 1926.473177 train E   E E E E E    
 150254321 2011.027463   0.79814   0.115490858             2839 1.893      1.73375        1.741752311   9.07727 2 2010.286028 2035.119418 train     B J J J J    
 275223831 1718.000496   6.759609  0.1701393585            1170           13.6251        13.52488572    8.55085 2 1711.383726 1763.30572  train J   J J J J J    
 119999069 1744.426815   6.492202  0.2992255902             790                         113.686972      8.0623  2 1738.660862 1763.306431 train J   J J J J J    
   8293948 1873.535917   6.511836  0.1678100137             800            8.50044        8.695627587   8.3564  2 1870.452722 1897.765763 train J   J J J J J    
 405559521 1721.959779  13.321669  0.1458722755           10180           11.3051        11.17777959    9.182   2 1711.386984 1926.47088  train J   J J J J J    
 356735491 1778.417633 135.501079  0.483738852             4090           21.0539        22.02317349    9.18544 2 1683.365594 2035.114563 train J   J J J J J    
 304525254 1711.856547   1.555572  0.01597572444            750                          66.02050269    9.27093 2 1711.384005 1737.385225 train J   J J J J J    
   9274114 1872.439265   2.933977  0.172723226              430           11.0778        10.77622387    8.366   2 1870.453592 1897.765817 train J   J J J J J    
 357031640 1696.651292  81.274871  0.9622944726            1470           23.7201        24.17472447    8.57209 2 1683.364879 2035.116016 train J   J J J J J    
 161664904 1930.16805    0.153906  0.03159536274           2110 1.89       2.16048        2.09365429    9.2442  2 1928.118644 1982.264536 train     B B B J B    
  13246715 1683.991613   0.317378  0.03219165054            820 1.645      2.29894        2.330542112   9.21767 2 1683.362613 1737.385304 train     B J J J J    
 198492576 1694.80597   18.950998  0.180034481              350           20.8642        20.33735874    9.0477  2 1683.366563 1897.76307  train J   J J J J J    
  82011562 1801.858274  12.934492  0.189102273             5770 1.755      4.51952        4.569786212   5.19082 2 1790.681477 1841.139693 train J   J J J J J    
 137832622 1713.525181  14.954821  0.1837947501             520           11.1937        10.35722143    9.0441  2 1711.387189 1954.86688  train J   J J J J J    
 376979188 1694.726712  27.010262  0.25875831              1050           10.6184        10.53376811    9.22995 2 1683.364359 1954.864611 train J   J J J J J    
 154088268 1693.729811  11.754244  0.2453110723             330                          19.52911715    8.0786  2 1683.366655 1897.762923 train J   J J J J J    
 233272184 1684.853695   1.556961  0.227876812              890 1.55       2.41745        2.359374786   9.1029  2 1683.363629 1763.303921 train J   J J J J J    
2003022879 1711.451511   0.244461  0.06180707463           1320                           2.31127034    8.5076  2 1711.383133 1763.306656 train E   E E E E E    
 274485843 1983.531111  38.070979  1.066368122             1800 0.82       0.762152       0.7441770225  7.2932  2 1955.804116 2035.116227 train J   J J J J J    
 307112800 1792.145736  10.202901  0.1392695987             510 2.244      2.97726        2.922446254   8.3991  2 1790.681803 1815.014626 train J   J J J J J    
 272787314 1784.797537 123.617522  0.1260898724             910           11.0286        11.06431794    5.9788  2 1683.366102 2035.114267 train J   J J J J J    
 399135590 1790.920726  11.596072  0.1521404646            1220 2.42       3.19726        3.178416164   9.0831  2 1790.681747 1815.014852 train J   J J J J J    
 288419991 1746.747834  13.136663  0.1226964324             339 1.44       4.80763        4.625828484   8.705   2 1738.653089 1954.868051 train J   J J J J J    
 456334706 1872.177275   1.479641  0.1846887896            1760 1.54       2.53994        2.144796088   5.6264  2 1870.453135 1897.765121 train J   J J J J J    
 230062246 1685.032616  12.959388  0.07205419728           2090 1.23       1.92662        1.707934231   8.0678  2 1683.366449 1954.866114 train J   J J J J J    
  70618980 1683.705365   0.211128  0.04349870184            550                          65.66178643    8.2679  2 1683.363159 1710.176237 train     B J J J J    
 286372349 1818.142826   2.099971  0.3041178002             339 1.403      3.5241         3.308184061   9.0543  2 1816.099032 1841.140631 train J   J J J J J    
 372363763 1740.308135   2.575828  0.1962008188             550           11.6934        11.84054667    7.60302 2 1738.660682 1763.306234 train J   J J J J J    
 320598589 1776.417729  13.054941  1.448967902             7780 2.34       2.91111        2.857702216   8.8847  2 1764.702093 1815.014274 train J   J J J J J    
 195982884 1715.563212   0.679183  0.07026148135           1560                                         6.9506  2 1711.384343 1763.304762 train J   J J J J J    
 299156852 1711.892534   0.745155  0.1767805722           90710 1.724      2.23431        2.204297252   9.0701  2 1711.385128 1737.385624 train     B B B J B    
 364406290 1719.804031  12.738726  0.1415272459             709           10.5811        11.12193987    7.8141  2 1711.384484 1763.304616 train J   J J J J J    
 244827010 1684.363248   3.498444  0.1945484708             520           12.5059        13.23022572    8.62272 2 1683.362636 1710.175877 train J   J J J J J    
 275692427 1684.597738   1.226142  0.2290188028             190 1.297      1.98828        2.330887467   8.1481  2 1683.364356 2035.115443 train     B B J B B    
  35202656 1792.702007   1.711128  0.2936295648            1180                           2.877902909   6.22    2 1790.682779 1815.016454 train J   J J J J J    
 230383014 1762.324248 103.053254  0.219503431             8140          106.819         96.79172238    9.21032 2 1683.364406 2035.115464 train J   J J J J J    
1102701768 1685.998538   4.210864  0.1975737389             240 1.266      1.43529        1.385157462   8.7802  2 1683.365411 2035.113073 train J   J J J J J    
 233201457 1720.501138 100.576426  0.1478473462             740           38.4304        38.59107922    8.1205  2 1683.365236 2035.114744 train J   J J J J J    
  47578939 1693.078868  15.653579  0.2019311691             310                                         9.0533  2 1683.364607 2035.116376 train J   J J J J J    
  27462264 1739.351563   1.285852  0.1443240285             100 1.46       2.44237        2.418926194   8.50777 2 1738.653421 1954.86849  train J   B J J E E    
 309827609 1738.806563   0.173124  0.02927699964           1590 2.077      2.20503        2.163642133   8.7106  2 1738.654256 1982.262858 train     B B J B B    
 950787090 1684.685927   4.731607  0.1194257607            2839            4.08094        3.921041416   8.0501  2 1683.366441 1897.763107 train J   J J J J J    
 219485088 1928.950498   0.556212  0.05129943276            430 0.97       0.891317       0.8653641601  9.1446  2 1928.116686 2009.283427 train S   J E J J N    
 104314596 1801.982987  12.076714  0.1806676414             430           26.1023        38.66532809    7.82557 2 1790.682006 1841.140225 train J   J J J J J    
 394130430 1694.114764 134.723996  0.202085994              800           16.5412        19.23290395    8.69012 2 1683.364579 2035.114271 train J   J J J J J    
 284678786 1711.951597  15.197969  0.1791840545             570            8.40141        8.870730367   6.3242  2 1711.387746 1926.472197 train J   J J J J J    
 129789414 1791.467129   0.328489  0.07415639175           2970 2.065      2.33387        2.417464561   9.2783  2 1790.682798 1815.015819 train     B J J J J    
 456894770 1765.513833   1.486128  0.2311523491           10550 1.095      1.46713        1.507550368   9.2498  2 1764.703894 1789.683031 train J   J J J J J    
 311070085 1713.400735   2.38979   0.190705242            43910 1.33       2.411          2.394662291   8.438   2 1711.387249 1954.866818 train E   E E E E E    
 219755639 1696.499736  13.091179  0.1157260224             490           35.4431        32.41926751    9.2123  2 1683.365451 2035.115402 train J   J J J J J    
 157329219 1699.271937  18.974844  0.1931639119             830           10.0884         9.863912012   6.29152 2 1683.367277 1897.763906 train J   J J J J J    
 123489759 1685.201672  11.185624  0.1260619825             670           11.2432        10.94448276    8.521   2 1683.364248 2035.11726  train J   J J J J J    
 427995822 1738.841414   0.320155  0.1578940429            4379 2.766      2.17574        2.122462121   3.95023 2 1738.660274 1763.305963 train J   J J J J J    
 455588711 1711.736843   0.620155  0.09099534315            390 1.515      2.03748        2.015869935   8.3035  2 1711.383689 1763.305891 train J   J J J J J    
 407415310 1790.749158   0.27331   0.0386596995             920                           3.007240929   8.85433 2 1790.682267 1815.015266 train     B B J J J    
 275753681 1683.71338    0.324322  0.09061881002           4940 2.484      2.53038        2.437621116   8.7573  2 1683.362937 1737.385394 train J   J J J J J    
 258278548 1684.311702   2.08863   0.2343025134          115720                           2.655432337   8.5867  2 1683.364087 2035.117878 train E   E E E E E    
  96166759 1817.561631   0.400017  0.02983726803           2430 1.984      3.88288        3.984257738   6.39634 2 1816.099683 1841.141185 train J   J J J J J    
 352013302 1684.589022   9.557846  0.1938331169             890           11.2429        11.0737727     8.9884  2 1683.364084 2035.117062 train J   J J J J J    
 138017750 1792.460176   2.472403  0.09182504742           3080 1.148      2.12802        2.149687561   8.7951  2 1790.682842 1815.016312 train E   E E E E E    
 259888758 1817.659609   0.652794  0.1241744747             630            2.18408        2.514783785   7.36614 2 1816.099487 1841.140752 train     B J N B B    
   9825575 1996.84065   24.804849  0.669730923             4260           25.2589        26.59988942    8.1688  2 1983.659671 2035.117918 train J   J J J J J    
 197553359 1738.811079   0.186822  0.01785457854            550 2.159      2.04537        2.03246942    8.7904  2 1738.660058 1763.30595  train     B J J J J    
 310381129 1904.644461   4.962929  0.1318650235             470           10.4208        10.51208685    8.0627  2 1899.325845 1954.867704 train J   J J J J J    
 241124203 1791.626304   4.585958  0.1535378738            6240 2.163      3.55856        3.378909336   7.3751  2 1790.682026 1815.015184 train E   E E E E E    
 308876508 1799.560889  12.192697  0.1172937451            1150            8.28095        8.276820902   9.0474  2 1790.682117 1815.015098 train J   J J J J J    
 259272661 1826.215443 160.294536  0.1570886453             750                         135.7783482     8.8393  2 1683.364341 2035.114591 train J   J J J J J    
 235931781 1802.856116  63.333655  0.2178677732            1140           13.8716        14.48722735    8.9836  2 1764.699101 2035.113786 train J   J J J J J    
 148916165 1693.585334  19.033493  0.1633073699             900           10.693         10.37322022    8.46027 2 1683.367141 1926.471465 train J   J J J J J    
 298201409 1746.74351    9.02729   0.1935450976             730            9.48996        9.410767738   9.1137  2 1738.653786 1954.868069 train J   J J J J J    
 195837572 1709.957609   7.083629  6.813388554         51442240 1.63       1.49397        1.509395164   9.2315  2 1711.383945 1737.385203 train J   J J J J J    
 115864035 1764.906844   0.190989  0.01698465177           2670 1.66       1.58498        1.506522033   8.53801 2 1764.7032   1789.682337 train     B J J J J    
 352232474 1703.616456  25.42831   0.2270748083             570           16.2228        16.39318337    8.5665  2 1683.363986 1954.86419  train J   J J J J J    
 263969929 1684.172112   1.025448  0.01340260536            470 1.83       3.13634        3.121301689   8.9653  2 1683.364829 2035.113465 train     B J J J J    
 128922719 1739.877599   1.33335   0.1722288195            1320 2.34       2.63917        3.012803517   7.916   2 1738.660796 1763.306607 train J   J J J J J    
  16407290 1685.25696    2.140294  0.3097647506            1900                           5.712282506   9.176   2 1683.362564 1737.385293 train J   J J J J J    
  43333478 1996.593902  24.687933  1.116882089              820           34.6953        32.00847662    8.767   2 1983.660454 2035.118804 train J   J J J J J    
 229448144 1761.537939 103.836307  0.2762045766           23190                          76.44632073    8.5931  2 1683.364035 2035.11549  train J   J J J J J    
 334636183 1687.966939   6.017718  0.0995932329             460            8.68216        8.655317808   7.98312 2 1683.366286 1912.491393 train J   J J J J J    
  77453766 1794.885945   9.625682  0.1282140842             990           15.7442        16.26226514    8.443   2 1790.682975 1815.016145 train J   J J J J J    
  28397861 1683.661565   0.308074  0.0306071519            1440 1.564      2.10884        2.172668975   8.8744  2 1683.364148 2035.118213 train     B J J J J    
 155999415 1928.656429   0.572799  0.07859947878           1160 2.35       2.98085        3.003812863   9.2502  2 1928.11712  1982.263185 train     B J J J J    
 313591199 1690.443304  17.424982  0.2061375371             800           12.5626        13.03586705    8.8127  2 1683.365382 2035.116185 train J   J J J J J    
 229509026 1702.789144  21.944901  0.2784807937             210           24.6904        28.85438409    9.037   2 1683.364071 1897.759877 train J   J J J J J    
 200736701 1799.062071  13.488561  0.2910831464             410 2.698      3.00272        2.825832699   9.1524  2 1790.682628 1815.016232 train J   J J J J J    
 229940579 1751.839753  81.303705  0.2195200035            4680           18.2453        19.28298561    9.0001  2 1683.36436  2035.115251 train J   J J J J J    
 331375047 1684.20217    0.885433  0.158439381              580                           3.683292764   9.0073  2 1683.361901 1737.385135 train     J B B J B    
 229792964 1717.262113 107.492572  0.1655385609            1030            8.21242        8.215937446   9.1576  2 1683.364613 2035.114628 train J   J J J J J    
 233738458 1696.6315    14.364751  0.2694827288          100830 1.622      3.36866        3.338145266   8.1753  2 1683.364776 2035.115053 train E   E E E E E    
 138634844 1700.344079  29.620149  0.2704319604             770           12.7931        12.88446999    8.137   2 1683.367551 1897.764203 train J   J J J J J    
 289014212 1683.571049  10.285624  0.1549014974             770           10.4349        10.92831309    7.2532  2 1683.364611 2035.117368 train J   J J J J J    
 164555824 1688.251081   4.887012  0.1341484794             580            9.12937        9.397871467   8.3711  2 1683.364215 2035.116984 train J   J J J J J    
 198392747 1768.878265   3.088401  0.2057492746             240           11.5963        10.9379132     9.09175 2 1764.69741  2009.282842 train J   J J J J J    
 301740531 1791.226401  11.216753  0.7895472437           25310                         120.6673662     7.8431  2 1790.682253 1815.015593 train J   J J J J J    
  48303683 1710.748547  28.266297  1.27339668               460 1.286      2.20132        2.212188728   8.8634  2 1683.364305 2035.116665 train J   J J J J J    
 359633554 1710.694733  44.415063  1.051304541             2010           51.949         62.4123371     6.60701 2 1683.364536 2035.116216 train J   J J J J J    
 418301007 1779.69787   27.291399  0.1588359422             750           13.4829        14.21728312    7.9658  2 1764.699948 2009.280001 train J   J J J J J    
 321813050 1983.735166   0.129912  0.03092035512            200 1.86       1.65146        1.597405378   9.2976  2 1983.659919 2035.118379 train     J B J B B    
 362217326 1719.556348  60.433931  1.261860479              370 1.349      1.91091        1.919185061   7.6968  2 1683.364797 2035.116242 train J   J J J J J    
 428516810 1792.162359  12.447839  0.3423155725            2560                         513.5338759     9.18786 2 1790.682087 1841.140326 train J   J J J J J    
 391081821 1683.798216   0.250711  0.04457140158            620                          65.67945691    7.6922  2 1683.362796 1710.175985 train B   J J J E J    
  99903544 1690.20542   10.454736  0.1293250843             580            9.931          9.92644225    9.181   2 1683.367606 1897.764474 train J   J J J J J    
  77452839 1791.658536   7.465272  0.2438904362             450 1.172      1.79399        1.871744109   7.5292  2 1790.683029 1815.016173 train J   J J J J J    
 168700288 1739.998502   2.95738   0.1762007004             360           10.0792         9.509278959   7.3551  2 1738.653292 1954.868431 train J   J J J J J    
 240903303 1766.934827   6.069387  0.1570757356             730           12.0206        11.24181817    8.68641 2 1764.702551 1815.014844 train J   J J J J J    
 185011414 1688.301259   8.568309  0.4537776446           22740 2.72       2.63539        2.736221304   8.6518  2 1683.363118 1737.385436 train S   S S E S S    
 230059312 1684.17613    0.90244   0.174712384              280 2.31       4.50076        4.217281283   8.07    2 1683.366316 1912.491457 train B   B B B B B    
  61364019 1764.846815   0.457655  0.04676776445           4200 1.71       4.02399        3.956873405   6.8788  2 1764.703465 1789.682864 train     B J J J J    
 431124038 1739.923943   3.220517  0.1817981846             520           10.1621        10.49699722    9.0802  2 1738.661273 1763.306702 train J   J J J J J    
 230237292 1984.327529   2.980694  0.1509125372             560           10.5835        10.51748481    7.0167  2 1983.658823 2035.117041 train J   J J J J J    
 229966103 1762.327165 103.053071  0.245266309            12690                           2.65580125    7.38817 2 1683.364231 2035.115504 train J   J J J J J    
 232964056 1699.7487    16.318001  0.130707188              580           10.8531        10.74119145    8.9184  2 1683.366681 1912.492114 train J   J J J J J    
 128920141 1739.180406   3.115919  0.1805363469             450           11.3352        11.71599459    8.3429  2 1738.660972 1763.306725 train J   J J J J J    
 237256697 1765.268495   3.308087  0.16236091               200           12.1175        12.50779271    8.8228  2 1764.699248 2009.28023  train J   J E J J J    
 303059934 1683.841202   0.763211  0.1438500093            1030 2.262      2.53144        2.498395533   8.6582  2 1683.363189 1710.176257 train J   J J J J J    
 377304468 1683.751034   0.867568  0.1597626472             260            2.09229        2.081647285   8.5297  2 1683.364204 2035.116089 train     B B B J B    
 388602178 1791.668679   0.441822  0.1061256444             169 1.819      1.61477        1.610620586   8.7905  2 1790.679779 1841.138031 train J   J J J J J    
 310381208 1900.486053   0.084383  0.00773117046           2900 0.89       0.789178       0.7667129276  6.03209 2 1899.325829 1954.867669 train J   J J J J J    
 159336217 1709.105397  50.286729  0.1337626991            1109           10.8298        11.07023254    7.5094  2 1683.365512 2035.113145 train J   J J J J J    
 148622234 1872.032762   1.823122  0.2121567071          402190 1.057      2.07613        2.046791835   7.5395  2 1870.452431 1897.764811 train E   E E E E E    
 164672433 1716.814618  33.859451  0.931473497            19390                          88.20784382    8.8722  2 1683.364142 2035.117238 train J   J J J J J    
 154568873 1694.10664   19.136125  0.15002722               610           10.7732        10.54380724    6.8943  2 1683.366597 1897.763182 train J   J J J J J    
 305794704 1748.343484  14.031384  0.2167848828             600            8.63319        9.141545338   6.4862  2 1738.658305 1815.012121 train J   J J J J J    
 180695775 1935.934369   6.939422  0.2496804036            6450 1.051      1.77887        1.785313314   9.1412  2 1928.119211 1954.868876 train J   J J J J J    
 327293700 1791.768626   1.30595   0.142139598              380 2.721      2.87949        2.392656464   7.7741  2 1790.682357 1815.015235 train E   E E E E E    
  76044119 2011.833314   1.083003  0.113000533              370 2.344      4.06973        3.165710009   7.55363 2 2010.284165 2035.117567 train     B J J J J    
 399587179 1792.321439   0.846544  0.08797285248            370 1.08       1.10457        1.125021207   8.781   2 1790.682361 1815.015687 train J   J J J J J    
 428726225 1817.909693   0.562639  0.06333064584           1330 2.64       2.75852        2.794914987   8.789   2 1816.09909  1841.140287 train     J J J J B    
 219861516 1719.757495  81.592224  0.1721595926            1340           10.6412        10.27461458    8.8352  2 1683.365482 2035.114632 train J   J J J J J    
 263639099 1936.021218   6.807426  0.326756448             1510 1.13       1.65096        1.540307924   9.26195 2 1928.12018  1954.86974  train J   J J J J J    
 357791415 1683.499668   0.218957  0.02367800998           1880 2.05       2.60253        2.564053271   8.9574  2 1683.36459  2035.117307 train     B J J J J    
 252479260 1871.629912   3.212323  0.1249914879           14669 0.93       1.04181        1.03828264    7.44953 2 1870.45272  1897.765304 train E   E E E E E    
 115613534 1958.922472   4.164715  0.1526784519             339           10.3544        10.44424435    8.8889  2 1955.804346 2035.116749 train     J N J J J    
 141873350 1722.385083  29.497656  0.7613345014            2100            4.257          4.126348477   7.4907  2 1711.38753  1954.867092 train J   J J J J J    
 386939141 1901.285167   0.145155  0.0217674438             460 1.874      1.84903        1.809987316   5.68394 2 1899.32896  1926.474459 train     B J J J J    
 258955212 1748.049514  67.234799  0.09816280654            660 1.91       2.64534        2.565356458   9.2312  2 1683.364388 2035.11496  train J   J J J J J    
 239615955 1711.784162   0.384044  0.04519429792            460 2.685      2.84415        2.907081463   7.6105  2 1711.383532 1737.38506  train B   B B B B B    
 120689878 1685.50478    7.404374  0.2117650964          218090 1.273      1.3671         1.378538836   9.2649  2 1683.363974 2035.117513 train E   E E E E E    
 357449309 1711.415328   0.132655  0.03498510315            330 2.272      1.96786        1.916539724   8.6364  2 1711.384172 1763.305026 train B   B B B B B    
 284678911 1711.745555   0.345496  0.0342213788            1510 1.596      2.63264        2.425460135   9.0434  2 1711.387712 1926.472143 train     B J J J J    
  82347938 1983.781513  37.81501   0.6409644195            2040           17.832         18.34196234    6.8218  2 1955.804503 2035.116908 train J   J J J J J    
 232970737 1684.20561    0.782996  0.1719694115             120 2.659      2.57539        2.393421921   8.4546  2 1683.366902 1897.763267 train     J B J J B    
 161708767 1683.626713   0.104183  0.01370527365           5360                           2.403665215   8.8588  2 1683.362158 1737.385196 train J   J J J J J    
 287254881 1687.081026   3.419801  0.1544040152             440           10.0154        10.32755787    7.5926  2 1683.367092 1897.764257 train J   J J J J J    
 143546887 1817.77229    0.931961  0.2710701765            2100                           5.794898794   8.354   2 1816.099367 1841.141169 train J   J J   J J    
 284700375 1932.054477  13.363174  0.1494002853            1450 1.31       1.39439        1.383776065   5.13314 2 1928.11837  1982.264281 train J   J J J J J    
 308882629 1793.086064   3.998637  0.1682226586             720           13.164         13.85919075    7.8259  2 1790.681901 1815.014972 train J   J J J J J    
 202503855 1712.20299    1.147429  0.1938925524             430 1.31       1.22161        1.21561955    8.3376  2 1711.386974 1982.261821 train     J J J J B    
 214233976 1691.004214  13.997094  0.2267529228           25150                         158.8634499     8.35196 2 1683.363148 1710.176229 train J   E E E E N    
 445871443 1752.14538   18.607741  0.1985445965            5940           19.1278        20.40434907    7.233   2 1738.653857 1982.263445 train J   J J J J J    
 224692180 1687.882818  10.115078  0.124617761             1050 1.381      4.57751        4.749205425   8.7865  2 1683.361797 1710.175297 train J   J J J J J    
 258061774 1936.012313   6.842401  0.2920336747             880 1.9        2.27294        2.252821963   8.5328  2 1928.119384 1954.86947  train J   J J J J J    
 165627905 1722.077673  19.910108  0.3056201578             520           10.9635        11.03577459    9.0708  2 1711.387169 1982.262243 train J   J J J J J    
 273638218 1818.79715    2.668809  0.1123568589             510           11.8667        12.35659661    9.1246  2 1816.099242 1841.140729 train J   J J J J J    
 364401499 1715.261242   2.134739  0.2690625036            1739 1.642      1.954          1.893683046   7.9617  2 1711.384542 1763.304557 train J   J J J J J    
 428320122 1790.81836    0.12286   0.0123916596             759 1.571      1.61563        1.577158406   8.7993  2 1790.68195  1815.015713 train J   J J J J J    
 259040526 1684.15266    6.640726  0.197428784              220           11.1885        12.61087142    7.1778  2 1683.364443 2035.11455  train J   J J J J J    
 192882277 1792.971829   1.493072  0.2245132366            8920 1.554      1.58031        1.547088997   8.2     2 1790.682514 1815.016053 train J   J J J J J    
 250801235 1792.017152   2.103681  0.2999849106           10220 1.564      1.86529        1.764276137   9.12935 2 1790.682097 1815.015335 train J   J J J J J    
 159347266 1683.774775   1.14142   0.1433395236            4340 1.513      2.21498        2.144073891   8.8533  2 1683.36546  2035.113132 train     J J J J B    
 198390460 1720.30929   75.318392  0.7614689431           19440                         123.9311592     7.0626  2 1683.365639 2035.115565 train J   J J J J J    
 198186875 1763.03424  102.339341  0.284503368             2310           46.7023        48.43015599    8.9378  2 1683.366064 2035.114842 train J   J J J J J    
  99867873 1693.094218   9.491703  0.1395280341             890           10.6279        10.30012609    8.9053  2 1683.367176 1897.764103 train J   J J J J J    
 235708649 1703.673061 113.08169   0.1797998871            1590           12.2146        12.45469153    9.2225  2 1683.364598 2035.114136 train J   J J J J J    
  69992190 1817.425113   0.275711  0.1043042284            1750 2.675      2.22135        2.082329207   6.28248 2 1816.099686 1841.141359 train J   J J J J J    
 189473210 1765.102698   0.488211  0.2295714585            4420 1.625      1.65731        1.624988615   9.094   2 1764.703124 1789.682612 train J   J J J J J    
 159629500 1712.234456   2.291874  0.1201400351             280            8.54029        9.84726975    7.4894  2 1711.387099 1954.866498 train J   J J J J J    
  20696028 1690.461511   9.420601  0.1492223198            1010           10.3184        10.43024205    7.55281 2 1683.363948 1710.176781 train J   J J J J J    
 159570764 1714.903308  12.076003  0.2446598208             740           12.4234        12.69953786    8.7744  2 1711.387325 1926.471491 train J   J J J J J    
1201181945 1721.496989  13.825665  0.1625898204             920                           2.29899677    8.6114  2 1711.386797 1954.86645  train J   J J J J J    
 355835120 1686.179655  15.018652  0.2116128067             350           22.9191        23.01096105    8.4028  2 1683.367043 1897.764231 train J   J J J J J    
 446175726 1739.332443   1.267102  0.2557772097             770 1.108      1.57578        1.502952058   8.8698  2 1738.653042 1954.868086 train     B B J B B    
 199711859 1750.308452  27.145582  0.2839427877             339           23.5928        24.33379819    8.7077  2 1738.655974 2035.115766 train J   J J J J J    
 101876039 1991.036452  15.079383  0.224381219             1680            9.95933       10.06131763    9.0022  2 1983.659263 2035.117511 train J   J J J J J    
 141821186 1711.832348   0.576051  0.2397869893             200 1.622      1.85329        1.804682488   6.9859  2 1711.387574 1912.492777 train     B J J B J    
 462615658 1738.114214  63.626734  0.2487805299            3260           58.6091        60.49904886    8.8158  2 1683.365891 2035.115089 train J   J J J J J    
 190614293 1711.639885   0.440294  0.1140317431             560 2.58       2.28877        2.404784287   9.2027  2 1711.383767 1763.305717 train B   B B B B B    
 368436509 1683.787266   0.398274  0.07308726174           8910 2.12       2.26242        2.174799705   9.2784  2 1683.367702 1897.764455 train B   B B B B B    
 235903898 1684.87746    2.044198  0.2447313846            1650 1.696      1.68603        1.633288889   8.58851 2 1683.36479  2035.113507 train     B J J J J    
  50120414 1793.485364   3.579996  0.1690474111             920            5.95705        6.215676852   6.96443 2 1790.681395 1815.014932 train E   E E E E E    
 258351350 1684.214375   1.545587  0.165022324           117480 1.936      2.15419        2.172277213   7.9779  2 1683.364269 2035.114562 train S   E S E E E    
 411239062 1935.994668   6.793341  0.2762172451            2510 1.22       1.58731        1.5717147     9.17935 2 1928.120451 1954.870459 train J   J J J J J    
  39461442 2021.405212  38.893994  2.01159737             68550                        1000.            9.15856 2 1983.659517 2035.117902 train J   J J J J J    
 431661850 1766.324701   2.996997  0.173825826              380           10.6585        10.57721885    9.23822 2 1764.702257 1789.68134  train J   J J J J J    
 230008809 1700.54924  111.90474   0.179047584              830           10.6549        10.8500449     8.4195  2 1683.364177 2035.115483 train J   J J J J J    
  14413057 1687.279331   7.427904  0.1198863706            2340                           6.980114564   7.42085 2 1683.362629 1737.385308 train E   E E E E E    
 172275433 1686.526547   3.971437  0.1814152422             470           11.1317        11.33926723    8.9104  2 1683.363064 1737.385409 train J   J J J J J    
 387268939 1776.175104  59.392372  0.1164090491            5529           19.121         18.11159811    8.70115 2 1764.699386 2035.113429 train J   J J J J J    
 237303531 1712.774521  89.909427  0.3956014788            3740 1.54       1.62714        1.519569071   8.83059 2 1711.385316 2035.114306 train J   J J J J J    
 188512864 1871.690144   0.840989  0.1113637634          170690 1.33       1.17618        1.30312221    9.1013  2 1870.453408 1897.765826 train E   E E E E E    
 229440953 1704.62493  162.748099  0.161120618              709           11.3751        11.65215969    5.4179  2 1683.364125 2035.115292 train J   J J J J J    
 441716374 1715.440183  58.595069  0.400790272              210 1.23       1.42887        1.446242248   9.1379  2 1683.365464 2009.28084  train J   J J J J J    
 219799330 1684.625654   0.967114  0.1096513853             110 2.054      1.68045        1.678707148   8.2865  2 1683.365255 2035.115273 train     B J J J J    
 230384686 1683.744468   0.54767   0.0740723675            7759 1.59       2.97149        2.970171734   8.7676  2 1683.364391 2035.115505 train     B J J B J    
 293954617 1690.77472    7.433429  0.1136571294             550 0.85       0.78399        0.7560281562  8.14769 2 1683.363487 1763.304016 train E   E E E E E    
 219471130 1928.877382   4.389998  0.1660297244             510           10.398         10.27951084    8.8921  2 1928.116777 1954.867244 train J   J J J J J    
 229585201 1782.477553 132.824556  0.2125192896             720           20.8934        21.35860159    8.3355  2 1683.365042 2035.114334 train J   J J J J J    
1884490464 1684.610818   5.962948  0.2843133606            3050                           1.617713009   8.5472  2 1683.364457 2035.114258 train J   J J J J J    
 460007745 2021.795506  39.029405  1.952250838             3700 1.04       0.944165       0.9698703075  8.74158 2 1983.659588 2035.118207 train J   J J J J J    
 229583582 1712.092357  39.48537   0.1433318931             530           10.8146        10.82294065    9.12308 2 1683.365056 2035.113852 train J   J J J J J    
 343409358 1717.319887  13.913591  0.1253614549             450           10.2305        10.64659775    7.54417 2 1711.384896 1815.011739 train J   J J J J J    
 417920946 1688.872106  33.568542  0.2648557964             250 1.09       1.394          1.353055291   9.0975  2 1683.367619 1926.471988 train J   J J J J J    
 359187942 1932.310304   3.834865  0.2097671155             700           14.2318        13.40864516    9.098   2 1928.119683 1954.869404 train J   J J J J J    
 233607922 1694.045303  68.592981  0.1790276804            1050           10.1243        10.37330057    9.1005  2 1683.364506 2035.115478 train J   J J J J J    
 100165164 1683.994223   0.505572  0.1341788088            2030                           5.345020372   9.1046  2 1683.362275 1737.385226 train     J B J J J    
 406926167 1736.475178  71.324431  0.7945541613             820           31.0997        33.21438       8.7006  2 1683.364221 2035.115965 train J   J J J J J    
 430378325 1817.559628   0.343072  0.04414307424            460 1.518      1.59912        1.553650584   9.29183 2 1816.099556 1841.141123 train B   B B B B B    
  28806423 1817.856197   0.582655  0.2153259818             220                          66.3015602     7.9147  2 1816.099384 1841.140827 train     J J J B J    
 440346916 1817.617266   1.701405  0.1584348336            1380 1.551      2.05733        2.093196956   9.18141 2 1816.099136 1841.141224 train J   J J J J J    
 471011677 1871.252511  12.702897  0.1423994754             250                                         9.1484  2 1870.452141 1897.764801 train J   J J J J J    
 162238951 1712.209905   4.605769  0.1635969149             510           14.0645        14.0207432     8.78998 2 1711.383361 1763.306337 train J   J J J J J    
 154092111 1684.617256   2.630912  0.2206282803             250 1.62       2.13042        2.091253546   8.8312  2 1683.366726 1912.492014 train J   J J J J J    
 159888150 1984.388841   0.486935  0.1914141485             810 1.51       1.49391        1.468231209   8.4955  2 1983.65893  2035.117689 train J   J J J J J    
 406006272 1684.641895   5.592794  0.1537459071             430           10.9622        11.32417414    8.9935  2 1683.362952 1737.385398 train J   J J J J J    
 435873451 1765.797679  11.201901  0.627194437             1020 1.62       1.883          1.857473926   9.2386  2 1764.703882 1789.682724 train J   J J J J J    
 452659443 1712.314146   1.475711  0.06975685897            720 1.9        3.87267        3.267541297   9.086   2 1711.383591 1737.385079 train E   E E J J E    
  39394970 1985.975447  12.8226    0.120660666              930            8.68352        8.985599408   8.9147  2 1983.65955  2035.117909 train J   J J J J J    
 142784946 1684.153591   0.634385  0.1135105081             930 1.55       1.94256        1.822663078   7.3442  2 1683.366458 1897.763559 train B   B B B B B    
 187107880 1817.541663   0.338905  0.0533233127           44160 2.319      2.04336        2.35895759    8.70611 2 1816.099561 1841.14067  train B   B B B B B    
 116440919 1742.293469  12.113032  0.1344546552             690           10.6283        10.21288244    8.9999  2 1738.654558 1982.263178 train J   J J J J J    
 351797681 1696.967816  27.043258  0.8213037455           78300                         101.4715727     7.54896 2 1683.364423 2035.116942 train J   J J J J J    
 377053424 1709.095852  78.121041  0.7194947876             840           32.3993        33.15718337    8.67841 2 1683.36437  2035.115803 train J   J J J J J    
1974149593 1711.433401   0.138905  0.03210789075            880                           9.928450935   9.0078  2 1711.38419  1737.38529  train J   J J J J J    
 249889028 1791.683269   2.085529  0.1647776463            2910            6.32088        4.524622281   7.87794 2 1790.68208  1815.015428 train J   J J J J J    
 241078197 1791.030846   3.180958  0.2144283788             600            9.8018        11.05811018    8.91157 2 1790.682101 1815.01521  train J   J J J J J    
 173608187 1743.154347  12.925083  0.2146856286             330           31.89          33.38745502    9.2466  2 1738.660589 1789.681176 train J   J J J J J    
1714219742 1684.172688   4.599367  0.08044292883           8890                                         7.32863 2 1683.363969 1710.176796 train J   J J J J J    
 219726917 1929.775472   1.721883  0.3020699347             750 1.25       1.3035         1.288709774   8.062   2 1928.119247 1954.869686 train J   J J J J J    
 405528593 1996.755404  24.759025  1.006454366             1340           12.0024        11.87411969    9.2697  2 1983.659284 2035.117197 train J   J J J J J    
 120426180 1683.574703   0.368262  0.1810044556            7790 1.703      1.66163        1.642898145   7.0783  2 1683.364    2035.117693 train     B B J J J    
 354388980 1818.040817   1.657655  0.09284525655          45989                           4.497601647   8.58341 2 1816.099187 1841.141269 train E   E E E E E    
 219652902 1683.919932   0.29585   0.0312269675             470 2.035      1.52242        1.479987963   8.84156 2 1683.362116 1710.175516 train     B J J J J    
 286955872 1722.99761   29.9381    0.259862708             1590            9.58829        9.33035842    9.19194 2 1711.387792 1954.867551 train J   J J J J J    
  24781052 1738.802396   0.27085   0.023092671             3339 2.08       3.24514        3.300142022   8.8982  2 1738.659924 1789.680986 train     B B J J B    
  66445643 1742.58862    6.555094  0.1324784497            1000 2.45       4.57861        4.468636082   8.6859  2 1738.660168 1789.680673 train E   E E N E E    
 275834674 1683.707128   0.129878  0.06739759054            720 2.943      2.45347        2.675863254   8.49179 2 1683.362675 1737.385317 train     B J J J J    
 159331547 1685.297584   9.001142  0.1625606245             470           10.9834        11.1184803     8.90521 2 1683.36565  2035.113266 train J   J J J J J    
  27323023 1738.991127   1.001405  0.1318549964             190 1.49       1.58545        1.53379618    8.88    2 1738.653033 1763.29855  train J   J E J J J    
 270491667 1721.729553  55.175275  1.39041693              1310           10.9921        11.09344902    9.2077  2 1683.366259 1912.491355 train J   J J J J J    
 264028071 1766.796017   0.976837  0.2047743403           15790 2.803      3.16203        3.133008605   4.0612  2 1764.699296 2035.113501 train     B B J J B    
 278358300 1683.519339   0.559044  0.1203677636             620                           5.765386166   9.16074 2 1683.363044 1763.304478 train     J B B J B    
 269700886 1709.240677  76.72775   0.2455288                580 1.141      1.34506        1.346882461   9.0306  2 1683.364001 2035.114779 train J   J J J J J    
 611807663 1764.735685   0.075017  0.01865147671           1580                                         9.27061 2 1764.703522 1789.682344 train J   J J J J J    
 287193786 1683.882385   3.413401  0.1473906552             360           11.5172        11.32918069    7.5003  2 1683.363994 1954.864146 train J   J J J J J    
 460001119 1964.850903  10.953223  0.1422823668             670           10.5407        10.74060955    7.266   2 1955.803895 2035.116624 train J   J J J J J    
 377731253 1717.201596  27.703156  0.2116521118             940           10.9028        11.37917128    8.985   2 1711.385339 2035.116255 train J   J J J J J    
 332146607 1876.856215  10.083508  0.3929543068          463630 1.44       1.20315        1.510794183   8.54008 2 1870.453857 1897.765897 train E   E E N E J    
 139124331 1902.571708   1.341144  0.1095848762             480            6.94319        7.973816952   8.6084  2 1899.327441 1926.473845 train J   J J J J J    
  61524350 1767.624444   3.031096  0.1588294304             850           11.2286        10.49538317    9.2218  2 1764.703287 1789.682794 train J   J J J J J    
 356502262 1693.167973  12.289348  0.1469806021             740           10.6274        10.31043699    8.0633  2 1683.367135 1897.764352 train J   J J J J J    
 268327928 1817.721861   0.402794  0.2034834729           22100 2.074      3.86501        3.992693417   9.1434  2 1816.099815 1841.141115 train     B J J J J    
 233299982 1684.942978   2.772239  0.2842376647            1570            4.54457                      9.0778  2 1683.363576 1763.303967 train J   J J J J J    
 274551193 1817.685099   0.368072  0.04278837              3880 1.52       3.28831        3.286730901   8.63875 2 1816.098792 1841.140925 train     B B J B J    
 187038876 1793.473876   6.510927  0.2169440876             590           14.5205        15.48141654    8.8456  2 1790.682546 1815.016322 train J   J J J J J    
 233128601 1735.030849 130.345349  0.2854563143            1540           26.067         26.26997492    8.7088  2 1683.364911 2035.115068 train J   J J J J J    
 158000309 1683.762972   5.706003  0.1560591821             350           11.515         11.13378222    5.4654  2 1683.365928 2035.113035 train J   J J J J J    
  87251422 1818.113579   7.056201  0.2056882592          577110 2.008      2.0504         1.99928656    8.8767  2 1816.098757 1841.140539 train E   E E E E E    
 235673181 1757.928512 101.335701  0.2178717572             400                          19.26478324    8.764   2 1683.364797 2035.113969 train J   J J J J J    
 400825015 1820.487063  12.316327  0.2347491926            3760                          33.45192291    7.46125 2 1816.098454 1841.139568 train J   J S J J J    
 198560386 1968.83336   52.739665  1.068505613              580            8.64205        7.929398662   7.7294  2 1955.804376 2035.11684  train J   J J J J J    
  77353797 1791.639312   0.524322  0.06285047814           1810 1.855      1.86568        1.797190984   6.1666  2 1790.683032 1815.016152 train J   J J J J J    
   9700800 1985.667846   2.398662  0.1971460298             339           11.4863        11.55642981    4.29    2 1983.659787 2035.117973 train J   J J J J J    
 233199852 1790.71441  123.021715  0.3272377619            2340 1.281      1.53034        1.557243263   8.8972  2 1683.365226 2035.114407 train J   J J J J J    
 224600500 1720.162068  75.373334  0.791420007              130 2.106      2.94865        2.841158001   6.61954 2 1683.365782 2035.115437 train J   J J J J J    
 355672213 1686.070693   4.701072  0.03718547952            740                        1000.            8.246   2 1683.363281 1710.176319 train J   J J J J J    
  27804284 1713.650796   6.15095   0.1559265825             530            7.89518        7.804962927   9.228   2 1711.383147 1763.306617 train J   J J J J J    
 104914008 1686.521305   3.806859  0.2499202934            6260 1.27       1.65633        1.660716652   9.2896  2 1683.362885 1737.385366 train E   E E E E E    
  82010651 1792.155804   5.492158  0.1605357783             600           13.4485        13.16886102    8.0234  2 1790.681508 1841.139709 train J   J J J J J    
 252761594 1738.836783   0.473628  0.06689521872            390 0.88       0.766393       0.7503381349  8.7097  2 1738.659888 1789.68089  train B   B B B B B    
 232982544 1684.788844   1.558781  0.1360815813              80 2.57       2.19524        2.196982073   7.83068 2 1683.366015 2035.1143   train     B B J J J    
 332367505 1791.015615   0.354603  0.04227576966            510                           6.463143746   9.0983  2 1790.681716 1815.014722 train     B J J J J    
 430879779 1739.055913   0.379183  0.07661392515            990 2.45       3.61801        3.478039055   9.2096  2 1738.660078 1763.305911 train     B J J J J    
 139135703 1714.52907    5.88476   0.1260515592             770           11.0038        11.05640456    7.8937  2 1711.383928 1763.305423 train J   J J J J J    
 123314302 1683.895846   0.893957  0.2329473151           11070 1.87       2.04924        1.97292373    9.1818  2 1683.364323 2035.117268 train B   B B B E B    
   5674169 1791.459313   0.159044  0.06301005192         267190 1.092      1.30469        1.247999599   8.8261  2 1790.68309  1815.015867 train     B B B B J    
 365205116 1935.5078     7.043532  0.3503452817             890 1.709      2.05027        2.13575916    7.34132 2 1928.120104 1954.870518 train J   J J J J J    
 230563345 1684.18625    3.428658  0.2121996436             810           11.412         11.92254388    9.09075 2 1683.362418 1737.385258 train J   J J J J J    
 173710176 1740.070547   1.620155  0.2642634821            2740 2.935      3.07154        3.101795844   8.949   2 1738.660423 1789.681165 train J   J J J J J    
  48417985 1683.734477   0.398818  0.03982596548          10709 1.76       3.54995        3.245741304   9.2113  2 1683.364275 2035.116565 train     B B J J J    
 310922962 1684.196492   1.243412  0.2363104506            1550 1.871      1.79426        1.699451888   8.6811  2 1683.368005 1897.764736 train B   B B B B B    
 229956156 1686.705408   6.067809  0.1583698149             210           10.4641        10.5318925     8.7348  2 1683.364318 2035.115261 train     J N J J J    
 343411197 1725.563147  31.610081  0.3167330116             310                          78.81467649    8.951   2 1711.384959 1815.011817 train J   J J J J J    
  85511656 2021.193123  38.261869  1.42831557              1830           22.4342        23.23117526    8.10557 2 1983.659436 2035.117459 train J   J J J J J    
 148325392 1817.776173   0.282082  0.02802202588           2480 1.678      1.77009        1.712790434   8.87784 2 1816.098519 1841.140067 train J   J J J J J    
 159201654 1929.503783   2.665012  0.2275653747             430           10.1692        10.78079989    8.9119  2 1928.119533 1954.869506 train J   J J J J J    
 257310055 2021.831827  11.151555  0.1724030403             820            4.96078        4.737100773   9.2214  2 2010.285359 2035.118187 train J   J J J J J    
 236772110 1785.878961 107.636077  0.2314175656             540 1.392      4.20351        4.091147604   7.3695  2 1683.364933 2035.114575 train J   J J J J J    
  54095093 1819.260938   1.827767  0.2002135972             350            1.69282        4.156233645   7.46881 2 1816.099618 1841.141413 train J   J J J J J    
 232975214 1683.982083   5.745496  0.1589778743             380           12.6085        12.94718816    8.9316  2 1683.366608 1912.492014 train J   J J J J J    
  11906983 1906.94999   10.576237  0.1051277958             780 1.093      1.02982        1.008159346   7.4565  2 1899.327462 1926.472982 train J   J J J J J    
 229743674 1799.151768 133.203535  0.2144576914             740 0.95       1.10347        1.091273218   8.9332  2 1683.364731 2035.114849 train J   J J J J J    
 219063030 1730.857444  26.071014  0.2385497781             700            9.87305       10.04874335    9.2647  2 1711.387824 1954.867723 train J   J J J J J    
  12461524 1694.09624   11.65593   0.1399877193            4830            9.92171       11.11716775    5.5129  2 1683.362802 1710.17599  train J   J J J J J    
 288298444 1711.250774  79.850459  0.1628949364            1230           14.9013        15.20637455    8.9477  2 1683.3652   2035.113404 train J   J J J J J    
 416401558 1683.96051    1.591874  0.2432701847            2970 1.509      1.9977         1.872628292   7.9421  2 1683.364238 2035.115788 train     B J J B J    
 394170129 1696.919026  65.034555  0.929343791             1350 1.2        1.0507         1.050330998   9.0111  2 1683.36402  2035.115798 train J   J J J J J    
 229970313 1683.698756   0.45392   0.0218607872             869 1.93       2.9437         2.912156904   6.699   2 1683.364318 2035.115156 train     B J J J J    
 159510109 1696.697603  16.948566  0.1666044038          184330 1.08       1.1179         1.129887384   8.3167  2 1683.365412 2035.11339  train E   E E E E E    
 401007302 1794.886422   8.85609   0.12398526               640 1.51       1.97597        1.419711645   8.26386 2 1790.681612 1841.139959 train J   J J J J J    
 240944570 1773.054137  11.498986  0.09739641142            910            8.35409        8.393233613   6.83337 2 1764.702344 1815.014808 train J   J J J J J    
 420112610 1684.615164   1.64604   0.0979064592             150            8.9136         9.151346557   7.4581  2 1683.364553 1982.259789 train J   J J J J J    
 229452802 1685.183675   3.808781  0.08512625535            260            8.29996        8.548125553   8.935   2 1683.364138 2035.115162 train J   J J J J J    
 294683885 1684.097586   1.267378  0.1688527709            2810                          68.42299981    9.2837  2 1683.363369 1763.304135 train E   E E E E E    
 377099481 1748.519557  68.343592  0.6116751484             510           24.2896        26.18522568    8.3272  2 1683.364331 2035.115946 train J   J J J J J    
 286336708 1996.582071  24.772928  1.585715121              480 1.01       1.43369        1.365724994   5.74117 2 1983.660007 2035.118255 train J   J J J J J    
 233016542 1983.948571   1.656995  0.1668593965             370            8.21145        8.249552654   9.0251  2 1983.660317 2035.118526 train J   J J J J J    
 403578731 1792.127633  10.994524  0.1445779906             670           26.8127        28.05350561    5.7105  2 1790.681581 1815.014821 train J   J J J J J    
 136317809 1684.17797    2.790989  0.1687431949          101330                                         6.38565 2 1683.362447 1737.385263 train E   E E E E E    
 416351514 1817.617936   1.083402  0.2341881763             480 1.542      1.99111        1.892033725   8.8269  2 1816.098266 1841.140126 train J   J J J J J    
 233499596 1715.45872   75.76999   0.500081934              400                                         8.82478 2 1683.365583 2009.280922 train J   J J J J J    
 233233964 1712.117947   1.360864  0.07793668128            730 2.069      3.80431        3.601199519   8.5635  2 1711.385956 2035.114688 train     B J J J J    
1551749198 1711.86563    1.080309  0.2066739148             590 2.29       2.38498        2.343000652   6.9899  2 1711.385885 2009.28065  train     B B J B B    
 237204204 1757.192963 158.879862  0.4257980302             410 1.07       1.29181        1.282391193   7.8891  2 1683.364587 2035.113928 train J   J J J J J    
 207385340 1929.459823   6.691253  0.1197734287            3840            9.72893        9.37918788    8.5488  2 1928.11982  1954.869876 train J   J J J J J    
 189598022 1768.163696  11.656134  0.1605049652            3790            2.01032        2.218755643   7.8203  2 1764.702966 1815.015326 train J   J J J J J    
 320526285 1684.792888  16.569891  0.1635448242             370            9.57374        9.398316652   6.1982  2 1683.365312 1897.760616 train J   J J J J J    
  82224114 1871.815159   0.376405  0.05573428835         251170 1.098      1.50554        1.449921362   8.66    2 1870.453415 1897.7663   train B   B B B B B    
  12153830 1684.056256   2.178489  0.2672570305             600                           7.018823614   7.7854  2 1683.362739 1737.385333 train J   J J J J J    
 325402638 1740.658704   2.841391  0.1715347747             550            9.59923        9.787414541   8.83486 2 1738.65967  1763.305546 train J   J J J J J    
 320947475 1817.781338   0.786875  0.168485675             1290                           3.4437195     9.08741 2 1816.098822 1841.140668 train     J B B J B    
 230120843 1720.327372 100.738452  0.1621889077             480 1.634      2.13992        2.101266868   7.7237  2 1683.365677 2035.114273 train J   J J J J J    
 467722869 1819.925442   4.73232   0.2387928672          346940            2.30985        2.424854609   7.9196  2 1816.099754 1841.140867 train E   E E E E E    
 236782707 1734.316271  71.845386  0.9670388956            1040           10.7721        11.13955472    8.4411  2 1683.364406 2035.116104 train J   J J J J J    
 229451298 1750.602259 147.744835  1.447899383          1452600           26.5078        29.49381448    8.0972  2 1683.36419  2035.115046 train J   J J J J J    
 309862133 1684.164913   2.211468  0.1864046377             200 1.493      1.76286        1.694839082   8.2944  2 1683.367679 1897.764622 train J   J J J J J    
 239814191 1817.608991   1.325711  0.1391466266             620 1.623      2.19367        2.117723112   8.5455  2 1816.099429 1841.141459 train N   N E J J E    
 324922106 1744.436037   6.443508  0.355230596              400 2.913      3.84381        4.046977303   8.8723  2 1738.659545 1763.305449 train J   J J J J J    
 282855395 1684.414537   1.176596  0.15412231               330 1.326      1.28619        1.266590689   8.77912 2 1683.36674  1954.86634  train B   B B B B B    
 323127594 1739.59956    0.431698  0.04601037284           2350                           2.130099347   9.1345  2 1738.657805 2009.28009  train     B J J J J    
 376995304 1687.678063  18.714588  0.3078549726             210            4.55791        4.464263428   8.52272 2 1683.364415 1954.864524 train J   J J J J J    
 314495661 1744.415638  10.370675  0.2063764325             280 0.96       1.65777        1.615209554   9.2131  2 1738.659717 1789.680736 train J   J J J J J    
  82620914 1792.419991   1.290634  0.1152665225             440 2.459      3.65536        3.669566047   8.4084  2 1790.681468 1841.139787 train B   B B B B B    
 391836737 1817.577502   0.322933  0.03438267651          16669                           9.879207265   8.1267  2 1816.099462 1841.140989 train     B J J J B    
 352372537 1688.302477   8.610624  0.20450232               200           19.1387        20.61116365    8.9112  2 1683.363874 1982.260219 train J   J J J J J    
 334898744 1956.177735   0.577215  0.4219153043            1040 1.28       3.94829        3.957744427   8.818   2 1955.804003 2035.116712 train J   J J J J J    
 229412873 1683.774741   0.418503  0.1095013099             800            2.72653                      9.274   2 1683.364147 2035.115269 train B   B B B B B    
 229937032 1684.895335   2.32267   0.1315560288             180           10.3361        10.62010686    8.6544  2 1683.364333 2009.281715 train J   J J J J J    
 159816024 1996.770224  24.779299  0.9116304102            3160            9.00165        7.998417736   7.7462  2 1983.658619 2035.117294 train J   J J J J J    
 462549568 1684.159398   2.589246  0.1261480651             300           10.2077        10.30477862    8.6222  2 1683.366011 1897.762733 train J   J J J J J    
 266908723 1711.947166   7.798842  0.2160279234           28720 2.69       2.84963        2.988449818   8.41    2 1711.383884 1763.305507 train S   E S E S E    
  43202242 1684.088108   0.676405  0.1493096397            2740 1.684      1.62597        1.606319259   8.2127  2 1683.362894 1737.38537  train     J B J J B    
 356102852 1996.946714  24.614359  0.4610269441            2389           32.8647        34.56147357    5.57221 2 1983.660381 2035.118479 train J   J J J J J    
 193974219 1738.913647   0.378679  0.0534694748            7460 1.709      3.0874         3.08054934    9.2891  2 1738.65465  1982.262545 train     B B J J J    
 232624463 1747.849907  68.430787  0.9429762449           11640                          72.23012697    8.4668  2 1683.365156 2035.11607  train J   J J J J J    
 201630305 1772.496155   7.86488   0.2193515032            4390           13.9742        14.12180177    9.123   2 1764.702302 1789.681451 train S   S S J J J    
 155637065 1688.643954   9.187162  0.1412066799             550            9.86667       10.51067353    9.0877  2 1683.366047 1897.762637 train J   J J J J J    
 327293285 1791.032921   0.9622    0.242272338              290                                         7.5106  2 1790.682381 1815.015247 train     J J J B J    
 284890238 1694.59487   14.619192  0.4400376792             860 2.286      2.31699        2.622756068   6.3861  2 1683.365588 2035.115881 train J   J J J J J    
 308015218 1872.145217   0.806267  0.04150662516           1580 1.673      1.56718        1.546696158   7.901   2 1870.453446 1897.766278 train J   J J J J J    
   2240526 1819.722498   2.321321  0.2393049819             830                           7.728000478   9.2642  2 1816.099536 1841.1413   train J   J J J J J    
 416405200 1710.713798  28.264922  1.017254543            16830                         106.5093226     7.60048 2 1683.364141 2035.116191 train J   J J J J J    
 233156472 1685.305441   4.389096  0.1523894131             160            9.26897        9.248624439   8.1275  2 1683.364858 1982.261035 train J   J J J J J    
 298731532 1746.598271  68.756707  1.5346497                370            4.60996        4.591195025   9.0328  2 1683.364643 2035.116155 train J   J J J J J    
 198103367 1721.111111  20.509609  0.1655125446             800            8.6352         7.94597053    6.6104  2 1711.387992 1926.472604 train J   J J J J J    
 330541868 1711.786338   0.4021    0.031263275             3010 1.701      1.94258        1.973975115   8.1967  2 1711.383166 1763.306613 train     B J J J J    
 193629641 1984.598924   2.810555  0.1824050195             420           10.2995        10.41641183    9.0702  2 1983.658334 2035.116814 train J   J J J J J    
 387357365 1736.177757  55.280916  0.1498112824           11230 1.787      2.83373        2.849572838   6.3562  2 1711.38501  2009.280727 train J   J J J J J    
 236775592 1782.15508   79.862161  0.9240052028             230           26.712         28.0100973     7.4025  2 1711.385479 2035.115967 train J   J J J J J    
 444142791 1791.093476   0.5805    0.143249985             5650 1.321      1.47118        1.446249278   7.7448  2 1790.681918 1815.015297 train E   B E E E B    
 141205725 1713.059066   4.197579  0.1494338124             640            9.91221        9.870534207   8.90857 2 1711.388037 1926.472706 train J   J J J J J    
 376991051 1689.278189   9.193262  0.177338024              450           10.0155         9.90479471    7.7174  2 1683.364317 2035.116233 train J   J J J J J    
 297909610 1687.889888  10.127709  0.1381419508            1750           10.7855        10.79271004    8.4087  2 1683.362443 1710.175742 train J   J J J J J    
 103603803 1685.044903  16.394775  0.133125573              720           22.4338        23.07742575    7.1666  2 1683.36687  1897.764093 train J   J J J J J    
 347995170 1818.347131   0.967378  0.1166754606            2500 1.009      1.42211        1.377846502   7.73411 2 1816.0995   1841.140806 train E   E E E E E    
 458483709 1684.375352   2.357151  0.1724020241             180           10.9183        10.72213195    8.8916  2 1683.366433 1982.261657 train J   J J J J J    
 334856687 1956.020966   0.260549  0.01925196561            820 1.68       2.17883        1.968670217   6.529   2 1955.803948 2035.116603 train J   J J J J J    
 233732694 1785.808219 128.582911  0.1877310501            2030 1.062      1.34697        1.33871387    9.1456  2 1683.364801 2035.114999 train J   J J J J J    
 197606318 1740.763993   2.378515  0.2092617497             880 2.61       3.90682        3.849149352   7.717   2 1738.659987 1763.305922 train J   J J J J J    
 153973057 1687.633154  27.28225   0.19534091               920           12.9352        10.99888145    8.329   2 1683.366698 1912.492077 train J   J J J J J    
 260980958 1714.613106   9.932342  0.2181142303             430                          79.29891808    9.1839  2 1711.383395 1763.306292 train J   J J J J J    
 198418972 1684.796651  19.579422  0.1764105922             380           40.2603        36.62984582    7.9722  2 1683.365515 1841.135017 train J   J J J J J    
 259267111 1698.772481  41.856798  0.2076097181             470           14.0449        15.75014262    8.84721 2 1683.364248 2035.114906 train J   J J J J J    
 429101929 1817.454215   0.475017  0.2511699889            3020 1.839      2.74643        2.731405013   7.03128 2 1816.099728 1841.141    train J   J J J J J    
 229688637 1686.640209  16.586976  0.1550882256             310                           9.339120386   8.8965  2 1683.365386 2035.115515 train J   J J J J J    
  72193860 1817.882012   1.202915  0.1108486172             450 1.736      3.93536        4.11950291    8.8489  2 1816.098813 1841.140141 train J   J J J J J    
 224597395 1687.776281  22.268625  0.2416145813             240            8.87401        8.837338468   6.35091 2 1683.36578  2035.115407 train J   J J J J J    
 258873708 1735.224175  66.959062  0.2859151947             430           74.3666        84.24660005    7.8612  2 1683.364481 2035.114715 train J   J J J J J    
 272701896 1721.961651  44.494014  0.2242498306            1260           13.0723        13.16181215    8.6216  2 1683.366157 2035.114057 train J   J J J J J    
 416635930 1683.890575   0.330572  0.0706928222             920                           4.097090181   8.8262  2 1683.362905 1737.385373 train     J B B J B    
 229707810 1744.423406  86.028987  0.1703373943             200           35.7866        34.6212443     8.03843 2 1683.364794 2009.281362 train J   J J J J J    
 362259855 1684.101436   1.769198  0.2093138154            7150 0.949      2.19662        2.162549671   7.01405 2 1683.364667 2035.114184 train B   B E E E E    
 288454662 1742.739199  12.272952  0.2313451452             780           14.1087        14.12952835    7.0873  2 1738.653057 1954.868174 train J   J J J J J    
 441799729 1792.324068 123.776085  0.1807130841            1650           11.1665        10.9730365     7.8853  2 1683.365192 2035.113931 train J   J J J J J    
 274554671 1965.979014  55.595005  0.9718006874             300 1.267      1.35498        1.358179744   8.7285  2 1955.804058 2035.116254 train J   J J J J J    
 270214133 1983.956287   0.224444  0.02309977648            650 1.649      1.99461        1.892280553   8.349   2 1983.6585   2035.116702 train     B J J J J    
 202511019 1700.432434  22.026262  0.2473549223             330                           1.718973292   9.1219  2 1683.366516 1954.866321 train J   J J J J J    
 148967152 1688.84066   10.439284  0.1836270056             550           10.9656        10.99590059    8.63256 2 1683.366994 1926.471299 train J   J J J J J    
 363960781 2012.904637   2.842273  0.1955199597             380           12.9239        12.57979646    9.1924  2 2010.285798 2035.118974 train J   J J J J J    
 259038109 1776.772813 150.687139  2.088523747             9640           30.0581        30.46680441    8.298   2 1683.364401 2035.11473  train J   J J J J J    
 288735742 1707.979996  66.187171  0.1760578749            1190           10.7812        10.94117206    8.3648  2 1683.3649   2035.113514 train J   J J J J J    
 353316180 1796.29695    7.448464  0.08133722688           1480            6.67178        6.952276075   8.52885 2 1790.680817 1841.138797 train J   J J J J J    
 334799128 1739.789583   9.424512  0.1532425651             370           10.9824        10.89685614    8.68197 2 1738.655946 2035.115594 train J   J J J J J    
 154881248 1740.752797   2.634044  0.1558037026             320           10.584         11.26354305    8.4399  2 1738.660276 1789.680878 train J   J J J J J    
 240985970 1768.064472   4.941861  0.1318982701             450           11.3572        11.61420296    9.1974  2 1764.702301 1815.014825 train J   J J J J J    
1551168745 1694.713521  18.894241  0.2114265568          742039 0.92       1.04966        1.022773675   7.1158  2 1683.365075 2009.282929 train E   E E E E E    
 445646082 1791.526575   2.727501  0.2960975086          399680            7.65261        8.359357246   9.05134 2 1790.681838 1815.015206 train E   E E E E E    
  47757785 1686.56276   15.67972   0.5487902              54600 0.985      2.46634        2.465774325   8.1269  2 1683.364508 2035.116506 train E   E E E E E    
 278065737 1724.276505  12.937214  0.2016911663           13160            5.5169         5.517499359   8.8004  2 1711.384027 1763.305398 train J   J J J J J    
 362213553 1733.331917  72.116183  0.5617850656             660           12.1403        11.92358657    7.16129 2 1683.365028 2035.116134 train J   J J J J J    
1551412534 1696.904353  81.199465  1.192008146             1769                           1.451916396   6.1755  2 1683.364997 2035.115641 train J   J J J J J    
  55000411 1794.900241   8.821365  0.1470521545             790            6.3659         6.595465638   9.25145 2 1790.681336 1815.014535 train J   J J J J J    
 302668272 1876.604924  20.066544  0.1862175283            2270           38.9087        39.86869453    7.6572  2 1870.452284 1897.764949 train J   J J J J J    
 377306389 1719.449345  75.584067  0.9145672107             390           33.1369        33.40901875    7.5165  2 1683.364261 2035.115848 train J   J J J J J    
 328998344 1715.149147  37.962722  0.08048097064           1060           21.2147        20.20429675    9.0689  2 1683.365406 2035.113442 train J   J J J J J    
 236904794 1700.18326   18.304808  0.1870751378             339           20.0488        20.20429167    6.3264  2 1683.363736 1897.759542 train J   J J J J J    
 356664096 1738.844943   0.143767  0.01765314993            820 2.106      1.61861        1.600134144   9.2332  2 1738.659486 1763.304881 train     B J J J J    
  27521726 1817.541104   0.265989  0.125693102             4929                           5.313909273   8.6308  2 1816.099361 1841.140734 train J   J J J J J    
 356348550 1693.410024  11.197524  0.1921495118             330           22.5951        22.7014997     9.1499  2 1683.365149 1897.760073 train J   J J J J J    
 236785664 1735.139553  71.618169  0.8193118534             190 2.676      4.87008        4.76023139    6.97708 2 1683.364486 2035.11566  train J   J J J J J    
 343270453 1711.490602   0.237948  0.0133012932             540 1.89       1.66884        1.689401268   9.2974  2 1711.384988 2009.280828 train     B J J J J    
 289456142 1683.584296   0.879374  0.2141451565            5370 1.16       1.1959         1.205535361   8.9727  2 1683.364495 2035.117528 train J   J J J J J    
 362226953 1683.775656   0.273364  0.1322835732            1540 1.92       2.6688         2.688721956   8.0998  2 1683.364619 2035.114389 train     B J J J J    
 282367876 1684.62742    2.072933  0.1688611222             370           10.8066        11.08586996    8.9501  2 1683.361973 1737.385153 train J   J J J J J    
 369911430 1790.772496   0.646963  0.150444776              460 2.022      4.10762        4.031259656   8.48973 2 1790.681557 1815.014656 train     J B J B B    
 424094313 1791.734997   0.310433  0.1772913906            3550 1.798      1.61718        1.598163966   7.2805  2 1790.682555 1815.016297 train J   J J J J J    
 426649664 1817.449776   0.2271    0.033742518             1000                           2.963067167   7.03595 2 1816.099468 1841.141257 train J   J J J J J    
  16740101 1684.918406   1.481267  0.1651760832            7870 2.431      2.28773        2.307315718   6.1548  2 1683.362589 1737.385299 train E   E E E E E    
 370712956 1738.898802   0.298628  0.02831889324           1860                           3.812702272   9.0988  2 1738.659615 1763.305455 train     B J J B B    
 398104274 1791.088334  11.512592  0.1333158154             770                          58.48798531    8.777   2 1790.680988 1815.014389 train J   J J J J J    
 162490676 1712.021104   1.173628  0.1295450586             830 2.049      2.48978        2.398908225   8.2198  2 1711.383327 1763.306406 train     J J J J B    
 200470927 1738.959303   0.543767  0.1117169302            1190                           4.170698832   8.73398 2 1738.660185 1763.306124 train J   J J J J J    
  98350979 1684.659597   1.876405  0.1346883509             339                        1000.            9.2172  2 1683.362427 1710.175732 train E   E E E E E    
 279977026 1697.040143  23.200915  0.7746785519            3750           19.7482        20.58780984    8.9819  2 1683.364227 2035.116421 train J   J J J J J    
 298832266 1698.002532  20.662544  0.2287343621            1150           12.3328        12.42379941    7.4289  2 1683.364099 2035.116353 train J   J J J J J    
 240823596 1764.867288   0.562162  0.04816604016            930 2.189      3.97431        4.811525979   6.942   2 1764.702415 1815.014702 train     J B J B B    
 119698926 1744.442447   6.443966  0.3566735181             580                         106.2345728     6.0946  2 1738.660734 1763.306309 train J   E J J J J    
 219862259 1749.716576 160.615361  0.1574030538            1190           10.3217        10.44568697    8.2308  2 1683.3655   2035.114759 train J   J J J J J    
 371274105 1683.750057   0.280572  0.0552586554            1010 1.542      2.63759        2.562550934   8.8153  2 1683.36318  1710.17625  train     B J J J J    
 272372503 1686.762843   6.691672  0.1860953983            1419            3.11318        1.857594188   9.07599 2 1683.363384 1737.385497 train J   J J J J J    
 266034083 1818.482341   1.198628  0.2943710505             290 1.371      1.34971        1.320436958   8.10317 2 1816.099248 1841.140484 train J   J J J J J    
  64320240 1683.854953   1.793767  0.2734597792             380                           2.327385064   9.2398  2 1683.362486 1737.385275 train J   J J J J J    
 245184778 1686.522483   3.755287  0.1469068274             590           14.0435        13.83606232    9.2462  2 1683.362559 1710.175823 train J   J J J J J    
 249897518 1792.960665  10.220879  0.2554197662            6959 1.93       2.19808        2.240989164   8.80358 2 1790.682211 1815.015528 train J   J J J J J    
 312367358 1687.427661   7.160603  0.1799459534            1070           12.3135        12.97585341    7.414   2 1683.362818 1737.385352 train J   J J J J J    
 110991203 1683.742533   0.354878  0.04087129926            530 1.5        3.72554        3.801358203   8.6857  2 1683.363274 1710.176315 train     B B J J J    
 292273261 1791.109187  13.417126  0.1457099884             460 1.05       2.21738        2.13556243    7.15287 2 1790.682365 1815.015448 train J   J J J J J    
 402894425 1711.937898   0.543503  0.07286201218           4180                          12.49396915    7.3137  2 1711.385201 2035.114666 train     B B J B J    
 250829288 1791.641625   2.72044   0.179004952              679           11.5916        11.56791957    8.6279  2 1790.68231  1815.01549  train J   J J J J J    
 198312841 1714.620531  15.345019  0.140560374              290 1.314      1.46847        1.439641392   7.7852  2 1711.386923 1954.866521 train J   J J J J J    
  27420574 1739.491006   1.075435  0.1302781959             210 1.358      1.3229         1.303004541   8.2098  2 1738.653194 1954.868819 train B   B E J B J    
  24929878 1744.40051    6.461901  0.2136304471             770                                         4.8817  2 1738.660064 1763.306325 train J   J J J J J    
 275692390 1733.743451 113.73416   0.1671892152            1380           10.2557        10.46766085    7.59004 2 1683.364353 2035.115449 train J   J J J J J    
 307637272 1794.888948  16.872916  0.1656920351             610            8.7899         9.355266366   7.58547 2 1790.681617 1841.139824 train J   J J J J J    
 233615190 1740.569635 133.043448  0.1370347514            1160           10.4101        10.32089858    7.1507  2 1683.364507 2035.115389 train J   J J J J J    
 355977779 1699.384802  23.796866  0.2301156942             480           18.3814        18.4111392     8.7097  2 1683.366288 1897.763077 train J   J J J J J    
 298646916 1714.400081  38.400765  1.224216388             2090            9.93957       10.09900736    8.7461  2 1683.364945 2035.116387 train J   J J J J J    
 303350246 1720.248709  12.512695  0.2359894277             339           17.1345        17.89086165    8.3994  2 1711.384501 1763.304537 train J   J J J J J    
 138867034 1711.516512   0.220155  0.034520304              920 1.96       1.71262        1.659897329   8.3575  2 1711.384026 1763.305307 train     B J J J J    
 141789913 1712.032216   4.461468  0.1649850866             450           11.4905        11.47879858    9.2506  2 1711.387516 1926.471805 train J   J J J J J    
 237222864 1691.647348  10.289337  0.06636622365            800 0.86       0.865815       0.8298038546  8.29475 2 1683.364437 2035.114153 train E   E E E E E    
 156085552 1686.960827   4.380912  0.1666060834             310           10.8098         9.930948823   8.8121  2 1683.365977 1897.762926 train N   J J J E J    
 287022336 1817.625474   0.875711  0.1125901633             480 1.08       0.957097       0.951326125   5.9177  2 1816.099193 1841.14081  train E   E E E E E    
 138652093 1685.867049  18.62335   0.14153746               830            8.89945        8.997966163   8.0611  2 1683.367618 1897.764238 train J   J J J J J    
 213146524 1683.785226   0.2146    0.022335568              650                                         6.981   2 1683.363218 1710.176278 train     B J J J J    
 301478881 1791.168465   1.400639  0.2483332947             730 2.966      3.84425        3.808083821   9.0446  2 1790.682202 1815.015545 train J   J J J J J    
 313422677 1720.680308  13.896594  0.1446635435            1640           27.4791        27.62011535    7.09148 2 1711.386797 1982.262006 train J   J J J J J    
 273240481 1683.505448   0.218072  0.00977180632           2180 1.676      2.12317        2.108915899   7.9892  2 1683.363353 1737.38549  train J   J J J J J    
 311422967 2012.00136    1.805012  0.3286385348            3570 2.         2.46119        2.539414732   8.7281  2 2010.285481 2035.118572 train J   J J J J J    
 354444731 1818.779391   1.774322  0.2622980213           61000            5.77478        5.565162092   7.6539  2 1816.099253 1841.141351 train E   B E E E E    
 100757381 1439.19152    1.33264   0.001291666667          4180 1.003      1.26884        1.170883857  10.5143  3 1437.992864 2227.569113 train J   J J J J J J J
 101099253 1384.66833    0.14236   0.01458333333           1260 1.67       1.89602        1.780994456  10.4536  3 1381.721463 2169.943674 train     J J B J J J J
 101232323 1656.35871    1.07198   0.19975                  700 0.85       0.753128       0.7289561712 10.7645  3 1653.932256 2060.640647 train B   B J E B B B E
 101385848 1546.02997    2.95278   0.1305                  2210 1.43       1.63393        1.692524055  11.5064  3 1543.244506 2305.986811 train E   E E E E E E E
 101455096 1656.30081   25.96098   0.02075                47550 1.05       1.37904        1.335458969  12.9035  3 1653.932217 2060.640703 train J   J J J J J J J
 101905676 2322.34621   13.29269   0.194625               18410 1.03       1.61512        1.437201205  12.1733  3 1596.787039 2332.578413 train J   J J J J J J J
 101910895 2034.97862    6.53137   0.0875                 19109 0.83       0.853763       0.8515847378 13.1686  3 2036.286524 2060.640641 train J   J J J J J J J
 101946403 1367.61285   13.55237   0.1799583333            4170 0.96       0.802374       0.7892411468 10.9713  3 1354.119055 2114.431409 train J   J J J J J J J
 101964513 1601.56713   16.00278   0.2465833333            9080 1.11       2.43644        2.098849913  12.4908  3 1596.787095 2332.578492 train J   J J J J J J J
 102208119 1544.62111    0.41875   0.0455                  8800 1.62       4.16494        4.11303673    9.6104  3 1543.243297 2305.986305 train     B J B J J B J
    105394 1600.25888    0.80278   0.181                  10660 1.32       1.18046        1.293767439  10.7663  3 1596.78715  2360.55078  train E   E E E E E E E
 105450460 1628.04829    0.95625   0.1845                 22400 1.297      1.33538        1.414316963  12.2899  3 1624.974427 2389.717694 train B   B E E E B E E
 105704052 1640.38036   12.65139   0.1975                 22350 1.93       2.15866        2.211181209  11.4332  3 1624.974397 2389.717673 train J   J J J J J J J
 105882458 1545.01644    1.88542   0.2019583333            1820 1.66       1.97128        1.762713292  10.0907  3 1543.24392  2305.986823 train J   J J E J J B J
 106747055 1504.60476   15.45069   0.5012083333           15780 1.64       1.78977        1.793193494  12.7761  3 1491.639859 2254.062911 train J   J J J J J J J
 106762296 1544.78326    0.33264   0.05970833333            280 1.7        1.62846        1.620781957  10.0375  3 1543.244153 2305.987132 train     B B B B J J J
  10862031 1383.90492    0.29905   0.04704166667            210 1.033      1.11081        1.09582437    9.26517 3 1381.724362 2143.224304 train     B J B J J N J
  10935045 2130.72122   17.37593   0.154625               27473 0.95       1.05907        1.057362572  12.1033  3 2144.522891 2169.946324 train S   S S S S S S S
  10937768 2144.40415    0.37639   0.030125                 558 1.692      1.49614        1.471866877   8.14323 3 2144.522448 2169.946422 train     N J B J J J J
 111183289 1364.0967    11.90946   0.257125                 570 1.388      1.64801        1.61377845    8.50358 3 1354.120857 2114.432682 train J   N J J N J J E
 111245237 1382.89395   12.17459   0.9679583333             290 1.02       1.21884        1.210652935   9.4696  3 1381.723119 2143.222575 train J   J J J J J J J
 111362929 1383.56609   11.23709   0.4218333333            4146 1.22       2.92398        2.898264264   8.0172  3 1381.723042 2143.222532 train J   J J J J J J J
   1129033 1412.34267    1.36003   0.1545833333           19690 0.991      0.933975       0.9403051115  9.62713 3 1410.933032 2169.946161 train E   E E E E E E E
 113468852 1657.52054   12.98795   0.033                  10740 1.19       1.34519        1.325213103  12.0408  3 1653.932747 2060.640985 train J   J J J J J J J
 114054090 1657.50406    0.51642   0.08170833333           2060 1.06       2.03911        2.060794189  10.9559  3 1653.932779 2060.641189 train B   B B B J B B E
 114501073 1384.69698    1.27057   0.1660833333           14470 0.71       0.979041       0.9904900513 10.2486  3 1381.724555 2143.223621 train     J J B J B B J
 114501984 1394.24164   19.57821   0.1215833333            8290 0.88       0.747285       0.7059850318 13.4146  3 1381.724669 2143.223804 train J   J J J J J J J
 114818524 1367.2296    13.80807   0.3243333333            7260 0.61       1.03452        1.12285892   13.3904  3 1354.120213 2114.43272  train J   J J J J J J J
 114819776 1353.45927    0.93863   0.07370833333            582 1.197      1.56803        1.372216824   8.43419 3 1354.120204 2114.432709 train J   J J J J J J J
 114876399 1368.46274   14.61155   0.10725                11370 1.09       1.22832        1.125966778  10.7718  3 1354.120167 2114.432717 train J   J J J J J J J
 114920186 1325.56945    0.14281   0.049                  65360 1.35       1.78431        1.818272437  11.404   3 1325.328854 2060.641019 train B   B B B B B B E
 114948643 1326.21095    1.49698   0.221875              177520 1.09       1.89726        1.866022221  10.9125  3 1325.328953 2060.641125 train E   E E E E E E E
 115045852 1438.9351     1.42986   0.056625                 960 1.58       2.3157         2.223159534  11.3007  3 1437.994561 2200.230305 train     B J J J J N J
 115075541 1359.39274   34.48528   0.16175                 2920 1.54       2.90477        2.341052059   9.0626  3 1325.329021 2087.098993 train J   J J J J J J J
 115150623 1326.92225    1.50391   0.2887916667            7570 2.31       1.8392         1.792395433   8.5964  3 1325.328987 2087.098989 train     J J B J J B J
  11518255 1383.47607   11.36487   0.6061666667             318 0.66       0.694961       0.7149653711  8.2656  3 1381.724302 2143.223608 train J   J J J J J J J
  11518297 1315.5099    81.01457   0.8010833333           25626 0.72       1.00232        1.006126113  13.143   3 1381.724298 2143.223594 train J   J J J J J J J
 115243425 1340.08983   38.61879   1.206458333             7870 0.77       0.737564       0.7377190975 10.2228  3 1325.328929 2087.098935 train J   J J J J J J J
 115275702 1406.4243    23.20793   1.454916667             4960 0.72       0.869165       0.8293303252 13.2618  3 1381.723325 2143.222649 train J   J J J J J J J
  11557963 1394.41556   12.88084   0.257875               17100 1.34       2.09386        2.114647263  10.5586  3 1381.72427  2143.223681 train J   J J J J J J J
  11569336 1395.10734   15.89056   1.615916667             1630 1.08       1.26803        1.189760912  11.0178  3 1381.724167 2143.223517 train J   J J J J J J J
  11598394 1315.39223   81.06008   1.081666667             3431 0.529071   0.532316       0.5860014082 11.5222  3 1381.724139 2143.2235   train J   J J J J J J J
  11637456 1328.96961   66.50779   2.233875                1903 0.96       0.80385        0.7864291774 11.7623  3 1381.724054 2143.22341  train J   J J J J J J J
  11645757 1383.42404   23.21348   0.722375                6043 0.7        0.733611       0.7543663639 12.4763  3 1381.724217 2143.223676 train J   J J J J J J J
 117513855 1335.35262   12.51209   0.134875                4740 0.95       0.889634       0.8568715679 12.4402  3 1325.328152 2087.098861 train J   J J S J J N J
 117514304 1339.57808   15.21834   1.024041667          1321090 1.49       1.86673        1.671722371  12.8452  3 1325.328092 2087.098757 train J   J J J J J J J
 117627842 1437.76742   12.88542   0.1465                 97475 1.32       2.45265        2.159080314  11.2113  3 1437.994784 2200.230249 train S   S S S S S S S
 117936456 1438.25947    0.18125   0.08679166667          74990 1.12       1.55187        1.551164142   9.66741 3 1437.994676 2200.230342 train     B B B J B B J
 117937967 1438.31473    0.34653   0.1831666667             970 2.2        3.42338        3.28552616    9.0352  3 1437.994619 2200.230282 train     J J B J J B J
 118012885 1654.05689    0.62778   0.070625                1720 1.36       1.59871        1.564177905   9.504   3 1653.932502 2389.71692  train     J J J J J N J
 118327621 1352.46813   15.01001   0.674625                3504 0.93       1.16531        1.140601039  11.5569  3 1354.119484 2114.431929 train J   J J J J J J J
 118589245 1394.94666   17.77916   0.044125                2037 1.04       1.43147        1.394776173  11.3954  3 1410.932338 2169.946194 train     J J J J J J N
 118717588 1479.64352   13.59653   0.2382083333            4560 0.992      1.6832         1.653256684  10.7555  3 1468.286337 2227.570827 train S   S S S S S S E
 118805581 1655.17994    1.19444   0.2545                  1430 1.49       1.71325        1.725991128   9.0161  3 1653.932376 2389.716805 train     J J B J J B J
 118956906 1531.2522    14.97917   0.7117916667            7400 1.36       2.15704        2.364653605  11.9212  3 1517.369631 2279.980279 train J   J J J J J J J
 119092374 1654.66917    0.65764   0.06241666667           1510 1.04       1.29301        1.310303544  11.6543  3 1653.932253 2389.716687 train J   B J B J J B E
 119371469 1468.51983    0.15278   0.009666666667        180310 1.328      1.06349        1.101916493  13.2456  3 1468.286564 2227.571094 train J   J J J J J J J
 119755641 1468.86181    1.70069   0.003666666667          2850 1.05       1.2751         1.286315984   8.2807  3 1468.286318 2227.570884 train J   J J J J J J J
 120094523 1469.08982    1.26042   0.242875                 980 1.181      1.11929        1.133584119  11.0005  3 1468.28643  2227.57102  train     J J B J B B J
 120374742 1573.70579    3.0875    0.1756666667           20110 2.16       2.88264        2.983188303  12.9459  3 1569.451837 2332.57635  train E   E E E E E E E
 120414806 1355.95835    2.55306   0.2328333333         1360840 1.71       2.16032        2.092719697  10.7026  3 1354.119817 2114.431812 train E   E E E E E E E
 120428981 1353.23121    1.0614    0.08491666667            208 1.45       1.83168        1.779687016   8.3192  3 1354.119819 2114.43183  train     B J B J J B J
 120489625 1342.58117   23.29681   0.310875                8872 1.31       1.39188        1.341943598  10.0588  3 1354.119662 2114.431662 train J   J J J J J J J
 121062198 1600.10654    0.49514   0.08845833333          20340 1.24       1.11024        1.135515221  12.9987  3 1596.786764 2360.550648 train     B B B J B B B
 121156405 1410.80669    6.00903   0.02083333333            593 1.36       3.66849        3.185529866   8.6689  3 1410.931709 2169.945579 train J   J J E J J J J
 121421690 1325.83352    2.05029   0.2941666667             190 1.51       1.73367        1.690493969   7.8993  3 1325.328033 2087.098778 train     J J N J J N J
 121471694 1339.89586   43.20809   1.752958333             3590 0.67       0.671345       0.6968536539 10.9205  3 1325.327977 2087.098729 train J   J J J J J J J
 121550114 2174.0329     0.37153   0.02954166667           1278 1.69       1.70388        1.512052194  10.9407  3 2174.230185 2200.229851 train     B J B J J J J
 121551381 1438.55897    0.65347   0.06395833333           1190 1.79       2.40529        2.410014424   9.8192  3 1437.994272 2200.229754 train J   J J J J J J J
 121552628 1437.1509     1.04791   0.08383333333          96036 1.4        3.26883        3.104727799  11.6696  3 1437.994501 2200.230014 train     B J B J J B J
  12232357 1468.5533     0.51458   0.1401666667           12340 0.814      0.726846       0.7236401753 11.9573  3 1468.286948 2227.571023 train     B J B J J B J
 122503733 1383.0173     1.94056   0.15525                 7747 1.6        1.54102        1.566951664   8.6219  3 1381.72319  2143.223191 train J   J J J J J J J
 122504932 1314.79992   81.15044   2.124583333            75457 1.04       1.4784         1.442380614  12.9874  3 1381.72315  2143.223128 train J   J J J J J J J
 122505085 1382.12085   14.32668   0.4812083333           15786 0.95       0.777995       0.7452116988 13.1472  3 1381.723198 2143.223215 train J   J J J J J J J
 122612668 1384.00061    0.2989    0.06491666667           4860 0.86       1.7216         1.171282157   9.8502  3 1381.722897 2143.22292  train     B J B B J B B
 122616739 1376.51476   20.2864    0.3909166667            4788 1.1        0.962376       0.9853720103 10.7845  3 1381.722813 2143.22283  train J   J J J J J J J
   1226407 1518.10424    0.46736   0.09020833333            560 1.21       1.19572        1.210216463  11.3231  3 1517.370058 2279.980629 train     J J B J J J J
 122671113 1380.31748   15.24097   0.4065416667           24847 1.13       1.0088         1.014299912  11.6849  3 1381.722789 2169.944518 train J   J J J J J J J
   1229864 1517.99397    0.23125   0.050125                6960 1.79       2.36064        2.335922374  10.6792  3 1517.369887 2279.980538 train     B J B J J B B
 123032631 1492.34561    2.63819   0.2198333333            6950 1.31       1.21552        1.251695676  12.735   3 1491.638281 2279.977999 train E   E E E E E E E
 123208639 1492.19346    0.67708   0.06195833333            970 1.02       1.53368        1.565493577  12.2601  3 1491.638261 2279.978012 train     B J J J J N J
 123335278 1315.1925    81.10843   0.842                   1153 1.01       0.871772       0.8602993662 11.1707  3 1381.723598 2143.223309 train J   J J J J J J J
 123336137 1375.42685   10.46418   0.2377916667             607 1.23       1.48231        1.354502676   9.2575  3 1381.723392 2143.223001 train J   J J J J J J J
 123368006 1382.93783   11.97806   0.75125                  445 1.03       1.52507        1.526685649  10.0386  3 1381.723345 2143.222992 train J   J J J J J J J
 123405692 1380.84351   15.53154   1.227208333            14186 1.04       1.11524        1.103938119  13.0939  3 1381.723458 2143.223224 train J   J J J J J J J
 123641235 2229.7358     0.15417   0.001166666667          6610 1.95       2.37825        2.581266701  11.7599  3 2228.755901 2279.97798  train J   J J J J J J J
 123950584 1469.17431    2.05416   0.1762083333            3430 2.29       1.48457        1.473275341  12.1477  3 1468.286275 2227.570973 train E   E E E E E E E
 123979670 1469.93396    2.34514   0.1464166667           70860 1.088      1.23529        1.221555188  10.7642  3 1468.286029 2227.570151 train E   E E E E E E E
 124099845 1469.01733    1.09514   0.272125              252820 1.69       1.63444        1.745525012  12.8725  3 1468.286275 2227.570983 train E   E E E E E E E
 124127274 2202.11834    0.40903   0.06029166667           3360 1.09       1.89411        1.907515898  11.8345  3 2201.737063 2227.570151 train E   E E E E E E E
 124232904 1571.62052    0.34791   0.041375                 750 1.55       3.10654        2.50394788   11.0045  3 1569.453168 2332.578321 train     B J B J J B J
 124273118 2201.66967    0.15278   0.004166666667         27279 1.49       1.51212        1.235107868  13.2757  3 2201.736968 2227.570083 train J   J J J J J J J
 124308271 1571.67782    0.56736   0.06233333333           2840 1.19       1.4039         1.51801524   12.9373  3 1569.453146 2332.578332 train     B J B J J B J
  12435742 1367.86292   13.79557   0.1842916667             980 1.01       1.59417        1.51532914    9.8191  3 1354.12008  2114.432492 train J   N J J J J S J
 124369049 1628.45424    0.14583   0.01341666667          40040 1.96       1.53426        1.56201522    9.6402  3 1624.97422  2389.717162 train B   N J J S J J E
 124383072 1469.20924    0.9625    0.163125                 280 1.367      1.53075        1.525826749   9.69636 3 1468.285991 2227.570189 train     B J J J J B J
  12472275 1353.88373   14.59905   0.2885416667            2575 1.014      1.13672        1.104849487  10.4425  3 1354.120069 2114.432516 train J   N J J J J S N
 124774218 1469.09165    0.47708   0.09604166667           1260 1.285      1.31813        1.326909549  10.2369  3 1468.285159 2227.569461 train     B J B B J B B
 125190002 1492.56232    1.33611   0.153875                5800 0.911      0.786225       0.7566812949 12.4163  3 1491.640805 2227.571028 train E   E E E E E E E
  12631328 1411.28009    0.25069   0.02770833333           3280 1.85       3.12571        2.770316826   8.5519  3 1410.932503 2169.946398 train     B J B J J B J
  12632558 1410.60483    0.61319   0.04904166667           2049 1.592      1.66343        1.613789713   8.29501 3 1410.932343 2169.946156 train     B J J J J N J
 126762761 1325.99854    0.70045   0.2175833333           11540 0.71       0.640869       0.6588800664 12.9947  3 1325.328755 2060.640922 train     B J B B J B J
  12685906 1366.19356   18.60669   0.1183333333           18390 1.03       1.61752        1.581449619  11.7325  3 1354.120957 2087.099772 train     J J J J J N J
 126913435 1198.39116  141.6863    0.773875                3304 1.         1.28617        1.337570288  12.3697  3 1325.328614 2060.640784 train J   J J J J J J J
 128212258 1598.92984    0.27014   0.03154166667           2160 1.51       1.91039        2.069178053  11.9434  3 1596.786457 2360.55026  train     B J B J J B J
 129476095 2037.31995    1.13797   0.2200833333            2290 1.22       1.50905        1.483112559  12.4565  3 2036.286784 2060.640979 train     B J B B B B N
 129646572 1335.08292   13.15738   0.2107916667            2990 1.11       1.81918        1.819439235  12.3585  3 1325.328776 2087.09889  train     J J J J J J N
 129650340 1325.95635    1.41988   0.222                   2970 1.63       1.3627         1.273867341  11.0673  3 1325.328811 2087.09895  train     N J J J J B J
 130331133 1440.21925   31.58819   0.827                   9720 1.03       1.55328        1.624951915  13.3232  3 1468.283763 2254.061343 train J   J J J J J J J
 130415599 1468.90586    1.07986   0.2034583333           22620 1.43       2.3727         2.434184988  10.9384  3 1468.283541 2254.061197 train     B J J J J B J
  13057984 1354.32276    0.4421    0.06608333333          89750 0.92       1.81745        1.30052431   10.8861  3 1354.120649 2114.432439 train E   E E E E E E E
  13073437 1356.47883    2.79141   0.3054166667            1500 0.688      0.760533       0.7913904783 12.2761  3 1354.120579 2114.432361 train     N J J J J N J
 130928687 1572.06683    0.90833   0.2194583333           52190 1.06       1.34867        1.312084038  12.1743  3 1569.45339  2332.578115 train E   E E E E B E E
 131027614 1492.30622    0.66389   0.06445833333           1630 1.29       1.47762        1.510464305   9.7032  3 1491.638904 2254.062441 train     B J B J J B B
   1310759 1438.16017    0.36736   0.0002916666667        24650 0.73       0.815565       0.852331319  13.1567  3 1437.993503 2200.229121 train J   J J J J J J J
 131239714 1571.48003    0.23472   0.03204166667           2030 1.69       2.01186        1.92203613    8.678   3 1569.453361 2332.578224 train     B J J J J B J
  13137970 1354.42285    0.49627   0.04208333333           1370 1.12       1.3046         1.275069076  12.3464  3 1354.120594 2114.432459 train N   N J E J J N J
 131738437 1493.36947    1.98264   0.1404583333            3670 1.25       1.02684        1.049947738  13.2078  3 1491.638388 2279.978366 train E   E E E S E E E
 131857479 1545.72066    2.65694   0.064375                9270 1.8        3.95515        3.825226514  12.1907  3 1543.242805 2332.575554 train S   E E E S E E S
 132863091 1492.41186    1.99097   0.2754166667            3090 1.88       1.61599        1.649091752   9.7718  3 1491.638602 2279.978594 train     J J J J J N J
  13346068 1438.62726    0.67569   0.07108333333            770 1.16       1.45351        1.46767005   11.6707  3 1437.993671 2200.229616 train J   B J E J J N J
 133761114 1499.89828    9.96667   0.2593333333            4750 1.75       2.56095        2.565195334   9.8839  3 1491.638613 2279.978684 train E   E E E S E E E
 134412001 1544.55052    0.21875   0.02108333333           2430 1.98       1.78637        1.785530402  10.7705  3 1543.242991 2305.98596  train     B J J J J J J
 134427402 1468.59508    0.87847   0.084375                1510 1.11       1.06922        1.080048871  12.6944  3 1468.28371  2254.061523 train E   E E E E J E E
  13477983 1510.83784   28.43472   0.84275                  775 1.33       3.07956        2.768574668   8.30183 3 1517.370164 2254.06433  train     J J J J J N J
 134832329 1568.76689   14.21597   0.06333333333        3050730 0.81       0.716402       0.7156826157 12.1876  3 1569.453045 2332.577739 train J   J J J J J J J
 134907535 1568.76672   14.21597   0.06333333333        1144950 1.         1.02853        1.032595534  13.0499  3 1569.452917 2332.577692 train J   J J J J J J J
   1362507 1518.07192    8.69236   0.02616666667          22830 0.939      0.772815       0.7451069323 12.8591  3 1517.369821 2279.980627 train J   J J J J J J J
 136843089 1384.12341    0.4171    0.09070833333            960 1.16       1.30041        1.249403618  11.809   3 1381.724554 2143.224464 train     B J J J J B J
 136845362 1383.89017    0.38377   0.07358333333           1950 1.636      1.64467        1.617929843   8.87019 3 1381.724519 2143.224416 train     B J B J J B B
 137730999 1353.86746   13.47544   0.1465416667           10897 1.02       1.0377         0.9837770748 13.2376  3 1354.120789 2114.432417 train J   J J J J J J J
 137884593 1411.41907    0.39514   0.08195833333          36040 0.98       2.18569        2.044876229   9.6509  3 1410.932169 2169.945627 train     B J B B J B B
  13832190 1517.04656   22.21736   0.9985416667             259 1.01       0.889771       0.8856055121  8.6452  3 1517.37016  2254.064348 train     J J J J J J N
 138735221 1384.01023    0.22737   0.02275                 1800 1.74       2.77751        2.583409757   9.3129  3 1381.722923 2143.222468 train     B J J J J B J
 138761475 2174.65676    0.73889   0.106                 373820 0.93       0.925612       1.100378186  13.0652  3 2174.23099  2200.2307   train E   E E E E E E E
 138858950 1468.85664    0.51111   0.2469583333            4330 1.597      1.66423        1.622101607   9.46729 3 1468.287137 2200.231215 train     B J J J J B J
 139113365 1340.04033   24.42144   0.64325                  420 1.29       1.27065        1.2698366     7.9072  3 1325.32869  2087.098703 train J   J J J J J J J
 139148788 1340.24037   48.90991   0.622125                5440 1.23       2.36369        2.36524812    8.8654  3 1325.327886 2087.098694 train J   J J J J J J J
 139190335 1340.08336   46.694     0.7779166667             520 1.1        1.36192        1.290214684   8.5181  3 1325.32783  2087.098635 train J   J J J J J J J
 139190843 1339.63518   14.6739    0.8139583333            5110 1.04       1.06731        1.080968387  10.8017  3 1325.327837 2087.09866  train J   J J J J J J J
 139227057 1340.24842   43.21411   0.73725                16960 1.02       1.07967        1.067963592  13.0522  3 1325.327759 2087.0986   train J   J J J J J J J
 139257557 1339.74812   62.32811   1.972666667             1140 1.         1.41334        1.34571729   10.0101  3 1325.327824 2087.098782 train J   J J J J J J J
 139267068 1340.2758    64.54472   0.8177916667            2620 0.83       0.800787       0.7856115054  8.7093  3 1325.327766 2087.098683 train J   J J J J J J J
 139322307 1340.2058    46.68397   0.6731666667           12240 1.04       1.03513        0.9665288595 12.5518  3 1325.327707 2087.098622 train J   J J J J J J J
 139327560 1354.48204    4.72876   0.1395                  2170 0.87       0.979184       0.8825766018 10.7337  3 1354.119963 2087.098782 train J   N J E J J N J
 139348172 1339.78313   66.8057    1.731583333              860 0.93       1.11608        1.275786142   9.9147  3 1325.327691 2087.098635 train J   J J J J J J J
 139357552 1378.49281   27.80081   0.2299166667            8220 1.08       1.16174        1.158765831  13.256   3 1354.119916 2087.098736 train J   J J J J J J J
 139363247 1327.34955   68.84731   0.2595416667            1820 1.22       1.56552        1.519054898  11.7684  3 1325.327659 2087.09862  train J   J J E J J J S
 139364395 1368.08675   16.40584   0.15075                 4220 1.1        1.35547        1.392791544  11.4286  3 1354.119967 2087.098789 train J   J J J J J J J
 139453344 1339.79584   48.99033   1.552                    630 1.09       1.82394        1.802021356   8.8956  3 1325.32815  2087.098676 train J   J J J J J J J
 139482933 1383.82301    0.25098   0.0605                  2160 1.02       0.978936       0.9793924651 11.2209  3 1381.723446 2143.223459 train B   B B B B B B E
 139526027 1380.16848   16.2114    1.272916667             8674 0.821      0.761374       0.7370180507 10.8077  3 1381.723391 2143.223414 train J   N J E N J N S
 139575693 1438.51598    0.59236   0.276875                 360 1.54       2.20824        2.204109616  10.3061  3 1437.994339 2200.229588 train     B B J J J B J
  13958740 1438.25585    0.3       0.1597916667           35530 0.77       0.684803       0.6854687034 10.9216  3 1437.992637 2200.228285 train     B J J J J B J
 139676235 2201.89244   11.37971   0.1369166667           38100 1.4        2.01535        2.06161956   12.4056  3 1468.28737  2227.57127  train J   J J J J J J J
 139733875 1414.20546   34.01106   0.2187083333            3099 1.31       3.75656        3.330465645   9.5464  3 1437.994482 2200.229891 train     J J J J J J N
 139773659 1359.57788   42.97271   0.1134583333           19010 0.69       1.05101        1.067156139  13.1486  3 1325.328418 2087.098529 train J   J J E J J N J
 139773793 1340.18717   44.28057   0.5194166667            1690 1.25       1.9022         1.782108784  10.3093  3 1325.328399 2087.098503 train J   J J J J J J J
 139831898 1518.25837    0.53264   0.04920833333           2430 0.9        1.28618        1.401122116  13.4393  3 1517.366999 2305.984681 train     B J J J J J J
 139841874 1340.16721   48.98857   0.6687083333             820 1.33       3.44676        3.459856561   8.3911  3 1325.328429 2087.098576 train J   J J J J J J J
 139879003 1340.27637   43.21142   0.662875                3200 1.08       0.979641       0.9889571249 10.4666  3 1325.328258 2087.098382 train     N J J J J J J
 139899239 1340.13322   19.4982    0.3332083333             740 1.44       0.978451       1.134370705   9.8755  3 1325.328297 2087.098453 train J   J J J J J J J
 139972897 1518.21036    0.12708   0.01616666667           1080 2.27       1.79908        1.73393077    9.4942  3 1517.367315 2305.984791 train     B J J J J B J
 139983853 1347.604     28.42582   0.1682916667           14580 0.93       0.775851       0.7479224322 13.2661  3 1325.328178 2087.098325 train J   J J J J J J J
 140042650 1325.52743    0.16001   0.02266666667           1300 1.73       1.93987        1.570019062   9.8497  3 1325.328337 2087.098613 train     B J J J J N J
 140069592 1339.73482   21.61556   1.461                    640 1.         0.924211       0.926376237   8.5422  3 1325.328087 2087.098303 train J   J J J J J J J
 140493547 1383.20849   23.20654   1.134666667              417                                         8.2687  3 1381.723867 2143.223151 train J   J J J J J J J
 140496879 1380.72045   15.85654   0.9005416667            8399 1.07       0.965744       0.9745121238  9.114   3 1381.723939 2143.223282 train J   J J J J J J J
  14087235 1439.95863    2.39028   0.002333333333         29920 1.1        1.28926        1.187054388  12.839   3 1437.992642 2200.228361 train J   J J J J J J J
  14093431 1439.21481    1.59305   0.1581666667             380 1.53       1.54192        1.556188771  10.7533  3 1437.99274  2200.22848  train J   N J E J J E J
 141028198 1331.06924    6.30625   0.2134166667             110 1.94       4.1405         3.688054419   9.737   3 1325.324431 2389.712859 train J   J J J J J J J
 141121080 1325.94939    0.86319   0.1773333333             930 1.25       1.21017        1.265637125  10.6648  3 1325.324596 2389.713093 train     B J B B J B J
 141137806 1518.33538    0.48611   0.005583333333          5470 2.46       1.68219        1.689993449  10.2034  3 1517.367595 2305.985043 train J   J J J J J J J
 141154953 1325.87904    1.11041   0.1404166667             220 1.6        1.89032        1.848411668  10.2884  3 1325.324478 2389.712956 train     B J J J J N B
 141185192 1325.79921    0.82014   0.023625                2990 1.59       2.61472        2.647110692   9.7475  3 1325.324341 2389.712786 train     B J J J J B J
  14125712 1440.2669     7.04236   0.1229583333            4540 1.42       1.67383        1.566474082  12.4423  3 1437.992868 2200.228637 train E   E E E E E E E
 141271498 1327.12306    1.59444   0.2548333333            1290 1.52       1.81326        1.837985762  12.0729  3 1325.324141 2389.712546 train     B J J J J J J
 141297284 1513.86967   21.42986   1.672083333            86398 1.32       1.3509         1.410213241  13.2198  3 1517.367868 2279.978777 train J   J J J J J J J
 141479660 1326.4454     0.99097   0.1842083333            1440 1.65       1.68654        1.701435575  11.2264  3 1325.324333 2389.712866 train     B J B J B B J
 141805127 1326.3592     1.11458   0.008833333333           890 1.8        1.76631        1.710395778  12.1375  3 1325.324164 2389.712756 train     J J N J J J J
 142083564 1360.46772   47.61042   0.0695                  2890 1.06       0.898192       0.9283147697 12.4945  3 1325.324013 2389.712681 train J   J N E J J J J
 142328707 1571.49303    0.36597   0.02170833333            920 1.76       2.51574        2.353498277   9.8502  3 1569.453322 2332.577813 train     B J J J J B J
 142794380 1519.42326   15.75      0.3624166667           26960 0.892      0.927628       0.8778242685 12.3183  3 1517.370522 2279.980932 train E   E E E E E E S
 142829136 1515.91023    5.40416   0.1895                   913 0.99       1.54094        1.418035312   8.3847  3 1517.370539 2279.98096  train J   J E J E E N E
 142850970 1411.21805    1.03333   0.1632916667          145960 1.61       2.81104        2.755286721   9.7116  3 1410.931491 2169.944851 train E   B E B E B E E
 143031813 2282.45482    0.55764   0.0005416666667         1765 1.12       2.40461        2.407608533   9.83218 3 2280.912015 2305.988141 train J   J J J J J J J
 143332822 1492.49136    1.18403   0.1400416667             220 2.41       3.5278         3.650139992   9.7511  3 1491.638143 2279.978169 train J   B J B J J N E
 143404837 1518.35112   11.90069   0.180875                7790 1.18       0.825306       0.9655277306 11.5985  3 1517.370153 2279.981474 train J   J J J J J J J
 143821404 1339.43262   14.11904   0.2005                 12300 0.69       0.65125        0.6739483445 13.1169  3 1325.328095 2087.098332 train J   J J J J J J J
 143842624 1492.51448    1.05347   0.1935                  4770 1.93       1.51012        1.478596556  12.4138  3 1491.638261 2279.978318 train     B J J J J B J
 143895119 1339.36078   24.50193   2.134625                1080 0.96       1.43643        1.32244358   10.7553  3 1325.328098 2087.098397 train J   J J J J J J J
 143928727 1327.22654   14.93431   0.5745416667            1970 1.21       1.24497        1.229140835  11.2784  3 1325.328157 2087.098527 train J   E N J J E N E
 143947854 1334.98299   12.95793   0.1785416667            3690 1.08       1.25816        1.248625426  11.7585  3 1325.328113 2087.09846  train J   J J J J J J J
 143952336 1340.13394   15.90862   0.3606666667             510 0.91       0.723833       0.7100006372  9.3419  3 1325.327986 2087.098288 train J   J J S J J J S
 144125919 1411.1698     0.23264   0.00025                 9110 1.22       1.46435        1.461112291  12.032   3 1410.930314 2169.943828 train J   J J J J J J J
 144193333 1335.35768   13.39002   0.169375               15960 1.11       1.24838        1.251981607  12.8065  3 1325.328491 2087.098777 train J   J J J J J J J
 144216017 1336.06573   12.93431   0.018875               64600 1.05       1.6267         1.591526394  13.4234  3 1325.32839  2087.098641 train J   J J J J J J J
 144216851 1325.53388    0.13501   0.05004166667         272300 0.75       1.08383        1.065598106  12.887   3 1325.328474 2087.098772 train     B J B B B B B
 144225591 1568.76697   14.21597   0.06333333333         655857 1.07       3.29063        3.220950053  10.4288  3 1569.453107 2332.577996 train J   J J J J J J J
 144251856 1340.18265   14.9732    0.4905416667            4980 0.640963   0.668699       0.8058678083 12.0067  3 1325.328453 2087.098757 train J   J J J J J J J
 144331452 1353.83162    1.08223   0.08658333333          13522 0.79       0.767868       0.7577793908 12.5328  3 1354.119696 2114.43143  train     B J B J J B J
 144386996 1354.35281    0.25306   0.01975                 3760 2.01       2.42361        2.433056465   9.8291  3 1354.119738 2114.431555 train     B J B J J B J
 144459267 1338.95184   14.38362   0.1977916667            3950 1.02       3.51692        3.372506053  10.0251  3 1325.328305 2087.09892  train J   J J J J J J J
 144460931 1361.66823   11.53362   0.07058333333          32830 1.05       1.27418        1.287012996  12.968   3 1354.119544 2114.431398 train J   J J J J J J J
 144495867 2144.41032    0.73611   0.05670833333           1299 1.578      1.74985        1.674748865   8.24417 3 2144.521924 2169.945402 train     J J B J J N J
 144674486 1571.57249    0.70278   0.05620833333           1190 1.62       1.73084        1.749375009   9.9472  3 1569.452917 2332.577968 train     B J J J J N B
 145010886 1584.50048   12.89583   0.2907916667           18800 1.28       1.15745        1.159407005  12.6041  3 1569.452973 2332.57807  train J   J J J J J J J
   1461407 1627.07969    3.90833   0.1409166667            5540 1.24       1.63928        1.55744998   11.3067  3 1624.974168 2389.71677  train E   E E E E E E E
 146268684 1313.8281    81.22069   1.685333333             4486 0.86       0.745105       0.7103249897 13.2747  3 1381.723202 2143.223029 train J   J J J J J J J
 146343200 1421.51501   19.79375   0.1370833333            1541 1.4        2.24593        2.081940524   8.9328  3 1437.994329 2200.230113 train J   J J J J J J J
 146579304 1354.66449    2.03377   0.261125                 220 1.397      2.52196        2.569206453   8.51421 3 1354.120902 2114.432681 train J   N E E J J E N
  14661395 1571.56475    0.7125    0.1189166667            2600 0.879      0.813067       0.8056750456 12.4253  3 1569.453446 2305.98788  train J   J E E E E E J
 146636088 1386.25258    2.00807   0.2868333333            7380 1.57       1.62806        1.608072023  10.4354  3 1381.722346 2143.222095 train J   J J J J J J J
 146725417 1384.64782    0.96736   0.1583333333             140 1.55       1.89956        1.864825001   8.5852  3 1381.722258 2169.943817 train     N J N J J N J
 146803473 1437.52708    3.33264   0.1892916667            3477 1.479      1.77686        1.764037712  10.7761  3 1437.995021 2200.230758 train J   J J J J J J J
 147082890 1339.49814   45.93671   1.932541667              870 1.29       1.79149        1.870723645   9.7687  3 1325.328535 2087.098548 train J   J J J J J J J
 147133240 1325.7233     0.3482    0.04983333333            680 0.76       0.796782       0.7313458658 10.7143  3 1325.328522 2087.098564 train     B J B J J B J
 147134631 1544.60702    0.67083   0.1432083333           13290 1.22       1.011          1.038255208  12.1312  3 1543.243666 2305.986834 train J   J J J J J J J
 147203257 1328.70109   13.04071   0.117875                2250 1.11       1.38076        1.377418325  11.5521  3 1325.328587 2087.098709 train     J J J J J N J
 147251869 1469.61503    2.99514   0.2395416667            1180 1.44       3.07896        3.016000949  11.5063  3 1468.286017 2227.57076  train E   E E E E E E E
 147272212 1335.36809   11.89974   0.1185416667           10970 1.01       1.63417        1.703742144  13.0022  3 1325.328549 2087.098717 train J   J J J J J J J
 147456375 1379.41792   15.55515   0.8987916667            2016 1.         0.904327       0.8863312435 11.7138  3 1381.722663 2143.222533 train J   J J J J J N S
 147471894 1384.30242    0.68015   0.1424166667             700 1.11       0.969559       0.9685446011  9.5351  3 1381.72258  2143.222451 train     B J B J B B B
 147471905 1379.96858   15.2364    1.218916667              309 1.13       4.16829        3.898107273   9.115   3 1381.722574 2143.222443 train J   J J J J J J J
 147701923 1491.79236    0.39722   0.03970833333           1700 1.733      3.42888        3.205110108   9.017   3 1491.640635 2227.570861 train J   B J S J J B B
 147948119 1468.95801    0.55139   0.1082083333            3870 1.19       2.68197        2.676863362   9.8521  3 1468.284247 2254.061424 train B   B B E B B B J
 148128265 1468.53157    0.30347   0.04220833333           8970 1.6        2.33346        2.340192024  11.545   3 1468.284188 2254.061457 train J   B J S J J B B
 148158374 1599.86661    0.37916   0.1998333333           54730 0.82       1.41755        1.409566763  10.0663  3 1596.78657  2360.550693 train J   B J S J J B J
 148720298 1491.74818    0.12153   0.009666666667          1290 2.53       1.95157        1.818765962  10.1662  3 1491.640628 2227.57087  train J   J J J J J J J
 148772354 1601.22807    1.91667   0.1860833333          139610 1.13       1.6113         1.579428401  11.6106  3 1596.78672  2360.550847 train E   E E E E E E E
 148901155 1578.43715   25.23264   0.4862083333             828 1.5        1.72766        1.664502188   8.1471  3 1596.78667  2360.550819 train J   N J J J J J S
 149021163 1367.80222   15.00168   0.933125               23580 1.04       0.980194       0.9589732621 11.1064  3 1354.119884 2114.432185 train J   J J J J J J J
 149039372 1325.80711    0.32569   0.06675                 3320 3.18       2.59402        2.543570882   8.4263  3 1325.323719 2389.711886 train     B J B J J N B
 149109912 2336.07235    0.57569   0.100125                1580 1.27       1.7633         1.718049159   8.4139  3 2333.862827 2360.550695 train E   E E E E E E E
 149120716 1326.88181    2.0618    0.2324166667             220 1.55       1.92552        1.953988533  11.1901  3 1325.323446 2389.711597 train J   B J S J J J J
 149274367 1355.53449    2.36389   0.213625                  70 1.54       2.40295        2.438201743   9.3386  3 1354.115278 2389.711592 train     B J J J J J J
 149291831 2345.84862   12.55621   0.01833333333           2120 1.15       1.18728        1.185002672   8.3231  3 2333.862917 2360.55078  train J   J J J J J J J
 149351763 1326.00583    0.81389   0.01629166667            600 2.75       1.48203        1.640986894  10.8312  3 1325.323618 2389.711915 train     N J J J J J J
 149476963 1325.82287    0.5993    0.145625                 420 1.23       2.08864        2.111109727  11.9972  3 1325.323552 2389.711871 train     B J N J J J J
 149572666 1333.39943   52.64299   0.211625                1200 3.18       2.16101        2.180381962   8.4891  3 1325.32313  2389.711374 train J   J J J J J J E
 149699591 1504.85288   13.16389   0.1691666667           14513 0.97       1.67577        1.647348567  11.7104  3 1517.370474 2254.06459  train J   J J J J J J S
 149837003 1366.43877   13.07335   0.077375               36600 0.478808   0.480844       0.5185588435 12.3553  3 1354.120243 2114.43203  train J   J J J J J J J
 149847719 1408.15446    3.60694   0.2369166667             436 1.584      1.71289        1.669078422   8.95018 3 1410.931355 2200.229495 train     B J J J J B J
 149975922 1326.76423    1.15972   0.1654166667             160 1.39       1.41096        1.378288403   9.7741  3 1325.323297 2389.711693 train     J J J J B B J
 149990916 1350.33825   38.75972   0.07675                 7970 0.97       1.02326        1.00884817   12.8364  3 1325.323374 2389.711787 train J   J J J J J J J
 150104471 1326.78519    1.48125   0.1375                   850 0.96       0.847778       0.8312194563 13.287   3 1325.323298 2389.711741 train     J J N J J J J
 150299548 1326.31398    1.04653   0.2237916667             120 1.11       1.19528        1.246440023   8.8937  3 1325.322977 2389.711451 train     B J B J J B J
 150300654 1326.96589    5.45      0.2495                 30600 1.16       2.40405        2.230269115  10.7823  3 1325.322879 2389.711349 train E   E E E E E E E
 150359277 1326.12097    0.47917   0.22975                  340 1.52       2.84499        2.756605333   8.1783  3 1325.322831 2389.711316 train J   J J S J J J J
 150390525 1353.2241    55.326     0.1787083333            7510 1.1        3.09049        2.776650059  11.4082  3 1325.323203 2389.711749 train J   J J J J J J J
 151138637 1629.14165    0.50625   0.08104166667           4330 1.02       1.30663        1.293807946  13.4296  3 1624.97448  2360.55057  train     B J B J B B B
 151356206 1468.28537    0.88541   0.06954166667           1256 0.579583   0.589676       0.6621283919 11.8121  3 1468.287435 2227.571453 train     B J B J B B J
 151503691 1627.79977    0.24722   0.020625                 750 1.878      1.68226        1.643589247   8.15639 3 1624.974622 2389.717619 train J J B J S J J B J
 152222884 1201.42381  141.21628   0.2812916667           40348 1.02       0.78612        0.7854856648 12.08    3 1325.329179 2060.641349 train J J S J J J J S J
 152282527 1338.69136   26.18439   0.2369583333            5800 1.5        3.09405        3.129426871   8.0331  3 1325.328797 2087.099371 train J   J J J J J J J
 152438554 1438.48132    0.41875   0.03908333333           3330 1.734      2.8918         2.851770858   8.33567 3 1437.994404 2200.230277 train     J J N J J N J
 152504566 1413.31527    2.66597   0.002625               10540 1.74       2.88993        2.570976535  12.5279  3 1410.930031 2200.227725 train J   J J J J J J J
 152508438 1427.98462   20.3625    0.4494166667           44740 0.9        2.08725        2.072875124  12.2066  3 1410.930231 2200.228022 train E   E E E E E E E
 152539284 1411.5826     1.11111   0.099375              170590 1.17       1.72557        1.705778226  12.8825  3 1410.929972 2200.22771  train B B B J S J B B E
 152560220 1385.10867    4.68541   0.6496666667          126860 0.97       2.58081        2.489574152  11.9755  3 1381.720957 2200.227548 train E   E E E E E E E
 152802518 1545.53576    2.03611   0.004083333333          7180 0.965      1.09477        0.9010749943 11.6243  3 1543.245286 2305.988544 train J   J J J J J J J
 152806278 2282.91157    3.74742   0.1450833333           71480 1.66       2.4557         2.359429984   9.4549  3 2280.911868 2305.988536 train E   E E E E E E E
 152807615 1327.35689   24.84106   0.2017083333          153300 1.01       1.18774        1.194224436  13.1991  3 1325.328101 2087.099075 train J   N S J S J S E
 152819299 1340.33548   43.15541   0.6309166667          502250 0.63       0.64247        0.6741902644 11.5807  3 1325.328054 2087.09899  train J   J J J J J J J
 152853795 2282.39863    0.35486   0.06116666667           5330 2.01       3.29633        3.054499496  10.0421  3 2280.911819 2305.988542 train J   B J S J J B B
 152867354 1339.1625    13.83169   0.2027916667           24210 0.98       0.849928       0.828091931  12.9926  3 1325.3283   2087.098973 train J   J J J J J J S
 152877310 1338.89811   14.97405   0.4905416667           25370 0.96       0.884274       0.8799670565 11.972   3 1325.328381 2087.099147 train J   J J J J J J J
 152890419 1339.40481   23.97891   0.1417083333           12830 0.8        1.13806        1.063559465  11.9047  3 1325.328342 2087.099099 train J   J J J J J J J
 152912754 1335.38273   13.16224   0.1025416667           19840 1.05       1.06403        1.071115075  12.2963  3 1325.328344 2087.09911  train J   J J J J J J J
 152926465 1338.6037    13.59002   0.152875                3460 1.28       1.32544        1.340328423  10.3323  3 1325.328338 2087.099149 train J   J J J J J J J
 152936514 1338.535     19.30321   0.209625                2770 1.07       0.988233       0.9726503595 10.8699  3 1325.3283   2087.099086 train J   J J J J J J S
 152936712 1339.86257   14.65252   0.237375                 820 1.22       1.25108        1.246327836   9.6745  3 1325.328278 2087.099041 train J   J J J J J J J
 153408739 1470.55023    2.33958   0.1693333333             200 2.403      1.80186        1.769272882   8.05162 3 1468.287268 2227.571385 train N   E J E J J N E
   1539635 1518.01137    0.16944   0.080375                8770 1.21       1.21407        1.240168996  13.1517  3 1517.370423 2254.064556 train     B J B J J B J
 154447055 1628.82931    0.55833   0.273375                3810 1.64       1.86446        1.831761395  10.0909  3 1624.974546 2360.550638 train     B J J J J B J
 154779318 1628.72414    0.33333   0.0003333333333        44850 1.09       1.05388        1.061667819  12.8674  3 1624.974449 2360.550547 train J   J J J J J J J
 154842845 1367.53444   14.97752   0.20625                 8560 1.16       1.43013        1.418872993  10.9128  3 1354.120457 2114.432053 train J   J J S J J S J
 155142784 1468.6717     0.35764   0.026125                2430 1.958      1.96477        1.759697552  10.4437  3 1468.287185 2227.571756 train     B J B J J J J
 155314241 1368.55228   14.64488   0.1666666667           10110 0.76       1.11869        0.9192715648 10.3472  3 1354.12038  2114.431985 train J   N J J J J J S
 155314304 1367.63603   13.53446   0.23225                 2800 1.24       1.23721        1.229211016  11.3464  3 1354.120404 2114.432015 train J   J J J J J J J
 155542133 1367.78977   14.67196   0.195125              201470 1.09       1.35361        1.345448657  13.2364  3 1354.12035  2114.431956 train J   J J J J J J J
 155913750 1367.32242   13.78987   0.101625               16880 0.96       2.32553        2.223852444  10.3616  3 1354.119144 2114.431037 train J   J J J J J J J
 155984118 1393.31576   39.98629   1.4175                  7500 0.63       0.562137       0.5886525444 12.6248  3 1354.119015 2114.430929 train J   J J J J J J J
 156003501 1366.28471   13.33293   0.3594583333            3030 1.11       1.39595        1.365235122  12.3814  3 1354.118997 2114.430984 train J   J J J J J J J
 156015868 1365.45366   17.48431   0.368375                2590 1.21       3.09342        2.967897259  11.5414  3 1354.118933 2114.430896 train     J J J J J J N
 156084454 1354.62913    0.78501   0.13525                 1030 1.53       2.54672        2.444040274  11.1705  3 1354.118749 2114.43073  train J   B J S J J B J
 156882683 1463.91748   13.6493    0.06758333333          26359 1.15       1.4364         1.449307609  13.1609  3 1468.283648 2254.060934 train J   J J J J J J J
 156929705 1411.06832    0.2118    0.06283333333         208320 1.34       1.82193        1.667219265  12.3272  3 1410.931938 2169.945845 train     B J B B B B B
 156946269 1474.57583   24.82291   0.1690416667         5602700 1.14       2.0933         2.098242635  13.405   3 1468.284386 2254.061857 train J   J J J J J J J
 157046364 1471.59728    3.52708   0.1743333333           27540 1.05       1.54977        1.819668312  13.2817  3 1468.284083 2254.061638 train E   E E E E E E E
 157116410 1477.59918   13.6368    0.2063333333           10830 1.01       2.34483        2.325089051  12.7823  3 1468.283658 2254.061071 train J   J J J J J J J
 157313676 1468.63732    0.48611   0.08408333333            140 1.71       2.676          2.621322359   8.8707  3 1468.283955 2254.061613 train J   J J J J J J J
 157396910 1468.52763    0.50694   0.25                   10670 0.66456    0.701508       0.8958420976 13.3013  3 1468.283953 2254.061635 train J   B J S J B B J
 157774965 1545.48814    0.82014   0.057                  14130 1.5        3.30098        2.998752913   9.9258  3 1543.24514  2305.988224 train J   B J S J J B B
 158069530 1438.24329    0.94236   0.0009166666667        30280 1.29       1.46838        1.469829863  13.5402  3 1437.991756 2200.227929 train J   J J J J J J J
 158331041 1544.67823    0.53541   0.2677083333             580 1.51       2.20143        2.172040889   9.4412  3 1543.244127 2305.987203 train     J J J J J B J
 158646549 1367.76001   14.3678    0.1044583333            4910 0.8        0.88393        0.869311162  12.1533  3 1354.118276 2143.221745 train J   J J J J J J J
   1595346 1517.94927    0.38264   0.07108333333           5980 1.51       3.13865        3.097974107   9.1341  3 1517.3704   2254.064536 train J   B J S J J B B
 159638137 1355.23481   29.87756   0.118625               87430 1.31       1.22184        1.26485475   10.7628  3 1325.328926 2087.098935 train J   J J J J J J J
 159732516 1339.4509    25.302     2.296916667             2620 1.08       0.99328        0.9818964149  8.0609  3 1325.32888  2087.098923 train J   J J J J J J J
 159734992 1349.29602   26.2759    0.4311666667           81520 0.99       1.10633        1.052222737  13.4389  3 1325.32891  2087.098971 train J   J J J J J J J
 159859457 1337.92082   13.09905   0.1625416667            4400 1.42       1.38617        1.407872996  12.0346  3 1325.328769 2087.099087 train J   J J J J J J J
 159894133 1372.83312   44.35367   0.5261666667            6942 1.06       1.25254        1.237036053  12.494   3 1410.931226 2169.944437 train     J J J J J J N
 159923666 1411.96696    2.73125   0.2386666667             630 0.96       1.04129        1.03009275    9.3318  3 1410.931159 2169.944388 train J   J J J J J J J
 159923769 1393.99903   13.60599   0.106125                3540 1.15       0.932185       0.9436022572 10.921   3 1381.722249 2143.222426 train J   J J J J J J J
 159988460 1385.02388    0.80486   0.09333333333          46400 1.18       1.92565        1.918093649  12.1222  3 1381.722095 2169.944203 train B   B B S B B B E
 160059285 1599.96983   12.04305   0.1394583333           65150 0.96       1.04984        1.005896434  13.2316  3 1596.786911 2360.550653 train J   J J J J J J J
 160064380 1325.96863   13.57544   0.2529166667            7880 1.24       1.19426        1.196222191  12.1704  3 1325.328278 2087.099157 train J   J J J J J J J
 160196838 1353.23176   14.40098   1.123625                 351 1.11       2.23766        2.324640913  10.2726  3 1354.118279 2143.222145 train J   J J J J J J J
 160329609 1468.16764    1.51736   0.120625                1915 0.265804   0.29049        0.2354985571  9.65466 3 1468.284829 2227.569023 train     B J J J J J J
 160708862 1602.83647    3.34481   0.1498333333           13300 2.38       1.75956        1.700149267   9.8787  3 1596.786541 2360.550588 train E   E E E E E E E
 161112083 1364.39431   40.09421   0.7665833333           19790 0.95       2.23558        2.212841188  12.459   3 1325.32805  2087.098592 train J   J J J J J J J
 161173132 1340.21816   15.30445   0.7887916667            6170 0.68       0.583988       0.7097229646 12.5095  3 1325.327895 2087.098434 train J   J J J J J J J
 161209107 1339.46315   14.11904   0.1314583333          951700 1.         1.96539        1.785445327  13.2055  3 1325.327754 2087.098236 train J   J J J J J J J
 161209140 1353.66045   33.28856   0.233                 232700 1.11       1.47786        1.446692884  12.8528  3 1325.327748 2087.098227 train J   J J J J J J J
 161223243 1361.30619   36.22095   0.1705833333           13750 1.12       1.38881        1.26899791    9.6599  3 1325.32774  2087.09823  train J   J J J J J J J
 161223325 1339.45657   22.95168   1.155833333          1715570 0.430823   0.435428       0.4447864828 13.3883  3 1325.327747 2087.098247 train J   J J J J J J J
 161264069 1335.45471   13.16765   0.456375               25240 0.99       1.06587        1.032071694  13.2388  3 1325.327788 2087.098337 train J   J J J J J J J
 161267694 1337.82959   13.13918   0.03375                 4450 1.43       3.44586        2.982108802  10.1503  3 1325.327857 2087.098468 train J   J J J J J J J
 161268608 1340.21961   15.28431   0.6269583333            3610 0.95       1.76036        1.742069917  10.3252  3 1325.327883 2087.098528 train J   J J J J J J J
 161315160 1326.56183   13.55237   0.18825                 4430 1.04       0.853678       0.8728934652 10.5942  3 1325.327794 2087.098445 train J   J J J J J J J
 161614046 1411.30064    0.64514   0.070125               29680 1.03       1.15613        1.148060757  13.2022  3 1410.929494 2200.228019 train B   B J S B B B B
 162583888 1572.00063    0.9125    0.1930416667          303310 1.1        1.57656        1.605437766  11.6163  3 1569.452364 2332.576861 train E   E E E E E E E
 162808691 1571.98228    0.35069   0.02241666667           2300 1.62       3.18581        2.708940278   9.9645  3 1569.452373 2332.5769   train J   B J S J J J J
 162895209 1572.10551    0.36875   0.03770833333           3790 1.36       1.56441        1.721010762  12.3133  3 1569.452511 2332.576987 train E   E E E E E E E
 163145422 1572.22284    0.69444   0.03295833333           5780 1.76       2.01273        2.025707606   9.7117  3 1569.452424 2332.576975 train J   B J S J J B J
  16325269 1491.25272   25.19097   0.8212083333             808 1.521      2.31513        2.241185388   8.84114 3 1491.641565 2254.064426 train J   J J J J J J J
 163266173 1571.86955    0.70417   0.162625                 290 1.32       1.69192        1.714693248   8.7833  3 1569.452506 2332.577052 train     B J N J J B J
 163355276 2282.80644    0.7875    0.1334166667            4280 1.02       1.23615        1.208161765  12.0267  3 1569.45268  2305.987169 train E   E E E E E E E
 164520007 2038.25927   15.37033   0.1675416667            4220 1.11       1.87107        1.915834056  11.3497  3 2036.287031 2060.641415 train J   N N N N E J N
  16452702 1491.85354    0.26042   0.007791666667          9870 1.97       2.3468         2.592523659  11.5863  3 1491.641558 2254.064454 train     J J N J J J J
 164544018 2038.43099   10.09233   0.3549583333           95780 1.29       2.38262        2.377140512   8.8859  3 2036.287031 2060.641425 train E   E E E E E E E
  16455275 1491.36198   25.30486   0.6000416667            6062 1.56       2.13038        2.306479831  11.7866  3 1491.641563 2254.064461 train J   J J J J J J J
  16455696 1492.63533    1.07639   0.2540416667          509990 1.4        2.70527        2.625042428  10.9097  3 1491.641573 2254.064464 train E   E E E E E E E
 165096194 1339.29581   28.71422   1.92875                 3050 1.13       1.61087        1.509671906  10.7928  3 1325.328769 2087.098943 train J   J J J J J J J
 165124221 2108.09729   19.06353   0.3390833333             508 2.09       1.94056        1.902784888   9.2288  3 1381.722417 2169.94429  train J   J J J J J J J
 165145634 1394.39726   14.65625   0.09704166667           9930 0.97       0.816518       0.8013259497 13.2024  3 1381.722404 2169.944325 train J   J J J J J J J
 165161774 1391.00333   15.65972   0.192125                 880 1.16       2.93282        2.88259731    8.7921  3 1381.722446 2169.944491 train J   J J J J J J J
 165165722 1394.96211   14.10625   1.0825                 33440 1.29       1.34996        1.377889651  11.7003  3 1381.722445 2169.944494 train J   J J J J J J J
 165492094 1569.36256    3.0493    0.006041666667          7143 1.07       1.20166        1.145559203  13.1338  3 1569.453114 2332.577652 train J   J J J J J J J
 165725926 1600.21251    0.22917   0.02370833333           2880 1.52       2.37903        2.235738512  11.5327  3 1596.786873 2332.578279 train J   J J J J J J J
 165889295 1327.55148   77.13803   0.191375              112579 1.3        1.56719        1.594288446  12.0177  3 1381.722894 2143.222287 train J   J J J J J J J
 165940202 1381.57462   14.69959   1.175958333              309 1.         1.62697        1.613276218   8.6916  3 1381.722782 2143.222166 train J   J J J J J J J
 166280914 1655.22529    1.60531   0.09633333333            700 1.6        1.95065        1.954625286   8.6506  3 1653.932346 2060.640547 train J   J J S J J B J
 166388129 1600.51526    0.3618    0.03991666667           3220 1.95       3.38869        2.981921331  10.5645  3 1596.78695  2360.5501   train J   J J S J J B J
 166709926 1600.2747     0.38542   0.02633333333           1660 1.67       2.28852        2.291691965  10.6573  3 1596.78688  2360.550124 train J   J J J J J J J
 166762921 1411.69336    0.81805   0.1125833333            1260 1.58       1.85746        1.780782101   9.9716  3 1410.931154 2169.944766 train     J J J J J B J
 166764364 1411.07221    0.1375    0.01583333333            810 1.71       1.68134        1.762488752   8.3124  3 1410.931198 2169.944834 train J   J J J J J J J
 166764653 1411.13867    0.15      0.01383333333           2400 2.01       2.27416        2.163478921   9.5303  3 1410.931278 2169.944939 train J   J J S J J J J
 166839275 1354.3878     0.61919   0.133125               40070 1.61       2.37467        2.324397563  10.8416  3 1354.117413 2143.221511 train     J J B B B B J
 166840911 1394.3792    14.41571   0.03704166667           3600 1.19       2.09975        1.996515546  10.9327  3 1381.722213 2143.221783 train J   J J J J J J J
 167084298 1371.16226   53.46224   0.229875                 580 1.05       1.28082        1.206692211   9.8104  3 1325.323425 2389.711968 train J   J J J J J J J
 167121846 1339.48518   54.51924   0.1957083333            2030 1.11       1.0858         1.093837247  11.6118  3 1325.323508 2389.712078 train J   J J J J J J J
 167206326 1325.85909    1.21389   0.1297083333              90 1.14       2.58369        2.259433086   9.3031  3 1325.323696 2389.71231  train     J J B J J J J
 167308636 1353.41056   44.67778   0.04691666667           9810 0.97       0.792096       0.7783045255 13.1365  3 1325.323727 2389.712363 train J   J J J J J J J
 167325577 1468.68584    0.25694   0.02308333333           4070 1.51       2.42504        2.641164722  11.9113  3 1468.287272 2227.571482 train J   J J J J J J J
 167457415 1395.99309   12.22057   0.2220416667            3520 0.91       1.8355         1.79844706   10.8057  3 1381.724564 2143.223996 train J   J J J J J J J
 167457986 1382.19527    1.90738   0.1525833333            1959 1.31       2.00073        1.89190564   11.266   3 1381.724628 2143.224123 train     J J B J J J J
 167460093 1394.19861   10.45877   0.1327083333           16800 1.24       1.39678        1.436895111  12.0444  3 1381.724655 2143.224201 train J   J J J J J J J
 167656135 1366.04353   54.4097    0.1235                  4410 1.37       1.22404        1.218920575   9.3836  3 1354.114359 2389.711362 train J   J J J J J J J
 167695729 1325.943      1.46319   0.2982083333             130 1.5        2.02264        1.898018407  10.3997  3 1325.322972 2389.711656 train J   J J J J J J J
 167719676 1359.64749   50.69305   0.23825                 1090 0.65       0.625829       0.655049845  12.0461  3 1325.323161 2389.711858 train J   J J E J J J J
 167719897 1326.59221    1.28333   0.13325                66530 1.6        2.14948        1.907088956  11.6573  3 1325.323203 2389.711906 train J   J J S J J B B
 167977484 2252.10632    5.76314   0.008625                1394 1.084      1.03705        1.02890379   10.2681  3 1543.244709 2305.987069 train J   J J E J J J N
 168675346 1414.19705    5.22986   0.005583333333         31290 0.87       0.805354       0.7666832001 13.3289  3 1410.930913 2169.944685 train     J J N J J J N
 168786960 1411.14444    0.26597   0.021625                1590 1.852      2.09704        1.899413448   8.20726 3 1410.930919 2169.944805 train J   J J J J J J J
 168846904 1411.32289    0.30903   0.01633333333           2480 1.21       1.20034        1.188463445  12.124   3 1410.930622 2200.228635 train J   J J J J J J J
 168940626 1491.74317    0.15972   0.01429166667           1730 1.48       1.61852        1.550656208  10.5664  3 1491.640948 2254.064536 train     J J B J J J J
 169169001 1491.83352    0.32014   0.06216666667           3950 1.166      1.20672        1.232548641  10.6282  3 1491.640815 2254.064488 train     B J B B B B B
 169252808 1354.52851    0.7239    0.07841666667           1360 1.56       1.92751        1.865865361   9.4956  3 1354.120122 2114.432042 train J   J J S J J J J
 169421022 1438.29528    0.2493    0.02270833333           1430 1.939      3.17774        3.023212413   7.90345 3 1437.994413 2200.230389 train J   J J J J J J J
 169764604 1367.33348   13.55807   0.16025                 2940 1.22       1.30825        1.237351845  11.4186  3 1354.120694 2114.432837 train J   J J J J J J J
 170310381 1505.8882    38.63542   0.1031666667            8720 1.05       1.66424        1.566993119  13.2008  3 1468.283758 2254.061255 train E   J J E J J J E
 170675481 1438.30634    0.55139   0.05541666667            150 1.69       2.12367        2.018078416   9.3477  3 1437.993761 2200.229109 train     J J N J J J J
 170882685 1424.28946   21.78611   0.04329166667            746 0.92       1.01744        0.9953427388  9.4948  3 1437.993552 2200.229068 train J   J J J J J J J
 171895709 1635.30475    9.83403   0.172875             2478280 1.33       1.35875        1.450611845  12.8226  3 1624.973631 2389.716598 train J   J J J J J J J
 172278692 1629.23161    0.67153   0.07691666667         259030 0.85       1.43943        1.48112617   12.3447  3 1624.974751 2360.55084  train B   B J B B B B S
 172700202 1468.74979    0.57708   0.02704166667            990 1.59       3.17796        2.910672364   9.786   3 1468.285345 2227.569946 train J   J J J J J J J
 173001061 1465.88594    3.03819   0.2370416667          100570 2.68       3.11116        3.082865532  12.1062  3 1468.285231 2227.569882 train E   E E E E E E E
 173816506 1494.83253    3.86736   0.3496666667          410880 1.54       2.88399        2.935226613  10.3324  3 1491.638824 2254.062188 train E   E E E E E E E
 174203886 1492.134      0.65278   0.110125                 130 2.56       3.89002        3.894539175   8.3884  3 1491.638647 2254.062079 train J   J J E J J J J
 175297703 1367.56557   14.34766   0.06916666667           7460 0.68       0.737968       0.7655439701 11.4764  3 1354.12031  2114.43192  train J   J J J J J J J
 175317186 1367.15379   13.54557   0.186125               34930 0.99       0.979277       0.9652434417 11.1967  3 1354.120301 2114.431916 train J   J J J J J J J
 175318895 1521.84031   15.04375   0.08079166667           2590 1.34       1.58209        1.448981795  10.8757  3 1517.370254 2279.981412 train E   J E E J J J E
 175373890 1354.51758    0.42251   0.08258333333         101840 1.59       1.58216        1.585124414  12.3076  3 1354.120201 2114.431804 train B   B J B B J B E
 175476777 1353.92748    0.52459   0.0007916666667         1192 1.18       1.54167        1.419244038  10.6675  3 1354.120187 2114.431897 train J   J J J J J J J
 176282458 2098.61782   13.28702   0.2920416667            4640 0.9        0.891124       1.088381501   8.6364  3 2088.245102 2114.433062 train J   J J J J J J J
 176296715 2088.30411   24.17977   0.1555                  4296 1.02       2.86839        2.628215836  10.6712  3 2088.245082 2114.433036 train     J J J J J J N
 176366226 1438.51564    1.21389   0.245375                 260 1.477      1.87907        1.898226924  10.1903  3 1437.995133 2200.230917 train J   J J J J J J J
 176582931 1468.47972    0.54583   0.1857916667             660 1.421      2.46675        2.083296558   9.52619 3 1468.28693  2227.57078  train E   N J E J J E E
 176673129 1469.6192     2.30625   0.2728333333           19180 1.06       3.76561        4.239097384  12.6481  3 1468.28695  2227.570832 train E   E E E E E E E
 176831034 1388.64536   23.49375   0.0235                   895 1.054      1.20496        1.182672512   9.73835 3 1410.931578 2169.944899 train J   J J J J J J J
 176937936 1571.57053   12.23264   0.1172916667            9990 0.684      0.770107       0.793354214  11.251   3 1569.454126 2305.988561 train J   J J J J J J J
 177019986 1339.52532   54.50601   0.155875               33850 1.08       1.70788        1.525338658  11.9538  3 1325.323378 2389.712066 train J   J J J J J J J
 177178723 1368.57926   54.19348   0.1355                  2060 1.         2.11225        2.059813165  11.4412  3 1325.323414 2389.712167 train J   J J J J J J J
 177257764 1343.6937    25.14097   0.2835833333            1520 1.02       0.878164       0.874828579  13.0635  3 1325.324098 2389.71283  train J   J J J J J J J
 177308777 1326.68387    2.63472   0.2312083333              50 1.43       2.55481        2.6143373     8.993   3 1325.323969 2389.712714 train J   J J J J J J J
 178641381 1491.75203    0.56736   0.08670833333           1380 2.31       1.79598        1.602605354  10.7082  3 1491.640745 2227.571004 train     B J B B J J J
 178667280 1491.93487    0.66319   0.08741666667          11420 1.14       1.20227        1.164196915  13.4383  3 1491.640968 2254.064507 train J   B J S J J J J
 178718466 1491.20457   25.30486   0.949875                1208 1.331      2.8281         2.833306272   9.09981 3 1491.640903 2254.064474 train J   J J J J J J J
 178719028 1482.09535   21.93958   1.755166667           222688 1.28       1.23457        1.238889749  13.381   3 1491.640941 2254.064502 train J   J J J J J J J
 178859380 1571.60842    0.33125   0.093                 338160 1.04       1.11107        1.174657321   9.0902  3 1569.453078 2332.578174 train B   B J B B B B E
 178878054 1438.18575    0.10972   0.01525                  570 1.76       1.80729        1.791696117   9.5616  3 1437.994086 2200.229465 train J   J J J J J J J
 178953404 1416.26377   38.32156   0.1897083333           94235 0.94       1.29385        1.281349036  11.6179  3 1437.99404  2200.229509 train E   E E E E N S S
 178996712 1437.4845     1.48819   0.1065833333           11351 1.608      1.86779        1.819468593   8.58503 3 1437.993866 2200.229369 train E   E E E E E E E
 179051996 1629.27951    0.30694   0.168625                3570 1.22       1.69597        1.750228455  10.1948  3 1624.974818 2360.55092  train     J J B J J J J
 179117764 1368.4871    54.19368   0.230875                7080 1.77       1.41026        1.600337037  12.8392  3 1354.115699 2389.712345 train J   J J E J J J J
 179257720 1599.54354    0.52014   0.041625                 414 1.54       1.50071        1.46075858    8.6302  3 1596.786966 2360.550281 train     J J N J J J J
 179440335 1369.96022   53.61876   0.2235833333            4250 1.53       1.3703         1.478102281  11.8819  3 1325.323776 2389.712007 train J   J J J J J J J
 179678539 1321.54241   46.48769   0.8269166667            6210 1.09       1.11838        1.092367255  13.3238  3 1354.119304 2114.431789 train J   J J J J J J J
 179683031 1518.09181    0.40833   0.09191666667          36880 1.08       0.809232       0.8020578279 12.5615  3 1517.370409 2279.981253 train     B J B B B B B
 179790905 2335.69825    0.50833   0.039625                 760 1.95       2.79354        3.12866336    8.1675  3 2333.862987 2360.550278 train     J J J J B J J
 179793149 2335.47772    0.4375    0.035                   9116 1.13       1.36711        1.383443013  13.1707  3 2333.863026 2360.550306 train E   J E E E E J E
 180145968 1354.30465    0.43015   0.08770833333         264400 0.78       1.10875        1.1318759    12.7552  3 1354.119215 2114.431697 train E   E E E E B B E
 180145982 1354.31913    0.38501   0.059                  62480 1.05       1.61828        1.645604886   9.6326  3 1354.119231 2114.43172  train B   B B B B B B E
 180206934 1344.69491   24.69402   0.092375               15560 1.18       1.20013        1.207884144  12.6225  3 1325.326045 2087.096401 train J   J J J J J J J
 180444407 1352.59486   14.71209   0.5740416667             684 1.39       1.9031         1.921018185  10.2203  3 1354.119224 2114.431758 train J   J J J J J J J
 180723628 2099.93857   12.45286   0.1388333333          435230 1.11       1.37822        1.380742557  12.9649  3 2088.243925 2114.431686 train J   J J J J J J J
 180723629 2099.77992   12.60049   0.1131666667          108670 0.92       1.21477        0.9457614894 10.6625  3 1396.661022 2114.431685 train J   J J J J J J J
 180873031 1349.78088   44.62754   0.265                   7320 0.95       1.96324        1.864602603   9.3471  3 1354.119162 2114.431723 train J   J J J J J J J
 181165389 2087.0337    12.71268   0.2575                140369 1.12       2.13561        2.1506955    11.3024  3 2088.243893 2114.431702 train J   J J J J J J J
 181241149 1571.89292    0.37778   0.07166666667           3610 1.53       3.24888        3.190675455   8.7187  3 1569.45295  2332.577348 train     B J J J J J B
 181806200 2280.13045    2.87361   0.002875               12749 0.632      0.663129       0.6910430752 13.3183  3 2280.911894 2305.988042 train J   J J J J J J J
 181821138 1572.64162    2.10486   0.1580416667           93210 0.775      0.708044       0.7129542791 13.4679  3 1569.453952 2332.578381 train J   J J J J J J J
 182729117 1326.73396    2.15807   0.17925                33580 0.95       0.804749       0.7887342288 13.3645  3 1325.325809 2087.095983 train E   E E E E E E E
 182741573 1518.88582    0.74791   0.1296666667            1420 1.09       0.879057       0.8819092599 10.3783  3 1517.368135 2279.978757 train J   B B E B B B E
  18344684 1539.55799   22.01319   0.5716666667           10400 1.71       3.22794        3.301216121   9.10621 3 1517.368955 2279.979885 train J   J J J J J J J
  18344886 1540.11411   22.6868    0.876375                7770 2.68       2.43859        2.772322507  10.7979  3 1517.368945 2279.979882 train J   B J E J J S S
 183535256 1354.2313     0.28987   0.03                    4200 1.64       2.09221        2.020483341   8.103   3 1354.119655 2114.431865 train J   J J J J J J J
 183584306 1299.72237   67.65187   0.6355416667            3254 1.07       1.03611        1.042321728   9.4829  3 1354.119319 2114.431733 train J   J J E J J J S
 183584430 1393.22688   42.26624   0.8761666667            3230 0.87       0.7578         0.7183338769 12.579   3 1354.119345 2114.431774 train     J J N J J J J
 183676938 1354.33263    0.33084   0.02195833333            600 1.67       2.13505        2.080470185   9.2094  3 1354.119995 2114.431967 train     J J J J B J J
 187027955 1519.24024    1.59097   0.121                   4760 0.72       0.762358       0.779703286  13.2356  3 1517.368724 2279.979606 train E   N E E J E J E
 187995862 1544.99273    0.58125   0.2707916667           17530 0.764      0.785505       0.7751245276 11.7075  3 1543.244736 2305.987455 train J   J J J J J J J
 188037579 1545.54166    1.10555   0.11875                 3100 1.17       1.09402        1.11356819   13.4012  3 1543.244723 2305.987475 train E   N E E E E E E
 188249296 1545.01457    0.59861   0.1085833333           59220 1.23       1.60462        1.584120245  12.587   3 1543.244774 2305.987619 train     B J J B J J J
 188572114 1354.80975    3.45044   0.23225                20180 0.83       0.961368       0.9649693016 12.2337  3 1354.120945 2114.432547 train E   E E E E E E E
 188626209 1353.88908   14.34349   0.56675                69043 1.11       0.990389       1.229438542  11.8759  3 1354.120732 2114.432875 train J   J J J J J J J
 188989927 1441.06466   10.50972   0.3015416667           65620 0.92       1.96186        1.835069016  11.834   3 1437.994418 2200.23049  train E   E E E E E E E
  18921361 1518.84146    1.76875   0.1693333333           28340 1.75       2.33528        2.196034582  11.6607  3 1517.368673 2279.979725 train E   E E E E E E E
 189296881 1518.17012    0.46597   0.1149583333            3390 1.16       1.50211        1.540401653  11.0025  3 1517.3691   2279.980206 train     B J B J B B J
  19006723 1491.76737    0.37361   0.030125                1060 2.29       3.55831        3.5571052    10.2318  3 1491.640675 2254.064194 train     B J J J J J J
 190124370 1518.44403    0.38958   0.072875              111250 1.55       1.67893        1.686226438  11.0584  3 1517.368095 2279.979063 train     B J B B B B B
 190563865 1620.86791   28.60555   0.07095833333         502488 1.16       0.909241       0.9449826336 13.1285  3 1624.974296 2360.550413 train J   J J J J J J J
 190989455 1518.56512    3.45347   0.276                  84180 2.01       3.01993        2.951284201   9.4956  3 1517.368294 2279.979287 train E   E E E E E E E
 191402402 1519.07181    1.57153   0.2665833333            4470 1.38       1.19979        1.180469821  10.9202  3 1517.36838  2279.979393 train J   J J J J J J J
 191734064 1627.78399    0.26875   0.03304166667           1740 0.9        1.48539        1.521689653  12.0591  3 1624.974701 2389.717427 train     J J B J J J J
 192517880 1530.6396    12.74236   0.08779166667           8390 1.15       1.13209        1.131928199  11.4394  3 1517.36835  2279.979479 train J   J J J J J J J
 192927603 1437.93995    0.67083   0.05366666667            200 1.5        1.7913         1.734671634   8.8578  3 1437.992615 2227.568496 train     J J B J J J J
 193272753 1545.36021    1.15625   0.1772916667            1010 1.499      1.45376        1.407554063   9.77807 3 1543.244813 2305.987435 train J   J J J J J J J
 193840344 1657.1297     1.02361   0.1679583333             340 1.33       2.33966        2.359577441   8.6659  3 1653.93328  2389.717699 train     B J J J J J J
  19515573 1491.83054    0.19583   0.01870833333            460 1.793      1.59696        1.568518185   9.56505 3 1491.640545 2254.06417  train     B J J J J J J
  19681005 1523.11892    5.60694   0.09329166667           7180 1.27       2.14089        2.215995124  12.3564  3 1517.368942 2279.980008 train E   E E E E E E E
 197590350 1342.63137   17.79766   0.38925                 9980 0.95       1.22122        1.016341703  11.7574  3 1325.328723 2087.099073 train J   S J E J S N N
 197590496 1339.08278   27.24729   1.277916667             3860 0.7        0.755352       0.7773768512  9.8696  3 1325.328711 2087.099052 train J   J J J J J J J
 197613984 1339.59765   25.74952   1.847791667              610 1.62       1.97608        2.012862412   8.6859  3 1325.328723 2087.099137 train J   J J J J J J J
 197614589 2061.96295    0.09031   0.001208333333         24390 1.28       1.33162        1.31465901   12.8427  3 2061.856198 2087.099041 train J   J J J J J J J
 197616908 1339.5851    27.64637   2.67975                 1400 0.71       0.740791       0.8092319286 11.0591  3 1325.328756 2087.099208 train J   J J J J J J J
 197643940 1347.38349   22.64627   0.1474166667             670 1.15       1.59348        1.65084917    8.1125  3 1325.328679 2087.099111 train J   J J J J J J J
 197682658 1340.2037    34.99237   0.8695416667            8910 1.04       1.1385         1.085972685   8.9574  3 1325.328701 2087.099176 train J   J J J J J J J
 197687340 1339.18512   13.82682   0.138                  13770 1.08       1.06309        1.054480446  12.8727  3 1325.328597 2087.099015 train J   J J J J J J J
 197695249 1339.29401   22.23307   2.188166667            10400 1.14       1.14412        1.215799947  13.4387  3 1325.328582 2087.099035 train J   J J J J J J J
 197695641 1326.12126    0.85391   0.0995                221730 0.7        1.10571        1.125094971  11.8708  3 1325.328614 2087.099091 train E   E E E E E E E
 197732532 1347.36469   23.48099   0.245125                1090 0.92       1.09036        0.9121433298  9.6746  3 1325.328614 2087.099102 train J   J J J J J J J
 197736345 1339.39579   19.35252   1.629083333             2060 1.27       1.28596        1.263307892   8.1278  3 1325.328651 2087.099188 train J   J J J J J J J
 197758148 1339.42419   27.64886   2.473458333              850 0.479502   0.481524       0.5242674841 10.2309  3 1325.328593 2087.099139 train J   J J J J J J J
 197759104 1338.61126   13.57196   0.1365416667           10930 0.99       1.35909        1.328361602  12.8189  3 1325.328484 2087.098957 train     J J J J J J N
 197761983 1340.20925   62.23983   1.098541667             2220 0.88       0.925594       0.8926817276 10.9136  3 1325.328031 2087.098092 train J   J J J J J J J
 197805714 1367.75063   26.28132   0.1285                 25590 1.3        1.13739        1.139710081  11.3688  3 1354.116645 2169.942539 train J   J J J J J J J
 197881620 1368.27271   26.16571   0.16825                24200 1.02       1.84069        1.848431232  12.3317  3 1354.116475 2169.942495 train J   J J J J J J J
 197882909 1357.60966    4.8368    0.168                 700080 0.99       1.36938        1.375361073  11.6701  3 1354.11646  2169.942682 train E   E E E E E E E
 197935605 1340.09974   26.17703   0.29425                 1330 1.05       0.966477       0.9577116973 10.573   3 1325.327949 2087.098295 train     J J J J J J N
 197953688 1335.36217   12.72876   0.075875               41040 0.79       0.828379       0.7367491905 10.5834  3 1325.327572 2087.098271 train J   J J J J J J J
 197955962 1339.63784   14.36973   0.1934166667            1520 1.09       1.57265        1.317941778  10.3018  3 1325.327673 2087.098496 train J   J J J J J J J
 197960114 2073.14576   12.68161   0.1252916667            4090 1.09       1.53666        1.549405583  12.342   3 2061.855169 2087.098349 train J   J J J J J J J
 197977409 2086.06761   24.3957    0.4310833333           13510 1.26       2.0393         1.88748238    9.7943  3 2061.855152 2087.098344 train J   J J J J J J J
 198033372 1377.09266   46.90139   0.2040416667          169730 1.1        1.47312        1.484247994  10.4076  3 1354.116236 2279.974596 train J   J J J J J J J
 198037821 1367.84078   26.28059   0.3392916667            8270 1.22       1.43034        1.400229961  12.5597  3 1354.116187 2169.942566 train J   J J J J J J J
 198074104 1366.09281   36.62917   0.1406666667           45870 1.04       1.03278        0.9743279403 12.3627  3 1354.116113 2279.974715 train J   J J J J J J J
 198076859 1377.83678   46.78472   0.2521666667           34990 0.414516   0.420589       0.4222746094 13.0945  3 1354.116091 2279.974734 train J   J J J J J J J
 199732644 1356.09533    2.61695   0.002666666667       2362610 1.1        1.17491        1.159340442  10.8358  3 1354.118661 2143.222365 train J   J J J J J J J
 199734784 1356.22171    2.6357    0.2756666667          308590 1.34       1.9413         1.892085398   9.5694  3 1354.118658 2143.222422 train E   E E E E E E E
  19973880 1482.47419   21.30833   1.49425                24013 1.13       1.04469        1.04656927   13.2284  3 1491.64049  2254.064189 train J   J J J J J J J
 199781326 1468.6782     0.13403   0.026                    550 2.08       1.76011        1.698538745   9.792   3 1468.286703 2200.230782 train     B J B J J J J
 200279207 1411.90073    1.07778   0.183875              441900 1.38       2.13324        1.971819408  10.3561  3 1410.92947  2200.227662 train E   E E E E E E E
 200644899 1336.39013   14.1921    0.53375                 1580 1.56       1.48503        1.48725269   10.8441  3 1325.328705 2087.098756 train J   J J J J J J J
 200646343 1348.6911    24.1357    1.024083333             7370 1.29       1.27658        1.262007429  11.9189  3 1325.328563 2087.098568 train J   J J J J J J J
 200657905 1354.20488    0.34612   0.02733333333            550 1.59       2.22295        2.294572445   8.3367  3 1354.119126 2114.430896 train J   J J J J J J J
 200670652 1354.34013    0.45029   0.079                 127980 0.97       1.14995        1.14052059   11.4682  3 1354.119056 2114.43084  train     B J J B J B B
 200699744 1381.17594    4.52361   0.004541666667          1023 1.2        2.27205        2.203928703  10.3074  3 1381.721751 2169.943093 train J   J J J J J J J
  20092641 1438.13586    0.13611   0.00025                27120 0.94       0.81643        0.7940446321 13.5342  3 1437.992233 2200.228458 train J   J J J J J J J
 201175687 1354.98933   13.54265   0.03129166667          17990 0.96       1.06473        1.066146522  12.2166  3 1354.119373 2114.431062 train J   J J J J J J J
 201236098 1325.85887    1.95584   0.5594583333             930 1.31       0.999479       1.024096835  11.2593  3 1325.326945 2114.430691 train     J J N J J J J
 201251108 1348.17703   57.79313   0.09016666667            900 1.05       2.00241        1.779471623   8.8221  3 1325.326902 2114.430683 train J   J J J J J J J
 201251813 1326.84976    2.81834   0.09566666667          16300 1.1        1.69176        1.693485325  10.2367  3 1325.326808 2114.430375 train E   E E E E E E E
 201252832 1348.92648   27.23961   0.1024166667          320720 0.87       0.785577       0.743803834  12.7672  3 1325.326873 2114.430599 train J   J J J J J J J
 201287133 1326.45511   74.79133   2.017875               13330 1.         2.70986        2.340491443  10.7088  3 1325.326869 2114.430748 train J   J J N J S S S
 201332590 1326.05766    1.46556   0.2990416667            1100 2.36       2.12416        1.864777697  10.6701  3 1325.326705 2114.430568 train J   J J N J J J J
 201427046 1468.53953    0.47291   0.018                   1750 1.75       2.23569        2.182247227   9.497   3 1468.284752 2227.568997 train J   J J J J J J J
 201427173 1468.53908    0.13472   0.01333333333            400 1.87       1.68603        1.680574592   8.9766  3 1468.284768 2227.569013 train J   J J J J J J J
 201753758 1367.71694   27.21977   0.607                   7040 1.02       1.19175        1.177378132  12.8306  3 1354.117656 2143.221163 train J   J J J J J J J
 201919850 1352.85998    2.13516   0.1665833333            4621 1.06       1.85496        1.834674817  11.3018  3 1354.117343 2143.221329 train J   J J J J J J J
 201925221 1383.72015   23.21085   0.88275                  845 1.29       1.72081        1.750899206   9.5431  3 1381.721813 2143.221236 train J   J J J J J J J
 203366967 1599.53605    0.13889   0.01458333333           1600 1.59       1.91389        1.880160093  10.9676  3 1596.787421 2360.550644 train J   J J J J J J J
  20374884 1544.79877    0.4118    0.03875                  500 2.38       2.49943        2.635822212   8.1861  3 1543.244618 2305.987699 train     B J J J J J J
 204328787 1354.26071    0.32335   0.08266666667           7460 1.36       1.35254        1.342704621  11.95    3 1354.120762 2114.432649 train B   B B B B B B E
 204525035 1340.07602   24.04557   0.8392083333            1510 0.86       0.88493        0.8436136081 10.3082  3 1325.328843 2087.099305 train J   J J J J J J J
 204544746 1326.92356    1.99071   0.2408333333          532890 1.36       2.11302        2.132680586  10.4608  3 1325.328832 2087.099309 train E   E E E E E E E
 204571061 1327.75826   17.89627   0.371875                 560 1.444      1.61507        1.775590065   9.24571 3 1325.328885 2087.099433 train J   J J J J E J S
 204571483 1340.07916   14.9803    0.8919166667           12630 0.98       0.8108         0.8081737423 12.3072  3 1325.328872 2087.099421 train J   J J J J J J J
 204583369 1338.50054   16.30113   0.1309166667            7790 0.9        0.883853       0.8319426022 12.6622  3 1325.328824 2087.099335 train J   J J J J J J J
 204591448 1325.94998    0.68307   0.2713333333            6120 0.99       1.44417        1.442219927  11.5204  3 1325.328806 2087.099331 train     J J J B J J J
 204613238 1409.60816    5.99375   0.1391666667             354 1.473      1.39347        1.393092339   8.19207 3 1410.93248  2169.945653 train J   J J E J E J E
 204616593 1411.41113    1.08055   0.1515416667           10470 0.557872   0.564226       0.6446258817 12.5116  3 1410.932237 2169.945368 train     B J J J J J J
 204646269 1571.43593   21.1875    0.1311666667             630 1.177      1.56248        1.544373766   9.1409  3 1569.453663 2332.578088 train J   J J J J J J J
 204670181 1571.55103    0.69653   0.06433333333           6200 1.16       1.37135        1.38312716   12.9478  3 1569.453515 2332.578041 train     B J J J J J J
 204694443 1571.16582    1.03125   0.0825                   853 1.579      1.55488        1.529120397   9.68593 3 1569.453756 2332.578155 train     J J B J J J J
  20490699 1547.17386   11.66528   0.03104166667         219930 0.763      0.793593       0.8027176198 12.2733  3 1543.244903 2305.987925 train J   J J J J J J J
  20614062 1571.14306    0.39305   0.000375                 605 1.323      1.6702         1.631045652   8.36526 3 1569.453673 2332.578737 train J   J J J J J J J
 206354873 1367.10935   26.16414   0.084                   4140 1.04       3.38001        3.078785488  11.5758  3 1354.119501 2114.43116  train J   J J J J J J J
 206439364 1340.28506   14.9803    0.612375                2650 3.03       1.43977        1.483281837  10.9561  3 1325.328845 2087.099729 train J   J J J J J J J
 206439483 1340.19619   14.9803    0.625125                2130 1.31       2.19345        2.159515718   9.7112  3 1325.328845 2087.099736 train J   J J J J J J J
 206462567 1339.91265   24.05946   0.4975416667             570 1.009      1.2428         1.2011386     8.93244 3 1325.328842 2087.099719 train J   J J J J J J J
 206468815 1391.86354    7.37014   0.19775               144820 1.09       1.37261        1.377469873   9.7759  3 1381.721172 2169.942921 train E   E E E E E E E
 206470196 1340.28376   14.97127   0.4992916667            7850 1.15       0.960389       0.9593725125 13.2102  3 1325.328827 2087.099664 train J   J J J J J J J
 206480502 1340.13558   14.98099   0.7484583333             900 1.419      1.6105         1.601194174   8.35077 3 1325.328815 2087.099728 train J   J J J J J J J
 206481508 1340.10879   14.98099   0.8                     1750 1.426      1.38605        1.35560596    9.94003 3 1325.328816 2087.099658 train J   J J J J J J J
 206494596 1384.13105    1.10278   0.08820833333           1280 1.57       1.92587        1.831277552  10.7785  3 1381.721145 2169.943103 train J   J J J J J J J
 206500934 1356.65828    2.72196   0.1935416667          109490 1.29       1.37484        1.348745192  11.9733  3 1354.11849  2114.430526 train E   E E E E E E E
 206502386 1382.2258    28.84486   1.72375                10980 0.94       0.987159       0.8216776482 11.944   3 1354.118433 2114.430442 train J   J J J J J J J
 206504434 1378.57911   24.88023   0.2679583333            4490 1.25       1.46842        1.472427535  11.5174  3 1354.118403 2114.430416 train J   J J J J J J J
 206508474 1340.24612   14.9803    0.669                   1670 1.328      1.79792        1.760010287   9.5241  3 1325.328767 2087.099718 train J   J J J J J J J
 206537075 1340.18031   14.98099   0.8297916667            2100 1.23       2.27914        2.151839919  10.4832  3 1325.328756 2087.099661 train J   J J J J J J J
 206539673 1354.50764    0.39766   0.032                   1380 0.79       0.807599       0.7760067133 12.1007  3 1354.118337 2114.43036  train     B J J J J J J
 206550312 1352.88027    1.69627   0.070375                6320 1.11       0.965738       0.9683892544 11.0757  3 1354.118263 2114.430296 train E   E E E E E E E
 206561435 2081.77245   20.04724   0.420375              345270 0.96       1.78469        1.643920563  13.0944  3 2061.856373 2087.09971  train J   J J J J J J J
 206561618 2072.51428   17.30948   0.2156666667           43600 0.76       0.729807       0.7340795309 13.0192  3 2061.856373 2087.099724 train     J J J J J N J
 206606924 1343.09512   25.26244   0.6364583333            3964 0.74       0.789415       0.7979062057 11.6722  3 1354.11811  2114.430177 train J   J J J J J J J
 206622545 1352.75404   15.31432   1.217583333           123553 1.04       0.861025       0.8519397955 13.2946  3 1354.118182 2114.430391 train J   J J J J J J J
 206660782 1354.98016    2.32891   0.002416666667          3080 1.11       1.60715        1.628955973   9.6713  3 1354.120423 2087.099237 train J   J J J J J J J
 206662930 1381.6041    30.57885   0.5277916667            2920 1.17       1.26971        1.323444665  10.2268  3 1354.12052  2087.099338 train J   J J J J J J J
 206666011 1354.38855    2.48099   0.3380416667            4520 1.58       1.63268        1.590946201   9.8659  3 1354.120546 2087.099365 train J   J J J J J J J
 206726899 2202.00206    0.25      0.02283333333           1180 1.962      2.19834        2.131838177   9.84928 3 1468.287273 2227.571549 train J   J J J J J J J
 206886337 2201.81344    0.14861   0.04416666667          12240 1.187      1.065          1.058804014  12.7205  3 1468.287224 2227.571531 train     B J B J J J J
 207007857 2201.81554    0.19305   0.02033333333           1590 1.8        1.85095        1.86368884    9.9998  3 1468.287228 2227.571556 train J   J J J J J J J
 207075739 1340.20058   15.25807   0.7920416667           54090 1.17       1.24488        1.237710506  12.7017  3 1325.328905 2087.099012 train J   J J J J J J J
 207080986 1325.54273    0.20669   0.02458333333          13150 1.08       1.29243        1.265733874  12.7463  3 1325.328759 2087.098844 train J   J J J J J J J
 207088518 1354.78448    1.01085   0.1828333333          136010 1.6        3.9426         4.170036672  12.1727  3 1354.118347 2114.430717 train J   J J J J J J J
 207090357 1354.30506    0.20807   0.0255                  1710 1.59       2.39531        2.433800115   9.3506  3 1354.118395 2143.221912 train     B J B J J J J
 207138168 1354.21794    0.19141   0.001                  16960 0.92       0.925098       0.89087339   12.8327  3 1354.117117 2143.220938 train J   J J J J J J J
  20925093 2089.06692    1.15655   0.1882916667             230 1.33       2.27608        2.023034552   9.6294  3 2088.244689 2114.432577 train B   N B E J J J N
 209282750 1353.00697   27.67077   0.2255                527460 1.1        1.13843        1.183155445  12.4711  3 1325.328568 2087.099497 train J   J J J J J J J
 209310555 2072.50651   12.91866   0.1534583333            6020 1.11       0.987004       1.014941723  12.2875  3 2061.856227 2087.099615 train J   J S J J J J J
 209363624 1354.88822    1.02821   0.001083333333         23850 1.09       1.16052        1.184727051  12.5717  3 1354.120815 2087.099628 train J   J J J J J J J
 209404908 1372.85739   44.37633   0.7017083333            4541 0.92       0.792976       0.7616397497 12.633   3 1410.931631 2169.944758 train J   J J J J J J J
 209407002 1411.99197    1.45208   0.1674583333          497300 1.6        2.18911        2.103006671  10.1724  3 1410.931608 2169.944741 train B   E E E E B B E
 211356432 1343.2613    17.37335   0.05958333333          20040 1.         1.74668        1.693401911  12.4824  3 1325.329062 2087.099301 train J   J J J J J J J
 211380407 1342.92371   17.37613   0.1428333333            7110 1.35       1.548          1.50819168   11.0538  3 1325.329055 2087.099307 train J   J J J J J J J
 211380874 1342.86602   23.96016   0.3615416667            4430 1.02       0.778877       0.7714953533 12.3929  3 1325.329031 2087.099259 train J   J J J J J J J
 211384939 1342.8735    16.97891   0.136                   7580 0.96       2.15116        1.856006233  11.4905  3 1325.329055 2087.09932  train J   J J J J J J J
 211409161 1339.59885   25.76352   1.820958333             6170 0.74       0.782075       0.7856563609 10.4365  3 1325.329046 2087.099339 train J   J J J J J J J
 211409752 1327.78739   15.15669   0.035                   4100 1.33       2.91202        1.692856846  11.0272  3 1325.329017 2087.099286 train J   J J J J J J J
 211409944 1339.47597   13.57544   0.1866666667           17220 1.01       0.963073       0.930171308  13.2323  3 1325.329007 2087.099267 train J   J J J J J J J
 211433060 1326.15953    0.24766   0.01925                  350 2.055      2.2616         2.205516562   8.0057  3 1325.329034 2087.099353 train J   J J J J J J J
 211441476 2085.66928   13.3605    0.1122916667            4808 0.923      0.859433       0.8545428271 11.3504  3 2088.244862 2114.432731 train J   J J J J J J J
 212377300 1383.88182    0.14141   0.057875              175390 0.904      1.06935        1.024798718  11.2079  3 1381.724196 2143.224068 train     B J J B J J J
 213033299 1438.48167    0.25069   0.03266666667           1470 1.68       2.46086        2.498487469  10.2597  3 1437.995086 2200.231046 train     B J J J B J B
 214300025 1338.44983   14.67405   0.03566666667           5310 0.423119   0.428387       0.4442302899 10.8476  3 1325.328334 2087.099215 train J   J J J J J J J
 214301032 1340.25935   15.28015   0.641                   1190 0.95       1.2258         1.181257827   9.9453  3 1325.328235 2087.099    train J   J J J J J J J
 214426233 1628.40038    0.21528   0.02791666667            880 1.15       1.17557        1.1670765    10.8311  3 1624.973889 2389.717032 train     J J N J J J J
 214426920 1325.46394   23.3428    0.02358333333          22890 1.12       1.03095        1.076597858  12.0818  3 1325.328268 2087.099129 train J   J J J J J J J
 214515903 1339.31049   22.24141   2.112708333             1060 0.71       0.692673       0.7094177493 10.7225  3 1325.328214 2087.099053 train J   J J J J J J J
 214517444 1327.94508   19.59627   0.2000833333         1590810 1.1        1.29639        1.354234568  12.7315  3 1325.328261 2087.09917  train J   J J J J J J J
 214660502 1325.65219   23.73169   0.2532083333           15620 1.1        1.19081        1.376153164  13.0336  3 1325.328222 2087.09912  train J   J J J J J J J
 214913775 1332.22021   15.42544   0.2977083333           38090 0.447111   0.450522       0.4707474826  9.86368 3 1325.328204 2087.099175 train J   J J J J J J J
 214992044 1340.15651   57.27043   0.3178333333             690 1.22       1.62508        1.61544816    9.861   3 1325.328113 2087.098981 train J   J J J J J J J
 217010441 1628.6384     0.73889   0.1214166667           24450 1.72       3.29035        3.321807774  12.8723  3 1624.974166 2389.717243 train B   B B B J B J E
  21729546 1438.33441    0.67222   0.001                  28280 1.05       1.49215        1.530017183  10.2552  3 1437.992242 2227.568436 train J   J J J J J J J
 219123183 2062.20208    0.43911   0.1866666667             550 1.51       1.52834        1.477417369   8.9919  3 2061.855041 2087.097932 train     B J B B J J J
 219138927 1325.58532    0.47459   0.0007916666667         6420 1.05       1.07795        1.055930549  11.5752  3 1325.327518 2087.097943 train J   J J J J J J J
 219139297 1348.40146   32.11879   2.647875                1760 1.36       1.65161        1.681281665   9.8091  3 1325.327448 2087.097833 train J   J J J J J J J
 219159215 1342.10804   49.70278   0.1580416667             600 1.24       1.38089        1.360616292   8.7644  3 1325.32227  2360.543975 train J   J J J J J J J
 219222201 1385.51585    1.19166   0.213125              249840 1.7        2.8074         2.881172988   8.2778  3 1381.721059 2169.94336  train E   E E E E E E E
 219224290 1385.31845    1.52222   0.03175                 6580 1.64       2.29922        2.208115684  10.5096  3 1381.720959 2169.943123 train J   J J J J J J J
 219258764 1384.91364    1.06389   0.192875                 280 1.48       2.46942        2.474223257  10.2728  3 1381.720641 2200.227166 train     B J B J J J J
 219321900 1326.62376    1.26765   0.2901666667             310 1.29       1.70468        1.690834432   9.3975  3 1325.328046 2087.098168 train J   J J E J J J J
 219332212 2072.69916   13.06468   0.2380416667          206050 1.11       0.911191       0.9259537431 12.1026  3 2061.85531  2087.098193 train J   E J N J J J J
 219335994 1335.34615   12.94681   0.07070833333           3210 0.96       1.32553        1.166997652  10.2189  3 1325.32706  2087.097699 train J   J J J J J J J
 219339203 1339.49743   15.23362   0.1258333333          117330 0.96       0.913801       0.8805525252 12.7064  3 1325.327083 2087.097783 train J   J J J J J J J
 219411038 1437.44879   54.24567   0.11825                59330 1.1        1.72028        1.739588317  11.2564  3 1381.71994  2332.571814 train J   J J J J J J J
 219414862 1411.11421    0.78403   0.0295                  1750 1.58       2.47432        2.495512439   7.8662  3 1410.928847 2332.571739 train J   J J J J J J J
 219415551 1437.55712   54.16959   0.1993333333          199470 1.34       1.40987        1.479595805  12.64    3 1381.719917 2332.571817 train J   J J J J J J J
  21949406 1586.16721   24.08542   0.391625                 840 1.02       1.0209         1.01729648    8.4228  3 1569.452828 2332.57756  train J   J J J J J J J
 219699601 2309.29745    0.36944   0.08191666667          27960 1.28       1.6483         1.630887248  12.9388  3 2307.245415 2332.578492 train     B J B B J B B
 219709598 1544.48977    0.25347   0.03108333333           1550 1.96       2.41556        2.300836325  10.0207  3 1543.243064 2332.575935 train     J J B J J J J
 219829354 1583.71321   12.27361   0.2527083333           21410 1.28       1.5302         1.572453234  12.5689  3 1569.453899 2332.578511 train J   J J J J J J J
 219831817 2309.81562    0.82014   0.151125                1140 1.33       1.53856        1.481996062  11.4384  3 1569.453895 2332.578514 train     J J N J J J J
 220018026 1341.02622   27.2237    1.532708333             1981 0.77       0.729713       0.7253002433 12.3441  3 1354.117865 2143.221746 train J   J J J J J J J
 220082893 1468.08888    0.49236   0.039375               15786 1.6        1.8491         1.905752103  13.3415  3 1468.287229 2227.571616 train J   J J J J J J J
 220399615 1412.41825   42.95486   0.1602083333           26080 1.03       1.55331        1.510343719  12.4865  3 1381.720457 2389.711064 train J   J J J J J J S
 220405306 1407.84281   55.51885   0.22375                  950 1.38       1.68863        1.704741332  11.0585  3 1354.115753 2389.711288 train J   J J J J J J J
 220412864 1360.2734    49.44305   0.415625              364288 1.05       0.813361       0.824631853  13.4252  3 1381.720384 2305.981555 train J   J J J J J J J
 220417314 1366.62482   43.12222   0.2276666667            2460 1.27       1.85564        1.859403746  11.7592  3 1354.115643 2389.71112  train J   J J J J J J J
 220418990 1365.27894   54.73465   0.2156666667           18060 0.95       1.86185        1.766703009  12.9485  3 1354.115654 2389.711215 train J   J J J J J J J
 220421643 1375.64656   52.59741   0.08466666667           5350 0.9        0.969935       0.8555553561 12.3615  3 1325.323559 2389.711448 train J   J J J J J J J
 220431793 1340.67034   40.97292   0.1761666667             450 1.19       1.7369         1.520244339  10.6687  3 1325.323441 2389.711319 train     J J N J J J J
 220474216 1326.34822    1.96042   0.119625               10570 1.         0.885151       0.885839104  12.9746  3 1325.323401 2389.711353 train S   E E E S E N S
 220491066 1329.46797   12.60584   0.073125               58520 0.579927   0.590089       0.6653871574 12.6261  3 1325.327594 2087.098153 train J   J J J J J J J
 220524225 1325.77472    1.85669   0.1767083333             190 1.57       2.32384        2.210073381   9.8021  3 1325.324916 2143.220576 train J   J J J J J J J
 220524382 1326.53535    1.85877   0.1803333333           51880 1.19       1.68108        1.596466744  13.2655  3 1325.324894 2143.220634 train S   J J B J J J E
 220568686 1330.83291   26.60027   0.6203333333            4000 1.12       1.29978        1.292995673   8.9998  3 1325.324737 2143.220533 train J   J J J J J J J
 220570359 1349.13006   28.88182   0.062375               18800 0.99       1.15299        1.150787957  11.8465  3 1325.324826 2143.220247 train J   J J J J J J J
 220575602 1325.56335    0.64141   0.04658333333          15550 1.28       1.73744        1.691828433   9.6712  3 1325.324752 2143.220348 train     B J J J J J J
 220582522 1504.50048   21.93958   1.327791667             5290 1.37       1.21729        1.216924552  13.0077  3 1491.641405 2254.064403 train J   J J J J J J J
 220595565 1366.43585   13.09126   0.04608333333        1327930 1.06       0.893282       0.8621913614 13.3591  3 1354.118628 2114.430785 train J   J J J J J J J
 220798009 1628.01187    7.69305   0.2154166667           12320 0.89       1.90295        1.783223394  10.3339  3 1624.973926 2389.716583 train E   E E E E E E S
 221753205 1626.77       0.66597   0.029125                2220 1.61       2.06854        2.073872095  11.173   3 1624.97387  2389.716625 train J   J J J J J J J
 222940415 1628.76758    0.44792   0.122                  10060 0.95       1.45347        1.419449957  10.1884  3 1624.974523 2389.717034 train     B J J J J J J
 224266243 1353.131      1.68987   0.1352083333            2998 1.61       1.81176        1.935457449  10.0459  3 1354.119922 2114.431657 train J   J J J J J J J
 224269633 1354.30842    0.79681   0.231                  11990 0.96       1.65524        1.600370966  10.3257  3 1354.120133 2114.431988 train     J J B B J B J
 224278523 1353.87629    0.87529   0.07004166667           2051 0.95       0.897926       0.883437931   8.7715  3 1354.120118 2114.432024 train     J J B J J J J
  22765098 2252.54294   51.66002   2.549958333             1220 0.97       2.33608        2.32860402   11.0355  3 2201.735238 2254.061921 train J   J J J J J J J
 228694705 1571.51882    0.42639   0.1333333333           25600 1.02       1.68669        1.713238531  12.6004  3 1569.453604 2332.578446 train     B J B B J B B
 228760544 1572.01023    1.94653   0.196125                6670 1.09       1.14545        1.137050442  10.353   3 1569.453494 2332.578404 train     J J J J J N J
 228969249 1571.43009   11.88958   0.055625               10540 1.04       1.57636        1.622204976  11.9883  3 1569.453588 2332.578477 train J   J J J J J J J
 229034610 1329.2094    13.03169   0.2627083333            5060 0.88       0.767896       0.7230823084 12.9208  3 1325.328741 2087.099292 train J   J J J J J J J
 229043500 1335.38556   13.16155   0.07079166667           7940 1.14       1.16423        1.17469645   11.7796  3 1325.328768 2087.099394 train J   J J J J J J J
 229055282 1332.82424   12.74696   0.08616666667          43270 0.99       0.989579       0.965337996  12.6205  3 1325.328639 2087.099252 train J   J J J J J J J
 229063503 1366.83406   14.63794   0.3545416667            6650 0.98       1.26406        1.225271424  11.3943  3 1354.120582 2114.432179 train J   J J J J J J J
 229070118 1361.45059   17.13724   0.4207083333             250 1.18       1.35009        1.389350161   7.9952  3 1354.120326 2114.432113 train J   J J J J J J J
 229073422 1366.44533   14.64071   0.4355416667            1610 1.04       1.31176        1.303447149  11.1789  3 1354.120152 2114.432168 train J   J J J J J J J
 229093390 1353.80588    0.91001   0.07233333333           3037 1.55       1.60327        1.557889307  10.3732  3 1354.1188   2114.431252 train J   J J J J J J J
 229157734 1354.43872    0.30113   0.054875                 900 1.51       3.16785        3.11713399    9.5789  3 1354.118019 2143.221605 train J   J J J J J J J
 229161510 1469.19262    1.50486   0.3054583333           95420 1.375      4.07764        3.939386724   9.44765 3 1468.287373 2227.571388 train E   E E E E E E E
 229599138 1571.61307    0.60069   0.09816666667           5950 0.97       2.36809        2.097385973  10.3676  3 1569.453425 2332.578495 train     B J J J B B J
  23091885 1485.18354   19.19444   1.1375                  2528 1.54       1.32967        1.341908743  10.5158  3 1491.638903 2254.062114 train J   J E E E J N E
 231013060 1353.86396   28.83165   0.35625                20863 1.11       1.20298        1.196033028  13.1733  3 1354.117932 2114.430082 train J   J J J J J J J
 231014928 1367.89522   28.28791   2.012958333             1860 1.22       1.53232        1.40355408   12.3957  3 1354.117979 2114.43021  train J   J J J J J J J
 231047177 1368.5224    38.49481   0.3356666667           12480 1.11       1.42923        1.502337057  12.5063  3 1354.117768 2114.429926 train J   J J J J J J J
 231059192 1340.85332   27.22371   1.196625                1934 1.02       0.928066       0.8948984838 11.124   3 1354.117771 2143.221166 train J   J J J J J J J
 231064719 1353.94303   13.84141   0.09583333333          43609 1.01       2.33507        2.353726632  11.5446  3 1354.117632 2143.220896 train J   J J J J J J J
 231097204 1332.2423    41.98264   0.172125                3470 1.1        1.37903        1.391836866  12.716   3 1325.324246 2389.712361 train J   J J J J J J J
 231273878 2078.42137   22.05202   0.1418333333           13538 1.05       1.31608        1.309336113  11.9178  3 2088.242174 2143.221751 train J   J J J J J J J
 231283677 1385.14458    0.72752   0.08741666667         221300 1.28       1.4609         1.410347348  10.1277  3 1381.722056 2143.22169  train B   B J B B B B E
 231285314 1370.3805    26.17072   1.25375                 6807 1.21       2.81323        2.834566466  12.1708  3 1381.722008 2143.221624 train J   J J J J J J J
 231286114 1385.45976    1.01016   0.1441666667            7390 1.25       2.49625        2.423107824  10.5543  3 1381.722032 2143.221679 train E   E E E E E E E
 231299420 1368.13551   14.07682   0.2439583333           43220 1.17       1.30016        1.250368625  11.3508  3 1354.1171   2143.221383 train J   J J J J J J J
  23139612 1411.43295    1.02917   0.096875              182190 1.1        1.59373        1.635374153  10.2014  3 1410.93278  2169.946353 train     B B J J B B J
 231694110 1340.26009   64.36564   0.6391666667            1220 1.05       0.954946       0.9411464626 10.1371  3 1325.328051 2087.098011 train J   J J J J J J J
 231701908 1325.57994    0.16209   0.031875                 550 2.17       1.93089        1.911487908   9.3863  3 1325.327804 2087.098005 train     B J B J J J J
 231704203 1340.16848   14.93223   0.5874166667            1610 1.18       1.04393        1.046991379  12.0572  3 1325.327868 2087.098196 train J   J J J J J J J
 231719057 1414.96163    5.47778   0.005375                2710 0.576903   0.586465       0.6621544614 10.6207  3 1410.929012 2227.56758  train J   J J J J J J J
 231727809 1395.81901   58.48811   0.174                  46837 1.15       1.22652        1.204904678  13.2441  3 1410.928897 2227.567498 train J   J J J J J J J
 231820869 1325.87396   32.03889   0.02308333333         116560 1.03       1.26399        1.24203157   12.2168  3 1325.322434 2254.05999  train J   J J J J J J J
 231832850 1339.23518   28.31189   1.508458333             2120 1.         0.848292       0.8821709425  8.1623  3 1325.325739 2114.429563 train J   J J J J J J J
 231834608 1325.75113    0.43655   0.06891666667            900 1.25       1.51379        1.474747822  11.869   3 1325.325722 2114.429897 train     B J J J J J J
 231845332 1324.74756   14.41641   1.146208333              435 1.28       1.43176        1.448312883   9.2013  3 1325.32563  2114.429893 train J   J J J J J J J
 231846112 1343.08202   25.26318   0.6614166667            2762 0.96       0.878278       0.8654029618 10.2592  3 1354.117672 2114.429604 train J   J J J J J J J
 231851828 1353.04742   14.41224   0.08558333333          37597 0.540777   0.545046       0.6043273939 11.0616  3 1354.117634 2114.429572 train J   J J J J J J J
 231853416 1312.45981   26.31918   0.6890416667            4336 0.62495    0.647101       0.7297095109 12.8959  3 1325.325576 2114.429881 train J   J J J J J J J
 231864198 1339.23279   28.28293   1.089458333              540 1.27       2.22425        2.194733914   9.4086  3 1325.326549 2114.430179 train J   J J J J J J J
 231907841 1347.20419   26.42086   0.1120416667            3660 1.03       1.13308        1.128806864  11.7158  3 1325.326481 2114.430042 train J   J J J J J J S
 231957989 1468.66729    1.10625   0.09854166667            440 2.62       3.25493        2.7222672     9.1438  3 1468.283994 2254.06094  train J   J J J J J J J
 231964662 1468.51329    0.57014   0.104875                9330 1.9        4.44676        4.112329288   9.6256  3 1468.283983 2254.060957 train     B J J J J J B
 232049513 1468.52203    0.37569   0.018625                2570 1.55       3.96671        3.796846438   9.8448  3 1468.284007 2254.061104 train J   J J J J J J J
 232059173 1326.4043     2.73848   0.24875                  210 1.6        1.54435        1.504159977  10.0942  3 1325.327215 2087.097378 train J   J J J J J J J
 232075739 1325.62514    0.92821   0.194625                7260 1.74       1.73086        1.739624985  13.4002  3 1325.325552 2114.428971 train     B J B J J J N
 232096967 1627.80709    2.03055   0.142375               26317 2.04       2.65812        2.760095315  11.8665  3 1624.974365 2389.717062 train E   E E E E E E E
  23215769 1658.01983    0.82639   0.1112916667             150 3.09       2.08422        2.755415161   8.5677  3 1653.932942 2389.717349 train     J J B J J J J
  23221002 1411.24008    0.22292   0.07666666667         404380 1.08       1.44587        1.590216388  10.2625  3 1410.932721 2169.946339 train B   B J B J B J E
 232296163 2201.84605    0.27014   0.03041666667           2430 0.95       0.886682       0.7919584539 12.5347  3 2201.73817  2227.57119  train J   J J J J J J J
 233319902 1628.64691    1.7493    0.002791666667         51980 1.66       1.00767        1.282913669  13.4147  3 1624.974446 2389.717142 train J   J J J J J J J
 233963178 1344.69189   25.61256   0.099625                8520 1.41       1.94367        1.870012484   9.842   3 1325.325378 2114.429544 train J   J J J J J J J
 233964642 1325.45311   17.91571   0.09029166667           9900 1.18       1.56516        1.565682374   9.5498  3 1325.325209 2143.220504 train E   E E E E E E E
  23401866 1662.03998    7.92639   0.216875                2730 1.9        2.11062        2.41353187   10.0113  3 1653.932942 2389.71735  train J   J J J J J J J
 234070374 1468.80113    0.35069   0.07629166667            400 1.42       1.93471        1.909773277   8.19567 3 1468.286945 2227.571475 train     B J B J J J J
 234279605 1362.38859   38.08117   0.1705833333            2770 1.02       1.64076        1.464963093  10.8563  3 1325.327465 2087.097573 train J   J J J J J J S
 234280151 1348.10467   24.99804   0.07625                 9220 1.26       1.41841        1.460362713  12.9451  3 1325.32758  2087.097731 train J   J J J J J J J
 234331809 1324.39617    1.27405   0.1019166667             529 0.97       1.29298        1.211907983  11.0421  3 1325.325282 2114.429179 train S   J J E S S J E
 234490176 1325.60248    0.67335   0.03025                 2530 1.72       2.06271        2.03505719   10.6689  3 1325.326339 2114.429888 train J   J J J J J J J
 234505865 1327.25715   12.64488   0.4616666667          411710 1.27       2.73217        2.562729734  11.1095  3 1325.326228 2114.429898 train E   E E E E E E E
 234509218 1326.39794    1.09141   0.1555                243040 1.18       2.23214        2.282551801   9.7956  3 1325.32616  2114.429708 train E   E E E E E E E
 234516307 1325.52144    0.14696   0.01958333333           1010 1.76       2.02386        1.968434332   8.783   3 1325.326144 2114.429875 train J   J J J J J J J
 234516483 1326.36929    1.17335   0.163125                 120 1.44       2.45291        2.346234487   8.2307  3 1325.326133 2114.429806 train J   J J J J J J J
 234517168 1310.9387    28.29203   1.089958333              910 0.380469   0.390282       0.3860021185  9.96477 3 1325.326126 2114.429789 train J   J J J J J J J
 234737435 1628.57241    1.19792   0.1076666667            8240 2.82       2.61893        3.191040477  12.4914  3 1624.974391 2389.717121 train     J J B J J J J
 234988641 1332.16102   10.03501   0.3402916667            5270 1.71       1.73918        1.732969747   8.0059  3 1325.327145 2087.097632 train     J J N J J J N
 234989576 1364.67519   50.47768   0.5340416667            9400 1.         0.837393       0.8178274259 13.2479  3 1325.326986 2087.097357 train J   J J J J J J J
 234992286 2073.22874   11.59074   0.04241666667          12230 0.86       1.06909        0.8524995927 12.9037  3 2061.854558 2087.097471 train J   J J J J J J J
 234994785 1336.68539   12.69612   0.162875                4230 1.11       1.3218         1.262962315  12.3784  3 1325.327113 2087.09762  train J   J J J J J J J
 235000637 1335.00307   12.7232    0.035375              105740 1.         1.2415         1.207901955  12.6757  3 1325.327117 2087.097656 train J   J J J J J J J
 235012560 1338.98476   14.67668   0.364125              172620 1.54       1.87908        1.758604226  11.0943  3 1325.327009 2087.097555 train J   J J J J J J J
 235038130 2044.8228     9.44005   0.221375                1180 0.93       1.21858        0.9927189936 10.9433  3 2036.284391 2087.097191 train E   E E E S J J S
 235050930 1411.19616    1.22708   0.1554583333            6360 0.89       0.942402       0.9211007206 12.7134  3 1410.928833 2227.567572 train     J J J J J B J
 235059216 1411.65238    5.84583   0.006916666667          5340 1.03       1.89252        1.834423262  11.9181  3 1410.928833 2227.567644 train J   J J J J J J J
 235382434 1468.76562    0.38403   0.1258333333             940 2.269      2.22751        2.352742885   8.98432 3 1468.287004 2227.57165  train J   J J J J J J J
 237313342 1349.33587   24.12043   0.2074166667            4110 1.07       0.914065       0.9302582827 10.7552  3 1325.327228 2087.097546 train J   J J J J J J J
 237317141 1331.41923   14.29681   0.2619166667            2560 0.92       1.98007        1.65729655   10.7828  3 1325.32733  2087.097722 train     J J J J J J N
 237321052 1339.68481   16.66765   0.354375                4420 0.91       2.15247        2.044609777  12.5816  3 1325.327224 2087.097585 train J   J J J J J J J
 237323211 1335.00252   13.16765   0.078625                5050 1.08       1.19959        1.225392298  11.8495  3 1325.327249 2087.097637 train J   J J J J J J J
 237327080 2073.09671   16.36904   0.291875               24930 0.93       2.37467        2.226224833  12.5861  3 2061.854756 2087.097649 train J   J J J J J J J
 237336121 1332.83807   11.75237   0.02525                12410 1.07       1.0071         0.9839268552 12.6835  3 1325.327229 2087.097692 train J   J J J J J J J
 237826881 1470.25243    2.30139   0.1010416667           47890 1.14       1.35157        1.245562871  12.7428  3 1468.286774 2227.571493 train E   E E E E E E E
 237849622 2202.04952    0.41111   0.1385416667            1520 2.29       1.81536        1.904002098  11.8999  3 2201.737869 2227.571455 train J   J J J J J J J
 237922090 1395.49212   41.46944   0.2040416667            3860 0.96       1.21909        1.214431376   9.7796  3 1354.116435 2360.544435 train J   J J J J J J J
 237927802 1358.31037   44.4625    0.1209583333           18440 1.08       1.59866        1.585656722  13.1255  3 1325.324318 2360.54475  train J   J J J J J J J
 237944314 1469.6493     1.55903   0.17925                  260 2.19       2.36009        2.57699302   10.2938  3 1468.283409 2254.060891 train N   N E E J J J N
 237971228 1468.14678    0.60208   0.04816666667           3121 1.01       0.867865       0.8587731928 10.5114  3 1468.283168 2279.976971 train J   J J J J J J J
 238059451 1353.8046     0.56458   0.04516666667           2564 1.18       0.983697       0.997822547  12.7936  3 1354.113825 2389.710673 train     B J B J J J J
 238089812 1504.78751   45.75417   0.1189583333            7600 0.78       0.782372       0.7807341776 10.9103  3 1468.28294  2389.710673 train J   J J J J J J J
 238121919 1490.10218   46.52153   0.1177083333            5380 0.98       2.10481        2.098559952  10.314   3 1468.28289  2389.710721 train J   J J J J J J J
 238169454 1349.18536   26.89923   0.57375                 9870 0.94       0.787876       0.7721624935 11.6399  3 1325.326586 2087.096946 train J   J J J J J J J
 238171974 1327.67349   12.85599   0.2215                  3280 1.07       1.08015        1.102414571  12.8958  3 1325.326654 2087.097102 train J   J J J J J J J
 238180431 1366.4446    43.15208   0.364625                9920 1.03       1.21035        1.214248573  13.051   3 1325.324952 2389.713129 train J   J J J J J J J
 238188583 1325.51119    0.19305   0.09458333333            490 1.66       1.69531        1.66625037    8.1012  3 1325.324869 2389.713003 train     B J J J J J J
 238191188 1327.3992     2.26805   0.2111666667            2530 1.61       1.83528        1.751214765  10.1776  3 1325.325014 2389.713309 train J   J J J J J J E
 238642532 1492.51292    0.66944   0.144125                3710 1.35       2.31058        1.959292068  10.7427  3 1491.63758  2305.984575 train     J J B J J J J
 238644222 1491.93146    0.125     0.014875                1800 2.22       2.03011        1.95207491   10.7271  3 1491.637647 2305.984592 train J   J J J J J J J
 238736091 1517.27418   12.95278   1.029833333             3709 1.42       1.19509        1.263908248  11.5799  3 1517.367198 2305.984591 train J   J J J J J J J
 238830765 1326.20761    2.03362   0.1415833333             250 1.35       3.13425        3.103058389   9.9329  3 1325.327097 2087.097265 train J   J J J J J J J
 238852296 2048.24922   27.51892   0.468375                 270 1.42       1.5066         1.488159797   7.9328  3 2036.284744 2087.097104 train J   J J J J J J S
 238854223 1349.47789   37.37631   0.1603333333             990 1.13       2.64823        2.718562922   9.7005  3 1325.326844 2087.096932 train J   J J J J J J J
 238871896 1330.99975   36.37102   0.2709583333             370 1.24       1.56054        1.431428967   8.5818  3 1325.325323 2114.428526 train J   J J J J J J J
 238878215 1354.67783    0.70252   0.09016666667          56540 1.18       2.16393        2.199908049   9.3012  3 1354.116889 2114.428617 train B   B J B J B J E
 241392991 1385.3129     1.5178    0.2461666667             240 1.45       2.03654        1.974520109   9.236   3 1381.724504 2143.224571 train     J J N J J J J
 241422413 1598.75575    0.625     0.2074166667           70560 1.06       1.14654        1.175211271  12.3378  3 1596.786212 2360.549655 train E   E E E E E E E
 241449505 1602.61041   11.4125    0.2122916667          567300 1.1        1.30993        1.316436758   9.6944  3 1596.786356 2360.549751 train E   E E E E E E E
 241502899 1598.835      1.7       0.1876666667             380 1.43       1.94196        1.888666892   9.9033  3 1596.786281 2360.549725 train J   J J J J J J J
 241684749 1599.24923    0.32986   0.03329166667           5520 1.56       1.70515        1.767357392   8.7474  3 1596.786211 2360.549746 train J   J J J J J J J
 241785264 1598.92764    0.20625   0.02579166667           1580 2.17       1.67191        1.818532042  11.3615  3 1596.786193 2360.549773 train J   J J J J J J J
 241862772 1468.01068    0.73611   0.058875                1280 1.575      2.10807        1.881871865  10.2485  3 1468.286828 2227.570977 train     J J B J J J J
 242146771 1598.05623    2.55208   0.18525                 1466 1.56       1.81603        1.799637019   9.6501  3 1596.786643 2360.550083 train J   J J J J J J J
 242945005 1438.37051    0.23403   0.04445833333          24230 1.52       2.22797        2.283978113  10.8722  3 1437.995824 2200.23103  train J   J J J J J J J
 243496587 1598.54064    1.0875    0.2084166667            2850 1.2        1.56565        1.559044855   8.6447  3 1596.786497 2360.549842 train     J J B J B J J
 243552566 1610.1553    13.95555   0.234875               20930 0.77       0.808191       0.7765997834 12.6519  3 1596.786719 2360.549972 train J   J J J J J J J
  24359682 1439.84337    2.87569   0.003625               15760 0.99       0.855035       0.8305203963 13.3888  3 1437.993238 2200.22925  train J   J J J J J J J
  24359683 1440.57149    3.82708   0.2092083333             610 1.24       1.4782         1.36992962   10.5543  3 1437.993233 2200.229251 train J   J J J J J J J
 243607395 1600.01864    4.49583   0.2324166667          149030 1.15       1.61691        1.672520689  12.3485  3 1596.786512 2360.549887 train E   E E E E E E E
 244163413 1384.13822    1.78794   0.12825               160480 1.15       1.26033        1.295180384   9.7948  3 1381.725065 2143.224147 train E   E E E E E E E
 244163481 1385.29294    2.4046    0.1226666667            2250 1.57       3.56386        3.56153534    9.7622  3 1381.725062 2143.224136 train J   J J J J J J J
  24424946 1657.36098    1.27083   0.1557083333            8600 1.11       1.21453        1.227456005  13.4735  3 1653.932956 2389.71737  train E   E E E E E J E
 244280608 1438.43869    0.17639   0.02354166667            450 1.68       2.27256        2.104937506  10.5307  3 1437.994993 2200.230922 train     J J J J J J B
  24456536 1438.21549    0.84375   0.1411666667            1650 2.9        1.69142        1.797548745   9.1165  3 1437.994655 2200.230842 train J   J J J J J J J
 244972515 1598.85453    0.90486   0.1655                  3170 1.16       1.04623        1.038078991  12.2074  3 1596.786178 2360.549366 train     B J B J B J J
 245004973 1599.00763    1.61944   0.1770833333             160 2.04       2.72772        2.626527039   9.4155  3 1596.786225 2360.549399 train     B J J J J J J
 245067701 1598.73029    0.37778   0.01408333333            520 1.65       2.04792        2.411731276   8.2638  3 1596.786309 2360.549448 train J   J J J J J J J
   2454361 1571.85545   14.41944   0.09458333333          11850 0.89       0.824762       0.7816646396 13.3141  3 1569.453974 2332.578545 train J   J J J J J J J
 245863730 1438.4391     0.15833   0.07875                 7840 0.892      0.950533       1.036791441  13.1783  3 1437.99563  2200.231373 train J   J J J J J J J
 245870885 1435.65852    4.66875   0.006958333333          2530 1.27       2.76186        3.050959592  11.3431  3 1437.995607 2200.231346 train J   J J J J J J J
  24608356 1438.07374    0.47708   0.4510416667             660 0.64       0.745516       0.7688583654 11.8773  3 1437.992883 2227.568767 train J   J J J J J J J
  24608642 1438.24569    0.49236   0.03529166667           3240 1.66       2.28192        2.215854603  11.1846  3 1437.992936 2227.568828 train     B J J J J J J
 246851163 1379.56812   26.63635   0.02079166667          29150 0.96       1.12282        1.073360453  12.2915  3 1354.119879 2114.432316 train J   J J J J J J J
 246891558 2088.67646    0.19753   0.02554166667           1360 1.02       1.63641        1.678818081  11.3446  3 2088.244609 2114.432489 train     B J J J J J J
 246895877 1382.01887   12.60738   0.8903333333           17637 0.91       1.98608        1.928085899  10.9997  3 1381.724547 2114.432524 train J   J J J J J J J
 246900323 1438.21274    0.73264   0.028375                2280 1.49       2.10592        2.165776389  10.8075  3 1437.994681 2200.230466 train J   J J J J J J J
 248685847 1438.38388    0.26319   0.03304166667           1860 1.66       2.92286        2.425193761  10.5898  3 1437.995156 2200.230704 train J   J J J J J J J
 248946266 1383.87499    0.46224   0.047625               92040 1.01       1.14824        1.153052749  11.8299  3 1381.724674 2143.224565 train     B J B B J B B
  24894997 1468.71765    0.38194   0.09483333333          14510 1.041      1.56137        1.443026526  10.0905  3 1468.286618 2227.570993 train J   J J J J J J J
 248984732 1383.90522    0.34627   0.02275                 1840 1.72       1.54919        1.436288521   9.6578  3 1381.724579 2143.22461  train J   J J J J J J J
 248988133 1376.53547    9.38238   0.1946666667          143174 1.029      1.38048        1.357753094  10.904   3 1381.724555 2143.224515 train S   S S S S S S S
 249031514 1438.51898    1.02292   0.225375                1000 2.31       1.6526         1.642538844  10.235   3 1437.99481  2200.230964 train N   J J J J J J E
 249032824 1438.79492    0.59444   0.20275                 2000 1.19       2.89872        2.683220726   9.6956  3 1437.994896 2200.23107  train J   J J J J J J J
  24941871 2125.51743   10.25025   0.206125              202710 0.879      0.801887       0.7652460183 12.7291  3 2115.890744 2143.224475 train J   J J J J J J J
  24943887 1468.5414     0.42917   0.191125               29600 3.         2.78486        2.620270457   8.015   3 1468.286628 2227.571009 train     J J B J J J J
  24976343 1518.38922    0.46736   0.02329166667           6460 1.3        1.57129        1.398508529  12.7786  3 1517.368601 2279.97986  train J   J J J J J J J
 250133421 1438.37959    0.81875   0.17425                  960 1.63       1.54832        1.507285724   9.9767  3 1437.995377 2200.23068  train     J J J J B J B
 250139704 1438.61102    0.31666   0.04583333333           2250 2.08       2.06612        2.079836026  13.112   3 1437.995261 2200.230565 train     B J J J J J J
 250307506 1599.31326    2.76458   0.2602916667           81280 2.55       2.63329        2.78518033    9.8067  3 1596.786173 2360.550187 train E   E E E E E E E
 250445175 1469.10177    1.70625   0.1196666667            8850 1.422      3.37076        3.210345675   8.87464 3 1468.286931 2227.571117 train E   E E E E E E E
  25120280 1468.85551    0.42014   0.0195                  2580 1.51       2.97943        3.238532992  12.5162  3 1468.28651  2227.570912 train J   J J J J J J J
   2517886 1571.55783   12.07639   0.1577083333            5190 0.975      2.17467        2.068966302  10.661   3 1569.454002 2332.578572 train J   J J J J J J J
 251883808 1367.85539   15.00237   0.762875                4790 1.34       1.02704        1.107700097  11.3929  3 1354.119589 2114.432106 train J   J J J J J J J
 253203293 1599.85845    0.19375   0.10675                 1800 1.78       2.66926        2.425248559  10.9348  3 1596.785935 2360.549173 train     B J J J J J J
 253930130 1327.07518   11.3803    0.01116666667          71580 0.94       0.859747       0.882732242  13.4649  3 1325.328459 2087.099454 train J   J J J J J J J
 253933216 1327.81399    2.45946   0.339375                 210 1.51       1.50762        1.509969848   9.3049  3 1325.328419 2087.09938  train J   J J J J J J J
 254169757 1657.13914    0.28378   0.03779166667            820 1.52       2.5117         2.486990685   8.9273  3 1653.93291  2060.640826 train     B J J J J J J
 254295655 1366.39846   15.25807   0.5235                  1340 1.36       1.46853        1.472043085   8.5503  3 1354.120397 2114.432462 train J   J J J J J J S
 254321766 1629.01128    0.77014   0.09970833333          13130 1.09       3.50109        3.517698309  10.7588  3 1624.974572 2360.550674 train B   B B B B B B E
 254424959 1628.95842    0.48403   0.1255833333            9010 2.05       2.63503        2.288949534  12.9352  3 1624.974552 2360.550658 train     B J B J B J B
  25484332 1571.6813     0.53819   0.120625                5160 1.42       1.90944        1.889305281  11.2861  3 1569.453178 2332.578165 train E   E E E E E E E
 255636057 1483.45868   54.14922   0.2019583333           21070 1.14       1.55469        1.577173193  12.5113  3 1468.283478 2254.06076  train J   J J J J J J J
 256051802 1626.23811    0.15694   0.045625                1080 2.21       1.80545        1.774061105   7.9154  3 1624.972225 2389.715383 train     B J B J B J J
  25714813 1518.02252    0.22917   0.02679166667           2960 1.61       2.64807        2.575332983   9.1841  3 1517.368618 2305.986444 train     J J B J J J J
 257301275 1485.87101   18.11597   1.028875               17160 1.99       1.67368        1.709203436  11.9294  3 1491.640961 2254.064666 train J   J J J J J J J
 257504408 2116.14606    1.32471   0.04870833333           7570 1.13       1.15748        1.231864389  12.5118  3 2115.890532 2143.224251 train E   E E E E E E E
 257636987 1411.56795    1.15208   0.3286666667             880 1.34       2.35018        2.445496269   9.8984  3 1410.930481 2200.228329 train J   J J J J J J J
 257720492 1368.70234   53.1311    0.08554166667          29050 0.95       0.999217       0.9849425699 13.25    3 1354.115382 2389.711328 train J   J J J J J J J
 257735755 1316.45338   25.69952   0.1906666667          108537 0.91       0.856471       0.8309807637 12.2578  3 1325.325481 2114.429584 train J   J J J J J J J
  25776767 1519.19022    5.54583   0.23825                20940 1.19       1.77997        1.853706678  10.638   3 1517.368836 2279.980151 train E   E E E E E E E
 258189888 1623.2948    14.75139   0.93975                 1180 1.2        1.17275        1.186610215   9.6429  3 1624.973058 2389.715381 train J   J J J J J J J
 258494635 1623.73053   14.45694   1.156541667            20699 2.         2.45499        2.442466761  12.252   3 1624.972924 2389.715317 train J   J J J J J J E
 258572301 1668.90876   13.29722   0.1740416667           60090 1.2        1.1348         1.171513061  11.0761  3 1653.933256 2389.717661 train J   J J J J J J J
 258788577 1598.69797    0.47917   0.04695833333           4590 1.64       2.4615         2.444741588   8.2219  3 1596.786484 2332.577872 train J   J J J J J J J
 259701720 1413.12473    3.97222   0.3639166667         1464460 1.91       2.91898        2.835136592   9.4692  3 1410.929099 2227.567028 train E   E E E E E E E
 259735995 1625.00647    0.16875   0.046125                2210 1.65       2.16721        2.292328609  10.9899  3 1624.973064 2389.715441 train     B J B J B J B
 259836511 1624.40547   14.17361   0.8119583333           14999 1.15       1.81004        1.774012552  13.405   3 1624.972966 2389.715384 train J   J J J J J J J
 259976454 1353.19564   36.62667   0.161875              266140 1.34       1.14774        1.38497153   10.9642  3 1325.325111 2114.428674 train     J J N J J J J
 260001669 1325.95519    1.03863   0.09970833333            680 1.66       1.72389        1.714147599   8.0563  3 1325.325026 2143.219934 train J   J J J J J J J
 260128333 1336.82371   29.21703   0.2223333333           65620 1.02       1.51811        1.320770088  11.4881  3 1325.322869 2389.71124  train E   E E E E E E E
 260129352 1327.38039    1.82014   0.1933333333             490 1.58       2.32874        2.240181927   9.9497  3 1325.322724 2389.711079 train J   J J J J J J J
 260213488 1544.73926    0.60347   0.131125                 320 1.48       1.34422        1.337364089   8.8648  3 1543.243609 2305.986111 train J   J J E J J J E
 260356153 1366.00954   55.4995    0.1459583333            4390 0.86       0.816878       0.791795914  12.4681  3 1325.322768 2389.711215 train J   J J J J J J J
 260373272 1326.00263    0.9625    0.02541666667            700 1.66       3.09068        2.654853521  10.3804  3 1325.322736 2389.711189 train J   J J J J J J J
 260504192 1346.57608   48.74861   0.078                   4680 1.15       2.00522        2.047825258  12.5863  3 1325.322362 2389.7108   train J   J J J J J J J
 260751935 1349.01439   26.90644   1.374916667             5860 1.22       4.56999        5.481047794  13.3628  3 1325.326922 2087.097167 train J   J J J J J J J
 260927956 1623.86481   14.45416   1.156333333            20369 1.16       2.00091        1.873313957  13.3709  3 1624.972868 2389.71536  train J   J J J J J J J
 261004903 1598.84204    1.19097   0.2181666667           67680 1.4        2.07127        2.163864224  10.9728  3 1596.786268 2360.549614 train E   E E E E E E E
 261137407 1356.55127   40.73333   0.2                    10940 1.01       0.685825       0.6866396455 11.6133  3 1325.324905 2389.713544 train J   J J J J J J J
 261190626 1628.24341    0.14583   0.003166666667          2373 1.27       1.19139        1.206114183   9.7007  3 1624.974058 2389.717128 train J   J J J J J J J
 261397850 1329.28168   16.31389   0.1509166667           97170 1.         1.56207        1.553736366  12.5749  3 1325.324676 2389.71336  train E   E E E E E E E
 261399939 1344.84775   49.08889   0.2744166667            9120 1.52       1.63015        1.790720653  12.2864  3 1325.324585 2389.713261 train J   J J J J J J J
 261460407 1349.42453   24.11765   0.1613333333            6360 1.02       1.16804        1.1290251    10.0596  3 1325.327115 2087.097121 train J   J J J J J J J
 261463541 1327.34539   41.354     0.2502083333            3320 1.01       1.59247        1.583378826  12.3001  3 1325.327174 2087.097217 train     J J N J J J N
 261658021 1339.5936    34.94933   0.1174166667            6340 1.29       1.60392        1.607228143  11.3026  3 1325.325673 2087.095761 train J   J J J J J J J
 261871340 1623.31632   14.75069   0.9397083333          111959 1.32       1.44491        1.367151817  12.9335  3 1624.972888 2389.71541  train J   J J J J J J J
 261961498 1623.32383   14.75069   1.012541667             3026 1.68       1.99889        2.131545421  11.5743  3 1624.9732   2389.715607 train J   J J J J J J J
 262028602 2201.53364    0.46319   0.03566666667            334 2.11       4.21888        3.835911308   8.5117  3 2201.738088 2227.571717 train J   J J J J J J J
 262298142 1438.54942    0.5625    0.1884166667           20560 1.417      1.39992        1.367448392  10.6488  3 1437.995009 2200.231147 train J   J J J J J J J
 262572239 1508.52741   47.57691   0.1798333333           14690 1.02       0.885069       0.8781443145 10.3641  3 1491.637164 2305.984004 train J   J J J J J J J
 262572560 1490.7935    48.9648    0.1456666667          131610 1.3        1.72287        1.788704435  12.9293  3 1381.717943 2305.983998 train J   J J J J J J J
 262579512 2246.90271   18.55415   1.636833333            16770 1.11       1.10249        1.098051392   8.3364  3 2228.758942 2254.064791 train J   J J J J J J J
 262789653 1335.37716   12.95029   0.068                   6280 1.05       0.880859       0.8761105075 11.6612  3 1325.32738  2087.097988 train J   J J J J J J J
 262816684 1339.43813   14.11695   0.174625                3190 1.04       0.964869       0.9572258727 11.1513  3 1325.327368 2087.097976 train J   J J J J J J J
 262818237 1325.57808    0.3232    0.03945833333          12630 1.         0.970425       0.9695573978 11.0725  3 1325.327347 2087.097955 train     B J J J J J B
 262837943 1393.99548   13.1178    0.4730416667           17560 1.18       1.30161        1.303622823  12.6431  3 1381.724516 2143.224652 train J   J J J J J J J
 262883967 1368.3646    27.20228   0.8658333333            5300 1.47       1.91181        1.847712421  11.4785  3 1354.11661  2169.942242 train J   J J J J J J J
 262898188 1628.20808   12.64444   0.3005416667           28610 3.11       1.99955        2.583648542  12.2537  3 1624.974286 2389.71756  train J   J J J J J J J
 262929713 1624.13365   14.4493    1.141666667             7551 1.66       2.2137         2.238174705  10.4971  3 1624.97323  2389.715671 train J   J J J J J J J
 263015893 1349.42177   26.90084   0.5597916667            1440 1.01       0.991704       0.9906850945 11.213   3 1325.325766 2087.095791 train     N J J J J J J
 263078264 1325.4799     0.1421    0.04775                 5540 1.01       1.59798        1.556674978  11.8624  3 1325.325746 2087.095849 train B   J J J B J J E
 263183912 1482.30686   14.05833   0.1057083333           55620 1.26       1.37282        1.426991705  11.5843  3 1468.287266 2227.571492 train S   S S S S S S S
 263187053 1482.35032   14.05694   0.06675               642630 1.15       1.0462         1.058311684  13.1838  3 1468.287238 2227.571464 train S   S S S S S S S
 263488991 1626.34932   13.11389   0.07420833333         111170 1.69       1.83779        1.779615022  11.2303  3 1624.972924 2389.715552 train     J J N J J J J
  26352656 2256.43475    0.2118    0.01591666667           1980 1.72       2.32157        2.179108349  10.866   3 2254.994982 2279.981367 train J   J J J J J J J
 264272104 1599.22349    0.75347   0.228875                 270 1.18       1.39154        1.434300514   9.4151  3 1596.785875 2360.549783 train     J J B J B J J
 264590043 2174.13667    0.20694   0.01654166667            297 1.246      1.41099        1.395410136   9.19094 3 2174.231004 2200.231322 train     J J N J J J N
 264739696 1468.60491    0.38889   0.1862916667            2340 2.54       2.13627        2.03571969    9.2672  3 1468.287191 2200.231268 train     J J J B J B B
 264755424 1491.49878   25.16666   0.34825                 2791 2.23       2.20846        2.069423563  11.0005  3 1491.641495 2254.064362 train J   J J J J J J J
 264770496 1483.07195   58.33817   0.3464166667            3495 2.02       2.35758        2.297732027   8.83    3 1491.637166 2305.984164 train J   J J J J J J J
 264930026 1526.82535   51.9285    0.1672083333           74670 1.96       1.86706        2.105442021  13.2345  3 1491.636943 2332.57391  train J   J J J J J J J
 265046872 1491.81624    0.28958   0.02966666667           2250 1.68       1.75159        1.648203225  11.9358  3 1491.641107 2254.064683 train     B J J J J J J
 265075210 1491.15645   25.24305   0.7481666667           12153 0.93       0.864418       0.8294928223 13.4899  3 1491.640974 2254.064601 train J   J J J J J J J
 265400577 1515.63988   13.71528   0.210125               15564 1.08       1.54855        1.538122022  12.9973  3 1517.370692 2254.06483  train J   J J J J J J J
 265445482 1518.33576    0.74514   0.09495833333          10410 1.29       1.75033        1.619061322  13.4032  3 1517.370614 2254.064768 train     B J J J J J B
 265590744 1339.43354   14.10306   0.178                 231010 1.12       1.14121        1.054253067  12.0543  3 1325.327886 2087.098074 train     N J N J N N J
 265809631 1468.68667    0.425     0.05816666667            450 2.102      1.64548        1.597160664   9.76989 3 1468.287021 2227.571253 train     B J J J J J J
 266323651 1486.0399    18.11458   1.046666667            10082 1.18       1.25635        1.262280932  12.2125  3 1491.64135  2254.064422 train J   J J J J J J J
 266637597 1339.30061   25.77185   2.306333333            10690 0.77       0.878366       0.8347976477 11.5499  3 1325.329066 2087.099254 train J   J J J J J J J
 266643545 1342.89602   17.3921    0.9422916667            8900 1.03       1.76753        1.301547049  11.3643  3 1325.329078 2087.099299 train J   J J J J J J J
 266749369 1619.86546   18.60139   0.8452083333            3331 1.45       2.07964        2.218932568  10.2031  3 1624.974256 2389.716507 train J   J J J J J J J
 266769513 1384.28006    0.53501   0.098                   3710 0.7        0.75186        0.7676050427 10.6803  3 1381.723911 2143.223778 train B   B B B B B B B
 266784408 1313.87143   81.2172    1.204041667             5840 1.08       1.28192        1.281997048  13.0005  3 1381.723863 2143.223733 train J   J J J J J J J
 266928707 1598.49542    0.24861   0.02008333333            810 1.89       2.47263        2.430755359  10.1819  3 1582.785126 2332.576555 train     B J J J J J J
 267040302 1336.71522   12.6989    0.03404166667          14170 1.         0.81233        0.8188689266 12.7562  3 1325.327134 2087.097795 train J   J J J J J J J
 267042207 1339.97489   14.65029   0.1696666667            1420 1.9        2.84197        2.680680228   9.4467  3 1325.327105 2087.097759 train J   J J J J J J S
 267043781 1348.44418   38.14421   0.1434166667            9720 0.92       1.0284         0.9973031638 12.1913  3 1325.326246 2087.096565 train J   J J J J J J J
 267080905 1339.5956    24.45334   0.4377083333           37680 1.08       1.12316        1.144859404  13.458   3 1325.326512 2087.096912 train J   J J J J J J J
 267116335 1326.09981    0.91363   0.17125                  630 1.59       2.14301        2.042983711   9.393   3 1325.32523  2114.42848  train     B J B J B J J
 267490135 1655.03951    0.41988   0.061625                8910 1.65       3.93409        3.669626699  10.0778  3 1653.92954  2087.096116 train J   J J J J J J J
 267677505 1492.23129    0.9375    0.006666666667          6320 1.2        1.97347        1.958035405  12.9287  3 1491.637413 2305.984037 train J   J J J J J J J
 268308889 1492.12778    1.3368    0.1673333333             740 1.36       1.22982        1.26032741   11.3304  3 1491.637677 2279.977829 train S   J J E E E J E
 268529700 1383.63173   12.22544   0.3562916667           43957 1.19       1.83843        1.902420528  10.0661  3 1381.724534 2143.223746 train S   S S S S S S S
 268666367 1583.40796   13.62361   0.2922083333         2316600 0.64       0.737004       0.7620050923  9.8717  3 1569.451711 2332.576714 train J   J J J J J J J
 268677603 1625.73459    0.5368    0.04216666667           1230 2.56       2.31124        2.315953936   8.7912  3 1624.974104 2389.716417 train     B J J J B J J
 268716228 1368.89759   16.95044   0.05041666667           8595 1.28       1.27296        1.290771168  12.3351  3 1381.724348 2143.223678 train J   J J J J J J J
 268717240 1385.94322   20.26363   0.1847916667            5810 1.35       1.30992        1.28435956   12.5415  3 1381.724482 2143.223902 train J   J J J J J J J
 268779268 1491.51289    0.4743    0.03795833333           1991 1.701      1.55327        1.653290709  11.692   3 1491.641    2227.571218 train J   J J J J J J J
 268784292 1383.96543    0.44404   0.026375                3690 1.71       2.85921        2.673522016   9.6269  3 1381.723875 2143.223979 train J   J J J J J J J
 268899531 1572.71172    2.93333   0.428875               37190 1.47       1.84207        1.984069209  12.5281  3 1569.451545 2332.576609 train E   E E E E E E E
 268963326 1491.99896    0.1743    0.03183333333           1430 1.64       2.18022        2.09035368   12.5007  3 1491.637359 2305.984245 train     B J B J J J J
 269079397 1437.58629    1.17569   0.09404166667           1804 1.54       1.83486        1.731293174   9.8597  3 1437.995175 2200.231198 train     J J B J B J J
 269304260 1657.26332    1.06711   0.2171666667            2410 1.1        1.29887        1.333846541  11.3772  3 1653.932827 2060.640984 train J   J J J J J J J
 269342892 1492.30816    0.67361   0.1012083333            5850 1.15       1.06184        1.054360116   8.2119  3 1491.637798 2279.978043 train B   B B J B B B E
 269525338 1656.23528    0.80809   0.1461666667            3010 1.86       2.43949        2.409989877   9.7743  3 1653.932708 2060.640854 train J   J J J J J J J
 269854400 1349.18195   51.275     0.21175                  800 1.08       1.59575        1.308252258   9.6275  3 1325.324943 2389.713451 train J   J J J J J J J
 269855919 1376.12686   51.69375   0.133375                 450 1.32       1.64549        1.476854646   8.238   3 1325.324836 2389.71329  train     J J J J J J N
 269857393 1323.25873   46.88055   0.1394583333          239405 1.17       2.06023        2.086358552  12.877   3 1325.325087 2389.713676 train J   J J J J J J J
 270052005 1588.70771   11.80555   0.2449583333            8354 1.06       2.03378        1.500994694  12.9564  3 1596.78703  2332.578437 train J   J J J J J J J
 270094126 1492.30384    3.74097   0.18325               157030 1.27       2.12408        2.095158894  12.9935  3 1491.641497 2254.064354 train E   E E E E E E E
 270097896 1354.89363   32.53224   2.254166667             5650 0.982      0.957408       0.8969886875 10.5864  3 1325.328866 2087.099547 train J   J J J J J J J
 270170271 1491.92029    0.26042   0.025875                1950 1.83       2.16598        2.003657424   9.4265  3 1491.641465 2254.064338 train     B J J J J J J
 270230803 1571.44701    0.12361   0.024875                 490 1.99       1.70252        1.641333293   8.882   3 1569.453579 2305.988011 train     B J B J J J B
 270249895 1340.13826   14.98099   0.71625                29690 1.02       2.27065        2.310179165  11.6595  3 1325.328835 2087.099566 train J   J J J J J J J
 270300576 1339.42445   14.66155   0.1536666667            8190 1.21       1.19627        1.393003752  11.4347  3 1325.328821 2087.099594 train     J J J J J N J
 270303132 1326.67311   13.56016   0.243125                1410 1.22       1.72551        1.689661805  10.8392  3 1325.328772 2087.099488 train J   J J J J J J S
 270355899 1327.23135   26.15804   0.6542083333           10830 0.699      0.720095       0.7466312309 13.211   3 1325.328647 2087.099544 train J   J J J J J J J
 270357365 1347.43271   22.64419   0.2300833333           11870 1.18       1.11226        1.104889074  13.1832  3 1325.328648 2087.099586 train J   J J J J J J J
 270390595 1517.49385   25.14028   0.6954583333           15981 0.624      0.97001        1.030448023  11.7504  3 1517.370669 2254.064819 train J   J J J J J J J
 270409178 1355.3939     2.1046    0.3084166667             260 1.355      1.91464        1.774165651   8.76206 3 1354.120635 2114.432453 train J   J J E J E J J
 270471483 1516.96944    1.15208   0.09158333333            632 2.28       2.16584        2.674616868   8.5139  3 1517.370645 2254.064805 train J   J J J J J J J
 270479374 1412.32999    1.29653   0.1625                   260 1.468      1.57568        1.509417983   8.77477 3 1410.933326 2169.946507 train J   J J J J J J J
 270535132 1327.86342   14.61155   0.04191666667          17000 1.09       2.12107        1.973944296  10.8932  3 1325.328963 2087.09937  train J   J J J J J J J
 270563356 1350.29079   30.49605   0.1537083333           62870 0.92       1.2338         0.9754694901 12.4364  3 1325.328943 2087.099354 train E   E E E E E E E
 270693518 1539.15519   21.31319   0.1449166667            3050 1.06       1.35913        1.339675542  11.6146  3 1517.370727 2254.064898 train J   J J J J J J S
 271503982 1315.45892   38.01257   0.6761666667            4384 1.08       1.76326        1.883108186  11.6978  3 1325.326463 2114.430184 train J   J J J J J J J
 271596974 1339.49713   54.50748   0.201125                3220 1.1        0.791585       0.8093256048 12.509   3 1325.324152 2389.71297  train J   J J J J J J J
 271627611 1569.83234   13.63264   0.23575              3298320 1.49       4.15375        4.06035526    9.6668  3 1569.451903 2360.548817 train J   J J J J J J J
 271696456 1326.25073    0.6743    0.09833333333            110 1.08       2.43623        2.101145216  10.429   3 1325.323837 2389.712679 train     N J J J J J J
 271810795 1345.46035   48.5368    0.202875                2490 1.99       1.48101        1.434421321  10.4439  3 1325.323791 2389.712673 train J   J J J J J J J
 271893367 1326.25832    5.85765   0.27075                 6510 1.1        1.67987        1.570604006  10.9031  3 1325.32388  2389.712767 train E   E E E E E E E
 272187783 1325.89645    0.62569   0.04966666667           1050 2.45       2.20354        2.231398612   7.9765  3 1325.32391  2389.71285  train     B J J J J J B
 272195238 1384.67245    0.82708   0.025625                1760 1.63       1.80464        1.98519778   11.7603  3 1381.718782 2389.713075 train J   J J J J J J J
 272357134 1328.51201    4.19722   0.2945416667           17730 1.35       2.30649        2.238830501   8.5363  3 1325.323839 2389.712825 train E   E E E E E E E
 272433036 1384.10654    0.50903   0.04345833333            920 1.09       1.23001        1.237743941  13.0974  3 1381.718768 2389.71319  train J   J J J J J J J
 273226805 1656.05733    1.73055   0.2260833333             390 0.91       0.968783       1.059089228   9.9998  3 1653.930312 2389.71477  train     J J N J J J J
 273824717 1356.22453   13.51988   0.04083333333           7060 0.88       0.827253       0.7967389712 11.8933  3 1354.117649 2114.429787 train J   J J J J J J J
 274143099 1491.42507   25.17291   0.5472083333             992 1.479      2.22475        2.135078924   9.98049 3 1491.641524 2254.06445  train J   J J J J J J J
 275249029 1518.16303    0.46597   0.08670833333          89750 1.15       0.957702       0.9585637051 10.1492  3 1517.370481 2279.98134  train     B J B B B B B
 275309975 1518.07304    0.61319   0.1130416667             600 2.3        2.69058        2.457545432   9.0381  3 1517.370496 2279.981413 train     J J B J J J J
  27542350 1490.64844   23.80903   0.7997083333           19113 1.57       1.93859        1.768287799  11.7692  3 1491.64144  2254.064665 train J   J J J J J J J
  27543217 1514.56506   23.43819   0.6164166667           15060 1.27       1.38119        1.356836376  12.3486  3 1491.641442 2254.064673 train J   J J S J S N S
 276253629 1629.08496    0.46042   0.091                  43130 1.36       1.91141        1.943545048   8.405   3 1624.97429  2389.716561 train     B J B B B B B
 276535430 1626.53679    0.43958   0.09379166667            620 1.2        1.51256        1.69305533   12.1648  3 1624.972042 2389.715156 train     J J B J J J J
 276536284 1628.27281   39.93889   0.6645833333             400 0.95       0.916739       0.8977406773  8.1451  3 1624.971946 2389.715048 train J   J J J J J J J
 276672401 1626.62529    1.39514   0.1595416667            5700 1.03       1.30099        1.318419743  13.0123  3 1624.971928 2389.715073 train E   E E E E E E E
 277316602 1326.51532    2.8368    0.1618333333             360 1.49       1.96258        2.007458405  10.5691  3 1325.323671 2360.545229 train S   B S E E S J E
 277802792 1325.94043    0.5421    0.05645833333            230 1.78       2.45371        2.453171869   8.0483  3 1325.326707 2087.096791 train J   J J J J J J J
 277875353 1536.71193   19.18889   0.2511666667            6380 1.09       1.43141        1.35119355   11.5167  3 1517.370284 2279.981574 train J   J J J J J J J
 277912945 1325.82821    1.1803    0.280625                1570 2.33       2.11245        2.054173555  10.592   3 1325.326456 2087.096651 train     J J B J J J J
 278080274 1446.25328   48.59097   0.2468333333           11610 1.23       3.13677        3.195702278  10.5358  3 1410.926778 2389.713475 train J   J J S J J N S
 278081843 1371.4469    51.08333   0.1369166667             430 1.52       1.42174        1.429685256   8.7803  3 1325.324431 2389.713232 train     J J J J J J N
 278200818 1595.02425   31.38472   0.1398333333            8282 1.4        2.22802        2.293020821  12.0348  3 1596.782843 2389.713591 train J   J J J J J J J
 278270755 1541.18663   50.45265   0.1357083333            7750 0.615965   0.635272       0.712991745  12.953   3 1491.634608 2389.713485 train J   J J J J J J J
 278535596 1339.55626   25.75028   2.347125                2340 0.82       0.757957       0.740771416   8.6905  3 1325.328494 2087.099038 train J   J J J J J J J
 278537588 1329.86074   17.68307   0.3336666667            5950 1.82       1.44134        1.598431627  12.2467  3 1325.32859  2087.099225 train J   J J J J J J S
 278563876 1338.6446    13.57057   0.1655416667            7260 0.83       0.79664        0.7636173786 12.3028  3 1325.328465 2087.099014 train J   J J J J J J J
 278803589 1339.08395   17.45738   0.2026666667           16000 1.11       1.33733        1.354372846  11.3775  3 1325.328481 2087.09925  train J   J J J J J J J
 278822329 1326.25699    0.76458   0.05179166667           4330 1.56       3.28102        2.873374192  10.1336  3 1325.322469 2389.711036 train     B J J J J J J
 278823375 1326.09647    1.17708   0.07808333333            800 1.11       1.47986        1.467089162  12.6537  3 1325.322639 2389.711222 train     B J J J J J J
 278826448 1333.47564   42.60972   0.26675                 1350 1.15       1.25046        1.116321663  10.6528  3 1325.322254 2389.710809 train J   J J J J J J J
 278899209 1343.6932    47.20833   0.1496666667            2210 1.1        1.5781         1.490950821  11.9591  3 1325.322504 2389.711107 train J   J J J J J J J
 278963057 1411.44115    0.46042   0.174                    300 1.47       2.84249        2.56753266    9.9747  3 1410.933239 2169.946676 train     B J J J J J J
 278992816 1367.52171   50.36042   0.573625                 600 0.82       0.965185       0.9596186206  9.4814  3 1354.11403  2389.710827 train J   J J J J J J J
 279157040 1354.47202    0.4493    0.09195833333            370 1.02       1.70125        1.622316103  12.1933  3 1354.114049 2389.710925 train     J J B J J J J
 279222972 1411.06535    0.5118    0.0445                  4040 1.67       3.47515        3.20534738    9.0835  3 1410.932631 2169.946507 train     B J J B J B B
 279249113 1367.94367   50.175     0.182625                8360 0.77       1.09241        1.099577767  13.4717  3 1325.322329 2389.711003 train J   J J N J J J S
 279327066 1339.67799   25.75028   2.124666667             2240 0.72       0.566211       0.7290430641  9.0788  3 1325.32842  2087.098908 train J   J J J J J J J
 279480084 1373.34672   39.16805   0.19975                30140 1.05       0.830809       0.8325964412 12.1965  3 1354.113828 2389.710778 train J   J J J J J J J
 279484406 1410.62146    0.45694   0.001375                2220 1.29       1.41723        1.41988283   12.4951  3 1410.931947 2169.945962 train J   J J J J J J J
 279537689 1429.48702   11.57083   0.103                  60088 1.091      1.27793        1.279095715   9.6934  3 1437.994942 2169.945982 train E   E E E E E E E
 279572957 1379.53776   46.01111   0.2144166667           10580 0.98       1.10958        1.027960545  10.6585  3 1354.114004 2389.711078 train     B J J J J J J
 279618060 1338.89799   27.73075   0.1525                  4090 1.26       1.75035        1.791664695  10.4091  3 1325.324651 2143.220462 train J   J J J J J J J
 279647620 1325.3009     0.49488   0.03933333333          32166 1.05       1.74863        1.734307359  12.3     3 1325.324661 2143.220372 train     J J B J B J N
  27973728 1367.88209   13.79557   0.22625                13700 0.99       0.939209       0.9382130291 13.2644  3 1354.120335 2114.432674 train J   J J J J J J J
 279740818 1376.09293   51.69753   0.1969583333            8490 1.32       1.22763        1.236991805   9.6108  3 1325.324656 2332.572157 train J   J J J J J J J
 279854361 1368.20701   27.20125   1.163125               10090 0.88       0.826646       0.7898709768 10.5015  3 1354.117291 2143.220771 train J   J J J J J J J
 280001951 1491.48639   25.17361   0.385625                 807 2.43       4.2242         4.357543439   9.0941  3 1491.641396 2254.064253 train J   J J J J J J J
  28001433 1381.9546     1.89557   0.002833333333           357 1.225      1.40676        1.39250328    8.26925 3 1381.724703 2143.223784 train J   J J J J J J J
 280095777 1323.70459    1.78585   0.141125                 691 2.13       1.72351        1.73747689    9.4701  3 1325.325048 2114.428573 train     B J J J J J J
 280793884 1339.08753   14.92752   0.2134583333            5330 1.08       1.06302        1.006545768  11.866   3 1325.326663 2087.097204 train J   J J J J J J J
 280830936 1353.90295   34.87288   0.3640833333           39530 1.14       1.45644        1.297571986  10.9875  3 1325.325089 2114.428658 train J   J J J J J J J
 280869108 1325.96266    0.58264   0.07470833333           2590 1.14       1.00528        1.031636634  12.9056  3 1325.324652 2389.713404 train     B J J J J J B
 281416295 1468.50841    0.30903   0.02291666667           1920 1.985      2.91607        2.66647064    8.75734 3 1468.286943 2227.571392 train     B J J J J J J
 281426874 1470.34161   33.51805   0.314875               13931 1.39       1.98574        2.018332725  11.1398  3 1491.638507 2254.06181  train J   J J J J J J J
 281461759 1625.64059    0.55903   0.08333333333           1070 1.83       2.4484         2.847089958  11.5868  3 1624.974153 2389.716501 train J   J J J J J J J
 281563494 1328.75119   57.35864   0.4927083333           20000 1.02       0.998013       0.98744214   11.4519  3 1325.326587 2114.430597 train J   J J J J J J S
 281597400 1368.49214   27.05793   0.2954583333            1950 1.03       0.863756       0.8656432756 11.9642  3 1354.118781 2114.430665 train J   J J J J J J J
 281597511 1356.13147    2.24126   0.4843333333             260 1.49       1.68796        1.722980704   8.6855  3 1354.118752 2114.430625 train J   J J J J J J J
 281633175 1326.71223    2.22708   0.226625              138160 1.34       2.08238        2.072367437  13.3306  3 1325.322967 2389.711977 train E   E E E E E E E
 281667628 1327.20407    2.00946   0.2317083333             210 1.41       1.40513        1.390735273   8.757   3 1325.326373 2114.430258 train     J J N J J J J
 281667932 1353.53218   38.01012   0.8134166667            6120 0.97       1.06694        1.086606729  11.8185  3 1325.326386 2114.430313 train J   J J J J J J J
 281670363 1371.16693   25.52584   0.09495833333           6580 0.99       0.854989       0.8461884799 11.4277  3 1354.1187   2114.430615 train J   J J J J J J J
 281704750 1368.43518   25.62675   0.1819583333            6000 1.02       1.53011        1.433250063  11.0734  3 1354.118724 2114.430667 train J   J J J J J J J
 281764304 1354.7008     3.38223   0.1822083333           45150 0.99       1.79393        1.717015484  12.0869  3 1354.118669 2114.430653 train E   E E E E E E E
 281780751 1378.57446   24.88023   0.1739166667            3780 0.67       0.679032       0.723855795  12.079   3 1354.11855  2114.430497 train J   J J J J J J J
 281981813 1502.53456   55.4415    0.1164166667            4420 0.95       1.34036        1.286558649  12.0538  3 1468.280698 2389.712938 train J   J J J J J J J
 282209236 1469.33159    0.9118    0.126375              356640 1.37       2.2604         2.315106558  13.0465  3 1468.28651  2227.571168 train E   E E E E E E E
 282996232 1470.64153    2.19792   0.1762083333            5010 0.854      0.823527       0.8156209902 13.0557  3 1468.286608 2227.571297 train E   E E E E E E E
 283679931 1438.36394    0.2743    0.0445                 19450 0.98       0.962707       0.9966641791 13.4448  3 1437.995677 2200.231018 train     J J B J J J J
 283728139 1438.43469    0.16111   0.03629166667           2820 2.14       1.84158        1.878084746   9.74117 3 1437.995715 2200.231145 train     B J B J B J B
 283747061 1529.95843   12.05      0.1850833333            5350 1.02       2.04737        1.914233693  11.1803  3 1517.37076  2254.064889 train J   J J J J J J J
 283786777 1517.70753   24.30278   0.2762916667            1017 1.174      1.89486        1.868154664   9.90929 3 1517.370763 2254.064897 train J   J J J J J J J
 283916374 1493.20525    1.47153   0.1655833333            2790 1.54       2.00988        1.758855491  12.2213  3 1491.641293 2227.571531 train J   J J J J J J J
 284446666 1491.64068    0.51111   0.040875                 367 2.39       3.03176        2.922707555   8.3211  3 1491.641439 2227.571678 train     J J J B J J J
 284786705 1438.92287    0.95208   0.1840416667            4170 1.43       2.30924        2.213730692  11.8222  3 1437.995247 2200.231372 train     J J B J B J J
 286146976 1518.21059    0.51041   0.057875                 700 1.54       1.79815        1.900437176  10.7662  3 1517.370323 2279.981225 train     B J J J J J J
 286190225 2310.19477    1.16806   0.10775                  910 1.733      3.78081        3.224164502   8.30826 3 2307.24503  2332.578147 train J   J J J J J J J
 286607049 1539.0576    25.56667   0.4952083333            5960 1.77       1.62207        1.716280869  11.7194  3 1517.367389 2305.984736 train J   J J J J J J J
 286677938 1544.81717    0.29028   0.029                   3390 2.046      2.11593        2.047751303   9.90028 3 1543.244929 2279.980776 train     B J J J J J J
 286909661 1572.58829    1.19236   0.1676666667            1150 1.61       1.75641        1.703737313   9.6736  3 1569.453845 2332.578397 train J   J J J J J J J
 287350635 1393.33661   40.90833   0.1284583333            4350 0.86       0.672395       0.6740825752 12.8893  3 1354.114813 2389.712801 train J   J J J J J J J
 287377317 1545.69307    1.16805   0.2194583333           14690 1.55       1.81348        1.720385056  11.0307  3 1543.245419 2305.988304 train     B J J J J J J
 287495187 1354.56043    0.61528   0.041875                 760 1.19       1.31739        1.364464932  12.4688  3 1354.114725 2389.712769 train J   J J J J J J J
 287584814 1354.85903    1.2118    0.094625                2970 1.61       4.62997        4.493297109  10.1095  3 1354.114744 2389.712811 train     B J J J J J B
 288259550 1468.94392    0.64097   0.04891666667           2900 1.66       4.01735        3.831037546  10.7309  3 1468.286263 2227.570707 train J   J J J J J J J
  28837146 1518.55882    1.39444   0.36125               221410 1.58       4.22012        4.120986286  11.2414  3 1517.368013 2279.978999 train E   E E E E E E E
  28950748 1518.47337    0.45069   0.06554166667            230 1.52       4.0249         3.945537461   8.6179  3 1517.367815 2305.985321 train     B J J J J J B
 289703404 1353.24592    1.53238   0.001541666667          2923 0.9        2.11144        3.128758468   9.8965  3 1354.120203 2114.432841 train J   J J J J J J J
 289823681 1339.74666   24.88091   1.607541667             5600 1.17       1.37972        1.361338782  13.132   3 1325.329218 2087.099393 train J   J J J J J J J
 290026985 1330.01244   13.79349   0.05379166667          10540 1.65       1.85957        1.731916582   9.42405 3 1325.329136 2087.099319 train J   J J J J J J J
 290027927 1340.10076   24.87368   1.104375                1340 1.129      1.85538        1.483712927  10.1958  3 1325.329169 2087.099388 train J   J J J J J J J
 290049665 1330.34617   13.5046    0.05104166667           2660 1.13       0.973089       1.006585286   8.193   3 1325.329137 2087.099345 train J   J J J J J J S
 290076191 1330.00576   12.38724   0.05720833333          20730 1.319      1.35274        1.314748999  10.2592  3 1325.329113 2087.099309 train J   J J J J J J J
 290076633 1343.90763   18.22544   0.0625                 23640 1.27       1.75945        1.819705612  11.8036  3 1325.329129 2087.099346 train J   J J J J J J J
 290076659 1327.38807    1.56085   0.002708333333         19640 0.953      0.825969       0.8056021696 11.1223  3 1325.32913  2087.099347 train J   J J J J J J J
 290078928 1326.18749    0.39627   0.06754166667           4410 1.56       1.48475        1.474456035  12.2887  3 1325.329176 2087.099462 train     J J J B J J J
 290081512 1343.35678   17.4178    0.124875                8950 1.427      1.61396        1.604416886  10.0773  3 1325.329118 2087.099333 train J   J J J J J J J
 290128795 1344.17596   18.21988   0.08054166667          13070 1.238      1.12424        1.331441164  10.6535  3 1325.329135 2087.099368 train J   J J J J J J J
 290188064 1515.93898    2.75555   0.1374583333            2791 3.1        2.13141        2.282010277  11.1348  3 1517.366613 2332.574195 train J   J J J J J J J
 290546577 1331.37588   12.35391   0.021625               17280 0.97       1.23133        1.242036199  12.2593  3 1325.325959 2087.095992 train J   J J J J J J J
 290608581 1353.4971    38.01183   0.753375                 860 0.7        0.834998       0.8663722949  9.6135  3 1325.3259   2087.095941 train J   J J J J J J J
 290636025 2036.6364     0.42686   0.1064166667            1550 1.05       0.977639       0.9868129226 10.8838  3 2036.286811 2060.641111 train     B J B J B J B
 290644871 1517.5868    21.5493    0.521625                1574 1.067      0.970428       1.043918087  10.1945  3 1517.37068  2279.981082 train J   J J J J J J J
 290665111 2034.58262    6.11897   0.2367083333            3384 1.59       1.74001        1.804499731   9.0655  3 2036.286787 2060.641092 train J   J J J J J J J
 290714829 1411.72389    1.29375   0.1234583333          115900 1.48       1.92127        2.006244114  11.2213  3 1410.928566 2332.572    train B   B J J B J B E
 290749996 1352.51295   27.92639   0.027375                 870 1.12       1.82681        1.611928057   9.9058  3 1325.322604 2332.572029 train J   J J J J J J J
 290753039 1413.59837    8.43333   0.00825                 2930 1.14       1.55668        1.351775979  10.8061  3 1410.928748 2227.567655 train J   J J J J J J J
 291243756 1273.6433    66.6943    0.6265416667            1181 0.65       0.695919       0.7214863101  8.8879  3 1325.327503 2114.431273 train J   J J J J J J J
 292642775 1492.95864    2.97708   0.1895416667            4890 1.16       1.33845        1.366188604  13.1877  3 1491.64138  2227.571603 train E   E E E E E E E
 293112808 1585.54448   14.12847   0.181                  12530 1.03       1.71834        1.62462895   12.7636  3 1569.453721 2305.98817  train J   J J J J J J J
 293162514 1356.62749   38.5       0.1697916667           13840 1.26       1.90033        1.915412628  11.0406  3 1354.116153 2279.974685 train J   J J J J J J J
 293166801 1391.23455   15.01528   0.09608333333         306860 1.2        1.39657        1.430587549  13.0824  3 1381.720616 2389.711057 train J   J J J J J J J
 293506014 1347.98613   26.94895   1.153416667             4330 0.82       0.894015       0.8855121894 13.0968  3 1325.326733 2087.097012 train J   J J J J J J J
 293527670 1325.98064    0.98655   0.04120833333            390 0.97       1.64303        1.62124836   10.3338  3 1325.326284 2087.096311 train E   J E E E E J E
 293689266 1470.23224   14.80972   0.1805416667             710 0.6115     0.629474       0.6620207308  9.06092 3 1468.283949 2254.061106 train E   E E E E E E E
 293777357 1468.78943    0.33611   0.04670833333           3560 2.01       2.63317        2.671896993   9.3761  3 1468.283705 2254.060945 train     B J J J J B B
 293961846 1628.01722    0.61389   0.0435                   400 2.06       3.99294        3.844913334   9.3241  3 1624.972996 2389.716179 train J   J J J J J J J
 294057678 2202.49553    1.4375    0.2277083333          298140 1.76       3.06772        3.394355273  12.9969  3 1468.287449 2227.5715   train E   E E E E E E E
 294059652 1641.83918   26.71389   0.5858333333            3260 1.         1.58266        1.517861625  12.9701  3 1624.972673 2389.715836 train J   J J J J J J J
 294125932 2201.91523    0.36805   0.06833333333         162310 1.71       1.64131        1.638750999  12.6705  3 2201.738468 2227.571484 train J   J J J J J J J
 294167246 1518.49055    1.10833   0.1033333333            8910 0.96       2.39713        2.359605936  12.5653  3 1517.369526 2279.980074 train E   E E E E E J J
 294302254 1572.06271    3.6       0.1695833333           58430 1.154      1.17926        1.157627014  10.2286  3 1569.453685 2332.578807 train E   E E E E E E E
 294302307 1570.39167    1.73611   0.138875                 513 1.476      1.9949         1.999886551   9.72136 3 1569.453686 2332.57881  train J   J J J J J J J
  29479691 1344.09847   18.69696   0.768625               16950 1.46       1.79258        1.887289063  10.7152  3 1325.329232 2087.099232 train J   J J J J J J J
  29496776 1340.10604   14.66155   0.878375                 820 1.35       1.96704        1.787546263  10.2554  3 1325.329268 2087.099322 train     J J J J J J N
  29498778 1344.41168   18.6803    0.06333333333         317940 1.         1.07259        1.046158461  13.278   3 1325.329238 2087.099255 train J   J J J J J J J
  29498876 1330.00108   12.39974   0.04341666667         176450 1.03       1.15427        1.099491785  13.089   3 1325.329235 2087.09925  train J   J J J J J J J
 295028902 1571.31984    0.11875   0.01475                 4360 1.66       1.85452        2.041337663  12.3708  3 1569.450585 2360.547851 train     B J J J J J J
  29541905 1343.63348   17.78863   0.10425                37460 0.73       0.689049       0.6894764299 10.6632  3 1325.329201 2087.099198 train J   J J J J J J J
  29543351 1344.23731   18.68446   0.02933333333          41930 0.977      1.3116         1.04669147   10.125   3 1325.32924  2087.09927  train J   J J J J J J J
  29579026 1343.35278   17.79696   0.253625              235190 1.01       1.12236        1.091884955  13.4037  3 1325.329206 2087.099222 train J   J J J J J J J
 296042938 1628.80777    0.41667   0.0004583333333        18750 0.7        0.869453       0.9108021425 12.8838  3 1624.974694 2360.550808 train J   J J J J J J J
 296264751 1629.26158    0.80208   0.1415833333           92110 1.18       3.09642        3.296481023  11.4552  3 1624.974818 2360.550926 train B   B B B B B B E
  29629963 1468.76459    0.85347   0.16575                13950 1.59       1.5455         1.552309156  10.447   3 1468.285101 2227.56953  train B   J J B B B B E
  29716848 1343.5667    17.79071   0.1825416667           12700 1.023      1.17534        1.156662766  10.6325  3 1325.329194 2087.099239 train J   J J J J J J J
 297256342 2256.67965    0.52569   0.01416666667           1480 2.1        1.59199        1.607643926  10.8867  3 2254.992347 2305.985696 train     B J J J B J J
 297480562 1622.80205   15.38819   1.231041667            54733 1.55       1.47953        1.560232655  12.0877  3 1624.97353  2360.549624 train J   J J J J J J J
  29760952 1353.65031   55.37805   0.1179583333            2830 1.01       1.04551        1.042663356  11.8753  3 1325.324491 2389.712608 train J   J J J J J J J
 297736510 1545.00521    3.08889   0.13375                 1260 1.53       1.97827        1.995503775  11.1474  3 1543.242991 2305.985686 train E   E E E E E E E
  29800587 1519.09387    0.94375   0.1895833333            4690 2.37       1.36471        1.424014507  12.2954  3 1517.367966 2279.979007 train E   E E E E E E E
  29821108 1344.14383   18.25113   0.2496666667          154960 0.713      0.833489       0.833260749  12.6648  3 1325.329204 2087.09929  train J   J J J J J J J
  29841918 1344.44216   18.6796    0.09004166667         106450 0.370357   0.381414       0.3758603247 11.8623  3 1325.329171 2087.099249 train J   J J J J J J J
  29842006 1330.01247   13.29627   0.049875              482460 0.7        0.754061       0.7762132355 13.3407  3 1325.329167 2087.099245 train J   J J J J J J J
  29857846 1343.08269   17.37891   0.231125               11490 1.06       1.02871        1.035077639   8.8371  3 1325.329205 2087.099328 train J   J J J J J N S
  29859581 1340.41959   15.91502   0.2435                  6780 0.85       0.797116       0.7581073431 13.029   3 1325.329228 2087.099393 train     J J J J J J N
 298961315 1427.81087   13.31597   0.31575                 1033 2.373      1.79655        1.666725423   8.94672 3 1437.995206 2200.23091  train J   J J J J J J E
 298982147 1438.96001    0.96805   0.2146666667           63490 1.57       1.4293         1.375955599  11.6781  3 1437.995223 2200.23094  train E   E E E E E E E
 299650234 1491.32488   25.30347   0.7499583333            5990 1.08       1.02697        1.015820941   8.8379  3 1491.641512 2254.06449  train S   J S S S S S E
 299753116 1326.01127    0.59612   0.1007083333            2130 1.71       1.37878        1.316004186  13.1445  3 1325.327128 2087.097331 train     J J B J B J N
 299777283 1325.55445    0.19543   0.02858333333           1970 1.67       1.95029        1.926823497  10.8852  3 1325.327291 2087.097588 train J   J J J J J J J
 299780453 1321.74823   43.3375    0.2145                214043 1.         1.01096        1.008646434  12.8709  3 1325.325402 2389.71371  train J   J J J J J J J
 299885013 1438.14077    0.16528   0.064                 475270 1.         0.922493       0.896998507  12.481   3 1437.991898 2227.567978 train     B J J B J B J
 299944947 1339.45924   54.53174   0.2202916667           24830 1.26       1.45338        1.457669849  12.8707  3 1325.323652 2389.712437 train J   J J J J J J J
 299968033 2256.48133    1.17083   0.09041666667         149140 0.67       0.941099       0.9604210043 12.8865  3 2254.994885 2279.980736 train E   E E E E E E E
 300029336 1469.70695    2.29653   0.1575833333             580 1.21       1.79666        1.780335351  11.527   3 1468.285335 2227.569841 train N   N N E J E J J
 300090193 1349.6344    44.08611   0.254375                 410 1.09       3.62251        3.605617081  10.2609  3 1325.323212 2389.712026 train J   J J J J J J J
 300212017 1655.14906    0.98725   0.05875                 5307 1.41       1.30463        1.288787285   9.8169  3 1653.932528 2060.64095  train     J J B J J J J
 300382828 1329.49027   26.80555   0.08633333333           4820 1.01       1.51712        1.548501123  12.2131  3 1325.323387 2389.712261 train J   J J J J J J J
 300447320 1326.01925    0.38889   0.2032916667            3920 1.05       2.12426        2.142477684  12.3643  3 1325.323227 2389.712119 train J   J J J J J J J
 300496376 1573.45185    1.79444   0.1067083333            3210 2.27       4.27381        3.805327323   8.5852  3 1569.451932 2332.576732 train E   E E E E E E E
 300577360 1342.96808   17.38238   0.3692083333           12540 1.         1.74007        1.590578882  12.6553  3 1325.329072 2087.099356 train J   J J J J J J J
 300577380 1343.23821   17.37405   0.06254166667          67320 1.         2.07038        1.946288467  12.5795  3 1325.329078 2087.099361 train J   J J J J J J J
 300652288 1339.43739   54.55306   0.229125               17040 1.12       2.12839        2.143559131  13.0589  3 1325.32324  2389.712179 train J   J J J J J J J
 300706758 1339.46928   54.53027   0.2426666667           21040 1.25       1.2431         1.287296598  13.3347  3 1325.323308 2389.712258 train J   J J J J J J J
 300809629 1325.39172    0.47639   0.037875                 610 1.31       3.49916        3.588383604  12.2355  3 1325.323334 2389.712315 train J   J J J J J J J
 300932792 1364.94895   54.82022   0.1074583333            2610 0.98       1.19306        1.154499491  12.3505  3 1325.323442 2389.712431 train J   J J J J J J J
 301247533 1628.15768    1.28889   0.206                  78020 1.61       3.9311         3.653285654  11.0874  3 1624.972918 2389.715915 train E   E E E J E E E
  30127548 1518.3869     0.99236   0.03425                 1510 1.8        2.11745        2.20538961   10.7568  3 1517.367751 2305.985375 train J   B J J E J J J
 301342903 1411.2416     0.53472   0.107                    200 1.37       1.33252        1.293714192   9.9328  3 1410.932621 2169.946537 train J   J J J J J J J
 301343785 1411.58128    1.17361   0.07891666667           1470 1.12       1.9317         1.980864507  11.6751  3 1410.932647 2169.946592 train E   E E E E E J E
 301376799 1411.30987    0.38542   0.09370833333          36790 0.829      1.00973        0.9909789548 11.1916  3 1410.932591 2169.946515 train     J J J B J J J
 301378203 1410.9321     0.60625   0.0485                   353 1.38       1.36014        1.336052129   8.48326 3 1410.932589 2169.946521 train     J J B J B J J
 301548420 1635.25671   12.66389   0.09016666667          17380 1.3        2.18424        2.393998398  12.4254  3 1624.972928 2389.715962 train E   E E E E E E E
 301793286 1339.86299   24.05877   0.7429166667            2290 1.11       2.03081        2.041618786  11.6805  3 1325.329108 2087.099507 train J   J J J J J J J
 302027229 1340.15435   14.98099   0.861125                1000 1.12       0.965369       0.9627829669  8.8003  3 1325.328886 2087.099722 train J   J J J J J J J
 302283699 1598.46811   56.5036    0.21075                11290 0.88       1.21119        1.185392129  13.23    3 1543.240961 2389.712842 train J   J J J J J J J
 302334129 1326.08896    1.09071   0.3024166667            1200 0.771      0.782754       0.7533583398 11.7151  3 1325.329145 2087.099463 train J   J J J J J J J
 302490600 1468.72513    0.75903   0.1537083333           31620 2.448      3.05573        3.318363873   8.11418 3 1468.287456 2200.231533 train     B J B B B B J
 302591223 1570.4328    54.46473   1.319666667            10410 0.74       0.613674       0.628692017  12.2917  3 1543.241017 2389.712828 train J   J J J J J J J
 302924377 1325.52731    0.2546    0.1074166667          262110 1.36       1.90286        1.930084466   9.315   3 1325.325246 2143.220707 train     B J J B J B J
 303149133 1628.70419    0.55347   0.1611666667            5660 1.07       1.01425        1.011786379  12.8348  3 1624.974011 2389.717182 train     N J B J J J J
 303557843 1627.39992    2.05347   0.1955416667             320 1.37       1.88444        2.015959753  10.119   3 1624.9733   2389.71633  train J   J J J J J J J
 303598763 1441.15553   13.30278   0.2357083333             990 1.11       1.19484        1.17285119    8.6758  3 1437.995386 2200.231483 train J   J J J J J J J
 303821529 1354.62953    0.6171    0.1160416667            5020 1.56       2.01528        1.968742427   8.8099  3 1354.120478 2114.432442 train     J J J J J J B
 303867453 1571.74149    0.75208   0.1499166667             500 1.32       1.39054        1.373590779  11.9986  3 1569.450017 2360.546875 train     B J N J J J N
 303894818 1626.49645    5.56736   0.04241666667           1400 1.61       1.52989        1.46304531    9.9617  3 1624.97332  2389.716371 train J   J J E J J J J
 304056132 1325.85117    0.51224   0.06420833333         220550 0.84       0.921257       0.9188420819 12.9168  3 1325.325632 2114.428789 train B   B J J B J B E
 304096024 1349.23332   26.89897   0.21575                 1720 1.88       3.92232        3.739199316   9.7301  3 1325.32561  2114.428774 train     J J J J J J N
 304101379 1324.7228     1.42821   0.11425                  952 1.89       2.24993        2.226801199   8.356   3 1325.325594 2114.428792 train J   J J J J J J J
 304102150 1325.96916    0.79349   0.1732916667             260 1.45       1.10945        1.070261917   8.6094  3 1325.325598 2114.428946 train J   J J E J E J J
 304102778 1325.48965    0.12405   0.05070833333          75490 1.14       1.27839        1.267190982  12.6606  3 1325.325586 2114.428815 train     B J J B J J B
  30544434 1600.75499   14.38125   0.2266666667            1370 1.22       1.96092        1.951095263   9.6473  3 1596.786863 2332.578234 train J   J J J J J J J
 305565311 1517.49086   20.38472   0.8054583333            1317 1.39       2.77962        2.678614651  11.0318  3 1517.370013 2279.980708 train J   J J J J J J S
 305582965 1575.44604   12.77291   0.5419583333          308720 1.17       2.90906        2.76344401   12.4444  3 1569.451627 2332.576329 train S   E E E E E E S
   3055978 1519.02737    1.12778   0.1729583333             640 1.35       1.257          1.19703928   10.6804  3 1517.368498 2279.979611 train J   J J E J J J J
 305675526 1626.518      0.59236   0.08720833333          58840 0.89       1.18571        1.148393347  10.8682  3 1624.973319 2389.716499 train     B J J J J J B
 305758783 1628.16925   18.8       0.096625                5270 1.14       1.52181        1.594710042  11.1078  3 1624.973398 2389.716587 train J   J J J J J J J
 306472703 1326.58441    0.99791   0.04075                  560 0.87       0.732253       0.7221005265 12.5217  3 1325.323554 2389.712552 train J   J J J J J J J
 307082925 1572.01149    0.44166   0.04358333333           3120 1.63       2.56057        2.462880467  10.8519  3 1569.452293 2332.576735 train J   J J J J J J J
 307394563 1626.62521    0.22917   0.01966666667           3150 1.43       1.74328        1.874779549  11.971   3 1624.973209 2389.716523 train     B J J J J J B
 307398612 2362.11377    0.89236   0.1683333333            2540 2.56       2.32189        2.304373163   8.0314  3 2361.778509 2389.716352 train     J J B J J J J
 307538961 1558.04295   13.37361   0.1454583333           13025 2.25       2.5078         2.549106595  11.7094  3 1569.451019 2360.548257 train J   J J J J J J J
 307633958 1391.15774   41.57986   0.1787916667            4660 1.         0.921783       0.9280118176 12.981   3 1354.114371 2389.71252  train J   J J J J J J J
 307803121 2256.47384    0.17986   0.02220833333           1720 1.709      2.0253         1.966601897   8.9037  3 2254.994779 2279.980635 train     B J J J J J B
 307804179 1517.99535    0.58889   0.2667083333            4440 1.49       1.78429        1.833021005  11.625   3 1517.370084 2279.980701 train J   J J J J J J J
 307999339 1356.46621    2.54791   0.100875                3250 0.626789   0.649549       0.6893927765 10.0224  3 1354.114321 2360.546471 train S   E S E S S E E
 308184557 1364.78475   54.7312    0.1800833333           34140 1.         2.84481        2.326142846  13.2963  3 1354.114391 2389.712647 train J   J J J J J J J
 308210106 1284.91166   82.69546   1.021791667              745 1.02       1.24464        1.286674296   9.6432  3 1354.119363 2114.431721 train J   J J J J J J J
 308243239 1383.20884    0.7743    0.06116666667           3751 1.3        1.71434        1.696107216  10.717   3 1381.722444 2169.944398 train     J J B J B J J
 308243378 1387.37615    5.27361   0.1153333333            1560 1.         1.07225        1.077841816  11.069   3 1381.722472 2169.944462 train E   E E E J E E E
  30836645 1604.60904   19.3368    0.1717083333           20900 0.96       0.958429       0.901200372  10.3255  3 1596.786866 2332.578246 train S   S S S S S S S
 308667922 1325.27873    0.52778   0.002875                1312 2.36       2.87389        2.883029405   8.98    3 1325.322629 2332.574179 train J   J J J J J J J
 308747629 1369.77241   50.05      0.1541666667           79740 1.12       2.0019         1.995486018  13.1661  3 1325.322742 2360.545907 train J   J J J J J J J
 308931760 1545.96861    1.50069   0.2477916667             580 1.48       1.81223        1.78734516   10.3321  3 1543.244553 2305.986915 train J   J J J J J J J
 309030306 1544.64407    1.08333   0.16475                  680 1.563      1.86791        1.826896346   9.37497 3 1543.244832 2279.980671 train     J J J J B J J
  30946945 1439.01395    2.325     0.3132916667            1100 0.92       1.16768        1.138925697  10.3215  3 1437.993417 2200.22936  train J   J J J J J J J
 309472493 1326.04371    2.36042   0.229625                1300 1.87       2.89614        2.859157588   9.2859  3 1325.322858 2360.546084 train J   N J E J J J J
 309472631 1349.83488   51.47342   0.1683333333           11220 1.1        1.48837        1.529008123  12.6209  3 1325.322871 2360.546093 train J   J J J J J J J
  30959510 1379.02227   89.58468   0.1338333333           19358 1.01       2.00306        1.87205664   12.8034  3 1437.993403 2200.229366 train J   J J J J J J J
 309657054 1327.18651    1.52569   0.2329583333             630 1.53       2.00291        1.951393859  10.2339  3 1325.323572 2389.711718 train J   J J J J J J J
 309698515 1326.2737     0.89514   0.1009166667              90 1.68       1.8018         1.741873046   9.0084  3 1325.323478 2389.711594 train     J J J J J J B
 309803852 1641.02204   13.85694   0.1115416667            5110 0.82       1.19832        1.161319524   8.9683  3 1624.972505 2389.715436 train J   J J J J J J J
 309931176 1518.20619    0.13889   0.0002083333333         2390 1.93       1.71108        1.802216945  11.2087  3 1517.36625  2332.574421 train J   J J J J J J J
 310020954 1530.16293   38.81458   0.25425               135800 1.15       1.29744        1.334987387  13.1125  3 1517.365983 2360.546177 train J   J J J J J J J
 310361162 1626.36019    1.15417   0.111625                4340 0.98       1.74218        1.719619898  13.4641  3 1624.972356 2389.715338 train E   N E E E E J E
 310391674 1517.82827    0.7868    0.1125416667            6820 1.33       1.29471        1.332584018  13.2529  3 1517.365931 2360.546252 train J   B J J J B J E
 310767030 1518.21195    0.6375    0.023375                1430 1.75       1.93277        1.881915378  11.0711  3 1517.365966 2360.546269 train J   J J J J J J J
  31118189 1438.48321    0.41389   0.07020833333         170780 1.068      1.01454        1.011988752  10.2364  3 1437.993442 2200.229483 train     B B B B J B B
 311798265 1627.77255    0.30347   0.02570833333           1780 1.78       2.44863        2.292546131  11.1906  3 1624.972605 2389.715732 train     B J J J J J J
 312423966 1598.53802    0.23264   0.02829166667           1640 1.6        1.79125        1.886035807  12.3283  3 1596.7847   2360.54824  train J   J J J J J J J
 312704395 1598.5939     0.54514   0.368                  11590 1.22       2.31204        2.362929689  12.5274  3 1596.784691 2360.548239 train J   J J J J J J J
  31321197 2362.44428    0.58542   0.08208333333           1300 2.77       2.71777        2.280431628  10.6461  3 2361.77956  2389.717387 train     B J J J J J J
  31354398 1438.28925    0.18264   0.02058333333           1560 1.827      2.39028        2.302309987   9.27068 3 1437.993415 2200.229558 train     B J J J J J J
 313642285 2308.22221    0.52431   0.04195833333           1202 1.43       1.79672        1.788908691  10.5247  3 2307.242444 2360.548337 train J   J J J J J J J
 313681939 1600.74986    0.59374   0.08520833333           1080 1.07       0.97701        0.9811304366 10.6792  3 1596.785528 2360.549156 train     B J J J J J J
  31409361 1365.88134   36.22778   0.2007083333           13460 1.13       1.10297        1.097253027   8.0265  3 1354.115197 2389.711897 train E   E E E E E E E
 314805172 1413.356     12.82361   0.2140416667            9710 1.18       1.88142        1.907029098  11.4071  3 1410.932723 2169.946714 train J   J J J J J J J
 314890992 1599.66569    0.5       0.04                    1758 2.31       2.17065        2.192487858  10.78    3 1596.785631 2360.549237 train     J J J J J J N
 315093217 1518.00004    0.54028   0.09154166667            700 2.194      3.03088        2.774121296   8.63793 3 1517.36923  2279.980443 train     J J B J B J N
 316830926 1339.75422   24.86546   0.1914583333           10470 1.04       1.6911         1.511041423   9.3393  3 1325.327966 2087.097924 train J   J J J J J J J
 316832939 1340.20987   80.11451   0.701                   6850 0.9        0.858718       0.8291538211 10.6656  3 1325.328029 2087.098007 train J   J J J J J J J
 316852515 1340.19353   48.0686    0.8291666667            2970 0.96       0.84377        0.8333999833  9.8891  3 1325.328101 2087.09811  train J   J J J J J J J
 316880689 1337.82428   24.5274    0.091                  16240 1.13       2.37222        2.389403453   9.5302  3 1325.327962 2087.09795  train J   J J J J J J J
 316913559 1338.55291   14.67876   0.214                    940 1.09       1.14657        1.126336475   8.9517  3 1325.327069 2087.097814 train J   J J J J J J J
 316922974 1571.84681    2.77708   0.1739166667            2050 1.99       1.84121        1.905624983  11.9325  3 1569.450961 2360.547976 train E   E E E E E E E
 316966943 1326.72106   13.31904   0.09325                 5980 0.98       1.00326        0.9780800788 12.1184  3 1325.327016 2087.097766 train J   J J J J J J J
  31704546 1328.33641    4.94489   0.004791666667          7120 1.13       1.28532        1.258486908  11.4879  3 1325.324912 2143.219817 train J   J J J J J J J
  31705167 1310.75136   28.33128   0.6298333333            1925 1.1        1.7625         1.70822095    9.9708  3 1325.324839 2143.220006 train J   J J J J J J J
 317137696 1468.81495    0.22361   0.02020833333            980 1.85       2.19295        2.192558291   9.6924  3 1468.286443 2227.570318 train     J J J J J J B
 317151721 1341.89416   27.17584   0.9269583333            3210 1.01       1.7474         1.772231491  11.1401  3 1325.326203 2087.096147 train J   J J J J J J J
 317183776 1626.17105   13.99375   0.04254166667           6190 1.2        2.11628        2.109490707  12.8114  3 1624.970918 2389.713955 train J   J J J J J J J
 317875873 1468.50526    0.59375   0.0475                  3781 1.69       1.49504        1.476790023  10.495   3 1468.286146 2227.570165 train J   J J J J J J J
 318017332 1469.05687    2.11042   0.226                   5270 2.51       2.30493        2.299741753  10.1557  3 1468.28642  2227.570452 train E   E E E E E E E
 318119984 1545.51431    0.49028   0.04566666667          34350 1.66       2.96781        2.500891596  13.1684  3 1543.245775 2279.981618 train     B J J J J J B
 318228527 1491.75015    1.03125   0.1597916667           30850 2.1        2.78922        2.429191991  12.0347  3 1491.641413 2227.571676 train E   E E E E E E E
 318967023 1413.30779   11.975     0.06575                 1520 1.414      1.32978        1.302623087   9.81874 3 1410.933091 2169.946646 train J   J J J J J J J
  31927196 1365.44647   40.8118    0.1473333333            1340 0.91       1.50272        1.138661543  11.5679  3 1325.324706 2332.572471 train J   J J J J J J J
  31955401 1657.11246    2.67961   0.002875               10960 0.997      2.07506        1.762630249  11.4597  3 1653.932986 2060.641104 train J   J J J J J J J
  31960109 1326.95089    1.68333   0.2775416667             420 1.56       1.58313        1.533789554   8.6663  3 1325.324762 2332.572698 train J   J J J J J J J
 319856327 2203.33044    2.01173   0.09354166667          13510 2.7        3.13023        3.194500637  12.4934  3 2201.738169 2227.571509 train E   E E E E E E E
 320221988 2202.06432    0.39792   0.01629166667            440 1.89       1.83037        1.793701659   9.6101  3 2201.735662 2254.062375 train     B J J J J J J
 320338816 1491.79465    0.1493    0.01716666667            740 1.85       1.80774        1.743030888  11.1508  3 1491.639373 2254.062513 train     B J J J J J J
 320951219 1326.70323    1.95669   0.2281666667            1870 1.67       1.74566        1.725145479  10.3426  3 1325.328763 2087.099031 train J   J J J J J J J
 321087351 1369.2812    24.22847   0.02420833333           2309 1.14       1.4081         1.381975773  11.6915  3 1381.722571 2169.944394 train J   J J J J J J J
 321908711 1390.95491   40.14109   2.9315                  1520 1.11       1.01359        1.057790003  11.0141  3 1354.119324 2114.431092 train J   J J J J J J J
 321908845 1366.52626   29.89024   0.139                   7850 1.18       1.69995        1.641871004  10.5925  3 1354.11935  2114.431133 train J   J J J J J J J
 322053686 1368.55395   25.21004   0.07766666667         250770 1.02       0.603521       0.6108539711 12.1431  3 1354.11881  2114.430965 train J   J J J J J J J
  32208793 1315.39898   81.09863   1.002041667             8020 0.95       0.824913       0.7929702881 13.3141  3 1381.723826 2143.223171 train J   J J J J J J J
  32265139 1383.18525   23.22806   1.193083333             1477 0.99       0.997465       0.9356777465 10.8572  3 1381.72384  2143.223231 train J   J J J J J J J
  32282541 1395.09813   15.55723   1.193083333             1860 0.92       2.1477         2.003831531  11.9788  3 1381.723682 2143.223035 train J   J J J J J J J
 322862364 1599.7031     0.30347   0.04725                 7860 1.54       2.76241        2.503386865  11.1316  3 1596.78735  2360.550707 train     J J J J B J B
 322953165 1626.50194   56.48399   0.7715833333          139980 1.46       1.88784        1.895167359  12.3519  3 1596.783034 2389.713554 train J   J J J J J J J
 323064501 1643.16714   44.88611   0.1804583333            4290 1.29       2.65256        2.466444851  12.4406  3 1596.783039 2389.713708 train J   J J J J J J J
  32308005 1383.36043   11.78779   0.9255833333             525 1.1        1.94476        1.967705142  10.0065  3 1381.723823 2143.223307 train J   J J J J J J J
  32314634 1315.50167   81.07058   0.801625                2456 1.13       1.31348        1.270957755  11.1255  3 1381.723691 2143.223117 train J   J J J J J J J
 323524602 1518.07057    0.58472   0.3215                  5280 1.52       1.61144        1.638538971  11.7918  3 1517.370786 2254.064925 train J   J J J J J J J
  32354909 1394.18194   10.45445   0.06754166667          68080 0.96       1.71559        1.634597197  12.6693  3 1381.723578 2143.222991 train J   J J J J J J J
 323568844 1517.17114   25.275     1.385541667             3950 0.941      2.0388         1.901786066  10.7581  3 1517.37074  2254.064892 train J   J J J J J J J
 323711867 1515.6547    13.46041   0.1663333333           16325 1.04       1.25734        1.256899205  12.339   3 1517.370735 2254.064904 train J   J J J J J J J
 323793848 1602.07212    4.97292   0.1239166667            8510 1.39       1.25526        1.29960221   12.342   3 1596.785181 2360.549083 train E   E E E E E E E
 323882054 1598.90449    0.7368    0.1155                  3230 1.13       1.12383        1.147469057  12.3473  3 1596.783363 2389.713614 train     B J J J J J B
  32395981 1383.89253    0.52598   0.131125                1620 1.79       2.9274         2.568611427   8.4583  3 1381.723786 2143.223311 train J   J J J J J J J
  32449778 1582.42732   13.46389   0.1930833333           82740 1.13       0.977829       1.173644062  12.9158  3 1569.454087 2332.578393 train J   J J J J J J J
 324659614 1627.0589     1.62014   0.1702916667             220 1.55       2.29282        2.30409116    9.6257  3 1624.971353 2389.71469  train J   J J E J J J J
 324778313 1625.85309    8.52639   0.1685                 39607 1.16       2.19008        2.166719292  12.9235  3 1624.972564 2389.715445 train E   E E E E E E S
 325202247 1347.90841   26.94815   1.278958333             3960 0.66       0.669427       0.6979068677 12.7051  3 1325.326732 2087.097117 train J   J J J J J J J
 325205110 1349.22873   26.88802   0.8442916667            4060 1.06       1.29838        1.226632536  12.744   3 1325.32659  2087.09691  train J   J J J J J J J
 326185137 1315.32207   81.04959   0.4812916667           13360 2.11       1.75599        1.879664706   8.3482  3 1381.724295 2143.223496 train J   J J J J J J J
 326394908 1343.9069    18.22752   0.2380416667           55130 0.87       0.867783       0.8474434702 12.7683  3 1325.329129 2087.099382 train     J J J J J N J
 326442634 1349.63071   26.77255   0.213375                3710 0.915      0.836281       0.7916228629 11.8333  3 1325.329056 2087.099454 train J   J J J J J J S
 326444607 1339.92719   14.9803    1.558083333             2490 1.117      1.04612        1.035990574   9.8321  3 1325.32898  2087.099537 train J   J J J J J J J
  32647580 1544.7944     0.44653   0.07983333333           3070 1.19       0.817756       0.8370316761 12.597   3 1543.243294 2305.985914 train B   B J B J J J E
 326770784 1656.96249    0.29167   0.02933333333           1240 1.64       3.05609        2.891893589  10.07    3 1653.933114 2389.717531 train     B J J J J J J
 327913737 1586.59769   25.81458   1.300416667              806 1.43       1.94052        1.963798543   8.6828  3 1596.78535  2360.549244 train J   J J J J J J S
 327915121 1349.08691   26.90804   0.8836666667            5410 1.14       0.998595       1.000546327   8.4696  3 1325.32644  2087.09685  train J   J J J J J J J
 328322852 1409.81101    2.44653   0.1957083333            2601 1.57       1.66172        2.002342847  11.5452  3 1410.932986 2169.946738 train J   J J J J J J J
  32844795 2202.04184    1.25694   0.3267083333         1191740 2.47       3.41475        3.312856847  12.7862  3 2201.737654 2227.571246 train E   E E E E E E E
 329089169 1598.56818    0.27708   0.03595833333            530 0.87       1.80298        1.799946465  10.7667  3 1596.784628 2360.548384 train     J J B J J J B
  33048895 1544.97099    0.92639   0.1200833333             330 1.45       1.28893        1.262497394   9.4537  3 1543.243346 2305.985974 train J   J J E J J J E
 332518527 1356.66739    5.11016   0.1587916667          306960 1.01       1.04913        1.010155549  12.3298  3 1354.120562 2114.432514 train E   E E E E E E E
 332558077 1438.4714     2.49444   0.1835833333            3420 1.29       1.81416        1.731501071  10.733   3 1437.994944 2169.945991 train E   E E E E E E E
 332642608 1438.64951    1.44583   0.1905833333             220 1.29       3.31344        3.271791707   9.5498  3 1437.994921 2200.230123 train     N J N J J J J
 332653823 1517.97552    0.2       0.07091666667          19250 1.33       1.58929        1.572977585  12.9894  3 1517.369796 2279.981046 train B   B B E B B B E
 332838727 1569.49327   13.92291   0.2201666667         3927990 1.05       0.846561       0.8451385099 12.2523  3 1569.45223  2332.577148 train J   J J J J J J J
  33285649 1491.78807    0.29028   0.09220833333           1740 3.02       2.11551        2.286131056  11.0545  3 1491.641096 2227.571315 train B   B J E E E B E
 332910986 2144.94795    0.64375   0.1006666667          234890 1.73       2.4153         2.285535607  10.4196  3 1410.933184 2169.946273 train B   B B B B B B E
 332999993 1599.09939    0.32639   0.1204583333           21080 1.55       1.35094        1.358761598  12.5327  3 1596.786384 2360.550129 train E   E J J J B N J
 333121226 1571.99038    0.44375   0.092125                5750 1.38       1.46489        1.475082156  13.4538  3 1569.452057 2332.577049 train E   E J B J B J E
 333342565 1469.33333    0.85694   0.1940833333          182170 1.62       2.58355        2.865848998  12.4385  3 1468.285983 2227.570512 train B   B B B B B B E
 333382080 1583.39848   13.62361   0.237875             1450310 1.14       0.933146       0.9327954098 13.1643  3 1569.452075 2332.577078 train J   J J J J J J J
 333552703 1602.2032     2.92153   0.1379583333            5160 1.06       1.727          1.659533689  13.2144  3 1596.786355 2360.550349 train E   E E E J E J E
 333676051 1438.39408    0.43125   0.2229166667           19630 1.9        2.44137        2.070894149   9.9542  3 1437.995521 2169.946559 train     B J J B J J J
  33396780 1518.4032     0.56944   0.06129166667            780 0.899      0.741099       0.7250637604 11.7292  3 1517.369943 2279.981186 train     B J J J J J J
 334381550 1492.24473    0.76597   0.1247083333           37390 1.18       1.43272        1.47824933   11.5684  3 1491.64136  2254.064643 train     J J J J J B J
 334400502 1571.75376    0.14375   0.02454166667           2440 1.66       1.82131        1.794360434  10.1717  3 1569.452072 2332.577121 train     J J J J J J B
 335006074 1598.51847    0.47361   0.021                    950 1.71       2.39672        2.399393712   7.9458  3 1596.784813 2360.548549 train     J J J J B J J
  33526426 1379.80978   15.87598   1.168166667            28030 1.01       0.934687       0.9109866952 13.1885  3 1381.723979 2143.223694 train J   J J J J J J J
  33527565 1380.54101   15.86279   1.198541667             2348 1.012      0.991849       0.9071923308 10.0555  3 1381.723824 2143.223459 train J   J J J J J J J
 335438923 1545.74573    0.54444   0.1012083333           43920 1.2        1.5538         1.55813814   12.4092  3 1543.245202 2305.988153 train     B J J B J B B
  33548890 1384.06413    0.43223   0.1039166667          287340 1.06       1.62172        1.579971685  11.9798  3 1381.723928 2143.223651 train B   B J B B B B E
 335541894 1573.42117    2.71041   0.2507083333             280 1.514      2.22168        2.222806644   7.93363 3 1569.454078 2305.988524 train J   N J E J J J J
  33594839 1383.27948   11.7982    0.943875                 369 1.98       1.55642        1.505473372   8.3977  3 1381.723873 2143.223641 train J   J J J J J J J
  33664535 1384.19608    0.64751   0.119                 160890 1.59       1.92728        1.939718575  12.2314  3 1381.723842 2143.223682 train B   B B B B B B B
 337219606 1411.39842    0.36528   0.1767083333            2900 1.513      2.39295        1.643271932   8.16152 3 1410.932962 2169.946823 train J   J J J J J J J
  33864178 1342.98579   40.20347   0.1185833333             730 1.         1.9127         1.760239762   9.6506  3 1325.324579 2389.712777 train J   J J J J J J J
  33912852 1354.90394    0.85252   0.098375               16610 1.351      1.78004        1.845383267   8.18339 3 1354.120368 2114.432501 train E   E E E E E E E
  33914700 1356.46874    2.91432   0.5119583333            1710 1.33       2.1555         2.159418414  10.6594  3 1354.120341 2114.432461 train J   J J J J J J J
  33946010 1366.60581   13.06988   0.04783333333          21930 0.64       0.7317         0.7544388499  9.9228  3 1354.120346 2114.432508 train J   J J J J J J J
  33948678 1367.6478    13.53099   0.1453333333           17760 0.91       0.940354       0.9019291292 13.128   3 1354.120259 2114.432362 train J   J J J J J J J
  33949103 1361.58188   14.44974   0.2638333333           32070 0.91       0.80098        0.7782250956  8.3098  3 1354.120289 2114.432431 train J   J J J J J J J
 339769536 1383.93335    0.19375   0.04775                  400 2.22       2.37067        2.333232187  10.3431  3 1381.718203 2332.573575 train     B J J J J J B
 339771517 1326.80898    1.47153   0.1197916667             720 1.21       1.18606        1.213953797  11.7551  3 1325.322464 2389.71135  train     J J J J J J B
  33990856 1467.03218    1.8       0.09158333333          27384 1.52       1.8062         1.745908233  12.4767  3 1468.28614  2227.570376 train J   J J J J J J J
  33992223 1469.5449     0.90833   0.1840833333            1310 2.48       2.13664        2.163280973   8.7709  3 1468.286054 2227.570298 train     J J B J B J J
 340319337 1491.98402    0.57083   0.2843333333            1080 1.46       2.43017        2.385344794  10.761   3 1491.637238 2305.984051 train J   J J J J J J J
  34113300 1451.48874   16.75      0.1355                 44680 0.99       1.28014        1.258464563  12.6867  3 1437.995181 2169.946224 train J   J J J J J J J
 341386626 1628.54038    0.22986   0.04008333333           2460 2.25       3.05774        3.291402464  11.602   3 1624.974479 2389.717307 train     B J B J J J N
  34140673 1468.72508    0.12291   0.02291666667          12610 1.58       1.91114        1.86115251   12.7344  3 1468.286287 2227.570535 train J   J J J J J J J
 342073807 1517.858     13.1625    0.195125                7262 1.48       1.23542        1.248559795  10.329   3 1517.366618 2332.574153 train J   J J J J J J J
 342680077 1517.58303    1.46736   0.117375                 196 1.54       1.42983        1.414547864   8.4631  3 1517.366852 2305.984586 train J   J J J J J J J
  34272665 1427.53129   16.51736   0.08991666667          46174 1.16       1.71858        1.673529839  11.6776  3 1437.995125 2200.230336 train J   J J J J J J J
 343449712 1627.94303    0.625     0.0125                  3840 1.83       1.71074        1.790737671  11.0349  3 1624.97232  2389.715523 train J   J J J J J J J
 343584628 1628.10475   13.32153   0.1489166667           24110 1.58       2.41568        2.441906891  10.7199  3 1624.973496 2389.716114 train J   J J J J J J J
 343813232 1411.42638    0.56736   0.1040833333           83260 1.44       2.10479        2.113278039  12.3824  3 1410.932853 2169.946761 train     B J B B B B B
 343832647 1628.72729    9.68055   0.009958333333         17630 1.14       1.32834        1.277620559  13.2032  3 1624.972403 2389.715715 train J   J J J J J J J
 343937935 1469.53426    1.25903   0.1255416667             690 1.07       1.06204        1.091317245  12.29    3 1468.283151 2279.977333 train     J J N J J J J
 344027557 1490.57466   13.41805   0.1392916667           18522 0.98       0.926897       0.9094403162 12.6645  3 1491.637336 2305.983634 train J   J J J J J J J
 344493896 1572.01438    0.81597   0.1672083333           18000 0.99       1.07332        0.9902866226 10.1109  3 1569.450241 2360.547399 train E   E E E E E E E
 344955926 1517.92748    0.16875   0.02095833333           1290 1.67       1.65743        1.638218513   9.3827  3 1517.370445 2279.981477 train     B J J J J J B
  34508912 1468.85246    1.09375   0.1042916667          433990 0.945      1.19554        1.17612815   10.3158  3 1468.28657  2200.230649 train E   E E E S E E E
 345480042 1436.917     13.1618    0.240625              105196 1.271      1.11348        1.316603123  10.3205  3 1437.995711 2200.231076 train J   J J J J J J J
 345535359 1438.62633    0.4243    0.077                 112930 1.24       2.08605        1.815116489  11.99    3 1437.99555  2200.231305 train     B B B B B B J
 345535434 1438.79979    2.28055   0.2120833333           22070 0.833      1.06442        1.126902108  13.0323  3 1437.995549 2200.231299 train E   E E E E E E E
  34575166 1544.81868    0.46736   0.10425                12540 1.15       2.47205        2.464853117  11.9657  3 1543.243459 2305.986144 train B   B B B B B B E
 347005391 1410.05993    2.27291   0.119                  38145 1.54       1.69984        1.696875714  10.592   3 1410.933221 2169.946651 train E   E E E E E E E
  34726770 1469.08799    0.52292   0.083875                1920 2.65       2.087          2.00863295    9.2153  3 1468.286103 2227.570435 train B   J B B B B B E
  34844621 1469.18423    0.59861   0.05208333333           7790 1.53       2.67742        2.94638007   11.2111  3 1468.286193 2227.570535 train J   J J J J J J J
 348763160 1310.12783   48.75555   0.169125                4288 1.07       2.4571         2.312545884   9.3639  3 1325.325242 2389.713563 train J   J J J J J J S
 348833486 1517.03603   22.20486   0.6252083333            1300 1.39       1.95837        1.981162995  10.8074  3 1517.370018 2279.980491 train J   J J J J J J J
 348962922 1326.50032    1.07222   0.062                    430 1.78       2.99058        2.234432134  10.4722  3 1325.322617 2389.711377 train     B J J J J J J
 349088480 1571.41724    0.2375    0.09879166667           2840 1.084      0.983261       1.001265499  10.0391  3 1569.454056 2305.988526 train     B J J B J B B
 349478794 1328.37076    3.22083   0.3159166667             410 1.33       2.64855        2.678932073  12.3338  3 1325.322981 2389.711847 train J   J J J J J J J
 349572805 1328.36201    2.70486   0.2561666667           25750 1.78       3.14999        2.413436719   9.8332  3 1325.322907 2389.7118   train E   E E E E E E E
 349923034 1454.26109   49.68458   1.938625               18621 1.06       0.910359       0.9638806013 11.8171  3 1468.283123 2279.977428 train J   J J S J J J S
  35009898 1546.48868    1.52757   0.04866666667           2350 0.422643   0.427953       0.4445456425 12.2255  3 1543.245659 2305.988059 train E   J J E E E J E
 350153910 1326.58219    2.14583   0.1918333333             840 1.32       1.61575        1.620515757  12.144   3 1325.325186 2389.713607 train J   J J J J J J J
 350196395 1544.6508     0.23264   0.03316666667          22020 1.82       2.2147         2.289499779  11.8293  3 1543.244135 2305.986711 train     B J J B J J J
 350212237 1349.45803   24.55877   0.1525                170460 1.26       1.83755        1.829676324  12.4471  3 1325.326934 2087.09752  train J   J J J J J J J
 350271256 1339.47296   14.1421    0.1627916667           11240 0.96       1.71196        1.612180853  12.7583  3 1325.32672  2087.097173 train J   J J J J J J J
 350297677 1326.03318    2.1493    0.2565833333             460 1.53       1.65041        1.626371893   9.6448  3 1325.322972 2389.711087 train J   J J J J J J J
 350823199 1326.34636    0.68333   0.1238333333            6110 1.05       0.94717        0.9563784897 13.0759  3 1325.322932 2389.711235 train E   E J E E E E E
 350824498 1329.44379   53.79079   0.2173333333            2620 1.01       1.39287        1.387287722  12.4209  3 1325.322689 2389.710947 train J   J J J J J J E
  35119376 1410.31687   26.51605   1.309583333             5041 1.14       1.45849        1.500884967  12.392   3 1410.932691 2143.223995 train J   J J J J J J J
  35387651 1627.74749    0.76805   0.1940416667           79570 1.36       1.66318        2.355960584  12.522   3 1624.974717 2389.717488 train B   B J B B B B E
 355238126 1518.25855    0.71736   0.1493333333            1190 1.35       1.51353        1.389534662   9.5986  3 1517.366091 2332.574596 train E   E E E S J B N
 355447503 1353.23047   28.22034   0.2675416667           10450 2.         2.15576        1.799969359  10.0323  3 1325.327504 2087.09842  train J   J J J J J J J
 355494582 2072.63483   12.77166   0.1302916667           29840 1.1        1.26056        1.266212462  11.4257  3 2061.855065 2087.098388 train J   J J J J J J J
 355580207 1342.21523   24.37647   0.0785                 18190 1.09       1.67911        1.631768028  11.0649  3 1325.328159 2087.098139 train J   J J J J J J J
 355772581 1505.55173   33.32292   0.4775416667            4235 1.05       0.959725       0.9626615845 12.2767  3 1517.367445 2305.985488 train J   J J J J J J J
 356021524 1545.35761    1.16597   0.1333333333             170 1.59       2.42894        2.418707899  10.1185  3 1543.241536 2360.546423 train     J J B J J J J
 356359653 1545.04144    0.73403   0.06970833333          14440 1.47       1.79367        1.813579223  13.3884  3 1543.241713 2332.574751 train     B J J J J J J
 356362775 1544.62153    0.74236   0.02816666667           1930 1.56       2.8792         2.914691573  10.069   3 1543.241566 2360.546445 train     B J J J B J J
 356455000 1545.97345    1.58819   0.06870833333            780 1.44       1.5702         1.568619919  11.6872  3 1543.241868 2332.574763 train J   J J J J J J J
 356486545 1598.33837    0.3125    0.03091666667           3290 1.25       1.33745        1.367534172  11.6008  3 1596.783671 2389.714055 train     J J B J J J N
  35666096 1383.55485    0.68169   0.05454166667           7573 0.526238   0.529282       0.5814067462 11.4584  3 1381.724534 2143.224565 train     B J B J J J J
 356929972 1544.7954     0.51667   0.262625                1430 1.63       3.05492        2.451554059   9.212   3 1543.241938 2332.574844 train     B J J J J J J
 357019212 1600.18027    1.82916   0.3570416667           86690 1.23       3.87666        4.101402707   8.7186  3 1596.783879 2389.71417  train E   E E E E E E E
  35705294 1364.25479   20.87891   0.1445833333           18896 1.19       2.60473        2.490427898  10.4417  3 1381.724511 2143.224538 train J   J J J J J J J
 357290654 1544.46341    0.22986   0.03404166667           2050 1.63       2.04259        2.049939328   8.6081  3 1543.241895 2332.574888 train     B J J J J J B
  35744706 1411.25654    0.34653   0.08479166667          36880 0.961      1.02021        0.9255298197 11.102   3 1410.932993 2169.946272 train B   B B B B B B E
 357540097 1544.41848    0.12708   0.036875                 870 1.82       1.88885        1.843929007  10.3591  3 1543.24177  2332.574912 train     J J N J J J J
 358027277 1598.60589    0.36528   0.02025                 2000 2.1        2.48505        2.392639619  10.5389  3 1596.783945 2389.714439 train     B J J J J J J
 358182732 1368.46676   49.28819   0.2439583333           77110 1.         1.36099        1.349295171  11.9259  3 1325.325054 2389.713387 train J   J J J J J J J
 358249491 1355.02048    0.84722   0.04483333333            880 1.02       1.22579        1.25401421   12.078   3 1354.116505 2169.942706 train J   J J J J J J J
 358465443 1438.69111   48.22274   1.14625                11200 0.66       0.761485       0.8045106416 13.3189  3 1410.926554 2332.574024 train J   J J J J J J J
  35860392 1408.57256    2.63264   0.195                   6492 1.61       1.73604        1.700901394   8.01955 3 1410.932948 2169.946314 train J   J J J J J J J
  35862651 1412.23368    1.46805   0.002583333333         30310 1.         1.93046        1.863902607  11.4505  3 1410.932939 2169.946319 train J   J J J J J J J
 358677889 1545.21717    1.5243    0.1760416667            9520 1.11       1.52225        1.511114584  13.3983  3 1543.243375 2305.986254 train E   E E E E E E E
 359641149 1598.82489    0.6868    0.09775                  490 1.31       1.6746         1.691148555   9.385   3 1596.784012 2389.714264 train J   J J J J J J J
 359650216 1544.77555    0.64861   0.06229166667           1920 0.75       0.692027       0.706741322  13.2084  3 1543.241586 2360.54676  train J   J J J J J J J
 359825089 1544.8733     0.81736   0.1725833333            2140 1.5        2.33131        2.503410356  10.8389  3 1543.241836 2332.575067 train     J J B J B J N
 360279869 1600.44243    0.42291   0.05208333333            720 1.25       2.20995        2.308462114  11.5155  3 1596.785006 2389.715273 train     J J B J J J J
 361395539 1598.50617    0.25486   0.02933333333           2130 1.51       2.92862        3.070666233  11.1599  3 1596.784435 2389.714468 train     B J J J J J J
 361417021 1524.45752   55.3828    0.16475                15961 0.98       1.79975        1.785302138  12.5275  3 1543.241892 2332.575199 train J   J J J J J J J
 361936912 1544.48524    0.3493    0.08579166667            630 0.99       0.925924       0.9258963383 11.4992  3 1543.241932 2332.575248 train     J J B J J J J
 361991928 1598.55957    0.5243    0.3384166667            1870 1.99       3.80515        3.719923766  10.175   3 1596.784578 2389.714557 train J   J J J J J J J
     36279 1576.02822   23.99861   0.1662083333            4705 1.483      1.65645        1.652635327   9.33317 3 1596.787218 2360.550731 train S   S S S E S S S
 363372219 1629.50586    6.62014   0.2296666667             490 2.68       3.12829        4.206551503   8.5681  3 1624.973146 2389.715999 train J   J J J J J J J
 363655532 1598.70765    0.65208   0.13525                  700 1.02       1.11007        1.094672494  10.7795  3 1596.7866   2332.577997 train J   J E E J J J J
  36404267 1627.82886    0.17708   0.0002083333333        19570 1.39       1.89784        1.987468943  11.5699  3 1624.974669 2389.717474 train J   J J J J J J J
 365332649 1412.02915    1.33542   0.04125                 5130 1.582      2.48347        2.541421084  10.4476  3 1410.933005 2169.946776 train J   J J J J J J J
 365440511 1411.23353    0.20486   0.02079166667            310 1.774      2.44165        2.45411548    8.47812 3 1410.932929 2169.946847 train J   J J J J J J J
   3661251 1627.75075    1.17708   0.09416666667           6789 1.84       2.72483        2.834066428   9.1572  3 1624.974763 2389.717155 train     J J B J J J J
 366323675 1490.57546   22.91111   0.5093333333             629 1.3        1.4987         1.491624459   7.9206  3 1491.641298 2254.064733 train J   J J J J J J S
 366353140 1483.56118   20.68819   1.655041667             3569 0.959      1.19951        1.185568422  11.7078  3 1491.641246 2254.064715 train J   J J J J J J J
 366356551 1600.278     14.07847   0.2634166667            8650 1.29       1.19072        1.201971885  11.7743  3 1596.787183 2360.550687 train J   J J J J J J J
 366397995 1508.67965   23.99305   1.372625                 620 1.83       2.87339        2.704682245   9.5912  3 1491.641249 2254.064729 train J   J J J J J J J
 366406728 1492.3537     1.25555   0.2594583333           11370 1.01       0.849312       0.8840936086 12.9095  3 1491.641281 2254.064747 train S   E J E J E J E
 366655847 1483.39856   20.69028   1.655208333             6446 0.924      0.764595       0.7737916832 10.5015  3 1491.641086 2254.064801 train J   J J J J J J J
 366659490 1517.74311   24.2993    0.20425                83292 0.78       0.774823       0.7880496955 12.1833  3 1517.370728 2254.06486  train J   J J J J J J J
 367382903 1626.89458    1.29028   0.1789583333             450 1.03       1.37266        1.373822411   9.5526  3 1624.973543 2389.716642 train     J J J J J B J
 368713960 1602.26849    2.92847   0.2128333333            3200 1.24       2.30323        2.315539358   9.5892  3 1596.7871   2360.55069  train     J J J J N J J
 369469001 1468.92297    0.3743    0.1365416667            2110 3.18       3.11039        3.381668943   8.5418  3 1468.286035 2227.570636 train     J J J J J J B
 369492572 2115.47865    0.54072   0.04325                 1382 1.58       2.92264        2.816514764   9.6015  3 2115.890904 2143.224688 train J   J J J J J J J
 369578251 2088.22494   11.62145   0.499375              152373 1.55       2.11599        2.070455778  12.0859  3 2088.244177 2114.431333 train J   J J J J J J J
 369639876 1354.7277     0.7239    0.06329166667           3500 1.15       0.696542       0.6980932084 10.7128  3 1354.118903 2114.430911 train B   B B J B J B E
 369865237 1599.41782    1.10139   0.1845                   150 1.37       2.47767        2.54404569    9.6132  3 1596.783372 2389.714088 train     J J N J J J J
 369964729 1321.48319   12.36363   0.5068333333             147 1.35       2.17222        2.099488783   8.0778  3 1325.326586 2114.43013  train J   J J J J J J J
 369965914 1349.16117   36.32487   0.8260416667            6660 1.12       1.00145        0.9912430902 12.5261  3 1325.326464 2087.097088 train J   J J J J J J J
 370136985 1347.22177   42.61805   0.1632083333            5810 0.71       0.826346       0.8421269254  9.5222  3 1325.325102 2305.982019 train J   J J J J J J J
 370239669 1326.41866    1.07876   0.29                  173440 1.35       2.72284        2.608944924   9.2624  3 1325.328077 2087.098187 train E   E E E E E E E
 370705514 1571.74679    0.58472   0.074                    510 1.01       1.10333        1.101310595  11.1275  3 1569.450266 2360.54696  train J   J J J J J J J
 370827350 1544.65713    0.60208   0.04420833333            680 2.07       4.15897        3.947854316  11.4341  3 1543.241499 2360.546957 train J   J J J J J J J
 371805375 1573.58022    2.85694   0.2204583333            1990 1.45       1.9161         1.914388159   8.508   3 1569.450273 2360.547138 train J   J J E J J J J
 372819326 1356.12176   53.68063   0.17125                 2390 1.03       1.06595        1.000160468  11.0685  3 1325.32375  2389.711534 train J   J J J J J J J
 373348003 1545.11341    0.77014   0.1130416667            2090 1.         1.34637        1.326042835  12.2526  3 1543.242889 2305.985542 train E   J E E J J J N
 374272828 1561.18554   16.01597   0.2307916667            3270 1.04       1.3746         1.442384334  10.4329  3 1543.245795 2279.981607 train J   J J J J J J J
  37462258 1599.15898    0.31528   0.02716666667           1370 1.83       2.61178        2.733445069  11.2509  3 1596.785878 2360.550032 train J   J J J J J J J
 374827128 1437.32393    1.1375    0.091                  77247 1.372      2.91353        3.835440631   9.3722  3 1437.995694 2169.946728 train E   E E E E E E E
 374997655 1325.96868    0.5       0.0005416666667         3350 1.11       1.10503        1.105109696  12.1587  3 1325.322978 2389.711567 train J   J J J J J J J
 375034285 1329.43929   53.61431   0.1088333333            2000 1.12       1.75025        1.786685384  11.393   3 1325.322832 2389.711413 train J   J J J J J J J
 375092409 1326.94118    1.56389   0.1815833333             650 1.08       0.99905        0.9950353076 10.8227  3 1325.322311 2254.060134 train J   J J J J J J J
 375151849 1624.34042   54.47727   0.564375               56360 1.16       1.53698        1.499170625  12.9051  3 1569.44939  2389.713349 train J   J J J J J J J
 375223610 1543.90469   40.30278   1.313875               59506 1.28       1.52521        1.625738473  12.9833  3 1569.449555 2389.713176 train J   J J J J J J J
 375225651 1571.64936    0.67569   0.01429166667           1640 1.74       1.77411        1.781661267  11.3251  3 1569.449684 2389.712993 train J   J J J J J J J
  37531185 1518.52203    0.58819   0.05066666667           2790 1.5        2.32456        2.492687815  10.4502  3 1517.369415 2279.980117 train J   J J J J J J J
 375688343 1571.6569     0.5       0.01575                 3280 1.91       2.50148        2.671945462  11.9528  3 1569.450768 2360.547168 train J   J J J J J J J
  37602735 1472.57392    3.99236   0.3139583333          612700 1.34       2.56884        2.513652491   9.8722  3 1468.28541  2227.569649 train E   E E E E E E E
 376346464 1570.61429    0.66111   0.05254166667           1121 1.39       1.30623        1.304579117   9.1474  3 1569.450813 2332.57554  train     J J N J J J J
 376802477 1571.80213    1.51527   0.2826666667            1800 1.62       1.618          1.479591166   8.4808  3 1569.450774 2360.547229 train     J J J J J J B
 377016692 1325.60174    0.21666   0.02241666667            920 1.6        2.7437         2.732011492   9.1311  3 1325.324954 2389.713555 train     J J J J J J B
 377374004 1571.32705    0.38611   0.06770833333           2880 1.45       2.60505        2.579926605  13.0263  3 1569.450908 2332.575615 train     J J B J J J B
  37866634 1529.36791   13.02917   0.1399166667           30090 0.95       1.82886        1.753412942  12.9882  3 1517.369312 2279.9801   train J   J J J J J J J
  37918491 1468.73191    0.47639   0.06525                  260 2.253      2.04063        1.927687635   9.5236  3 1468.285494 2227.569799 train     J J J J J J B
 379949341 1485.14118   18.58125   1.4865                 21806 1.14       0.813244       0.822308021  13.4355  3 1491.641054 2254.0648   train J   J J J J J J J
 380094374 1572.28153    0.67083   0.06441666667           1040 1.27       1.79259        1.877101404  12.1289  3 1569.453447 2305.987853 train J   J J J J J J J
  38022836 1468.73121    0.13125   0.01029166667           1240 1.994      1.75184        1.634144092   9.71845 3 1468.285426 2227.56975  train J   J J J J J J J
 380702490 1654.18501    0.26736   0.02858333333           2380 1.62       2.30552        2.406118318  12.4636  3 1653.932133 2389.716541 train J   J J J J J J J
 381080239 1413.33997   12.8243    0.1765833333            9150 1.2        3.5798         3.544144177   9.345   3 1410.933261 2169.946677 train J   J J J J J J J
  38132318 1545.84185    0.76319   0.1437083333             520 1.213      2.10853        1.958085209   8.77334 3 1543.245621 2305.988277 train J   J J J J J J J
 381451495 1642.61043   14.33611   0.1154166667           43400 2.25       2.14861        2.205071316  12.2251  3 1624.974156 2389.717149 train J   J J J J J J J
 381925042 1368.49009   54.21699   0.20875                 3220 0.96       1.07988        1.038742711  10.451   3 1325.3232   2389.711107 train J   J J J J J J J
 381926513 1424.69067   52.80924   0.113                  10150 1.16       1.16651        1.183315641  13.2272  3 1381.720064 2389.710917 train J   J J J J J J J
 381926647 1654.53891    0.5875    0.3328333333            3760 1.25       1.69762        1.669715152  12.7847  3 1653.931358 2389.7158   train J   J J J J J J J
 381951850 1420.96338   45.07083   0.238875                1330 1.27       2.11392        2.063237326  10.4456  3 1381.720055 2332.571779 train J   J J J J J J S
 382145868 1351.03431   55.62196   0.3159166667            1590 1.17       3.49654        3.336206851  10.4967  3 1325.322898 2389.710873 train J   J J J J J J J
 382200608 1384.3241     2.66458   0.002833333333         41170 1.11       1.31443        1.317886774  13.2356  3 1381.719773 2332.571952 train J   J J J J J J J
 382268809 1327.92949    2.96597   0.1787916667           29370 1.25       1.11153        1.119197019  13.0595  3 1325.322928 2389.711007 train E   E E E E E E E
 382379071 1411.48587    0.52847   0.02479166667           2280 1.56       2.66766        2.557208578   9.929   3 1410.933006 2169.946487 train     B J J J J J J
 382381510 1335.35363   12.29612   0.1452083333            3440 1.02       1.62631        1.568899417  11.8688  3 1325.328242 2087.098713 train J   J J J J J J J
 382455766 1354.50424    0.70862   0.2759166667           32400 0.96       1.48977        1.417640311   8.4051  3 1354.119817 2087.098639 train     B J B J J B N
 382463557 1355.73018    1.65515   0.3110416667             140 1.4        2.16578        2.156050736   7.9741  3 1354.119754 2114.431387 train     J J N J J J J
 382512330 1326.32304    1.3368    0.2396666667           10070 1.62       4.61141        2.619121508   8.8343  3 1325.322556 2332.573962 train J   J J J J J J J
 382531308 1368.55476   16.99195   0.1109583333          134760 0.98       1.12943        1.105629304  12.8981  3 1354.118712 2114.430871 train J   J J J J J J J
 382532585 1366.29503   15.92043   0.2270416667            1190 1.3        1.82335        1.801352009   8.3765  3 1354.118646 2114.430783 train J   J J J J J J J
 382552502 1385.1556     1.15391   0.2263333333            8080 0.464581   0.467062       0.459966814  10.6505  3 1381.721685 2143.220819 train     J J B B J J N
 382581230 1339.24819   28.31767   1.113458333              400 1.2        3.47425        3.127160532   9.2356  3 1325.325247 2114.429332 train J   J J J J J J J
 382604721 1330.02904   37.3066    0.14475                26760 0.85       1.05269        0.8367761521 11.1329  3 1325.325079 2143.220529 train J   J J J J J J J
 382881914 1629.13251    0.56458   0.081625                7700 1.53       2.054          2.066470414  11.4795  3 1624.974812 2389.717365 train J   B J J J J J E
 383514101 1518.23848    0.24305   0.00025                 6340 1.06       1.56396        1.582058148  11.9504  3 1517.366499 2332.574782 train J   J J J J J J J
 383556027 1626.60049    0.62569   0.001208333333          4790 1.02       1.51235        1.546426916  11.3097  3 1624.971501 2389.714396 train J   J J J J J J J
 383664368 1519.00063    0.91597   0.1919583333            2570 1.01       0.986975       0.9941389929 10.1394  3 1517.366832 2332.57481  train J   J J J J J J J
  38386162 1518.50673    0.86528   0.16325                 1730 1.61       1.6046         1.703347088  10.7004  3 1517.369319 2279.980181 train J   J J B J J J N
 383947214 1521.59474   21.3243    0.1405416667             640 1.36       1.92361        1.91491356    8.6249  3 1517.366708 2332.574828 train E   J E E E N E E
  38402758 1410.66237    0.53889   0.043125                7087 0.96       1.00266        0.9811719162  9.3023  3 1410.93241  2169.946352 train J   J J J J J J J
 384336963 1626.7028     1.00208   0.02879166667           1270 1.54       1.98521        2.030245585   9.8082  3 1624.972259 2389.715193 train J   J J J J J J J
  38459686 1325.72262    0.5118    0.2694166667            1760 0.85       0.690173       0.6640271143  9.8785  3 1325.324073 2360.544494 train J   J J J J J J J
 384749330 1626.69965    0.58055   0.03079166667           4070 1.46       1.92924        2.000722799  11.0141  3 1624.972004 2389.715074 train J   J J J J J J J
  38504681 1410.86353    0.59444   0.04754166667          41442 0.98       1.05171        1.034934572  12.5602  3 1410.932332 2169.946317 train J   J J J J J J J
 385768663 1544.58041    0.4375    0.055                    800 0.9        0.802365       0.7948998066 12.072   3 1543.242227 2332.574992 train     J J N J J J J
  38581294 1569.35301   13.45069   0.1130833333           30997 0.848      0.67816        0.6556589832 12.3152  3 1569.453751 2305.988215 train J   J J J J J J J
 386024884 2256.96424    1.13542   0.1045                 10440 1.35       2.42865        2.654561172  12.5556  3 1543.242118 2332.575005 train E   N E E E E E E
 386524849 2202.15259    0.45208   0.09091666667           4410 1.66       1.61849        1.506465068  11.2889  3 2201.73819  2227.571802 train J   J J J J J J J
 386611784 1545.73734    0.94791   0.07679166667          17860 0.714      0.737509       0.7608523822 12.686   3 1543.245416 2305.987756 train E   E E E E E E E
  38682688 1354.84935   54.35146   0.1435                  5200 1.21       1.11774        1.104632923  13.1527  3 1325.323986 2389.711844 train J   J J J J J J J
  38697559 1366.48562   54.71839   0.1067083333            4800 1.05       2.30556        2.213478245  12.0547  3 1325.324074 2389.711989 train J   J J J J J J J
  38707717 1326.6953     3.34861   0.114                  18470 1.07       1.16296        1.162223621  13.0255  3 1325.323877 2389.711704 train E   E E E E E E E
 387112682 1622.84418   42.50097   0.0845                 36470 1.04       1.27934        1.241958785  12.5426  3 1653.931154 2389.715598 train J   J J J J J J J
  38736494 2048.71125   26.90321   1.144458333            10680 0.69       0.883089       0.9166893054 13.06    3 2036.283956 2087.096738 train J   J J J J J J J
  38763035 1371.05978   51.91458   0.203                   8940 1.05       1.5126         1.386750239  11.9705  3 1325.323772 2389.711565 train J   J J J J J J J
 388012649 1489.19108   18.49167   0.66675                  526 1.094      1.64459        1.521145254   8.69533 3 1491.641449 2254.064571 train J   J J J J J J S
 388053256 1491.87352    0.32014   0.060875               17810 1.12       1.64059        1.490493805  13.0709  3 1491.641404 2254.064566 train     B J B B J J J
  38821504 1349.17908   26.90644   1.094541667             2930 1.03       2.35161        2.021228244  11.0066  3 1325.326194 2087.096569 train J   J J J J J J J
 388283674 1626.42026   28.26944   0.277875                8970 1.05       1.53097        1.418860576  12.0148  3 1596.783237 2389.713954 train J   J J J J J J J
  38846678 1329.3407    12.84141   0.6040416667           12730 1.07       1.03228        1.026275218  12.7323  3 1325.326216 2087.096677 train J   J J J J J J J
 389049401 1327.1364    12.42598   0.19025                 3930 1.12       1.5814         1.566602726  12.9352  3 1325.327481 2087.09757  train J   J J J J J J J
 389078181 1340.575     25.26606   0.1089166667           14810 1.07       1.22853        1.148539574  13.2856  3 1325.327467 2087.097567 train J   J J J J J J J
 389126471 1340.29532   24.42526   0.175875               17070 1.1        2.32974        2.342408847  10.5141  3 1325.327078 2087.097119 train J   J J J J J J J
   3891820 1384.06354    0.43724   0.03491666667           3310 1.62       2.29487        2.31594167    9.4698  3 1381.724951 2143.224301 train J   J J J J J J J
 389353478 2036.15313    6.26467   0.08704166667           5226 0.93       0.998971       0.8379631661 11.1828  3 2036.286643 2060.641036 train J   J J J N S J S
 389531041 1339.37056   25.74872   2.176291667              780 1.38       2.97102        3.108638725   9.4942  3 1325.328668 2087.098923 train J   J J J J J J J
 389659681 1335.39413   13.14696   0.0635                 19120 0.66       0.756367       0.7847136603 13.2323  3 1325.328583 2087.098626 train J   J J J J J J J
  39045614 1339.08514   27.28003   0.8252083333            1160 0.89       1.0022         0.9648050447 10.6407  3 1325.326083 2087.096564 train J   J J J J J J J
 390557756 1571.81306   13.64514   0.4072916667            2830 1.02       2.50277        2.378554091  11.7963  3 1569.453635 2332.57832  train J   J J J J J J J
 390753286 1571.9178     1.10555   0.1802916667          253810 1.55       2.83884        3.017935601  13.2567  3 1569.450999 2360.547542 train     B J J J J J B
 390840495 1573.41952    2.21875   0.1024166667            1930 1.93       4.75676        4.834843866  11.0027  3 1569.450879 2360.547539 train J   J J J J J J J
 390959699 1571.84388    1.11111   0.08216666667           8690 1.26       4.64803        4.668347983  12.1509  3 1569.450988 2360.547553 train S   E S S S S E E
 391044439 1571.54302    0.33055   0.07654166667          67450 0.96       1.09482        1.25222209   12.3406  3 1569.451186 2332.575951 train B   B B B E B B E
 393750338 1470.59304    2.10764   0.136                   1920 0.435068   0.439335       0.4590606854 11.4841  3 1468.286117 2200.23019  train J   J J J J J J J
 393879117 1600.4231     2.09791   0.27425                  670 2.18       2.40038        2.40014842    9.6273  3 1596.784159 2389.714512 train J   J J J J J J J
 393948404 1340.11212   25.76157   0.9379583333            3730 0.99       1.89024        2.15812023   11.4885  3 1325.32803  2087.098968 train J   J J J J J J J
 394044886 1349.36452   24.95446   0.2462916667            3980 1.09       1.29558        1.321407523  12.3754  3 1325.327328 2087.097408 train J   J J J J J J J
 394287329 1325.77371    0.39028   0.1924166667            8650 1.16       1.90621        2.001321546  11.3387  3 1325.3255   2389.713896 train J   J J J J J J J
 394511433 1599.12499    1.05278   0.1312083333             130 1.24       4.25738        4.258717523   8.1924  3 1596.783437 2389.713889 train J   J J J J J J J
 394831603 1598.43571    0.29653   0.03829166667            530 1.52       2.14903        2.121447148   9.6584  3 1596.784256 2389.714641 train     B J J J J J B
 396744124 1505.79385   12.09653   0.08375                 3419 1.245      1.21276        1.22658864   11.2147  3 1517.369843 2279.980963 train J   J J J J J J J
 396848725 1515.83926   13.45694   0.159625                5517 1.45       2.71929        2.215766031  10.2534  3 1517.370742 2254.064872 train J   J J J J J J J
 397063298 1439.03859    0.80347   0.1515833333            2200 1.59       1.63389        1.558809807  10.9191  3 1437.995188 2200.231307 train     J J B J J J J
 397211538 1600.24862    0.52083   0.05354166667           2810 1.3        3.01979        2.787282575  12.7249  3 1596.785593 2360.549618 train J   J J J J J J J
 398012775 1572.00838    0.7875    0.07208333333            250 1.85       1.84376        1.825972564   9.9042  3 1569.450674 2360.547519 train J   J J J J J J J
 398085117 1571.46011    1.6618    0.1762916667             680 0.95       0.91745        0.9014333985  9.531   3 1569.45044  2360.547529 train J   J J J J J J J
 398311628 1583.38774   13.62361   0.1975416667         2019090 1.59       1.91571        1.908127333  11.2772  3 1569.451898 2332.576906 train J   J J J J J J J
 398368076 1571.28345    0.61875   0.03445833333           2310 1.42       2.63762        2.737228291  11.5916  3 1569.450543 2360.547552 train J   J J J J J J J
 398841826 1438.45767    1.5375    0.1647916667            5030 1.262      1.46777        1.479146405   9.96539 3 1437.99389  2200.229851 train J   J J J J J J J
 398842971 1438.77792    1.625     0.2104166667             270 1.438      1.89999        1.860842635   8.76311 3 1437.994057 2200.230048 train J   J J J J J J J
 398902728 1441.03919   17.10625   0.1642083333           23720 1.2        1.67259        1.602939711  10.7992  3 1437.99384  2200.229822 train E   E E E E E E E
 399618982 1438.11933    0.52083   0.03908333333           1008 1.73       1.69961        1.700709786   8.07949 3 1437.995483 2200.231394 train J   J J J J J J J
 399619139 1438.33806    0.7493    0.1309166667           86920 1.46       1.71502        2.245523482  12.8544  3 1437.995478 2200.231393 train     B J J J J B B
 399665409 1438.44691    1.15139   0.1864583333             530 1.517      1.98466        1.839142356   9.39473 3 1437.995394 2200.231282 train J   J J J J J J J
 399852004 1589.03181   56.42146   0.29                  248610 1.65       3.10369        3.080637305  11.5068  3 1569.450572 2360.547688 train E   E E E E E E E
 400329089 1564.34943   49.75599   0.1480416667            2550 1.07       1.38348        1.358471231   9.6179  3 1569.450553 2360.547721 train J   J J J J J J J
 400757929 1518.40833    1.40486   0.1556666667            2680 1.82       1.41607        1.53595861   12.4384  3 1517.36725  2305.985213 train E   E E E J E E E
   4008360 1375.89181   10.01571   0.1781666667             439 1.356      1.62352        1.610939209   8.16757 3 1381.724857 2143.224248 train     J J J J J J N
  40086062 1383.97741   17.02613   0.0165               7201190 1.24       1.43005        1.481723845  12.0115  3 1381.72498  2143.224099 train J   J J J J J J J
 401529004 1518.25444    0.37708   0.03929166667            200 2.09       3.92936        4.044128842   8.8649  3 1517.367189 2305.985247 train J   J J J J J J J
 401945857 1439.78603    2.17222   0.1105833333            2120 1.58       1.57431        1.629287494  10.6449  3 1437.99541  2169.946449 train J   J J J J J E J
 402048186 1326.48573    3.87876   0.545375                6220 2.23       3.01672        2.963147015   9.1513  3 1325.327322 2087.098119 train     J J N J J J J
 402058371 1505.3606    33.10069   0.3763333333            8148 2.59       3.70238        4.069452036  11.9988  3 1517.36742  2305.985383 train J   J J J J J J J
 402319721 1367.37479   13.79835   0.1538333333           12600 1.2        1.08643        1.129804114  12.7158  3 1354.12063  2114.432927 train J   J J J J J J J
 402471941 1623.92111   14.45347   1.156291667             3754 1.05       1.59686        1.684088746  12.1138  3 1624.97266  2389.715168 train J   J J J J J J J
 402726467 2333.91189    0.40069   0.09570833333          35270 1.09       1.45631        1.444186858  13.2259  3 2333.86048  2389.715018 train E   E E E E E E E
  40280774 1327.28764    3.0625    0.2490416667             430 1.14       1.83441        1.821866502  12.4479  3 1325.323823 2389.711985 train J   J J J J J J J
 402945769 1626.50614    0.25764   0.02204166667            370 1.13       1.06347        1.07411012    9.393   3 1624.973482 2389.716309 train J   J J J J J J J
 403083808 2362.89537    2.20972   0.2390833333          127300 1.5        4.10358        3.753612978   8.8305  3 2361.777763 2389.715107 train E   E E E E E E E
 403208586 1326.8695    15.20793   0.03741666667          25760 0.582221   0.592856       0.6568693602 13.0369  3 1325.327732 2087.098111 train J   J J J J J J J
 403266503 1327.30529   29.20652   0.2050416667            2850 0.96       1.38578        1.323946204  11.4326  3 1325.327332 2087.09733  train J   J J J J J J J
 403283728 1349.45027   24.1232    0.1290416667            3000 0.93       1.0111         0.9866083572 11.1571  3 1325.327657 2087.097774 train J   J J J J J J J
 403317706 1340.49885   25.26385   0.09245833333           3840 1.07       1.28302        1.287840455  11.8502  3 1325.327213 2087.097501 train J   J J J J J J J
 403565092 1623.33411   23.80069   0.1413333333          156488 1.42       2.38565        2.478645449  11.9352  3 1624.972729 2389.715356 train E   E E E E E E E
 404449538 1655.18966    1.2125    0.1275416667             320 1.52       2.223          2.324712301  10.4349  3 1653.930084 2389.714534 train J   J J J J J J J
 404931181 1354.69589    1.10764   0.2194583333           21030 1.55       2.56957        2.786609746  12.5451  3 1354.115415 2389.712131 train     J J B J J J B
 404972718 1327.25475    3.12639   0.23825                 2970 2.03       1.42837        1.560201492  13.3237  3 1325.32399  2389.712416 train     J J N J J J J
 405508119 1599.9631     0.40903   0.04858333333            660 2.46       2.48106        2.34828363   10.7017  3 1596.785672 2360.548899 train     J J J J J J B
  40558627 1570.46673    1.10764   0.088625               18193 1.6        1.93323        1.89765189   11.067   3 1569.454076 2305.988546 train     B J J J J B J
 405643523 1599.83675    0.41041   0.03729166667           3930 1.6        3.10492        3.090379942   8.2688  3 1596.78587  2360.549031 train J   J J J J J J J
 406322391 1325.8282     0.50584   0.01879166667            240 2.05       2.14195        2.11861274    8.288   3 1325.327762 2087.097774 train J   J J J J J J J
 406403918 1350.14445   15.51919   0.2070833333           35323 1.49       1.64529        1.630253376  10.9825  3 1354.120882 2114.432553 train S   S S E E E S S
 407624055 1352.63762   15.00168   1.1705                  1767 0.93       1.0193         0.9577581384 11.9182  3 1354.119558 2114.432168 train J   J J J J J J J
 408016570 1387.66727   19.80877   0.01941666667        2444440 1.24       1.31146        1.342314648  11.3989  3 1381.724804 2143.224192 train J   J J J J J J J
 408510272 1571.52795    0.5243    0.05825                 1600 1.561      2.4918         2.457452593   8.31136 3 1569.453799 2332.578543 train J   J J J J J J J
  40891198 1325.89989    2.42153   0.1885416667             140 1.56       1.26008        1.635967177  10.7268  3 1325.324139 2389.712461 train J   J J J J J J J
 408929279 2200.87608    1.15      0.092                   3139 1.51       1.90101        1.971846998  11.8079  3 2201.737287 2227.570368 train J   J J J J J J J
 409005467 2201.71277    0.11805   0.006291666667          2650 1.486      1.31629        1.35649016    9.80616 3 2201.737317 2227.570406 train J   J J J J J J J
 409389061 1491.5121    12.9118    0.3125416667            1698 2.91       2.31073        2.174226864  10.2892  3 1491.640653 2254.063513 train J   J J J J J J J
 409698520 1338.55468   13.6107    0.09404166667           8220 1.22       1.42414        1.326650901  10.5752  3 1325.327888 2087.098109 train J   J J J J J J J
 409763681 1628.72394    0.66666   0.0007083333333        19550 2.27       1.65011        1.847759908  12.574   3 1624.97418  2389.716696 train J   J J J J J J J
  40978996 1379.11085   55.46377   0.1725                  2920 1.19       1.8867         1.697074428  11.2338  3 1325.323686 2360.545479 train J   J J J J J J J
 410150109 1342.34317   27.15312   0.644625                1200 1.17       1.09819        1.102676668  10.79    3 1325.326816 2087.096844 train J   J J J J J J J
 410212588 1327.08642    1.69002   0.153875               53010 1.39       1.82891        1.752863634  11.9072  3 1325.326531 2087.09678  train E   E E E E E E E
 410214778 1348.29954   26.93611   1.409291667             3340 1.03       0.99668        1.004918908  12.9906  3 1325.32663  2087.096963 train J   J J J J J J J
 410214984 1333.05648   26.50898   0.6550416667           32100 0.74       0.847934       0.861354657   8.7568  3 1325.326605 2087.096913 train S   J E J J J E S
  41031575 1326.76175    2.72639   0.18775                  850 1.2        1.17274        1.159048177  10.9622  3 1325.323912 2389.712426 train J   J J J J J J J
  41033555 1325.73911    0.1618    0.02104166667           1120 1.67       1.66651        1.592580227  10.8163  3 1325.323758 2389.712239 train     B J J J J J J
 410350239 1545.02236    0.43264   0.034375                 610 1.646      1.85022        1.833535315   8.66036 3 1543.245101 2279.980889 train J   J J J J J J J
 410364267 1324.88907   30.03472   0.1042083333          121894 1.35       1.27885        1.303336896  11.4656  3 1325.325194 2389.713775 train J   J J J J J J J
 410393612 1545.55928    0.73403   0.065125              344910 0.97       1.01252        0.9708793444 12.9021  3 1543.245094 2305.987933 train B   B B J B J B E
 410425381 1544.49664    1.8243    0.1315416667            2063 1.579      1.56821        1.495847207   9.27168 3 1543.245031 2305.987929 train J   J J J J J J J
 410857373 1628.64091    2.14236   0.13225                  645 1.55       1.73149        1.529405303   8.1101  3 1624.974287 2389.716791 train J   J J J J J J J
 410958435 1544.45901    0.22639   0.03341666667           1830 1.47       2.1793         2.297035451  11.3671  3 1543.243035 2332.576267 train J   J J J J J J J
  41109611 1325.81761    0.28819   0.03275                 1410 1.74       1.81538        1.75356342   13.2497  3 1325.323923 2389.71245  train J   J J J J J J J
     41111 1600.0826    12.67361   0.22725                 2270 1.03       1.25242        1.233018018   8.64    3 1596.78732  2360.550765 train J   J J J J J J J
  41114211 1339.44655   54.54771   0.21275                 3830 1.28       2.24155        2.253365925  11.2757  3 1325.323579 2332.573185 train J   J J J J J J J
 411262001 1598.92323    0.73264   0.06879166667           2460 1.55       3.46039        3.134106792  12.9594  3 1596.784481 2360.548079 train J   J J J J J J J
 412064577 1349.27311   26.90003   1.034291667             3660 1.05       0.810667       0.8129134503 12.6277  3 1325.326458 2087.096841 train J   J J J J J J J
 412066078 1325.60501    0.80391   0.28425                14330 0.66       0.63441        0.6610604834 12.3432  3 1325.326443 2087.096826 train     B J B J J J N
 414380191 1599.89625    1.14375   0.2016666667            3440 1.06       1.98917        1.976041278  12.3968  3 1596.785689 2360.549795 train B   J B E J J J J
 415511612 1438.42059    0.23055   0.034125                2420 1.54       2.46287        2.348889054  11.9992  3 1437.995282 2200.231375 train     B J J J J J J
 415571779 1518.50542    2.10208   0.2359166667            1040 1.39       1.90132        1.79918566   11.1446  3 1517.369458 2279.980702 train J   J J J J J J J
 415681050 1546.53205    3.61805   0.279125               32880 1.861      3.44532        3.410440644   8.22209 3 1543.245005 2305.987764 train E   E E E J E E E
 416672228 2144.76303    0.54861   0.2851666667            3360 1.853      2.14986        2.092613131   9.08466 3 2144.522805 2169.946816 train J   J J J J J J J
  41832848 1384.12006    0.46418   0.05308333333           9440 1.57       3.19976        2.742226257   8.4131  3 1381.723745 2143.222897 train     J J J J J J B
  41863960 1368.17411   14.06279   0.17325                 3410 0.96       0.851213       0.8371006547 11.3222  3 1354.11878  2143.222539 train J   J J J J J J J
  41898667 1359.8888    35.78798   0.6130416667            2030 1.26       1.22596        1.21353656    8.2769  3 1354.118746 2143.222534 train J   J J J J J J J
  41954280 1382.78927   12.37181   0.9775416667             381 1.22       2.33664        2.345722114   9.9495  3 1381.723514 2143.222702 train J   J J J J J J J
  41956982 1353.24622   14.40168   1.116583333              175 0.99       1.95103        1.947789844   8.6018  3 1354.118721 2143.222569 train J   J J J J J J J
 421292965 1626.54197    0.47569   0.29875                 9240 1.15       1.21827        1.237199571  11.2949  3 1624.973674 2389.71684  train J   J J J J J J J
 421340564 1623.22976   14.75139   0.8377916667           11819 1.58       2.71589        2.891590027  13.2886  3 1624.972842 2389.715214 train J   J J J J J J J
 421343191 1623.92135   14.45347   1.156291667             4374 1.13       2.77308        2.814866821  11.7421  3 1624.972896 2389.715243 train J   J J J J J J J
 421562694 1626.34639    0.86389   0.07120833333           6710 1.49       3.07275        3.426392734  12.6267  3 1624.974021 2389.716473 train J   J J J J J J J
  42175890 1468.67227    0.26389   0.05616666667            250 2.642      2.09692        2.041610381   8.39895 3 1468.286917 2227.571205 train J   J J J J J J J
 421903265 1468.41161    0.62361   0.04804166667           2690 1.6        2.99475        3.139353098  11.8511  3 1468.285939 2227.570521 train J   J J J J J J J
 421920965 1339.54803   25.31081   0.1166666667            6870 1.17       1.72772        1.702716894  12.3008  3 1325.326574 2087.096567 train J   J J J J J J J
 421953423 1340.1431    15.30877   0.95525                  640 1.094      1.53041        1.499814321   9.45378 3 1325.328875 2087.099704 train J   J J J J J J J
 422169726 1518.2086     1.97847   0.1560833333            7150 0.96       2.23099        1.924807161  13.2399  3 1517.369892 2279.981161 train E   E E E E E E E
 422407646 1571.40051    0.14028   0.02258333333            730 0.79       1.20439        1.157856921   9.3531  3 1569.453906 2305.988376 train J   J J J J J J J
 423278503 1519.36718    2.30069   0.158375                1140 1.53       2.39835        2.220602878  10.9731  3 1517.369694 2279.980568 train J   J J J J J J J
 423365895 1555.89435   13.21458   0.13375                27810 0.83       0.801759       0.6922840105 13.1261  3 1543.245181 2305.987536 train J   J J J J J J J
 423699193 1377.25538    6.96432   0.2373333333             324 0.971      2.71648        2.947468704   8.67838 3 1381.724421 2143.224041 train J   J J J J J J J
 423768826 1620.77152   17.52639   1.402125                 913 1.35       2.64321        2.64654391    8.9773  3 1624.9734   2389.71591  train J   J J J J J J J
 424996659 1626.72673    0.73611   0.09583333333            680 1.56       1.97359        1.87287932   10.7224  3 1624.971194 2389.714344 train     J J J J J J B
 425138696 2144.11008    0.57153   0.04570833333           1992 1.47       2.35409        2.190348987   8.4009  3 2144.522746 2169.946184 train J   J J J J J J J
 425206767 1492.33561    1.49722   0.135125                2240 0.659      0.765517       0.7284972745 12.2261  3 1491.641493 2227.571754 train J   J J J J J J J
 425210568 1438.51093    1.50555   0.3172083333            1950 1.906      1.87942        1.570266014   8.45725 3 1437.994698 2200.230709 train J   J J J J J J J
 425518179 1601.56057   64.76748   0.096875               18952 1.13       1.27843        1.279361969  13.3162  3 1653.933017 2060.640899 train J   J J J J J J J
 425799868 1655.89488    0.33934   0.1875                  5000 1.62       1.48159        1.479058283  10.3225  3 1653.932607 2060.640851 train J   J J J J J J J
 425802800 1655.67521    0.51711   0.02616666667           5980 1.72       2.17328        2.108974785  11.5928  3 1653.932527 2060.64074  train J   J J J J J J J
 425826973 1198.50134  141.64073   0.773625                 454 1.16       1.35072        1.264192531   9.6271  3 1325.328722 2060.640887 train J   J J J J J J J
 425871448 1628.55648    1.10208   0.2475416667             640 2.78       2.15427        2.107141565   7.938   3 1624.972628 2389.715344 train J   J J J J J J J
 425882005 1367.13761   54.25704   0.1915416667           22010 1.02       1.45847        1.409235496  13.0491  3 1325.326969 2087.097695 train J   J J J J J J J
 425906795 1353.96001   28.85522   0.24875                 1320 1.05       0.924731       0.9226014775  9.3213  3 1325.326524 2087.09706  train J   J J J J J J J
 425907105 1338.99419   27.64866   0.2765                  2330 0.96       1.53866        1.424978482  11.2357  3 1325.326556 2087.097141 train     J J J J J J N
 425935299 1339.47619   14.12127   0.1063333333            8910 1.43       1.48425        1.412188338  10.3457  3 1325.326439 2087.097019 train J   J J J J J J J
 426029781 1330.45972   37.13331   0.16375                10460 0.88       1.15793        1.093201779  13.3321  3 1325.325123 2114.428598 train J   J J J J J J J
 427537510 1491.79302    0.775     0.1605416667            2760 0.607929   0.624878       0.7418302434 13.0302  3 1491.641499 2254.064457 train     J J B J J J N
 428682167 1569.46495   13.44861   0.1064166667           12191 1.28       1.41128        1.418972648  12.027   3 1569.453753 2305.988214 train J   J J J J J J J
  42884524 1468.63527    0.60694   0.05366666667           4860 1.58       4.21834        3.954707219  10.9167  3 1468.286717 2227.571065 train J   J J J J J J J
   4289597 1467.3606     3.09375   0.003083333333          4129 1.35       1.35728        1.416003476  12.4423  3 1468.286977 2200.23105  train J   J J J J J J J
 429357337 1574.23671   19.1243    0.07820833333          50790 0.661      0.684339       0.7046459182 13.3572  3 1569.453788 2332.578089 train E   J J J E E E E
 429357560 1571.74752    0.4       0.01558333333            770 1.76       1.94292        1.936265959   9.3505  3 1569.453772 2332.578091 train J   J J J J J J J
 430469172 1625.66256    0.65764   0.084                  13190 1.97       2.68257        2.332098307  12.8643  3 1624.973887 2389.716436 train J   J J J J J J J
 431798045 1491.76681    0.17361   0.01670833333           2370 1.779      1.38948        1.413188502  10.6763  3 1491.640949 2254.06467  train J   J J J J J J J
 431798128 1491.3503     0.85833   0.06866666667            238 1.476      2.126          2.089695357   8.21783 3 1491.640984 2254.064691 train J   J J J J J J J
 431798266 1482.1492    21.9375    1.711666667             1869 1.29       1.73647        1.780639863  11.5616  3 1491.640919 2254.064694 train J   J J J J J J J
 432132957 1517.99387    0.79514   0.120125               73050 0.95       1.51212        1.4800346    12.6735  3 1517.369652 2279.980381 train     B J J B J B B
  43364502 1344.41512   24.79547   0.2451666667            6925 1.02       1.18864        1.192374023  11.0812  3 1354.119713 2114.432337 train J   J J J J J J S
 434352462 1599.97183    1.9375    0.1615                 10580 0.98       1.03894        1.065302021  13.3748  3 1596.785419 2360.548797 train J   J J J J J J J
 434483571 1558.59012   16.84236   0.15375                 7090 1.31       1.54324        1.434957602  11.6169  3 1543.245145 2305.987489 train J   J J J J J J J
 434515610 1571.49232    0.9868    0.2180833333          426570 1.58       2.11217        2.296329452  11.419   3 1569.453913 2332.578399 train E   E E E E E E E
 436617542 1438.38532    0.17361   0.01854166667            770 1.93       2.4743         2.665627601  10.5252  3 1437.995511 2200.231405 train J   J J J J J J J
 436637677 1446.86291   11.91389   0.24175                 3630 1.22       1.7703         1.850035236  11.4616  3 1437.9955   2200.231414 train E   E E E E E E E
 436645299 1438.37798    0.51875   0.0505                  1840 1.38       1.77373        1.818684728  11.8768  3 1437.995494 2200.231422 train J   J J J J J J J
 436678521 1438.81364    0.85694   0.2163333333             870 2.36       3.51273        3.706962511   8.7363  3 1437.995481 2200.231483 train J   J J N J E J J
 437032952 2229.28499    1.82847   0.1715833333            1890 0.98       1.57434        1.529138765  12.4284  3 2228.759014 2254.064852 train J   J J J J J J J
  43720271 1438.31393    0.23611   0.014875                1650 1.83       1.65013        1.63835068    9.24387 3 1437.994608 2200.23057  train     B J J J J J J
 437256948 1545.91936    0.73542   0.04404166667          10890 1.75       2.662          2.398040332  12.1872  3 1543.245138 2305.988105 train     B J J J J J B
 438065345 2207.36347    5.92635   0.2437916667           69500 1.29       1.04168        1.071092045  13.0764  3 1468.287397 2227.571617 train S   S E J J S S S
 438152268 1468.64284    0.50278   0.2500833333             980 1.73       2.18748        1.980850727  10.2498  3 1468.287361 2227.571607 train J   J J J J J J J
 438330766 1468.5313     0.35417   0.051625               27190 1.73       2.44342        2.388357659  12.9396  3 1468.287306 2227.571605 train     B J B J J B J
 438337764 1464.76736    6.93125   0.2088333333          133500 1.16       1.83624        1.874362583  13.1144  3 1468.287352 2227.571644 train J   J J J J J J J
 438423439 1468.47145    0.1625    0.03195833333           2120 2.034      1.71165        1.780966198  10.1387  3 1468.287302 2227.571621 train     B J B J B J N
  43864479 1438.67088    0.59444   0.1000833333          235490 1.32       2.22312        2.200747698  10.799   3 1437.994594 2200.230639 train B   B B B B B B E
 438740715 1544.99228    0.93125   0.07529166667           1320 2.44       1.92601        1.991581687  11.8823  3 1543.242431 2332.575219 train J   J J J J J J J
 439402891 2116.2499     0.46935   0.09216666667          88100 1.6        1.76173        1.678576511  11.8665  3 2115.891018 2143.224164 train     B J B B B B B
 440738016 1544.97604    3.28958   0.1598333333            4610 1.58       1.46453        1.571416172  12.7347  3 1543.242243 2332.575284 train S   E E S S S E S
 440795660 1490.75088   12.90278   1.025833333        311625000 0.849      1.09375        1.005918955  10.7038  3 1491.641639 2227.571865 train J   J J J J J J J
 440833262 1575.61041    5.4       0.2765                   710 2.2        2.47286        2.370783653   9.925   3 1569.450846 2305.985274 train     J J J J J J N
 441104998 1340.14292   21.79349   0.4491666667            2990 1.18       1.89117        1.79906292   11.3782  3 1325.329025 2087.099435 train J   J J J J J J S
 441106414 1335.37527   12.09905   0.11275                53920 0.518824   0.521422       0.5742039324 13.1408  3 1325.329063 2087.099543 train J   J J J J J J J
 441111584 1340.17481   20.58169   0.6827083333            1810 1.07       1.4006         1.381143205  11.4251  3 1325.329044 2087.099517 train J   J J J J J J J
 441113508 1340.23765   14.96571   0.6852916667            5130 0.95       0.877781       0.9238676367 11.7417  3 1325.329019 2087.099463 train J   J J J J J J S
 441131896 1411.20077    0.52639   0.05816666667           2410 1.5        2.38926        2.026353761   8.9547  3 1410.932702 2169.945866 train J   J J J J J J J
 441195007 1339.56928   25.7625    1.392208333            29330 1.08       2.12802        1.958107795  13.1726  3 1325.328655 2087.09964  train J   J J J J J J J
 441195147 1340.10826   15.30807   1.1005                   650 1.1        1.36245        1.35595342    8.4326  3 1325.328654 2087.099625 train J   J J J J J J J
 441199678 1340.1141    24.86023   0.865125                 770 1.15       1.15232        1.135487014   8.6202  3 1325.32862  2087.099561 train J   J J J J J J J
 441203627 2075.73584   15.62168   0.2674583333           36690 0.882      0.712622       0.6990320875 10.8856  3 2061.856265 2087.099603 train S   N J S S S S S
 441216832 1657.25557    0.8817    0.131                    470 1.33       1.24924        1.243668131   8.0674  3 1653.932695 2060.641007 train J   J J J J J J J
 441829863 1611.91942   12.42153   0.180625               16030 1.02       1.36713        1.267308149  13.3577  3 1596.787354 2332.578742 train J   J J J J J J J
 442692020 1630.16799    1.14236   0.1930833333             130 1.58       1.50856        1.513633082   8.7451  3 1624.974849 2360.550957 train J   J J E J J J N
 442872825 1450.21193   29.86283   0.2236666667            6710 0.994      0.917537       0.9286597156 12.6217  3 1437.994152 2200.230243 train J   J J J J J J J
 442955594 1439.97445    2.23403   0.2481666667             500 1.295      1.44076        1.332241169  10.3395  3 1437.994201 2200.230376 train J     J J J J J J
 443123866 1468.95244    1.67291   0.213                  73130 1.01       1.68302        1.796461579  13.0074  3 1468.286523 2227.570805 train J     J J J J J J
 443174527 1473.20743    9.37083   0.1614583333            7680 1.134      3.27897        3.214731719   7.93933 3 1468.28661  2227.57091  train E     E E E E E E
 443846379 1503.62077   17.69305   0.3623333333            9070 0.61       0.686859       0.6417911078 12.1538  3 1491.641401 2254.064594 train J     J J J J J J
 443860310 1491.75082    0.42153   0.206625                2720 1.555      1.62179        1.610322719   9.62432 3 1491.641416 2254.064619 train J     J J J J J J
 443903831 1491.49319    1.50139   0.1030416667           10374 1.12       1.9035         1.734411486  13.2465  3 1491.641392 2254.064639 train E     E E E S S E
 443970726 1489.79064   18.0243    0.819                    779 1.12       1.21214        1.162365061  10.2038  3 1491.641168 2254.064867 train J     J J J J J J
 443994884 1491.80116    0.27986   0.035125                4820 1.902      1.7142         1.666627968   8.47464 3 1491.641096 2254.064841 train J     J J J J J J
 444038472 2229.38205    1.44444   0.08891666667         166900 0.421      0.404          0.9064235268 12.661   3 2228.759044 2254.064899 train E     E E E E E E
 445388870 1492.28268    1.93958   0.09866666667           1370 1.38       1.80432        1.798636462  12.0921  3 1491.637712 2279.977623 train E     J E E E J E
  44577874 1339.89156   43.21412   1.560041667             1170 1.26       2.19558        2.164835866   8.3511  3 1325.327982 2087.098627 train J     J J J J J J
  44579241 1335.35464   13.37945   0.1555833333             880 1.14       1.82135        1.576167239   9.5661  3 1325.328136 2087.098925 train J     J J J J J J
  44579598 1328.93202   13.07112   0.5315833333             490 1.42       1.7716         1.798505582   8.8313  3 1325.328091 2087.098837 train J     J J J J J J
 445814159 1544.6389     0.50278   0.05833333333            960 1.76       1.65938        1.609578757  11.4267  3 1543.243122 2305.985946 train J     J J J J J J
 446282970 1598.82966    1.81111   0.144875                1200 2.7        3.46804        3.491313558   9.3838  3 1596.785758 2360.549412 train J     J J J J J J
 446604629 1544.56822    0.18264   0.07183333333            310 2.15       1.69388        1.630827687   9.2936  3 1543.242934 2332.575998 train J     J J J J J J
 446678719 1627.36683   13.82916   0.24075                 1610 1.05       2.22482        2.276753116  10.1101  3 1624.972165 2389.714743 train J     J J J J J J
 446863637 1622.73382   15.03611   0.38625                 2466 1.85       2.39262        2.330943401   7.9737  3 1624.973088 2389.715619 train J     J J J J J J
 447936084 1518.51144    0.41389   0.05941666667           3450 1.99       3.40142        3.158315916   8.8002  3 1517.367549 2305.985412 train J     J J J J J J
 448268864 1544.18378    0.52639   0.042125                1401 1.42       1.51291        1.536654794  12.4154  3 1543.243017 2332.576149 train J     J J J J J J
 448368819 1586.53391   25.81528   1.185708333            13308 1.14       1.43329        1.439849898  12.0845  3 1596.784955 2360.548939 train J     J J J J J S
 448633815 1611.02016   27.25486   1.431166667            15620 1.49       1.66252        1.702612427  13.4061  3 1596.784944 2389.715088 train J     J J J J J J
 448640982 1600.77078    0.77083   0.1451666667             870 1.16       2.43191        2.479739368   8.5915  3 1596.784805 2389.715041 train       J B B J B J
 448664598 1583.76245   27.25833   1.4135                  1392 1.87       3.84328        3.649539669  10.1795  3 1596.784952 2389.715098 train J     J J J J J J
 448808990 1427.85559   13.31736   0.204                   1079 1.25       2.60088        2.395263363   9.6191  3 1437.995436 2200.230936 train J     J J J J J J
 448847144 1439.11728    1.22569   0.03091666667           6100 1.992      2.55493        2.459426121   7.92086 3 1437.995463 2200.230975 train       J J J J B J
  44898098 1438.24329    0.88958   0.09145833333           1190 1.65       1.69138        1.597307923  11.449   3 1437.994229 2200.229452 train J     J J J J J J
 449075238 1600.31463    0.26736   0.03379166667          10930 1.08       1.29488        1.318575819  13.3084  3 1596.785093 2389.715269 train       J J J J J B
 449100226 2174.41154    0.12153   0.009125                2080 1.991      1.5779         1.7554864     8.21687 3 2174.231221 2200.230933 train J     J J J J J J
 449256892 2175.36312    6.93587   0.1984166667          913800 1.102      1.66843        1.639391211   9.35548 3 2174.230945 2200.231224 train E     E E E E E E
 450065604 1437.45826   12.92569   0.0895                  3021 1.255      2.62596        2.586158645   8.80619 3 1437.995273 2200.231443 train J     J J J J J J
 450069820 1438.37156    0.1125    0.001                  12310 1.02       1.15988        1.183225565  13.2526  3 1437.995413 2200.231235 train J     J J J J J J
  45048264 1543.43547   28.0125    0.2271666667            1240 1.59       1.52672        1.528354252   8.3965  3 1517.366951 2305.984834 train J     J J J J J J
 451300439 1600.44552    1.92708   0.15675                  930 1.06       1.17769        1.191752531  11.0404  3 1596.786218 2360.55015  train E     E E E E E E
 451572283 1626.14911    0.15625   4.17E-05                5160 0.83       0.769832       0.7765302976 11.3233  3 1624.971594 2389.714724 train J     J J J J J J
 451602727 1626.14915    0.15625   4.17E-05               16160 0.99       1.57789        1.927622818  12.1309  3 1624.971614 2389.714802 train J     J J J J J J
 451608433 1684.7973    58.53995   0.513375             1651700 0.65       0.644167       0.6720748214 13.3912  3 1624.971354 2389.714455 train J     J J J J J J
 451913629 1558.82189   26.10764   0.026125               15421 1.14       1.29055        1.331769389  13.0391  3 1569.45186  2332.57668  train J     J J J J J J
 452386130 1571.39068    0.17639   0.0135                   920 2.04       1.71545        1.651364545   8.5451  3 1569.449785 2389.713044 train J     J J J J J J
 452413880 1571.791      0.68819   0.1111666667          219360 1.31       2.6702         2.874307119  11.4409  3 1569.449826 2389.713018 train B     J J J J B E
 452710149 1555.41339   13.425     0.1337083333           24680 0.98       0.751166       0.7400184688 10.2493  3 1543.244579 2305.987841 train J     J J J J J J
 452818430 1438.5966     0.31319   0.05804166667           3700 1.56       3.45999        3.245753425  10.4958  3 1437.995223 2200.231102 train       J J J J J B
  45297058 1518.49513    1.00625   0.09870833333           2950 2.39       2.40085        1.928236731  13.1756  3 1517.366465 2332.574557 train J     J J J J J J
 452979128 1482.1486    21.86597   1.738458333             1840 1.182      1.14206        1.136045174   9.87516 3 1491.641267 2254.064572 train J     J J J J J J
 453009027 1489.85263    1.93611   0.1529583333            4742 1.36       1.82805        1.833943624  11.9319  3 1491.641176 2254.064548 train S     E E J N N S
 453095683 1327.52765    1.97291   0.1015416667            5380 1.14       1.84563        1.757382214  10.7967  3 1325.323312 2389.712242 train J     J J J J J J
 453259099 1571.44025    0.47708   0.03545833333           3070 1.73       3.04885        3.107942776  10.8979  3 1569.449717 2389.713462 train J     J J J J J J
 453336433 1571.44274    0.64722   0.03720833333           8170 1.48       2.41579        2.538926382  10.5698  3 1569.450047 2360.547212 train       J J J J J B
 453484274 1583.44258   13.62083   0.06266666667        3919890 1.26       2.37972        2.301587487   9.8886  3 1569.452696 2332.577936 train J     J J J J J J
 453498851 1574.18447    7.49444   0.1675                 81990 1.07       1.21699        1.230800549  10.9199  3 1569.449994 2389.713447 train E     E E E E E E
 454140642 1435.27734    5.19653   0.3130833333           36849 1.37       2.41311        2.393851168   9.8549  3 1437.995463 2200.230878 train S     E S E N E S
 454148037 1418.13283   26.96756   0.4264583333           27861 1.33       2.21789        2.40978962   12.2755  3 1437.995487 2200.230941 train S     S E S S S S
 454153657 1438.26634   13.13611   0.1687916667           60112 1.08       1.13825        1.240023253  12.931   3 1437.995501 2200.230982 train J     J J J J J J
 454291762 1618.65418   42.5055    0.1823333333            4350 2.83       2.36269        2.657058842   8.0744  3 1596.783827 2389.713915 train J     J J J J J J
 454422400 1623.92176   14.45347   1.156291667            10238 1.59       1.79291        1.999419936  12.2136  3 1624.973307 2389.715638 train J     J J J J J J
 454534617 1598.54314    0.43472   0.1120416667             560 1.83       2.24554        2.215644954   8.1925  3 1596.784014 2389.713964 train       J B J J J J
  45492395 1544.65459    0.73472   0.1384583333            1500 1.61       1.70156        1.676097078   9.1005  3 1543.244104 2305.986579 train       J J J J J B
 454972136 1599.04508    0.75763   0.128                   1840 1.49       1.73847        1.764303505  13.3725  3 1596.784397 2360.548052 train J     J J J J J J
 455110001 1491.95186    1.3743    0.29025                 2730 1.607      1.64833        1.711900063   8.3836  3 1491.641243 2254.064619 train J     J J J E J J
 455133021 1489.78195   18.02292   0.285                   1954 1.235      2.11431        2.20264056    8.35768 3 1491.641133 2254.064559 train J     J J J J J J
 455209349 1484.72582   23.09236   0.251125                1037 2.359      2.65252        2.634146334   8.21049 3 1491.641171 2254.064648 train J     J J J J J J
 455220012 1623.95002   14.45278   1.156208333             1163 1.07       1.4649         1.465301047   9.5186  3 1624.973286 2389.715666 train J     J J J J J J
 455270444 1528.9787    16.52639   0.05008333333           6800 1.03       0.958664       0.9008912544 11.9976  3 1517.370624 2279.981306 train E     S S J J J S
 456243636 1624.10545   14.45      1.127458333           353210 0.95       2.46255        2.377089053  11.9525  3 1624.973302 2389.715742 train J     J J J J J J
 457041158 2201.83199    0.14375   0.05725                 3100 1.037      0.878847       0.8724251697 12.2287  3 2201.738255 2227.571814 train J     J J J J J J
 457251338 1468.46012    0.10416   0.001                    900 2.08       1.58179        1.483967828  10.0079  3 1468.287227 2200.231303 train J     J J J J J J
 457256985 1517.7919     0.5375    0.04275                52853 1.36       3.26922        3.745058137  12.2997  3 1517.36664  2332.574237 train J     J J J J J J
 457681334 1572.02558    5.29375   0.138875                 710 1.93       2.86311        2.732552649  10.2758  3 1569.451429 2332.575961 train J     J J J J J E
 457757569 1575.74008   24.21111   0.2035                 17339 1.61       2.69143        2.603403027  11.8344  3 1596.786399 2360.550195 train J     J J J J J J
 458108252 1572.10822    1.31458   0.1872916667            3690 1.8        2.55768        2.598518736  12.4101  3 1569.451208 2332.575906 train B     B B J B J E
 458581889 1490.65897    1.30347   0.1042916667             445 1.507      2.3955         2.29874144    8.34046 3 1491.64137  2254.064699 train J     J J J J J J
 458584537 1484.29329   26.4118    1.147916667              347 1.107      1.92631        1.902831649   8.72062 3 1491.641254 2254.064643 train J     J J J J J E
 458587483 1489.60578   18.02639   0.62325                  833 1.48       2.58509        2.505832471   9.41311 3 1491.641373 2254.064705 train J     J J J J J S
 458652468 1483.19194   24.63125   0.2557083333            1070 1.397      1.98192        1.983497962   8.29394 3 1491.641258 2254.064706 train J     J J J J J J
 458934984 1571.39296    0.32083   0.026                    700 2.02       2.38585        2.230418046  10.3617  3 1569.451691 2332.576206 train J     J J J J J J
 459300942 1571.63363    1.16667   0.1359583333            1380 1.9        3.61963        3.166757025   9.7737  3 1569.45142  2332.576104 train J     J J J J J J
 459944516 1437.89261    0.40139   0.032125                1419 1.55       2.27232        2.123944731   9.6126  3 1437.995321 2200.23109  train J     J J J J J J
 460018119 1573.0701     2.49791   0.129                   5130 1.51       1.70645        1.777662468  12.8002  3 1569.451011 2332.575729 train E     J E N E J J
 460050842 1571.26018    0.90416   0.07720833333           5260 1.63       2.42704        2.475167156  11.9962  3 1569.450723 2332.575598 train E     B E J E E E
 460324184 1602.16501   12.20278   0.420625                 300 1.19       1.151          1.142084234   8.1528  3 1596.786932 2360.550948 train J     J N J J J E
 460518699 1610.29888   14.15486   0.07570833333           3130 1.76       3.79122        3.648319153   8.6173  3 1596.785229 2360.548678 train J     J J J J J J
 460885960 1625.43732    0.4368    0.059375                1640 1.79       3.58228        3.555863217  10.0418  3 1624.973455 2389.715861 train J     J J J J J J
 460953229 1571.92674    1.49028   0.2844166667           13860 1.51       1.47492        1.568312357  11.86    3 1569.45077  2360.547474 train J     J J J J J E
 461271158 1614.90657   21.70694   0.3332083333            9120 1.62       1.68895        1.658274532  10.1544  3 1596.786912 2332.57831  train J     J J J J J J
 461314413 1599.45308    0.43055   0.03445833333           1992 0.97       1.09434        1.073039512   8.482   3 1596.786782 2360.550645 train J     J J J J J J
 461941320 2282.24776    0.34583   0.03366666667           1750 1.53       2.90636        2.900186448  11.5786  3 1543.242645 2332.575621 train J     J J J J J J
 462002215 1544.89876   10.0125    0.2018333333           54240 2.45       1.97597        1.933395146  11.9793  3 1543.242236 2332.575519 train E     E E E E E E
 462227502 1544.83116    0.6       0.110375                1170 1.54       1.41183        1.462992878  11.8656  3 1543.24269  2332.575659 train J     J J J J J J
   4634908 1536.63044   20.09236   0.2987916667           36500 1.23       1.18989        1.200346025  11.768   3 1517.368468 2279.979692 train J     J J J J J J
 463955607 1544.65954    0.87986   0.1930416667            7090 1.53       1.54183        1.597525938  12.4103  3 1543.242508 2332.575823 train       J B J J J J
 463974233 1625.65137    7.85833   0.2522916667          163660 2.08       3.42645        3.589320446   9.3962  3 1624.974413 2389.717568 train S     E E E S E S
 464770313 1427.8005    13.32153   0.2764166667             718 1.045      1.05749        1.004078863   9.43971 3 1437.995647 2200.230862 train J     J J J J J J
 464832103 1438.71489    1.52708   0.1815416667            1940 1.629      2.31266        2.254659916   8.33353 3 1437.995155 2200.231197 train J     J J J J J J
 465067124 1576.82705    7.61389   0.1209166667            4240 1.06       1.0434         1.059709345  12.4974  3 1569.451003 2360.547605 train E     J J E E J E
 465409844 1627.92985    1.17847   0.1681666667            1150 0.63       0.650572       0.6850535328 10.742   3 1624.974326 2389.717571 train J     J J J J J J
 466037599 1575.96329    8.54305   0.1933333333            8490 0.89       1.86026        1.909610829  11.216   3 1569.45104  2360.547713 train E     E E E E E E
  46638655 1468.74056    0.21458   0.02829166667           1390 1.045      0.92126        0.9099604932 10.1893  3 1468.286376 2200.230463 train J     J J J J J J
 467671758 1571.83666    0.95      0.1729583333             240 1.35       1.28687        1.279069235   8.6401  3 1569.451289 2332.57623  train       J B J J J J
 468189725 1628.3039    32.81319   0.087625                 460 1.74       2.29867        2.305897901   7.9395  3 1624.97127  2389.714543 train J     J J J J J J
 468913270 1483.87905   23.89028   0.3659583333            1425 1.209      1.63285        2.126800247  11.0158  3 1491.641386 2254.064452 train J     J J J J J J
 468928376 1492.00787    0.44236   0.04933333333           1010 1.19       1.56647        1.495208412  11.3009  3 1491.641504 2254.064512 train J     J J J J J J
 468986262 1491.33862   25.1743    0.6839583333          409468 0.317292   0.335366       0.3140932541 11.2584  3 1491.64113  2254.064777 train J     J J J J J J
 469849706 1325.45408    0.27059   0.0004583333333        11940 1.2        2.62347        2.652780331  10.5726  3 1325.328612 2060.640745 train J     J J J J J J
 469884002 1349.40056   24.12806   0.09216666667          39270 1.05       1.05452        1.024555534  12.2109  3 1325.32734  2087.097302 train J     J J J J J J
 469942089 1354.37166    0.30931   0.06829166667          34530 1.11       1.50762        1.473072294  11.6789  3 1354.118902 2114.430918 train       J B B J B B
 469943917 2073.36299   11.53294   0.2700833333          256510 1.04       1.58474        1.57457014    9.7848  3 2061.855067 2087.097953 train S     S S J S S E
 469946937 1368.27698   14.33709   0.3002083333           29720 1.22       1.99753        1.949077427  12.0884  3 1354.118729 2114.43088  train J     J J J J J J
 469966473 1339.35829   14.08987   0.2598333333           11890 1.01       1.20161        1.195442378  12.446   3 1325.326884 2087.097625 train J     J J J J J J
 470253533 2362.8883     1.14514   0.04983333333          16090 1.08       1.93274        1.943681438  11.4682  3 2361.779579 2389.717474 train J     J J J J J J
   4715203 1413.33692   12.82361   0.1606666667           37800 1.27       1.24597        1.296100142  11.6714  3 1410.932863 2169.946026 train J     J J J J J J
  47316757 1368.46734   15.00599   0.4985                771440 0.778      0.698821       0.6995419645 11.1839  3 1354.120732 2087.099548 train J     J J J J J J
  47316976 1364.46302   17.27266   0.299                   1740 1.346      2.02087        1.963841312   8.97174 3 1354.120704 2087.099519 train S     S S J S S S
  47381413 2072.37667   14.28934   0.1703333333           14900 0.95       2.05658        2.010603294  11.4732  3 2061.856038 2087.09953  train J     J J J J J J
  47390165 1354.36603    2.07335   0.1305                277030 1.5        1.67395        1.622602998  10.3756  3 1354.120646 2087.099465 train S     S E S S E E
  47553632 1347.19623   14.46849   0.05733333333          25725 1.22       1.45535        1.531548857   8.17052 3 1354.120711 2114.432376 train J     J J J J J J
  47586811 1468.72269    0.10069   0.02104166667           1740 1.66       1.51126        1.518160339  12.4028  3 1468.285382 2227.56996  train J     J J J J J J
  47593974 1468.37958    0.48541   0.03833333333            771 2.23       2.36798        2.063711041  11.0433  3 1468.285148 2254.062453 train J     J J J J J J
  47632382 1468.75909    0.92292   0.2248333333          239270 1.3        2.93148        2.823909596  11.1668  3 1468.285199 2254.062497 train E     E E E E E E
  47636615 1544.87282    0.37291   0.03841666667           2480 1.612      2.59875        2.3803871     8.78863 3 1543.244855 2279.980679 train J     J J J J J E
  48007647 1599.64101    0.11111   0.0005416666667         1280 1.83       1.64175        1.586366416   8.27635 3 1596.787129 2360.550774 train J     J J J J J J
  48112763 1599.197      1.79028   0.1405833333            5289 1.53       1.64605        1.668958938  11.7128  3 1596.787127 2360.550787 train J     J J J J J J
  48117777 1600.08985    0.45347   0.03258333333          14540 0.82       0.776115       0.7692822984 11.8     3 1596.786944 2360.550688 train J     J J J J J J
   4812491 1518.02138    0.35555   0.07866666667           2370 1.66       1.85204        1.790098925  11.8016  3 1517.368501 2279.979739 train       J B J J J B
  48176313 1468.73251    0.2368    0.01808333333           1350 1.79       2.23559        2.180135612   9.2245  3 1468.285611 2227.57011  train J     J J J J J J
  48239142 1470.08206    1.54722   0.136625                 190 1.531      2.14234        2.077870624   8.32028 3 1468.285944 2227.570443 train J     J J J J J J
  48780110 1555.55014   13.21458   0.03225                33990 1.22       1.51943        1.502536169  13.3667  3 1543.244413 2305.987358 train J     J J J J J J
  49007085 1468.91834    1.44028   0.242125                3750 1.77       1.36484        1.447668911  12.1747  3 1468.285799 2227.570382 train J     J J J J J J
  49048549 1546.00922    1.51597   0.213375                4660 1.66       1.75822        1.62372377   12.9064  3 1543.244393 2305.987431 train J     J J J J J J
  49193219 2309.39648    1.70486   0.135875                3540 0.462701   0.465263       0.4870369127 13.0696  3 2307.245085 2332.578716 train E     E E E E J E
  49316146 1468.78357    0.25625   0.02920833333           1240 0.633474   0.65852        0.8140222736 12.5949  3 1468.285752 2227.57037  train J     J J J J J J
  49317171 1600.26837    0.21111   0.01716666667            820 1.74       1.70167        1.724399     11.6779  3 1596.787237 2332.578621 train J     J J J J J J
   4933576 1490.84607    1.21875   0.09029166667           1147 2.84       2.58819        2.372967515  10.4039  3 1491.6411   2227.571335 train J     J E E J E J
  49419483 1543.83367   15.75139   0.2724166667           16718 0.935      0.770098       0.7989917724 10.1114  3 1543.245565 2305.988386 train E     S S S S S E
  49554423 1368.05213   14.04974   0.2693333333           13970 1.01       1.65014        1.615991247  12.2088  3 1354.120755 2114.432912 train J     J J J J J J
  49559246 1383.91021    0.49751   0.08679166667         190910 1.09       1.29069        1.301711962  12.8706  3 1381.722914 2143.222633 train       J J B J B B
  49618532 1383.44296   21.25168   0.199625                5415 1.24       1.31286        1.296984157  12.5237  3 1381.722854 2143.222639 train J     J J J J J J
  49622551 1383.6782     1.07529   0.001625                2559 1.12       1.64941        1.57794926   11.5227  3 1381.72277  2143.222517 train J     J J J J J J
  49677785 1355.83845    1.59419   0.252                 173830 1.87       2.72397        2.676400646   9.3994  3 1354.120697 2114.432935 train E     E E E E E E
  49789073 1411.16802    0.60278   0.02791666667           3780 1.82       3.40694        3.296204048   9.2047  3 1410.932863 2169.946535 train J     J J J J J J
  49799681 1411.09232    0.39028   0.08195833333          38360 0.96       1.62304        1.547628947  12.8114  3 1410.932807 2169.946458 train E     J B B J B E
  50231394 1339.58014   25.30924   0.1597083333           15070 0.86       0.893073       0.8182724647 13.443   3 1325.325555 2087.095819 train J     J J J J J J
  50269985 1325.51436    0.88932   0.1506666667             780 1.32       0.88742        1.076338987  11.353   3 1325.325557 2114.428799 train     B B B J J J N
  50270055 1325.34546    1.07682   0.085625                 605 1.56       1.71492        1.703909755   8.6569  3 1325.325552 2114.428813 train J   J J J J J J J
  50380257 1325.57541    1.34835   0.1794166667           11140 1.39       1.52467        1.504152895   9.2377  3 1325.325444 2114.428802 train E     E E E E E E
  50656469 1468.8703     1.18819   0.118125                 860 1.1        1.99116        1.74460379   10.9282  3 1468.28707  2200.231147 train J     J J J J J J
  50790199 1468.77869    0.95069   0.1482916667             650 1.32       1.61257        1.590286287  11.06    3 1468.287022 2200.231101 train B     J E J J J B
  50905927 1492.50104    1.13403   0.070625                6280 2.11       2.26942        2.197505363  11.9157  3 1491.641131 2227.571381 train E     J J J J J E
  51102997 1491.22896   25.30278   0.9872916667            7349 0.951      0.887091       0.828839842  12.4891  3 1491.6406   2254.064361 train J     J J J J J J
  51199340 1504.29091   21.94305   1.502875                1310 0.976      0.819782       0.7654890145 10.0066  3 1491.640673 2254.064445 train J     J J J J J J
  51624556 1517.18309   25.2743    1.323125                1797 0.62       0.853413       0.8901857346  8.3983  3 1517.370336 2254.064464 train J     J J J J J J
  51784149 1468.77307    0.46042   0.02358333333            450 1.58       1.8513         1.841992565  10.0235  3 1468.285071 2227.56952  train J     J J J J J J
  52118634 1325.69405    0.51363   0.3304583333           19130 1.08       1.21737        1.221515769  12.5543  3 1325.325911 2087.096377 train J     J J J J J J
  52121818 1353.36708   38.02239   0.636875                7970 0.98       1.53154        1.466906126  12.6916  3 1325.325971 2114.429588 train J     J J J J J J
  52216463 2282.59459    2.29375   0.13525                  720 1.166      1.49176        1.586437708   8.5661  3 1569.453744 2305.988169 train E     E E E E E E
  52244427 1342.14335   26.13448   0.2051666667            8530 1.09       1.05222        1.050466247  12.7613  3 1325.325886 2114.429566 train J     J J J J J J
  52245692 1347.83139   26.95611   0.8625833333            9280 0.86       0.77597        0.7822034838 13.4511  3 1325.325854 2087.096488 train J     J J J J J J
  52256496 1338.86463   29.47165   0.8060416667            1960 0.95       0.925042       0.8610788066 11.9988  3 1325.325846 2087.0965   train J     J J J J J J
  52257059 1323.67485   25.06605   0.495375                3781 1.05       1.35094        1.189257428  11.4143  3 1325.325845 2114.429541 train S     J J J J J S
  52284685 1339.32783   28.32136   0.8085833333            3210 0.89       0.953858       1.019568283  11.7103  3 1325.325823 2087.096506 train J     J J J J J J
  52365035 1348.99102   33.03025   0.84325                 3470 1.09       1.83547        1.822991291  11.4298  3 1325.325757 2087.096474 train J     J J J J J J
  52386053 2207.14674    6.42079   0.1666666667           24650 0.77       0.919575       0.9096270387 12.7244  3 1468.284987 2227.569556 train J     E N J J E J
  52454620 1468.5851     0.38819   0.02654166667           1560 2.08       1.701          1.667071797   9.4646  3 1468.284705 2254.061839 train J     J J J J J J
  52686953 1477.23362   27.05208   0.2429166667            4740 0.741      0.699684       0.7097386038 11.6454  3 1468.284899 2254.062052 train J     J J J J J J
  53164145 1468.60337    0.58264   0.025625                2950 1.63       2.73395        2.93974      12.2747  3 1468.286708 2227.57119  train J     J J J J J J
  53573469 1536.40007   17.34722   0.1800833333            3642 1.19       2.11364        2.139988596  12.4712  3 1543.244463 2305.987167 train J     J S J J J S
  53724519 1340.3928    24.04349   0.39575                 3880 0.912      0.939881       1.097785265  11.3356  3 1325.328953 2087.099477 train J     J J J J J J
  53725417 1349.12317   24.93691   0.2780416667           97900 0.88       0.903156       0.847602821  13.2084  3 1325.328982 2087.099558 train J     J J J J J J
  53744519 1469.18311    3.96736   0.19525                 1420 1.1        1.82168        1.824524908  12.0106  3 1468.285415 2227.570118 train E     E E E E N E
  53750844 1339.47632   14.37335   0.1152916667            6500 0.98       1.88279        1.731446362  11.6948  3 1325.328967 2087.099521 train J     J J J J J S
  53783180 1340.07779   14.99835   0.9580833333             480 1.45       2.37009        2.260942267   8.07914 3 1325.328971 2087.099605 train J     J J J J J J
  53812479 1336.72455   11.87266   0.04179166667          54440 0.855      0.974138       0.9827614737 11.4168  3 1325.328962 2087.099583 train J     J J J J J J
  53815003 1340.32098   14.99835   0.4945                  5000 1.09       1.48558        1.276387684  12.5018  3 1325.328919 2087.099482 train J     J J J J J J
  53840033 1335.38508   12.10182   0.098625               32490 1.05       1.42394        1.474905618  10.8079  3 1325.328952 2087.099579 train J     J J J J J J
  53853066 1340.34564   14.97335   0.4279583333            3190 1.049      1.18217        1.087293024  11.3405  3 1325.328924 2087.099574 train J     J J J J J J
  53853190 1340.25231   15.28932   0.8565                  1420 0.974      1.93245        1.843560748   9.79687 3 1325.328921 2087.099562 train J     J J J J J J
  53895588 1340.28065   14.99835   0.5922916667            5900 1.299      1.48875        1.522304106  10.2805  3 1325.328916 2087.099555 train J     J J J J J S
  53895723 1339.71331   25.7625    1.678416667             1890 1.02       0.980681       0.9864146838  8.1682  3 1325.328921 2087.099568 train J     E J J J J J
  53939444 1340.21432   14.99835   0.6482083333            4390 0.989      1.23821        1.247354865  11.4739  3 1325.328919 2087.099605 train J     J J J J J J
  53950487 1340.22366   26.7201    0.6399583333            3770 0.96       1.96313        1.705146424  11.4456  3 1325.32889  2087.099543 train J     J J J J J J
  53953704 1340.30705   23.21016   0.4270833333            3240 1.11       1.18855        1.267941315  12.4085  3 1325.32888  2087.099542 train J     J S J J J S
  53953754 1340.35085   22.73724   0.4174583333             640 1.32       3.19937        2.35573167    9.7172  3 1325.328881 2087.099548 train J     J N J J J E
  53974762 1340.34937   14.97266   0.4310833333           11550 1.07       0.941586       0.9244452784 12.5544  3 1325.328897 2087.099595 train J     J J J J J S
  53975444 1340.00062   14.98099   0.5414166667             940 1.048      1.57655        1.547576876   9.78148 3 1325.328893 2087.099598 train J     J J J J J J
  53975488 1340.37644   20.78794   0.370875               11850 1.02       0.86753        0.8555112198 12.7661  3 1325.32889  2087.099595 train J     J N J J J S
  54353261 1545.64326    2.17639   0.2220416667            2800 1.46       4.69341        4.627034389   8.091   3 1543.244414 2305.987326 train J     J J J J J J
  54774920 1517.03528   22.23055   0.999125                 424 1.312      1.18696        1.180885579   9.25718 3 1517.37022  2254.064358 train       J J J J J N
   5483095 1537.01864   19.18264   0.2338333333           14190 1.193      1.59599        1.586580167   8.99919 3 1517.369534 2279.980861 train J     J J J J J J
  54928291 1517.62523   20.8743    0.8660416667             936 1.02       3.3011         3.239584801  10.5437  3 1517.370301 2254.064444 train J     J J J J J J
  55369279 1325.93067    1.41805   0.25025                  340 1.53       2.13224        2.059284771  10.5874  3 1325.323495 2389.711553 train       J J J J J N
  55402208 1354.22102   41.21319   0.1772083333             170 1.13       1.43303        1.431451173   7.994   3 1325.323493 2389.711572 train J     J J J J J J
  55451820 1326.41125    1.07639   0.23525                 6400 1.51       1.85759        1.649138302   9.6011  3 1325.32381  2389.71176  train J     J J J J J J
  55452495 1337.32831   17.70764   0.081625                4520 1.88       2.80061        2.632388724   9.9524  3 1325.323935 2389.711944 train E     E E E E E E
  55478730 1331.72412   52.79833   0.1832083333            7700 1.29       1.83213        1.899338167  11.9063  3 1325.323927 2389.711952 train J     J J J J J J
  55498082 1325.99396    0.54861   0.004208333333        136250 0.98       2.02991        1.842900168  12.0984  3 1325.323764 2389.711728 train J     J J J J J J
  55649060 1326.19104    0.68472   0.07175                 8870 1.22       2.60525        2.479467853  10.9534  3 1325.323863 2389.711941 train B     J J B J B S
  55746262 1328.90928    7.6118    0.12025                 3330 2.3        2.50698        2.592470457   9.7     3 1325.323522 2389.711503 train E     E E E E E E
  55851881 1339.05455   45.94583   0.1222083333            2560 1.17       1.40752        1.368590312  11.484   3 1325.323715 2389.711808 train J     J J J J J J
  55935426 2174.43043    0.43472   0.069                  38140 1.169      2.29914        2.288847237   9.78416 3 2174.230887 2200.230601 train B     B J B B B E
  55974844 2174.86619    2.67691   0.2798333333          515780 1.04       2.19623        2.098462894  11.9389  3 2174.230869 2200.230596 train E     E E E E E E
  55975426 1437.60551    0.7875    0.063                   1080 1.047      1.51558        1.505340748  10.2517  3 1437.994932 2200.230493 train       B B J J J J
   5634429 1364.04357   14.10321   0.3747083333             620 1.09       1.85863        1.950575904  10.2339  3 1354.120833 2114.432821 train J     J J J J J J
   5647469 1553.67468   17.7618    0.05283333333           5864 1.14       1.1799         1.191057771  11.6708  3 1569.453925 2305.988353 train       J J J J J N
  56525623 1518.12905    0.2       0.0007916666667         9880 1.36       1.96849        2.038934357  11.6697  3 1517.368862 2279.979374 train J     J J J J J J
   5675341 2088.29065    0.37904   0.03033333333            776 1.58       1.75499        1.726652855   9.9842  3 2088.245537 2114.432827 train J     J J E J J J
  57452406 1572.3097     0.65347   0.05683333333            940 1.21       1.25009        1.221524636  10.7794  3 1569.45334  2305.987769 train B     J J J J J S
  57528296 1571.65794   12.34375   0.1220416667           42521 1.026      0.882295       0.881125622  12.3794  3 1569.453407 2305.987837 train J     J J J J J S
   5784648 1512.67342   28.11389   0.3335                   792 2.39       4.1912         4.117331885   7.8863  3 1517.368526 2305.986299 train       J J J J J N
   5795305 1354.49653    0.74696   0.09583333333         119240 1.24       1.60884        1.536958675  10.3899  3 1354.120767 2114.432815 train       J J J J B J
    592638 1438.38359    0.4243    0.07841666667            250 1.45       3.90547        3.673788318   8.2074  3 1437.993673 2200.229246 train J     J J J J J J
  59350041 1478.73322   11.4743    0.4006666667           17970 1.25       1.65729        1.638286228  13.4707  3 1468.28745  2227.571361 train J     J J J J J J
   5982714 1572.12578   13.88819   0.3573333333            4430 0.97       1.89882        1.837360035  13.0819  3 1569.453871 2332.578534 train J     J J J J J J
  60647894 1339.12902   27.56188   0.2342916667           31550 1.16       2.10152        2.12414999    9.7477  3 1325.328612 2087.099374 train S     S S S S S S
  60768923 1599.81291    1.87031   0.09554166667           9570 1.27       1.69769        1.621582555  11.099   3 1596.787252 2360.550393 train E     E E E E E E
  60906527 1530.01862   12.09653   0.1807083333           47960 1.16       1.00509        0.9752361364 12.7623  3 1517.370108 2279.980795 train J     J J J J J J
  61220618 1600.70971   11.28472   0.09083333333          80290 1.02       0.97415        0.9652360997 13.152   3 1596.787044 2360.55092  train E     E S J E E E
  61276798 1655.61385    0.68725   0.0005833333333       104040 0.99       1.12888        1.086567523  12.7374  3 1653.932829 2060.640726 train J     J J J J J J
  61354700 1602.45415   10.54028   0.19625                60400 1.19       2.78733        2.798908646  10.8528  3 1596.787059 2360.550949 train E     E E E E E E
  61392065 1599.97332    0.56875   0.2881666667           18590 0.609      0.965458       1.02483839   12.6841  3 1596.787041 2360.550943 train J     J J J J J J
  61462799 1655.60367    0.52267   0.288375                1510 1.35       1.67149        1.617471677  10.0424  3 1653.932761 2060.640679 train J     J J J J J J
    615133 2174.14944    0.43055   0.03425                 3387 1.21       1.22592        1.207833764   8.0998  3 2174.229637 2200.229437 train J     J J J J J J
  61979945 1357.74663   35.72004   0.115                  56130 1.2        1.19164        1.181299613  12.8665  3 1325.328517 2087.099307 train J     J J J J J J
  61981530 1325.51511    0.42821   0.1251666667            2800 1.67       1.55143        1.559893297   9.1654  3 1325.328534 2087.099334 train J     J J J J J J
  62221734 1339.43043   25.32135   2.309541667            30260 1.05       0.895174       0.8838955    13.3665  3 1325.328529 2087.099354 train J     J J J J J J
   6233399 1599.77742    0.45764   0.0525                  4670 1.67       4.4297         3.158647517   8.438   3 1596.78743  2332.57884  train J     J J J J J J
  62378269 1384.87164    2.28585   0.1515833333           14260 1.348      3.08001        3.11035828    8.13233 3 1381.724789 2114.432764 train E     E E E E E E
  62529888 1518.21264    0.38472   0.06791666667           1310 0.956      0.967344       0.9268596534 11.0655  3 1517.370412 2254.064562 train J     J B J J J E
    625517 2174.44711    0.19097   0.074                 281870 1.22       1.16953        1.420333254  12.1311  3 2174.229483 2200.229281 train       J J J J B B
  62734894 1516.93913   22.2       0.7237083333            1656 0.961      0.824233       0.8131961057 10.5247  3 1517.370497 2279.981238 train J     J J J J J J
  62902608 1545.44859    0.8243    0.1249166667             480 1.296      1.35325        1.344718343   9.37395 3 1543.24572  2305.988152 train J     J J J J J J
  62971651 1469.05046    0.78333   0.1249166667             780 1.33       1.82122        1.728271769  11.8318  3 1468.285244 2254.062542 train J     J J J J J J
 630318520 2116.14762    0.23308   0.016875                1340 1.495      1.28739        1.699711021   9.7676  3 2115.890853 2143.224612 train J     J J J J J J
  63295267 1465.19525   12.86389   1.029125                1397 0.98       0.928319       0.9420056165  9.2904  3 1468.285152 2254.062505 train J     J J J J J J
  63482770 1452.87102   25.3743    0.6518333333            4618 1.188      1.04666        1.03307127   11.6496  3 1468.285106 2254.062516 train J     J J J J J J
  63579446 1493.61999    2.79167   0.3145833333          327510 1.2        2.03615        1.984290796  11.0383  3 1491.639799 2254.062633 train E     E E E E E E
  63694599 1352.39509   15.0114    0.6746666667           11799 1.04       1.14304        1.092575679  13.0508  3 1354.119899 2114.432228 train J     J J J J J J
  63696506 1352.40236   15.0114    0.66725                  634 1.34       2.07837        2.086757034   8.3674  3 1354.119836 2114.432134 train J     J J J J J J
  63697460 1367.56028   15.00445   1.19525                 1480 1.05       1.50748        1.521368493  11.4992  3 1354.119904 2114.432271 train J     J J J J J J
  63723920 1354.86405    0.77737   0.1199166667          282720 0.66       0.973471       1.004746626  12.8536  3 1354.119867 2114.432217 train E     E E E E E E
  63724196 1368.18655   14.99543   0.7685                  3170 0.84       0.831717       0.8413665928 12.2889  3 1354.119893 2114.432262 train J     J J J J J J
  63893927 1491.4014    24.9375    0.554375                 353 1.155      2.36056        2.297881867   8.4459  3 1491.63979  2254.062652 train J     J J J J J J
  63906159 1396.10877   14.90669   0.638                  18000 0.98       1.7459         1.702651411  10.9993  3 1381.724454 2143.223505 train J     J J J J J J
  63908567 1382.27752    5.97876   0.011875                3656 1.22       1.53877        1.564879825  12.0398  3 1381.724306 2114.432288 train J     J J J J J J
  63941995 1410.00647   26.50376   0.707                   1782 1.21       1.14112        1.117521164   8.3559  3 1410.932554 2143.223857 train J     J J J J J S
  63957451 1355.76584   40.5551    1.422208333              533 1.         0.910091       0.8928049562  8.0233  3 1381.723511 2143.223645 train J     J J J J J J
  64032816 1410.32971   26.51195   1.387916667              502 1.13       1.57419        1.556583053   9.8497  3 1410.932475 2143.223783 train J     J J J J J J
  64034483 1410.30287   26.54884   1.389833333            13470 1.1        1.63354        1.624671514  11.0016  3 1410.932518 2143.223827 train J     J J J J J J
  64065622 1491.49998    0.28541   0.0005833333333         3547 1.57       1.37588        1.375916575  12.3246  3 1491.639767 2254.06265  train J     J J J J J J
  64066049 1479.40854   24.49791   1.899333333             5597 1.22       1.10839        1.081306068  13.4112  3 1491.639754 2254.06264  train J     J J J J J J
  64071894 2167.9073    17.52898   0.08129166667           1273 0.84       0.829519       0.8045906954  9.6438  3 1410.932377 2169.945397 train E     E E E E J E
  64110751 1338.44491   78.80426   0.6624166667            2679 1.26       1.32383        1.300190003  10.478   3 1410.932309 2169.945362 train J     J J J J J J
  64209586 1493.47889    2.14028   0.2001666667            5430 1.54       2.57215        2.593422928  10.8103  3 1491.639849 2254.062723 train E     E E E E E E
  64780960 1489.73456   14.4993    1.159958333             4451 2.22       3.41576        3.378417884  11.7514  3 1491.639824 2254.062735 train J     J J J J J J
  65047114 1496.1635     8.98403   0.2792083333           44330 1.2        1.35295        1.331014847  12.3239  3 1491.63979  2254.062734 train E     E E E E E E
  65139452 1491.82694    0.41041   0.038                   1870 1.6        2.51455        2.45398737   11.9581  3 1491.639693 2254.062659 train J     J J J J J J
  65362513 1380.68225   14.91973   1.193583333             1237 1.1        1.67156        1.677401086  11.0561  3 1381.7231   2143.223217 train J     J J J J J J
  65402259 1483.31242   20.90208   1.187125                6150 1.322      1.12188        1.119353693  12.3621  3 1491.639749 2254.062716 train J     J S N J J S
  65414269 1379.93251   15.23403   1.218708333              633 0.998      1.40554        1.280631328   9.67346 3 1381.723105 2169.944961 train J     J J J J J J
  65435268 1411.42457    0.83125   0.1737083333            1090 0.784      0.729705       0.7319042451 11.6245  3 1410.931972 2169.945025 train       J B J J J B
  65539599 1491.63511    0.17708   0.0105                   582 1.877      1.84312        1.78747365    9.4962  3 1491.639525 2254.062553 train J     J J J J J J
  66230287 1491.82881    0.47153   0.03354166667           1710 1.645      1.8239         1.782606391   9.66221 3 1491.639653 2254.062691 train J     J J J J J J
  66239321 1491.95766    0.25069   0.03929166667            590 2.67       2.19121        2.144682028  11.1877  3 1491.639866 2254.062861 train       J N J J J J
  66377825 1360.90516   24.24284   0.1917916667           34443 1.11       0.949575       0.9806476939 13.16    3 1381.724214 2114.432193 train J     J J J J J J
  66438621 1368.39742   14.31571   0.056125                6600 1.69       1.57475        1.625768573  10.0088  3 1354.120475 2114.432639 train J     J J J J J J
  66470069 1382.85496   12.00098   0.5749166667             322 1.37       2.79655        2.625004674   8.9607  3 1381.724169 2143.223229 train J     J J J J J J
  66602703 1485.40826   18.7       1.496                   3701 1.007      1.19238        1.178273252  12.5423  3 1491.639497 2254.062589 train J     J J J J J J
  66626186 1411.12153    0.125     0.004375                1660 1.024      0.975943       0.9123340871 11.2378  3 1410.932773 2169.94587  train J     J J J J J J
  66915250 1468.66789    0.15903   0.019375                 490 2.1        2.04012        2.022029425   9.2675  3 1468.286785 2227.570705 train       J J J J J B
  67264477 1474.29177    6.82222   0.120625                2510 1.14       1.63583        1.817863857  12.2023  3 1468.286573 2227.570575 train E     E E J J J E
  67565908 1315.29509   81.08115   1.282125                6218 0.7        0.781736       0.815197435  11.2208  3 1381.723986 2143.223044 train J     J J J J J J
  67584818 1384.01349    0.38987   0.033125                1840 0.47       0.254          0.2225927654 12.429   3 1381.724003 2143.22312  train J     J J J J J J
  67590387 1315.35243   81.06012   1.121708333            29005 0.97       0.868017       0.8383178309 12.6396  3 1381.723972 2143.223087 train J     J J J J J J
  67649100 1382.39597   12.59959   1.00175                  541 1.22       1.73623        1.716312728  10.2355  3 1381.723841 2143.222978 train J     J J J J J J
  67688551 1438.75153    2.9243    0.09466666667        3302700 0.71       0.725827       0.7354239489 12.3588  3 1437.995114 2200.230386 train S     E E E S E S
  67719375 1412.14333   38.69107   1.853541667             9451 0.99       0.820346       0.8021976456 12.9171  3 1437.994995 2200.230255 train J     J J J J J J
  67870098 1583.35232   13.63333   0.1210833333         3304520 1.91       2.67778        2.648616208   9.5687  3 1569.451825 2360.548721 train J     J J J J J J
 686044669 2144.81413    1.98736   0.004583333333       3120370 0.93       0.809486       0.7866871084 12.5172  3 2144.520549 2169.944421 train J     J J J J J J
  69841554 1368.09243   15.96571   0.1539166667            2530 1.253      1.3512         1.362846226  10.544   3 1354.120883 2087.099699 train J     J J J J J S
  69928060 1354.57395    1.1928    0.27                     860 1.55       1.98312        2.25108431   10.5974  3 1354.120907 2114.432501 train       J B J B J N
  70440661 1338.62282   13.57127   0.118625                3180 0.93       0.85029        0.8448037484 10.6074  3 1325.328332 2087.099236 train       J J J J J N
  70448692 1339.51205   27.18646   2.555                   1000 0.99       0.914102       0.9034399973 10.0784  3 1325.328349 2087.099287 train J     J J J J J J
  70511571 1518.51551    3.83889   0.2859166667            4790 1.68       2.20924        2.32017838   11.838   3 1517.369219 2279.980168 train J     J J J J J J
  70554272 1379.39259   16.97598   1.358083333             4616 0.88       0.830875       0.785722533  13.2182  3 1381.723245 2143.222968 train J     J J J J J J
  70555442 1384.37156    0.61487   0.1903333333            1620 2.19       3.35705        3.182381873  10.3176  3 1381.723414 2143.223255 train       J B J J J J
  70577786 1382.7991    13.4739    1.077916667              457 1.39       2.40251        2.207374969  10.5845  3 1381.723379 2143.223523 train J     J J J J J J
 706045817 2203.08845    1.825     0.127625                2890            1.157201916    1.157201916  11.5339  3 2201.736383 2227.569632 train E     E E E E E E
  70858145 1352.68278   13.8296    0.4030416667            8869 0.82       0.839598       0.8169351754  9.4983  3 1354.119961 2114.432259 train J     J J J J J J
  70887357 1454.33673   24.127348  0.250625                1537 0.992      1.94771        1.886591392   8.64807 3 1437.994712 2200.229961 train E     E E E E E E
  70987067 1451.7023    13.62222   0.04604166667          12640 1.01       1.12266        1.104702055  12.9933  3 1437.994782 2200.230108 train J     J J J J J J
  71011547 1438.31269    0.42291   0.084                   1730 1.66       1.5024         1.510995584  10.9049  3 1437.994619 2200.22995  train       J B J J J B
  71036156 1546.27999    2.38472   0.3083333333          533790 1.57       3.03603        2.818939625   9.9096  3 1543.244448 2305.98698  train E     E E E E E E
  71222593 2283.05901    1.19097   0.098875               86720 1.04       2.46093        2.178251102  12.8551  3 2280.910963 2305.987068 train E     E E E E E E
  71273195 1340.17674   43.2069    0.6295416667            1100 1.66       3.05243        2.811090187   8.3517  3 1325.328329 2087.09865  train J     J J J J J J
    712837 1438.2016     1.0493    0.1220416667             160 1.612      1.8917         1.839271334   9.07602 3 1437.993919 2200.229655 train       J N J J J J
  71337704 1544.6267     0.36319   0.02091666667           2270 1.63       2.15182        2.0901616     9.7403  3 1543.244583 2305.987129 train J     J J J J J J
   7152332 2087.11774   12.07952   0.1194583333            2989 1.09       2.57642        2.54296078    8.3177  3 2088.244109 2114.431452 train J     J J J J J J
  71956265 1577.02963    8.84444   0.1187916667           98050 0.65       1.04199        1.036568921  13.2687  3 1569.452451 2332.576787 train E     E E E E E E
  72213209 2202.0182     0.38889   0.1213333333            2850 1.372      1.32068        1.410642882  13.12    3 2201.737771 2227.570831 train J     J J J J J J
   7242638 1384.8871     0.38307   0.0275                  3380 1.65       1.78492        1.860072299  10.2758  3 1381.722669 2143.222063 train J     J J J J J J
  72476723 2282.88959    0.30278   0.051375                4700 1.17       1.05555        1.062085188  13.4916  3 2280.910412 2305.986619 train E     E E E J J E
  72581578 1380.88963   15.53015   1.173416667             4392 0.88       1.11123        1.04590477   12.6727  3 1381.723807 2143.22368  train J     J J J J J S
  72583191 1315.54327   81.11541   0.681875                2398 1.27       1.70843        1.745400486  12.0757  3 1381.723804 2143.2237   train J     J J J J J J
  72586854 1315.28952   81.08738   0.6015833333            4814 1.11       2.47643        2.318871657  11.1689  3 1381.72363  2143.223412 train J     J J J J J J
  72587016 1380.75871   15.85723   0.853625                2860 0.758      0.665577       0.6659525884 12.4239  3 1381.723591 2143.223361 train J     J J J J J J
  72588215 1383.33696   11.79751   0.9321666667             489 0.96       1.86803        1.431864266   9.58963 3 1381.72372  2143.223583 train J     J J J J J J
  72589134 1315.42607   81.06635   1.001666667             4537 1.2        1.58245        1.554391802  13.0549  3 1381.723657 2143.223487 train J     J J J J J S
  72592101 1611.7662    12.21458   0.2363333333            8910 1.561      1.62819        1.618325306   8.37243 3 1596.787304 2332.578707 train J     J J J J J J
  72621582 1315.20962   81.18208   0.6824166667            2046 1.32       1.40458        1.079195589  11.6658  3 1381.723716 2143.223584 train J     J J J J J J
  72622847 1384.36772    0.66348   0.1619583333          551020 1.31       1.5072         1.545368032  12.341   3 1381.723578 2143.223374 train E     E E E E E E
  72623280 1315.38472   81.11542   1.042333333             1659 1.1        1.17872        1.165389495  11.9788  3 1381.723683 2143.223553 train J     J J J J J J
  72638106 1383.34398   23.22598   0.8832916667            1755 0.96       1.54912        1.155245629  11.5044  3 1381.723703 2143.223608 train J     J J J J J J
  72643659 1379.15938   15.8989    1.271916667             1961 1.3        1.35902        1.372123117  12.1227  3 1381.723643 2143.223529 train J     J J J J J J
  72652066 1315.00435   81.14348   1.002625                6888 1.         0.855016       0.8418979316 13.4716  3 1381.72357  2143.223442 train J     J J J J J J
  72652829 1383.26345    0.56001   0.04425                  579 1.584      1.86015        1.819495184   8.59252 3 1381.723698 2143.223669 train J     J J J J J J
  72652979 1383.20834   23.20654   1.134666667             3192 0.94       0.818486       0.8019917097 10.0592  3 1381.723665 2143.223617 train J     J J J J J J
  72667893 1396.65984   15.20515   0.973875                 950 1.129      1.44874        1.19556912   10.221   3 1381.723613 2143.223549 train J     J J J J J J
  72691704 1381.79288   14.8982    0.6401666667            1749 1.12       1.64883        1.660182915  11.579   3 1381.723532 2143.223449 train J     J J J J J J
  72707054 1381.80733   14.8982    0.654875                5930 0.72       0.918353       0.9289446362 13.1242  3 1381.723436 2143.223321 train J     J J J J J J
  72730477 1383.46851   23.22459   0.631                   2607 1.07       1.4189         1.430028763  12.503   3 1381.723472 2143.223394 train J     J J J J J J
  72762674 1383.19612   23.23084   1.17025                 1337 1.128      1.14133        1.129607034  11.1198  3 1381.723407 2143.223331 train J     J J J J J J
  73004702 1544.74753    0.52222   0.056125                1000 0.85       0.913015       0.8886100258 11.7022  3 1543.244023 2305.986731 train J     J J J J J J
  73012260 1545.86893    1.30347   0.3354166667            2190 0.97       1.84173        1.813550027   9.5993  3 1543.243871 2305.986645 train J     J J J J J J
  73444008 1544.76169    0.33819   0.07                    2230 1.59       1.97519        1.911003519  11.9806  3 1543.244008 2305.98679  train       J B J J J J
  74051493 1629.04337    3.35347   0.3328333333            5580 2.44       3.94113        4.274854904   9.1633  3 1624.973564 2389.716794 train J     J J J J J J
  74884557 1518.17835    0.14167   0.01966666667           1980 2.05       2.15553        2.14852232   11.6263  3 1517.36778  2305.985638 train       J J J J J B
   7493647 1438.13793    0.37291   0.02375                 1460 1.69       2.10876        2.065038512   9.2793  3 1437.992199 2227.567945 train       J J B J J J
  75160550 1626.58361    0.18194   0.02891666667            700 1.26       1.54388        1.547873634  10.739   3 1624.973495 2389.716794 train J     J J J J J J
  75392985 1518.17947    0.44166   0.03004166667            490 2.29       3.1952         3.121267287  10.1113  3 1517.367852 2305.985707 train J     J J J J J J
  75830130 1509.89489   29.47083   0.4660416667             733 1.12       0.92772        0.9385397101 10.5066  3 1517.368032 2305.985833 train J     J J J J J J
 761960972 2201.98656    0.26111   0.05383333333           5520            1.474564274    1.474564274   9.09278 3 2201.738073 2227.571839 train E     B B B B B E
  76226708 1655.81663    1.77986   0.159                   1920 1.39       2.618          2.581806158   8.4613  3 1653.932437 2389.716845 train J   J J J J J J J
  76504356 1598.17629    1.53194   0.1202916667            1743 1.499      1.50206        1.598425144  11.3569  3 1596.786962 2360.55092  train J     J J J J J J
  76698707 1599.50449    0.26389   0.021125                5149 1.05       2.63685        2.379009177   9.9454  3 1596.786909 2360.550901 train S     E N S J J E
  76945638 1368.45629   15.20946   0.3797916667            4650 1.08       1.66824        1.581192927  12.1632  3 1354.120294 2114.43215  train J     J J J J J J
  76962695 1370.16266   19.16849   0.03929166667          13110 0.97       0.86427        0.8432062236 12.8206  3 1354.120244 2114.432092 train J     J J J J J J
  76987531 1375.53443   21.90669   0.03525                16220 1.13       1.54282        1.608504982  12.3347  3 1354.120194 2114.432023 train J     J J J J J J
  77003765 1364.55736   14.11432   0.04079166667           7530 0.94       1.85728        1.779335839  11.9537  3 1354.12019  2114.43203  train J     J J J J J J
  77031648 1355.53673    1.91641   0.3405                   800 1.39       1.31703        1.328379068   9.8949  3 1354.120236 2114.432145 train J     J J J J J J
  77039931 1384.5226    31.05492   1.124208333             6010 1.07       0.96533        1.002725366  12.2693  3 1354.120138 2114.432245 train J     J J J J J J
  77116692 1339.60805   14.83585   0.1338333333          126870 0.759      0.813899       0.8250393487 12.3822  3 1325.329285 2087.0993   train J     J J J J J J
  77238563 1545.20742    1.33958   0.1505416667            1000 2.57       1.60278        1.70542923   10.7176  3 1543.243266 2305.985803 train E     E E E E E E
  77479033 1384.17215    0.52752   0.1430416667           47030 1.027      1.67282        1.662963931  10.1174  3 1381.724804 2143.224076 train       J B B B B J
  77526897 2256.38051    0.37083   0.08775                 1130 1.42       2.09634        1.82549365   10.3091  3 2254.995194 2279.981045 train J     J J J J J J
  77550229 1539.44082   22.19305   0.85375                 1170 1.05       1.36168        1.308073112  10.8306  3 1517.370546 2279.981125 train J     J J J J J J
   7782715 1412.00115    1.62639   0.190875                 220 1.31       3.56002        3.553934876   8.846   3 1410.930344 2200.228492 train J     J J J J J J
   7786103 1458.52548   80.97095   0.086625                7890 1.02       1.98582        1.958820532  12.9434  3 1410.930198 2200.228317 train J     J J J J J J
   7790660 2337.7553     2.12708   0.10875                47600 1.06       1.50571        1.681061203  12.0579  3 2333.863078 2360.55095  train E     E E E E E E
  77952606 1440.787      3.32917   0.005333333333          4910 0.98       1.97769        1.76166743   11.8383  3 1437.993039 2200.228903 train J     J J J J J J
  78380130 1468.90686    1.38472   0.1700416667             760 1.056      0.947038       0.9520530365 11.9289  3 1468.285696 2227.570343 train E     E E J E J N
  78896473 1468.80866    0.43541   0.03725                  820 2.164      1.78759        1.693787549   9.77556 3 1468.285664 2227.570363 train J     J J J J J J
   7895049 1515.80412    7.97986   0.5871666667            2422 1.401      1.34358        1.378115223  10.7624  3 1517.370568 2254.064711 train J     J J J J J J
   7908480 1517.76125    0.18333   0.01466666667           4399 1.611      1.79683        1.80829579   10.1387  3 1517.370523 2254.064673 train J     J J J J J J
  79406204 1340.10295   21.45654   0.268                   1050 1.22       4.4989         3.747484418  10.2152  3 1325.328534 2087.098522 train J     J J J J J J
  79445755 1492.01798    0.3868    0.04854166667            670 2.49       3.09686        2.760224468  10.9729  3 1491.637927 2279.978185 train J     J J J J J J
  80080185 1347.3136    21.97405   0.155375               41600 1.14       1.20679        1.215651839  12.1521  3 1325.328762 2087.099412 train J     J J J J J J
  80083854 2072.83623   20.67097   0.275125               98160 1.01       2.67949        2.378201071  10.8042  3 2061.856364 2087.099447 train J     J J J J J S
  80271170 1491.71606    0.1493    0.001625                5725 1.34       1.1207         1.154526017  11.8865  3 1491.637998 2279.978312 train J     J J J J J J
  80450682 1572.07435    0.58889   0.056                    670 1.15       1.65426        1.681469542  11.1131  3 1569.451837 2332.576419 train J     J J J J J J
  80804822 1492.18057    0.52292   0.02241666667            570 2.78       1.61355        1.643109781   9.3435  3 1491.638019 2279.978361 train J     J J J J J J
  80909728 1492.54129    0.81111   0.04941666667           3240 1.9        1.32063        1.405947618  13.3455  3 1491.638077 2279.978415 train J     J J J J J J
  81099204 1476.35769   44.24053   0.1753333333           65580 1.19       0.882354       0.8939505007 10.5954  3 1491.637855 2279.97828  train       J J J J J N
   8155225 2335.74398    0.2875    0.04270833333           5090 1.71       2.20335        2.110208711   9.8842  3 2333.863107 2360.550995 train J     J J J J J J
   8158792 2336.13258    0.57847   0.06758333333            970 1.18       4.86103        5.579935243  10.3905  3 2333.863037 2360.550945 train B     J J J J J E
  81604794 1493.03632    2.25833   0.2267916667            2640 1.39       2.02677        2.029825893   8.0693  3 1491.637991 2279.978406 train E     E E E E E E
  81667272 1491.91022    0.21319   0.08883333333           7250 2.51       1.75443        1.776494329  10.0457  3 1491.640158 2254.062985 train       J J J J B J
  82299499 1519.71716    2.19861   0.130375                5470 1.64       1.0442         1.104294847  13.1626  3 1517.367762 2279.978504 train E     E E E E E E
  82805851 1518.45154    0.56805   0.1620833333            5970 1.72       1.29931        1.363409805  11.1511  3 1517.367868 2279.978607 train B     J B B B B E
  82806895 1517.97801    0.80972   0.06479166667          16592 1.71       2.09928        2.297878207  13.0839  3 1517.367843 2279.97859  train B     J B J B J E
   8289223 2335.84685    0.40764   0.3901666667            4210 1.26       1.42643        1.745857959  12.4837  3 2333.863073 2360.550984 train J     J J J J J J
  82992244 2229.6807     0.46319   0.1679583333             590 1.88       0.972413       1.029627686  11.7848  3 2228.756226 2279.978713 train J     J J J J J J
  83154764 1585.47142   14.12569   0.08375                 4330 0.811      0.825284       0.8209494239 10.9073  3 1569.453877 2332.578342 train J     J J J J J J
  83228940 1599.5064    12.4743    0.07458333333           7610 0.885      0.840258       0.7968892581 11.0249  3 1596.787279 2360.550508 train J     J J J J J J
  83687552 1630.00314    1.60764   0.2444166667            2950 1.46       1.592          1.618890003   9.0025  3 1624.974541 2389.717184 train       J J J J B J
  85237928 2362.62315    0.68542   0.1678333333           16840 0.7        1.18111        1.224008671  10.5075  3 1624.974677 2389.717309 train J     J J J J J J
  88273023 1340.26574   68.36368   0.8142083333            4330 1.06       0.896913       0.8992465178 10.9164  3 1325.328252 2087.09867  train J     J J J J J J
  88344940 1411.08457    0.48403   0.40625                  370 1.49       2.09254        1.950079731   9.7274  3 1410.932138 2169.945353 train J     J J J J J J
  88570385 1411.2967     1.00972   0.2257916667             550 1.02       1.32893        1.324031069  11.5854  3 1410.931687 2169.945019 train       J B J J J J
  88733458 1626.89431    1.83611   0.1375416667           16080 1.33       1.52703        1.562259971  13.4856  3 1624.973763 2389.716261 train E     E E E E E E
  89003472 1339.63742   48.98463   2.145041667             4050 0.91       0.821221       0.7969322442 12.7247  3 1325.328197 2087.098826 train J     J J J J J J
  89003913 1340.10007   57.53443   0.8808333333            2540 0.56054    0.567285       0.6374883248 10.3866  3 1325.328264 2087.098946 train J     J J J J J J
  89018410 1338.67418   13.35445   0.05383333333          26860 1.08       2.01253        1.98773353   11.251   3 1325.328155 2087.098766 train J     J J J J J J
  89019766 1340.25113   43.15542   0.4837916667           26030 1.07       1.80014        1.594761312  10.7763  3 1325.328207 2087.098863 train J     J J J J J J
  89065771 2335.8311     0.29236   0.06633333333           1320 1.56       2.21928        2.14346735   10.7622  3 2333.863183 2360.550993 train       J B J J J B
    891756 1517.96534    6.025     0.02779166667          29100 1.06       1.2858         1.307657036  12.5999  3 1517.370485 2254.064664 train J     J J J J J J
  89187590 1410.57982    0.54166   0.04333333333           4501 0.899      0.921588       0.8952884175 10.1355  3 1410.93156  2169.945341 train J     J J J J J J
  89266092 1411.4508     1.87639   0.1289166667             280 1.077      1.49294        1.494474686   9.37891 3 1410.931317 2169.945102 train J     J J J J J J
  89305230 1329.08274    4.68585   0.004583333333         17590 1.03       1.80941        1.438443822  11.0265  3 1325.32905  2087.099164 train J     J J J J J J
  89332698 1327.15519   15.54627   0.05641666667         114190 0.98       1.63352        1.618675336  12.5946  3 1325.329118 2087.099285 train J     J J J J J J
  89333257 1342.97453   17.02196   0.1012916667           19960 1.04       3.36673        3.281418769  10.7199  3 1325.329099 2087.099259 train J     J J J J J J
  89424936 1340.19822   15.25807   0.917625                5980 1.25       0.972494       0.9598339103 12.3368  3 1325.328914 2087.099181 train J     J J J J J J
  89428867 1342.42856   19.20252   0.050875               10850 1.28       1.34567        1.32533811   11.2768  3 1325.328919 2087.099196 train J     J J J J J J
  89542582 1354.29432    0.45113   0.01995833333           2190 1.71       2.06328        1.836308629   9.7     3 1354.120406 2114.432715 train J     J J J J J J
  89859656 2256.47117    0.56389   0.2114166667           16140 1.52       1.14217        1.19075072   11.5165  3 2254.992063 2305.984838 train J     J J J J J J
   9000185 1338.41487   24.995     0.43225                 6698 0.89       1.11652        1.065384357  11.8985  3 1354.120694 2114.432643 train J     J J J J J S
   9006305 1364.17004   14.40946   0.08716666667          13900 0.71       0.878423       0.8928204832 13.2856  3 1354.120721 2114.432711 train J     J J J J J J
  90128622 1519.03991    1.35972   0.2107916667            1660 1.32       1.68938        1.736857637  10.4899  3 1517.367453 2305.984917 train B     B E E E E E
  90359467 1509.22565   29.73403   0.5289166667            8255 3.07       3.0055         3.259785468   9.4204  3 1517.367311 2279.978329 train J     J J J J J J
  91514127 1344.87065   23.88377   0.3112083333           11870 1.29       1.36356        1.328214677  12.3545  3 1325.32827  2087.099235 train J     J J J J J S
  91515391 1379.1464    16.24195   1.299375                 685 1.08       1.37452        1.355102541  10.2377  3 1381.723268 2143.223198 train J     J J J J J J
  91515725 1383.17353   23.21834   1.020583333              943 1.29       3.17932        3.209079154  10.8428  3 1381.723172 2143.223043 train J     J J J J J J
  91526790 1382.5621    14.31973   0.283                  19966 1.66       1.91081        1.623975585  11.327   3 1381.723156 2143.223034 train J     J J J J J J
  91528551 1379.91076   15.87181   1.261916667             3940 0.89       0.827842       0.7977600567  9.3806  3 1381.723159 2143.223055 train J     J J J J J J
  91641928 1383.35412   11.61765   0.8548333333             335 1.16       1.09888        1.087441429   8.9927  3 1381.722699 2143.22254  train       J J J J J N
  92135115 1368.37952   14.32196   0.197375              100330 0.98       0.905494       0.8571707483 13.3299  3 1354.120546 2114.432897 train       J J J J N J
  92155735 1382.22765    1.64557   0.001625                6721 0.92       1.36728        1.086069453  10.9376  3 1381.724845 2143.22398  train J     J J J J J J
  92156288 1384.01822    0.25738   0.04716666667          11500 1.45       2.56436        2.197530741  10.1301  3 1381.72488  2143.224052 train       J J J J B B
  92192227 1383.87345    0.27821   0.037125               19390 1.07       2.29907        2.139524348  11.9278  3 1381.724776 2143.223874 train       J B B J B B
  92446981 1330.32784   13.26085   0.032875               36910 1.24       1.51928        1.51607001    9.9597  3 1325.329168 2087.099142 train J     J J J J J J
  92452317 1327.14748   16.60877   0.06529166667         557420 1.1        1.3659         1.314816101  13.4775  3 1325.329184 2087.09918  train J     J J J J J J
   9257397 1582.72928   13.46319   0.4287916667            3170 0.99       2.31986        2.032384101  13.0209  3 1569.45351  2332.578262 train       J J J J J N
  92628802 1342.59473   16.99141   0.8288333333            4610 1.17       1.79264        1.451709772   9.8232  3 1325.329125 2087.099137 train J     J J J J J J
  92630931 1343.6076    17.78863   0.082875              459080 1.01       1.22006        1.211565884  13.0821  3 1325.329138 2087.099168 train J     J J J J J J
  92654959 1344.14356   18.22057   0.1200833333          325660 1.03       1.17369        1.10352997   12.6687  3 1325.329154 2087.099205 train J     J J J J J J
   9270366 1427.37285   12.37917   0.0185                  2887 1.29       2.06031        2.210802787  11.7263  3 1437.994922 2200.23069  train J     J J J J J J
  92705870 1342.86712   16.98099   0.233                   4190 1.28       1.39166        1.425267249  10.1923  3 1325.329071 2087.09908  train J     J J J J S J
  92707315 1326.06768    0.47891   0.0004583333333       425910 0.97       1.36335        1.287175827  13.4843  3 1325.329137 2087.099187 train J     J J J J J J
  92729069 1325.56178    0.66641   0.09629166667         201820 1.63       2.78488        2.783836636  11.3676  3 1325.329033 2087.09903  train E     E E E E E E
  92731325 1343.32808   17.37613   0.09520833333         189990 1.095      1.10693        1.080887175  11.9905  3 1325.329133 2087.099196 train J     J J J J J J
  92749838 1343.16683   17.37752   0.2052083333          317390 1.03       1.42063        1.554146643  13.0028  3 1325.32914  2087.099217 train J     J J J J J J
  92751756 1343.33498   17.80391   0.3087083333           81340 1.19       2.74557        2.667359341  11.3646  3 1325.32909  2087.099147 train J     J J J J J J
  92788444 1327.1338    16.58932   0.06704166667          17790 1.07       1.00849        1.014806771   9.75797 3 1325.329127 2087.099225 train J     J J J J J J
  92790442 1339.1364    15.66224   0.3044583333            5890 1.21       1.28788        1.297259329  10.3354  3 1325.329021 2087.099054 train J     J J J J J J
   9279226 1571.41576    0.15416   0.013375                4760 1.161      1.12079        1.142904256  11.7496  3 1569.453689 2332.578362 train J     J J J J J J
  92854156 1571.77234    0.32847   0.05675                11890 0.92       0.812316       0.8076533676 11.7076  3 1569.4522   2332.57691  train B     B B B B B E
  92861875 1343.1494    17.37891   0.4059583333           63520 0.97       1.46049        1.207234647  11.6388  3 1325.329107 2087.0992   train J     J J J J J J
  92877951 1342.88651   17.38585   0.5015833333          191970 1.04       1.32226        1.272931058  13.1803  3 1325.329084 2087.099186 train J     J J J J J J
  92880456 1438.23133    0.68055   0.02504166667            640 1.93       2.53272        2.393473951   9.4013  3 1437.993891 2200.230135 train       J J J J J B
  92912948 1330.01149   13.06641   0.05541666667          11660 0.97       1.0019         0.9827554375  9.0905  3 1325.329093 2087.099207 train J     J J J J J J
  92980908 1343.43139   17.79349   0.1144166667           50260 1.11       1.48885        1.469517655  11.9409  3 1325.329086 2087.099214 train J     J J J J J J
  92981181 1343.08072   17.37891   0.19275                23080 1.02       0.829446       0.8389609848 10.5258  3 1325.329072 2087.099189 train J     J J J J J J
  92982302 1326.02675    0.95599   0.242375              209470 1.46       3.13165        3.078156529   8.9795  3 1325.329004 2087.099084 train       J B B B J N
  92982841 1380.08737   14.00669   0.11775                 6136 0.98       0.863265       0.8973264625 12.3587  3 1381.724171 2143.22412  train J     J J J J J J
  93053299 1438.2242     0.20555   0.093125              190400 1.16       1.74395        1.755499494  11.5291  3 1437.993588 2227.569566 train     B J J B J B J
  93092178 1411.83655    0.91597   0.1602916667           74160 1.44       2.16272        2.055914257  12.5622  3 1410.932277 2169.946056 train B     J J B J E J
  93269967 1518.75387    1.47986   0.1586666667             790 1.76       1.47842        1.481312256  11.672   3 1517.367005 2305.984871 train J     J J J J J J
  93421204 2174.21149    0.10416   0.003583333333          7815 1.         1.08997        1.071078506  13.1705  3 2174.229761 2227.570016 train J     J J J J J J
  95842415 1517.55635    0.6125    0.049                   1096 2.31       2.44364        2.291187699  10.0032  3 1517.370271 2279.980684 train J     J J J J J J
  96029696 1519.89594    2.23889   0.2670833333           56860 1.         2.56549        2.560713274  12.8474  3 1517.370186 2279.981122 train E     E E E E E E
  96315559 1465.27058   12.81528   1.018875                1000 1.034      1.6326         1.540340865   9.03719 3 1468.284975 2254.062284 train J     J J J J J J
  96803616 1469.10516    0.89861   0.09558333333           1840 1.82       2.18768        2.061955385  12.9023  3 1468.284647 2254.06213  train J     J J J J J J
   9698715 1353.32379   12.65877   0.1876666667           46908 0.9        0.88911        0.8658630036 12.4962  3 1354.12045  2114.433053 train J     J J J J J J
  97017894 1628.40107    0.32292   0.0003333333333       372200 1.16       1.30035        1.283393903  12.8619  3 1624.973852 2389.717147 train J     J J J J J J
  97401715 1337.6935    15.31085   0.2428333333           25430 0.59956    0.614247       0.7078154215 12.8212  3 1325.328626 2087.099271 train J     J J J J J J
  97432172 1339.50652   22.2428    1.752083333             1610 1.21       1.96953        1.859818986  10.147   3 1325.328623 2087.099307 train J     J J J J J J
  97432294 1339.71775   26.2163    2.060083333             3070 0.603113   0.618736       0.7145993743 11.235   3 1325.328635 2087.099325 train J     J J J J J J
  97488363 1479.31881   24.50903   1.706583333              957 1.39       2.53577        2.544939345   9.625   3 1491.639386 2254.06237  train J     J J J J J J
  97519794 1406.78903    4.7743    0.007125                3751 1.01       1.17798        1.169175738  12.5919  3 1410.932177 2169.945426 train J     J J J J J J
   9761274 1354.22786    0.42127   0.02008333333           3310 1.74       1.20971        1.473386146  11.0744  3 1354.120405 2114.433024 train J     J J J J J J
  97633700 1468.59255    1.44792   0.160875                2450 1.71       1.82358        1.881208501  12.4867  3 1468.287471 2227.571422 train E     J E J J E J
  97822587 1555.39916   13.15694   0.1181666667           14340 1.09       1.19678        1.170563614  11.8391  3 1543.244615 2305.987823 train J     J J J J J J
   9803255 2088.5053     0.18509   0.02183333333           1400 1.85       1.76358        1.877973337   9.8986  3 2088.245149 2114.433054 train J     J J J J J J
  98548087 1492.40803    1.44305   0.1154166667             330 1.54       1.61935        1.532055211   9.9732  3 1491.639277 2254.062379 train S     J J S J J S
  98581360 1585.27005   13.93889   0.342625                1110 1.07       0.937268       0.9220356367 10.7504  3 1569.454139 2305.988584 train J     J J J J J J
  98625301 1383.94539    0.23863   0.04741666667          21050 1.01       0.970205       0.9452109921 13.3058  3 1381.724676 2114.432655 train       J B B B J B
  98626688 1383.95795    0.43794   0.07066666667         308030 0.97       1.04226        1.008062328  13.2361  3 1381.724622 2114.4326   train B     J J J B B E
  98855288 1411.64192    0.62291   0.091125                3090 0.62       0.671992       0.7100952166 11.0384  3 1410.932592 2169.946067 train       J J B J J B
  98940129 1573.57672    4.39792   0.2773333333           54430 2.18       3.10403        3.020102419   9.1458  3 1569.453654 2305.988131 train E     E E E E E E
  98957720 1576.65686   15.35035   0.1205                 26220 1.099      1.00249        1.011262329  10.7413  3 1569.453576 2332.577888 train E     E E E E E E
   9899277 1411.27597    0.25972   0.032375                 870 1.87       2.32352        2.280851012   9.4817  3 1410.932531 2169.946161 train J     J J J J J J
  99032632 1573.4971     2.10139   0.272375                3840 1.576      1.65884        1.661250361   9.37845 3 1569.453642 2332.577943 train J     J J J J J J
  99343753 1478.5335    25.37986   1.692041667             1124 1.896      2.26696        2.211140307  10.6647  3 1491.640285 2254.063132 train J     J J J J S S
  99349315 1478.56082   25.375     2.03                    3547 1.02       1.91215        1.943274012  12.542   3 1491.640311 2254.063155 train J     J J J J J S
  99738392 1340.22454   14.9803    0.68475                 1330 0.437627   0.441698       0.4520394974  9.96668 3 1325.329124 2087.099563 train J     J J J J J J
  99765092 1340.14415   14.99835   0.863                    490 2.1        3.13058        3.050195486   9.2324  3 1325.329116 2087.099576 train J     J J J J J J
  99830741 1491.19621   12.91111   0.96275                11844 1.28       1.43733        1.421667515  13.1056  3 1491.639969 2254.062919 train J     J J J J J J
  99837628 1340.10971   14.9803    0.8081666667           24410 0.545813   0.550622       0.6066040094  9.70301 3 1325.3291   2087.099608 train J     J J J J J J
 167344043 1326.444927   1.304059  0.1876932119             350 0.971844   0.9965855      1.004750851  11.2993  1 1325.321695 1682.344458 val   J J J J          
 340060373 1393.743394  12.907957  0.1568316776            1790 1.19       1.20036        1.222176138  11.0742  1 1381.71792  1682.345359 val   J J S J          
 469690525 1626.332507   1.020726  0.2340524718            2240 1.12       1.13586        1.192618084  11.4758  1 1624.968952 1682.343914 val   J J J J          
 424880132 1656.87426   11.295675  0.3255413535            5250 1.32       2.49695        2.514648715  11.0015  1 1653.926203 1682.342978 val   J S S J          
 339768429 1383.958443   0.311004  0.02068798608           1240 2.03       2.42339        2.325015181   9.4716  1 1381.718056 1682.345237 val   J J J J          
 320356995 1654.906006   1.038668  0.1566519078             900 1.29       1.23263        1.254296017   7.9471  1 1653.926271 1682.343041 val     J B J          
 118799051 1655.946793   2.747102  0.3033624739            1090 1.39       2.52021        2.566403431  10.8033  1 1653.927313 1682.343989 val     J B J          
 350137597 1325.452887   0.369337  0.1054531002           19500 1.07       1.04742        1.066485017  11.5037  1 1325.323219 1682.343679 val   B B S J          
  86632831 1657.441738   0.504183  0.1038969908           23520 2.05       2.436          2.556099924   9.9408  1 1653.927363 1682.344033 val     B B J          
 306738667 1326.101808   2.516559  0.1350385559              90           11.2153        11.04157442    9.7908  1 1325.32143  1652.866104 val     J N J          
 272473053 1394.198381  14.486678  0.1603675255            2920           11.1908        11.02704615   11.3459  1 1381.718673 1652.865647 val   J J J J          
 287640232 1384.003305   1.408226  0.2337514337             490 2.08       3.97048        3.646548945   9.8636  1 1381.718457 1682.344943 val   J J J J          
 294679419 1628.919148   2.761585  0.1894171152             230 2.27       2.05482        2.008834335   8.9811  1 1624.969293 1682.344273 val     J N J          
 304474960 1654.237946   0.51714   0.1330808076            2580 1.72       1.95852        1.917515254  11.3496  1 1653.927263 1682.343942 val   J J J J          
 453101061 1352.023467  26.589972  0.2353212522            4030 1.34       1.72269        1.717037653  11.3563  1 1325.321319 1652.866006 val   J J J J          
 311419979 1627.868401   0.464363  0.1585381718             640 0.99       1.04013        1.066012327   9.7909  1 1624.969469 1682.344459 val   J J J J          
 404934011 1326.390628   1.43392   0.1739631744             330                         177.7396028    10.1112  1 1325.321886 1682.344028 val   N J J E          
 370235131 1367.762587  42.995083  0.8680707258             339           26.9885        26.9642359     7.3709  1 1325.322144 1682.34453  val   J J J J          
 419611478 1332.52522    8.896307  0.2298805729             190                                         8.524   1 1325.325658 1682.342556 val   N J N E          
 303951511 1330.933997  14.090684  0.4576654163            1830           15.6703        15.41387769   10.3113  1 1325.323745 1682.343034 val   J J J J          
 294438023 1629.352942   2.140751  0.4472242914          166390 1.75       4.12274        3.996985475   8.7171  1 1624.969334 1682.344316 val   E E S E          
 294274829 1325.832998   4.011004  0.2181585076             180           14.0236        14.06629428   10.5909  1 1325.320532 1682.345084 val   J J J J          
 276963913 1627.167814   1.85267   0.2968903675            1220 1.56       1.78487        1.797754874   8.9824  1 1624.969103 1682.344073 val   J J J J          
 270505202 1328.92237    6.763782  0.1379811528             420 0.683858  10.8442        11.134122      9.6472  1 1325.322696 1682.344296 val     N J J          
 391949122 1367.471053  42.867731  0.4299633419             540            8.29834        8.656483368   7.9601  1 1325.322705 1682.343985 val   J J J J          
  30407196 1325.953436   0.850587  0.2075347221           18680 1.88       1.27107        1.400665272  11.1652  1 1325.322142 1682.343683 val     B J B          
 404851508 1326.00055    1.55267   0.2072038115           22420                          12.56164533   11.2218  1 1325.321904 1682.344023 val     J N B          
 294064306 1629.281819  19.416182  0.4166712657            3950           29.3487        28.8125776    10.5216  1 1624.969392 1682.344378 val   J J J J          
 407146536 1626.562176   2.097809  0.1479584688            2110 1.08       2.77296        3.237440049  11.1311  1 1624.969638 1682.344638 val   E E E E          
 394343336 1328.920828  11.992254  0.3345838866             940           14.8344        15.03287415   10.9023  1 1325.323431 1682.34367  val   J J S J          
 407615704 1325.993868   1.274893  0.1446238619              70            2.98587        2.989001956   9.4464  1 1325.32246  1652.864401 val   N J J E          
 394822411 1602.807464   5.737101  0.2211652436             320           15.9361        16.37108221   10.1264  1 1596.782141 1682.344912 val   J J J J          
 279431010 1355.050027   1.205448  0.1387591193            4880 1.24       1.08089        1.086165899  10.1568  1 1354.113039 1652.865827 val   J J J J          
 293150658 1628.326492  13.474202  0.1804195648            5090                                        11.288   1 1624.969507 1682.3445   val   J J J J          
 262574104 1394.275605  36.475156  0.623360416              580           27.6158        27.8967588     9.5866  1 1381.717893 1682.34539  val   J J J J          
 324321642 1658.00319    1.469461  0.1569384348            2460            7.38407        6.984774572  10.51    1 1653.927066 1682.343762 val   E E E E          
 294051897 1354.852292   0.629059  0.05920703308           1950 1.6        2.05589        2.029851782  11.4752  1 1354.112834 1652.865986 val     J N J          
 167039826 1326.358718  10.935309  0.1914772606             360           10.8595         9.330302398  10.2672  1 1325.321665 1682.344359 val   J J J J          
 238200877 1327.053195  10.461004  0.1642377628             370           10.2454        10.51609821   11.3211  1 1325.322827 1682.343395 val     J N J          
  55401356 1338.959868  43.13611   1.306161411            48889 1.1        1.32795        1.291777293   8.4676  1 1325.321834 1652.864101 val   J J J J          
 407165509 1626.460581   0.736004  0.1562021289          194880 1.02       2.76274        2.672050826  11.2037  1 1624.969504 1682.344496 val   E E E E          
 119344901 1655.330105   1.860196  0.2444111524             620            0.920672       1.284090377  10.1139  1 1653.927177 1682.343865 val   E E E J          
 330525888 1657.857628   1.913511  0.1537314737            1920 1.5        1.84325        1.865262621   9.7298  1 1653.927363 1682.344033 val   E E E E          
 270558473 1326.042925   0.697115  0.09413143845           1860 1.80733    5.14867        4.644067242   5.4115  1 1325.322667 1682.344323 val     J N J          
 270312035 1326.637418   5.669337  0.1611225575             570            9.03805        9.22332445    9.6334  1 1325.32352  1682.343458 val   N N N N          
  25118689 1325.750225   0.410309  0.02936581513            470 1.64       3.13895        2.588866445  11.1252  1 1325.322531 1652.864068 val   J J J J          
 453080466 1330.821897  15.696686  0.1619897995             310           11.0609        10.99880782   10.0027  1 1325.321484 1652.86586  val     J N J          
  55601400 1326.379807   0.736698  0.0722700738             210 1.57       1.59044        1.504480286  11.0347  1 1325.321976 1682.343563 val   J J J J          
 384509997 1627.602008   2.147809  0.2223411877            2430 1.48       1.88931        1.912573756  10.3524  1 1624.969437 1682.344426 val   J J J J          
 419739825 1330.84337   25.187245  0.5095379663          207850 1.33       2.32185        2.21568963   10.6503  1 1325.325485 1682.342632 val   E E E E          
 351531460 1655.00183   15.011513  0.1742836659            2860 1.05       2.27355        2.217847981  11.1667  1 1653.926024 1682.342817 val   J J E J          
 349411828 1334.618379  23.735787  0.2243031871             300           17.4636        17.36244684    8.2254  1 1325.320696 1652.866047 val   J J J J          
  91443902 1657.688854  10.599773  0.1017578208            3220                         105.4157639     9.412   1 1653.926943 1682.343651 val     J N J          
 394359805 1328.922168  15.429885  0.6756746642            1669           20.0942        21.24585211    8.919   1 1325.323293 1682.343463 val   J J J J          
 238871680 1354.286706  30.015109  0.2584300885          226920 1.01       1.85139        1.875029722   9.1534  1 1325.323361 1682.343059 val   E E E E          
  23820138 1658.059446   2.858596  0.3863964213           57990           12.6517        13.5786699    10.7907  1 1653.927563 1682.344214 val   E E E E          
 150433499 1332.682022  10.933226  0.1816008839             190           17.4142        17.43796639   10.8035  1 1325.32123  1652.865356 val   J J J J          
  41529189 1354.948664   0.791559  0.1648500773             320 1.57       1.96679        1.886367259  10.3689  1 1354.113989 1682.344311 val     J N J          
 101452688 1654.191667   2.7382    0.231268372              570           10.6198        11.22550765   11.2539  1 1653.925632 1682.342461 val     J N J          
 261744725 1345.767426  21.5748    0.215100756             1620           11.7279        11.22371443   10.5174  1 1325.323659 1682.343275 val     J N J          
 316992415 1329.031562  25.328282  0.3100181717            1340           10.5473        10.29689643   10.0809  1 1325.32498  1682.342736 val   J J J J          
 410339095 1627.176861  14.632955  0.1259897426            1710 1.14       1.04394        1.052879722  10.6391  1 1624.968989 1682.343953 val   J J J J          
 293664831 1627.695966   0.424085  0.1934718179            1150 1.54       1.76565        1.82007348   10.9761  1 1624.969453 1682.344442 val     J B J          
 292747868 1628.034368   0.418529  0.07248503751            860 1.6        1.76588        1.857429296  10.8385  1 1624.969102 1682.344072 val   J J J J          
 349155856 1325.773618   0.56517   0.2449729365             240 1.42       1.54855        1.420063919  10.5508  1 1325.321077 1652.865822 val   J J J J          
  38570890 1339.147458  25.533263  0.2617159458             610 1.38       1.45226        1.36479154   10.6969  1 1325.322236 1682.343134 val   J J J J          
 273654781 1330.454369   6.692254  0.3141344028             430           19.8522        20.55597064   10.0027  1 1325.323781 1682.343268 val     J N J          
  50475082 1338.315598  14.336594  0.1536882877            3070 1.38       1.39242        1.382529734  10.8324  1 1325.323425 1682.343235 val   J J J J          
 299803617 1655.979513   0.6021    0.112165209             1980 2.35       2.12555        2.055591152  10.9675  1 1653.925561 1682.342395 val   J J J J          
 267194398 1635.523045  13.214348  0.1888330329             270           22.7545        24.46337875    9.0514  1 1624.968992 1682.343956 val   J J J J          
 464419337 1654.136521   0.275474  0.06587409762            940 1.42       1.39951        1.383845795  10.6547  1 1653.927039 1682.343739 val     B N B          
 293935281 1335.112042  15.61941   0.1219875921             820           12.3854        13.04256207   10.285   1 1325.320624 1682.344969 val   J J J J          
 410255090 1654.999323   2.752772  0.2944915486            5160 1.92       2.0289         1.988953188   8.3711  1 1653.926503 1682.34325  val     J B J          
 176936051 1335.003255  43.510217  0.6665765244            5240           14.4414        14.94261181    8.9975  1 1325.321552 1682.344544 val   J J J J          
 183306276 1660.741769  13.695333  0.2358336343            5379 1.01       1.59214        1.462334732   8.0533  1 1653.925951 1682.342748 val   J J S J          
 388205924 1413.171405  17.848013  0.2186381593             940 0.87       0.89082        0.8914490377 10.3861  1 1410.927766 1682.34448  val   J J J J          
 287722370 1393.982363  13.55414   0.2224234374            2500 0.94       1.7275         1.682410019  10.8271  1 1381.718375 1682.345015 val   J J S J          
 409951060 1654.317125   0.390057  0.04889754552           2869 2.01       2.90078        2.823944844   8.1129  1 1653.925917 1682.342719 val     J N J          
 218882941 1658.297495   1.513889  0.2079780708          153929 1.15       2.57646        2.600337687  10.199   1 1653.925275 1682.342135 val   E E E E          
 292293385 1654.110993   0.269224  0.1415095189           38919 0.96       0.924371       0.9104693087  9.9328  1 1653.927238 1682.34392  val   J J J J          
 352290769 1656.372593  14.011343  0.2395939653            1660 1.04       0.808906       0.7543181096 10.7025  1 1653.926269 1682.343039 val   J J J J          
  25133152 1329.250892   5.673504  0.126178729              250 0.823294   9.72127       10.42645525    8.846   1 1325.322623 1682.343422 val     J N J          
 150389364 1330.275752   5.568643  0.1783079489             320           10.1668         9.500987717  10.5997  1 1325.321339 1623.865276 val   J J J J          
 278724765 1326.22369   13.712423  0.1874488224           36500 0.97       0.828315       0.8137900086 11.5118  1 1325.320482 1682.344679 val     J N J          
 351246778 1654.223078   0.372696  0.0697500564            8680 1.37       1.58389        1.587072556  10.5436  1 1653.926172 1682.342951 val     B B J          
 167169529 1344.622358  27.541291  0.2222582184             470            9.5508         9.049425621  11.1915  1 1325.321418 1652.865314 val     J N J          
 350432064 1337.376464  16.282719  0.2015800612            2070            3.7098         3.586696283  10.8565  1 1325.321139 1682.343943 val   J J J J          
 201601338 1654.135145   0.450474  0.08391429672          14710 0.99       0.896935       0.8859587022 11.0198  1 1653.926743 1682.343471 val     B B J          
 310856670 1626.429803   1.869337  0.1855877774             310            9.93678       10.07110757    8.7491  1 1624.969487 1682.344478 val     J N J          
 270312112 1329.117918  15.740939  0.150955605             1320           11.8861        11.64233765    9.3453  1 1325.323526 1682.343478 val   J E N E          
  31868634 1328.635674  44.785862  0.6095355818           14519            4.34819        4.149526458  10.4962  1 1325.32289  1682.343178 val   S S S S          
 118139893 1654.198494   0.312279  0.04320379965           1620 1.56       2.09956        2.031255663  10.4577  1 1653.927435 1682.3441   val   B B B B          
 149156139 1329.00152   37.78338   0.294710364              910                           0.6985556872 11.1123  1 1325.321516 1682.343817 val   J J J J          
  62878917 1662.953185  12.06427   0.293161761           439100 1.25       2.05781        2.077798178  10.592   1 1653.927487 1682.344145 val   E E E E          
 271639087 1326.075916   0.62767   0.0583921401            1080 1.69       2.65658        2.338790056   9.8929  1 1325.321972 1682.344655 val     J B J          
 317297604 1598.486348   0.263087  0.02674805529            520 2.27       2.01961        1.979889595   9.7319  1 1596.781866 1682.344439 val     J B J          
 293975385 1366.270823  23.532975  0.2068548503             450            4.17362        4.100753541  10.7974  1 1354.112897 1652.865951 val   J J J J          
 323970416 1613.109392  22.676918  0.2843685517            1080 1.42       1.57257        1.619447247   9.8862  1 1596.782    1682.344669 val   J J N E          
 231093936 1327.170611  12.720032  0.2023757091             440           10.4641        11.47468365   10.153   1 1325.322403 1682.343562 val   J J J J          
 325490376 1327.096999   4.607532  0.2172451338             430           12.9692        13.45404658   11.401   1 1325.324147 1682.343182 val     J B J          
 143357151 1655.994223   0.648628  0.1228306844             300 1.43       2.3913         2.431953732  10.7295  1 1653.925914 1682.342715 val     J N J          
 394288878 1327.001677  30.044754  0.2493714582            7740 1.16       2.24108        2.01083749   11.2686  1 1325.323427 1682.343511 val   J J J J          
 150358058 1334.99711   21.768607  0.2337948392             500           11.7243        11.33267673    6.3833  1 1325.321124 1682.344448 val   J J J S          
 404342830 1654.072077  15.966795  0.1250200049            3410            3.76632        3.777703993  11.3666  1 1653.926269 1682.343039 val     J N J          
 349435064 1661.838048  11.950457  0.3289960812           48800            3.38735        3.539261017  10.9773  1 1653.927346 1682.344019 val   E E E E          
 272472265 1384.009452  10.018643  0.1254334104             400           13.3281        12.00621612    9.8879  1 1381.718594 1682.344818 val   J J J J          
 390142065 1657.315213   0.290294  0.05150105854            910                                        10.188   1 1653.927574 1682.344224 val     J B J          
 469672435 1657.555702   0.828489  0.08670137385           2200 1.08       1.07579        1.086577521  10.6128  1 1653.927515 1682.344171 val   E E E E          
 311862550 1628.091278   0.690057  0.0732150477            1320 1.3        3.28337        2.957635623   6.425   1 1624.969404 1682.34439  val     N J J          
 141094652 1327.191355   2.263782  0.1597324579             190           11.2671        10.94677633    9.5406  1 1325.322305 1682.343915 val   J J J J          
 279324400 1328.447329   2.957532  0.1925353332             200           10.1496        10.29266938   10.813   1 1325.320738 1652.865765 val   J J J J          
 238191506 1335.171944  47.528728  0.7799464265            1320           30.3578        35.88303891    9.8675  1 1325.323002 1682.343525 val   J J J J          
 404734079 1658.181649   6.826124  0.2305182075            7120           10.5122         9.725280983   9.6482  1 1653.926956 1682.343663 val   E E E E          
 306575297 1325.891985   0.886698  0.03645215478           1830 1.56       2.35557        2.311846461   9.7848  1 1325.321558 1652.865991 val     J B J          
 114137230 1670.471074  13.391085  0.148239311             2000 1.16       2.36955        2.418104136  11.1537  1 1653.925517 1682.342355 val   J J J J          
 323427861 1598.370732   0.745726  0.1265571595            1230 1.5        2.31755        2.30561561   10.6008  1 1596.782111 1682.344859 val     J B J          
 256214240 1626.240031  14.310382  0.2087884734            6840 1.13       0.931652       0.9536356373 11.1282  1 1624.969237 1682.344215 val   J J J J          
 323463062 1627.105072  40.762487  0.5780120657            1390           10.7116         9.669653131   9.7567  1 1596.78209  1682.344824 val   J J J J          
  21699878 1657.38049    0.470155  0.1138574364            1240 1.44       2.08504        1.832521545  10.0935  1 1653.927681 1682.344322 val   E E B B          
  33732997 1326.370991   2.848504  0.1621368477             160           10.4563        10.60989588   10.0977  1 1325.32272  1682.343457 val   J J J J          
 142084306 1334.087045  13.968263  0.1817271016             300 1.28       1.82415        1.721490635   8.6763  1 1325.322147 1682.344377 val   J J J J          
 305517882 1628.397562  27.012495  0.5162087795           21450           10.4691         9.558662565  11.2042  1 1624.969516 1682.344509 val   J J J J          
 322951856 1598.537513   0.353365  0.0633583445           11020 1.21       2.145          2.177058659  11.4238  1 1596.78204  1682.344737 val   B B B B          
  30275847 1326.018481   0.895726  0.1216754198             290                         179.7913397    10.9697  1 1325.321992 1682.343598 val   J J J J          
 311427511 1655.488271  12.519114  0.1577408364            2450                           0.9549291303  8.2526  1 1653.926351 1682.343114 val   J J J J          
 364269796 1394.253224  18.524635  0.182097162              550            1.66272        2.789088309   9.9657  1 1381.717857 1682.345419 val   J J J J          
 167692491 1326.134864   0.841559  0.1235408612           24740 1.33       1.98604        1.788694515   8.2355  1 1325.321084 1682.344699 val     J B B          
 271723952 1363.674869  19.305093  0.2621631629             650 1.61       1.77923        1.766995192   8.3958  1 1354.113797 1682.344763 val   J J J J          
 262866776 1626.752653   1.374893  0.1766187548             750 1.36       1.91797        1.945385601  10.0533  1 1624.969787 1682.344795 val     J N J          
 339892193 1325.827212   1.018643  0.1586434608             280 1.36       1.406          1.49073912   10.3352  1 1325.320641 1652.866124 val   J J J J          
  91411386 1657.537519   0.4146    0.180865104             5710 1.31       1.8365         1.773190521  11.267   1 1653.926909 1682.34362  val     J B J          
 168440985 1657.194568   0.461822  0.2258909949            5840 1.092      1.88464        1.925372428   9.0683  1 1653.925766 1682.342582 val   J J J J          
 267094867 1328.48079    3.470726  0.1667683843           79970 1.24       2.06123        2.060639781  10.0882  1 1325.3233   1682.34321  val   E E E E          
 177079117 1325.775297  13.642948  0.2034163547            2070           13.613         11.33543669    9.3911  1 1325.321453 1682.344646 val   J J J J          
 161030195 1654.323144   0.768529  0.1004159991             740 0.62       0.680816       0.7356242057 10.6327  1 1653.927157 1682.343847 val     J N N          
 291374558 1626.459352   0.737393  0.1678453947             430 1.31       2.04581        2.09081185   11.4787  1 1624.969658 1682.344659 val   B J J E          
 177077189 1326.165163   0.763087  0.03078292958           1030 1.57       2.78393        2.587775377  11.5106  1 1325.321728 1652.865462 val     J B J          
 364305803 1354.550355   0.512393  0.2626885193            8380 1.67       2.13753        1.795832125  11.2965  1 1354.114077 1682.344099 val     J B J          
 349152250 1328.884257  10.539476  0.1115076561             470 0.702523  12.6921        12.35627553    9.5623  1 1325.32079  1682.344983 val   J J J J          
  90245878 1657.282174   0.786128  0.0953966328            8380 1.69       2.00077        2.068786432  11.1526  1 1653.927049 1682.343747 val   E E E E          
 300329283 1325.934078   0.416559  0.01669568472            620 2.1        1.7301         1.700899202  11.4393  1 1325.32171  1652.865695 val     J N J          
 314828080 1337.26301   14.561096  0.407565077              169 1.34       1.2784         1.322252088  11.0108  1 1325.322918 1682.343213 val   J J J J          
 340006554 1388.296093  18.094172  0.257841951              770 0.679286  11.5859        11.88911553    7.8031  1 1381.718043 1682.345255 val   J J J J          
 383390913 1640.002807  14.474406  0.2864484947            2640            7.34884        7.165886519  11.482   1 1624.969672 1682.344673 val   J J J J          
  22576284 1657.466382   0.546544  0.4007096645            2730                         833.1740627    10.86    1 1653.927628 1682.344274 val   J J J J          
  88609367 1663.920964   7.662763  0.1533318876            2080           10.0351        10.3094253    10.8231  1 1653.927211 1682.343894 val     J N J          
 177171311 1334.600031  13.619337  0.2339802097             440           13.5374        13.70947221    9.6881  1 1325.321608 1652.865544 val   J J J J          
 176876294 1339.125808  24.678832  0.2366699989             770           11.1631        11.28323501    9.7668  1 1325.321841 1652.865352 val   J J J J          
 323684268 1598.664705  14.134212  0.1147698014            1260 1.06       1.50712        1.535764754   9.4598  1 1596.782067 1682.344784 val   J J J J          
 360960073 1654.057646   0.314363  0.02257755066           1130 1.58       2.57899        2.599240973  10.0852  1 1653.926917 1682.343628 val   J J J J          
 179307065 1354.415839   0.249893  0.0027238337            4030                          20.3785096    10.8618  1 1354.114511 1652.864664 val   J J J J          
  31870020 1338.966225  14.371343  0.296768233             3600           10.0988         9.862704273  11.2691  1 1325.322756 1682.342982 val   J J J J          
 364268760 1406.46322   28.391346  0.2867525946             810           14.9189        14.97415414    9.0144  1 1381.717904 1682.345379 val     J N J          
 381975295 1338.060742  20.168156  0.3013122506             480           15.1828        15.55924704    8.3134  1 1325.321298 1682.343536 val     J N J          
 231089705 1337.830403  14.738941  0.1566749428            1359 1.28       1.65906        1.682612322  10.2422  1 1325.322167 1682.343424 val   J J J J          
 278897282 1328.276973  26.143879  0.2318962067             830                                        10.2638  1 1325.320686 1652.865617 val   J J J J          
 379241484 1654.566426   0.89214   0.0879739254             830 1.19       1.19278        1.180591055  11.0074  1 1653.926764 1682.343489 val     J B J          
 339855952 1394.037125  20.496104  0.1721672736             640           17.168         16.15288734   10.2654  1 1381.718002 1682.345282 val   J J J J          
 177162802 1348.513727  27.243568  0.2340222491             720           13.9632         3.88337539    9.5162  1 1325.321784 1652.865483 val     J N J          
 468178599 1654.217894   0.309706  0.0601139346             270 2.44       3.21732        3.239143998  10.2642  1 1653.927292 1682.343968 val     J N J          
 406172860 1655.629143   0.309739  0.03925012608            600 1.25       1.46148        1.482168297   8.8543  1 1653.926272 1682.343041 val   E E N E          
  38468621 1340.97963   22.57985   0.1763486285             250           13.1685        12.76126759   10.1688  1 1325.322309 1682.3431   val   J J J J          
 306635088 1341.00324   17.004493  0.2588083835           17430 1.19       2.14238        2.111914762  10.4026  1 1325.321481 1682.345109 val   E E E E          
 344586455 1329.556484   9.821307  0.1987832537            1350           10.7865        11.97437892   10.5051  1 1325.325704 1682.342487 val     J N J          
 343297986 1627.700944   1.047001  0.2130751735          256610 1.27       3.10851        3.240551337  11.4152  1 1624.969298 1682.344279 val   E E E E          
 262721753 1612.076239  14.975453  0.1813527358            2040 1.13       1.91215        1.941868724  11.5201  1 1596.781893 1682.344486 val   J J J J          
 177350471 1349.330673  32.034628  0.312337623              610           14.8263        13.83732157    8.2991  1 1325.321901 1652.865443 val   J J J J          
 466687167 1660.021766  13.985     0.14558385             23310 1.18       1.22307        1.220343509  11.101   1 1653.926782 1682.343505 val     J N J          
 344555655 1654.669183  13.778447  0.2263798842            6360                           1.007189192  11.3676  1 1653.925933 1682.342733 val   J J J J          
 349055606 1325.73706    0.526976  0.04492997376           1350            2.49961                      9.802   1 1325.320811 1652.865866 val     J B J          
 143363202 1655.910698   1.036822  0.1347246507             460 2.17       1.94771        2.357661092  10.478   1 1653.925759 1682.342574 val     J N J          
 349412074 1326.354909  10.366559  0.1458574851             250            8.03096        8.315433067   9.6103  1 1325.320719 1652.866044 val   E E J E          
 323681928 1572.674868   2.74642   0.1780504086             270           11.5792        14.40384284   11.3472  1 1569.448471 1682.344968 val   J J J J          
 238196354 1338.378169  16.626424  0.1539606862            2460 0.96       1.93335        1.49540003   11.0352  1 1325.322889 1682.343421 val   J J J J          
 260709665 1335.529502  17.038852  0.174648233              280           11.235         11.04247173    9.3488  1 1325.32058  1682.344619 val   J J J J          
 292473139 1654.257864   0.416446  0.0083497423            2650 1.1        1.6            1.441654945  10.2197  1 1653.927165 1682.343854 val   J J J J          
 382625480 1326.533231   1.413782  0.2862625794             120 1.45       2.0579         2.093433226  10.3138  1 1325.320977 1652.866244 val     J J B          
 218911769 1657.298351   0.475017  0.2309817664           43160 0.94       1.07947        1.064973688  11.167   1 1653.925299 1682.342157 val     J B J          
 261522877 1328.817269   6.867254  0.6652995675             400           22.4653        22.76907335    7.982   1 1325.325051 1682.342665 val   J J J J          
 256241316 1626.171697   1.986698  0.1648164661             339            8.71824       11.04298408    9.6968  1 1624.969307 1682.344288 val     J N J          
 305932274 1627.803557   0.294918  0.0463906014            2070 1.04       1.53254        1.548889742  10.8071  1 1624.969491 1682.344482 val   B B B B          
 371839042 1654.066609   0.215057  0.08334103921         249750 1.16       1.66614        1.612961325  10.757   1 1653.92642  1682.343176 val     B B J          
 406943526 1626.148851   3.524489  0.4679111596             720            5.59638        5.749201074  11.0536  1 1624.969581 1682.344578 val     J B J          
  30722286 1328.546157   4.349893  0.3495139026              90                        1000.            6.7501  1 1325.322054 1652.864482 val   J J J J          
 177258667 1325.871023   0.405448  0.03773099088            530 1.7        2.41485        2.130330783  10.5877  1 1325.321969 1682.344497 val   J J J J          
 352403588 1657.433072  14.514686  0.1432599508            4190 1.13       0.97031        0.998563567  11.0613  1 1653.926431 1682.343186 val   J J J J          
  38876469 1341.664081  19.581319  0.1719239808             590            9.31275        9.42825957   10.4321  1 1325.322086 1682.343404 val   J J J J          
 177160805 1326.542601   1.21517   0.1827251129             800 1.34       1.71733        1.531511277  10.6584  1 1325.321546 1682.34465  val     B N B          
 277480113 1658.094325   1.062517  0.110501768           190400            1.61317        2.008553565  10.7876  1 1653.926346 1682.343109 val   E E E E          
 246688683 1657.45493    0.513905  0.1687818191            2060            1.13408        1.850168376   8.8261  1 1653.926613 1682.343351 val     J B B          
 262614797 1350.624103  37.632918  0.3104715735             320           28.4501        27.20623298   10.3178  1 1325.320864 1652.866236 val   J J J J          
  30640365 1358.448443  39.874291  0.1184266443            8360 1.27       4.4959         4.633365283  10.7355  1 1325.322058 1682.343678 val   J J J J J        
 324890571 1657.261847   0.788905  0.07993974365           2950 1.93       3.17289        2.673839322   8.6151  1 1653.926737 1682.343463 val   E E E E E        
  31799296 1325.43238    0.306837  0.05055446412           3180 1.63       2.83499        2.658879078   9.2343  1 1325.322932 1682.343146 val     J B J B        
  49452011 1662.04713    7.949386  0.2155873483         1004840                                        10.897   1 1653.927294 1682.34397  val   E E E E E        
 260640043 1354.771219  29.188144  0.272617265              730            7.82477        7.758781409  10.6871  1 1325.320647 1652.86547  val   J J J J J        
   2527967 1658.792898   2.43544   0.1275927016           23910                           2.282756509  10.4614  1 1653.925867 1682.342673 val   E E E E E        
 306772411 1364.621171  43.3708    0.691330552              400           23.5851        22.72564079   10.8828  1 1325.321372 1682.345192 val   J J J J J        
  30731175 1657.159584   0.293767  0.06704644241           1060 1.132      1.10162        1.111584563  11.4757  1 1653.926026 1682.342819 val   B B B B B        
 167724880 1326.129909   1.415865  0.1661234405             100 1.44       2.9555         2.910288765  10.9358  1 1325.320954 1682.34477  val     J N J J        
   6469980 1658.665303   1.91712   0.240215136            51130 1.15       3.84614        3.390994168  11.1379  1 1653.926647 1682.343382 val   E E E E E        
 320530807 1654.130745   0.20464   0.0404389104           23640 1.67       2.5354         2.593841804  11.4273  1 1653.926225 1682.342999 val   J J J J J        
 281924349 1388.901558  15.042873  0.1468184405            2140           11.3099        12.46612963    9.1103  1 1381.718315 1682.345073 val   E E E E E        
 294395913 1385.350201  11.910309  0.1968774078             590           10.9608        10.71289898    9.8577  1 1381.718115 1682.345178 val   J J J E E        
 142081674 1339.077445  43.039835  0.8069969063          319580 1.11       1.90708        1.765401276  10.7662  1 1325.321967 1682.344391 val   J J J J J        
 382436629 1361.127626  35.78093   0.3993151788             610           27.364         27.35978618    9.7208  1 1325.321012 1652.866179 val   J J J J J        
 276978548 1627.606074  14.120897  0.1830068251             810            7.28674        7.037997081  10.6108  1 1624.969099 1682.344069 val   E J E E E        
 278287749 1456.888236  46.188455  0.7639570457            4410           16.9188        17.48651211   10.0697  1 1410.927728 1682.344523 val   J J J J J        
 388130067 1327.028152   1.382532  0.2816770697             290 1.45       1.97946        1.722821394  11.3915  1 1325.322296 1682.343325 val     J N J J        
 373844472 1326.100884   0.919337  0.1379832903            4600 1.         0.818416       0.8756379249 11.0611  1 1325.32183  1682.343882 val   E E E E E        
 177285937 1325.897783   0.974198  0.1823796076            1570 1.48       1.17363        1.24007265   10.228   1 1325.322373 1682.344434 val     J B B B        
 425760313 1660.999725   7.256127  0.232994238             2030 1.02       1.11963        1.032388038  11.3835  1 1653.926051 1682.34284  val   J J E J J        
  31997926 1326.093931   1.145726  0.3916435186             690            0.977414       1.320188252  11.3782  1 1325.322677 1682.343053 val     J J J N        
 309735209 1628.848613  11.730015  0.0966553236           18470           16.7244        16.44847593   10.2588  1 1624.969646 1682.344634 val   J J J J J        
 141871652 1326.945691   2.520032  0.1987549238             140           11.8973        11.53646336    9.7247  1 1325.322168 1652.86514  val     J N J J        
 278822780 1326.973504   3.420032  0.1481557862             230           10.8779        10.91019495    8.0048  1 1325.320675 1682.344683 val     J N J J        
 294399290 1326.698245   1.14642   0.1604529432              70 1.42       1.63032        1.65700208   10.5042  1 1325.320639 1682.345076 val     J N J J        
   6286038 1663.40889    9.545033  0.1442254486           43000 0.97       1.42463        1.420616268  10.011   1 1653.926703 1682.343433 val   E E E E E        
   6470172 1657.372361   0.284044  0.0134068768           16720 1.49       3.17885        3.604732831  11.4527  1 1653.92665  1682.343384 val   J J J J J        
 325071697 1655.301582   5.137024  0.3313894182          101750            3.50237        3.569184715   9.598   1 1653.926669 1682.343402 val   E E E E E        
 140595583 1347.313748  47.918701  0.6651115699             480           22.6348        23.88086393    8.7008  1 1325.322507 1682.343597 val   J J J J J        
 278002790 1657.18595    0.291683  0.02827283319           1300 0.98       1.28255        1.25741445   11.3804  1 1653.926354 1682.343116 val     J N J J        
 200133198 1654.370206   0.732418  0.07468466346            750 0.91       1.43365        1.3925168    10.4343  1 1653.92698  1682.343686 val   E E E E E        
 293663780 1627.945352   0.539363  0.2640289758            2500 1.57       2.00101        1.860611004  10.5474  1 1624.969458 1682.344447 val     J J J B        
 101822460 1654.300116  14.484803  0.1363019962            2910           33.4266        27.32218304    7.5974  1 1653.925504 1682.342344 val     J N J J        
  87710715 1657.345416   0.857655  0.1687779275            1070 2.02       2.94195        2.387868215  10.6606  1 1653.927289 1682.343966 val     J J B J        
  75687533 1654.196661   0.251863  0.0349585844            5860 1.64       3.10299        3.234840777   9.644   1 1653.927676 1682.344318 val   B B B B B        
 177164485 1325.98785    0.69642   0.1428775272             590 1.5        2.35502        2.187621361  11.4535  1 1325.321537 1682.344659 val     J B B B        
 317021839 1335.12778   46.067504  0.4408660133            1300                           0.9360105451 11.0919  1 1325.324776 1682.342922 val     J N J J        
 311250324 1627.759958   0.337279  0.06441354342            310 1.09       0.983457       0.9891210693 10.9842  1 1624.969521 1682.344514 val     B N B N        
 384272088 1633.043945  12.545272  0.0997349124          477880            9.21321        9.941557218   7.5982  1 1624.969612 1682.344611 val   J J J J J        
 464386440 1654.1225     0.456029  0.2242203387            1080 1.47       1.66048        1.728780067  10.8459  1 1653.927004 1682.343707 val   J J J J J        
 269849513 1325.439208   0.156143  0.00692962634            730 1.7        1.98292        1.800372191  10.526   1 1325.323085 1682.34393  val     J N J J        
 281924463 1393.970717  27.444974  0.2159919454            3110                          73.26716537   10.9303  1 1381.718311 1682.345075 val   J J S S J        
 306459744 1627.886491   1.528251  0.1892433213             880 1.19       1.41876        1.405056892  10.642   1 1624.969404 1682.34439  val   J J J J J        
 182650515 1657.560746   0.350711  0.06773632254           1410 0.84       0.752282       0.7344133807 10.1662  1 1653.926696 1682.343427 val   B B B B B        
 404851966 1327.2218     1.759615  0.1812227489            1960                          42.85273405   11.2833  1 1325.321895 1652.864854 val   B N J N E        
 219926866 1655.830313   0.286822  0.0632299099          711970                           0.9529554257 11.4577  1 1653.925741 1682.342558 val   B B B B B        
 119433661 1654.270897   0.422696  0.04968368784           4040 1.69       2.36386        2.249496742  10.8652  1 1653.927181 1682.343868 val     J N J J        
 407882752 1634.280793  10.316846  0.166410726              490           10.6508        11.0513783    11.4242  1 1624.969061 1682.344029 val     J N J J        
 231091565 1346.8801    38.524512  0.3028026643             940           12.243         10.47460954   10.9821  1 1325.32225  1682.343481 val   J J J J J        
 325078530 1328.688893   3.587279  0.3297785585            4560 1.56       1.74239        1.734553788  11.4328  1 1325.325703 1682.342534 val   J J J J J        
 407823917 1636.333514  10.617978  0.1960078739          121220 1.12       1.08648        1.094029198   7.5728  1 1624.969143 1682.344116 val   E E E E E        
 287721776 1385.783853   9.610309  0.1469416246             470           10.5361        10.2554518     9.7714  1 1381.718326 1652.865983 val   J J J J J        
 294437492 1637.387456  13.915023  0.1305229157            1220           10.545         12.49416516    8.0613  1 1624.969337 1682.344319 val   J J J J J        
  88891408 1657.37571    0.227794  0.0467774979            1739 1.93       2.05098        2.113593483  10.1658  1 1653.92719  1682.343875 val     J B B B        
 177282218 1331.51753    8.806143  0.2066801762             400           13.3066        13.64925189   10.6661  1 1325.321873 1682.344517 val     J N J J        
  62345913 1657.032311  12.567663  0.09463450239           2970 1.34       1.25418        1.225531546  11.3181  1 1653.925956 1682.342754 val   J J J J J        
 304850940 1657.652767  10.894833  0.4394975632             600 1.27       1.46972        1.479058403   9.7435  1 1653.926805 1682.343525 val     J N J J        
 310733484 1628.884559   1.625474  0.1371087319            1560            8.03926        8.120574078  10.5402  1 1624.969593 1682.34459  val   E E E E E        
 410446514 1347.520956  23.796666  0.2812765921             240           19.5316        19.37073013    7.1731  1 1325.32103  1682.345251 val   J J J J J        
 325341129 1325.766011   0.595032  0.07707449496            390 1.39       3.89001        3.826702676  10.7903  1 1325.324597 1682.343076 val     J N B B        
  30313007 1326.202606   0.993643  0.1961749375            2100                          24.97233552   10.5605  1 1325.32199  1682.343611 val     J N B J        
 394350184 1600.92031    2.776976  0.2727823525             770 1.36       3.61939        3.819039833  10.9729  1 1596.782066 1682.344781 val     J N J J        
 167339031 1355.503068   6.342254  0.1740948723             339           10.7712        10.26015149    9.9452  1 1354.113915 1652.86533  val   J J J J J        
 278991552 1327.959298   2.957532  0.1608010148             180           11.187         10.8759459    10.9487  1 1325.320564 1652.865688 val   J J J J J        
 305950212 1627.623591   0.474085  0.3263933               8780 1.05       1.26532        1.252525979   8.9775  1 1624.96946  1682.344449 val   J J J J J        
 293654389 1631.055021   3.720576  0.2601798797             460           14.1174        13.68948031    9.8258  1 1624.969446 1682.344434 val   J J J J J        
 306576958 1325.936021   0.826976  0.08880895264           2410 0.993062   1.06957        3.040608646   9.8152  1 1325.321357 1682.345152 val   E E E E E        
 389870267 1327.199215   5.892948  0.1385432075             250            9.92476       10.63828113    7.5289  1 1325.321772 1682.344105 val     J N J J        
 375063426 1336.562759  14.238555  0.1517829963            1580 0.95       0.870124       0.853919568  10.8836  1 1325.321279 1682.344573 val   J J J J J        
 349413521 1331.588481  27.266103  0.2732063521             180           11.239         11.10397267    6.2579  1 1325.320871 1682.345059 val   J J J J J        
 410344104 1654.169798   0.203946  0.08667705            125360 1.06       1.55139        1.56639404    8.7286  1 1653.925882 1682.342688 val     B B J B        
 340557839 1386.33575    2.963782  0.1540870262             360           10.3367        10.5828993    11.3226  1 1381.717908 1682.345384 val   J J J J J        
 290289095 1626.273928   1.62142   0.1908897766             200 1.45       1.85012        1.874169176   9.5873  1 1624.969501 1682.344493 val   J J J J J        
 167751394 1365.245605  41.14268   0.5854603364            1550            1.1906182      1.135740101  10.4334  1 1325.321149 1682.344734 val   J J J J J        
 317097409 1327.411385   2.813087  0.3336883799             530           12.6826        13.56298071    9.4634  1 1325.324179 1682.343364 val     J N J J        
 290350107 1333.844204  13.980181  0.1800647313            1330           30.3846        33.45984632   11.359   1 1325.324995 1682.3429   val     J N J J        
  80252615 1655.965865   1.347239  0.2315499669           43280 1.33       3.96379        3.969138758   8.0536  1 1653.925506 1682.342344 val   E E E E E        
 220479047 1355.915327   1.797115  0.2657393951             530 1.71       2.17699        1.776194231  11.28    1 1354.114316 1652.864238 val   J J J J J        
 271725220 1339.697936  20.017525  0.1917678895             430           12.6824        11.93932364   10.1336  1 1325.321936 1652.865607 val   J J J J J        
 270276558 1631.74402   12.3464    0.120130472             1930 0.76       0.970722       0.9750919203 10.4612  1 1624.968859 1682.343815 val   J J J J J        
 304707674 1657.2223     0.307655  0.0462836182            3140 1.52       3.35409        3.234213601  10.4153  1 1653.926819 1682.343538 val   J J J J J        
 394731585 1325.741892   1.113782  0.2662718627             320 0.92       1.88142        1.461584948  11.5257  1 1325.323622 1682.3437   val   J J J J J        
 389440520 1325.743441   0.581837  0.03941363838           4830 2.4        2.27506        2.3060296     9.4529  1 1325.321936 1682.344055 val   J J J J J        
 280050415 1328.577138  17.042467  0.2362085926             980           10.7573        11.3285124     8.9178  1 1325.323248 1682.343215 val     N N J J        
 394680324 1328.211512   8.997809  0.1685289626            1460 0.99       1.95788        1.815777029  10.7666  1 1325.323237 1682.343773 val   E E E E E        
 384341508 1627.356899   4.072705  0.1838419037             590           10.2466         9.625713966   8.0549  1 1624.969442 1682.344431 val   J J E J J        
 278632192 1325.760355   1.345032  0.145559363              200                           2.763941629   9.1919  1 1325.325227 1682.342726 val     J J B J        
 323685038 1611.070601  19.860497  0.2214445416             970           10.921         11.09048468   11.1961  1 1596.782019 1682.344701 val   J J J J J        
  31636892 1331.521913  16.154385  0.1762443404            1290 1.02       1.05894        1.1534262    11.3515  1 1325.323114 1682.343037 val   J J J J J        
 141545444 1326.402961   0.856837  0.06989219409          15730 1.55       3.06531        3.325369975   9.5962  1 1325.32233  1682.344146 val   B B S B B        
 358180887 1326.882593  12.14642   0.1922778286             420           10.9261        11.46501899   10.7743  1 1325.321887 1652.865531 val   J J J J J        
 318518150 1332.582176  14.650394  0.2112586815            9900 1.16       1.98699        2.018621575  10.7415  1 1325.325306 1682.34255  val   J J J J J        
 166465117 1655.599121   1.065294  0.01340139852           5990 1.13       1.10897        1.194188247  11.3735  1 1653.925753 1682.342569 val     J J J N        
 340970020 1654.40003   15.667638  0.1817446008            3050           11.6924        13.36957651   11.2273  1 1653.92588  1682.342685 val   J J J J J        
 349097708 1347.743883  47.818527  0.8798608968             500           19.067         19.75866149    6.5343  1 1325.320823 1652.865897 val   J J J J J        
 255914623 1629.358845   2.749085  0.2694378208         1095389            4.66011        4.619218667  10.0072  1 1624.969552 1682.344547 val   E E E E E        
 293221526 1326.177996   0.557532  0.02870174736           2050 1.59       2.14046        2.014970326  11.4176  1 1325.321156 1682.34453  val   J J J J J        
 141473227 1327.872205   2.604059  0.1351246215             169           10.9691        10.89350909    9.512   1 1325.322404 1682.344103 val     J J N J        
 231093382 1326.770573   1.735309  0.108751815              400            3.7937         3.831740733  11.144   1 1325.322363 1682.343543 val   E E N E E        
 323135166 1598.908525  14.651141  0.2064345767            3030           10.7608        10.51552371   10.3902  1 1596.782002 1682.344673 val   J J J J J        
 301456200 1640.252828  14.745155  0.1613119957            8260            6.86568        6.896473019  11.0185  1 1624.969605 1682.344602 val   J J J J J        
 254079940 1657.093272   0.336128  0.03476571904           2689 1.54       2.77749        2.797967005   5.4029  1 1653.92628  1682.343049 val   J J J J J        
  30031195 1325.792412   1.468643  0.1774414473           16400                           7.5249904    10.335   1 1325.322196 1652.864431 val   E E J B J        
 280052157 1332.603541  26.07562   0.2730117414            1130           11.4434        10.77598313   11.0028  1 1325.32317  1682.343174 val   J J J J J        
 394341901 1325.501263   0.535309  0.1779045931             230 1.69       2.10082        2.061928249   8.3105  1 1325.323386 1682.343379 val   J J J J J        
 302968162 1325.555589   2.799198  0.1682317998             280           10.336         10.58409077   10.1029  1 1325.322985 1682.343736 val   N J N E J        
 176871306 1345.509553  24.242115  0.2627845266             600           16.2082        16.40643225   10.2596  1 1325.32213  1682.344432 val   J J J J J        
 351602312 1654.543686   1.993529  0.1580071085             480            9.84882       10.21237877    9.9316  1 1653.925979 1682.342775 val   J J J J J        
 407147727 1626.048113   0.599198  0.1241957695            1109 1.09       1.00801        1.009275636  10.6656  1 1624.969557 1682.344553 val   E E E E E        
 118412801 1663.264737  10.407409  0.2437415188            2090 1.15       2.7126         2.641334617   9.2851  1 1653.927382 1682.344051 val   E E J E S        
 167695253 1326.275553   0.728365  0.1469986243             220 1.52       2.18098        2.152069582  11.0126  1 1325.321123 1682.344703 val     J B B B        
 339888314 1409.118815  38.658425  0.4894156605           11059 2.3        3.30344        3.367681718  10.6157  1 1381.717958 1682.345322 val   E E E E E        
 177254093 1326.287626   1.245032  0.2228358274           13480 1.49       2.86709        2.982243366   9.4554  1 1325.32202  1652.865352 val   E E E B E        
 339672586 1394.571495  36.203728  0.6350133891            2040 1.35       1.21824        1.215594836  10.7124  1 1381.718086 1682.345208 val   J J J J J        
 407090820 1627.697553  13.386985  0.1215538238            2370           14.9634        16.52041909   10.4349  1 1624.969687 1682.344689 val   J J J J J        
 293439179 1326.175044   1.117948  0.5856370598            2120 2.04       2.29182        2.190218523  11.3292  1 1325.323207 1682.343514 val   J J J J J        
 376776708 1660.485431   7.805268  0.1086493306            1240           10.7061        11.01518407    9.2221  1 1653.926052 1682.342842 val     J N J J        
 198081719 1357.144823  17.889637  0.1105579567            1050            7.03284        6.441116462  10.3214  1 1354.11498  1652.863719 val   J J J J J        
  55498577 1339.819193  14.344487  0.2144500807             730 1.27       1.76919        1.66620857    8.8575  1 1325.321934 1682.343452 val   J J J J J        
 349676749 1334.51972   15.643453  0.1368802138             610 0.836888   7.88646        7.97654357   10.4577  1 1325.321059 1652.865984 val   E E E E E        
 337198672 1654.565662   0.915057  0.188822012              260 2.62       3.56048        3.655830911  10.5172  1 1653.927591 1682.344241 val     J J J B        
  76809907 1654.112962   0.206029  0.03647331387           2480 1.03       1.19623        1.206193603  11.5011  1 1653.927493 1682.344152 val     J B J J        
 167891658 1344.467835  39.222384  0.4628241312             430           26.3827        25.07631299   10.0968  1 1325.32092  1652.865753 val   J J J J J        
 348762276 1328.779946   3.441559  0.1171162528            1090 1.         1.65398        1.656693426  11.3924  1 1325.323349 1682.343714 val   E E E E E        
 238197709 1361.224306  13.725334  0.1316259531            5270 1.15       1.86397        1.888796588  11.2201  1 1354.11528  1652.864106 val   E E E E E        
 276965481 1657.613525  31.523151  0.4460525866            1210 1.35       2.55827        2.635588228  10.5048  1 1624.96913  1682.344102 val   J   J J J        
 364392241 1328.39089   19.071974  0.1983485296             290           11.8129        12.17223089    9.2774  1 1325.321131 1682.345159 val   J J J J J        
 397318377 1660.066098   4.015739  0.1935184624             730           12.1622        10.40026293   10.768   1 1653.926602 1682.343341 val     J N J J        
 401625800 1654.057921   0.443013  0.2239164907           28660 1.2        2.4963         2.632586092  11.2831  1 1653.926743 1682.343468 val     J B J B        
 260608609 1325.805528   0.759615  0.07906832535            210 0.96       1.30842        1.004216635  11.3019  1 1325.320587 1682.344571 val     J N J J        
  61961021 1661.540441  12.958515  0.1999498865            5070           12.4498        12.74317376   11.1142  1 1653.926093 1682.342878 val   E E E E E        
 365242787 1661.768991   5.035983  0.2066767423           80950            6.44503        6.029670539  11.1703  1 1653.927368 1682.344037 val   E E E J E        
 278684936 1361.585769  44.588913  0.4846814843             400                         337.6855432     8.283   1 1325.320529 1652.865546 val   J J J J J        
 141088762 1337.811071  40.846185  0.4938303766              70           42.2628        43.4488046    10.598   1 1325.322405 1682.34393  val   J J J J J        
 346721644 1640.819932  27.284018  0.8646305304            3640           28.6594        33.67431782   11.0295  1 1624.968872 1682.34383  val   J J J J J        
 306631660 1338.993272  13.75288   0.190477388              630 1.24       1.40019        1.416506767  10.5445  1 1325.321478 1652.866039 val   J J J J J        
 319670772 1654.201816   0.467835  0.3125558852            2470                          91.74194981    9.8362  1 1653.926383 1682.343143 val   J J J J J        
 269378599 1655.732448  13.275739  0.2798525781           89620           10.2855        10.70577094   11.1663  1 1653.925874 1682.342679 val   J J J J J        
 260654514 1328.319383   4.322809  0.1829412769             169           13.7633        13.02129698    9.7048  1 1325.320721 1652.865469 val     J N J J        
 143610093 1655.612883   0.382655  0.02401160125           2350 1.6        2.27338        2.281192674  11.2148  1 1653.926422 1682.343177 val   J J J J J        
  31636802 1333.415014  15.297131  0.1893784818            2830 1.21       1.16892        1.209958748  10.8064  1 1325.32311  1682.343006 val   J J J J J        
 401774896 1654.628619  15.451885  0.1508103976            2219           26.7038        27.3600388    10.3629  1 1653.927057 1682.343754 val   J J J J J        
 220374696 1655.415971  14.371484  0.232674326             1050 1.63       1.67488        1.639842775  10.3704  1 1653.925515 1682.342354 val   J J J J J        
 323760383 1657.845532   0.690989  0.1869056146           83580 1.38       2.57194        2.628560108  11.1083  1 1653.927109 1682.343802 val     B B J B        
 282272775 1630.550517  13.867437  0.1342367902             670           11.3887        12.06302335    8.5863  1 1624.96979  1682.344798 val     J N J J        
  25119324 1329.733666  23.15667   0.2248512657             230           20.3015        21.48118319   11.1364  1 1325.32243  1682.343214 val   J J J J J        
 382252002 1655.14843    1.53589   0.0856719442            8400                           2.407789788   9.722   1 1653.926951 1682.343659 val   E E E E E        
 167891889 1333.428468  12.045032  0.1681486467             339           10.7251        10.69139959    9.7191  1 1325.320895 1652.865753 val   J J J J J        
 370038077 1330.537398  22.968701  0.2122307972             460           10.4009        10.68371447    8.7167  1 1325.32261  1682.343302 val   J J J J J        
 167246821 1326.450589  15.010495  0.1654156549             350           10.7615        10.76206147    8.6713  1 1325.321489 1652.865322 val     J N J J        
 406976746 1629.392223  10.064806  0.09793056238            720 0.9        0.791742       0.7768216634 10.6777  1 1624.969585 1682.344582 val   E E E E E        
 140609529 1364.524381  43.439193  0.9408929204             480           25.2263        24.93981215   11.1339  1 1325.322523 1682.343726 val   J J J J J        
 306643277 1627.95429    0.315751  0.07873251185          15590 1.35       2.4363         2.615275951  11.4516  1 1624.969393 1682.344379 val   B B B B B        
 349411363 1326.273348   0.770032  0.1225120912           31390 1.48       3.39145        3.03813426    9.7155  1 1325.320689 1682.345101 val   E E E E E        
  61800047 1657.168634   2.136749  0.2966234962           14730 1.73       2.02252        2.024324136   4.8006  1 1653.926186 1682.342963 val     J J J B        
 451568169 1626.300709   0.525587  0.09956720128           1480 2.         2.54861        2.511665077   8.9447  1 1624.969184 1682.344159 val   J J J J J        
 407125980 1626.895204   2.288087  0.173368352              709           11.1324        11.87168957   11.2286  1 1624.969688 1682.34469  val   J J J J J        
 317183847 1626.407296   2.992948  0.1342337178             350           12.2044        12.67396896    9.7092  1 1624.969146 1682.344118 val     J N J J        
 384158737 1626.247001   0.416559  0.02183185719            759 1.8        2.69962        2.769353691  10.5864  1 1624.969561 1682.344557 val   J J J J J        
 391904443 1334.412063   8.767254  0.160090058              300 0.759952  10.3677        10.66179535    6.819   1 1325.321889 1652.865506 val     J N J J        
 113496703 1657.28645    0.345155  0.09017174375           3460                          88.23248964    9.9849  1 1653.925566 1682.3424   val   B B E B B        
 340104253 1657.645803   1.072933  0.1126472357            1460 1.41       2.07322        2.101440072  11.4563  1 1653.926784 1682.343507 val   E E E E E        
 404606746 1657.361276   0.229878  0.02711640888           1570 2.18       1.79931        1.834728214  10.4989  1 1653.926603 1682.343342 val     J B J J        
 380397303 1627.660484   0.356029  0.08143095288          20420 1.61       1.73135        1.776721335  11.2649  1 1624.969588 1682.344585 val   B B B E B        
 294205251 1326.209115   1.074893  0.1828392993           61470 1.34       2.0474         2.077223464  10.8185  1 1325.320568 1682.345047 val   B J B S B        
 306790702 1627.854246   1.399779  0.2582312299             440 1.59       2.31883        2.332471109  10.6456  1 1624.969373 1682.344357 val     J N J J        
 320088871 1654.090995   2.301872  0.1559978654          198580 1.33       1.78576        1.932675306  10.1826  1 1653.926337 1682.343101 val   E E E E E        
 317382479 1641.448496  37.953484  0.3753599568             770 1.43       1.5903         1.631654776  10.456   1 1624.969015 1682.34398  val   J J S J J        
  25132517 1329.093527   5.544337  0.1376104443             250            9.29556        9.651120313   9.2161  1 1325.322532 1652.864078 val     J N J J        
  80016916 1655.839725  13.248885  0.5327376658            2500 1.27       1.68924        1.726199862   9.5581  1 1653.92567  1682.342494 val   J J J J J        
 143257766 1656.449192   1.662517  0.1529681892            6140 1.65       1.64013        1.850945263  10.1063  1 1653.925915 1682.342716 val   E E E E E        
 143612479 1655.638994   0.520155  0.3914894592            1330 1.59       1.92094        1.91503283   11.2997  1 1653.926404 1682.343161 val     J N J J        
  87060979 1657.353579   0.463211  0.06397407121           1260                        1000.           10.591   1 1653.927328 1682.344001 val   J J E J J        
 306897688 1325.734313   0.176976  0.0053800704            1550 1.73       1.79377        1.967941474   9.7722  1 1325.321431 1652.866147 val     J B J J        
 277816929 1657.52748    2.975223  0.198179604              260 0.95       1.15042        1.092958361  10.1801  1 1653.926294 1682.343062 val   E E E E E        
  62806082 1657.303648   0.434739  0.03307929051           2300 1.55       3.15385        2.89337458    9.6088  1 1653.927501 1682.344159 val     J B J J        
 323682182 1585.69036   27.345331  0.3434573574            1430           10.9039        11.72042067    9.1609  1 1569.448469 1682.344951 val   J J J J J        
 401670607 1654.462821   4.304029  0.180467936              450 1.13       1.18054        1.188284889  11.4393  1 1653.926648 1682.343382 val   E E E E E        
 322307043 1627.096597  15.170607  0.1670283831            1390            9.6779        10.23038881   11.3073  1 1624.969063 1682.344031 val   J J J J J        
 375057606 1325.845414   0.543643  0.04650322222            860 1.49       3.01277        2.893507348  11.258   1 1325.320879 1652.86553  val     J N J J        
  76002746 1654.623328   0.617835  0.1169252738             580 1.37       1.95728        2.091802642  10.694   1 1653.927622 1682.34427  val   J J E J J        
  79747954 1655.987177  11.77065   0.1625526765            1470            6.4696         6.498656253   9.1849  1 1653.925812 1682.342623 val   J J J J J        
 323816794 1598.547103   0.457532  0.1024368395           43850 1.66       1.74148        1.744188821  10.4411  1 1596.782053 1682.344759 val     J B J B        
 412010806 1655.025667  15.041531  0.1143156356            4920 1.09       1.75469        1.535117223  10.1395  1 1653.926677 1682.34341  val     J N J J        
  55451784 1325.699543   0.499198  0.2337195116           11560 1.65       1.64718        1.605035418  10.8836  1 1325.321895 1652.864152 val   J J J J J        
 379234396 1656.358737   2.91516   0.330724902          2192479 1.99       2.86849        2.783581075  11.0491  1 1653.926875 1682.34359  val   E E E E E        
 322902122 1599.010246   1.074893  0.1093918606            1030                                        10.873   1 1596.782049 1682.344752 val     J N J J        
 315765334 1657.931976   0.836128  0.1152936899             840 1.21       1.49878        1.498113683  11.4583  1 1653.926794 1682.343516 val     B J J B        
  31310929 1386.516355  13.168494  0.1879144094            1830 1.22       1.11561        1.097231723   8.0338  1 1381.719304 1682.344123 val   J J J J J        
 421437317 1657.862017   2.323377  0.1433755947            4390           11.2747        10.5341696     9.3308  1 1653.925855 1682.342662 val   E E E E E        
 219962998 1654.085289   0.260196  0.0267091194            2389 1.61       3.13843        2.76877802   11.2804  1 1653.925695 1682.342517 val     J N J J        
  62877421 1657.392302   0.404878  0.0686673088            4850 2.02       3.87138        4.53918789   10.5837  1 1653.927497 1682.344154 val   B B B B B        
  49399441 1657.232887   0.606267  0.07854795252           4150 0.83       1.03598        0.9935812834  9.22    1 1653.927297 1682.343973 val   J J J J J        
 419735332 1656.738915  14.279052  0.1410770338            3189            9.35732        9.382581742  11.0695  1 1653.925945 1682.342745 val     J N J J        
 431481574 1328.296288  41.13181   0.3878729683             750           10.4184        10.71943712   10.6402  1 1325.323048 1682.343237 val   J J E J J        
 310802243 1627.721819   0.217835  0.0183024967            2650 1.99       2.15468        2.23121651   11.4242  1 1624.969597 1682.344594 val     J B J J        
 260476635 1326.036021   0.570726  0.3802176612            1060 1.16314    1.48863        1.818027201  10.366   1 1325.320872 1682.344475 val   J J J J J        
  62988506 1657.484504   0.447933  0.2904487159            3120 1.51       2.1741         2.454894591  10.668   1 1653.927493 1682.344151 val   J J J J J        
 384800000 1627.532722  10.950502  0.1630529748             670           10.7228        10.96956868   11.0427  1 1624.969351 1682.344335 val     J N J J        
 278409392 1492.078394   0.754059  0.1242236797           22440 0.545      0.507          0.9228646091 10.8158  1 1491.635494 1682.344598 val   J J J J J        
 300216362 1657.145647   0.466683  0.1919793857             840 1.35       2.50101        2.357361609  10.4629  1 1653.925356 1682.342209 val     J B J J        
 150110102 1385.799033   2.911004  0.1392624314             260            9.96377       10.35800447   11.0692  1 1381.71913  1682.344279 val     J N J J        
 306741000 1335.149058  40.944528  0.4205003026             110           77.4421        65.36954405   10.009   1 1325.321702 1652.865968 val     J N J J        
  41033344 1329.545934  27.936705  0.2477985734            1100 1.19       2.67922        2.333827298  11.1006  1 1325.321801 1682.344199 val   J J J J J        
  38631800 1329.988721   7.72767   0.1764999828             310           10.2649         9.795547458  10.2894  1 1325.322175 1682.343196 val     J N J B        
 277034534 1642.026993  23.689707  0.2020732007            6390            1.28973                     11.318   1 1624.969045 1682.344012 val   E E E E E        
 279958093 1354.592879   1.110309  0.1450618709             670                         130.3566511    11.3022  1 1354.11442  1682.343925 val   E E N E E        
 425086260 1326.290134   2.932532  0.1729900627            2230                          32.19621276   10.6003  1 1325.32173  1682.343929 val   E E E E E        
 101735431 1654.231617  15.877973  0.1675126152            3760           18.9592        18.16617769    8.1684  1 1653.925511 1682.342351 val   J J J J J        
 300283476 1657.085643  10.893831  0.1253879948             740 1.42       1.61223        1.615777337   9.6434  1 1653.925405 1682.342253 val   J J J J J        
 177077336 1355.357909   1.417948  0.06353824988            220 0.8        0.756336       0.7651590392 11.0161  1 1354.113873 1682.344585 val   E N E E N        
 119501687 1654.136548   0.270613  0.06339921364            390 1.21       2.10763        2.142331165   9.4168  1 1653.927159 1682.343849 val   B B B B B        
 309650507 1639.662475  14.516595  0.1908932243            1950 1.07       1.27057        1.294010494   6.5392  1 1624.969664 1682.344653 val   J J J J J        
 317245802 1627.119877   7.21622   0.2079714604             679           13.5098        12.57903577   11.281   1 1624.969333 1682.344315 val   J J J J J        
 300082027 1657.406182   0.429183  0.2208704473            8750 1.61       1.59575        1.547926757  11.0141  1 1653.925416 1682.342263 val   J J J J J        
 340006849 1387.904591   4.745726  0.1664800681           25440 1.2        1.98915        2.071524932  10.9245  1 1381.718058 1682.345243 val   E E E E E        
 262576518 1325.822634   0.310309  0.05575011494            250 1.06       1.96037        1.962116678  11.1696  1 1325.32061  1682.345296 val     B N J J        
 306724702 1654.661004  13.769771  0.240282504            16580           11.4883        11.78306576   11.3765  1 1653.927714 1682.344353 val   J J J J J        
 349972048 1326.122091   0.488087  0.06874217308            100 1.42       1.67112        1.539373571  10.0333  1 1325.32079  1652.866171 val   J J J J J        
 265467432 1326.128203   0.997696  0.4061919725            8230 0.63       0.808822       0.8405514673 11.4085  1 1325.325851 1682.342465 val     J B J J        
 373843834 1325.719847   0.473504  0.07130023232           8050                           6.754678648  11.505   1 1325.32185  1623.864761 val   E E E E E        
 261139108 1347.098667  38.79065   0.436782719              709           20.4501        20.83790618    9.7143  1 1325.322775 1682.344091 val   J J J J J        
 307291298 1359.42968   25.480651  0.4441277469             650           12.1858        12.34404553   10.7909  1 1354.113514 1652.866088 val   J J J J J        
  29781098 1366.01396   43.27447   0.6339709855            3260                                        11.1038  1 1325.322398 1652.864136 val   J J J J J        
  76226680 1654.064941   0.501863  0.2484272036           17050                           1.007621217  10.874   1 1653.927579 1682.344231 val   J B E E J        
  22892207 1658.667761   2.646816  0.2828916941             980 1.83       1.85603        1.828097404   9.8181  1 1653.92761  1682.344257 val   J J E J J        
 380649694 1657.454859   2.258623  0.185500707             1450 1.71       1.94769        2.000220566   8.9738  1 1653.926266 1682.343036 val   E E E B E        
 261059696 1327.453572   4.138782  0.1744910491             260           10.4876        10.48453562   10.0504  1 1325.322705 1682.344011 val   J J J J J        
 304857000 1657.349389   0.2146    0.020764696             1109 1.86       1.77764        1.766460346  10.339   1 1653.926748 1682.343473 val     J B J J        
 419636456 1626.219406  14.552872  0.3395185038            1470 1.23       2.01316        2.107624454   9.546   1 1624.968749 1682.3437   val   J J J J J        
  31946252 1335.418513  20.700455  0.2078325682             530           11.0363        12.36770485   11.3149  1 1325.322808 1682.34318  val   J J J J J        
 304898606 1627.96558    0.469224  0.2231066275            1430 1.54       2.45331        2.38491529   11.4046  1 1624.969536 1682.34453  val     J B J J        
 299945049 1354.67443    7.360309  0.1712743904             330           11.5199        10.30297787    9.5434  1 1354.113817 1652.865569 val   J J N E J        
 271810257 1354.578789   0.381143  0.02531932949           1810 1.40567    1.5559         2.437456898  11.0211  1 1354.113761 1652.865716 val     J B J J        
 261205462 1326.806585   1.75892   0.0918859808            4430 2.89       2.2142         2.141609609   5.5386  1 1325.322646 1682.344135 val   N N J J S        
  63175919 1658.203712   1.988986  0.1328841547            2370            4.08363        4.187120604  10.8517  1 1653.927483 1682.344141 val   J J J J J        
  23213706 1657.94594    1.540989  0.1718048636             990                          80.52357016    9.9038  1 1653.927592 1682.344241 val   J J J J J        
 278267286 1492.912434  13.37053   0.156435201              880           11.1478        10.74742141    9.6875  1 1491.635603 1682.344492 val   J J J J J        
  31382876 1347.499516  48.044203  0.816751451              480           24.0375        22.94969681   11.319   1 1325.321948 1652.864988 val   J J J J J        
 304733047 1654.256279   0.844224  0.1724918477          132470                                         9.1484  1 1653.927181 1682.343868 val   E E E E E        
 466128132 1659.189893   5.890052  0.2146923954             670                           8.478941238   8.5541  1 1653.926742 1682.343469 val   J J J J J        
 468180399 1626.138129   2.29642   0.2260595848             280 1.52       1.81245        1.826330672  10.6435  1 1624.968972 1682.343935 val   J J J J J        
  30985620 1657.684303   0.615294  0.05727156552           5040 1.67       2.71927        2.503155652   8.8273  1 1653.926011 1682.342804 val     J B J J        
 318566466 1325.834587   5.223504  0.2528175936             660           10.9201        12.50046883   10.3539  1 1325.325229 1682.342613 val   J J J J J        
 167309408 1333.949153  28.244591  0.2590028995             590 0.703902  10.6923        10.87605794    9.3903  1 1325.321855 1682.344423 val   J J J J J        
 391905294 1329.183797  36.686356  0.2780825785             600           12.0135        12.24526726    8.706   1 1325.321815 1652.865545 val   J J J J J        
 254235882 1655.772135  13.266822  0.3586021987           87210 1.21       1.3411         1.337292061  10.3427  1 1653.926159 1682.342939 val   J J J J J        
 279154792 1357.061562   4.183226  0.06559298368            630 1.3        1.5361         1.55779069    8.4976  1 1354.112948 1652.865768 val   E E E E E        
 441248310 1656.136458   1.221544  0.009772352            15440 1.17       2.20112        2.177112466  11.4593  1 1653.925681 1682.342504 val   J J J J J        
 372851675 1326.225434   2.013782  0.220730645              350 1.03       1.47848        1.296102446  11.5144  1 1325.321188 1682.344513 val     J J N J        
  90482156 1657.2569    10.814625  0.1179875588         2342670           26.1532        22.69984523   11.286   1 1653.927047 1682.343746 val   J J J J J        
 150188663 1325.738228   0.533226  0.1129905894              80 1.38       1.6959         1.481912877  10.5003  1 1325.321039 1652.865216 val   J J J J J        
 141824889 1325.800957   1.426976  0.1639167331             220 0.92       1.01845        0.9861460994  9.7103  1 1325.322064 1682.34427  val     B J J J        
 404030697 1658.221984   4.664619  0.1706784092             530           13.7082        13.90799592    7.7932  1 1653.926089 1682.342874 val   J J J J J        
 278544653 1612.802384  17.49179   0.2132249201            1070 0.8        0.683036       0.6807014225  9.805   1 1596.782052 1682.344758 val   J J J J J        
 167550132 1365.132076  41.163799  0.9792867782            1689            4.51291        4.005382392   8.3502  1 1325.321185 1652.865501 val   J J J J J        
 409934386 1659.06076   16.418699  0.2024425587             980           10.9696        10.89306218   10.6924  1 1653.926559 1682.343303 val   J J J J J        
 307036514 1357.870405   5.625587  0.1416522807             350            9.62552       10.11592622    8.9394  1 1354.113538 1652.866044 val   J J J J J        
 293328926 1627.834342   0.40464   0.0271230192            4910 1.62       1.72386        1.737384065  10.7206  1 1624.969473 1682.344463 val   J J J J J        
 410357914 1625.121925   0.603365  0.2720331439            3770 1.66       2.05247        1.869912776   7.6583  1 1624.969039 1682.344006 val     B J J J        
  89252225 1657.772467   0.579183  0.09992644299            700 1.21       2.10769        2.026741232  10.2771  1 1653.92715  1682.343839 val   B B E J B        
 273654759 1334.043233  10.345032  0.1689343726            1090           11.2377        10.9548407     9.2124  1 1325.32378  1682.343264 val   J J J J J        
 238229711 1329.312999   5.066559  0.1512874517             270           10.8258        10.92277994    9.975   1 1325.32285  1652.86426  val     J N J J        
  32000654 1339.400433  41.056629  0.7989620003            1820 1.01       1.80532        1.821638777  10.8506  1 1325.322778 1682.343243 val   J J J J J        
 340788022 1654.385925   0.957418  0.099571472            11040 1.67       4.60857        4.531120436   9.4482  1 1653.926972 1682.343678 val   J J J J J        
 387223056 1654.544412   0.793529  0.08136052837           1330            3.52412        3.382623713  11.2818  1 1653.925558 1682.342393 val   E E E E E        
 119159743 1654.234302   0.412279  0.08767525214          75080 1.38       1.63751        1.649095811  11.2347  1 1653.927219 1682.343903 val   B B B B B        
  31943880 1330.274208  25.375512  0.251725079              530           20.8672        21.09200328   11.3161  1 1325.322738 1682.343047 val   J J J J J        
 394812275 1600.406435  13.851847  0.1532014278           14380           10.728         11.26130814   10.0226  1 1596.782101 1682.344843 val   J J J E J        
 466098383 1657.658093  21.19562   0.1911844924           42360 0.7        0.695206       0.714376365  11.0341  1 1653.926562 1682.343306 val     J N J J        
 280910319 1598.346784   0.170726  0.03144090016           1030 1.59       1.69305        1.731347153  10.6086  1 1596.781779 1682.344289 val     J B J J        
 257772669 1338.784106  14.358021  0.3668474365            3010 1.11       1.71574        1.694474523  11.2839  1 1325.32346  1682.343785 val   J J J J J        
  50378110 1327.409705   7.766559  0.2452679332             770           12.7609        12.44422209   11.2748  1 1325.323529 1682.34317  val   J J J J J        
  24692609 1327.350862  17.056423  0.3116208482            3980 0.83       1.14           1.164258882   9.3012  1 1325.323471 1682.342943 val   J J J J J        
 300329841 1327.5206     3.031143  0.1725932824             210           11.1672        11.09557427   11.4519  1 1325.321628 1682.34481  val   J J J J J        
 431589453 1356.95431    3.312393  0.1956961784             320           12.2594        11.74144855   10.3888  1 1354.115472 1682.343212 val   J J J J J        
 406971913 1631.536986   5.71691   0.1912878086             560            9.63298       11.25311625   11.4978  1 1624.969551 1682.344546 val     N N J J        
 351476241 1655.364581  27.393652  0.3276280779            3400 0.91       1.72621        1.197872799   9.9947  1 1653.925784 1682.342598 val   J J J J J        
 323427335 1571.795203   0.69017   0.2109573622           28800 1.52       1.84501        1.851620246  10.3636  1 1569.448464 1682.344897 val     J B J B        
 167889480 1328.46331    3.222115  0.2190393777             240           10.4525        10.8306968     9.4206  1 1325.321245 1682.344762 val   J J J J J        
 290303745 1326.699307   3.54642   0.1963298112             260            8.20444        8.400422806   7.9386  1 1325.325002 1682.342907 val     J J J N        
 119044273 1654.363423   0.34214   0.0438212912            3329 1.52       2.6838         2.793660503  11.1804  1 1653.927266 1682.343946 val   J J J J J        
 348895694 1329.396828  13.411004  0.3075143217             570 1.33       2.38919        2.160130747  11.1657  1 1325.32113  1652.865707 val   J J J J J        
 141485974 1347.624522  47.852159  0.7173038634             410 1.44       2.83775        2.594786901   9.7211  1 1325.322288 1682.344113 val   J J J J J        
 141028987 1342.16278   24.178276  0.2122852633             520           12.0177        11.42017062   11.1911  1 1325.322549 1682.343947 val   J J J J J        
 177239551 1369.135988  24.864981  0.218563183              950 0.859776   3.40605        3.569348254  11.0829  1 1354.113851 1682.344635 val   J J J J J        
 391922780 1329.43353   30.623112  0.2630525321             450 0.645359  14.7585        15.05715266    8.4929  1 1325.321922 1652.865511 val   J J J J J        
 167721618 1340.263951  40.935493  1.477771297              790 1.13       2.1191         1.971106444  10.0594  1 1325.321026 1652.865642 val   J J J J J        
 380780014 1654.320867   0.31714   0.059241752             8240 1.07       1.59498        1.600115778  11.4183  1 1653.927554 1682.344208 val     J B J J        
 167750686 1327.465646  16.73834   0.1985167124           19920           35.2683        36.72883025   11.2362  1 1325.321266 1652.865605 val   E E E E E        
 300511872 1330.259114  15.129712  0.1502380402             360           11.3282        11.03606711    9.7299  1 1325.321389 1652.865845 val   J J J J J        
 253979617 1662.247991   9.910036  0.1531100562             690           28.2479        30.36868484    5.884   1 1653.926363 1682.343124 val   J J J J J        
 404663968 1657.738875   0.937517  0.1049737785           93050 2.14       2.59673        2.381374312  10.9378  1 1653.926652 1682.343386 val   E E E B E        
  32041567 1657.681313   0.694461  0.1178916994             280                                         9.1088  1 1653.925884 1682.342689 val     B B J B        
 101845280 1654.051424  14.69567   0.1268236321            9220 1.29       1.72135        1.7294835    10.8872  1 1653.925479 1682.342321 val   J J J J J        
 349907707 1328.990739   5.132532  0.3099022822           77730            5.17935        4.920650257   8.2911  1 1325.320807 1652.86615  val   E E E E N        
 276738707 1626.378875   0.811698  0.1756189793          238530 1.6        2.4523         2.626565518  11.4668  1 1624.969182 1682.344157 val   B B E B B        
 373919592 1358.52946    4.447115  0.2003870019             530                         252.4728666    10.8837  1 1354.114426 1682.343919 val   J J J J J        
 382310805 1654.677765   0.86714   0.1459570048            3360            1.0952         0.983341474  11.0342  1 1653.926885 1682.343599 val     B B B J        
 278022845 1600.321037   2.904754  0.1556948144             290           10.4835        11.29299479   11.4694  1 1596.781803 1682.34433  val     J N J J        
 270275278 1334.929343  15.200965  0.1659945378            1460 1.08       1.42483        1.432217596  11.5262  1 1325.324832 1682.342921 val   J J J J J        
 231742789 1336.976147  43.510415  0.5260409174            1660 0.97       1.05827        0.8386498193  8.9785  1 1325.321915 1682.34376  val   J J J J J        
 451592612 1626.383584   0.659615  0.0908026009             100                           4.098998984   6.5016  1 1624.96914  1682.344112 val     B B B J        
 446698252 1626.169013   3.376282  0.154363613              580           13.3512        12.40449074   10.8743  1 1624.969696 1682.344699 val     J N J J        
 300086670 1325.693039   0.242948  0.06924018              1130 0.94       0.986987       0.8483702235 11.3961  1 1325.321625 1682.344733 val   B B E B B        
 304898997 1627.712413   0.526168  0.2549547044            2990 1.99       2.86748        2.860481723   9.5413  1 1624.969536 1682.34453  val     J J J B        
 167809450 1359.411455  45.372758  0.3557224227            1610 1.56       1.73904        1.715649328  10.6616  1 1325.321175 1682.344747 val   J J J J J        
 469872118 1654.082169   0.247696  0.07059088304            660 1.17       1.31067        1.388581748  11.3333  1 1653.926751 1682.343477 val   B B B B B        
  40602499 1326.850201   2.520726  0.1758962603             240            3.60401        3.644125633  10.1362  1 1325.321874 1682.343744 val   N J N E N        
  89411931 1657.616968   0.9396    0.172219284             3080 1.49       1.81919        1.782584564   9.6376  1 1653.927136 1682.343826 val   J J J J J        
 380829210 1654.179252   0.239363  0.03411880202           1220 1.55       2.30356        2.3370774     9.4512  1 1653.927538 1682.344193 val     J B J J        
 150322938 1326.377088   6.172809  0.1556165149             210           11.7316        10.61127758   11.5143  1 1325.320988 1682.344451 val   J J E J J        
 404851552 1326.0165     0.776282  0.1547207654           11400                           2.394111916  10.1517  1 1325.321903 1652.864852 val   N N E E B        
 397150195 1385.469481  16.426466  0.1938322988             759           12.6343        12.16835259   10.6619  1 1381.71835  1682.345044 val   J J J J J        
  25152923 1326.006152   0.754059  0.1403605423            1030 1.56       2.04372        1.874570198  10.7214  1 1325.322582 1682.343402 val     J B J B        
 304054005 1333.693279  16.659758  0.1659311897            1240           12.0804        11.97253968    8.7034  1 1325.323699 1682.34302  val   J J J J J        
  87788560 1657.506491   0.381961  0.06370727519           4500 1.36       1.78265        1.905737121  11.2962  1 1653.927287 1682.343964 val   J J J J J        
 311892170 1626.414457   1.151976  0.1064656219             270 1.37       1.99216        1.695429277  10.9643  1 1624.969327 1682.34431  val   E E E E E        
 306009036 1628.107805   0.619224  0.09367001448            480 1.53       1.69446        1.669157603  10.1198  1 1624.969456 1682.344445 val   J J J J J        
 318612975 1636.542874  24.359498  0.2699032378           77220 1.26       2.23223        2.265487714  11.2882  1 1624.968799 1682.343752 val   E E E E E        
 166204968 1654.270173   0.369918  0.08782593156           1880 1.17       1.91662        1.958217226  10.989   1 1653.926074 1682.342862 val     J B J B        
 143514028 1655.839587  13.222217  0.3536943048          180040           27.8715        28.23127529   10.546   1 1653.926437 1682.343191 val   J J J J J        
 349308244 1325.837611   0.259615  0.02499313605           1090 1.65       1.92831        1.875159753  11.0667  1 1325.320742 1652.865991 val     J B J J        
 273395661 1325.618834   0.504059  0.0578659732            5140 1.73       3.95207        4.2249326    10.0118  1 1325.32491  1682.342664 val     J B J J        
  63406482 1657.686067  10.599818  0.117763978              610            5.6888         5.948408977  11.2324  1 1653.927453 1682.344115 val   J J J J J        
 382628610 1351.067934  26.987761  0.2229189059             520           11.2272        11.0095921     9.0407  1 1325.320976 1682.345294 val     J N J J        
 180413022 1325.645054   1.407532  0.2331436005             310 1.11       1.12242        1.048895426   9.6333  1 1325.324091 1682.342752 val   J J J J J        
 260298118 1326.64      15.450869  0.1843288672             339           11.699         11.44237611    9.6053  1 1325.320762 1682.34441  val   J J J J J        
 341119264 1654.920912  14.61988   0.7884501284            2230 1.3        2.80442        2.880217661  10.9186  1 1653.925653 1682.342479 val   J J J J J        
 220367118 1654.775278  15.009772  0.1783160914            1440            9.67769        9.447311716  10.781   1 1653.925583 1682.342415 val   J J J J J        
 370327024 1339.051995  13.931753  0.1967163524            1090                           0.9025147492 10.9925  1 1325.322947 1682.343748 val   J J J J J        
  29833036 1365.17268   25.171665  0.30205998               370           16.8951        17.65330138   11.0247  1 1354.114989 1652.864309 val   J J J J J        
 161037803 1661.344989   4.537221  0.2405634574            3130                          76.06068339   10.3087  1 1653.927102 1682.343795 val   E E E E E        
 319865847 1654.312025   0.513668  0.09624083648         130410 1.32       2.40945        2.297949298  10.2061  1 1653.926406 1682.343164 val   B B B E B        
 183978683 1327.822439  14.246915  0.1830728577             490 1.41       2.12224        2.081446631  10.752   1 1325.323758 1682.343098 val   J J J J J        
 277978007 1327.893872   9.358226  0.1490765402             910           10.0088        10.65720928    8.6818  1 1325.324307 1682.342995 val   J J J J J        
 394814495 1605.829962   7.845901  0.164920839              720           14.7583        15.34932217    3.7244  1 1596.78202  1682.344703 val     J N J J        
 220430912 1354.852936   2.032532  0.2310175871          149070                           5.221538123  11.3213  1 1354.114468 1682.343321 val   E E E E E        
 339831405 1657.52703    0.770155  0.1306259896            1240            2.85525        2.708473319  10.9716  1 1653.926807 1682.343527 val   E E E E E        
 300402826 1668.947924  13.34758   0.32701571             19840           10.5459        10.26729634    9.249   1 1653.925362 1682.342214 val   J J J J J        
 263012764 1338.901677  14.402492  0.2200700778            3920 2.09       2.10229        2.375997535  11.4195  1 1325.323741 1682.343607 val   J J J J J        
 340058142 1392.643301  18.921521  0.2298964802             190                         143.5657258     7.8342  1 1381.718005 1682.345288 val   J J J J J        
 290405966 1328.800008  14.633687  0.1830674244             970           10.2827        10.49177878    9.8141  1 1325.32412  1682.343175 val   J J J J J        
 373598109 1328.539835  13.499893  0.2103283329            2210 2.7        1.96141        2.463966777  10.9523  1 1325.32178  1682.34386  val   J J J J J        
 306576588 1325.927753   0.635309  0.07768558452            580 0.97       1.8644         1.73478748   11.4841  1 1325.321402 1652.866073 val     J B J J        
 177350315 1331.881781   7.547115  0.1621120302             270            9.30225        9.323048617  11.013   1 1325.321877 1652.865451 val   J J J J J        
 382045178 1356.577816  37.547709  0.4824880607             830 1.16       1.14396        1.148056679  11.5238  1 1325.321261 1652.864452 val   J J J J J        
  67982366 1630.467179   2.493788  0.09341729848           2890 1.31       4.03973        3.944448931   8.3173  1 1624.97124  1652.867389 val   E E E E E        
 350037805 1657.411617   0.331267  0.06204299643           1210 1.16       1.74809        1.733065373  10.5431  1 1653.927234 1682.343915 val     B B J B        
 270247428 1328.946008   7.095032  0.232149447              660           11.2411        11.28030761    9.9642  1 1325.325059 1682.342729 val   J J J J J        
 340004035 1393.948367  44.925191  0.3315479096            8210            9.16474        9.736181054  11.3083  1 1381.717934 1682.345346 val   J J J J J        
 279355764 1376.198551  40.636323  0.4022995977             620            1.70386        1.546309214  10.2378  1 1354.113033 1652.865809 val   J J J J J        
 271971704 1325.964004   0.726282  0.02340080604           1739 1.79       2.5763         2.76562913    9.8908  1 1325.321976 1682.344761 val     J B J J        
 320483119 1654.149663   0.583113  0.1799778275           25560 2.04       3.59826        2.551808519   7.5737  1 1653.926166 1682.342946 val     J J J B        
 177309966 1326.29721    0.688087  0.225905843              310 1.16       1.2002         1.178763199   7.159   1 1325.322169 1682.344481 val     B N N N        
  89969522 1658.100336   1.072933  0.1451892936            2020 1.61       2.03717        2.155402474  11.2859  1 1653.927089 1682.343783 val     J B J J        
 177034213 1326.227069   0.612393  0.1404707063              70 1.55       2.30736        2.130934182   9.5737  1 1325.321739 1652.865441 val     J B J J        
 292121908 1657.437119   0.47085   0.0755290485            2389 2.25       1.55978        1.694254134  10.9171  1 1653.927356 1682.344026 val   E E B E E        
 376777888 1654.164677   0.428946  0.09392630562          32590 1.41       1.89105        1.865190182  10.3773  1 1653.925878 1682.342683 val     B B J B        
 323242740 1625.697005  42.369816  0.9584052379             650           30.0508        29.70197255   10.203   1 1596.782046 1682.344747 val   J J J J J        
 466275299 1655.480891  14.390338  0.1932622393            3230 1.22       1.318          1.276435057  11.4239  1 1653.925905 1682.342708 val   J J J J J        
 279245231 1357.219007  36.63709   0.3964133138            2150 1.14314    1.27099        1.276762307   9.5111  1 1325.320495 1652.865792 val   J J J J J        
 166551340 1654.623289  13.965932  0.3210767767           43910           12.3045        12.39853036   11.226   1 1653.925437 1682.342284 val   J J J J J        
 219945452 1657.782857   5.178403  0.1541092733            1130           10.1764         9.935952827   7.5462  1 1653.926444 1682.343198 val   J J J J J        
 270277026 1627.286652   7.301637  0.1639217507           45020 1.11       1.07726        1.066312898  11.5249  1 1624.968991 1682.343955 val   E E E E E        
 260356180 1325.875592   0.389476  0.01525188016           1070 1.60378    1.756          1.853428588  10.5759  1 1325.320892 1682.344424 val   J J J J J        
 351555777 1654.27114    0.565057  0.174404843              130 3.12       3.57854        3.365021331   6.7399  1 1653.925979 1682.342775 val     B J J J        
 387191191 1654.716958   1.221307  0.00803620006           3780 1.27       2.00138        2.090619567  11.0049  1 1653.92573  1682.342549 val   J J J J J        
 300808529 1347.241241  48.170028  0.6151312576             120           76.6458        74.48062214    8.6525  1 1325.321265 1682.345112 val   J J J J J        
 404664386 1657.470437   0.653489  0.06483917858          12480 0.99       0.907425       0.8934047752  9.89    1 1653.92666  1682.343394 val   E E E E E        
 306742226 1326.056958   0.678365  0.1068424875             380 1.10212    1.2216         1.597473157  10.0978  1 1325.321537 1682.345119 val     J B J J        
 466231105 1654.099936   0.264363  0.05184951519           2000 1.54       2.85035        2.769056396   9.8205  1 1653.926143 1682.342924 val   J J J J J        
 294753197 1327.302144   3.098504  0.1404861714             220            9.98277       10.40288843   10.4694  1 1325.322163 1682.343535 val     J N J J        
 383428987 1646.281602  20.62792   0.2436157352             679           18.5617        16.11414774    7.4706  1 1624.969589 1682.344585 val   J J J J J        
 167797444 1326.317819   0.663782  0.06596001734            600 1.22       1.69581        1.597416279   9.4523  1 1325.320798 1652.865756 val     J B J J        
 397317363 1657.313559   0.425017  0.2490642122            5940 1.55       1.72618        1.699030974  10.8294  1 1653.926611 1682.343349 val   J J J J J        
 326693475 1663.571904   8.883077  0.2100847711            3700           28.1288        30.04571865   10.137   1 1653.927208 1682.343891 val   S S S S S        
 183076970 1657.76932    0.854183  0.08386368694           2020 1.06       1.15238        1.151267867  10.8636  1 1653.926633 1682.343369 val     B J J B        
  98502791 1655.775276  13.275748  0.365348585            31370 0.98       1.68195        1.625056545  11.4547  1 1653.925944 1682.342743 val   J J J J J        
 387242413 1655.394365  15.121631  0.1630111822            2400 1.22       1.84047        1.832903534  10.6467  1 1653.925919 1682.342721 val   J J J J J        
  62807165 1659.402475  12.380365  0.1132803398            1100           26.6881        29.4945273    10.2938  1 1653.927507 1682.344164 val   J J J E N        
 471013493 1655.806758   2.765822  0.177012608              420                                        10.5111  1 1653.926781 1682.343504 val   J J J J J        
 320779634 1655.459531   2.931191  0.1641173841             440           10.341         10.28447065    8.3461  1 1653.926075 1682.342863 val   J J J J J        
  25132088 1366.402666  43.097747  0.9373759973             470           18.5448        17.6570802    11.2793  1 1325.322452 1652.864004 val   J J J J J        
 390563365 1657.562383   0.397933  0.04875077183           5480 1.62       2.68544        2.75479196   10.8186  1 1653.926914 1682.343624 val     J B J J        
  41337967 1364.605321  14.705232  0.1871976034            1160            5.13435        5.151876207  10.8382  1 1354.11401  1652.865122 val   J J J J J        
  55653036 1327.158042   2.318643  0.1042461893             160           10.1039        10.04471046    7.8687  1 1325.321811 1652.864321 val     J B J J        
 278139052 1338.575269  41.182106  1.000313355              770 1.91       1.65136        1.609529036  10.3493  1 1325.322449 1682.344486 val   J J J J J        
 149037077 1328.86614    3.138087  0.2752102299             190 1.56       2.12221        2.327250397   9.0046  1 1325.321504 1682.34367  val     J N J J        
  87414808 1657.524886   0.95835   0.12861057            117420 2.21       2.49368        2.206666538  11.4453  1 1653.927298 1682.343974 val   B B B J E        
  31672100 1351.28296   35.371484  0.3264787973            4589 1.11       1.74093        1.665585074  11.4878  1 1325.323054 1682.343034 val   J J J J J        
 384065528 1626.088481   0.379754  0.08561933684           1680            1.4722         3.182004686  10.9722  1 1624.969624 1682.344623 val   B E B B B        
 300745616 1334.929143  14.765025  0.2168982173             240                          75.98159221   11.3566  1 1325.321348 1682.345069 val   J J J J J        
 364423314 1339.301864  13.725659  0.1607274669            1490           33.3186        28.90529004   10.5637  1 1325.321099 1682.34528  val   J J J J J        
 262576636 1326.657132   1.604754  0.141009734              160                           2.714010243  10.5879  1 1325.320622 1682.345298 val     J N J J        
  25078422 1363.777299  43.807337  0.6089219843            1000 1.02       1.94329        1.913121644   8.9084  1 1325.322615 1682.343302 val   J J J J J        
 324928104 1654.298675   0.340057  0.05505862887            640                           1.648379394  10.0036  1 1653.927143 1682.343833 val   E E N B B        
 299892053 1655.696636   6.941336  0.04463279048           4900                          58.62830329   10.553   1 1653.925579 1682.342411 val   J J J J J        
 238201418 1328.116767  13.565865  0.423661964              350           19.2786        17.98851971   11.2383  1 1325.322765 1652.864088 val   J J J J J        
 277941517 1327.751672  17.549624  0.1781286836            1130           11.2846        10.38139708   11.3963  1 1325.324465 1682.342756 val   J J J J J        
  80064289 1655.718985   0.806961  0.2183475074          432290 1.83       3.14227        3.190752291   8.052   1 1653.925655 1682.34248  val   E E E E E        
 267363765 1654.980696  14.06026   0.2658795166            3260 0.85       0.825534       0.7468612156 11.3659  1 1653.926281 1682.343049 val   J J J J J        
 281976620 1389.256867   7.779059  0.1747954557             410           13.2129        13.29522155   11.1076  1 1381.718377 1652.865941 val     J N J J        
 293527927 1327.902423   3.168643  0.2645816905             850                                        10.647   1 1325.324331 1682.343058 val     J N J J        
 304474212 1654.042593   0.317835  0.0560215971             930 1.11       0.907661       0.9064052914 11.204   1 1653.927257 1682.343937 val   B B B B B        
 293580950 1627.772984   0.776863  0.1902848232            2560                          84.36477244    9.183   1 1624.969441 1682.344429 val   B E B B B        
 150191263 1330.919407   6.494337  0.1785293241             310           11.7581        10.73759289    7.8323  1 1325.321294 1652.865203 val     J N J J        
 306931243 1354.811965   1.386004  0.1302012158             130 1.42       3.23466        3.295725935  11.3424  1 1354.11352  1652.866044 val     J B J J        
 141484055 1366.325431  41.403097  0.8649106963            1050 1.08       1.00621        1.017527112   8.5881  1 1325.322111 1652.864947 val   J J J J J        
 348771843 1335.725783  14.453112  0.5863627538             900           21.7338        19.7940679    10.9573  1 1325.323295 1682.343626 val   J J J J J        
  30321776 1328.682969   3.884615  0.1260946029             280            9.24485        9.979058099  10.8225  1 1325.322181 1652.864483 val     J N J J        
 294093828 1354.523881   0.749198  0.0957849643             670 1.78       1.57685        1.56057155    8.2844  1 1354.112832 1682.34506  val     J N J J J      
 276568546 1628.394219  11.711777  0.05633364737           2440            7.90411        8.008603028  11.3506  1 1624.969268 1682.344247 val   J J J J J J      
 317087106 1326.316696   0.954059  0.201516342           382310 1.33       2.31079        2.307166548   9.2971  1 1325.324371 1682.343131 val   E E E E E E      
 176980573 1328.836309  41.689873  0.3347696802             560 0.650131  14.6806        14.81503894    9.186   1 1325.321792 1652.865396 val   J J J J J J      
 141867895 1347.346712  47.87788   0.5879403664             790 1.44       1.39638        1.425072046  11.3878  1 1325.322072 1652.865145 val   J J J J J J      
  30762159 1328.895811  42.218799  0.1752080158             300           25.3914        25.97882768    8.2405  1 1325.322255 1682.343764 val   J J J J J J      
 300137971 1326.656974   3.534615  0.1539324833             280           10.7309        11.47960436    9.7552  1 1325.321691 1652.86563  val     J N J J J      
 261263316 1326.21694   19.432068  0.1811068738             460            9.83876        9.94646374    9.8214  1 1325.322526 1652.865044 val     J N J J J      
 398383265 1626.725437  13.912265  0.2082666071             450            2.92503        2.511697009  11.0603  1 1624.96898  1682.343943 val   J J J J J J      
  75923359 1654.175316   0.276168  0.04317610512           1390                           0.7775171896 10.9532  1 1653.927622 1682.344269 val   E E E E E E      
 375270451 1580.789088  14.744304  0.287366485              900           10.2675        10.15517111   10.7353  1 1569.448474 1682.344995 val   J J J J J J      
 293937699 1362.510251  33.396904  0.2791981174            3250           11.8051        11.05377998    9.5937  1 1354.112816 1682.34504  val   S S S J S S      
 405953160 1660.414831   4.657859  0.1882240822           35330            9.63527       10.86956522   10.4371  1 1653.926799 1682.343521 val   E E E E E E      
  90917481 1660.294434   9.285635  0.2233195218             500           16.0028        16.4702367     9.1498  1 1653.926997 1682.3437   val   J J J J J J      
 363404187 1661.536395   7.553797  0.1599138825            4540 2.64       3.96744        4.173388763   8.9395  1 1653.92772  1682.344357 val   J J J J J J      
 311103813 1628.075635   0.527557  0.1397973294          349840            1.19824        8.483683721   9.0812  1 1624.969529 1682.344522 val   B B E E B B      
 299892185 1656.121195   0.565989  0.2673392443             560 1.49       2.2157         2.202964799   9.976   1 1653.925571 1682.342404 val   J J J J J J      
 300601518 1327.264449   1.856143  0.2310341192             770 1.43       2.72931        2.512423641  11.0722  1 1325.321677 1652.865763 val     J B J J J      
 468188532 1625.284334   2.74642   0.1612423182             350           11.3504        11.73348798   11.4799  1 1624.969053 1682.34402  val   J J J J J J      
 141686135 1331.283668  23.193061  0.2567471853             330           15.6793        16.15040064   11.2916  1 1325.322179 1682.344193 val   J J J J J J      
 113414697 1657.527271   1.821544  0.2202246696             490 1.45       1.62084        1.486346261  11.1699  1 1653.92578  1682.342594 val   J J J J J J      
 272434319 1385.406332  32.982369  0.2971711447            2040 1.35       1.61344        1.669946692  11.48    1 1381.718584 1652.865729 val   J J J J J J      
  29759308 1326.964722  11.506143  0.1652282135            3350            5.07716        4.774883768  10.7001  1 1325.32237  1682.343311 val   J J J J J J      
 304408387 1654.156652   0.594918  0.140632666           432270            1.51821        4.019550997  11.4007  1 1653.927322 1682.343996 val   B B B B E B      
 370133522 1654.090809   0.518529  0.04219270473            840 0.381272   0.390989       0.4009278001 10.1165  1 1653.925605 1682.342436 val   E E E E E E      
 299945796 1370.954395  42.233335  0.3268860129            1269 1.13       2.01537        2.116057748  10.1819  1 1354.11385  1652.865559 val   J J J J J J      
 277099881 1334.198185  18.35863   0.1764264343             400 1.25       2.5375         1.404607613  11.2876  1 1325.321791 1682.343963 val   J J J J J J      
 348762900 1325.944129   1.206143  0.1581977159            1960 1.4        1.70546        1.702719304   9.5008  1 1325.323251 1682.343479 val   J J J J J J      
 318567783 1330.244137  32.367139  0.4858307564            2440           29.5791        30.57598749   11.04    1 1325.325302 1682.342546 val   J J J J J J      
 177020835 1364.280844  43.448547  0.7473150084             180                          35.2405026    10.7646  1 1325.321318 1682.344637 val   J J J J J J      
 467934030 1654.299586   0.336585  0.0066576513            4160 1.66       2.38272        2.293048764  10.5947  1 1653.927158 1682.343847 val   J J J J J J      
 278589939 1602.828833  14.948883  0.2363418402             310           17.6673        18.75629402   10.9731  1 1596.781957 1682.344595 val   J J J J J J      
 322902400 1601.199311   7.976487  0.1387908738             990           11.2637        10.97118919   10.4519  1 1596.782037 1682.344732 val     J N J J J      
 254118804 1655.777533  13.275791  0.3690669898          113770 1.2        2.44061        2.403745152  11.3151  1 1653.92631  1682.343076 val   J J J J J J      
 277147766 1631.561558  17.951011  0.1073470458            1030            7.76448        8.320126377  10.1257  1 1624.968989 1682.343952 val   J J J J J J      
 113642969 1657.612284   1.066683  0.1604824574          358910 1.01       1.61861        1.60653714   11.3992  1 1653.925685 1682.342508 val   E E E E E E      
  87981179 1657.717      0.576405  0.1119897275            1150 1.35       1.30948        1.352856724  11.3058  1 1653.927271 1682.343949 val   J J J J J J      
 177385907 1341.312112  22.629944  0.2301465305             510 1.26       2.39741        2.375752609  11.0411  1 1325.321886 1652.865459 val   J J J J J J      
 279475851 1338.560381  17.134997  0.1567852226             360           12.0236        11.9501878    10.4526  1 1325.32073  1682.344893 val     J N J J J      
 278898478 1332.874     23.835918  0.1856818012             400           10.8518        10.90967636    6.6857  1 1325.320756 1682.344709 val   J J J J J J      
 313843907 1657.650285  10.599769  0.1636604334            3050 1.29       1.7263         1.771879669  11.5003  1 1653.926895 1682.343608 val   J J J J J J      
 231074642 1329.864311   7.697115  0.1494010022             210           14.9962        14.57125421   10.8897  1 1325.322216 1682.343378 val   J J J J J J      
 128796312 1655.915925   0.456961  0.04724062818            910 0.95       0.782229       0.791266685  11.3576  1 1653.925422 1682.342268 val   J J J J J J      
 300153494 1657.243752   0.7396    0.102944924            23130 1.09       1.38604        1.385635397  11.1274  1 1653.925386 1682.342236 val   J J J J J J      
 340140446 1393.652575  31.204607  0.2552536853            4180           30.8576        36.82567447   11.2007  1 1381.717879 1682.345396 val   J J J J J J      
 379356723 1654.349408   1.422001  0.1614966536             360            7.826          8.736642764  10.2047  1 1653.926843 1682.343561 val   J J J E J J      
 150101862 1325.890312   0.985309  0.09756529718          82540 1.22       2.07299        2.122629624  11.0271  1 1325.321319 1682.344267 val     B B B J B      
 254235597 1656.340893  13.222186  0.110537475             2890           25.0427        25.32377988   10.6702  1 1653.92617  1682.342949 val   J J J J J J      
 166422035 1654.239334   0.989363  0.2927525117          566689 1.16       3.80394        3.50428598   11.1338  1 1653.92589  1682.342695 val   E E E E E E      
  30631031 1354.936866   0.841559  0.03941020797            750 1.67       2.19236        2.167835323  10.679   1 1354.114694 1682.343734 val     J B J J J      
 183981635 1328.787203  15.413619  0.5679918601            1550           21.2115        18.15212987   10.2279  1 1325.323816 1682.342883 val     N J J J J      
 369875198 1659.27586    4.314577  0.1411298137             780           11.0324        10.49295229    9.988   1 1653.925766 1682.342581 val     J N J J J      
 271810226 1364.744701  29.220278  0.2609370825             780           10.5303        10.85658373   10.8875  1 1354.11377  1682.344796 val   J J J J J J      
 375302184 1654.306823   2.544896  0.1304768179           33420 1.56       1.50471        1.551854713  10.9212  1 1653.926605 1682.343345 val   E E E E E E      
 177032968 1358.525832   4.462393  0.1783172243             160           10.7745        10.47084077   10.3901  1 1354.113893 1652.865445 val     J N J J J      
  79658872 1655.934385  13.151139  0.1889818674           11009 1.39       2.03592        2.069725874   9.9818  1 1653.925806 1682.342617 val   J J J J J J      
 365892544 1654.077891   0.239363  0.05748063082            370 1.4        1.7034         1.714791306   9.3612  1 1653.92729  1682.343967 val   J J J J J J      
 260507815 1351.915017  26.861141  0.2710289127             320           15.9824        15.39675494    9.8151  1 1325.320861 1652.865376 val   J J J J J J      
 326598766 1657.834015   1.429183  0.06119761606           1400 1.21       2.92172        3.179256692  10.8385  1 1653.927593 1682.344242 val   E E E E E E      
 142052474 1325.840551   0.566559  0.10198062               480 1.59       1.95941        1.867157608   8.2076  1 1325.322391 1682.344337 val     J B B B J      
 179637565 1326.548523   1.242254  0.1148091147             540 1.35157    1.49937       74.88639171   11.1212  1 1325.321901 1652.864672 val   E E N E J E      
 300443831 1326.47109    1.27142   0.2207057978          150160 1.84       2.90604        2.891772291  10.7572  1 1325.321522 1682.34487  val     J B J J J      
 246288545 1658.934194   7.341932  0.1430208354           18220 1.03       1.07945        1.291191719  10.7711  1 1653.927629 1682.344275 val   E E E E E E      
 259901124 1325.782427   0.684615  0.117206088           140300 1.29       1.98593        2.004643025   6.2278  1 1325.323241 1682.342901 val     B B J J B      
 322284262 1654.164199   0.454845  0.0546632721             660 1.16       1.81682        1.922381203  10.8686  1 1653.926959 1682.343665 val   B B B E B B      
 113534545 1657.544278   0.498628  0.00213911412          14280 0.94       1.76196        1.730846558  11.2526  1 1653.925742 1682.342559 val   J J J J J J      
  24194061 1629.066706   1.262517  0.1435103074          140320 1.262      1.78691        1.786130264  10.3973  1 1624.971489 1652.867677 val   E E E E E E      
 158159741 1658.367225   1.807655  0.0511566365            1720 1.06       1.28129        1.777865567  10.2338  1 1653.926741 1682.343467 val   E E N E J E      
 404057144 1657.115428   3.250836  0.1781783212             460           11.2107        11.38560222    9.5415  1 1653.926081 1682.342867 val   J J J J J J      
 119159758 1654.235177   0.412279  0.08812463625          97080 1.13       1.64029        1.660431362  10.6903  1 1653.927219 1682.343903 val   B B B B B B      
 309894894 1628.302525  13.76521   0.2019356307            1419 1.15       1.43781        1.350020799  10.8736  1 1624.969638 1682.344626 val   J J J J J J      
 407882727 1633.266367   8.094036  0.1703794578             590           10.3802        10.44108982    9.0268  1 1624.969065 1682.344033 val   J J J J J J      
  61276578 1655.833257   0.341683  0.07310649468          37500 1.09       1.49444        1.466231788  11.2205  1 1653.926247 1682.343019 val   B B B B B B      
 300969559 1325.838045   0.431837  0.02680412259            740 1.66       2.42133        2.216765511   9.521   1 1325.321482 1652.865996 val     J B J J J      
 257609307 1629.524549  16.206184  0.275505128            56990 1.02       1.13107        1.1483577    11.4416  1 1624.968974 1682.343936 val   E E E E E E      
 290458014 1626.070181   0.450587  0.04847865533            850 1.35       2.14239        2.201605929  10.9851  1 1624.969475 1682.344465 val   E E E E E E      
 300745939 1358.980319  35.961646  0.5858152133             360           24.8582        24.52923165    6.1496  1 1325.321313 1652.866013 val   J J J J J J      
 294199488 1631.15141   22.572298  0.248521001           104790            1.86059        2.243103538  10.1113  1 1624.969383 1682.344369 val   E E S E S E      
  21601170 1657.260138   0.222239  0.01928367803           3400 2.32       1.60389        1.737382275  11.4387  1 1653.927697 1682.344336 val   J J N E J J      
  74432542 1628.239068  14.422832  0.0858158504            6210            3.73655        3.651631756   9.3728  1 1624.969451 1682.344439 val   J J J J J J      
 404733023 1657.831778   1.004878  0.1348043837             820 1.74       2.81714        2.202459686  10.3496  1 1653.926959 1682.343665 val   J J N E J N      
 141155743 1327.61646    5.115865  0.3320707972             200 1.12       2.27154        2.313030106  10.0698  1 1325.322397 1682.34397  val   E N N E N E      
 118056636 1655.004123   8.535162  0.1741173048             980           12.0895        12.44315504    9.6062  1 1653.927457 1682.344119 val   J J J J J J      
 143257772 1655.825501  13.239986  0.3557584238           22180 1.08       0.882398       0.8821518965 10.9813  1 1653.925909 1682.342711 val   J J J J J J      
 119339602 1654.060615   0.299085  0.0589017999             520 1.4        1.67204        1.588356079  11.1544  1 1653.9272   1682.343885 val     B N B B B      
 230968422 1656.456879  13.317737  0.1793899174            4110 1.29       2.2474         2.417185873  11.4986  1 1653.926561 1682.343305 val   J J J J J J      
  30185831 1325.745901   0.306837  0.08846417547         140079 0.99       1.14921        1.146064812  10.6386  1 1325.322103 1682.343626 val   B B B B B B      
 141685041 1351.187177  37.807618  0.3655996661             660 0.632479  16.276         17.59909315    9.0598  1 1325.322093 1682.344195 val   J J J J J J      
 391923445 1351.102204  46.795561  0.3584539973             339           18.7879        17.9709096     9.9627  1 1325.322042 1682.344588 val   J J J J J J      
 453095637 1326.016246   0.734615  0.08085907305            510 1.01       1.19361        1.175480553  11.5036  1 1325.32136  1652.865915 val     J B J J J      
 253985144 1655.891082  13.142372  0.1949013768           48430           12.9793        12.70946349   10.412   1 1653.926428 1682.343184 val   J J J J J J      
 141122198 1326.382128   1.350587  0.2028716733          342870 2.36       2.30311        2.158855284   8.501   1 1325.322453 1682.343957 val   E E E E E E      
 323968566 1598.979656   0.733226  0.1394742497            2180 1.42       1.33961        1.329755753  10.7249  1 1596.782119 1682.344872 val   E E E E E E      
 341423502 1656.856113  12.918401  0.3853559018            1800           10.1302         9.585628793   8.4129  1 1653.925701 1682.342523 val   J J J J J J      
 391815950 1334.191779  11.085309  0.2377798781           84640 1.12       3.56454        2.50557148   10.9838  1 1325.32197  1682.343952 val   E E E E E E      
 287532056 1394.036342  21.898869  0.1997176853             910           11.1374        10.8614044    10.9302  1 1381.718548 1682.344862 val   J J J J J J      
 260504147 1328.267733   4.20892   0.258427688           149400 1.23923    2.7067                       8.529   1 1325.32054  1652.865404 val   E E E E E E      
 315082049 1657.343263   0.296544  0.01504071168           1130 1.59       2.45974        2.456443615  10.2335  1 1653.926836 1682.343554 val   J J J J J J      
 290268464 1626.87823    3.307532  0.124131676              600           10.7335        11.21354014    8.8013  1 1624.969524 1682.344518 val   J J J J J J      
 270342707 1325.798305   1.936698  0.3647770683            1350 1.15       1.54473        1.535217879   8.3015  1 1325.323499 1682.34334  val   J J J J J J      
 395134061 1609.88397   15.025377  0.3215430678            6000            4.26685        4.503313608  10.6224  1 1596.782141 1682.344911 val   J J J J J J      
 309618198 1367.671535  43.007916  0.8317730954             110           37.7254        39.68181655    8.6988  1 1325.321639 1652.864531 val   J J J J J J      
  87422039 1657.557927   0.384044  0.08826099208           5360                           3.936514878   9.291   1 1653.9273   1682.343975 val     B J J J J      
 383716496 1626.388635   1.111004  0.1559738516            1590 1.27       1.66242        1.941379654   9.5765  1 1624.969548 1682.344543 val   E E E E E E      
 271795775 1341.34626   39.727127  0.3726404513             390           23.0139        23.50829965    9.1559  1 1325.321923 1652.865617 val   J J J J J J      
 319901419 1657.732619   4.587044  0.2707273369             530           13.4438        13.86778367   11.0245  1 1653.926322 1682.343088 val   J J J J J J      
 303841101 1655.614592   5.645191  0.2539771431           74490 1.5        1.95996        1.980232565   4.456   1 1653.92719  1682.343877 val   E E E E E E      
  89667718 1657.522117   0.451405  0.2267542737            4180 2.76       1.64358        1.66216346   10.7214  1 1653.927133 1682.343824 val     J N J J J      
 348895477 1325.884758   0.486698  0.0139682326            5820 2.07       2.37806        2.016728277  11.3567  1 1325.321094 1682.344812 val     J B J J J      
 293975350 1355.521864  16.639006  0.160732798              510            9.5741         9.276857819   9.1914  1 1354.1129   1652.865949 val   J J J J J J      
 167165755 1329.804579  22.284581  0.2148233608             330           10.8586        11.50327711   10.763   1 1325.321747 1652.865258 val   J J J J J J      
 149251535 1355.911162   2.329754  0.2377513957           13030 1.37       1.58334        1.614363215  10.976   1 1354.114193 1682.343873 val   E E E E E E      
 198079646 1373.149561  48.265117  0.6062098695           94090 1.33       1.56853        1.565441413  11.351   1 1354.114982 1652.863717 val   J J J J J J      
  33910256 1336.447889  13.175587  0.1262221235             440           10.7931        10.50654789   10.7348  1 1325.322829 1682.343723 val   J J J J J J      
 303532233 1657.066784  11.367369  0.1270871854            1769           10.6015        10.83881117    7.2771  1 1653.927455 1682.344118 val   J J J J J J      
 119725938 1655.548822   2.227657  0.2271987374             500            9.59983        9.387300824  10.8837  1 1653.927124 1682.343817 val   J J J J J J      
 294065435 1638.471884  14.660217  0.4947823238            8070           24.3387        24.63041961   11.2699  1 1624.969401 1682.344387 val   J J J J J J      
 219280858 1654.327045  14.647406  0.2766894993            1140 0.99       0.853434       0.8452955227  9.2598  1 1653.925619 1682.342448 val   J J J J J J      
 323443291 1625.414941   0.361698  0.0971520828            7000 1.03       1.21854        1.424771586  10.5651  1 1624.969081 1682.34405  val   B B B B B B      
 406091286 1657.594989   0.605572  0.2984622159             550 1.19       1.65308        1.646872385  11.3495  1 1653.926648 1682.343383 val   J J E E J E      
 468189042 1626.359339   0.449198  0.198091826              530 1.47       2.94117        2.652955324  11.0925  1 1624.968817 1682.343772 val       B J J J      
 169446744 1657.53062    0.578489  0.06609236825           1280 1.65       1.67898        1.774464213  11.2218  1 1653.925555 1682.34239  val   E   E E E E      
  80012276 1655.880038   4.194759  0.1432510199            1590           11.6373        10.25953085   10.1659  1 1653.925554 1682.342389 val   E   E E E E      
 150357290 1354.666717   0.985309  0.2685164087            9640 1.         1.05303        1.000249595  10.1893  1 1354.113698 1682.344433 val   J   J J J J      
 181571940 1657.332201   0.27085   0.0227324405            5600 1.05       1.19673        1.199560464   9.8818  1 1653.926707 1682.343437 val       J B B B      
 272238399 1355.036692   1.507532  0.2816220529            1370 1.51       1.58673        1.666669034  11.4762  1 1354.113957 1652.865701 val       B J J J      
 261396645 1654.570302   1.132418  0.1440209212           27270 1.69       1.67217        1.726885758  11.0494  1 1653.926725 1682.343454 val   E   E E J J      
  80061981 1661.393775   8.703769  0.3001929928           90720 1.61       1.96839        1.979204839  11.2963  1 1653.925637 1682.342463 val   E   E E E E      
 183077506 1657.345363   1.94044   0.1413416496            6280            8.24382        8.490471346  10.8481  1 1653.926666 1682.3434   val   E   E E E E      
 394757522 1627.534578  14.501358  0.1654604948             800           10.7126        10.51541144   10.8819  1 1624.968881 1682.343838 val   J   J J J J      
 272188971 1355.404872   1.273504  0.2014938029             270 1.33       1.34323        1.360175876  10.4824  1 1354.113736 1652.865806 val       N B J J      
 348957284 1366.69542   43.074789  0.6633517506            1570 1.14       1.6942         1.574261998  11.419   1 1325.32093  1652.865788 val   J   J J J J      
  76921762 1654.278297   0.538668  0.1148224709           19050 0.98       1.1291         1.102291726  11.4835  1 1653.927479 1682.344139 val       J J B J      
 253806065 1657.464174   0.818767  0.1493676638            2020 1.59       1.69059        1.645347753  10.8105  1 1653.926566 1682.343308 val       J B J J      
 293795606 1627.879266   0.296307  0.1523966162            7509 0.98       0.975552       0.9597320232 11.3625  1 1624.969458 1682.344448 val   J   J J J J      
 141156374 1342.43333   22.422181  0.1966425274             339           13.2046        14.17327734    9.8561  1 1325.322344 1682.343956 val   J   J J J J      
 325279192 1331.577357  19.68347   0.1702620155             860            8.65675        8.743390481  10.0014  1 1325.324587 1682.343148 val   J   J J J J      
 287870438 1402.544349  28.327876  0.2767633485             270 1.05       1.0097         0.9917767098  7.0096  1 1381.718488 1652.865833 val   J   J J J J      
 260502638 1326.084179   1.245726  0.2358782181             400 1.14       1.85158        1.864918134  11.4083  1 1325.32075  1682.344504 val   B   B B B B      
 273790685 1348.445982  26.666167  0.5237235199            6509            0.800016                    11.1992  1 1325.323565 1682.343554 val   J   J J J J      
  22098070 1657.276865   0.479878  0.0219544185            9150 1.94       3.36362        3.16099613   11.2761  1 1653.92765  1682.344294 val   J   J J J J      
 369934178 1598.42837    0.532532  0.08521577064           6710 1.53       3.86593        3.900568021   8.222   1 1596.781988 1682.344649 val   J   J J J J      
  24209942 1658.642907   3.731593  0.192960674              470            9.26573        9.955737082   6.6581  1 1653.927534 1682.344188 val   J   J J J J      
 278413697 1601.858537  16.527186  0.1684120253             880           12.237         12.26451188   10.0562  1 1596.781894 1682.344487 val   J   J J J J      
 294680417 1632.574481  17.783937  1.080552012             3780           11.714         11.46304578   10.8719  1 1624.969286 1682.344266 val   J   J J J J      
 406098128 1657.663512   0.455572  0.0496117908            2389 1.65       1.90722        1.810704567  11.393   1 1653.926699 1682.343429 val   J   J J J J      
 300710871 1349.706753  31.293098  0.3354620106             950 1.51       2.76288        2.850924896  11.4741  1 1325.321564 1682.34495  val   J   J J J J      
 404220255 1654.503827   0.555513  0.09250402476           1700                           1.337697017   8.0065  1 1653.926797 1682.343518 val   E   E E E E      
 306772814 1327.810868   2.767254  0.1065669515             560            8.89277        8.778240711  10.9583  1 1325.321328 1682.345216 val   N   N E J E      
  22576749 1657.768173   3.099063  0.3387895672             610 0.87       1.80007        1.795239935  11.1228  1 1653.927635 1682.34428  val   J   J J J J      
 337552445 1657.221422   0.248628  0.03109341768           2800 1.92       1.83061        1.872268207  10.2957  1 1653.927201 1682.343885 val       B J J J      
 390142066 1657.314019   0.290294  0.04773594536            960 2.04       2.54502        2.39237927   10.3286  1 1653.927574 1682.344224 val       B J J J      
 140760669 1325.904281   2.18392   0.2058999776             169           10.2731        10.47413127    9.0495  1 1325.32254  1682.343821 val       N J J J      
 317128956 1654.428503   0.472179  0.2775940341            1769 1.31       1.915          2.018144283  11.1231  1 1653.926676 1682.343408 val   J   J J J J      
 364064572 1657.388392   0.369461  0.05195360582           1750 1.14       1.20707        1.247210003  11.2507  1 1653.927684 1682.344324 val       N B B B      
 260659602 1328.317425   3.081837  0.1529207519             140           11.3285        11.54323011    8.4402  1 1325.320801 1682.344583 val       N J J J      
 278990892 1359.006366  36.23489   0.6388211107             490           30.3848        30.5881839     9.493   1 1325.320656 1682.344765 val   J   J J J J      
 376669425 1655.153006  16.899457  0.1370545963           19450           16.3541        16.9536091    10.0604  1 1653.926713 1682.343442 val   J   J J J J      
 372909372 1329.211886   9.017948  0.1859500878            1689 1.13       1.4384         1.343947808  10.8322  1 1325.321052 1652.866242 val   E   E S S E      
 265332741 1656.050723   2.211295  0.1533533083             430           11.012         11.16841056   11.3503  1 1653.926121 1682.342905 val       N J J J      
 410446402 1325.847858   0.24642   0.035262702             1530 1.46       2.94588        2.355981786  10.6173  1 1325.321045 1652.86619  val       B J J J      
 301683643 1628.223639   2.09839   0.011121467             2950            5.31638        5.407596585  11.2922  1 1624.969534 1682.344528 val   J   J J J J      
  32152757 1328.130336  14.20421   0.1203096587             620 1.14       2.08388        2.100688183  11.4286  1 1325.322639 1682.343261 val   J   J J J J      
  50270149 1355.091107   9.425587  0.2686292295             620           10.0734        10.38557083   11.1542  1 1354.116066 1682.342822 val   J   J J J J      
 272087003 1363.562319   9.953365  0.0873905447          110490 0.66       1.06623        0.9309925666 11.3375  1 1354.113765 1682.34486  val   J   J J J J      
  60967239 1655.788187   0.341683  0.07743561829          34430 1.04       1.34385        1.370308154   8.415   1 1653.926402 1682.343159 val       B J B B      
 278199150 1412.396364   1.567254  0.05286347742           1680 1.08       1.11092        1.136567174   8.5694  1 1410.927764 1682.344535 val   E   E E E E      
 279051289 1339.364321  13.67767   0.142247768             1090            0.861993       1.570095922  10.4792  1 1325.320453 1652.865728 val   J   J J J J      
  38679633 1325.930238   9.14017   0.0659920274             470 1.16       2.34875        2.207919065  11.3781  1 1325.321949 1652.863836 val       N N J J      
 369370220 1626.033483  14.455913  0.1704352143           22750           39.359         53.4984764    11.1747  1 1624.969109 1682.34408  val   J   J J J J      
 300290025 1333.790624  16.057228  0.1724546287             420 0.755068   8.0541         8.173388744  10.1628  1 1325.321595 1682.344799 val   J   J J J J      
 256162644 1627.337864   2.706143  0.159851867           312030 1.03       1.25641        1.265374151  10.4215  1 1624.969247 1682.344226 val   E   E E E E      
 370227522 1326.415497   2.311698  0.1078638287             130           10.0118        10.10795339    8.0772  1 1325.322313 1652.864915 val       N J J J      
 287873287 1410.658968  30.534741  0.5673354878            2080 1.13       1.06091        1.067948484  11.1624  1 1381.718348 1652.865966 val   J   J J J J      
 280909671 1411.738481   0.969337  0.1974636403          100650 1.15       2.33102        2.368112107  10.7576  1 1410.927864 1682.344325 val   E   E E E E      
 299779198 1325.665112   4.491559  0.282968217             5790 1.7        1.7735         1.736018928   5.9167  1 1325.323464 1682.343588 val   J   J J J J      
 300354611 1655.824343   0.486822  0.1046423889            3379 1.12       1.36359        1.247598785  11.4989  1 1653.925445 1682.342289 val       B J B B      
 406864355 1626.443934   0.583226  0.07997778138          43470 0.97       0.967404       0.9595431794 11.1024  1 1624.969682 1682.344684 val       B J J J      
 344132084 1654.520099   1.14214   0.298212754              280 1.35       1.28566        1.333990266   9.9642  1 1653.927303 1682.343979 val       J B J J      
 309433961 1602.976365   5.837209  0.2740569625            5850 1.52       2.08827        2.045369444  10.6742  1 1596.782042 1682.344741 val   J   J J J J      
 340205734 1657.297838   0.388211  0.07447051613           6430 1.45       3.08995        4.333958659   9.1881  1 1653.92675  1682.343475 val   J   J J J J      
 167364796 1325.794018   1.214476  0.09872475404            490 1.05       1.08139        0.9902628416 11.1663  1 1325.321532 1682.3445   val   E   E E E E      
 219280595 1654.478255   0.489363  0.05154460479           3930 1.58       3.06468        3.188866708   8.1178  1 1653.925652 1682.342479 val       B J J J      
 379191982 1654.101113   0.578946  0.1530212173          134630 1.46       2.00684        2.046921689  10.6211  1 1653.926777 1682.343502 val   B   B E B B      
  75148991 1655.332981  27.015262  0.3849674835            6420            0.976079      20.30569562    8.95    1 1653.927758 1682.344393 val   J   J J J J      
 118724713 1656.021975   2.974222  0.1395802385            2630            9.64272        9.967478399  10.9442  1 1653.927349 1682.344021 val   E   E E E E      
 276783657 1326.969814   1.511004  0.1545908192             300 1.14       1.7946         1.211479927  10.8179  1 1325.321985 1682.343972 val   N   B E N J      
 281578420 1394.263132  40.719724  0.794034618             1000                           5.597085951  11.2094  1 1381.717894 1682.345387 val   J   J J J J      
 300746125 1344.581989  21.510237  0.2542510013             380            9.46341       10.03171304   10.0069  1 1325.321289 1652.866028 val   J   J J J J      
 276845678 1658.446951  10.111826  0.2697835177            4760 0.73       0.754038       0.7650885527 10.6329  1 1653.926383 1682.343142 val   J   J J J J      
 382311655 1655.031844   2.379587  0.1956258473             280            9.26222        9.346986792   7.3841  1 1653.926855 1682.343571 val   J   J J J J      
 300329883 1326.077043  13.584615  0.2291724551             480            1.51152                     11.0545  1 1325.321622 1652.865722 val   J   J J J J      
 269898810 1598.626461   0.30267   0.0243407214            3539 1.47       2.31353        2.391105038  11.0213  1 1596.781989 1682.34465  val       B J J J      
 384604806 1626.491141   1.086004  0.05713467044           1030 1.38       1.93781        1.95021218   10.5022  1 1624.969408 1682.344395 val       B J J J      
 384740598 1627.016672   3.606365  0.2402921                380           13.7252        15.29946293   11.3802  1 1624.969389 1682.344375 val   J   J J J J      
 404119542 1653.878228   0.576168  0.5045503176            1030                          94.38395156    9.4296  1 1653.926227 1682.343001 val   J   J J J J      
 142018995 1367.86716   43.020666  0.4409618265             280                         148.43379       7.8908  1 1325.322067 1682.344367 val   J   J J J J      
 272564718 1383.986603   0.751976  0.05760888136            260 1.39       3.878          3.831635255   8.9126  1 1381.718633 1652.865686 val       B J J J      
 382148635 1654.152385   0.209501  0.02404652478            720 1.67       1.6645         1.664589274  10.0492  1 1653.927045 1682.343744 val       B J J J      
 382312052 1654.4094     0.797001  0.08700062916           6630 1.06       1.25605        1.240992077   9.7775  1 1653.92684  1682.343558 val   E   E E E E      
 118398402 1657.373711   7.568589  0.1403216401            1760            4.34299        3.837638941  11.0093  1 1653.927384 1682.344054 val       N J J J      
  30920361 1659.124033   4.514489  0.1895182482          200700 1.32       1.71551        1.772727474  11.0563  1 1653.926016 1682.342809 val   E   E E E E      
 349196417 1363.746238  43.679297  0.6019007127             950                           1.52682576   11.216   1 1325.321108 1682.344922 val   J   J J J J      
 140576341 1392.46427   49.197569  0.541173259             1220           21.969         23.18409634   11.0357  1 1354.114966 1682.343556 val   J   J J J J      
 469902312 1338.838817  16.652582  0.4154819209            5140 1.17       1.98117        1.486343005  11.4155  1 1325.325334 1682.342595 val   J   J J J J      
 255762764 1659.302128   9.024158  0.1627958103           23560 1.25       2.7668         2.263299912  11.529   1 1653.927603 1682.344251 val   J   J J J J      
 290289792 1627.128172   1.179754  0.1006920039             360 1.32       1.28064        1.295435079  10.5164  1 1624.969433 1682.344421 val   J   N J J S      
 327671979 1340.355339  26.502634  0.6660111924            4020 1.41       1.69191        1.825643663   9.9825  1 1325.325338 1682.342568 val   J   J J J J      
 311699493 1626.39094    1.154059  0.1930163677          591310            1.20443        1.099143243   6.7003  1 1624.96936  1682.344345 val   E   E E E E      
 339601581 1654.865491   8.000101  0.136001717             1330 0.84       0.999144       0.7807996872 10.5315  1 1653.926358 1682.34312  val   J   J J J J      
 409934330 1655.351336   2.488217  0.1399373241            4510                           2.310685112  10.1779  1 1653.926553 1682.343297 val   E   E E E E      
 270341486 1332.406628   7.459615  0.4865906864          214300                           3.900504607   9.8823  1 1325.323514 1682.343514 val   E   E E E E      
 370038896 1327.634846   3.094337  0.1507560986             140           10.7818        10.00432638    9.4718  1 1325.322507 1682.343477 val   J   J J J J      
 169257502 1657.118313   0.554183  0.3722613466            1340 1.11       2.54816        2.67614038    7.73021 1 1653.925612 1682.342442 val   J   J J J J      
 349191509 1325.809795   0.770726  0.1020441224             200 1.47       2.83826        2.739188968  10.8241  1 1325.320716 1652.865951 val       B B B J      
 441261072 1657.556306  10.663236  0.1276389349             840 1.48       2.7524         2.75561589    8.2167  1 1653.925663 1682.342488 val   J   J J J J      
 365363283 1654.436507   0.841446  0.2251457062             660 1.59       1.81215        1.824362413  10.9824  1 1653.927374 1682.344044 val       J B B B      
 167548779 1326.286367   1.201282  0.1276362125              50            1.53616                     11.4555  1 1325.32097  1652.865538 val       B J J J      
 390721620 1657.429721   0.28335   0.037124517              790 1.2        1.48664        1.499578201  10.018   1 1653.926721 1682.343449 val       B J B B      
 290352455 1655.72768    2.178842  0.1670736046             350           11.2167        10.45940148    5.8207  1 1653.926329 1682.343092 val   J   J J J J      
  41256189 1327.300789   1.722809  0.1602040089             210            8.08693        8.297484921  10.0321  1 1325.321754 1682.344251 val   J   J J J J      
  86971296 1657.443767   0.347933  0.07345561496           3410 1.51       2.31842        2.278524587  10.7126  1 1653.927334 1682.344007 val       J J B J      
 182074579 1654.65496    0.997179  0.1663494008            4390 0.92       0.75629        0.78429015    9.3073  1 1653.926063 1682.34285  val       J J B J      
 369327273 1633.462925  12.436375  0.1539623225             690           10.3845        11.07748866    8.1709  1 1624.968937 1682.343898 val   J   J J J J      
 410087746 1328.729635  21.46449   0.3238991541            1050 1.01       1.45023        1.369826163  10.0727  1 1325.325218 1682.342764 val   J   J J J J      
 287588629 1394.067423  29.033138  0.2575239341            5180 1.05       1.01271        1.099398318  11.1019  1 1381.71857  1652.865749 val   J   J J J J      
 261563358 1325.447507   0.067254  0.02324163732           1840 0.83       0.842818       0.7506914605 11.4705  1 1325.324375 1682.343056 val       B J B J      
 287591034 1388.12398    5.605448  0.1781411374             380            8.90373        9.800953239   9.6835  1 1381.718405 1652.865907 val   J   J J J J      
  49143782 1654.246717   0.328251  0.03585485673           1900            1.74675        2.469820165   8.6569  1 1653.927477 1682.344138 val       B J J B      
 466685972 1654.209914  17.040262  0.1446718244           15359            7.69218        8.194020332  11.3406  1 1653.92678  1682.343504 val   J   J J J J      
 340178535 1394.852266  16.131601  0.3431191533             570                          80.60936253   10.8155  1 1381.71792  1682.345363 val   N   E J J J      
 261419829 1598.594922  43.151004  0.3029200481            2839 1.05       0.854749       0.8022275981 10.5323  1 1596.781745 1682.344231 val   J   J J J J      
  31675501 1339.004376  14.447891  0.553787662            10720 1.08       1.44529        1.459431093   9.8499  1 1325.32302  1682.343015 val   J   J J J J      
 349096682 1329.083658   5.704059  0.1845263087             270           12.4208        12.45902421    9.4504  1 1325.320962 1682.344927 val   J   J J J J      
 167551926 1326.475256   1.251282  0.1465000966             190 1.55       2.49437        2.347821633   9.194   1 1325.321163 1682.344627 val       N J J J      
 351346904 1654.247363   0.401168  0.1032686666            2940 1.33       1.17984        1.231291246  11.2917  1 1653.92585  1682.342658 val   B   B B B B      
 290305748 1654.410126  14.704163  0.2507059792            1280 1.33       1.20399        1.208389746  10.5219  1 1653.926274 1682.343042 val   J   J J J J      
 271999852 1326.444558   3.710309  0.1858493778             280            8.54138        9.034885707  11.2425  1 1325.321901 1682.344805 val       N J J J      
 324654261 1658.121578   4.382519  0.2167155646             480           14.7813        15.52008885   10.6196  1 1653.927061 1682.343758 val   J   J J J J      
 142084327 1339.473738  14.379287  0.2093624187             590 0.87       1.1737         1.148490929   9.4793  1 1325.322148 1652.865245 val   J   J J J J      
 466270949 1656.447179  14.186274  0.1041272512            7100           11.0268        10.13002068   11.3201  1 1653.926139 1682.342921 val   J   J J J J      
 340217261 1385.771565   8.565865  0.2475534985             550           13.5191        12.82193472   11.0931  1 1381.717948 1682.345341 val   J   J J J J      
 357609505 1626.768518  41.361999  0.8934191784            1780           67.9146        52.36908145    8.9831  1 1596.782063 1682.344777 val   J   J J J J      
 340460526 1392.45504   48.724389  0.6967587627            4180            5.43222        3.780422994   6.6172  1 1381.717926 1682.345368 val   J   J J J J      
 108667731 1657.745033   2.323323  0.1980632857          433520 1.494      3.23319        3.272032077  10.6695  1 1653.926153 1682.342933 val   E   E E E E      
 179214048 1326.233954   0.855448  0.02122366488            709 2.57       1.73797        1.817066035  10.2623  1 1325.321964 1682.343831 val       B J J J      
 277891592 1328.16143    8.091559  0.4015031576             770           14.6833        14.68617772   11.0817  1 1325.324436 1682.342862 val   J   J J J J      
 314200178 1657.382595   0.218072  0.02490600312           3760 1.66       2.61478        2.799904549   7.9501  1 1653.926865 1682.34358  val       B J J B      
 140609648 1348.454349  47.870717  0.6318934644           16970 1.08       1.64459        1.696466605  11.4891  1 1325.322512 1682.343722 val   J   J J J J      
 301845636 1655.281524  27.391175  1.64182703               670           39.8537        39.08988862   10.236   1 1624.96955  1682.344544 val   J   J J J J      
 141753278 1327.133582   4.490865  0.1490518094             270           10.0441        10.62755049    9.4009  1 1325.322244 1652.865056 val   E   J J J E      
 149060376 1338.355745  14.509861  0.1850007277            1450            9.8546         9.981180351   9.6613  1 1325.321515 1652.86458  val   J   J J J J      
 410227751 1657.509219  24.556197  0.155686289             5010           31.6297        33.75992068   10.1707  1 1653.92658  1682.34332  val   J   J J J J      
 120063021 1658.615322   5.530461  0.2324452758             480           11.6418        12.42162771   11.1941  1 1653.927042 1682.343742 val   J   J J J J      
 279322995 1334.21464   37.369359  0.5747407414           16720 2.13       2.15501        1.961965129  10.4354  1 1325.320575 1652.865797 val   S   S S S S      
 287874075 1384.025763   0.520726  0.04987513628           1190 1.12       1.12937        1.139861338  11.3351  1 1381.718289 1652.866022 val       B B J B      
 344128598 1654.121713   0.374779  0.00245480245           4660 1.24       2.32794        2.298627065  10.5507  1 1653.927272 1682.343951 val   J   J J J J      
 369867255 1630.241026  14.23828   0.1775513516             810            9.88174       10.23746646    9.7161  1 1624.969433 1682.344421 val   J   J J J J      
 278777070 1328.850864   4.018643  0.265511743             1689 1.57625    2.0785713      1.862331826   9.7397  1 1325.320748 1682.34465  val   J   J J J J      
 382304847 1338.966008  14.345459  0.2620915359            2210           22.6948        20.29006777   10.8742  1 1325.324591 1682.342899 val   J   J J J J      
  38509826 1325.92211   14.942382  0.1576421301             650 0.83       0.736065       0.8371164079 11.2335  1 1325.32222  1682.343078 val       N J J J      
  32154120 1327.071776   2.025587  0.149731391              160            9.45085        9.557360501   9.5069  1 1325.32259  1652.863997 val       N J J J      
 372223132 1655.906407  26.519195  0.3914233182            2930 1.22       1.39357        1.397280169  10.278   1 1653.925911 1682.342713 val   J   J J J J      
 349992543 1658.306212   2.260344  0.2635787138            3620                           4.542278807   9.7558  1 1653.92722  1682.343903 val   J   J J J J      
 340139796 1393.712361  47.535388  0.4021493825             970           68.0581        67.25568845   10.2229  1 1381.717909 1682.34537  val   J   J J J J      
 407221104 1626.251741   0.29642   0.0365871206            2480 1.58       2.69017        2.59369765    9.8728  1 1624.969709 1682.344712 val       B J J J      
 307326728 1654.166661   0.392835  0.1995130398           35110 0.98       0.911783       0.8929823233 10.1062  1 1653.927635 1682.344281 val   J   J J J J      
 254235775 1655.66885   13.875323  0.1520735401            4529            9.10438        9.000900901  11.1903  1 1653.926158 1682.342938 val   J   J J J J      
 141979739 1326.044724   0.891559  0.1788823978             150 1.56       1.56024        1.520443508   7.7484  1 1325.322005 1682.344351 val   J   J J J J      
 360914816 1656.018958  13.733451  0.179084201             6140 1.08       0.973503       0.9679169161 11.2504  1 1653.925489 1682.342331 val   J   J J J J      
  74649918 1627.870618   0.584501  0.1432553501          356220 1.37       1.91526        2.019929557  11.1102  1 1624.969431 1682.344419 val   B   B B B B      
 300033719 1332.672431  40.237448  0.2852835063            3320           10.799         12.00352765    9.6576  1 1325.321683 1682.344704 val   J   J J J J      
 278385856 1612.06845   14.98543   0.1751796767            2310            5.18175        5.723479708  10.7392  1 1596.781884 1682.34447  val   J   J J J J      
  24496505 1657.591617   0.409044  0.03376249176           2460 2.03       2.25022        2.211332487   9.8085  1 1653.927523 1682.344178 val       B J J J      
 140761131 1342.550394  39.302008  0.3741551162             180           26.362         26.77338772   10.1973  1 1325.322603 1682.343839 val   J   J J J J      
 177163343 1354.643681   0.518643  0.1059691378             990 1.23       2.39007        2.200050841  11.3497  1 1354.113854 1682.344616 val   J   J J J J      
  63409608 1657.652778  10.599819  0.2039405176             510                         180.0386635    11.1815  1 1653.927459 1682.34412  val   J   J J J J      
 389436396 1325.829576   1.249198  0.09197844874            360                          10.86355561   11.3829  1 1325.321847 1652.864886 val   J   J J J J      
 119088713 1654.311834   0.559501  0.1093376854             740 1.21       1.73645        1.836643445  11.3907  1 1653.927258 1682.343938 val   B   B B B B      
  76523836 1654.383755   0.56714   0.2121727454            1450 1.19       1.18491        1.193442387  10.3336  1 1653.92753  1682.344186 val       B J B J      
 254258206 1665.040689   7.987682  0.4691964407          679570 1.94       3.9965         3.021710972   9.2     1 1653.926033 1682.342824 val   E   E E E E      
 277045346 1667.813001  10.751049  0.128582546            19170            8.50968       10.13344868   10.4784  1 1653.926393 1682.343152 val   J   J J J J      
 255984294 1627.846357   0.81714   0.0599699046            1090 1.21       1.64663        1.735311951  11.4734  1 1624.969323 1682.344304 val   E   N E E E      
 182012304 1657.206112   0.257655  0.05054418135           3329 1.86       2.19638        2.202207058  10.4035  1 1653.926708 1682.343437 val       B J J J      
  50520772 1791.085059  17.689002  0.1524791972            1020                          75.81878537    8.33137 2 1790.681521 1815.015052 val   J   J J J J      
 390652227 1931.277612   4.518549  0.3184673335            4810            4.26661        4.13828074    9.1697  2 1928.120513 1954.870377 val   E   E E E E      
 285568054 1793.916465   3.379262  0.1313181213             780           10.4938        10.35664407    8.6491  2 1790.682133 1815.015595 val   J   J J J J      
  41613739 1684.104402   0.604878  0.168047206              290                          79.05886068    8.5189  2 1683.363309 1710.176341 val   B   B B E B      
 359336283 1764.73094    0.104068  0.00808296156            420                           2.03650162    8.0248  2 1764.701385 1815.013818 val   J   J J J J      
 393887416 1749.152228  12.679931  0.3120531019            4150 1.063      2.47111        2.567804213   8.43993 2 1738.652693 1926.473046 val   J   J J J J      
  18066482 1903.800355  10.19021   0.3183421604           12870 1.539      1.76835        1.703168518   6.5491  2 1899.328104 1926.473671 val   J   J J J J      
  21020128 1715.486786  43.735232  1.022967076             3790 1.023      1.52556        1.515072876   7.9627  2 1683.364907 2035.116448 val   J   J J J J      
 230523116 1684.679631   1.15835   0.207228815              540 1.21       1.35171        1.341546226   7.46789 2 1683.362282 1737.385225 val       N J J J      
   9376853 1903.809705   6.848509  0.03876256094            679            1.29386        1.763146178   9.2231  2 1899.328247 1926.473606 val   J   J J J J      
1001239799 1744.374526   6.477041  0.2674370229             380 1.201      1.50006        1.475925983   5.65492 2 1738.653671 1763.299893 val       N J J J      
 198384873 1795.488672  29.622345  0.2837820651             560           10.378         10.25067839    8.3285  2 1764.697407 2035.115784 val   J   J J J J      
 199600304 1738.955254   0.229878  0.03182201154           3580            2.15988        2.294002122   8.71791 2 1738.66024  1763.306055 val       B J J J      
 354249600 1791.10068   10.728406  0.1835630267             900           30.5475        30.94393222    8.66205 2 1790.681881 1815.014866 val   J   J J J J      
 116483418 1750.028388  12.692796  0.1290857353             700 0.7        0.817937       0.889631014   7.6581  2 1738.654568 1954.867624 val   J   J J J J      
 328818360 1908.116785   9.403829  0.1304311082             730           19.8582        20.17409854    6.5929  2 1899.328408 1926.474407 val   J   J J J J      
 298972209 1714.602623  11.307411  0.204551065              470 1.41       1.62655        1.628597137   8.6091  2 1711.383192 1763.306561 val   J   J J J J      
 150342503 1712.279722   3.742024  0.1313824626             440           10.9452        10.81133958    7.7447  2 1711.387747 1926.472208 val       N J J J      
 161732839 1757.270168  35.745605  0.3653200831             380            9.09574        8.721356862   8.2462  2 1738.655111 1982.262325 val   J   J J J J      
 430852326 1711.607956   1.241683  0.142135453              210 2.31       3.59186        3.714062806   8.6496  2 1711.383357 1763.306353 val       B J J J      
 352374317 1684.112827   2.119461  0.1061426069            2530                           2.36825914    9.20853 2 1683.363807 1789.67825  val   E   E E E E      
 417642458 1738.944093  24.842556  0.2273093874             300                          87.22492443    6.37801 2 1738.657668 1815.012379 val   J   J J J J      
 330470939 1715.575308   9.615483  0.2966376506             400 0.87       0.795117       0.7582985     9.0114  2 1711.383287 1763.306467 val   J   J J J J      
 186334023 1765.038639   0.329878  0.03830543336           2880 2.004      1.81961        1.745659087   7.78605 2 1764.703289 1789.682574 val   J   J J J J      
 416576220 1712.025495   3.207301  0.1555861715             380           10.5841        11.4029363     5.8096  2 1711.387926 1926.472504 val   J   J J J J      
 249917671 1792.392608  10.508361  0.2455803966            2970            6.4328         5.369108837   8.4423  2 1790.682213 1815.015534 val   J   J J J J      
  57764624 1683.858175   7.234582  0.0737927364            3890                         112.0416051     6.52283 2 1683.363084 1710.176185 val   J   J J J J      
 198181264 1720.324441 100.738315  0.2155799941             380                           1.105553258   7.59613 2 1683.366139 2035.114901 val   J   J J J J      
 357345626 1929.660002   3.647605  0.3018393138          254480            3.05379        3.069848126   8.7274  2 1928.119829 1954.869444 val   E   E E E E      
  21226833 1723.582062  42.614451  2.119216648              520 1.283      1.61415        1.63242133    8.102   2 1683.364689 2035.11648  val   J   J J J J      
 207495585 1752.041831  26.433242  0.2595744364            1210           10.8568        10.84689752    7.7735  2 1738.655568 2009.282839 val   J   J J J J      
 136704900 1714.419703  12.228551  0.4289775691           13450                          13.55738029    8.6711  2 1711.384133 1763.305123 val   E   E E S E      
 266353172 1817.757801   2.142794  0.2886772077            3070 2.335      2.77817        2.739421542   8.80805 2 1816.099262 1841.141314 val   J   J J J J      
 199714470 1761.356462  28.320869  0.2628176643             530           16.6658        16.66625802    8.0695  2 1738.655991 2035.115684 val   J   J J J J      
 235555211 1756.396578  21.952712  0.2026235318            1010           10.4105         9.907266902   6.69372 2 1738.654614 1982.262858 val   J   J J J J      
 286356383 1792.110752   0.868767  0.164275152             5390 1.623      1.45429        1.496028247   8.18991 2 1790.682944 1815.015981 val       J J B B      
 198186255 1798.142084 137.620955  0.1445020028            1030           10.9098        10.52695063    9.23083 2 1683.365977 2035.114619 val   J   J J J J      
 373575703 1712.953222   2.722848  0.2858173546           47840           12.3379        14.39288209    8.79827 2 1711.383722 1737.385126 val   E   E E E E      
  28830771 1802.855438  11.194993  0.2624106359             600                          75.84274486    9.07602 2 1790.68298  1815.016353 val   J   J J J J      
 364968470 1692.126738  13.039161  0.5014861321             330                          71.65202298    8.82268 2 1683.363708 1763.303827 val       N J J J      
 202750246 1683.946538   0.320155  0.04554845185           3420            2.06158                      8.0417  2 1683.362567 1737.385292 val   J   J J J J      
 194138888 1692.356483  13.014801  0.1676306369             510                           3.52832496    9.2041  2 1683.362937 1763.304538 val   J   J J J J      
 159501196 1696.526449  36.658485  0.1473671097             740           10.9604        11.00915535    8.7546  2 1683.365459 2035.113422 val   J   J J J J      
 367854515 1685.065546  10.448124  0.2022756806             230           15.6461        15.74885401    8.61148 2 1683.36491  1954.864463 val   J   E J J J      
 202491864 1726.972946  25.975212  0.2137759948             580           10.9395        11.1799919     8.9702  2 1711.386938 1954.866419 val   J   J J J J      
  11929960 1683.859473   0.240294  0.03773336682            339                           7.458207205   8.7291  2 1683.36274  1737.385333 val       B J J J      
 386956587 1901.335006   0.4396    0.146153812            31000 1.43       1.8165         1.812604087   6.8854  2 1899.328697 1926.474375 val   B   B B B B      
 329153952 1684.258499   3.360864  0.05374021536            990            7.04997        6.425656255   7.71066 2 1683.365117 2009.280643 val   J   J J J J      
 272759725 1691.990414  42.946008  0.3306842616             400                         105.8914848     7.726   2 1683.36618  1982.261254 val   J   J J J J      
 372640192 1720.367883  14.690184  0.2097758275             790           17.3905        17.95176337    9.17951 2 1711.384888 1982.25945  val   J   J J J J      
 141859885 1717.969429  15.330185  0.1738442979             530            8.32962        8.125818998   9.2418  2 1711.387567 1912.492766 val   J   J J J J      
 310994603 1684.519193   1.160774  0.222868608            10910 1.335      2.10919        2.073274508   8.80976 2 1683.367088 1926.471376 val       B J B J      
 252526247 1738.972814   2.304878  0.2226512148             240 2.87       3.40113        3.572500082   6.93424 2 1738.660104 1789.680813 val   J   J J J J      
 410618086 1792.326679   3.063683  0.1703407748           28760                          17.58092186    8.10575 2 1790.681923 1815.015053 val   E   E E E E      
 293951433 1684.521727   1.221544  0.02234203976            360 1.991      3.14311        3.075639729   7.6182  2 1683.36378  1789.678243 val   J   E J J J      
 230200871 1746.821886  18.348267  0.1721067445             640           11.0226        11.01479757    8.6279  2 1738.654322 1982.26298  val   J   J J J J      
 159880411 1935.476496   7.36792   0.1363801992             880           10.2566        10.20580759    8.3956  2 1928.116786 1954.867147 val   J   J J J J      
 329710448 1744.432253   6.490875  0.2998135163             640                         958.7351859     9.22401 2 1738.659548 1763.304973 val   J   E J J J      
 284266925 1743.576471  16.716595  0.1364074152             880            8.58866        8.631232549   8.4669  2 1738.654059 1954.86796  val   J   J J J J      
  40612890 1683.9245     0.517378  0.01651470576           1000                           4.582794768   9.23652 2 1683.36288  1737.385365 val       B J J J      
 259167997 1686.115541   2.650901  0.135063406              180            8.74975       12.34446526    9.24    2 1683.364294 1982.260084 val   J   E J J J      
 444769645 1791.112101  10.719439  0.1550030879             770                         189.0198226     8.6127  2 1790.681246 1815.014555 val   J   J J J J      
 202442062 1712.045481   2.580572  0.1405121454             380           10.4412        10.25006864    9.1615  2 1711.387053 1763.300681 val   J   E J J J      
 202511362 1684.100087   5.479374  0.1582443211             320           11.3895        10.67623045    7.7092  2 1683.366433 1982.261478 val   J   J J J J      
  23747173 1743.133047   4.27613   0.194136302              679           12.9118        12.91730327    6.54501 2 1738.652968 1954.868619 val   J   J J J J      
 355895910 1722.474044  15.025825  0.272267949              610           17.8674        17.46655131    6.98261 2 1711.387565 1926.471916 val   J   J J J J      
 166150157 1713.003218  11.68665   0.158003508              410           10.7974        10.53963868    8.3521  2 1711.387155 1954.86651  val   J   J J J J      
 148968233 1686.215459   3.082301  0.1214118364             320            8.1145         7.835682397   7.8958  2 1683.36681  1926.471098 val       N N J J      
 123418227 1711.260733  28.203386  0.7307497313             660 1.51       1.54437        1.502795452   8.0426  2 1683.3643   2035.117072 val   J   J J J J      
 186662155 1793.330625   1.842526  0.1232097136             709            9.18033       10.17047235    9.2874  2 1790.682716 1815.016078 val   J   J J J J      
 277414027 1716.799285   2.248757  0.2244259486             780           10.337         11.26153653    9.1687  2 1711.384609 1737.385447 val   J   J J J J      
 407871234 1684.857831   1.869461  0.2085570692             450 1.43       1.47597        1.494455161   9.22006 2 1683.362964 1710.176102 val       B J J J      
 207438516 1714.959327  10.292568  0.2194375498             160           18.9987        19.48804511    8.74126 2 1711.386658 2009.282316 val       N J J J      
 270613669 1684.977948   1.831961  0.2065352831             590 2.666      3.26968        3.065141844   5.4681  2 1683.363559 1737.385537 val       B J J J      
 331189568 1694.424385  12.966729  0.1943712677             869           22.5801        24.37553958    8.48425 2 1683.361878 1737.385128 val   J   J J J J      
  88221336 1936.044725  10.347472  0.2593076483             750 1.274      1.93473        1.92818869    9.0124  2 1928.120291 1954.87022  val   J   J J J J      
 165530220 1707.053357  26.185227  0.2718026563             190           23.8425        24.03610554    5.69772 2 1683.365243 2035.115518 val       N J J J      
 290991351 1903.430583   2.789246  0.2591767383             390            6.75372        6.271159925   9.2037  2 1899.328775 1926.474725 val   J   J J J J      
 141861849 1711.68624    6.246885  0.1323714932             510           10.4897        10.54719768    8.6321  2 1711.387594 1912.492791 val   J   J J J J      
   9037655 1930.112475   0.665017  0.1426527967             560 2.226      1.99957        1.936929359   7.6062  2 1928.118412 1982.264146 val   N   N E B E      
 159873510 1738.750384   0.209929  0.02200265849           1220 1.926      1.58731        1.560947099   5.3129  2 1738.654973 1982.262804 val       B J J J      
 233241961 1685.388886   2.057655  0.2079877674             500                           8.410546851   8.35743 2 1683.363695 1789.67835  val       B J J J      
 233539061 1690.447354  11.188429  0.1579806175             220           11.5753        11.58849728    8.0717  2 1683.364608 1841.135383 val   J   E J N J      
1715064237 1683.89989    0.595574  0.1718528777           99570 1.096      2.24548        2.294141775   8.68244 2 1683.364137 2035.118067 val   E   B E B B      
 199376584 1693.206634  12.156648  0.2753480772            3630 1.16       1.27074        1.264177621   9.24949 2 1683.362445 1737.385264 val   S   J S S S      
 366637052 1776.11127   12.60373   0.1804854136             650 1.552      1.93455        1.962900536   8.57784 2 1764.699955 1815.012816 val   J   J J J J      
 158486942 1696.928441  23.193767  0.8709259508            2000           23.1441        22.440005      6.31294 2 1683.363984 2035.116995 val   J   J J J J      
 193629837 1984.293529   0.445971  0.05463590721           2200 1.443      2.93543        2.992949071   9.27516 2 1983.65837  2035.116852 val   J   J J J J      
 188768068 1766.045679   2.177985  0.0978350862             110 1.04       1.26442        1.217668918   8.518   2 1764.697497 1789.676251 val   E   E E E E      
 321448418 1744.400044  34.07926   0.2174256788             580                          75.993561      8.4053  2 1738.657836 2009.280153 val   J   J J J J      
 233193964 1715.352345  70.559881  0.226497218              339 0.398561   0.406288       0.4190343351  7.85838 2 1683.365271 2009.281429 val   J   J J J J      
 198207384 1709.684441 146.58805   0.536512263              380 1.54       2.85156        2.802398881   7.537   2 1683.36593  2035.11468  val   J   J J J J      
 167464295 1714.512664   3.371171  0.2119118091             410           12.0652        12.80770039    8.26618 2 1711.383867 1763.305456 val   J   J J J J      
 116381609 1743.517893   5.882151  0.1550535004             300           15.4038        14.43626887    8.23859 2 1738.65447  1982.263161 val   J   J J J J      
 224301589 1715.591351  12.388239  0.1606754598             380           25.1782        24.93371007    7.167   2 1711.387762 1926.472258 val   J   J J J J      
 159242660 1699.189212  42.877943  0.08361198885           3210            9.91294       10.20194123    9.14    2 1683.365784 2035.113264 val   J   J J J J      
 417937171 1720.270643  14.285557  0.2107119658             500 0.95       0.877047       0.8281182877  8.4087  2 1711.388083 1926.47274  val   J   J J J J      
  21830017 2021.364146  38.953553  1.632932942             2060           45.0798        48.65090547    7.60353 2 1983.659665 2035.117612 val   J   J J J J      
 164655739 1694.213836  12.405762  0.1943982905             800           13.3731        13.7071413     6.36108 2 1683.364199 2035.116977 val   J   J J J J      
  64418963 1683.878195  10.259918  0.1015731882            3690           11.3604        11.63316005    8.16129 2 1683.362572 1737.385296 val   J   J J J J      
 161839973 1755.72569   20.279413  0.1695358927             260                                         8.9448  2 1738.65527  2009.282769 val   J   J J J J      
 198317043 1690.958213  13.507712  0.2176092403             180           18.8947        19.72727455    8.438   2 1683.366468 1982.261658 val   J   J J J J      
1400932256 1735.692043 106.999105  0.2846176193            2280                           2.713931791   5.86434 2 1683.365271 2035.115119 val   J   J J J J      
  29019282 1791.690356   0.18335   0.0204746945            1500 1.585      1.96556        1.945087841   8.76831 2 1790.682941 1815.016373 val       B J J J      
 392402786 1903.315158   1.030729  0.2623102232            2830                           0.7568068749  7.828   2 1899.32766  1926.473101 val   J   J J J J      
   2436684 1822.830435   5.930046  0.1239379614             690           14.3001        13.24191786    9.21186 2 1816.099536 1841.141303 val       J J J N      
  99216294 1684.774632   3.142169  0.16380127               610           10.4209        10.76858072    9.12401 2 1683.362285 1710.175634 val   J   J J J J      
 198184659 1686.044289   2.425901  0.1557913622             130           11.2784        11.64846779    8.9991  2 1683.366149 2009.282229 val   J   J J J J      
 347492958 1794.851582   4.238026  0.1923640001             410 1.945      1.86752        1.854780241   7.02603 2 1790.682356 1815.015854 val   J   J J J J      
 387366495 1714.561663  10.996415  0.1855095211             820           23.3346        23.46698245    8.60444 2 1711.383562 1737.385069 val   J   J J J J      
1964735315 1684.182844   0.725017  0.1054537227            2040 2.759      3.54482        3.702364761   8.5903  2 1683.362698 1737.385322 val       N J J B      
 193799560 1996.869921  24.758059  0.5850329342            2430           21.5834        23.0226196     9.084   2 1983.658296 2035.116891 val   J   J J J J      
 308445330 1790.905837   0.401089  0.02079646465           2760 1.645      2.78633        2.443214657   7.05179 2 1790.682151 1815.01508  val       J J B J      
 369484955 1714.59931    5.712934  0.1919545824             700           12.3087        12.4351337     7.85415 2 1711.383176 1763.306598 val       N J J J      
 252588526 1741.830927   4.226983  0.1533126734            1590 2.028      2.32785        2.288017821   7.22101 2 1738.659916 1789.680788 val   J   J J J J      
 198390699 1687.666229  21.833325  0.3124348808             130 1.17       1.68926        1.69035282    6.52963 2 1683.365622 2035.115507 val   J   J J J J      
 166127571 1715.927597   8.630762  0.2361376483             260           19.3576        19.94995381    8.7993  2 1711.387268 1954.866746 val       N J J J      
 240897594 1772.569311   9.803724  0.1349972795             759 1.2        1.38867        1.416238997   9.02687 2 1764.702358 1815.014765 val   J   J J J J      
 275628557 1688.232769   7.48979   0.1451521302             590           10.5133        11.04731908    8.61429 2 1683.363875 1954.864101 val   J   J J J J      
 168699450 1748.532188  13.943123  0.1549080965             860           11.7777        10.98785557    8.41033 2 1738.653469 1954.868096 val   J   J J J J      
 157953005 1720.51564   43.000729  0.8729147987            5910           57.5815        61.45408701    8.33398 2 1683.364297 2035.117719 val   J   J J J J      
 233638712 1903.80911    6.848282  0.03862431048           1359           19.4715        19.01263035    6.9861  2 1899.327395 1926.473277 val   J   J J J J      
 116224697 1684.01612    0.413905  0.0820442491            1210 1.201      1.44372        1.44931304    9.20558 2 1683.362751 1710.175956 val       J J B B      
1979259478 1715.514283  10.448383  0.2937040461             420                           5.324126815   7.7953  2 1711.384523 1763.304687 val   J   E J J J      
 322341030 1791.23544    0.595778  0.3916823305           22890 1.702      2.1306         2.116661264   8.4381  2 1790.68182  1815.015201 val   E   E E E E      
 302155790 1794.924118   6.325871  0.2339939683             590           22.0099        22.59071606    8.2881  2 1790.682141 1815.01554  val   J   J J J J      
 165689215 1713.935826   2.831457  0.1563530555             280           10.6328        10.44675788    8.7612  2 1711.387124 1982.262267 val   J   J J J J      
 164528404 1684.223942  18.450805  0.2033278711         2454080 1.658      2.33175        2.258738576   9.17004 2 1683.364196 2035.117161 val   J   J J J J      
 165637640 1740.338609   6.461318  0.1738740674             370           10.9952        10.79391572    7.6964  2 1738.654614 1982.2624   val   J   J J J J      
 155942294 1739.457455   2.53354   0.150492276              350            8.7535         8.697926716   7.91969 2 1738.654217 1982.263209 val   J   J J J J      
 427237155 1753.446095  15.443294  0.2157428172             450           25.6739        26.92656369    9.1389  2 1738.658427 1815.012268 val   J   J J J J      
 233192899 1699.60807   22.904501  0.2228607947            1020           11.9368        12.02675253    8.8992  2 1683.366197 1912.491411 val   J   J J J J      
 198516558 1685.37286    9.244651  0.1897002385             140           20.4882        20.50285969    8.8153  2 1683.366329 1982.261502 val   J   E J J J      
  21031484 1722.504098  49.863725  0.7853536688             480            8.96734        9.218895158   7.6525  2 1683.364892 2035.11639  val   J   J J J J      
 249925937 1791.431752   1.218695  0.2553044156             430                                         8.3506  2 1790.682081 1815.015443 val   J   J J J J      
 332870317 1791.543835   0.900437  0.1360200132            1590 1.69       4.19333        3.978129214   9.15191 2 1790.681674 1815.014742 val   J   J S J J      
 193945921 1996.779148  24.757852  0.7167398154            2420                         143.8718101     7.8469  2 1983.658273 2035.117015 val   J   J J J J      
 233076309 1725.12563   43.707192  0.114949915              500                         211.6859528     8.49413 2 1683.365019 2009.281943 val   J   J J J J      
  12903527 1790.875417   0.765892  0.1535919817            6970 2.16       1.93087        1.924753975   7.40731 2 1790.681514 1815.014914 val       B J B B      
 366487679 1689.221065   6.574059  0.1911736357             300           10.9648        11.13494985    5.82431 2 1683.364275 2009.280653 val       N J N J      
 161719317 1684.099218   2.347933  0.2665843128           20290            3.59165        4.029671771   8.28232 2 1683.362243 1737.385217 val   E   E E E E      
 416089872 1792.063266   0.42085   0.1624186405            2300 0.984      1.2271         1.205098024   8.44255 2 1790.682276 1815.015838 val   J   B J E E      
 123014780 1685.554377   2.75854   0.3083220158            4770 1.676      1.89483        1.891073906   9.1323  2 1683.364526 2035.116872 val       B J J J      
 270008532 1791.786904   0.4271    0.046660675             5820 1.646      1.79161        1.686111495   8.892   2 1790.68299  1815.016248 val   J   J J J J      
 157519187 1989.630303   8.0595    0.18972063               530           18.2847        17.80711982    7.7129  2 1983.659017 2035.117508 val   J   J J J J      
 393324927 1685.274556   3.647706  0.2074450402            1109                        1000.            9.136   2 1683.362499 1710.175781 val   E   E E E E      
 374562781 1801.640109  12.317804  0.09657158336           7610            3.06291        3.048881556   8.87165 2 1790.681728 1815.014996 val   J   J J J J      
 316332568 1717.502329  16.957965  0.1702579686            1070           10.9765        10.32132563    8.3129  2 1711.38777  1926.472267 val   J   J J J J      
 189582251 1765.47679    0.952794  0.2213531021            1130 2.52       3.39299        3.278925931   7.90337 2 1764.703063 1789.682604 val   J   J J J J      
 156139800 1687.6035     9.557653  0.1748094734             480           22.6641        22.62173364    7.14942 2 1683.366016 1710.178214 val   J   J J J J      
 243148794 1764.930488   0.615989  0.206467193              530 1.071      1.1722         1.172471961   5.7119  2 1764.70382  1789.682798 val   J   J J J J      
 157550216 1696.974349  32.452864  0.8489669222            3780           39.8209        47.0865441     8.4231  2 1683.364422 2035.117682 val   J   J J J J      
 333804388 1760.775952  51.789067  0.1108286034             590           91.0516        58.58119914    9.16038 2 1738.657605 2009.280426 val   J   J J J J      
 235559003 1742.380669   3.659235  0.1614454482             480           11.4166        10.90005124    7.9489  2 1738.654594 1982.263037 val       N J J J      
 430856573 1714.595564  10.977379  0.2662014408             370           27.2068        27.7969433     9.2293  2 1711.383295 1763.306422 val       N J J J      
 348317546 1799.08854   13.481238  0.1468106818             920 2.35       3.63512        3.534174094   8.76283 2 1790.681697 1815.015073 val   J   J J J J      
  15075501 1684.128091   1.588905  0.2318689066             590                           4.262194373   8.70452 2 1683.362681 1737.385321 val   J   J J J J      
 147685967 1715.596524   9.85155   0.126887964              650           20.8189        21.81826607    7.58204 2 1711.387631 1737.386481 val   J   J J J J      
 445314423 1765.12046    0.405912  0.2084966988            2080                                         8.74717 2 1764.701969 1815.014446 val   J   J J J J      
 239639659 1715.576716   9.636324  0.2613371069             410 1.585      1.75322        1.724146981   9.0991  2 1711.383189 1763.306593 val       N J J J      
  21282848 1719.802245  60.362497  1.192762941              850            9.51503        8.981437025   8.5018  2 1683.364679 2035.116325 val   J   J J J J      
 233176133 1688.783954   7.27744   0.12553584               339           10.3421        10.23815288    8.0625  2 1683.366424 1912.491691 val       N J J J      
 198208960 1714.611131 161.977047  0.1862736041             640 1.016      1.06308        1.051697627   8.4776  2 1683.365939 2035.114756 val   J   J J J J      
 470782551 1792.139262  10.2055    0.117669415              900 1.05       1.05998        1.044882142   8.688   2 1790.68185  1815.014889 val   J   J J J J      
 104485403 1820.528408   7.508462  0.2208238674            2530           24.4063        25.3281361     8.37046 2 1816.099141 1841.140501 val   E   E E E E      
 352271354 1683.646979   0.436822  0.0290268219             709 1.96       3.59257        3.797927852   6.27644 2 1683.363089 1763.304393 val       B J J J      
 202407182 1687.084604   3.45869   0.1589613924             360           10.9216        10.25505206    9.03679 2 1683.366991 1912.492226 val   J   J J J J      
  40087443 1711.921717   0.6146    0.067274116              330 2.42       1.84282        1.818580588   7.7701  2 1711.384569 1737.38543  val   E   E E E E      
 185607431 1685.665417   5.695606  0.2338615824             320           20.5531        20.885572      8.9243  2 1683.363034 1737.385416 val   J   J J J J      
 185612923 1685.168242   4.64765   0.1775867065            2320            6.56877        8.312338879   7.4009  2 1683.363087 1737.385429 val   E   E E E E      
 219894314 1705.696275  70.927201  0.1503656661             860           10.2633        10.43827138    6.93699 2 1683.365294 2009.2812   val   J   J J J J      
 399167691 1946.215246  16.856478  0.1464827938            4820           23.3957        20.30714988    7.0236  2 1928.119972 1954.870456 val   J   J J J J      
 192591652 1793.91386    2.661573  0.1905420111             370           10.9916        11.59872924    7.66078 2 1790.682333 1815.015844 val   N   E J J J      
 198555242 1685.648471   2.771655  0.1106999007             280            9.06205        9.141623379   9.1222  2 1683.366304 1815.010322 val       B N N J      
 166175318 1716.027314  17.939113  0.1976890253             890           10.583         10.32445504    7.8259  2 1711.387264 1954.866774 val   J   J J J J      
  91701712 1686.458332   3.645307  0.1281325411            5870                          14.02107702    9.1837  2 1683.362779 1737.385341 val   E   E E E E      
 202505374 1709.41779   25.793364  0.3041037616            1220           19.3068        18.76860617    8.5906  2 1683.366563 1926.470757 val   J   J J J J      
 367838634 1794.43003  119.416909  0.1229994163            3100           10.3702        10.14530583    9.01899 2 1683.364918 2009.280802 val   J   J J J J      
  18313610 2021.505775  38.203589  1.003226247             1840           39.7591        40.6547477     9.0596  2 1983.65921  2035.117721 val   J   J J J J      
 358715097 1684.403975   1.157655  0.1306066371             910 2.098      2.78357        2.778037472   7.6552  2 1683.36332  1710.176347 val   J   J J J J      
 230016097 1712.152549  37.2238    0.24009351               220                                         8.61278 2 1683.364221 2009.281516 val   J   J J J J      
  77038207 1905.994056   7.892811  0.4574673256             350 2.413      2.97637        2.829636396   9.1126  2 1899.328859 1926.474654 val   J   J J J J      
 159873506 1740.013169   8.344651  0.1899242568             440           11.8304        10.29759766    9.2541  2 1738.654971 1982.262807 val   J   J J J J      
 305255878 1711.694188   0.782846  0.1474803579            4610                          18.93490182    8.5634  2 1711.384868 1982.259405 val       B B B J      
 267486819 1683.755789   0.470155  0.2509828437             510 1.149      1.12752        1.139236178   7.33634 2 1683.363686 1763.303859 val       B J B J      
 250710576 1791.103771  10.720701  0.1535204383             709 1.448      1.66778        1.641488438   8.27751 2 1790.682225 1815.015396 val   J   J J J J      
  99330098 1714.286299   5.423274  0.2444811919             530           12.1224        12.20507953    8.4118  2 1711.387643 1926.472046 val   J   J J J J      
 400746617 1792.164433  10.202795  0.1180463382             850           26.5891        28.3245161     9.2208  2 1790.681482 1815.01483  val   J   J J J J      
 431338538 1739.56773    1.865294  0.2333855853             470 2.75       4.6691         4.3461885     6.76593 2 1738.659871 1789.680707 val   J   J J J J      
  10290407 1984.211831   4.835894  0.1489455352             610           11.5812        10.69162427    7.5588  2 1983.659306 2035.118005 val   J   J J J J      
  55778419 1699.52983   16.892871  0.180584791              580           11.3739         9.26709632    8.599   2 1683.367774 1926.472178 val   J   J J J J      
 198111321 1744.408679  22.82114   0.2649534354             310                          98.87653711    9.0224  2 1738.653266 1954.868226 val   J   J J J J      
 309998624 1699.387606  16.222562  0.1596300101             570                          11.13312579    7.4672  2 1683.366367 1912.491675 val   J   J J J J      
 267821182 1692.005204  23.426857  0.3851375291             600            1.04887        1.014951057   8.223   2 1683.363911 1954.864119 val   J   E J J J      
 278910035 1714.819808   3.781627  0.2120358259             400                           3.203972045   8.7975  2 1711.384167 1763.304981 val   J   J J J J      
  85483689 1791.925517   1.292378  0.1992200687           51529 1.46       3.51162        3.599403164   9.114   2 1790.682825 1815.016183 val   E   E E E E      
 142276979 1695.678543  14.131714  0.1962895075             240 1.05       1.22059        1.199670232   5.5305  2 1683.367532 1926.47188  val   J   J J J J      
  16740282 1687.616763   9.314613  0.2265313882             260                         130.9841887     8.34511 2 1683.362585 1737.385298 val   J   J J J J      
 188728924 1767.224927   3.544651  0.1568862533             339           10.7553        11.01835825    9.03815 2 1764.697493 2035.116042 val   J   J J J J      
  21227177 1695.780802  13.591991  0.1576670956             730           10.6974        10.92567837    9.02526 2 1683.364691 2035.116428 val   J   J J J J      
 467389915 1711.482837   0.1771    0.019117945              730                          90.20789384    8.7763  2 1711.383678 1737.385108 val       B B B J      
 165628502 1711.636517   0.99604   0.1842375188            5350 1.622      1.59091        1.572112322   6.1556  2 1711.38706  1954.866671 val       J J B J      
 123362819 1716.828435  33.859469  0.909803932             4340           48.3778        50.09228133    9.24472 2 1683.364311 2035.117231 val   J   J J J J      
 120182990 1683.54606    0.84604   0.0418282176            1920 2.09       2.388          2.29926629    7.6041  2 1683.364061 2035.117655 val   J   J J J J      
 166409655 2021.667808  14.323123  1.770910928            39330                         122.2815337     7.5976  2 2010.28592  2035.119373 val   J   J J J J      
 115521476 1959.82302    4.149438  0.1717867332             410           10.3566        10.63855878    9.01511 2 1955.804187 2035.116382 val   J   J J J J      
 332298341 1713.09012   26.545105  0.1818339693             880           10.2476        10.16343263    8.10438 2 1711.38791  1954.867769 val   J   J J J J      
 416282321 1684.173354   1.599322  0.2357400628             470 1.1        0.965405       0.9872489398  8.4946  2 1683.363937 1737.385626 val   J   J J J J      
 158085955 1745.598922   7.298818  0.122036237              869           10.248         10.07378231    8.3946  2 1738.653781 1954.867919 val   J   J J J J      
 389768897 1794.90042    9.617688  0.1321470331            1040           10.0121        10.87480537    7.8763  2 1790.681483 1815.014672 val   J   J J J J      
 320490507 1771.648624  10.226205  0.1712889338             370                                         8.2501  2 1764.701864 1815.014192 val   J   J J J J      
 458484848 1714.640789  17.555262  0.1643172523             750           10.8575        10.80843852    7.6522  2 1711.386841 1982.262117 val   J   J J J J      
 137310513 1683.906364   4.054458  0.2274145492           25080 0.8        0.784183       0.7777531481  5.71459 2 1683.363499 1710.176472 val   E   E E E E      
 188771372 1765.887786   0.766179  0.2251646845          488520 2.25       1.74678        2.000948606   9.137   2 1764.697452 2035.116224 val   E   B E B B      
 470617175 1821.051456   6.631784  0.1108834285             520                                         7.6525  2 1816.099151 1841.141103 val   J   J J J J      
  48025487 1696.873657  23.196648  0.9524543669           40220                          87.54904233    8.0499  2 1683.364407 2035.116512 val   J   J J J J      
 282460772 1689.8914     9.153187  0.1535904779             790           10.8488        10.60122511    8.1911  2 1683.361974 1737.385153 val   J   J J J J      
 159634426 1712.457154   3.335774  0.1912399234             260           10.1277        10.28335994    9.0934  2 1711.387141 1926.471165 val       N N J J      
 302311817 1790.731319   0.377028  0.04003283304            410                           8.172264674   7.9104  2 1790.682199 1815.015593 val       B J J J      
 235569137 1752.074461  14.667164  0.2606355043            2210           31.7612        33.66162902    9.1157  2 1738.654754 1954.86729  val   J   J J J J      
 158004215 1740.777126   3.110852  0.1785317963             350           11.3602        11.4892093     7.8124  2 1738.65347  1954.868317 val   J   J J J J      
 199687346 1740.309098  16.205148  0.2155284684             510           17.8154        17.75694762    8.49759 2 1738.655916 2035.115756 val   J   J J J J      
 318956818 1767.574726   3.356343  0.2314198498             970 0.96       0.86221        0.8691021848  8.28201 2 1764.701797 1789.680834 val   J   J J J J      
 159528102 1706.678528  24.192962  0.2528164529             390           20.2025        19.86211031    8.0142  2 1683.367199 1897.763637 val   J   J J J J      
  46630964 1791.810599   0.678489  0.1262735878             890 1.192      1.03103        1.043094408   8.1586  2 1790.68286  1815.016415 val   E   E E E E      
 188837285 1739.000909   0.284044  0.0380334916             520 1.981      1.85091        1.818723391   8.808   2 1738.66116  1763.306912 val       B J J J      
 288107287 1691.66469   96.859798  0.1142945616             980           13.5329        13.34112512    7.7704  2 1683.365896 2035.112883 val   J   J J J J      
 300121412 1684.574673   1.104878  0.1982814059            1090                                         9.248   2 1683.36336  1710.176373 val       J B J J      
 141129657 1730.106443  46.58363   0.4951839869             679           59.5931        62.51145923    8.8731  2 1683.367718 1897.764642 val   J   J J J J      
 356920361 1709.053141  39.120357  0.2890994382            1070 1.518      3.01082        2.975989717   8.3906  2 1683.364896 2035.115925 val   J   J J J J      
 305873892 1714.236846   6.176249  0.1531092127             380           11.4718        11.6142831     7.8326  2 1711.383814 1763.305653 val   J   J J J J      
  43138859 1930.396654   1.396189  0.1675287181             720 1.178      1.53408        1.552716256   6.3868  2 1928.1192   1954.869395 val   J   J J J J      
 351683820 1686.166456   6.085624  0.150862619              550           11.3584        11.21625647    3.104   2 1683.364442 2035.117009 val   J   J J J J      
 250797436 1790.889964   1.008727  0.2294046943            1810 2.6        2.73339        2.474524732   7.3762  2 1790.682232 1815.015426 val   J   J J J J      
 219734214 1724.395715  76.606713  0.1907507154            1359           15.5086        15.52069256    8.32289 2 1711.386458 2035.113515 val   J   J J J J      
  91987762 1882.802888  11.451177  0.1883718617            3300 1.24       1.61034        1.569126796   5.9308  2 1870.45367  1897.766383 val   S   S S S S      
 159420083 1697.813232  18.39199   0.1395952041             570           11.7617        12.03617741    8.2672  2 1683.365571 2035.113448 val   J   J J J J      
 332808213 1790.808911   0.228908  0.01907490364            380 1.311      2.65944        2.741895686   6.73065 2 1790.681567 1815.014672 val       B J J J      
 329249647 1711.296431  77.57481   0.7462696722            1030           10.7835        10.72743019    8.97498 2 1683.365379 2035.115788 val   J   J J J J      
 335682016 1684.329922   0.956457  0.0750818745            1170 1.64       2.0424         1.976108967   7.3196  2 1683.366773 1954.866421 val       B J J J      
 351200720 1711.872372   0.726405  0.1511866727            3160 3.106      2.22116        2.279086725   7.9826  2 1711.384135 1737.385269 val   J   J J J J      
  21147991 1684.123356   0.503489  0.5778090113            2210            1.80392                      9.2413  2 1683.363884 1710.176737 val   J   J J J J      
 287271053 1688.746989   5.601051  0.2600567979             240 2.05       1.98319        1.959084152   8.8755  2 1683.367181 1897.764336 val   J   J J J J      
  82264031 1902.495534   0.959044  0.1257690302            3410 1.619      1.56021        1.504348997   7.71742 2 1899.32866  1926.474128 val   J   J J J J      
 276165770 1686.246962   6.617936  0.232554271             1610                          12.03455428    8.3914  2 1683.362645 1737.38531  val   J   J J J J      
 243279213 1683.541091   0.761318  0.05370337172           7250 1.52       3.30575        3.242226861   7.98364 2 1683.364205 2035.115801 val       B J J J      
  75940695 2010.942945   0.261475  0.05668778             24200 1.61       3.14016        3.052462243   8.3152  2 2010.284257 2035.11764  val       B J B J      
 138505483 1871.254767   0.216178  0.0224933209            1930 1.92       2.56258        2.487185771   7.89999 2 1870.451997 1897.764296 val       B J J J      
 327795638 1792.14961   10.191625  0.1515494638             770 1.135      1.78655        1.742005473   8.66709 2 1790.682474 1815.015364 val   J   J J J J      
 219759991 1689.560036  18.785931  0.1901136217             320           17.3297        18.00887309    9.01314 2 1683.365406 2035.11534  val   J   J J J J      
 144383508 1903.151609   3.010293  0.05364342126            460                                         7.7189  2 1899.328346 1926.474058 val   E   N E E E      
 232524196 1691.97314    9.611133  0.1386886492             339            7.72471        7.441443142   9.081   2 1683.366364 1737.386186 val       N J J J      
 236875418 1714.6004    29.827341  0.2729201702             240           53.4843        50.86579043    8.651   2 1711.385114 1897.759818 val   J   J J J J      
 275700780 1803.978413  15.314419  0.3108827057           11430            2.03733        1.647660282   9.0221  2 1790.68107  1841.139452 val   J   J J J J      
 424902992 1692.06247   23.421256  0.3581110042             679                          75.08624652    7.42377 2 1683.363847 1954.86401  val       J J J N      
 157329771 1693.822115  16.075228  0.3417593473            1669           15.8689        15.31660394    8.286   2 1683.367463 1897.764047 val   J   J J J J      
 160494025 1735.039483 130.347984  0.3063177624            1550           20.5513        21.31516861    6.7025  2 1683.365872 2035.113925 val   J   J J J J      
 390929238 1799.124356  15.001183  0.1663631195             800           34.8749        23.74948518    9.1752  2 1790.681103 1841.13958  val   J   J J J J      
 286689852 1871.650098   0.297239  0.04915441343            869 1.773      2.48096        2.433734724   7.7571  2 1870.453733 1897.766393 val   J   J J J J      
 165373714 1742.958349  11.637356  0.093098848              290                                         8.9519  2 1738.652869 1926.47296  val   J   J J J J      
 154068106 1687.597912  13.333355  0.1526669148             770           10.7822        10.70738164    7.3914  2 1683.366902 1912.492195 val   J   J J J J      
 158213644 1696.775235  21.648346  0.8105140742            1760           10.6153        10.65947649    7.5905  2 1683.364035 2035.117124 val   J   J J J J      
  11238400 1792.137558  10.990794  0.1399128076             950 1.186      2.33802        2.301139369   8.89495 2 1790.68142  1815.014766 val   J   J J J J      
 313591036 1716.243182  38.170465  0.7244754257            2820 0.97       0.989433       0.9743557952  9.2466  2 1683.365379 2035.11614  val   J   J J J J      
 235944022 1766.154884   1.534476  0.1374276706            9150            5.55879        5.540627816   8.2414  2 1764.699122 2035.113526 val       B J J J      
 397657524 1739.059863   0.588905  0.1248831943            6420 1.58       1.82652        1.767547767   9.1482  2 1738.661036 1763.306523 val   J   J J J J      
 237127349 1687.893337  14.528059  0.1481862018             550           10.42          10.68547448    8.0475  2 1683.364632 2035.116583 val   J   J J J J      
 250823399 1794.88545   17.684483  0.1524402435            1100           20.125         19.56495424    8.3952  2 1790.682119 1815.015355 val   J   N S J J      
 138652182 1686.552487  12.108751  0.1420356492             510           14.8272        14.16765842    8.1942  2 1683.367575 1897.7642   val   J   J J J J      
 256003019 1996.050537  25.487032  0.8841451401            4890            9.88873       10.33372591    7.6633  2 1983.65904  2035.117561 val   J   J J J J      
 199661915 1730.30409   22.706683  0.0976387369             900 1.43       1.80599        1.966622047   6.4986  2 1711.385556 2035.115494 val   E   E E E E      
 359495992 1714.757469  43.894727  0.5183967259             430           22.1965        19.90593754    9.121   2 1683.364596 2035.116137 val   J   J J J J      
 219799053 1723.185036  68.119656  0.1430512776            1519           10.7395        10.28869109    8.8772  2 1683.365253 2035.115336 val   J   J J J J      
  86371589 1872.109661   3.046432  0.2021307632            2020 1.59       1.62932        1.598501154   9.13346 2 1870.452467 1897.764554 val   J   J J J J      
 235674496 1743.151054  73.102497  0.1798321426             960           10.5756        11.14093858    7.4959  2 1683.364735 2009.280815 val   J   J J J J      
 155944347 1739.800874   6.903679  0.1676903629             500           10.7657        10.62597505    4.7293  2 1738.654265 1954.867724 val   J   J J J J      
 198381280 1758.543105  21.810622  0.1989128726             700            9.5886         9.534371445   8.4274  2 1738.656186 2009.282898 val   J   J J J J      
 116264519 1996.577991  24.910139  1.341909188              580 1.33       3.25418        3.244972684   9.1934  2 1983.658989 2035.117658 val   J   J J J J      
  26541086 1683.447329   0.331267  0.02151579165            780 1.65       2.12333        2.109609489   9.2912  2 1683.363802 1737.385595 val   J   J J J J      
 239237342 1686.409447   4.496958  0.2004294181             410           10.668         10.73280371    6.42559 2 1683.36321  1737.385457 val   J   J J J J      
 445715275 1819.015985   4.580527  0.1659524932             640           12.0666        12.04593363    5.5742  2 1816.098692 1841.140638 val   J   J J J J      
 116163178 1996.755383  24.760262  0.9346998905            4630           28.631         28.65578841    6.9446  2 1983.658967 2035.1176   val   J   J J J J      
  30790738 1683.645244   0.322933  0.03438913517           1250 1.866      2.17913        2.074532601   6.1694  2 1683.363549 1710.176506 val   J   J J E J      
 426389001 1817.950602   1.899083  0.1116850712             570 1.12       1.15105        1.139593114   8.6896  2 1816.099269 1841.141257 val   E   E E E E      
   9105870 1930.29444    1.2046    0.210058148              500 1.549      1.65069        1.622415608   6.8558  2 1928.1185   1982.264525 val   J   J J J J      
 252283911 1818.802335   1.735487  0.3102356561            2530            6.60385        6.256182802   8.93    2 1816.098685 1841.14036  val   J   J J J J      
 257731334 1983.744403   0.129912  0.0111854232            1210 1.737      1.94878        1.902301732   8.46903 2 1983.659911 2035.118079 val       B J B J      
 326809345 1767.611413  11.726577  0.07598821896            630                         181.3262956     9.2476  2 1764.702672 1815.015109 val   J   J J J J J    
 117415646 1871.88553    0.478489  0.1641456515            1080 1.63       1.7444         1.667178779   9.2609  2 1870.453873 1897.766026 val       J J J J B    
 139110691 1903.140754  10.210592  0.3439948445            1689           17.8922        16.44139256    8.2963  2 1899.327911 1926.474086 val   J   J J J J J    
  75834963 1996.838175  24.779037  0.6898483901            1660           20.4389        21.04880112    5.35    2 1983.658473 2035.117333 val   J   J J J J J    
 256323002 1685.41349    4.426837  0.1940282657             220 1.484      2.00747        2.279312238   9.01207 2 1683.364011 2035.115142 val   J   B E J J N    
  90648501 1798.368458   7.089149  0.1592222865             740            9.92275       12.21120922    7.4167  2 1790.682818 1815.016356 val   J   E N J N N    
  99899503 1687.61268    9.488863  0.1187056761             460            6.27059        5.814405015   6.9349  2 1683.367576 1897.764466 val       J J J J N    
 302654026 1871.276057   0.398464  0.07542525056           1510 1.586      1.84712        1.90280113    8.3497  2 1870.452605 1897.765212 val       J J B J B    
 120320470 1716.815255  33.859415  0.9169129582           11120                         111.5474058     9.21347 2 1683.364063 2035.117503 val   J   J J J J J    
 188774390 1983.517797  38.033281  0.8218992024            2050           37.0603        37.91016538    8.8278  2 1955.803723 2035.116534 val   J   J J J J J    
 149928365 1687.602327  21.002142  0.2133817627             240 2.636      2.22077        2.132376797   8.667   2 1683.367178 1897.764196 val   J   J J J J J    
 295206687 1683.517779   0.530572  0.09565682588           1430                          56.89295941    9.0086  2 1683.363369 1763.304159 val   B   B B E B B    
1400932254 1720.329976  89.572177  0.3314170549             400                           2.070614511   8.009   2 1683.365271 2035.115119 val   J   J J J J J    
 435864514 1766.901625   9.775316  0.1544499928           71350 1.027      1.64782        1.664823587   8.1311  2 1764.70385  1789.682695 val   E   E E E E E    
 357302392 1713.195262   2.366683  0.2266808977             180            1.75155        1.442898362   6.77863 2 1711.387529 1763.30014  val   J   J J J J J    
 219899885 1761.540649 124.227949  0.1316816259            1160           15.0424        14.63135837    7.314   2 1683.36529  2035.11467  val   J   J J J J J    
 269911594 1791.600844  10.48421   0.2637827236            2200           10.5075        10.39467551    8.307   2 1790.682945 1815.016193 val       J J J J N    
 359631482 1683.758425   0.556457  0.1175737995           15280            0.986778       2.901664486   9.05554 2 1683.364584 2035.115873 val       B J B J B    
 141159963 1903.803198   3.425617  0.0304879913            1190 1.131      1.18201        1.173772249   6.6938  2 1899.327626 1926.47326  val   J   J J J J J    
 249953834 1791.173376  11.241962  0.8348280981           69380                         306.3990903     8.1097  2 1790.682007 1815.015391 val   J   J J J J J    
 390019727 1685.936594   4.542568  0.1416826959             350           11.0115        11.1221118     8.59841 2 1683.364682 2035.116138 val   J   J J J J J    
 229954300 1684.089555   0.901837  0.1966185027             590 2.516      2.37617        2.352274292   8.5149  2 1683.364369 2035.115072 val       B B B J N    
 288601064 1737.878919  63.758511  0.2359064907             650           13.7225        13.25425338    8.2047  2 1683.365015 2035.113256 val   J   J J J J J    
 230119606 1695.853554 114.447112  0.1670927835            1240           11.1703        11.19610783    7.7054  2 1683.365805 2035.114618 val   J   J J J J J    
 166858124 1711.431077   0.463905  0.0528944481          213400 1.446      1.74038        1.742730129   8.9288  2 1711.383795 1737.385152 val   B   B B E B B    
 416285270 1685.617573   4.575282  0.2943736439            1590 1.641      1.42957        1.391167554   4.53293 2 1683.363626 1710.176558 val   J   J J J J J    
   7857339 1714.302486  34.203502  2.14148126              5340           54.6082        49.86615689    9.1383  2 1683.364709 2035.117221 val   J   J J J J J    
 237278147 1684.585374   2.188642  0.2104598147              80 1.331      3.61919        3.471540516   8.208   2 1683.364324 2035.114245 val       N J J J J    
 429259165 1714.57364   10.971653  0.1694023223            2110           24.6308        23.26219239    8.8368  2 1711.383678 1737.38511  val   J   J J J J J    
 441721258 1683.795      1.03517   0.1309283016            5290 1.57       1.59812        1.535352931   9.0563  2 1683.365409 2035.113902 val       B J J J J    
 239111293 1817.478118   2.128684  0.3173442107             620            6.72531        4.934386263   9.2712  2 1816.099365 1841.141313 val   J   J J J J J    
 277848886 1716.181795   1.450017  0.1760175636             450                           2.566750487   8.45857 2 1711.384233 1763.305128 val   N   E E J E J    
 275658545 1686.47095    2.963905  0.2866688916             390                          10.84337278    9.08165 2 1683.363015 1737.385413 val   J   J J J J J    
 367818060 1794.892677  17.674448  0.141395584              679 1.307      3.10021        3.037460849   7.5799  2 1790.679614 1815.013164 val       J J J J N    
 289458389 1696.971544  21.656141  0.8279142704            1170 1.453      1.46021        1.447827054   8.9262  2 1683.364494 2035.117418 val   J   J J J J J    
 356895717 1719.705778  75.505427  0.9709997912            2180           11.8859        11.5139017     9.1006  2 1683.364925 2035.11595  val   J   J J J J J    
 259166970 1736.255606  76.32226   0.1862263144             430 2.25       3.15609        3.20396237    8.26315 2 1683.364336 2035.114762 val   J   J J J J J    
 387412503 1785.297433  53.917182  0.1159219413             920           10.3229        10.3838958     8.8934  2 1738.657848 2009.280523 val   J   J J J J J    
 274696298 1965.784967  55.849512  0.6176956027             370 1.18       1.23864        1.254467544   7.887   2 1928.115749 2035.116038 val   J   J J J J J    
 426112861 1777.418156  14.700346  0.1681719582             540           14.9883        15.96801625    8.7709  2 1764.700145 1841.137605 val   J   J J J J J    
 135443051 2011.068164   0.87939   0.094622364            57970                                         8.1111  2 2010.285581 2035.118942 val   E   E E E E E    
  86374671 1843.686943   1.428611  0.1747334114            1100 1.639      2.85216        2.667490108   7.40316 2 1842.514351 1897.764411 val   J   J J J J J    
 352156967 1683.634578   1.638211  0.1574648413            1780                           4.213723091   8.7406  2 1683.36316  1763.304347 val       B J J J J    
 427856243 1717.350011   6.763333  0.1862621908             560           17.7814        18.44521304    6.48785 2 1711.383692 1763.305761 val   J   J J J J J    
 458794912 1794.87554   19.267888  0.1631990114             500           12.623         13.48341174    8.5045  2 1790.68159  1841.139803 val   J   J J J J J    
 385776685 1685.916138   4.310671  0.2611835559            2340                           4.138787796   7.12257 2 1683.363347 1710.176366 val   J   J J J J J    
 646535555 1802.287514  13.490393  1.038490453           721030                                         8.8855  2 1790.681493 1841.139823 val   J   J J J J J    
 154214348 1738.894606   6.120103  0.04228991173           1450            9.72821        9.941900891   9.1065  2 1738.660521 1763.306447 val   J   J J J J J    
 282535014 1683.849632   1.034044  0.2246667399             740 1.509      2.19377        2.166417056   8.46713 2 1683.363714 1710.176619 val       J J N J B    
 400048555 1764.942987   0.33335   0.033575012              900 2.082      2.92507        2.812460011   9.0685  2 1764.70356  1789.682759 val       B J J J J    
 351193224 1683.706929   0.33335   0.0327516375            1630 1.664      1.52447        1.448280377   8.95008 2 1683.363576 1737.385543 val       B J J J J    
  47819290 1710.790634  38.852915  1.00085109              5720           41.9689        40.93712913    5.2863  2 1683.364502 2035.116436 val   J   J J J J J    
 355920995 1871.615707   2.662858  0.209353896              590           11.9294        11.89655144    3.95079 2 1870.453102 1897.765209 val   J   J J J J J    
 408614626 1791.079521  10.733907  0.1181803161            1010                         159.9950387     6.615   2 1790.681097 1815.014743 val   J   J J J J J    
 258801882 1684.233666   0.673364  0.04553287368           2219 1.49       4.49807        4.260257368   8.4067  2 1683.364484 2035.11486  val       B J J J J    
 233617031 1684.187962 143.825275  0.1826580993            1780           10.2838        10.30439869    7.7554  2 1683.364564 2035.115046 val   J   J J J J J    
   7718479 1696.940999  46.37213   0.8680862736           14330           59.1557        62.98044923    6.885   2 1683.364811 2035.117123 val   J   J J J J J    
 243245964 1872.245652   0.565294  0.5263678552            1040                                         8.5309  2 1870.453873 1897.766274 val   J   J J J J J    
 272678898 1692.004379 153.628897  0.152092608             1519           11.8045        11.89957411    9.15878 2 1683.36608  2035.113923 val   J   J J J J J    
 159634470 1714.258229   8.798818  0.2020208613             280           19.3215        19.38689552    7.3012  2 1711.387131 1954.866584 val   J   J J J J J    
 297654733 1792.11561    0.598968  0.1457349041             520 1.375      1.58061        1.71689628    8.7166  2 1790.681088 1841.139382 val   J   J J J J J    
 370042412 1685.895126   2.753359  0.2692785102            6860                           4.129390221   8.1996  2 1683.363177 1710.176248 val   J   J J J J J    
 459765239 1852.480181  11.901221  0.1576911782             750           10.6221        10.32624115    9.2485  2 1842.514819 1897.764832 val   J   J J J J J    
 279064110 1765.247341   0.569801  0.1352023813             220                         159.540666      7.69422 2 1764.701403 1815.013997 val   N   B E B E N    
 252640860 1750.362832  11.8394    0.20896541               650                           0.9530318069  9.2345  2 1738.65996  1789.680849 val   J   J J J J J    
 664241080 1827.293017  10.158406  0.2411605584            3250 1.136      2.0416         2.067097329   6.9442  2 1816.099404 1841.140997 val   E   E E E E E    
 308071336 1996.004679  25.69943   1.213784079            27390                          87.22805051    7.7405  2 1983.658795 2035.116978 val   J   J J J J J    
 129865603 1794.000025   3.797434  0.1745300666            1660                           8.652388522   6.90067 2 1790.682632 1815.015733 val   J   J J J J J    
  20772631 1791.926239   0.4271    0.047006626              850                           3.916844365   9.1997  2 1790.682439 1815.015769 val       B J J J J    
  47818814 1698.583238  46.172103  0.6496414892             350 2.11       2.37716        2.380657979   8.1617  2 1683.364506 2035.11636  val   J   J J J J J    
 316132109 1794.227169   2.479523  0.1576728676             350                           6.874071269   8.10899 2 1790.681627 1841.139882 val   J   J J J J J    
 158617252 1714.32275    8.550207  0.1552717591             380           15.1934        11.98031385    8.9115  2 1711.387191 1954.866805 val   J   J J J J J    
 435872925 1764.772924   0.279183  0.1351469066            1600 2.94       2.1508         2.002855473   9.0297  2 1764.703824 1789.682704 val   J   J J J J J    
 368205669 2010.804053   1.183485  0.2020327244            5190 1.575      1.72316        1.695663082   9.1513  2 2010.285686 2035.118789 val   J   J J J J J    
 394688209 1688.97221    5.536977  0.2070829398             840 2.06       3.04747        2.987798915   8.31462 2 1683.363408 1710.176408 val   J   J J J J J    
 233577721 1733.625734 108.118729  0.2119127088            4540           10.8399        10.8005255     7.3867  2 1683.364563 2035.115323 val   J   J J J J J    
 198147416 1748.801597  13.814417  0.1747523751            2420 1.228      1.37186        1.308162646   4.8402  2 1738.653366 1954.868063 val   J   J J J J J    
 274977360 1959.212854   5.424188  0.159091434              420           11.3132        10.79509721    8.20177 2 1955.804121 2035.116762 val   J   J J J J J    
 421335690 1720.020039  75.412565  1.149287491             1400           54.4633        48.97216215    8.3348  2 1683.364223 2035.115626 val   J   J J   J J    
 460058514 1984.093171   0.457689  0.04135677804           2180 1.504      1.68973        1.657285651   8.1701  2 1983.659675 2035.118361 val   J   J J   J J    
 280569106 1794.873515  19.847719  0.1589802292             630                           1.14850062    8.0387  2 1790.680881 1841.139385 val   J   J J   J J    
 277170271 1715.403007   0.367378  0.07083782596          16669 1.86       3.71414        3.74938575    8.20461 2 1711.384649 1763.30444  val       B B   J B    
 313738945 1984.019607   0.423662  0.2097847125            1480 1.68       1.63371        1.623766995   6.0255  2 1983.660133 2035.118488 val   J   J J   J J    
 367169035 1686.39475    3.981626  0.2016295406             690                           5.189067332   8.9516  2 1683.362136 1737.38519  val   J   J J   J J    
 136651206 1711.498506   0.95835   0.1874628435             430 1.93       4.2965         4.216894466   8.4981  2 1711.384076 1763.305186 val   B   E B   B B    
 274551673 1983.710383  37.839629  0.908151096             1480           15.1576        15.09088915    8.4504  2 1955.804022 2035.116172 val   J   J J   J J    
 243297665 1720.089277  75.412534  0.9871500701             700           40.0517        42.94228777    8.4953  2 1683.364201 2035.115666 val   J   J J   J J    
 377325711 1686.481285   6.498359  0.0883776824            2230            7.49644        9.495181886   8.84229 2 1683.362965 1710.176102 val   E   E E   J E    
 309127708 1790.85936    0.265671  0.03145810311            670 0.77       0.780541       0.778185597   6.74499 2 1790.682228 1815.01518  val   B   B B   B B    
 233660303 1684.136717   1.550448  0.1132602264              90 1.4        2.35997        2.309161541   8.91148 2 1683.365441 2035.11486  val       B J   J J    
 257649620 2021.651264  39.581606  2.336898018             4529                          89.20866034    9.075   2 1983.660008 2035.118159 val   J   J J   J J    
 352015266 1710.943026  31.057982  0.8615484207           60120                         645.3373479     7.49023 2 1683.364122 2035.116886 val   J   J J   J J    
 162035117 1716.861652  13.150252  0.266029598           184590 1.076      1.22187        1.214709868   8.94697 2 1711.383249 1763.306445 val   E   E E   E E    
 172933154 1874.262283   2.894626  0.1266688338           39639 1.19       1.72617        1.703662831   8.2046  2 1870.453907 1897.765901 val   E   E E   E E    
  88171518 1935.975154  10.142397  0.2144102726            4130 1.07       1.03731        1.039027353   7.7894  2 1928.120309 1954.870165 val   J   J J   J J    
 376978329 1719.649688  75.529138  0.868585087             1370           20.9241        22.0294141     8.9792  2 1683.364384 2035.115896 val   J   J J   J J    
 147992932 1691.178571  14.58852   0.1788552552             650           11.1135        11.13266268    8.557   2 1683.366701 1897.763577 val   J   J J   J J    
 357099140 1693.757294  14.655391  0.1653128105             470           10.6295        10.96018429    8.2448  2 1683.364819 2035.116053 val   J   J J   J J    
 219898374 1791.27752  158.45458   0.3343391638             470           61.1532        69.71952839    7.62101 2 1683.365287 2035.114606 val   J   J J   J J    
 274483823 1762.121364  40.152425  0.4814275758             400 1.72       1.88685        1.866709939   6.9839  2 1738.655918 2035.115884 val   J   J J   J J    
 322387733 1740.004703   5.531871  0.1503009351             290 1.123      1.75759        1.758276653   8.7475  2 1738.658409 1815.012459 val   E   E E   E N    
  20355983 1693.614064  14.253077  1.264675522              970           13.2339        13.15761736    4.219   2 1683.364034 2035.11794  val   J   J J   J J    
 334093512 1817.550642   0.38335   0.1819264095             440 1.439      2.15768        1.916277437   8.00075 2 1816.098913 1841.140942 val   J   J J   J J    
 269291226 1817.949847   0.6896    0.092137456              370 1.402      2.04679        2.098394873   8.18089 2 1816.099437 1841.141194 val   N   E J   N J    
 286231983 1742.16754   18.527186  0.2747581684             510           15.5297        16.03055358    6.418   2 1738.655646 1982.262495 val   J   J J   J J    
 241077043 1791.116423  17.965406  0.1850436818            1040                         106.3865914     9.0097  2 1790.682052 1815.015179 val   J   J J   J J    
 158590520 1742.53847    8.320346  0.2249821558             709           12.6156        11.39751889    6.1032  2 1738.654312 1954.86729  val   J   J J   J J    
 356341022 1685.318064  25.88492   0.2438359464             339           17.4954        18.1434512     8.1008  2 1683.365156 2035.116139 val   J   J J   J J    
 198616233 1695.269602  16.326773  0.3093923484            1680           26.2301        30.09566053    7.5168  2 1683.364989 2035.11684  val   J   J J   J J    
 138653197 1683.7441     0.479183  0.00516080091            520                          90.20983792    8.5704  2 1683.367384 1737.386418 val   J   J J   J J    
 229790356 1788.830945 110.302133  0.444517596       2718596330 1.25       1.48329        1.452245598   9.2481  2 1683.364595 2035.114785 val   J   J J   J J    
 219796205 1783.956219 109.543135  0.4710354805             320           55.1473        56.83751346    8.025   2 1683.365244 2035.114904 val   J   J J   J J    
  20527176 1687.278222  14.50669   0.2544473426             650                          20.29656619    4.4557  2 1683.363996 2035.118095 val   J   J J   J J    
 390973110 1766.639377   1.167809  0.1077070241             190 1.538      1.61632        1.606480225   7.25561 2 1764.699767 2035.113861 val   J   J J   J J    
1001271887 1732.982037  31.603352  0.2465061456            2570                           2.229908964   7.9304  2 1711.387466 1954.86727  val   J   J J   J J    
 393320918 1684.588717   1.550711  0.1760056985            1460                           3.162185053   9.1081  2 1683.362522 1710.175797 val   J   J J   J J    
 468608862 1793.531875   4.121853  0.137422579              640           11.3379        12.05400231    9.21971 2 1790.680081 1815.013648 val   J   J J   J J    
 188512866 1871.69018    0.840989  0.1122047524           53470 1.5        2.1959         2.311844352   8.8241  2 1870.453408 1897.765826 val   E   E E   E E    
1954685032 1711.663892   3.655794  0.2810208848           26220                          13.88465581    8.59417 2 1711.383907 1737.385188 val   J   J J   J J    
 256517026 1705.419174 135.783176  0.164297643             1310           12.2653        12.21828253    9.0311  2 1683.364029 2035.114935 val   J   J J   J J    
 129488643 1739.490205   3.327173  0.2171645817             510           14.6465        14.74453396    8.74744 2 1738.660929 1763.306787 val   J   J J   J J    
 350071082 1742.979948   5.866874  0.1453811377             410           12.2622        12.7819222     8.9648  2 1738.657718 1982.259094 val   J   J J   J J    
 230022689 1692.33664   96.11743   0.1393702735            1050            9.2116         9.706425324   7.7246  2 1683.364256 2035.115108 val   J   J J   J J    
 268720230 1764.839427   0.390179  0.09301087002            240 2.071      2.24016        2.214475214   7.1935  2 1764.701112 1815.013261 val   J   J J   J J    
 331941912 1873.453855   2.293462  0.2118470849             410            9.04355        9.072829492   8.4732  2 1870.452517 1897.764745 val   J   J J   J J    
 308360391 2011.380665  10.236765  0.3161113032             820           20.8429        21.57004979    5.90275 2 2010.285436 2035.118665 val   J   J J   J J    
 403493329 1685.358896   1.697933  0.2599705216            1340                           4.315647007   9.245   2 1683.363535 1710.176495 val   J   J J   J J    
 416911970 1715.454762   3.257787  0.2450507381             350           14.554         14.93592633    8.26365 2 1711.384153 1763.305204 val   J   J J   J J    
 116371654 1794.889223   7.036886  0.0978127154            3189            2.19277        2.202358439   7.3235  2 1790.682253 1815.01573  val   J   J J   J J    
 395986110 1750.249199  11.824899  0.236024984             8920 1.435      1.43422        1.436091722   7.933   2 1738.659547 1763.305358 val   J   J J   J J    
 258873063 1768.667225 162.012297  0.1733531578             200                          11.81675393    6.02367 2 1683.364452 2035.114831 val   J   J J   J J    
  97487520 1904.928357   8.491914  0.5454356362             890            3.59019        3.486860025   8.2111  2 1899.328833 1926.474506 val   S   J S   S S    
  82242456 1794.901136   4.241724  0.132553875              330                           1.02867708    9.09335 2 1790.681116 1841.139505 val   J   J J   J J    
 424319392 1683.784234   0.393072  0.03340325856            430                         568.7045127     7.91716 2 1683.362567 1710.175828 val       B J   B J    
 229462143 1685.569423   2.332392  0.1631274965             300 2.27       1.91528        1.910056956   8.7802  2 1683.364045 2035.115363 val       B J   J J    
 416282724 1694.267431  13.83814   0.2550369202            1570           12.6124        13.07300512    7.7544  2 1683.363934 1737.385625 val   J   J J   J J    
 202685576 1684.048266   0.436128  0.02587547424            530 2.79       3.64233        3.783353048   9.2456  2 1683.362627 1737.385306 val   J   J J   J J    
 194676745 1720.309019  13.589391  0.4116226534            1170                         199.9555711     8.7875  2 1711.383991 1737.385219 val   J   J J   J J    
 274061306 1684.276913   2.236822  0.1291093658             370            8.39151        8.361765529   8.3752  2 1683.362704 1737.385325 val       N J   J J    
  47628187 1697.25898   14.108508  0.3834692474            1150           30.0229        29.76266721    7.57565 2 1683.364544 2035.11674  val   J   J J   J J    
 163367359 1715.617324   9.956038  0.1500374927             580                         103.1801625     8.3099  2 1711.383766 1737.385141 val   J   J J   J J    
 362256906 1684.579864   8.800448  0.1631603059             270           10.775         10.94854971    7.3529  2 1683.364688 2035.11413  val       N J   J J    
 459223686 1714.21823   13.357713  0.1309055874             470           10.6206        10.78150693    7.3583  2 1711.387517 1897.763562 val       N J   J J    
 192313558 1791.807856   0.343767  0.03746716533            500 2.35       3.92988        3.627411252   7.694   2 1790.682548 1815.015952 val   J   J J   J J    
 243270667 1696.832033  25.002779  0.9508556854            1010            8.99118        9.170515802   7.9086  2 1683.364141 2035.116545 val   J   J J   J J    
 405687343 1683.457426   0.532151  0.05260844786           1580 2.18       3.05279        3.037603851   9.11679 2 1683.364126 2035.116726 val   B   B E   B B    
 288345799 1730.564339  57.096749  0.201551524              470           19.8125        20.1627229     9.1862  2 1683.365174 2035.113695 val   J   J J   J J    
 147643683 1715.371905  32.677919  0.386906561              100                          87.32357656    5.40963 2 1683.367585 1897.764059 val   J   J J   J J    
 233839656 1715.505656   9.649482  0.3589607304             310 1.895      2.62259        2.245075898   9.288   2 1711.384771 1763.304159 val   J   J J   J J    
 298646738 1691.454946  11.010624  0.1705545658             480           11.5955        11.69822025    7.9497  2 1683.364948 2035.116421 val   J   J J   J J    
 207468071 1749.659091  20.388531  0.2925754199            2170 1.261      1.61988        1.596724563   7.322   2 1738.655514 2009.28278  val   E   E E   E E    
 245502040 1792.833724   3.965472  0.3170791411           29950            5.31412        5.96697204    9.1845  2 1790.681851 1815.015275 val   E   E E   E E    
  75655116 1996.200073  25.799633  1.889307125             4720                                         8.0685  2 1983.658679 2035.117515 val   J   J J   J J    
 270279719 1984.36421    0.782082  0.1497530614             860 1.585      1.66778        1.626713667   8.806   2 1983.658654 2035.116918 val       B J   J B    
 237109014 1732.761907  67.667291  0.2456322663           11410 1.66       1.95997        1.916272561   9.2968  2 1683.365245 2035.113383 val   J   J J   J J    
 328684839 1683.683464   0.257655  0.02258861385            820            1.70276        1.398356854   7.1158  2 1683.362941 1710.176088 val       B J   J J    
 141148944 1902.944729   0.864757  0.1806477373           93250 2.299      2.48229        2.57566382    8.1136  2 1899.327588 1926.473178 val   E   E E   E E    
 128340531 1739.319456   1.099322  0.1979329261             580                                         7.9111  2 1738.660765 1763.306504 val   B   B B   B B    
 117262738 1792.143515   0.960433  0.1349984625            2200 1.591      1.56869        1.54229806    8.219   2 1790.682255 1815.015794 val   J   J J   J J    
 393012276 1936.174715  10.087108  0.1623015677            6880           13.3272        13.20955517    7.3216  2 1928.11994  1954.870515 val   J   J J   J J    
 367233858 1684.49435    4.761962  0.1747640054             610           11.2283        11.01608226    7.529   2 1683.362071 1710.175486 val   J   J J J J J    
 368663613 1820.336982   5.429997  0.1613795108             920            9.65067        9.665596369   9.2492  2 1816.099211 1841.141333 val       N J J J N    
 229614595 1779.103949 110.634116  0.1183785041            1020           10.7595        11.01157426    9.0903  2 1683.364896 2035.113969 val   J   J J J J J    
 159570515 1724.080479  16.905984  0.1628046259             750           10.6289         9.870718281   7.9725  2 1711.387388 1926.471592 val   J   J J J J J    
 229449680 1720.009594  89.77263   0.17954526               820           13.3292        13.31048467    7.5172  2 1683.364101 2035.115289 val   J   J J J J J    
 229500593 1750.013113 138.059946  0.1642913357            3590 1.33       1.33574        1.2824013     7.6358  2 1683.364071 2035.115079 val   J   J J J J J    
 312682754 1764.777252   0.189246  0.02812574052           8750            1.51005        1.98835672    8.2135  2 1764.702022 1815.014472 val       B B B J B    
 410867750 1792.578002   1.919348  0.1803611316             300 2.         1.48872        1.529310214   8.7363  2 1790.682168 1815.015839 val   J   J J J J J    
  27420275 1739.283262   0.230297  0.04909471446           5490 1.69       2.61281        2.556608749   7.27482 2 1738.653256 1954.868703 val       B B B J B    
 352610703 1715.682841   2.892378  0.2801557331           95720            5.08876        5.776946117   9.2902  2 1711.3847   1763.304302 val   E   E E E E E    
 288469691 1686.507048  37.701336  0.2186677488             370           21.7707        22.56097512    7.2031  2 1683.365065 2009.280326 val   J   J J J J J    
 441789968 1687.035612   5.611933  0.1158864165             380            8.65322        8.35478104    8.91    2 1683.365279 1815.011255 val   J   J J J J J    
  72621014 1818.012669   0.415415  0.04517638125            790 1.559      3.15211        3.031091368   8.98729 2 1816.098676 1841.140064 val   J   J J J J J    
 288132261 1691.828559  10.261559  0.2270883007             630 1.157      1.49192        1.470032568   6.1301  2 1683.365906 2035.112929 val   E   E E E E E    
 269665934 1706.779454  79.025287  0.212578022             4490 2.333      2.29548        2.185099611   7.42057 2 1683.363975 2009.281018 val   J   J J J J J    
 233241011 1683.73095    0.5146    0.273113658            11320 1.66       1.4459         1.420864619   6.9715  2 1683.36372  1789.678373 val   J   J J J J J    
 103686920 1685.341105   4.028829  0.2048256664             370           14.5344        14.31138531    8.0133  2 1683.36692  1897.764095 val   J   J J J J J    
 161687311 1711.464567   0.816874  0.1030486551          145740 2.2        2.19159        2.220749673   5.7826  2 1711.386934 1982.262126 val   E   B E E E E    
  20999109 1791.424632   0.394461  0.4018098084            1419 2.427      2.1692         2.15438437    8.7721  2 1790.683134 1815.015949 val   J   J J J J J    
 307957728 1774.967932 137.650507  0.3000781053            1860 1.258      3.17479        3.075944423   7.40516 2 1683.365603 2035.11501  val   J   J J J J J    
 150387303 1714.774979   5.035079  0.1785942521             510           11.8325        11.02632133    9.2706  2 1711.387703 1897.76398  val   J   J J J J J    
 219877628 1785.942737 130.17053   0.3410467886             380 1.099      2.03568        2.044284619   7.8     2 1711.386087 2035.114479 val   J   J N N N E    
 159502314 1735.518253 129.837138  0.2142312777            3420          150.901        132.3644297     7.8078  2 1683.365493 2035.113529 val   J   J J J J J    
 298646251 1714.53823   38.38403   1.108530786              709            2.49249        2.147448175   7.5036  2 1683.364937 2035.116515 val   J   J J J J J    
 154656705 1741.550458   3.246299  0.1631914507             970           11.3962        11.95298157    6.56189 2 1738.66052  1763.306504 val   J   J J J J J    
 126336928 1711.433195   0.349322  0.1341361548          109530 1.04       1.58931        1.580578802   8.66404 2 1711.38365  1737.385099 val   E   E E E E E    
 199657492 1694.101175  19.02994   0.1756463462             380           10.7324        10.41162464    9.20681 2 1683.365956 2035.115257 val   J   J J J J J    
 344453376 1715.409099   9.291569  0.5764489408             510 1.14       1.48592        1.517225348   7.64764 2 1711.384385 1737.38537  val       J J J J N    
 219824182 1711.683193   2.134235  0.2121856437             169                           7.724166707   8.91008 2 1711.387932 1954.867811 val   J   J J J J J    
 252140529 1765.049214   2.367023  0.1262333366             230 2.002      4.63928        4.657114961   8.7632  2 1764.702061 1815.014589 val   E   J E E E E    
 326209848 1764.59034   89.400966  0.1796959417            1340           11.9884        12.04152116    8.9338  2 1683.365613 2035.113778 val   J   J J J J J    
 356632512 1700.297086  29.2826    0.251537534              520           13.5992        13.69740157    5.6318  2 1683.366471 1982.261522 val   J   J J J J J    
 282940614 1711.575933   0.412012  0.0472371758            5330 1.6        2.71633        2.607795642   9.0507  2 1711.386973 1954.866485 val       B J J J J    
 264295634 1791.730432   1.578226  0.06491243538            370 2.2        3.85075        3.773766871   7.4438  2 1790.679118 2035.113169 val   J   J J J J J    
 315757666 1820.463045  35.552394  0.1514531984             720           12.8457        14.00817754    8.7441  2 1790.679011 2035.113365 val   J   J J J J J    
 241197867 1901.621177   0.775017  0.1171438196            3270 1.86       1.76165        1.734544383   6.7837  2 1899.328774 1926.474112 val   J   J J J J J    
 233736604 1785.875839 101.587418  0.327111486              390 1.03       0.942928       0.919629798   7.5557  2 1711.385674 2035.115423 val   J   J J J J J    
 384651790 1801.650089  13.01952   0.15623424               550            9.71321       10.8369162     8.0471  2 1790.681627 1841.139738 val   J   J J J J J    
 366577748 1744.389866 142.320856  0.2547543322             520 1.66       3.22897        3.252903455   8.7879  2 1738.657276 2035.11393  val   J   J J J J J    
 256560812 1684.70603    5.617568  0.1718414051             310           10.3397         9.943734065   7.7026  2 1683.36381  1982.260046 val   J   J J J J J    
 137810570 1687.404168   3.841329  0.2584830284             230 1.49       2.67033        2.590470532   8.8551  2 1683.36788  1926.472304 val   J   J J J J J    
 363030357 1684.464857   1.275017  0.1745753276             420 2.873      3.24989        3.776062423   8.58262 2 1683.362299 1710.175643 val   J   J J J J J    
 202467266 1684.161347   0.491179  0.09238585811            130 1.637      1.73493        1.710579924   6.19203 2 1683.366627 1954.866367 val       B J J N J    
 156199496 1687.562155   8.442024  0.1275589826             440           12.8088        12.88147578    7.9026  2 1683.365685 1897.762529 val   J   J J J J J    
 250767859 1791.476564   2.330908  0.2857693208           24330            5.27241        5.248136415   8.4743  2 1790.682069 1815.015305 val   E   E E E E E    
 157272202 1718.202444  17.399142  0.1759053256             400 1.05       0.998242       0.9697167487  6.0942  2 1711.387728 1926.472161 val   J   J J J J J    
  84342714 1818.074948   1.345971  0.253365581            89200                          35.19455754    8.9176  2 1816.098487 1841.139953 val   E   E E E E E    
 298557393 1711.434101   0.329183  0.1772979638           13380                           5.694127017   9.1063  2 1711.383583 1737.385076 val   J   J J J J J    
 142586532 1685.678777  10.13978   0.1663937898             410           11.0028        10.34238383    8.2872  2 1683.366231 1897.763156 val   J   J J J J J    
 381847922 1794.797268   4.264117  0.3236038391             360 2.22       2.58317        2.550849401   9.1279  2 1790.682503 1815.016113 val   J   J J J J J    
 229495564 1687.368679  21.017092  0.183899555              530           12.1294        11.97991994    9.1082  2 1683.363926 1982.260215 val   J   J J J J J    
 417549814 1794.889248   8.438979  0.1408465595             460           12.888         13.67987555    8.16973 2 1790.680865 1841.138988 val   J   J J J J J    
 346783960 1793.97419    2.86881   0.319011672           563350                                         8.21682 2 1790.682609 1815.016042 val   E   E E E E E    
 237185371 1683.526043   5.909235  0.1815316992             880           10.412         10.67584529    8.779   2 1683.364113 2035.117752 val   J   J J J J J    
 257062162 1695.566009 102.464183  0.2305444118             970           16.3047        16.7050648     8.4517  2 1683.365861 2035.113361 val   J   J J J J J    
 424731804 1701.417713  64.031075  0.6057339695            1570           28.0959        28.9970642     6.28563 2 1683.365728 2035.115283 val   J   J J J J J    
   9527682 1995.924688  25.935083  2.456830413             3050 1.21       1.19155        1.187055193   9.2771  2 1983.6598   2035.117893 val   J   J J J J J    
 284450803 1685.244255   3.368957  0.1012708474            4260 1.735      2.68133        2.661604351   9.0397  2 1683.36406  2035.115944 val   E   E E E E E    
  43306175 1685.100323   2.516683  0.1541720006             350                           5.283719928   8.8607  2 1683.362807 1737.385349 val   J   J E J J J    
 148878206 1695.099868  25.666902  0.2150886388            1700           18.1265        19.09019174    9.2468  2 1683.367198 1897.76379  val   J   J J J J J    
 229549096 1687.835525  14.870385  0.164615162              450           11.7899        13.28819796    6.7519  2 1683.367544 1897.764073 val   J   J J J J J    
 196892529 1765.50966    3.653239  0.1589524289             360           14.4637        13.97223964    9.2614  2 1764.702619 1815.014963 val   J   J J J J J    
 343267593 1711.550587   0.195346  0.02031207708           1310 1.758      1.60372        1.597021317   8.23892 2 1711.384887 1982.259546 val       B J J J J    
 229645654 1684.007819   0.599753  0.222214484              220 1.496      1.63517        1.608442405   7.0427  2 1683.364825 2035.114158 val       B J J J J    
 265311348 1775.788035  43.999708  0.1341991094           11130            2.29632        2.225277317   7.40186 2 1764.700145 2009.280374 val   J   J J J J J    
 373386396 1794.919127  17.644795  0.1847410036             350                          97.67141825    8.85787 2 1790.68006  1841.138043 val   J   J J J J J    
 403332472 1715.53419   66.881516  0.2039886238             470           21.0565        22.16505619    8.0633  2 1711.385185 2035.114644 val   J   J J J J J    
 233573947 1729.716894  95.994388  0.2831834446            1330           16.1356        16.85072946    9.2298  2 1683.364556 2035.115445 val       J J J J N    
 440380838 1820.523619   3.184327  0.2175532206            1109                         146.2930447     8.9215  2 1816.099078 1841.141175 val   E   E E E E E    
 622842565 1767.403329   2.799662  0.1844417326            1750 1.711      1.51432        1.483982647   9.22754 2 1764.702596 1815.014987 val   J   J J J J J    
 428942240 1818.047993   0.526528  0.1932463066           43660                          17.8262495     7.21931 2 1816.098998 1841.140256 val       B J B B J    
 399911452 1689.297933  10.843262  0.1340227183            1050           12.2541        12.50063705    8.688   2 1683.364073 2035.116702 val   J   J J J J J    
 233544259 1785.786187 128.080784  0.152416133            10879            1.76378        1.454628913   9.09319 2 1683.364614 2035.115189 val   J   J J J J J    
  82406608 1964.493156  41.066476  0.3309957966            2080           14.7756        15.0138043     9.1733  2 1955.804444 2035.116899 val   J   J J J J J    
 198489041 1690.108472  17.525135  0.2346615577             460           24.2879        26.06173443    9.1397  2 1683.366565 1897.763088 val   J   J J J J J    
 450006142 1765.490264   1.079523  0.1086000138              70                           3.99316956    9.1035  2 1764.702177 1815.014338 val       B J J J J    
 256584622 1739.270188   0.64142   0.1265457518            1150 1.582      1.70421        1.648712575   7.6586  2 1738.658049 2009.280012 val       B B B B J    
  27698470 2021.140673  14.366185  0.9902611321            3300           15.4723        16.21439758    8.77628 2 2010.284651 2035.118252 val   J   J J J J J    
 440518695 1817.442389   1.904154  0.1968895236             770 1.51       2.01624        1.978084169   7.9461  2 1816.099046 1841.141195 val       J B J J J    
1201301825 1684.364323   1.06017   0.1396667958             280                                         8.9901  2 1683.365926 2035.114098 val       B J J J J    
 229482822 1699.028486  96.420834  0.1880206263            1269            9.50544        9.303958825   8.80826 2 1683.364038 2035.115278 val   J   J J J J J    
   9594062 2021.717509  39.030799  2.384781819             4430           54.9337        58.0120606     6.8006  2 1983.659666 2035.117815 val   J   J J J J J    
 233743948 1785.887474 149.519166  0.2392306656             630           23.7596        24.51715723    9.1187  2 1683.364736 2035.115189 val   J   J J J J J    
2041994942 1744.385619   9.387053  0.2275421647             480                         114.7303917     5.42555 2 1738.660409 1789.681296 val   J   J J J J J    
 462615949 1685.625559   5.542114  0.1360034776             260           11.2656        11.72518833    8.5051  2 1683.365866 2035.115004 val   J   J J J J J    
 193869952 1984.431565   1.081388  0.2241068491            3430 2.839      2.26049        2.155533072   8.7411  2 1983.658276 2035.116943 val   J   J J J J J    
 229585587 1774.150142 119.279535  0.1204723304             960           10.8817        10.73300828    9.0523  2 1683.365042 2035.114289 val   J   J J J J J    
  25613685 1740.081215   1.84585   0.2423416465             150 1.482      1.79306        1.751943914   9.2156  2 1738.660172 1789.681192 val   J   J J J J J    
 353988894 1719.590479  75.539688  0.963131022             1320           35.9866        40.62165362    8.72383 2 1683.364947 2035.116121 val   J   J J J J J    
 233197293 1715.399878  73.50618   0.393258063              310 1.011      2.03747        1.994728853   9.0629  2 1711.386012 2035.114605 val   J   J J J J J    
  17655496 1905.407249   5.428498  0.2150770908            1570            9.30824        8.85308713    8.0877  2 1899.327262 1926.473381 val   J   J J J J J    
 117613894 1791.949554   1.213139  0.13388202            291860                           2.260885615   7.3352  2 1790.682099 1815.015696 val   E   E E E E E    
  85461853 1997.001604  24.76961   0.3606455216            1600 1.099      1.96161        1.959796855   8.0962  2 1983.659023 2035.116999 val   J   J J J J J    
 207498328 1743.18936    5.282151  0.1542916307             440           11.1747        10.58698877    9.1176  2 1738.655592 1982.262244 val   J   J J J J J    
 279505805 1791.049422  12.007256  0.4074061961    146817736730           24.3523        17.30354356    7.3358  2 1790.681112 1815.014651 val   J   J J J J J    
 458460656 1709.07748   74.756324  0.202589638             6929 1.228      1.89161        1.92417358    6.27828 2 1683.365863 2035.113562 val   J   J J J J J    
  26538131 1683.462651   0.285433  0.03543650695            260 1.043      1.38118        1.355130228   8.2217  2 1683.363792 1737.385592 val       B B B B J    
 257652267 1987.445551  11.396502  0.2636010913             740           11.584         11.48401099    9.0367  2 1983.660204 2035.118389 val   J   J J J J J    
 198179478 1757.821218  92.256883  0.135617618              950           10.4709        10.62448193    8.3172  2 1683.366115 2035.114813 val   J   J J J J J    
 109851914 1686.146291   3.068668  0.2784509343            1100 3.141      3.43969        3.318369545   7.3392  2 1683.363386 1710.176393 val   J   J J J J J    
 445700898 1819.705286   2.180748  0.2288695026            1900            5.95682        5.761017799   8.2549  2 1816.098663 1841.140231 val   J   J J J J J    
 288631694 1738.633072  70.535752  0.1502411518             880            8.70357        8.759684549   6.43623 2 1683.364984 2035.113323 val   J   J J J J J    
 198361902 1689.001162  17.507568  0.1717492421             450           10.3538        10.45216719    6.118   2 1683.3657   2035.115496 val   J   J J J J J    
 122839894 1713.055093  34.284836  1.163970182              610 1.06       1.38183        1.332392184   8.85591 2 1683.364568 2035.117078 val   J   J J J J J    
 232643401 1691.380662  11.79604   0.2043074128             530           12.1504        12.44058815    6.1903  2 1683.364461 2035.116197 val   J   J J J J J    
 229587435 1713.226585 166.113945  0.1710973634             750            8.72332        8.763819175   0.666   2 1683.365038 2035.113809 val   J   J J J J J    
  41206539 1684.062115   1.554878  0.2876990763            5570                           3.09444465    7.97185 2 1683.363311 1710.176343 val       B J J J J    
 396528718 1792.612565   1.133205  0.190593749              610                           6.914346718   5.9994  2 1790.680534 1815.014263 val   J   J E J J J    
 364119739 1819.990637  97.860288  0.154619255             1010           11.7254        12.70292703    8.1008  2 1764.69946  2035.113869 val   J   J J J J J    
 287151572 1736.452294  91.320591  0.1333280629             869                           2.106698299   7.08866 2 1683.365723 2035.114941 val   J   J J J J J    
 336260861 1686.180819  10.526596  0.1433722375             770            9.29612        9.649732531   8.2182  2 1683.364261 2035.117624 val   J   J J J J J    
 127846210 1817.755392   0.672239  0.08368031072            480 1.425      2.599          2.606617649   8.34938 2 1816.099599 1841.141415 val   N   B B B E E    
 142793816 1686.676246  12.857231  0.1587868029             690            9.55155        9.536372107   4.6477  2 1683.366877 1897.763869 val   J   J J J J J    
 245426583 1791.05023    0.612445  0.0720725276             339 1.361      1.40066        1.39904144    5.7894  2 1790.681839 1815.015256 val       N J J J J    
 233529388 1735.666213 129.725184  0.2698283827            6500                         104.271576      8.49905 2 1683.364651 2035.115345 val   J   J J J J J    
 144334378 1904.08951    2.650733  0.1513038396             530           11.941         10.99264077    8.548   2 1899.328342 1926.473978 val   J   J J J J J    
 365411940 1715.328256   0.331267  0.03039043458            930 1.891      2.47137        2.120110055   8.95754 2 1711.384414 1763.304719 val       B J J J J    
 284901798 1983.512583  37.984179  0.790450765            19990                          83.91091861    7.6814  2 1955.803535 2035.116557 val   J   J J J J J    
 128503477 1741.346656   3.900193  0.261858958             4140                           2.717671812   8.981   2 1738.660741 1763.306511 val   J   J J J J J    
 229961049 1781.926172 132.489713  0.1417639929             570                           2.06070978    9.0557  2 1683.364305 2035.115279 val   J   J J J J J    
 312338585 1765.273348   7.954649  0.1917865874             440           16.941         17.65997967    8.4182  2 1764.702073 1815.014385 val   J   J J J J J    
 147879328 1689.930485   6.561468  0.1349693968             610           10.6036        10.81975319    5.82568 2 1683.366701 1897.764083 val   J   J J J J J    
 290069794 1717.935164   5.229315  0.1597555733           47970           11.4196        11.15614637    9.06025 2 1711.384248 1763.304994 val   E   E E E E E    
 304501606 1684.052657   0.948628  0.08873466312          18170 1.514      4.72951        4.353957405   8.76114 2 1683.362329 1710.175664 val   J   J J J J J    
 288454180 1741.312963   5.805297  0.1772937704             650            9.94389        9.708485209   8.618   2 1738.653039 1954.868196 val   J   J J J J J    
 424384056 1683.78866    1.719198  0.1943897179             110 1.67       2.31613        2.265784923   9.0279  2 1683.3649   2035.11411  val   J   B E J J J    
1842268551 1683.745841   0.380572  0.1390838431            2320 2.654      2.49254        2.692259205   8.908   2 1683.362828 1710.176007 val   J   J J J J J    
  81914898 1792.861639   1.335079  0.239553225             4779 1.6        1.56626        1.48977736    9.07956 2 1790.681162 1841.139485 val   J   J J J J J    
 219790061 1705.210642  31.658298  0.2827086011             250           21.1831        21.80575727    7.4446  2 1683.365306 2035.115388 val   J   J J J J J    
 391032362 1817.545553   0.288211  0.03709851992            700 1.919      1.96683        1.914585432   5.06084 2 1816.099277 1841.140501 val       B J J J J    
 236935277 1744.39729   81.564421  0.2414306862             490                          88.94951234   13.1266  2 1711.385083 2009.280992 val       N J J J J    
 288487836 1741.59796    3.060158  0.1579347544             450           10.6541        10.68005904    9.0457  2 1738.653081 1954.868146 val   J   J J J J J    
 436547237 1764.883573   0.380572  0.0408924614            2750 1.8        2.15341        2.056670038   7.3404  2 1764.703932 1789.68278  val       B J J J J    
 198238279 1773.338031 113.862959  0.1707944385            1230           11.7029        11.70242244    8.6794  2 1683.365834 2035.114645 val   J   J J J J J    
 366121063 1696.994449  24.965097  0.7382179183            6630           40.7204        38.50186585    8.76847 2 1683.364844 2035.116707 val   J   J J J J J    
 367610104 1744.442063   9.381081  0.1172635125             620                          91.92255403    8.6771  2 1738.660522 1789.68117  val   J   J J J J J    
 193602730 2021.569295  39.703786  1.124014182             5379            8.67673        8.616752983   7.422   2 1983.658536 2035.117004 val   J   J J J J J    
   9830266 1820.018143   6.486652  0.159052707              560            9.6805        10.16553734    6.49797 2 1816.098753 1841.140349 val   E   E E E E E    
 161273827 1690.360931   7.712373  0.1786185587             450           10.6797        10.98166744    8.7875  2 1683.362222 1737.385211 val   J   J J J J J    
 298647682 1691.485771  10.040485  0.0775125442             420 0.77       0.777584       0.7723537167  9.24626 2 1683.364956 2009.282863 val   S   E J J N N    
 311236539 1709.717001 133.910845  0.1365890619            1450           10.6706        10.89276289    8.3852  2 1683.365531 2035.114221 val   J   J J J J J    
 366562920 1794.207761 108.425519  0.2114297621             540           19.8122        20.17931425    9.1864  2 1738.657255 2035.113909 val   J   J J J J J    
 406929779 1719.991281  75.412475  1.062561773              400           60.5723        71.92997697    8.6651  2 1683.364244 2035.115827 val   J   J J J J J    
 266794067 1711.438614   0.282655  0.0540945139          127310 1.846      2.80457        2.859670595   7.39886 2 1711.383977 1763.305403 val   J   J J J J J    
 311114484 1686.568849   3.248124  0.1685126731             290           11.4597        11.24951061    8.4152  2 1683.366507 1982.261611 val       B J J J J    
 233720115 1716.700971  65.270664  0.2088661248            1060           15.1043        15.25790306    9.11802 2 1711.38571  2035.11533  val   J   J J J J J    
 284269216 1688.562301  12.264096  0.217687704              580           15.1878        15.62366571    8.31575 2 1683.364737 2035.116591 val   J   J J J J J    
  55753112 1715.521003  33.678117  0.2421456612             410 1.04       1.19968        1.184972394   7.7819  2 1711.387754 1926.472258 val   J   J J J J J    
 120258315 1684.212911   2.911318  0.184053524            49960                           3.965758736   9.04299 2 1683.364042 2035.117715 val   E   E E E E E    
 421331159 1710.861482  28.250108  0.9870587735           17210                          91.98345173    8.4589  2 1683.364096 2035.116186 val   J   J J J J J    
 120053429 1739.666223   3.582211  0.2463128284           83780 2.28       3.13009        3.018890744   8.8069  2 1738.66068  1763.306322 val   E   E E E E E    
  23395197 2013.332573   8.139796  0.1865641243            1050           10.5864        10.63933503    9.1854  2 2010.284617 2035.118113 val   J   J J J J J    
 233614873 1757.446324 126.720968  0.190081452             1400           11.0708        11.40136035    8.9007  2 1683.364491 2035.115442 val   J   J J J J J    
 272760235 1815.953673 156.062989  3.021379467             1140            4.94216        4.908760828   9.2573  2 1683.366081 2035.11412  val   J   J J J J J    
   2778148 1818.53853    1.369461  0.1763865768           24440                           8.109043098   7.0091  2 1816.099562 1841.141351 val   E   E E E E E    
 318230704 1870.98851    3.555495  0.189152334           114030 1.768      2.13398        2.062462037   6.3989  2 1870.45246  1897.765229 val   E   E E E E E    
 219884807 1788.468145 109.566266  0.1654450617           10180 1.62       2.05231        2.066688214   8.142   2 1683.365318 2035.114384 val   J   J J J J J    
 387996318 1771.261981   7.00854   0.2401125804             640           11.0404        11.62643161    7.826   2 1764.70012  1982.259156 val   J   J J J J J    
 219871477 1794.882733 121.285387  0.1795023728             480 2.357      2.09821        1.992658146   8.5608  2 1711.386101 2035.114368 val   J   J J J J J    
 229780215 1760.439034 112.693807  0.2884961459            9930 1.615      1.49005        1.448363804   8.5231  2 1683.364684 2035.114511 val   J   J J J J J    
 286218609 1795.603029   8.486975  0.1556511215             550           14.1775        14.77540898    9.29413 2 1790.681318 1841.139458 val   J   J J J J J    
 237124114 1715.153302  38.328335  0.9306119738             830           11.3959        11.5597842     8.5732  2 1683.364651 2035.116541 val   J   J J J J J    
 282923232 1685.094303   2.123818  0.1083784325             240            8.5633         8.033904704   7.5424  2 1683.366698 1954.866338 val   J   J J J J J    
 123234892 1689.269229  12.296735  0.2317934548             390           23.3751        24.00767806    7.6645  2 1683.364346 2035.11717  val   J   J J J J J    
  94280922 1794.796063   4.255134  0.2806686386             330 1.05       1.34909        1.336221658   9.0091  2 1790.682707 1815.016419 val   J   J J J J J    
 199878093 1739.222183   0.562517  0.0589517816             350 2.76       4.51976        4.621017086   8.06084 2 1738.660184 1763.306049 val   J   J J J J J    
 233713375 1684.284723   1.746281  0.1881967034             130 1.514      1.4031         1.38550167    8.7966  2 1683.364839 2035.115179 val       B J J J J    
 399873756 1711.727674   0.501405  0.3055862913             660 1.461      2.32427        2.303269038   6.46871 2 1711.383417 1763.306204 val   J   J J J J J    
  99903855 1685.672701   7.30244   0.1275736268             450           10.6334        10.3702275     9.251   2 1683.367468 1897.764343 val   J   J J J J J    
 646535231 1814.129424  22.004096  0.1252033062            3370                                         8.99391 2 1790.681497 1841.13982  val   J   J J J J J    
 236816540 1719.704855  75.481115  1.305068478              679           38.7039        41.29808918    8.9014  2 1683.364419 2035.115871 val   J   J J J J J    
 103580980 1683.813932   0.215635  0.0506957885             590 1.578      2.60775        2.577460131   5.0736  2 1683.366734 1897.763949 val       J B B J J    
 233627515 1683.4186     0.136318  0.01919902712            300 2.068      1.73728        1.702038572   8.9557  2 1683.364431 2035.115594 val       B J J J J    
 235938879 1683.912629   0.99767   0.1017124565             570 1.624      1.9937         1.92170889    8.7851  2 1683.364667 2035.113655 val       B J J J J    
 180808443 2021.440201  14.366494  1.556609625             4480           10.3376        10.76111802    7.8081  2 2010.284567 2035.117988 val   J   J J J J J    
 274578622 1983.318901  38.205692  0.7457751078          164940                         793.6551045     8.8486  2 1955.803841 2035.11599  val   J   J J J J J    
 459970528 1713.189381  89.788607  0.1445596573            1460           11.2038        11.14857498    8.4102  2 1683.365665 2035.114938 val   J   J J J J J    
1400844051 1686.639255  16.586976  0.1580738813             330                           9.339120386   9.0678  2 1683.365386 2035.115515 val   J   J J J J J    
 259167514 1684.4794     2.736559  0.1607454757             169           10.5198        11.10173036    8.9808  2 1683.364311 2035.114849 val   J   J J J J J    
 247990773 1711.646386   0.279878  0.03373089656            310                          78.3184562     8.9944  2 1711.383326 1737.384987 val       B B J B J    
 230379704 1806.042563 133.292233  0.1959395825            1180           17.9906        19.40501264    8.8381  2 1683.364467 2035.115261 val   J   J J J J J    
 158661934 1696.913633  24.966617  0.9337514758            1419           35.8864        32.36891712    9.16068 2 1683.363976 2035.116862 val   J   J J J J J    
 356822358 1685.214265   1.71642   0.1877076912             560                                         8.0379  2 1683.364922 2035.114446 val   J   J J J J J    
 375257573 1715.511548  10.448383  0.2553584805             270                           4.843697295   8.6511  2 1711.384523 1763.304687 val   J   J J J J J    
 387568679 1715.513293   0.425711  0.02972739913            230 2.326      1.65403        1.642858237   8.0647  2 1711.38424  1763.30506  val   B   E J J J J    
 309230360 1791.412079   1.137199  0.1494506926             220 2.8        2.6729         2.744462624   2.0542  2 1790.682218 1815.015188 val       N B J J J    
 154565671 1685.103819  20.673747  0.2100452695             740           20.9877        20.67401073    4.4646  2 1683.366337 1897.762999 val   J   J J J J J    
 321693772 2021.799101  40.283966  2.908905185             2490           30.4404        31.73830027    9.0559  2 1983.659727 2035.118144 val   J   J J J J J    
 122624694 1817.495874   0.123628  0.0196135822             810 1.74       1.70215        1.676618398   8.42998 2 1816.099513 1841.141193 val   J   J J J J J    
 280806973 1817.43588    0.627154  0.1609778887             430 2.667      1.99874        1.735803802   8.07338 2 1816.098162 1841.139734 val   J   J J J J J    
 341687229 1686.512234   3.00244   0.140814436              320           11.2981        11.25954432    6.3532  2 1683.367987 1897.764736 val   J   J J J J J    
 240967708 1765.577928   5.416196  0.184204826              220                           5.587219654   7.9412  2 1764.702605 1815.014932 val   J   J J J J J    
 142615793 1685.751258   7.824662  0.1485120848             260            5.10885        5.102072223   8.7973  2 1683.366409 1897.763304 val   N   E E J J J    
  14313564 1684.054966   2.115294  0.1894245777            3120           10.5844        10.7423382     8.70493 2 1683.362734 1737.385333 val   E   E E E E E    
  27804376 1711.652843   0.281961  0.03121872192           2320 2.128      1.89053        1.834793432   9.15625 2 1711.383143 1763.306621 val       B J J J J    
 321040990 1822.796232   7.922285  0.161060054              970           11.4594        12.50491693    9.2339  2 1816.098672 1841.140528 val   J   J J J J J    
  67949277 1872.704073   1.785433  0.1648311746           39790 1.959      2.23438        2.115500971   8.8188  2 1870.453272 1897.765573 val   E   E E E E E    
  24580715 1738.948474   0.565294  0.2940263682            2610 2.7        3.76011        3.916948429   9.0622  2 1738.659872 1789.68094  val   J   J J J J J    
 229683264 1685.67369    2.400901  0.1157234282             200           10.7084         9.287565559   8.891   2 1683.365441 2035.115684 val       B J J J J    
 313403048 1757.672574  22.577203  0.2770222808             540           19.5134        20.02941578    7.26817 2 1738.654448 1982.26269  val   J   J J J J J    
 441765527 1752.765531 128.291971  0.1950037959             990           10.6607        10.43584361    9.217   2 1683.365247 2035.113793 val   J   J J J J J    
  89522181 1684.231931   2.347021  0.1587525004          616860 2.03       2.05596        2.022787946   7.37655 2 1683.362737 1710.175947 val   E   E E E E E    
 229715869 1744.95243  103.963128  0.2100055186             630           25.9917        25.6396105     7.38913 2 1683.364798 2035.114547 val   J   J J J J J    
 154092440 1685.84029    2.571885  0.173010704              280            9.7923         9.458340423   5.90495 2 1683.366557 1912.491873 val   J   J J J J J    
 260976846 1714.597463  10.701279  0.2597200413             460                          65.60613079    9.179   2 1711.383503 1763.306165 val   J   J J J J J    
 136728967 1684.201135   0.696544  0.08124489216            260                          70.6483268     8.8721  2 1683.362455 1737.385266 val   B   B B B B B    
 441704810 1711.663336   0.351596  0.07556149636           3189                           2.670989892   8.6398  2 1711.387598 1954.867463 val   B   B B B B B    
 256067857 1686.058469   3.76497   0.1662234255            6850           11.228         12.1280202     7.9938  2 1683.363113 1737.385436 val   E   E E E E E    
 309761790 1749.737162  12.837906  0.1870482904             570           28.5047        30.1349276     9.0592  2 1738.653851 1954.867724 val   J   J J J J J    
 245697030 1792.068394   1.477723  0.135566308              290 3.198      2.36809        2.737704738   7.8038  2 1790.681696 1815.01518  val   E   N E E E E    
 410623389 1801.016572  11.90804   0.2138683984             759 1.358      4.04988        4.114054943   8.2855  2 1790.68216  1815.015455 val   J   J J J J J    
 250477646 1791.437117   1.057338  0.1776539308            1530 1.999      1.95811        1.885139089   8.2583  2 1790.681975 1815.015168 val       J B J J J    
 122955724 1683.628725   0.772429  0.1302315294            1540                           2.863592898   9.1828  2 1683.364548 2035.116883 val       J J B J J    
 289722757 1710.730178  38.878471  1.34791659              1300           12.112         12.28474912    5.6163  2 1683.36485  2035.116299 val   J   J J J J J    
 147607082 1690.408255  12.036321  0.1414267718             960           10.7623        10.3853174     9.0566  2 1683.366568 1897.763803 val   J   J J J J J    
 370119354 1790.715582   0.198352  0.06070959664           3920 1.62       2.22349        2.301051021   8.6712  2 1790.681631 1815.014729 val       B J B J B    
 117485762 1685.025768   2.434205  0.1955396877            1290 1.605      2.10575        2.108292873   8.53834 2 1683.362714 1710.17593  val   J   J J J J J    
 233728330 1686.418849   4.47892   0.3258862192            1440 1.516      1.82403        1.703079751   9.1395  2 1683.364778 2035.115279 val   J   J J J J J    
 270401297 1996.871566  24.451606  0.5181295311            1170           32.1941        32.92173501    9.2801  2 1983.658414 2035.116713 val   J   J J J J J    
 377293721 1684.571797   5.229374  0.1725170483             200            9.89467       10.11411348    7.81379 2 1683.364302 2035.115703 val   J   J J J J J    
 262970987 1683.498131   1.346735  0.1189167005             780            1.62861                      8.5971  2 1683.364981 2035.116543 val       B J J J J    
 416480721 1817.384523   0.187569  0.01528499781           1240 1.84       2.30175        2.202008698   9.159   2 1816.098161 1841.140177 val       B J J J J    
 273745020 1684.643467   2.584739  0.1579275529           69600 2.51       3.26911        3.692951989   6.9347  2 1683.362945 1737.385381 val   E   E E E E E    
 387897228 1776.040199  41.271338  0.2657874167            1739 1.182      0.983602       1.125650437   8.0287  2 1738.657802 2009.280274 val   J   J J J J J    
 159613699 1718.409205  21.353687  0.2122556488             620           12.2327        11.83091865    8.47129 2 1711.38711  1954.866515 val   J   J J J J J    
 229788448 1712.806973  69.074706  0.2410707239             280           90.6559        91.22241695    8.6127  2 1683.364588 2035.114866 val       J J J J N    
 138974500 1905.905845  11.62129   0.1194668612            1250 1.486      1.67761        1.451933301   8.83787 2 1899.327752 1926.473986 val   J   J J J J J    
 230281715 1696.911936  27.051984  0.9038067854           19790           58.7284        71.52734915    8.1461  2 1683.364668 2035.117288 val   J   J J J J J    
 321818578 1739.530495   0.381003  0.08869368837           5460                                         9.2952  2 1738.65799  2009.280173 val       B J J J J    
 257046388 1713.2944    20.411839  0.2335114382             420           18.7712        18.43073641    8.0813  2 1711.386518 1912.49128  val   J   J J J J J    
 137025771 1713.185924   5.625357  0.1483406641             750                         125.4944757     8.83584 2 1711.388178 1926.472896 val   E   E E E E E    
 429102058 1817.713063   0.413211  0.08372894493            869                           3.281141668   9.2253  2 1816.099732 1841.141003 val       B B B J B    
 275431073 2012.010498   9.621333  0.2454402048             430           24.8449        26.62452505    8.216   2 2010.285782 2035.119064 val   J   J J J J J    
 172601319 1902.409007   1.617378  0.1367978312            1419 1.67       1.53897        1.423112636   8.1769  2 1899.328699 1926.474249 val   J   J J J J J    
 243332737 1719.753722  50.363495  1.976263544              510 1.274      1.591          1.641623674   8.06265 2 1683.364082 2035.116008 val   J   J J J J J    
 424573075 1791.096562  11.727035  0.1292319257             890                         493.8690039     8.77471 2 1790.681511 1815.015078 val   J   J J J J J    
 150387080 1871.218644   0.63964   0.0450754308            3660 1.526      2.36238        2.196810569   7.165   2 1870.450904 1926.472019 val   J   J J J J J    
 219899466 1735.426342  89.236764  0.1820429986            2890           27.6261        28.80051504    7.8758  2 1683.365301 2035.1148   val   J   J J J J J    
 358325879 1740.606662   2.759947  0.1257707848             450                         139.438625      8.7314  2 1738.659554 1763.305075 val   E   E E E E E    
  26646936 1711.562883   0.290989  0.02944517691           3160 1.544      2.11935        2.091060562   9.1781  2 1711.383145 1737.384926 val       B J J J J    
 445298766 1764.892914   0.519107  0.1666956398            1190 1.519      1.46946        1.458144527   5.1614  2 1764.70192  1815.014409 val   J   J J J J J    
 117170301 1790.996895   1.658278  0.1803045669            1230 1.56       2.53686        2.444811972   8.22146 2 1790.681982 1815.015571 val   J   J J J J J    
 115507598 1966.603718  11.032623  0.1320604973             660           11.8698        11.7516395     8.2637  2 1955.804269 2035.116442 val   J   J J J J J    
 158513979 1720.337172  15.443787  0.2287224855            8920            1.56219        1.797152015   9.0288  2 1711.38728  1954.866914 val   J   J J J J J    
  88893483 1986.777155   3.715191  0.1722362548             370           12.8446        13.21804643    7.7471  2 1983.658865 2035.117195 val   J   J J J J J    
 274313770 1932.921739   5.734165  0.1397416011             450           10.5151        10.82465796    7.6343  2 1928.116081 2035.116012 val   J   J J J J J    
 722391480 1817.536945   0.562517  0.05386100275           2270                           1.643328065   7.8595  2 1816.099369 1841.141489 val   J   J J J J J    
 198162816 1694.593581  20.010837  0.1881018678             350 1.327      1.58888        1.576017779   8.5891  2 1683.366201 1815.010018 val   J   J J J J J    
 417436377 1715.427901   0.981267  0.2329822238          234070                           6.80489977    9.09842 2 1711.384112 1763.305299 val   E   E E E E E    
 154067566 1684.128791   3.453829  0.1675797831             360            8.27097        8.18760916    8.7847  2 1683.366834 1912.492138 val   J   J J J J J    
 428453920 1792.149892  12.408005  0.34742414              3710           12.3023        11.37926421    7.0466  2 1790.682065 1841.140294 val   J   J J J J J    
 265092744 1791.424339   1.056195  0.1827322969             910 2.268      3.03491        2.126064146   8.13451 2 1790.681804 1815.015286 val       J B N J J    
  18178958 1988.392707  12.849104  0.2754847898           38669 1.11       1.68982        1.644069589   8.6973  2 1983.659215 2035.117671 val   S   S S S S S    
 284626874 1711.521372   0.576746  0.05078825276            150 1.55       3.60067        3.323430824   7.962   2 1711.387924 1926.472541 val       B J J J J    
  94549636 1791.605912   0.134739  0.01330143408           1020 1.78       1.60864        1.539790179   8.3754  2 1790.682586 1815.016368 val       B J J J J    
 410706283 1792.106804   6.815784  0.1341346291             410 2.984      2.32465        2.370334897   6.8437  2 1790.682137 1815.015798 val   J   J E J J J    
 277854181 1715.424011   9.291512  0.588431455              560 1.73       1.63685        1.635028971   9.1541  2 1711.384288 1737.385336 val   J   J J J J J    
 219017071 1695.375404  19.130031  0.1792483905             250           25.5627        26.24806152    8.56373 2 1683.366391 1912.491589 val   J   J J J J J    
  28295707 1765.828565  11.24981   0.8163987117            1500 1.12       1.64215        1.671099368   6.4734  2 1764.703513 1789.683039 val   J   J J J J J    
 265150409 1715.336813   0.28335   0.1127024625            2760 2.717      2.04487        2.016020286   8.8857  2 1711.384593 1763.304445 val   J   J J J J J    
 160520539 1699.918454  59.836764  0.1466000718             690           13.1074        11.03806297    9.0223  2 1683.365847 2035.113907 val   J   J J J J J    
 236815784 1735.222555  71.605312  0.9974619962             130 1.43       1.63501        1.611190198   7.302   2 1683.36444  2035.115754 val   J   J J J J J    
  43564749 1684.10133    1.527794  0.2086813825             420                           5.078867006   6.6695  2 1683.362829 1737.385354 val       B J J J J    
 251788762 1799.114931  14.995572  0.1848954028             570 1.092      2.65048        2.649606691   9.2722  2 1790.681587 1841.139685 val   J   J J J J J    
 299090842 1720.175448   9.147429  0.1296190689             740            9.98974        9.629606666   8.9143  2 1711.385206 2035.116381 val   J   J J J J J    
 377290392 1724.207233  74.386927  1.114316166             1260           12.3384        13.01546215    9.0835  2 1683.364246 2035.116009 val   J   J J J J J    
 122835046 1685.68115   10.874512  0.1569192082             920           10.2147        10.24784542   12.6635  2 1683.364572 2035.117104 val   J   J J J J J    
 341873554 1684.373639   1.674753  0.1491032596             110 2.478      2.35858        2.298009747   9.0974  2 1683.364939 2035.114175 val   J   J J J J J    
 436854696 1792.388971   2.126299  0.2556024028            7460                           1.511221152   5.8901  2 1790.68305  1815.016141 val   J   J J J J J    
 159539963 1699.215419  64.68317   0.2147481244            1580            9.74732        9.573323336   8.7878  2 1683.365439 2035.113505 val   J   J J J J J    
  29817056 1685.682065   9.094117  0.1261354028             840           10.5933        10.45699244    9.12721 2 1683.363697 1710.176608 val   J   J J J J J    
  55244346 1820.18522    3.150191  0.09056799125            420            8.93452        9.154592991   8.21693 2 1816.098138 1841.140281 val   J   J J J J J    
  86263835 1906.054729  11.212726  0.2251515381           51019           18.7075        17.75657364    5.9127  2 1899.32831  1926.474686 val   J   J J J J J    
 147953053 1684.585026   2.273274  0.1664036568             280           11.4739        11.50878834    9.1075  2 1683.366699 1897.763608 val   J   J J J J J    
1958987309 1714.590052   9.182068  0.1387410475         2156530                                         7.69109 2 1711.383941 1737.385201 val   J   J J J J J    
 219812640 1742.679254  86.891726  0.1824726246            1310           11.0376        10.98769965    8.0856  2 1683.365193 2035.115289 val   J   J J J J J    
 284479531 1693.810637  19.302181  0.2634747707             330           19.7519        20.91977276    7.3872  2 1683.364124 2035.115646 val   J   J J J J J    
 441731954 1865.376633 159.041261  0.2719605563           10540                         105.5667877     8.1791  2 1711.386125 2035.114198 val   J   J J J J J    
 441661319 1715.570324   7.119651  0.1708004275             570           11.0045        10.49743579    5.4984  2 1711.387446 1954.866994 val   J   J J J J J    
 232672291 1687.789632  15.90129   0.2021053959             440           13.6866        14.17565444    7.73    2 1683.364468 2035.116005 val   J   J J J J J    
 298733302 1705.854349  31.567632  0.2774794853             520           11.625         11.50580271    8.5279  2 1683.364649 2035.116012 val   J   J J J J J    
 165500081 1683.896373   2.225901  0.1630027302             140            7.68541        7.29029933    9.222   2 1683.365299 2035.115964 val   J   J J J J J    
 162333784 1711.620981   0.488905  0.2495028887             500 1.917      2.78536        2.730257014   6.5736  2 1711.383306 1763.306413 val   J   J J J J J    
   3755369 1871.728951   0.168767  0.01764121451           1570 1.784      2.30268        2.110135624   7.95384 2 1870.453974 1897.765999 val       B J J J J    
 423461158 1792.149903  10.216559  0.1137103017             490 2.541      2.38108        2.205903413   9.20573 2 1790.68125  1815.014732 val   J   J J J J J    
 103693019 1684.537504   2.960079  0.1734310286             360           10.7776        10.84156724    8.7658  2 1683.366678 1897.763788 val   J   J J J J J    
 354575514 1684.719645   4.48121   0.2620163487          217870            7.02022        6.932813112   8.3769  2 1683.363436 1710.176427 val   E   E E E E E    
 314461389 1717.437857   3.129111  0.2755495147             960            6.622          6.813707133   8.75065 2 1711.384365 1763.304938 val   J   J J J J J    
 157765888 1683.744717   0.50854   0.0500759338            1710 1.829      4.11963        3.470290949   4.34367 2 1683.364356 2035.117699 val       B J J J J    
  47974149 1750.347487  67.867456  1.649857855             9590           87.9198        89.32358761    8.2018  2 1683.364435 2035.116455 val   J   J J J J J    
 229738220 1685.199653   1.794198  0.1897005545             220 2.417      2.27888        2.275189695   8.5921  2 1683.364755 2035.114817 val       B J J J J    
 259716239 1817.746641   2.145466  0.3162845977             960 1.05       1.09969        1.094585715   9.2092  2 1816.099284 1841.140582 val   J   J J J J J    
  57974119 1683.989707   0.554183  0.2612695754             990                          94.79814435    8.19598 2 1683.363161 1710.176239 val       B J J J J    
  28570131 1684.153354   1.386128  0.2340615741             850                           5.667736452   6.3196  2 1683.364104 1710.176888 val   J   J J J J J    
 367448265 1817.797274   0.932655  0.1851599972          255520 2.335      3.28737        3.523792681   9.10192 2 1816.099567 1841.141282 val   E   E E E E E    
 310097688 1712.804975  11.468574  0.1564313494             490           11.6019        11.18235107    7.2755  2 1711.386998 1982.261912 val   J   J J J J J    
 277420659 1715.474865   0.475711  0.0407684327             930 2.458      2.72188        2.742557407   9.23406 2 1711.38457  1763.304533 val   J   J J J J J    
 257732381 2021.790426  39.030692  2.186499366             4540           36.0109        36.92220583    8.36871 2 1983.659893 2035.118077 val   J   J J J J J    
 312060273 1765.275269   0.718412  0.06873047604            869                           4.899058227   7.5508  2 1764.701817 1815.014265 val   N   N E B B B    
 122698094 1817.398371   0.268767  0.2323705729            1240                          15.89592412    6.8035  2 1816.099486 1841.141175 val       B J J J J    
 185843736 1684.747119   1.515294  0.1342247425             290                           2.419764096   8.96808 2 1683.363146 1737.385443 val   J   J J J J J    
 441809619 1739.146025 113.421524  0.231379909              800           20.6526        19.75896592    7.61882 2 1711.385951 2035.114037 val   J   J J J J J    
  72941677 1818.266085   0.568888  0.2270033786             390 1.392      1.31287        1.285863033   8.668   2 1816.09893  1841.140281 val   J   J J J J J    
 202351609 1713.093735   3.223274  0.1650316288             300           11.2137        10.51649175    7.5134  2 1711.386853 1926.470679 val   J   J J J J J    
  58685584 1694.156531  14.005602  0.2563025166           38840                           2.052213528   9.1616  2 1683.363081 1710.176184 val   J   J J J J J    
 250862926 1799.454182  13.098429  0.2013228537            1410           13.3651        14.04709707    4.9659  2 1790.682294 1815.015485 val   J   J J J J J    
  77569037 1791.694885   0.254878  0.02792698246            980 1.787      2.40431        2.477139604   9.0564  2 1790.682976 1815.016177 val       B J J J J    
 373909766 1738.874437   0.3396    0.03783144               950 2.26       3.08593        3.029918213   8.7142  2 1738.660731 1763.306708 val       B J J J J    
 136736360 1683.71804    0.123628  0.02641064964            260                        1000.            9.2188  2 1683.36249  1737.385274 val       B J J J J    
 470085803 1792.333554   0.929614  0.159428801              130 1.664      1.99577        1.961984345   6.9764  2 1790.679255 2035.11329  val       B B J J J    
 360964184 1684.202127   0.552794  0.09726963224         106900 1.151      1.56499        1.683234699   9.0855  2 1683.362869 1710.176035 val   E   E E E E E    
 199686300 1694.342094  18.764453  0.1977773346             470           11.5913        11.51079498    9.2735  2 1683.365881 2035.115397 val   J   J J J J J    
 376991612 1734.902176  40.961625  0.9900424763            3280 1.04       1.07608        1.070514211   8.6649  2 1711.385388 2035.116171 val   J   J J J J J    
 352238969 1723.82458   74.49473   1.077938743             2150            8.46535        8.281448429   8.5266  2 1683.364047 2035.115749 val   J   J J J J J    
 161725194 1741.264329   1.682151  0.1200382954             890 1.6        2.09525        2.016931019   8.7332  2 1738.655072 1954.86673  val   J   J J J J J    
 274913960 1690.936042   8.692036  0.0417217728            2600           21.2248        22.86630437    9.159   2 1683.363007 1737.385396 val   J   J J J J J    
 157987932 1741.885144   3.15113   0.1680182516             350           10.4788        10.28409512    8.01823 2 1738.653495 1954.868235 val   J   J J J J J    
  18562934 1996.84855   24.804319  0.6642596628            5290           32.8856        34.49821697    8.793   2 1983.659166 2035.117788 val   J   J J J J J    
 233522081 1684.878361  28.70046   0.3997974078            2110           16.5176        16.53469834    8.6458  2 1683.364999 2035.116713 val   J   J J J J J    
 170653829 1712.319311   1.011128  0.1598997819            2400 1.61       1.84668        1.914751215   9.2736  2 1711.384649 1737.385457 val   J   J J J J J    
  71531764 1684.424573   1.009739  0.1997162768            1020 1.519      2.16764        2.146068683   9.05415 2 1683.363117 1710.176208 val   J   S B J J J    
 459968655 1788.73668  147.388587  0.2343478533            1620 1.295      2.28562        2.26625832    9.2813  2 1683.365736 2035.115177 val   J   J J J J J    
 459220068 1684.255182   4.012857  0.1642863656             390           10.1969        10.43510595    9.1458  2 1683.366894 1897.763344 val   J   J J J J J    
 219872479 1735.100385 130.275347  0.2709727218           12740           65.7479        74.35728708    9.1995  2 1683.36543  2035.1147   val   J   J J J J J    
1870244968 1685.710685   6.135298  0.1550389805             690                                         8.4544  2 1683.362886 1710.176049 val   J   J J J J J    
 142940385 1690.477184   9.33369   0.2393158116             550           12.8094        12.65368152    8.9744  2 1683.367153 1897.763834 val   J   J J J J J    
 383722536 1720.624843  37.611693  0.8252005444            2000           53.9484        58.46059891    8.4988  2 1683.364419 2035.117369 val   J   J J J J J    
  15129024 1690.747306   9.121768  0.3053967926           20620                           3.191116324   8.869   2 1683.362723 1737.385331 val   E   E E E E E    
 348675548 1794.880999  17.674609  0.1120570211            1130            9.75787       10.3160374     8.5034  2 1790.68187  1815.015215 val   J   J J J J J    
 274369981 1964.179265  57.755905  0.5157602317             460 1.13       1.41184        1.398732418   8.87787 2 1955.80412  2035.116106 val   J   J J J J J    
  34750558 1791.464509   0.086822  0.02384479408            880                           7.706906096   5.7201  2 1790.683034 1815.016283 val       B J J J B    
 100090190 1683.796234   0.249322  0.02616883712            660 1.671      2.10139        2.110804552   8.7125  2 1683.362132 1737.385191 val       B J J J J    
 240833511 1775.887716  12.962614  0.104608295             1550 2.629      2.82317        3.009504661   8.519   2 1764.702204 1815.014631 val   J   J J J J J    
 423032383 1790.802505   0.391611  0.1448569089            2760 1.539      1.55862        1.56480299    9.0703  2 1790.681843 1815.015221 val   J   J J J J J    
 219083932 1969.088434  17.52761   0.7724417727             780 1.121      1.53996        1.53792061    8.7815  2 1955.804135 2035.116679 val   J   J J J J J    
 274129865 1684.160798   0.740989  0.1137047621             390 1.651      2.90522        3.022578087   7.55911 2 1683.363317 1737.385482 val       B B B J B    
  10657946 1738.946262   2.306061  0.1896735173             200                                         9.1985  2 1738.661252 1763.3069   val   J   J J J J J    
 192496601 1791.873109   0.5521    0.09755607              1820                           1.338421758   8.94869 2 1790.682515 1815.015966 val   J   J J J J J    
 450163346 1801.834647  13.114697  0.2641299976            2460 1.302      3.03444        3.258019407   8.8622  2 1790.681675 1841.14003  val   J   J J J J J    
 420953028 1711.588196   0.261822  0.0229356072            1480 1.747      1.86738        1.834802564   7.8064  2 1711.383995 1763.305453 val       B J J J J    
 148912403 1689.473071  19.028601  0.1777271333             910           10.9169        11.05870881    6.1048  2 1683.366935 1897.763524 val   J   J J J J J    
  84302264 1713.138502   2.406267  0.2133155695             400           10.3885        11.48179696    8.36823 2 1711.383417 1763.306232 val   J   J J J J J    
 350992465 1691.422772  13.760964  0.562272989             2270           33.1234        31.43399825    8.98018 2 1683.364065 2035.117818 val   J   J J J J J    
  72364061 1820.184236   3.406905  0.1721849787             540           10.2911        10.83410849    9.22128 2 1816.098837 1841.140171 val   J   J J J J J    
  81913475 1792.146773   0.648968  0.1284826846             350                           3.68547275    9.20184 2 1790.681104 1841.139445 val       B B B J J    
 136402122 1683.914357   0.865294  0.1649336893            5360 1.627      1.54827        1.529109542   5.8391  2 1683.362566 1737.385292 val   J   J J J J J    
 350696291 1720.882071  67.917003  0.1100255449            8090 2.161      4.35849        4.276764254   7.8008  2 1683.364829 2035.113518 val   J   J J J J J    
 229971840 1748.65244  149.267371  0.2462911622            4910            9.79525        9.97601392    8.1467  2 1683.364321 2035.115105 val   J   J S J J J    
 233078994 1712.834271 105.118277  0.169240426              690           10.1175        10.14094292    6.895   2 1683.365004 2035.115263 val   J   J J J J J    
 261814771 1818.574214   1.326405  0.1583197008            7090            7.19511        7.650867707   7.57515 2 1816.099363 1841.141072 val   J   J J J J J    
 101767697 1984.627547   1.114721  0.1819559088           55850                           5.668049228   7.5635  2 1983.659072 2035.117229 val   E   E E E E E    
 235901187 1692.562435  10.42267   0.1583203573             330           12.3418        12.64951301    6.83873 2 1683.364743 2035.113675 val   J   J J J J J    
 190687149 1714.783154   3.821453  0.2092627663             420           10.9131        11.07253918    9.08788 2 1711.383876 1763.305599 val   J   J J J J J    
 364261260 1687.604704  10.31716   0.148567104              750                          81.07945305    8.7163  2 1683.362402 1710.175713 val   J   J J J J J    
  18908649 1905.908979  11.613499  0.1128832103             660                          90.41586794    9.11241 2 1899.327841 1926.473638 val   J   J J J J J    
 376847833 1821.185093 149.468954  0.4603643783             590                           2.716874124   7.05814 2 1683.364895 2035.11469  val   J   J J J J J    
 154491644 1685.617187   5.215635  0.1362323862             339           11.5349        11.33342195    7.6997  2 1683.366658 1897.763307 val   J   J J J J J    
1883869938 1687.593531   9.043769  0.1358374104             590                          15.69821297    8.95573 2 1683.3639   1763.303646 val   J   J J J J J    
 232647016 1724.599359  74.279693  1.054028844            13170                          89.53047709    8.4025  2 1683.364556 2035.115631 val   J   J J J J J    
 408945155 1817.520107   0.207655  0.0256329332             290 1.141      1.99436        1.992906075   8.48028 2 1816.099444 1841.141209 val       B J J J J    
 233206727 1684.955717   2.62267   0.125625893              190           11.0457        10.46473111    8.8194  2 1683.36521  2035.114734 val   J   J J J J J    
 364965655 1683.462922   0.528489  0.06118317153          18570 1.845      1.97228        1.971681656   8.797   2 1683.363793 1789.678291 val   B   B B B B B    
 329288972 1697.025727  25.121169  0.2700525668            1120           11.2179        11.49185699    9.288   2 1683.365125 2035.11628  val   J   J J J J J    
 198178315 1686.355607   2.869892  0.1262178502             270           10.1394        10.476853      7.36378 2 1683.366131 2035.114828 val   J   J J J J J    
 229942198 1685.217299   1.887948  0.116108802             1540 1.95       3.94536        3.955793307   7.6469  2 1683.364303 2035.115498 val   J   J J J J J    
 353870041 1685.712952  14.384879  0.152767415              480           10.4527        10.36888443    8.2533  2 1683.365022 2035.116135 val   J   J J J J J    
 229537172 1684.273781   1.444107  0.2103053024            1269 1.573      1.83429        1.810505995   7.5554  2 1683.36702  1926.471318 val       B J J J J    
 256428083 1755.713857  26.195206  0.2561891147             300 1.139      2.22159        2.083469185   6.8666  2 1738.658038 1815.012504 val   J   J J J J J    
 159050655 1683.626589   0.288211  0.02371688319            470 1.689      1.73476        1.617027384   7.7979  2 1683.363883 1737.385613 val       B J J J J    
 470680611 1791.884394   0.306003  0.04209377268           1030 1.497      3.4017         3.232519588   6.53309 2 1790.678927 2035.11312  val       B J J J J    
 301881687 1764.917557   0.30835   0.055589338             2990                           3.397962801   8.2738  2 1764.703528 1789.683113 val       B J J J J    
 283330382 1693.998066  11.604111  0.2113108613            5250 2.866      4.00165        4.362673776   9.18458 2 1683.362786 1710.175979 val   S   S S S S S    
 236781593 1719.784796  43.186259  1.751634665             2300           10.21          10.26584968    8.7004  2 1683.364399 2035.116218 val   J   J J J J J    
 198516246 1683.747103   0.268957  0.02663750128            630 1.714      2.54651        2.355025643   5.7124  2 1683.366251 1982.261342 val       B J J J J    
 367855443 1700.907702  98.628418  0.1538603321            1150           10.2563        10.45394172    8.4999  2 1683.36489  2035.114344 val   J   J J J J J    
 235902767 1799.096281  35.329825  0.3045430915             480                          82.83554199    7.915   2 1764.699055 1841.136998 val   J   J J J J J    
 279919785 1690.525827  13.596877  0.132433582              600           11.6848        12.04362894    8.6997  2 1683.364204 2035.116527 val   J   J J J J J    
 233046979 1705.029146  23.30874   0.1867030074             410           11.6577        11.07043954    8.5491  2 1683.365129 2035.115526 val   J   J J J J J    
 170192996 1684.039203   0.33335   0.041788756             1020 1.         0.916463       0.9032799588  8.9591  2 1683.363117 1737.38542  val       B J J J J    
 160618494 1684.655638   4.261559  0.1355601918          126860 1.135      1.23847        1.235497869   8.2352  2 1683.365621 2035.113816 val   E   E E E E E    
 256925744 1685.628032   5.482796  0.1387147388             240           13.1168        13.23850918    8.7287  2 1683.363848 1897.759655 val   J   J E J J J    
  67685553 1936.006812   6.863471  0.2072768242            2070            3.46791        3.333809708   8.66274 2 1928.118289 1954.868786 val       J J J N J    
  94475217 1794.534517   3.222773  0.3387134423           48430            6.39108        6.302527386   6.9367  2 1790.682621 1815.01638  val   E   E E E E E    
 250868026 1790.888807   0.428171  0.0846922238             800 2.62       2.6784         2.582852557   7.3163  2 1790.682158 1815.015394 val   B   B B B B B    
 702497331 1817.682492   0.332708  0.04677541772           1980                           5.291870294   8.06    2 1816.098608 1841.140614 val       B J J J J    
1551775641 1733.911537  83.676695  0.2250903096            1070           13.2749        13.69437154    6.4276  2 1683.365021 2035.113712 val   J   J J J J J    
 219880693 1735.616981 107.043393  0.3254119147             900 0.923      1.96065        1.879124932   9.1823  2 1683.36536  2035.114619 val   J   J J J J J    
 232623692 1735.299804  71.551081  0.8521733747             360           33.1859        29.40799046    8.7163  2 1683.365152 2035.11589  val   J   J J J J J    
 308068654 1996.759892  24.758709  0.7546454503            2830 1.26       1.48524        1.562510815   7.6286  2 1983.658465 2035.1166   val   J   J J J J J    
  47626559 1719.542333  43.189499  0.6348856353            1620           14.8105        15.33779179    6.9597  2 1683.364572 2035.116503 val   J   J J J J J    
 395911548 1739.517064   2.088093  0.180473878             1880 0.78       0.773084       0.7754532434  7.81469 2 1738.659777 1763.305504 val   E   E E E E E    
 243274508 1734.035677  71.919334  1.101085004             1800           10.9833        10.89578719    8.6405  2 1683.364141 2035.116106 val   J   J J J J J    
 284904268 1686.984208  18.653691  0.1339335014             580           10.4716        10.61167743    8.1675  2 1683.365362 2035.116126 val   J   J J J J J    
 160430992 1712.069961   0.7021    0.144527285              410 2.62       2.5569         2.550064683   9.0164  2 1711.383464 1737.385036 val       B B J B B    
 252756054 1738.791048   0.447239  0.134538436             1620 1.6        1.72679        1.792668146   8.4941  2 1738.66011  1789.680981 val   J   J J J J J    
 236002029 1775.833559  89.547192  0.189840047             1519           20.447         20.00079796    9.1     2 1764.699289 2035.113543 val   J   J J J J J    
 390971446 1791.747653  34.345765  0.1476867895             460           15.8803        16.29978291    7.37666 2 1764.699607 2035.113631 val   J   J J J J J    
  22953415 1936.086635   6.875522  0.2460061772             590 1.17       1.35604        1.343175547   8.4544  2 1928.119034 1954.868872 val   J   J J J J J    
 241107393 1790.732909   0.180254  0.03797230764            610                                         9.1945  2 1790.682067 1815.015202 val       B B B B J    
 276921056 1683.677641   0.413211  0.1989445681             610            1.98314        4.344223463   8.974   2 1683.363128 1763.304392 val       B J J J J    
 150185453 1874.223273   6.340206  0.2233020553             720           15.2779        13.33240064    8.4965  2 1870.453149 1897.765223 val   J   J J J J J    
 233007430 1688.479866  56.434644  0.1664821998            1130            9.33046        9.427477947   8.4914  2 1683.365508 2035.113625 val   J   J J J J J    
 199164436 1739.0482    12.172507  0.4361409258            1390 2.399      2.02705        2.022830417   9.228   2 1738.660257 1763.306023 val   J   J J J J J    
 341687736 1686.992575  18.714087  0.1862051657             670           10.2433        10.49863897    8.7771  2 1683.367128 1926.471443 val   J   J J J J J    
 159889606 1996.076218  25.442385  0.8507933544            4470 1.22       1.16316        1.156146257   8.9979  2 1983.658776 2035.117524 val   J   J J J J J    
 158534596 1714.013644  19.952906  0.202921054              679           14.9859        14.83167003    7.7813  2 1711.387266 1954.866902 val   J   J J J J J    
 467183071 1719.54268   60.406445  1.006975438             1910 1.398      1.75079        1.804427268   8.9279  2 1683.36402  2035.11591  val   J   J J J J J    
 138580742 1683.819055   5.93994   0.1550918334             430            7.71507        7.80923618    8.2816  2 1683.367633 1897.764322 val   J   J J J J J    
 275691083 1748.803755  68.253659  0.8033455664             460 1.157      1.67799        1.68363145    7.7222  2 1683.364326 2035.115592 val   J   J J J J J    
  10267410 1996.554128  24.932477  1.487222253              400 1.01       1.22284        1.147022505   6.7553  2 1983.659234 2035.117902 val   J   J J J J J    
 359389925 2021.271448  39.147358  1.875549922             2370           29.8456        29.61839862    8.35933 2 1983.659838 2035.118191 val   J   J J J J J    
 156509985 1683.79962    1.17267   0.155847843              120 1.51       2.87955        2.862662865   6.8535  2 1683.365975 2035.113237 val   N   J E J J J    
 155112575 1738.732791   0.138905  0.01431971645           1790                           5.820196677   8.12792 2 1738.660617 1763.306624 val       B J J J J    
 213487752 1684.782025   1.247239  0.1698614794             810                          79.46230851    9.273   2 1683.363147 1710.176228 val   E   J E J E E    
 229487154 1685.2798     2.549753  0.225194185              980 1.482      2.80684        2.779356665   8.54771 2 1683.363997 2009.281527 val       B J J J J    
 357626823 2021.560877  38.893417  2.09946665              4289           29.4049        30.21349229    8.4209  2 1983.659749 2035.118331 val   J   J J J J J    
  86297890 1697.962228  15.254152  0.156660141             1060           12.7725        12.86468463    6.2615  2 1683.366832 1897.76423  val   J   J J J J J    
 416636585 1683.847567   0.626405  0.1073094406            1640                          25.89391444    7.6098  2 1683.362913 1737.385375 val   E   E E E E E    
 267542959 1700.198687  59.086847  0.1867144365             740           14.7046        14.88217832    9.0459  2 1683.364614 2035.114111 val   J   J J J J J    
 346340708 1740.658418   2.483455  0.1995704438             600           10.5102        10.67465495    8.90034 2 1738.661067 1763.30691  val   J   J J J J J    
 394010139 1995.731014  25.46567   1.237122249             3520           24.6805        25.76257438    8.15163 2 1983.660443 2035.11888  val   J   J J J J J    
 298786750 1719.785413  14.374692  1.267416594              759           11.524         10.76624927    9.0736  2 1711.385218 2035.116549 val   J   J J J J J    
 285013251 1997.002571  24.757916  0.3458680865            2560           34.5068        35.02482721    8.55411 2 1983.658435 2035.117132 val   J   J J J J J    
2003757386 1739.041659  12.272717  0.4478314433            1320 1.257      1.99956        1.673927758   9.018   2 1738.660967 1763.306607 val   J   J J J J J    
 159818179 1996.721436  24.779234  0.8174669297            2490           10.3684        10.32963414    9.1054  2 1983.658802 2035.117523 val   J   J J J J J    
 158436739 1694.513049  18.209225  0.1738980987             280            8.5884         7.829373948   9.19766 2 1683.367188 1897.763374 val       J N J J J    
 232982793 1684.704769   3.542809  0.1817106736             169           12.2946        12.79105103    8.342   2 1683.365967 2035.114213 val   J   J J J J J    
 360019461 1808.105338 127.983558  0.2700453074             820                         620.0246584     8.7991  2 1683.364104 2035.114665 val   J   J J J J J    
 269462345 1817.738203   0.573628  0.04461678584           2270 2.151      2.915          2.824822387   9.14816 2 1816.099374 1841.141331 val   J   J J J J J    
 356776209 1711.556979   0.622933  0.07749909453           6070                          44.07422669    7.12898 2 1711.384166 1737.385281 val   J   J J J J J    
 165497968 1690.229995  13.600368  0.1633404197             320           10.5784        10.74674307    7.5265  2 1683.365318 2035.115694 val   J   J J J J J    
 427977514 1765.067852   0.68254   0.0594219324            1450 1.625      1.60841        1.545102043   8.4346  2 1764.701032 1815.013477 val   J   J J J J J    
 252209039 1819.157131   7.269521  0.4550720146          171870                           4.710640157   9.14458 2 1816.098873 1841.140489 val   E   E E E E E    
1400770435 1686.330146  13.743836  0.1025290166            5679 1.122      1.34204        1.347693199   9.25699 2 1683.365338 2035.115862 val   E   E E E E E    
 233094862 1820.542614 159.490972  0.17065534              1090           11.3022        11.19545994    6.8174  2 1683.364948 2035.115318 val   J   J J J J J    
   7856690 1697.083791  14.098978  0.6358639078            2600           19.8046        20.53889639    8.9575  2 1683.36471  2035.117147 val   J   J J J J J    
 371070027 1744.472206   6.359202  0.1671834206             810 2.894      2.18891        2.210425434   9.1865  2 1738.659972 1763.305701 val   J   J J J J J    
 163364757 1715.550647   9.999764  0.2571939301             720 2.478      3.26661        3.24826243    5.83962 2 1711.383786 1737.385148 val   J   J J J J J    
 157913697 1945.212451  16.862092  0.1848085283            1410           11.1583        10.8223106     9.2093  2 1928.118901 1982.264631 val   J   J J J J J    
 329153706 1685.900525   4.138642  0.1983237246             310           12.4325        12.60247205    7.8486  2 1683.365114 2009.280568 val   J   J J J J J    
  27488593 1740.814132   2.346269  0.1558626497             330           10.1412         9.57428298    8.2186  2 1738.6533   1954.868746 val   J   J J J J J    
 229536624 1692.722178  11.562742  0.1514719202             709           10.5813        10.59813983    7.2169  2 1683.366989 1897.76339  val   J   J J J J J    
 199661616 1724.080513  12.960708  0.1789873775             580           10.0667        10.12846702    8.752   2 1711.385517 2035.115398 val   J   J J J J J    
 158017717 1739.876999   9.992554  0.1658763964             610           11.1439        10.78954088    9.1064  2 1738.653609 1954.868059 val   J   J J J J J    
 198355046 1787.009413  78.308189  0.4048533371            1240 1.378      1.74483        1.744160291   8.172   2 1738.656094 2035.115751 val   J   J J J J J    
 286703464 1819.09626    4.348438  0.1730678324           70450 1.626      1.93662        1.863876452   6.99739 2 1816.098201 1841.139972 val   E   E E E E E    
 193974521 1738.994692   0.372429  0.06486968322            880 1.48       3.25877        3.115118049   8.9773  2 1738.654599 1982.262698 val       B J J J J    
 202426247 1684.67772    1.066179  0.06658287855            110 1.01       0.92985        0.9142168312  7.8579  2 1683.366653 1954.866347 val   E   N E J E N    
   7902438 1683.571247   0.169651  0.03391493141           4480 1.67       2.28087        2.25492189    7.78926 2 1683.364714 2035.116934 val       B B J J B    
 193541445 1683.580055   0.315294  0.1497551912            1450                         107.3234614     8.7374  2 1683.363017 1737.385414 val       B J J J J    
 157328271 1688.565146   4.988551  0.1896148235             430           10.3664        10.52718489    8.8248  2 1683.367635 1926.472018 val   J   J J J J J    
 279916748 1696.888063  32.46622   0.9519095704           29520                         105.1401623     8.3952  2 1683.36402  2035.117372 val   J   J J J J J    
 154565606 1691.51318    8.762857  0.1865612255             830           10.3145        10.14475345    7.6514  2 1683.366313 1897.762978 val   J   J J J J J    
 353817853 1695.631032  45.214413  0.396530402              280            3.10508        2.930718472   7.8945  2 1683.365053 2009.28279  val   J   J J J J J    
 219459417 1684.374001   3.976837  0.2376955475           86829 1.747      2.4886         2.395751477   8.768   2 1683.366121 2035.112956 val   E   E E E E E    
 219765149 1711.208988  77.080356  0.2589899962           26570                          97.79211272    8.48    2 1683.365359 2035.115006 val   J   J J J J J    
 117273166 1872.467689   2.982769  0.2387110031             630           11.9813        11.04507176    7.9317  2 1870.453911 1897.765978 val   J   J J J J J    
 458948603 1791.605917  23.698315  1.172355643              620           38.3775        35.60282727    7.2432  2 1790.681139 1815.014865 val   J   J J J J J    
 162589307 1752.309774  16.912291  0.1569460605             790           10.1676        10.17540662    3.6016  2 1738.655396 2009.282847 val   J   J J J J J    
 229675164 1865.352674 155.984749  0.2511354459             810 1.02       0.892384       0.8865417976  7.2062  2 1738.65607  2035.114128 val   J   J J J J J    
 115917234 1791.302779   0.822861  0.1197838758             650                          57.86291032    5.2803  2 1790.682035 1815.015535 val       B B J B B    
 451932686 1683.813746   0.315989  0.03838318383           2150                          31.02177354    5.7545  2 1683.362916 1710.176069 val       B J J J J    
 316520410 1792.296664   0.837162  0.1722879396            2170                           1.89846583    8.1376  2 1790.681529 1841.139854 val       J J J J B    
 229592273 1735.076039  54.410378  0.2045830213             420           22.8712        22.27291425    8.7123  2 1683.365015 2035.114044 val   J   J J J J J    
 161822789 1718.55866    8.973818  0.1623363676             430           12.7456        12.18366664    9.0343  2 1711.386854 1982.262154 val   J   J J J J J    
 373559854 1816.946315   0.110445  0.01979947515            410 1.935      1.85158        1.777389025   6.7192  2 1816.097902 1841.139752 val   B   B B B B B    
 287935469 1683.841742   0.288905  0.033339637              500 1.05       0.896695       0.8960621168  8.9719  2 1683.362536 1710.175806 val   B   B B B B B    
 441708734 1718.16964   11.259747  0.1159753941             650           10.7608        10.71211161    9.2203  2 1711.38757  1954.867434 val   J   J J J J J    
 276705323 1687.857955   5.710451  0.1816494463             480           11.2044        11.68931699    8.1509  2 1683.363044 1763.30443  val   J   J J J J J    
 471012022 1725.540834  32.937526  0.4578316114            1570                                         7.75649 2 1711.385573 2035.115659 val   J   J J J J J    
 233580734 1683.788156   0.445587  0.08402879646           1570 1.892      1.98079        1.766489027   8.30439 2 1683.364543 2035.115414 val       B B B J J    
 111551628 1683.814479   0.461128  0.2028271508            1170 1.56       1.73212        1.691503665   9.2589  2 1683.363254 1710.176302 val   J   J J J J J    
 351679665 1714.170178  34.203512  1.851094069             1900 1.194      1.69473        1.697396463   8.6635  2 1683.364743 2035.117155 val   J   J J J J J    
 354267656 1792.087776   0.48369   0.1419436674             350                           7.585525426   8.23247 2 1790.68186  1841.140098 val       J B B B B    
 155664778 1818.181373   3.361654  0.1719822186          130790                                         8.9041  2 1816.09957  1841.140982 val   E   E E E E E    
 207463697 1714.540951   9.468262  0.1598242626             300           10.8446        10.57945278    8.2558  2 1711.386627 2009.282279 val   J   J J J J J    
 278555119 1686.268733   6.894824  0.372044703              620           13.4824        14.06069903    7.9807  2 1683.362966 1763.304536 val   J   J J J J J    
 241081439 1791.112439  10.720829  0.1813964267             869 1.464      2.65632        2.367864432   8.55721 2 1790.682254 1815.015306 val   J   J J J J J    
 289623768 1788.884135 110.166343  0.2930424724           12500            4.04129        3.97478101    4.4067  2 1683.365751 2035.115143 val   J   J J J J J    
 207466671 1723.01443   12.428677  0.1528727271             420           11.8633        11.43607063    8.04897 2 1711.38662  2009.282293 val   J   J J J J J    
 154699543 1983.858349   0.902828  0.2380938002            1060 1.3        1.29567        1.266196686   9.03759 2 1983.660827 2035.119023 val       J B J B J    
  27419328 1751.941518  14.72623   0.6316080047           12029 1.38       2.26886        2.070438378   7.32811 2 1738.653317 1954.868568 val   J   J J J J J    
 233501543 1683.982704   0.349753  0.01485051238            480                                         7.04581 2 1683.36556  2035.113963 val       B J J J J    
  10584477 1997.203945  24.804118  0.300377869           134260 2.279      1.84142        1.806941517   7.0571  2 1983.659139 2035.117903 val   J   J J J J J    
 357794935 1710.919565  28.260736  1.38194999              6210           45.0976        47.9665975     8.8829  2 1683.364605 2035.117034 val   J   J J J J J    
  39573593 1983.887729   0.365328  0.08452593936           9300 1.045      2.08964        1.66440436    8.8179  2 1983.659339 2035.117776 val       B J B J B    
 460008161 2021.864246  40.733844  2.732018917             5929                         104.3767171     8.6082  2 1983.659582 2035.118205 val   J   J J J J J    
 307987417 1814.747233 156.913639  0.4220976889            7430            5.55981        5.568618782   8.95376 2 1683.36561  2035.115191 val   J   J J J J J    
  14826027 1902.02615    0.456267  0.2204362757           36100 1.05       2.08293        1.998974424   8.8241  2 1899.328407 1926.474729 val   J   J J E E E    
 470309381 1817.764157   1.529878  0.2918242285            4860            5.42988        5.681789041   7.1641  2 1816.09916  1841.14054  val   J   J J J J J    
 453136797 1817.469075   0.395155  0.04286246285           5320 1.819      3.34537        3.309945187   8.4316  2 1816.099126 1841.140852 val   J   J J J J J    
 309052044 1794.89008   13.118256  0.1457438242             740            4.03763        3.984103393   7.6768  2 1790.68197  1815.01502  val   J   J J J J J    
  27896467 2022.870682  12.168344  0.1174245196          128910 1.085      1.87329        1.910394791   9.2936  2 2010.284755 2035.118391 val   S   S S S S S    
 164407868 1716.804905  33.859491  0.9094659283           13780                         217.7782083     7.81946 2 1683.36427  2035.116977 val   J   J J J J J    
 257337256 1996.754323  24.783872  0.8538043904            3220           24.9465        26.92231605    6.92131 2 1983.660212 2035.11824  val   J   J J J J J    
  26656591 1683.877932   0.527794  0.06521422664          77620                           1.243099542   7.7264  2 1683.363772 1737.385588 val   E   E E E E E    
 403114080 1715.539821  23.430056  0.2952187056             270                         105.7355497     7.9705  2 1711.385143 1815.011692 val   J   J J J J J    
 385102214 1793.025804   2.199597  0.1900671768             380                                         6.2219  2 1790.682293 1815.015894 val   J   J J J J J    
 390459793 1792.332772   0.335079  0.04836195207            230 3.186      4.23434        4.831741115   9.2471  2 1790.681146 1841.139325 val       B J J J J    
  47734697 1719.746933  60.37773   1.246196347              660                           1.776338438   8.1379  2 1683.364545 2035.116345 val   J   J J J J J    
 230086252 1755.73139  133.955788  0.2036127978             480           18.8914        19.2245749     7.78907 2 1683.365839 2009.281427 val   J   J J J J J    
 123200196 1686.214375   7.580762  0.1377424455             610           12.0101        12.35272611    9.1335  2 1683.364354 2035.117359 val   J   J J J J J    
 380724118 1683.867011   0.550017  0.15400476              9110 2.711      1.99834        1.955461556   5.9332  2 1683.362696 1737.385322 val   J   J J J J J    
 284971587 1746.79962   68.696448  0.9342716928             180 2.339      3.74797        3.759970146   7.5957  2 1683.365296 2035.116097 val   J   J J J J J    
 318232411 1870.950711   0.47763   0.0508484898            9820 1.524      4.13283        3.845466569   8.3119  2 1870.452386 1897.765114 val   J   J J J J J    
 219846425 1736.935646 128.43095   0.261999138              830 1.054      1.42766        1.427470843   9.0836  2 1683.36554  2035.114426 val   J   J J J J J    
 377728146 1697.132627  21.614624  0.5256676557            1359           19.9491        20.88777898    9.2795  2 1683.364172 2035.117637 val   J   J J J J J    
 399821713 1696.814353  32.466214  0.9084046677            3060           58.2967        59.14640181    7.5061  2 1683.364041 2035.117453 val   J   J J J J J    
 229538073 1735.581181  61.951296  0.1331952864            1460            9.19825        9.064881391   7.86776 2 1683.365965 2035.113266 val   J   J J J J J    
 159548152 1683.892641   0.223274  0.01783289438            360 1.85       2.07133        2.058658801   8.5918  2 1683.367425 1926.471765 val       B J J J J    
  66856150 1824.143042   7.073228  0.2466434604            1350           12.6157        12.49106291    8.98726 2 1816.099451 1841.141313 val   J   J J J J J    
 233657619 1762.185576  89.477475  0.232641435              300           27.7806        28.78318362    8.04906 2 1683.365503 2035.115144 val   J   J J J J J    
 314590103 1744.420717  34.073655  0.156738813              480           53.9607        46.32743424    9.29722 2 1738.657685 2035.11437  val   J   J J J J J    
 207497136 1726.621825 135.741064  0.2117560598            1440           10.375         10.22866748    9.083   2 1683.3661   2035.115084 val   J   J J J J J    
  85462594 1985.949231  16.570337  0.2276764304             860           16.2193        16.1546019     8.2088  2 1983.659138 2035.117132 val   J   J J J J J    
 202444813 1735.624749  26.840116  0.2716219739             300           39.6165        42.01540803    8.1575  2 1711.387035 1954.866602 val   J   J J J J J    
 375927073 1684.400647   0.819461  0.1266476976             970                        1000.            8.94795 2 1683.363046 1710.176158 val       J B J B B    
 229960194 1767.632786 151.190748  0.148166933              670           14.6208        14.02289768    9.0899  2 1683.364272 2035.115401 val   J   J J J J J    
 198560607 1956.206431   0.370271  0.0922715332          336790 1.138      1.35459        1.371805464   7.4991  2 1955.80441  2035.116887 val   B   B B B B B    
 233524710 1762.762133 151.710266  0.1623299846            1290            6.78564        6.764448499   8.1922  2 1683.364703 2035.115008 val   J   J J J J J    
  26894015 1765.702922   2.182717  0.2803045171            4900                           3.35087361    6.14795 2 1764.703586 1789.683037 val   J   J J J J J    
 229639494 1782.464647 140.586305  0.1433980311             800           12.4043        12.3711636     9.2154  2 1683.364839 2009.280828 val   J   J J J J J    
 288634469 1717.190557  83.889753  0.4001541218             550 1.14       1.6221         1.644791324   9.1894  2 1683.364924 2035.113685 val   J   J J J J J    
 100525825 1739.381445   2.90334   0.1644161442             450           10.7865        11.34288728    8.3218  2 1738.661025 1763.306629 val       J N J J J    
  53482470 1902.928491   3.644804  0.1370810784             720           11.1584        10.67218701    9.14163 2 1899.327439 1926.473028 val   J   J J J J J    
 298600026 1746.933346  68.744712  1.362520192             1260           10.7956        10.72456434    8.9751  2 1683.364975 2035.116197 val   J   J J J J J    
 165944402 1903.556017   1.194832  0.1676827229             320 1.387      2.08982        1.973278952   9.0843  2 1899.327362 1954.86908  val   J   J J J J J    
 236764295 1718.04373  162.948217  1.717474207              520 1.314      2.45599        2.68466638    8.51747 2 1683.364954 2035.114958 val   J   J J J J J    
  23331223 2010.903906   0.221054  0.02555605294            770 1.697      1.57426        1.56826897    7.57862 2 2010.284777 2035.118267 val   J   J J J J J    
 256502729 1739.417211   0.20392   0.012632844             1280                           3.599254734   8.805   2 1738.658171 2009.280086 val       B J J J J    
 357304255 1684.509869   4.810079  0.1666211366             420           10.1907        10.15626953    7.52885 2 1683.366552 1897.762821 val   J   J J J J J    
 409455240 1738.889323   0.566683  0.10223528            187490 2.72       3.30335        3.508446551   8.5783  2 1738.660717 1789.681248 val   B   B B B B B    
 341705749 1683.776016   0.430912  0.05348910656           1280 2.359      2.54414        2.499270274   7.1427  2 1683.366887 1926.471181 val       B J J J J    
  47677211 1719.740671  43.127655  1.569846642              320 1.342      1.5919         1.551452451   8.0589  2 1683.364567 2035.116318 val   J   J J J J J    
 237287990 1814.191512 145.644212  0.2344871813             530           18.328         18.77167123    7.324   2 1764.699294 2035.113858 val   J   J J J J J    
 313276541 1715.478271  46.181716  0.4983007156             240 0.91       0.888409       0.8636689255  8.7918  2 1683.366753 1912.492    val   J   J J J J J    
 357686750 1692.824785  82.236667  0.7171037362             270 2.218      1.8378         1.796634503   9.18    2 1683.364827 2035.115871 val   J   J J J J J    
  14100112 1683.73841    0.593767  0.05940638835          11750 1.608      3.32474        3.478734998   8.7469  2 1683.362578 1737.385296 val   J   J J J J J    
 315722110 1766.546762   2.787253  0.1729490486             210           11.2969        11.48670218    6.6694  2 1764.699413 2035.11359  val       B J J J J    
  14209654 1683.814718   2.322239  0.181668757             3550                          45.72005316    9.20151 2 1683.362663 1737.385316 val   J   J J J J J    
 343264261 1719.890165  14.281918  0.1982330218             600 1.376      2.08793        2.135124572   9.1365  2 1711.384801 1982.259623 val   J   J J J J J    
 147577203 1690.117166  16.599566  0.165497673              550           11.0111        11.2809656     6.36316 2 1683.366583 1897.763879 val   J   J J J J J    
 441737748 1697.135463  58.403797  0.1068789485            1450           44.7973        45.53454605    9.1172  2 1683.365305 2035.113819 val   J   J J J J J    
 316258792 1744.438321  21.643246  0.2750856567             310 0.89       0.848009       0.8319712366  7.7402  2 1738.652859 1926.472946 val       N J J J J    
 165614600 1984.925403   6.135329  0.1739365772             640           11.4432        11.50519495    5.2603  2 1983.660747 2035.119041 val   J   J J J J J    
  39515646 1996.733601  24.772706  1.053087732              480 1.331      1.29711        1.291778461   8.2805  2 1983.659501 2035.117906 val   J   J J J J J    
 366119193 1683.498695   0.339096  0.03252608832           1000 1.707      1.62835        1.612763366   7.3125  2 1683.364867 2035.11636  val       B J J J J    
 397679167 1738.743711   0.286822  0.09760839482            390 1.898      1.7719         1.72296561    9.0132  2 1738.661111 1763.306722 val       J B B B B    
 316599863 1996.599247  24.435501  0.7504142357            1020           20.4055        20.8240151     7.7292  2 1983.659831 2035.11832  val   J   J J J J J    
  21133246 1818.339208   1.081267  0.1610222816             510 1.383      1.82733        1.829330527   9.1897  2 1816.099236 1841.140819 val   N   J E E J J    
 327449408 1768.430596  23.678986  0.1761716558             750 1.216      3.42509        3.319143125   9.2652  2 1764.701895 1815.01407  val   J   J J J J J    
 236996487 1714.309871  14.284926  0.1125652169             510           12.9934        13.9448817     9.0887  2 1711.385001 1897.759618 val   J   J J J J J    
 421371925 1683.650553   0.349322  0.07905855504           2260 2.112      2.98947        2.97736799    9.2949  2 1683.363794 1763.303744 val   B   B B B B B    
 230062302 1685.125668  12.943266  0.1616613923            1190 1.232      2.22794        2.208775514   8.6598  2 1683.366436 1954.86609  val   J   J J J J J    
 458460152 1738.409128  98.629775  0.2278347802             810           15.3696        16.41702645    9.05698 2 1683.365978 2035.113711 val   J   J J J J J    
 417208086 1720.627342  10.261595  0.2431998015            1940 2.327      1.88569        1.866684802   6.40009 2 1711.384015 1763.305382 val   S   S S S S S    
 155944028 1764.199272  28.955883  0.3109861834             440           17.7363        17.81180936    9.0889  2 1738.654216 1982.263247 val   J   J J J J J    
 267662701 1715.503787   7.258186  0.3531833308             320                          62.59772088    7.1373  2 1711.384619 1763.304503 val   J   J J J J J    
 279983256 1744.391834 110.461255  0.3556852411             350 1.14       1.17687        1.174878761   9.1871  2 1683.364137 2035.114815 val   J   J J J J J    
 159158728 1715.584934  18.979152  0.1558188379             420                           3.466745579   9.1335  2 1711.387993 1926.47265  val   J   J J J J J    
  24327522 2010.974898   0.54536   0.3079484312           24220 1.607      1.49948        1.478012207   6.1499  2 2010.284541 2035.118121 val   J   J J J J J    
 359393651 2011.142077   0.409179  0.0765573909           21490 1.305      1.76882        1.782978622   8.7405  2 2010.285456 2035.118581 val   B   B B B B B    
 235735125 2015.481075   9.613761  0.4163719889           23350 2.208      3.36118        3.21664653    5.77811 2 2010.284838 2035.11838  val   E   E S E E E    
 430322052 1712.240664   1.404183  0.07015298268            940 1.4        3.92977        5.20596671    7.687   2 1711.38349  1737.385046 val   J   J J J J J    
 188665416 1799.1483    37.074339  0.7600239495            1030           24.6172        23.01076889    9.067   2 1764.697432 2035.116017 val   J   J J J J J    
  14207118 1684.715859   2.704183  0.2558968373           60050 1.401      3.27188        3.367188227   9.07803 2 1683.362646 1737.385312 val   E   E E E E E    
   3813484 1903.444016   2.711232  0.1642464346             610           10.863         10.62750237    8.2658  2 1899.328676 1926.474458 val   J   J J J J J    
 142946146 1711.478058   0.225357  0.06476985537           3470                                         7.4985  2 1711.38715  1897.76364  val   B   B B B B B    
 259545400 1817.649974   0.3896    0.22349404               230 2.62       3.45056        3.031207431   8.9247  2 1816.099462 1841.14069  val   J   J J J J J    
 232635950 1723.02687   42.659338  0.9551425778             260 1.121      1.67896        1.694836531   7.9568  2 1683.364497 2035.116126 val   J   J J J J J    
 219867604 1711.151169  68.336218  0.1332556251             520 2.012      2.15453        1.992726355   9.2919  2 1683.365385 2035.114285 val   J   J J J J J    
 198458462 1684.343401   1.180762  0.1730288635            1060 2.37       2.53651        2.105151942   7.6892  2 1683.365507 2035.115971 val   J   J J J J J    
 327138261 1765.252693   0.801051  0.1068201509            1120 2.03       2.62254        2.255427706   7.81481 2 1764.702769 1815.01522  val       B J J J J    
 135171752 1936.006053   7.845645  0.2461178837            2660 0.91       0.781826       0.7645616226  6.8128  2 1928.11939  1954.869877 val   J   J J J J J    
 392870236 1684.060588   5.004926  0.2771728019             590           17.3117        18.08244222    9.1762  2 1683.363523 1710.176488 val   J   J J J J J    
 116498176 1790.874239   0.206195  0.0073694093             560 1.638      2.05409        2.040686736   8.5722  2 1790.6822   1815.015705 val   J   J J J J J    
  94475420 1794.166271   9.070645  0.4777508722          288180            2.19415                      8.9119  2 1790.682612 1815.016375 val   E   E E S E E    
 295305511 1683.443263   0.172933  0.02215098797            180 2.503      2.5448         2.514986399   8.0651  2 1683.363197 1763.304258 val       B J J B J    
 428865461 1817.776025   0.334167  0.166101049             1330            1.77232                      7.5511  2 1816.099071 1841.140292 val   J   J J J J J    
 232675523 1694.4839    68.488353  0.2671045767            2620           62.6055        82.48747982    4.5716  2 1683.364493 2009.28218  val   J   J J J J J    
 142302078 1684.087552   0.393412  0.05961372036           5360 1.585      3.19638        3.074541878   7.9551  2 1683.367401 1926.471737 val       B J J J J    
 299027101 1696.606777  24.982917  0.6408118211            3550           30.1239        33.47515919    7.4564  2 1683.364067 2035.116327 val   J   J J J J J    
 385057922 1689.565832  11.294273  0.3040418292          162290 1.62       2.75496        2.839395861   9.2379  2 1683.363355 1710.17637  val   E   E E E E E    
 247179473 1713.857897   2.923607  0.3275024561             980           13.0458        13.97657352    9.1089  2 1711.383683 1737.385109 val   J   J J J J J    
 359585210 1720.092122  75.40929   0.9795666771            1280           42.3445        48.01871899    8.373   2 1683.36461  2035.115851 val   J   J J J J J    
 362217268 1683.897056   0.809929  0.1133171664            6929 1.82       4.45939        4.24629422    9.05781 2 1683.36479  2035.116252 val       B J J B J    
 308805406 1817.672965   2.509259  0.2885396924             339 3.2        4.7029         4.328840624   8.11218 2 1816.099419 1841.141468 val   J   J J J J J    
  39572110 1984.171822   0.459078  0.06036416622           1240 1.686      4.12261        3.751999905   5.7596  2 1983.65932  2035.117741 val       B J J J J    
 403114672 1711.678041   0.383087  0.05429108964           3479 1.586      3.2726         3.051449056   8.2816  2 1711.385281 2009.280618 val       B J J J J    
 139402175 1872.134169  10.146874  0.2658480988            6190 1.55       1.75738        1.948709396   7.5266  2 1870.453276 1897.766196 val   J   J J J J J    
  27962331 1711.465991   0.172239  0.01541194572           1240 1.906      1.8322         1.793487131   8.53044 2 1711.383126 1763.30666  val       B J J J J    
 264309181 1782.78645   18.21062   0.258590804              520           22.2378        21.8143826     6.68069 2 1764.699623 2035.113513 val   J   J J J J J    
  42705187 1685.077206   2.130336  0.08263573344          43240 0.89       0.924475       0.8663775571  5.6507  2 1683.363736 1710.176635 val   E   E E E E E    
 460002894 1983.534957  38.021044  0.9022393741            1140           17.007         19.96835939    8.13688 2 1955.804022 2035.116854 val   J   J J J J J    
 257495677 2021.372498  38.836745  1.957760315            21050                         108.1614121     9.1555  2 1983.660071 2035.118155 val   J   J J J J J    
  28120979 2021.108299  14.366099  0.9136838964            1630           35.7928        35.99808297    8.9838  2 2010.284622 2035.118274 val   J   J J J J J    
 334227600 1820.430119   6.889437  0.2660011626            2440            7.37735        7.227703419   9.248   2 1816.09873  1841.140842 val   E   S J S S N    
 420130844 1752.506015  80.280635  0.224785778             1550           10.9359        11.30009188    8.3723  2 1683.36459  2035.114081 val   J   J J J J J    
 236930870 1693.466284  18.942362  0.1884765019             490           17.6788        17.70324254    8.93276 2 1683.363703 1982.25981  val   J   J J J J J    
 219853425 1720.327097 100.738246  0.1621885761             510            1.11234        1.129423494   7.2477  2 1683.365476 2035.114325 val   J   J J J J J    
 420898865 1710.557221  38.903963  0.9784346695             590            8.67011        8.634147478   7.98817 2 1683.364886 2035.116467 val   J   J J J J J    
 154271808 1765.874141  26.870598  0.3855930813           38250 2.46       1.69439        1.792869931   8.32423 2 1738.653714 1954.868161 val   S   S S S S S    
 437757602 1765.137616   0.524322  0.2748233763            3600 1.954      2.5417         2.425481965   6.7142  2 1764.703573 1789.682329 val   J   J J J J J    
 158025433 1741.061436   3.004374  0.2268001933             560           10.1297         9.356304406   9.10096 2 1738.653565 1954.868207 val   J   J J J J J    
 198579888 1968.998929  52.64548   0.73703672              1300           29.3767        30.73797251    6.6146  2 1955.804191 2035.116625 val   J   J J J J J    
  50119208 1791.999914  11.310943  0.2483883083            4180 3.18       4.22153        3.86489898    9.104   2 1790.681362 1815.014905 val   J   J J J J J    
  34648890 1796.091129   8.4232    0.1200306                980            8.77524        9.160589298   8.5524  2 1790.683082 1815.016286 val   J   J J J J J    
 356917682 1683.916367   0.567568  0.1513079531              50                           2.148096147   6.68367 2 1683.364921 2035.1158   val       B J J J J    
 264105265 1792.386547   0.76017   0.0908783235            3320            5.08241        4.908845457   8.6036  2 1790.679081 2035.113352 val   J   J J J J J    
  86373256 1846.547479  11.618283  0.1673032752             759           10.5727        10.35226553    8.3953  2 1842.514345 1897.76438  val   J   J J J J J    
 229612809 1741.305098  86.34772   0.2694048864            1560 1.384      1.70322        1.710510312   9.0813  2 1683.364888 2035.114126 val   J   J J J J J    
 233048527 1743.134722  79.775497  0.2632591401            1830           17.8978        18.08347147    7.80028 2 1683.365128 2035.115121 val   J   J J J J J    
 116361759 1745.580444  13.810727  0.1474985644             560            9.66212        9.703707182   7.3635  2 1738.654383 1982.263269 val   J   J J J J J    
 331578319 1683.752178   0.475711  0.2069009852             520                           3.603740603   9.2914  2 1683.361887 1737.385132 val   J   J J J J J    
 158533814 1717.224712  16.421238  0.2116697578             500           15.877         15.10469398    7.95801 2 1711.387396 1954.867204 val   J   J J J J J    
 258799833 1788.928094 160.820512  0.1688615376             709 1.337      1.47597        1.45828862    8.09112 2 1683.364511 2035.114783 val   J   J J J J J    
 203008338 1791.336296   0.858032  0.0616925008            1350 1.64       4.22094        4.212227884   9.0688  2 1790.682353 1815.015611 val   J   J J J J J    
 257311867 2021.24371   38.224034  1.329814143             6300           64.9529        68.37486685    9.0604  2 1983.659931 2035.117924 val   J   J J J J J    
1400086045 1984.751686   1.630614  0.204413771             1060 2.504      3.12261        3.283943      8.64211 2 1983.659255 2035.117483 val   J   J E J N J    
  28129850 1929.358263   0.227438  0.0265420146            5079 1.791      1.83895        1.795719049   8.4091  2 1928.119428 1954.869629 val   B   B B B B B    
 422426637 1744.443507  34.060701  0.1743907891            2940 1.07       0.884207       0.9384645219  8.3017  2 1738.65812  2009.280385 val   J   J J J J J    
  20526383 1693.960663  27.305212  0.7506202779             930 1.29       1.38442        1.360375658   8.8021  2 1683.36399  2035.118139 val   J   J J J J J    
 193137860 1683.914431   0.422933  0.04754612786            300 2.592      2.52679        2.486200149   8.15907 2 1683.362841 1737.385358 val   E   E E E E E    
 452724091 1711.735733   0.48335   0.241278653              590 2.762      3.20145        2.931082216   7.47975 2 1711.383264 1737.384966 val   J   J J J J J    
 158562424 1697.065078  14.114375  0.5559652313            2150           32.0977        34.22662587    5.36665 2 1683.363997 2035.116822 val   J   J J J J J    
 207435670 1713.642534  27.312458  0.2340677651            1180            9.38977        9.523819659   9.2803  2 1711.386718 2009.282506 val   J   J J J J J    
 233161073 1683.737351   0.733781  0.06286301827           3880 1.47       4.9843         4.908187804   8.0997  2 1683.364856 2035.115425 val       B B J B J    
 400299432 1996.241502  24.932657  1.608156377             4570           44.9215        55.60158292    7.6346  2 1983.66043  2035.118972 val   J   J J J J J    
 138078677 1715.535787  10.008711  0.2187904225             660           17.6027        18.55180448   13.3972  2 1711.38399  1763.305316 val   J   J J J J J    
 309138066 1790.948808  10.803768  0.167134291             1660                          30.51039241    9.20633 2 1790.682016 1815.015056 val   J   J J J J J    
 258550164 1781.852386  91.33603   0.1424842068             709           20.8047        22.15733228    7.71972 2 1711.385141 2009.28075  val   J   J J J J J    
 304969065 1711.51856    0.579878  0.1212292947             320 1.83       3.67753        3.185909925   7.1145  2 1711.383706 1763.30576  val   J   J J J J J    
 362214969 1709.931314  31.199194  0.213090495             1250            8.37743        8.371633001   9.1671  2 1683.364768 2035.116604 val   J   J J J J J    
 159636125 1712.121358   0.81479   0.1353936543            3980 1.11       1.08725        1.104037903   8.4535  2 1711.38718  1954.866702 val   B   B E E B B    
 243596276 1684.130805   8.016959  0.2014661797            1040           13.5088        13.97777513    8.8341  2 1683.361965 1737.38515  val   J   J J J J J    
 320499054 1746.905287  68.672293  0.8652708918             780 1.22       3.20527        3.22078225    8.8975  2 1683.365376 2035.116061 val   J   J J J J J    
 230197530 1739.758063   3.011318  0.1510477109             310           10.471         10.51932209    7.55646 2 1738.654285 1982.262948 val   J   J J J J J    
  68973923 1690.643763   7.081179  0.229642635              200                        1000.            9.2277  2 1683.363183 1710.176251 val   J   J J J J J    
 198507608 1689.853254  15.957328  0.1680306638             630           24.6509        24.68527607    8.82199 2 1683.36634  1897.762908 val   J   J J J J J    
 405682574 1721.741587  25.028995  2.099932681             2310           48.2563        49.71275419    9.0012  2 1711.385303 2035.116455 val   J   J J J J J    
 259770512 1716.253952  13.637607  0.2964815762             360           22.8158        22.65219378    9.1106  2 1711.384242 1763.305052 val   J   J J J J J    
 233631664 1785.938721 163.785392  0.1736125155             570 0.99       0.994312       0.9850447746  6.9823  2 1683.36449  2035.115204 val   J   J J J J J    
 258278814 1694.168329  11.097658  0.1327279897            1650 1.78       2.79698        2.806363567   9.1815  2 1683.364091 2035.11787  val   J   J J J J J    
 308358156 2015.271962   5.971652  0.1975422482             690           13.1871        13.44276279    8.5217  2 2010.285249 2035.118484 val   J   J J J J J    
 235990781 1791.769535   2.519198  0.2258461007            2040 1.603      1.62042        1.639692908   8.72991 2 1790.67888  2035.113409 val   J   J J J J J    
 158014053 1734.701838  71.332746  0.178331865             1860           10.1174        10.13984111    9.2749  2 1683.365744 2035.112962 val   J   J J J J J    
 292195405 1792.042844   1.469143  0.3034661781          346269 1.85       3.5557         3.693593381   8.2605  2 1790.682453 1815.015497 val   E   E E E E E    
 440657499 1765.056493   0.528489  0.2071941125             510 1.351      2.42934        2.470285652   9.0139  2 1764.703648 1789.682407 val       B J J J J    
 196919670 1764.843317   0.719801  0.1162046734            2070 1.501      1.67797        1.577305821   6.6897  2 1764.702651 1815.014991 val   J   J J J J J    
 230118997 1821.05874  128.717166  0.2072346373             600 1.207      2.99767        2.837324003   8.3845  2 1711.386342 2035.114435 val   J   J J J J J    
 259171655 1735.452918  66.865561  0.2313548411            2530 1.848      1.91916        1.940547951   7.2074  2 1683.36442  2035.114483 val   J   J J J J J    
 320598155 1764.935487   0.219107  0.02072971327           1340 1.681      1.60493        1.596273869   8.29033 2 1764.702107 1815.014279 val       B J J J J    
 266521964 1688.602063   6.736594  0.1733999296             320           23.7526        25.01896109    7.3264  2 1683.363849 1737.385608 val   J   J J J J J    
 239591251 1711.424487   0.431267  0.1443493776             970 1.38       1.72815        1.716392086   8.08309 2 1711.383508 1737.385051 val   J   J J J J J    
 377103029 1696.675518  54.182515  0.8647529394             900            8.17025        8.371161649   7.4933  2 1683.364293 2035.116088 val   J   J J J J J    
 422989548 1717.741305  37.974863  0.8882320456          153000                        1000.            9.16976 2 1683.36543  2035.116037 val   J   J J J J J    
   9732196 2021.544533  38.204476  0.8649493366           19850 1.06       0.971388       0.9656336477  6.5828  2 1983.659621 2035.117823 val   J   J J J J J    
 269700065 1770.137734  68.598055  0.2064801456             800           15.9642        16.88170935    8.1019  2 1711.385226 2035.114652 val   J   J J J J J    
 156462252 1683.794919   0.288551  0.01589627459            330 2.09       2.5462         2.464042901   9.1161  2 1683.366292 1912.49159  val       B J J J J    
  10859298 1691.624926   9.698221  0.3702780778          144780           16.7145        20.88098735    9.183   2 1683.362777 1737.385342 val   E   E E E E E    
 305308009 1712.756282   1.434044  0.1615737375             169                                         8.53371 2 1711.383692 1763.305812 val   J   J J J J J    
   8306677 1818.250145   0.698749  0.1394144005             350 1.35       1.4096         1.367948835   9.1666  2 1816.098801 1841.140282 val   J   J J J J J    
 216976987 1683.853937   0.295155  0.03951239985           4060                           8.82433028    9.07474 2 1683.363074 1710.176178 val       B B J B B    
 376687723 1902.571029   0.328646  0.1104940717           27050 0.958      1.8219         1.413845927   6.3205  2 1899.327565 1926.473574 val   J   J J J J J    
 256865677 1686.425535   4.768262  0.1610718904             290           12.5095        12.27801087    8.2897  2 1683.363824 1982.259903 val   J   J J J J J    
  24649102 1764.880354   0.955572  0.2260214452             480                         324.7427943     8.7483  2 1764.701923 1789.680892 val       B B J B B    
 279980795 1773.402547 103.208375  0.2208659225             390           27.7673        28.48755236    8.1588  2 1683.364179 2035.114747 val   J   J J J J J    
   8618162 1818.230276   0.545277  0.1178834346             380                           1.591690591   6.6295  2 1816.098853 1841.140343 val       B J J J J    
 364181005 1744.502648  37.38258   0.252332415              370 1.314      1.7553         1.749149083   8.8031  2 1738.657634 1815.012248 val   J   J J J J J    
 164266012 1744.452775   6.444001  0.3751052982             610                         137.6007706     8.21683 2 1738.661244 1763.306733 val   J   E J J J J    
 356743150 1687.282572   4.414246  0.2050417267             360           11.6266        11.93222263    7.0749  2 1683.366481 1897.763263 val   J   J J J J J    
 193395724 1686.688205   6.320929  0.124016627             6500            6.93991        7.46385344    8.982   2 1683.362794 1737.385347 val   E   E E E E E    
  60959009 1765.803322   6.750115  0.7203722728             220 1.082      1.74667        1.671512136   9.1749  2 1764.703748 1789.683161 val   J   J J J J J    
  28484801 1683.900026   0.595574  0.1559570076           50280                           2.294141775   9.0619  2 1683.364137 2035.118067 val   E   B E E E E    
 441762590 1683.913247   0.277531  0.02060945206            750 1.84       1.82047        1.784206936   9.23601 2 1683.365299 2035.114015 val       B J J B J    
 645880033 1799.136675  14.995389  0.1375077171            1750                           0.938492234   8.97898 2 1790.681468 1841.139861 val   J   J J J J J    
 100014010 1685.705514   2.541329  0.1369268065             240           10.8247        10.50011515    6.89573 2 1683.367377 1897.764149 val   J   J J J J E    
 456168583 1791.862742   1.618072  0.2357692711            9609 2.339      2.42457        2.345057141   7.5228  2 1790.682218 1815.015865 val   J   J J J J J    
 312821931 1715.220173   3.009044  0.2854379138            1230                           4.007626466   9.049   2 1711.384331 1763.304852 val   J   J J J J J    
 224600346 1735.512009  71.514422  0.9311177744             780           16.4325        15.89601636    9.18656 2 1683.365785 2035.115485 val   J   J J J J J    
 334230144 1817.400044   0.379878  0.04572971364           1620 1.59       3.81182        2.951333532   8.07958 2 1816.098845 1841.140972 val   J   J J J J J    
 288269394 1685.54276    2.133781  0.2195447271            1450 1.607      1.6257         1.580905477   8.3786  2 1683.365247 2035.113667 val       B J J J J    
  71613490 1929.420058   0.656919  0.1132199897           29740 1.824      2.68422        2.581362074   8.3781  2 1928.119333 1954.869097 val   E   E E E E E    
 219804982 1763.978201  92.869102  0.1495192542             940            3.76444        3.584911447   9.047   2 1683.365216 2035.114957 val   J   J J J J J    
 233080272 1789.340482  82.959256  0.9930222943           41620 2.478      1.67912        1.679429353   8.7389  2 1738.656769 2035.114971 val   J   J J J J J    
 359678852 1719.667231  75.49148   1.105950182              530           10.6066        10.82383261    8.4674  2 1683.364525 2035.115988 val   J   J J J J J    
  18907019 1906.540366  10.981441  0.1068494209             880 1.415      1.49121        1.465751867   8.8163  2 1899.327642 1926.473697 val   J   J J J J J    
 316133741 1792.978921   4.249942  0.2101171325             480 1.358      1.3047         1.279799191   6.5745  2 1790.681573 1841.139845 val   J   J J J J J    
 364567324 1717.5117     2.740989  0.3133224526            8709                           2.271221701   8.6485  2 1711.384492 1763.30461  val   J   J J J J J    
 229401846 1691.957047 148.384146  0.148384146             1070           11.2134        11.4489108     8.59042 2 1683.364091 2035.115564 val   J   J J J J J    
 147608359 1684.071205   5.26494   0.1482607104             480           10.7287        11.13904333    7.69728 2 1683.366794 1897.764064 val   J   J J J J J    
 469465627 1715.204327   2.632655  0.2100595424             240                           2.312143457   6.80145 2 1711.384705 1763.30433  val   J   J J J J J    
 147563141 1697.557262  19.430861  0.3118653191          303580 1.373      3.21584        2.864968757   9.1023  2 1683.366742 1897.764091 val   E   E E E E E    
  64591757 1714.883258  12.021073  0.2172207891             480                         217.8799367     7.2311  2 1711.384022 1763.305359 val   J   J J J J J    
 268393769 1685.741649   2.462253  0.1342666561             250           10.8264        10.77474765    6.8975  2 1683.365016 2035.113174 val   J   J J J J J    
 199682037 1683.911366   0.296735  0.0569078383            6770            1.4415         1.361145243   9.2075  2 1683.365903 2035.115392 val       B B J B B    
 367681857 1809.391242 161.298513  0.1725894089            1100           10.9147        10.71369957    9.0521  2 1711.386288 2035.113951 val   J   J J J J J    
 268055518 1748.596842 163.996961  0.1771167179            6800 1.07       3.43242        3.417620729   7.1977  2 1683.364021 2035.115092 val   J   J J J J J    
 391701312 1817.854519   0.541683  0.4374523571            9810            2.09089        6.964767161   8.6249  2 1816.099439 1841.140965 val   J   J J J J J    
 331789650 1791.115388   1.034464  0.161635                 900 2.566      2.21727        2.255437984   8.8599  2 1790.681522 1815.014587 val   E   E E E E E    
  77423458 1791.456077   0.093072  0.02727568032           2630 1.7        1.53137        1.499533343   7.59341 2 1790.682972 1815.016139 val       B J J J B    
 314294022 1683.951391   0.622239  0.1509302918            5720 1.553      2.50164        2.449491971   8.76768 2 1683.361971 1710.175417 val       B B B J B    
 424438735 1777.821782  98.823997  0.1541654353            1020           11.172         11.31856266    8.8795  2 1683.364682 2035.115251 val   J   J J J J J    
 165531689 1708.930858  78.168408  0.6910087267            1980           43.3954        41.31866801    7.79285 2 1683.365264 2035.115918 val   J   J J J J J    
 387949640 1744.398275   9.773124  0.1826596876             430           11.5258        11.61380175    8.66    2 1738.658175 1982.259163 val   J   J J J J J    
  61085664 1791.660022   0.629878  0.107765827              400 2.241      1.71669        1.747260229   8.96527 2 1790.683134 1815.016306 val   J   J J J J J    
  18430841 2021.747922  39.283833  2.303603967             4130           43.3861        40.8738224     8.3216  2 1983.659559 2035.118183 val   J   J J J J J    
 356227278 1711.137092  38.824727  1.589484323              150                           2.389669403   8.55597 2 1683.365237 2035.116406 val   J   J J J J J    
 256429034 1775.929401  43.96115   0.283989029             4070            9.47558        9.757797498   9.17594 2 1764.700217 2009.280147 val   J   J J J J J    
 440393728 1818.85686    1.976976  0.141432863              520            1.85805                      9.19683 2 1816.098959 1841.141057 val   E   E E E E E    
 470684484 1766.362611   1.817262  0.276078443             2110 1.845      4.7105        20.03386652    9.027   2 1764.701207 1815.013611 val   J   J J J J J    
 312471759 1764.989215   0.528829  0.09987464494            320            2.23322        3.204242843   8.3593  2 1764.701996 1815.014432 val   B   B B B B B    
 356015528 1736.949436 128.430962  0.3043813799            9570           64.0474        74.08564993    9.15846 2 1683.365588 2035.114463 val   J   J J J J J    
 198356533 1700.722387  18.841951  0.2794261333             210 1.144      1.2224         1.224597625   8.4727  2 1683.365757 2035.115612 val   E   J E J E E    
  72020292 1683.793577   0.352794  0.09487336248           9120                                         6.3847  2 1683.363119 1710.17621  val   B   B B B B B    
  27689264 1683.699635   0.520155  0.0578724453            1080 2.057      4.73857        4.640541287   8.4588  2 1683.363691 1763.303751 val       B J J J J    
  11908624 1876.570497  13.650428  0.1247649119             350           34.4973        31.24543009    9.00665 2 1870.451724 1926.472766 val   J   J J J J J    
  21967908 1684.401365   0.973628  0.1201651678             800 1.658      2.42914        2.359972576   8.59    2 1683.363387 1710.176394 val   J   J J J J J    
 288129762 1687.191349  15.394601  0.139167193              670           10.2617        11.50688988    8.83    2 1683.365961 2035.112935 val   J   J J J J J    
 258830281 1788.942261 135.484344  0.1381940309             759 1.29       1.3637         1.358740076   9.2942  2 1683.364484 2035.11477  val   J   J J J J J    
 117867772 1805.746856  14.991874  0.1128888112             790                          63.13068663    7.93971 2 1790.682094 1815.015716 val   J   J J J J J    
 440289420 1819.129738   1.863197  0.1590238639             709 3.06       3.30676        2.992410543   8.5171  2 1816.099044 1841.141106 val   J   J J J J J    
 156513162 1693.623686  14.319355  0.1696843567             570           12.3853        12.68881796    6.2482  2 1683.366229 1912.491496 val   J   J J J J J    
 298605890 2011.545389   1.409179  0.1486965681          113190 1.496      1.89299        2.304749069   8.8464  2 2010.285718 2035.118926 val   E   E E E E E    
 138847344 1901.724955   1.199322  0.1398889181             460                          10.73531844    8.9499  2 1899.328439 1926.474421 val   J   J J J E J    
 237303828 1782.943291  65.207312  0.1597579144            1080           11.6804        11.63343225    9.093   2 1738.657467 2035.114259 val   J   J J J J J    
 233630379 1735.690305 129.692569  0.2879175032            3080           73.5163        83.02707382    8.8074  2 1683.36452  2035.115079 val   J   J J J J J    
 284266496 1740.365352   2.888401  0.2172944072             150                           2.354651665   9.03741 2 1738.654129 1982.263166 val   J   J J J J J    
  12578897 1684.067214   2.071544  0.09471099168            660            8.78757        8.897817781   7.74841 2 1683.362791 1737.385346 val   E   J E E E E    
 286380389 1984.586124   1.27505   0.135053296           238370 1.481      1.65195        1.653998661   7.57709 2 1983.659828 2035.118086 val   E   E E E E E    
 330131047 1743.990873   6.71989   0.2249819172             480                         175.3476872     8.3696  2 1738.659265 1763.305335 val   J   J J J J J    
 329343346 1683.486688   0.437707  0.00550635406           6040 1.67       2.36332        2.389565771   8.8113  2 1683.365106 2035.116326 val   J   J J J J J    
  56861756 1871.734251   1.912517  0.2044863176             620                           4.374074363   8.0687  2 1870.453415 1897.765601 val   J   J J J J J    
 332047687 1790.789983   2.219865  0.1957032984           36140 1.354      2.18562        2.154497252   8.0625  2 1790.681545 1815.014613 val   E   E E E E E    
 302543184 1791.819155   0.375017  0.03952304163          26200                           1.43677562    8.538   2 1790.682825 1815.01644  val   B   B B B B B    
 233742297 1719.863729  75.465722  0.9553960405             900           24.8997        23.97089733    8.4231  2 1711.385654 2035.115525 val   J   J J J J J    
 142905711 1693.656716  29.077836  0.4018556935             280 1.995      1.89714        1.841428944   7.5292  2 1683.366971 1897.763704 val   J   J J J J J    
 230123190 1707.479519  95.762299  0.1474739405            1020           10.963         10.46985292    8.297   2 1683.365762 2035.114582 val   J   J J J J J    
 233498747 1684.06516    0.399059  0.1860931835             190 1.5        2.82631        2.825172729   8.9893  2 1683.365591 2035.113977 val       B J J J J    
 278533000 1713.856357   4.702087  0.2959963767            2670                         107.3695399     9.1927  2 1711.383967 1763.305475 val   E   E E E E E    
 289321133 2012.449028  15.400776  0.5635143938          341840 1.523      3.65297        3.617922348   7.9257  2 2010.28426  2035.11784  val   E   E E E E E    
 233059682 1700.190474 127.497151  0.124947208              560           34.3852        35.17466467    5.4752  2 1683.365081 2009.281829 val   J   J J J J J    
 147613199 1686.499328  12.316446  0.2075321151             530           10.2942        10.25795948    8.123   2 1683.366734 1897.763968 val   J   J J J J J    
 311548676 1817.652396   2.861603  0.2600624806             250                           3.743141773   8.16796 2 1816.098861 1841.140864 val   J   J J J J J    
 259238257 1684.234328   1.040726  0.1310586252             410 1.2        1.17692        1.154123021   8.2051  2 1683.364385 2035.114531 val       B J J J J    
 441792937 1758.468965  98.517253  0.2088565764            3630            9.3292         7.196129004   7.944   2 1711.386009 2035.11408  val   J   J J J J J    
 193626645 2021.550266  39.543871  0.8901325362            7290           55.7361        58.5863578     9.0997  2 1983.658565 2035.117074 val   J   J J J J J    
 373238118 1794.91949   17.644896  0.189859081              440 2.726      2.15454        2.078792981   9.26923 2 1790.68015  1841.138011 val   J   J J J J J    
 142504392 1683.80664    0.372579  0.02517516303            350                           1.59165579    8.8572  2 1683.366293 1897.763272 val       B J J J J    
 229953506 1749.007546  71.857767  0.152338466             1130            9.83027       10.12949349    8.9746  2 1683.364342 2035.115211 val   J   J J J J J    
  24860612 1739.177042  11.307794  0.16961691               950 1.113      1.7362         1.758775963   9.2675  2 1738.659908 1763.306202 val   J   J J J J J    
 395164445 1712.693971   2.359044  0.1761498155             850 2.96       4.43405        4.240101026   4.315   2 1711.384018 1763.305422 val   J   N E E E E    
 289250717 1684.389568   7.912012  0.2122001618             709           13.2618        13.31134097    9.2481  2 1683.364549 2035.117366 val   J   J J J J J    
 193972797 1739.154215   0.552985  0.2720465006             410 1.91       2.16057        1.995602455   6.7484  2 1738.654472 1982.262979 val       B J J J J    
 147891533 1688.949987   6.087857  0.1632763247             540           10.9487        11.0930895     8.9135  2 1683.366565 1897.763902 val   J   J J J J J    
 230299080 1696.847411  32.473009  1.129086523              580 1.445      1.88357        1.858991332   9.2263  2 1683.364664 2035.116899 val   J   J J J J J    
 240573056 1714.056335   9.306668  0.1658448238            1250           10.2425        10.85631422    8.62954 2 1711.38392  1763.305517 val   J   J J J J J    
 353269016 1684.168858  13.811733  0.0911574378            1100 2.06       2.66095        2.665393655   7.90556 2 1683.36347  1710.17645  val   J   J J J J J    
 240937174 1772.090823  10.324834  0.1332936069             460           14.2042        13.48593881    4.94355 2 1764.70247  1815.014848 val   J   J J J J J    
 301829477 1792.1118     1.390917  0.1406356179             169            7.41491        7.100317694   8.5994  2 1790.68224  1815.01559  val   J   J J J J J    
  66365216 1711.468149   0.221544  0.02885389056            320 1.525      2.42099        2.46990189    9.0426  2 1711.384034 1737.385234 val       B J J J J    
 470318054 1818.360387   2.727314  0.1909937994             420           12.2885        11.7223853     9.1509  2 1816.099    1841.140426 val   J   J J J J J    
 375796379 1683.690221   0.145155  0.0266940045            2670 1.816      1.58915        1.549763896   8.7135  2 1683.363009 1710.176132 val       B J J J J    
 298073824 1693.634496  10.981766  0.1307928331             410            4.12041                      7.1655  2 1683.366263 1737.386162 val   J   J J J J J    
 392806362 1683.902654   0.669461  0.1475425098             850 1.552      1.70039        1.686929359   9.10713 2 1683.363538 1710.176498 val       J B B J B    
 369264198 1818.357165   2.009905  0.1610335886             339 2.603      2.82999        2.744343773   8.7894  2 1816.099215 1841.141046 val   E   J E J J J    
 257048642 1683.906847   1.894107  0.2681108459             830 0.76       0.867689       0.8508837248  7.1344  2 1683.365928 1897.76226  val   J   J J J J J    
 230005218 1764.554776 100.807393  0.3245998055            1880           22.6379        23.14272786    8.3115  2 1683.364307 2035.115018 val   J   J J J J J    
 470519312 1818.11538    0.955572  0.2899683234          552360                          26.71103715    8.6066  2 1816.099236 1841.14067  val   E   E E E E E    
 406714435 1685.015603   2.859082  0.1419534213            2300           11.2547        11.40833133    8.7093  2 1683.361937 1710.175393 val   E   E E E E E    
 426350650 1683.91074    0.428489  0.05174861653           2970 1.517      2.93737        2.917487517   8.13487 2 1683.362511 1737.385279 val       B J J J J    
 148840679 1683.870862   1.326746  0.1621416287            1240                           1.723657158   6.983   2 1683.36699  1897.76363  val   J   J J J J J    
  50269625 1791.093209  11.512422  0.1382641882            1810                         393.9874029     6.4302  2 1790.681405 1815.014946 val   J   J J J J J    
 122886449 1683.752637   2.524512  0.1963312982             370           11.369         11.25299222    8.4226  2 1683.364522 2035.117296 val   J   J J J J J    
 123489614 1688.869228   7.765485  0.122694663              820            9.24752        9.194307604   8.2271  2 1683.364246 2035.117271 val   J   J J J J J    
 229500092 1744.416252 102.649126  0.1570531628             420 1.277      2.47393        2.47279937    8.4542  2 1683.364099 2035.11501  val   J   J J J J J    
 430316024 1715.524413  13.577845  0.169858841              700           21.0708        21.17398331    7.5517  2 1711.383443 1737.385029 val   J   J J J J J    
 316128886 1792.912931   6.740913  0.1727696002             490           11.2727        12.00246497    9.12567 2 1790.681734 1841.139939 val   J   J J J J J    
 284185480 1694.902192  24.741982  0.259790811              300 2.31       1.97288        2.000538301   8.368   2 1683.367091 1926.471373 val   J   J J J J J    
 459984491 1685.513806   5.443262  0.1373335003             270           10.8081        10.81771089    8.14882 2 1683.365667 2035.115274 val   J   J J J J J    
 431416493 1744.429417   6.461911  0.3833851796             490            5.37856        5.033793176   8.25815 2 1738.660026 1763.306263 val   J   J J J J J    
 369239575 1794.886052  11.134175  0.1470824517             800           10.8928        11.90913909    9.10213 2 1790.680876 1841.138872 val   J   J J J J J    
 340066802 1690.973991  14.005602  0.6264705775            2070                        1000.            9.27197 2 1683.363252 1710.176298 val   J   J J J J J    
 408602527 1817.490519   0.268072  0.1413865342           12790                           1.176585309   8.4533  2 1816.099713 1841.141117 val   J   J J E E J    
 219766122 1776.149556 100.505827  0.1959863627            1300 2.28       2.14768        2.19024883    9.2136  2 1683.365347 2035.115033 val   J   J J J J J    
 341707278 1683.847546   0.373274  0.03869358284           4350 1.66       2.48854        2.423138469   9.2162  2 1683.366827 1897.763315 val       B J J J J    
 298165722 1717.921207  16.011846  0.1991873642             759            9.35275        9.344721016   8.5327  2 1711.387419 1954.867196 val   J   J J J J J    
 374779619 1794.889193  17.66983   0.1530207278             900           33.9019        33.19360457    9.1663  2 1790.681859 1815.015114 val   J   J J J J J    
 436083994 1683.740104   0.484739  0.08645804804            360                           3.515212329   8.5898  2 1683.36236  1737.385243 val   J   J J J J J    
 186483050 1769.329446  13.085427  0.2122456259             530                           1.669117127   8.972   2 1764.703019 1789.682453 val   J   J J J J J    
 359415582 1996.155994  25.664938  1.304805448             1320                                         8.1592  2 1983.659773 2035.118403 val   J   J J J J J    
 117400403 1790.797023   0.302028  0.01924220388           1890 2.537      2.41379        2.452748726   9.29714 2 1790.682184 1815.015753 val       J J J J B    
 445624104 1791.108747  10.7193    0.157466517             1200           13.3409        13.75002948    9.1532  2 1790.681575 1815.015002 val   J   J J J J J    
 229689988 1701.025779  64.128827  0.6265386398             190 1.148      2.02798        2.034112544   4.6123  2 1683.365427 2035.115911 val   J   J J J J J    
  42832478 1683.81953    0.151405  0.01677718805            640 2.316      2.20515        2.172114536   8.4008  2 1683.362794 1737.385345 val       B J J J J    
 299494646 1771.626544  10.800527  0.159199768              780           10.2802        10.74907991    9.0411  2 1764.700142 1815.012649 val   J   J J J J J    
 274764311 1690.966551  14.005602  0.06414565716           1480 1.03       1.03529        1.034031162   9.1818  2 1683.362924 1737.385376 val   J   J J J J J    
 302751409 1695.51907   26.937992  0.2507927055            2630           11.8136        13.66235462    7.5255  2 1683.367947 1897.764742 val   J   J J J J J    
 202511282 1702.549363  32.151004  0.5816116624             660           10.6572        10.49142104    9.2054  2 1683.366453 1926.470637 val   J   J J J J J    
 149918668 1686.380468   7.691329  0.2257405062             310           20.408         21.21204736    9.086   2 1683.367387 1897.764433 val   J   J J J J J    
  53796178 1764.74382    0.090989  0.01939794491            630                                         8.6972  2 1764.70357  1789.682618 val       B B J J B    
 403915066 1791.589289  23.678207  1.142236706             1150                          38.06574676    9.0716  2 1790.681062 1815.014477 val   J   J J J J J    
 260349067 1817.507352   0.323681  0.0349251799            1010 1.584      2.99588        2.932810908   8.3766  2 1816.098222 1841.139829 val       B J J J J    
 424438718 1727.786097 148.837696  0.2396286906            1810           48.5805        53.49547094    8.71522 2 1683.364682 2035.115249 val   J   J J J J J    
 267924099 1715.953954   1.558753  0.1224088731             640            7.47383        7.437672986   9.0798  2 1711.384519 1737.385416 val   N   E J J N J    
 258060413 1929.642164   0.853133  0.1453823945             810 1.64       1.67071        1.718345977   8.3963  2 1928.119495 1954.869626 val       J B J B B    
 138643670 1691.258249  14.002547  1.026666746            19110 1.293      1.42543        1.430863542   8.79311 2 1683.363402 1710.176405 val   J   J J J J J    
 359631862 1719.775236  75.491524  0.9496833719            5140                          84.55747917    8.1512  2 1683.364569 2035.115944 val   J   J J J J J    
 349509788 1817.653054   0.565989  0.3290037458             240 1.729      4.48669        5.172498698   8.90979 2 1816.099775 1841.141043 val       B J J J J    
 251721484 1790.777372   4.971714  0.1308555125             679            9.86837       10.6890606     8.94934 2 1790.681715 1815.015325 val   J   J J J J J    
 284299200 1715.103666  38.317219  1.204693365             1180            3.07837        3.015099382   7.5416  2 1683.36471  2035.11659  val   J   J J J J J    
 258870043 1785.873889 128.47127   0.2582272527             500 1.703      2.41154        2.224379457   8.6077  2 1683.364509 2035.114654 val   J   J J J J J    
 392775865 1818.129767   0.400138  0.2003570994            1760                           5.772340908   9.1069  2 1816.098459 1841.13983  val   J   J J J J J    
 232521190 1691.610471  10.222537  0.1314618258             390           20.2123        20.92381423    7.9411  2 1683.366518 1897.763106 val   J   J J J J J    
 229463661 1759.64021  143.78467   0.1394711299             920           10.8164        10.93811368    9.01932 2 1683.36411  2035.11517  val   J   J J J J J    
 359312744 1686.932195  10.539096  0.1736843021             360           12.2782        12.29251606    8.7806  2 1683.365184 2035.116063 val   J   J J J J J    
 377304036 1686.412939   6.855762  0.1566541617             430           10.9235        11.26803833    8.4593  2 1683.364193 2035.116137 val   J   J J J J J    
 237117314 1683.695306   0.554374  0.06335940446            120            1.6233         1.538743724   6.9557  2 1683.365088 2009.282656 val       B J J J J    
 198490597 1684.033246   1.006607  0.07604915885            260 1.805      3.23691        3.016830942   8.7886  2 1683.36655  1897.763076 val   J   J J J J J    
  77424138 1799.092325  13.463344  0.1715230026            2800                         441.3431329     8.1149  2 1790.682932 1815.016113 val   J   J J J J J    
 198183483 1785.8969   105.43003   0.2825524804             679 1.144      1.70656        1.704614885   8.3837  2 1683.366023 2035.11467  val   J   J J J J J    
 126756648 1711.506725   0.342378  0.1587435597            1720                           3.566135206   8.4229  2 1711.383626 1737.385091 val   J   J J J J J    
 150384768 1716.368732   7.465635  0.1476702603             590           12.5871        12.28240854    9.2258  2 1711.387745 1926.472203 val   J   J J J J J    
 187107928 1817.546855   0.338905  0.05418074235         151400 1.626      1.59377        1.494477006   8.78302 2 1816.099563 1841.140672 val       J B J B B    
1715686794 1685.360145   2.342568  0.2039205444            5360 1.35       2.03522        1.684817403   7.0666  2 1683.364298 2035.117586 val   J   J J J J J    
 333731555 1744.419521  83.59877   0.1822453186             500           51.0853        50.66784139    9.25505 2 1738.657281 2035.113973 val   J   J J J J J    
 284063057 1901.516311   0.262517  0.04613473758            470 2.13       3.37346        3.477227342   8.7281  2 1899.327975 1926.474279 val   J   J J J J J    
 233725247 1708.162522 120.790587  0.1980965627            2340 2.2        1.81166        1.769451907   8.8522  2 1683.364779 2035.115442 val   J   J J J J J    
 188655930 1694.463061   9.951968  0.1712733693            7100 1.164      1.80427        1.808615661   7.88985 2 1683.362649 1737.385314 val   J   J J J J J    
 198517856 1712.723347  12.573756  0.1972822316             410 1.25       3.22538        2.948825875   5.0954  2 1711.386823 1926.470626 val   J   J J J J J    
 311234107 1700.764172  94.102812  0.1402131899             790           11.4236        11.27517615    7.5685  2 1683.365618 2035.11449  val   J   J J J J J    
 160519639 1760.973822 140.979535  0.2156986886            1570           11.8039        11.87703544    9.2309  2 1683.365696 2035.113631 val   J   J J J J J    
 467252619 1713.775157  21.476096  0.2188414182             930           10.0405        11.24104564    7.5653  2 1711.384935 1982.259621 val   J   J J J J J    
  94373189 1791.850841   0.70835   0.0968385285            2060 1.831      1.5334         1.70636409    8.3092  2 1790.682667 1815.016404 val   J   J J J J J    
 115559361 1818.769431   1.850893  0.1041497491             950                          37.75723526    5.68939 2 1816.099471 1841.141385 val   E   E E E E E    
 648359612 1794.90092    4.241724  0.1305602647             370 1.06       1.03793        1.02867708    7.66834 2 1790.681116 1841.139505 val   J   J J J J J    
 441766783 1712.908045   1.719892  0.2106695711             330 2.59       3.24737        3.158000323   7.0826  2 1711.386047 2009.280946 val   J   J J J J J    
 237183029 1706.222579  28.663413  2.242625433              490 1.366      2.76855        2.781550584   8.98808 2 1683.364066 2035.117887 val   J   J J J J J    
 366517273 1768.542852  97.987222  0.1303230053             460           23.9124        24.83103513    9.0497  2 1764.69936  2035.113812 val   J   J J J J J    
  73694029 1791.676332   0.29585   0.0514571905            2950 1.928      2.35637        2.282474361   8.2355  2 1790.682975 1815.016071 val       B J J J J    
 154091402 1689.073844   6.403135  0.1603345004             400           12.3273        12.01213539    8.2635  2 1683.366835 1912.49211  val   J   J J J J J    
  27851503 2011.148779   0.61411   0.0850726583            6630 1.85       4.21201        4.054345452   8.9692  2 2010.284544 2035.118157 val       B J J J J    
 128627433 1738.971981   1.256961  0.08606411967            910                           3.81465418    6.7345  2 1738.66079  1763.306554 val   J   J J J J J    
 259818000 1817.804012   0.557655  0.0889571256             210                                         8.6077  2 1816.099476 1841.140736 val   J   J J J J J    
 383648451 1685.948356   2.431698  0.1503275704             679 1.949      2.45994        2.384405455   9.05537 2 1683.364724 2035.115094 val   J   J J J J J    
 405715358 1747.19749   78.322589  76.73499012            15780                          98.43203889    7.7828  2 1711.385305 2035.116356 val   J   J J J J J    
 232531805 1929.867977   0.755089  0.1181714285            3020 1.56       1.50175        1.504351801   8.403   2 1928.118907 1954.869173 val       J B J J B    
 270233600 1768.088129  17.828362  0.2385434836             250                          68.01049591    5.69532 2 1764.701298 1815.013429 val   J   J J J J J    
 310416088 1930.435436   2.047437  0.2152880005            1160 2.66       1.9906         1.920285458   8.5945  2 1928.119458 1954.86999  val   J   J J J J J    
 289372185 1696.923935  23.190922  0.964510446             1190           11.0863        11.10116917    7.1416  2 1683.364507 2035.117492 val   J   J J J J J    
 323141780 1769.208282   7.450448  0.21420038               410           13.3535        14.03768395    8.6578  2 1764.699721 2035.113659 val   J   J J J J J    
 274510104 1929.449769  13.496717  0.136586776              820           10.361         10.16742628    8.90474 2 1928.11589  2035.116022 val   J   J J J J J    
  20973613 1817.442592   0.316683  0.1702772823            3110 2.364      2.2328         2.233355059   7.96078 2 1816.099387 1841.140941 val       B B J J J    
 188780483 1785.916521  23.689594  0.3003840519             850           18.7228        18.88624089    8.7169  2 1764.697503 2035.116243 val   J   J J J J J    
  82203007 1871.562696   0.143072  0.02144792352            190 1.73       1.59832        1.675170112   6.6716  2 1870.453551 1897.766389 val       B B J J B    
  21834174 1996.862083  24.805231  0.591356707             1480 2.4        3.23306        3.347222406   7.7725  2 1983.659915 2035.117898 val   J   J J J J J    
  69906465 1694.139887  11.252542  0.1207397757            1530 1.157      1.05178        1.385379719   8.8524  2 1683.363197 1710.176264 val   J   J J J J J    
 417057594 1715.281603   0.306267  0.02918111976            900 1.969      2.37517        2.292795052   7.9991  2 1711.38416  1763.30523  val   J   J J J J J    
 142751024 1684.09444    1.867024  0.1576515066             230            9.70804        9.574842522   8.6174  2 1683.366331 1897.763444 val   J   J J J J J    
 199634926 1769.80573   71.920608  71.20212113             6440                                         8.9476  2 1738.655792 2035.115642 val   J   J J J J J    
 144311900 1901.773964   0.324322  0.04840181528           6190 1.6        2.92794        3.196481308   8.787   2 1899.328429 1926.474056 val   J   J J J J J    
 417839473 1694.365146  25.196404  0.2005633758             630           11.4127        11.81370784    8.3686  2 1683.366885 1897.764185 val   J   J J J J J    
 387527611 1742.7619     8.857392  0.2517270806             160           19.7006        20.84903202    8.4857  2 1738.657796 2009.280433 val   J   J J J J J    
 207500374 1686.143954   2.737012  0.1822576291             220            9.99131       10.04030533    6.51469 2 1683.366084 2009.282321 val   J   J J J J J    
 232523409 1685.237809   3.410079  0.2281342851             390           11.7826        11.90879104    6.7019  2 1683.366567 1897.763131 val   J   J J J J J    
 377253895 1684.076942   1.048818  0.1552984813             200 1.358      1.32402        1.306606116   9.00686 2 1683.364341 2035.11565  val       B B B B J    
 458454721 1747.550105  17.315927  0.1838951447             810           11.4746        11.70803841    8.5954  2 1738.653185 1954.868086 val   J   J J J J J    
 123317865 1725.32377   42.308355  0.8127434996           25020                         108.2974104     7.8301  2 1683.364322 2035.117189 val   J   J J J J J    
 123315747 1683.67892    0.447429  0.08388398892           7849 1.63       4.23281        4.173541415   8.2292  2 1683.364293 2035.117373 val       B J J J J    
 258801436 1690.382041  59.624857  0.1281934425            1010           10.6498        10.83216232    8.5127  2 1683.364465 2035.114947 val   J   J J J J J    
 259235315 1684.277833   1.026142  0.02971707232           1380 1.88       2.87444        2.723746938   8.2453  2 1683.364239 2035.114984 val       B J J J J    
 387757610 1739.586462   2.962948  0.1769472546             880 2.688      2.3271         2.379209066   9.2571  2 1738.657829 2009.28035  val   J   J J J J J    
 259172309 1704.243209  86.966417  0.2695958927            1330           23.6805        12.49746772    8.3206  2 1683.364435 2035.114408 val   J   J J J J J    
  22749863 1791.687989   0.494461  0.08499290129            320 2.064      1.59722        1.55767745    8.7026  2 1790.683105 1815.016071 val   J   J J J J J    
 950226540 1905.908995  11.654715  0.2375230917             990                           2.684611688   7.828   2 1899.327136 1926.473242 val   J   J J J J J    
 393834361 1902.585951   0.461282  0.1194397483             720 1.49       1.62265        1.542287934   8.7879  2 1899.327835 1926.474125 val       J B B J B    
 351736187 1683.955645   0.294461  0.1443212253            5050 2.603      2.33548        2.310073549   9.1843  2 1683.363383 1710.176389 val   J   J J J J J    
 460005263 1996.429469  25.410281  1.36097465              2210           24.8539        25.54185162    7.7127  2 1983.659839 2035.118496 val   J   J J J J J    
   4753720 1872.645943   2.862407  0.1637583045             800           11.4128        10.331527      8.9481  2 1870.453551 1897.766182 val   J   J J J J J    
 269698493 1730.855999  58.912756  0.2250467279            1410           11.4526        11.59248547    8.8245  2 1711.385315 2035.114358 val   J   J J J J J    
 165305498 1683.668619   0.309929  0.04070297557            490 1.69       3.25737        3.242217922   8.0332  2 1683.363805 1982.260147 val       B J J B J    
 286899460 1740.90033   24.518975  0.2280264675             820           13.0059        12.95764052    7.08667 2 1738.654278 1982.262922 val   J   J J J J J    
  16946453 1683.830424   0.468767  0.1386940923             240                           3.273060498   8.99751 2 1683.36249  1737.385276 val       J B J J J    
 236994942 1723.188852  12.419359  0.1464242426             590           10.8224        11.04235235    6.5901  2 1711.384958 1982.259728 val   J   J J J J J    
 367111496 1817.554226   0.171544  0.03207701256           1080                                         8.55768 2 1816.099626 1841.141306 val       B J B J B    
 188258751 1684.463004   5.99013   0.2191788567            1230           20.7349        22.80689789    7.8283  2 1683.362665 1737.385318 val   J   J J J J J    
 243338648 1719.951493  60.421742  2.024128357             1990           26.9874        26.22649274    8.979   2 1683.364085 2035.115974 val   J   J J J J J    
 336123695 1683.447151   0.127985  0.0220159797            1100                           1.983740525   8.6141  2 1683.364296 2035.117591 val       B B J B J    
 198363464 1806.881913  71.55441   0.8822658753            1640           34.056         35.23362462    8.5946  2 1738.65616  2035.115871 val   J   J J J J J    
 160422180 1743.986166 121.391359  0.1942261744             810          100.437         90.85683848    8.4454  2 1683.365909 2035.113706 val   J   J J J J J    
 275693332 1762.2665   103.105372  0.3134403309            2590           38.4631        39.51228186    7.98072 2 1683.364391 2035.115288 val   J   J J J J J    
 292607284 1792.910618   4.138762  0.1667921086            7610 0.77       0.704467       0.7032600344  8.9725  2 1790.682431 1815.01553  val   E   E E E E E    
 469793972 1738.90222    2.764541  0.1899239667             420            6.14182        6.344558879   8.13742 2 1738.659469 1763.305378 val   J   J J J J J    
 268058755 1684.967585   2.17085   0.107370241              400            8.42091        7.426986111   6.73804 2 1683.363363 1737.385493 val   J   J J J J J    
 229736577 1768.07587  130.360273  0.8408237608             300           80.5446        83.92109984    8.9165  2 1683.364813 2035.114416 val   J   J J J J J    
 147936860 1690.210761  10.507421  0.1650715839             780           11.4067        10.73002766    8.4369  2 1683.36706  1897.764005 val   J   J J J J J    
 441720643 1745.884708  83.401741  0.4070004961            2520                         100.7335067     6.93574 2 1683.365361 2035.113692 val   J   J J J J J    
 232539420 1683.735155   0.15854   0.029123798             3160 1.84       1.64304        1.631948674   7.8658  2 1683.366414 1954.866002 val       B B J J J    
 275530995 1692.087209   9.506915  0.1219737195            1669           11.1153        11.20199012    8.2835  2 1683.362871 1737.385365 val   J   J J J J J    
 100325374 2036.62962    0.40325   0.1935833333             730 1.56       1.80267        1.712407415   8.9444  3 2036.286523 2060.640723 val       B J B J J B B
 101176518 1668.89301   13.45531   0.107625                6370 1.21       1.79961        1.910081926  11.7967  3 1653.932315 2060.640701 val   J   J J J J J J J
 101496204 1545.15221    0.63819   0.08741666667           1650 1.17       2.59092        2.428123408  13.1639  3 1543.244207 2305.986671 val   N   N E E J J N J
 107464225 1616.68679   16.9493    0.489                   1950 1.5        1.91482        1.946460892  10.1343  3 1596.787136 2360.550405 val   J   J J J J J J J
 111153842 1492.06415    0.57986   0.07983333333          11910 1.17       1.22305        1.229794124  13.37    3 1491.6391   2254.062302 val       N N J J J N J
 111269865 1394.37475   12.65723   0.1562083333           47610 0.85       1.04795        1.010801974  13.4264  3 1381.723213 2143.222755 val   J   J J J J J J J
 113126621 1656.51896    1.03795   0.06229166667           3643 0.63       0.869006       0.9071305996 11.9156  3 1653.932845 2060.641111 val       B J B B J B B
 115443990 1354.62639    0.75376   0.1784166667          404230 1.6        1.74864        1.730501701   8.6149  3 1354.119548 2114.431761 val   E   E E E E E E E
  11568274 1315.29828   81.0776    1.242041667             1808 1.45       1.70293        1.711235384  10.2251  3 1381.724153 2143.223485 val   J   J J J J J J J
 118327563 1354.57648    0.45793   0.08633333333            920 0.47       0.254          0.2890939371 10.515   3 1354.119427 2114.431819 val       N J B J J N J
 118327615 1293.16662   74.44388   0.9565833333            3202 1.08       1.34686        1.336663088  12.6564  3 1354.119495 2114.431932 val   J   J J J J J J J
 119924058 1572.92913    1.94722   0.06108333333           8770 0.85       1.20868        1.224680875  12.5979  3 1569.452019 2332.5764   val   E   E E E E E E E
  12099680 1613.76569   14.64097   0.1430416667           68750 0.94       1.52303        1.712267171  12.6353  3 1596.787384 2360.550701 val   J   J J J J J J J
 122577745 1624.74742   27.89583   0.165625              177153 1.26       1.213          1.024112617  13.2063  3 1624.974159 2360.55024  val   S   S S J S J S J
 122613547 1384.18109    0.49334   0.055125                3150 1.85       2.17537        1.986991983   9.1979  3 1381.722973 2143.223065 val       B J B J J B J
 123405803 1314.34631   81.17156   1.884708333              356 0.97       1.38268        1.358324027   8.2939  3 1381.723491 2143.223279 val   J   J J J J J J J
  12421108 1367.88902   13.79766   0.2485                  2080 0.95       2.37884        2.119675432   9.5458  3 1354.120154 2114.432564 val   J   J J J J J J J
1254504863 2361.19784    1.62292   0.1234166667             693            1.002315821    1.002315821   8.5188  3 2361.780216 2389.71734  val       B J J J J B J
 126944775 1325.54091    1.35044   0.2358333333          390340 1.68       2.66339        2.580420211   8.1073  3 1325.328766 2087.098753 val   E   E E E E E E E
 127097876 1600.54874    1.17917   0.2172083333          194660 1.62       2.20063        2.094266614  11.3893  3 1596.786658 2360.550308 val   E   E E E E E E E
 129764561 1384.30186    2.44265   0.2997916667         1333170 1.74       2.59215        2.379443571   9.9395  3 1381.72306  2143.222794 val   E   E E E E E E E
 133566240 1492.07726    0.50347   0.09175                  260 1.67       4.0093         4.046999622   8.0744  3 1491.638654 2279.978681 val       B J B B J B J
   1359477 1518.58425   19.32153   0.2214166667            8570 1.13       1.51972        1.464047531  13.0999  3 1517.370104 2279.980787 val   J   J J J J J J J
 139356508 1348.59881   34.4846    2.380458333             3180 0.67       0.651292       0.6749017984 12.122   3 1325.327715 2087.098717 val   J   J J J J J J J
 140598047 1326.82474    2.1243    0.02854166667           1210 2.12       1.80791        1.754444911   9.3594  3 1325.324664 2389.712991 val       B J J J J B J
  14162049 1436.77829   13.40139   0.1325                  4306 1.18       2.02359        2.16596946   10.3379  3 1437.992954 2200.228744 val   J   J J J J J J J
 142084327 1375.66132   50.26805   0.04925                12630 0.87       1.1737         1.148490929  10.8061  3 1325.324135 2389.712814 val   J   J J J J J J J
 143926220 1340.1843    33.67571   0.5149166667             890 1.05       1.55927        1.569703187  10.0221  3 1325.327998 2087.098275 val   J   J J J J J J J
 144003690 2063.87214   18.15661   0.4001666667          307480 1.06       1.7997         1.781254111  10.8235  3 2061.855439 2087.098301 val   E   E S E E E E E
 144384638 1343.6739    18.00376   0.018                   6405 1.08       1.35496        1.389398122  11.3712  3 1354.119771 2114.431589 val   J   J J J J J J J
 144444811 1366.43072   14.64543   0.2719583333            2790 1.02       1.04701        1.029963052  12.2278  3 1354.119569 2114.431403 val   J   J J J J J J J
 144449373 1571.19595    0.88333   0.07025                 2153 1.58       1.62109        1.626397408   9.7842  3 1569.452943 2332.577939 val       J J B J J J J
 149124218 1353.6835    54.54223   1.067916667             1360 1.13       0.906904       0.9254836838 11.1123  3 1325.323661 2389.711886 val   J   J J J J J S N
 149970599 1348.92366   55.79332   0.2521666667            1060 1.         1.42397        1.121076833  10.0013  3 1325.323017 2389.711343 val   J   J J J J J J J
 152272005 1354.58839   29.22577   0.2302916667           19440 1.         2.1524         1.742689783   9.7584  3 1325.328833 2087.099406 val   J   J J J J J J J
 152513306 1584.46166   12.89514   0.134375               25280 1.16       1.32716        1.304567712  13.2946  3 1569.452876 2332.577189 val   J   J J J J J J J
 152963553 1335.00004   13.38362   0.10775                77940 1.12       0.983379       0.9883738053 11.0834  3 1325.328251 2087.099001 val   J   J J J J J J J
 153350828 2201.81595    0.2875    0.01725                 1290 1.746      1.56723        1.539517177   8.51065 3 2201.738423 2227.571458 val   J   J J S J J J J
 155310418 2201.87721    0.23472   0.03366666667           4680 1.4        1.48342        1.636656129  12.8661  3 1468.28716  2227.571752 val       B J J J J J J
 156088295 1366.35859   12.22181   0.08333333333          10100 0.96       2.13502        2.012912473  12.6679  3 1354.118782 2114.430802 val   J   J J J J J J J
 156502833 1474.48956    7.92986   0.2149583333          172090 1.09       1.30201        1.422206835  12.9686  3 1468.287332 2227.571153 val   E   E E E E E E E
 158499558 1545.10496    5.92986   0.3314166667           41150 1.14       1.43129        1.451345996  11.5421  3 1543.244186 2305.987279 val   E   E E E E E E E
 160037799 1334.60176   15.37057   0.1220416667            3040 1.32       2.15325        2.16707551   11.0666  3 1325.328237 2087.098999 val   J   J J J J J J J
 160038554 1325.70286   13.10807   0.05558333333          63040 1.11       1.06587        1.079593107  11.8336  3 1325.328319 2087.099159 val       J J J J J J N
 160192279 1353.21747   14.40445   1.152375                 318 1.14       1.36302        1.36234589    8.3366  3 1354.118286 2143.222117 val   J   J J J J J J J
 161223691 1340.19972   32.20588   0.37425                 1880 1.         1.03345        1.033886915  11.2446  3 1325.327807 2087.098351 val   J   J J J J J J J
 161378663 1340.22753   43.21864   0.6798333333            1260 1.33       2.07706        2.144658859   8.2679  3 1325.327727 2087.098402 val   J   J J J J J J J
 166523628 1614.46535   25.75417   0.1604583333           14640 1.03       1.29334        1.176682453  12.1899  3 1596.786992 2360.550143 val   J   J J J J J J J
 166840700 1600.21706    0.29097   0.0165                  3090 1.78       2.03835        1.90670891    9.4973  3 1596.78704  2360.550218 val   J   J J J J J J J
 167249549 1327.09698    1.42569   0.2010416667            1290 1.77       2.86919        2.79029592   10.2839  3 1325.32377  2389.712401 val   J   J J J J J J J
 168271268 1492.09182    0.80486   0.1723333333           12810 1.02       0.936036       0.9433321224 12.5849  3 1491.641027 2227.571257 val       J J B B B J J
 168936825 1482.24637   21.9368    1.43                    8282 1.32       1.57367        1.710364213  12.3388  3 1491.640792 2254.064418 val   J   J J J J J J J
 169174944 1491.15523   25.30278   1.124708333              775 1.026      1.0521         1.042454098  10.218   3 1491.640948 2254.064597 val   J   J J J J J J S
 170312353 1469.64415    1.15278   0.1494583333             820 1.02       0.922205       0.9142604831  9.0854  3 1468.283988 2254.06145  val   E   E E E E E E E
 170750192 1438.22379    0.4868    0.044375                7350 1.59       3.49432        3.455503236   8.6611  3 1437.993598 2200.228993 val   J   B J S J J J J
 175317011 1367.33305   14.39002   0.1705416667            6100 1.05       1.13653        1.122702677  11.2766  3 1354.120281 2114.431887 val   J   J J J J J J J
  17762630 1518.00492    0.20625   0.0005                119660 1.18       1.32852        1.473802362  13.3813  3 1517.369042 2279.9799   val   J   J J J J J J J
 178375262 1493.67434    2.00764   0.16975                 1110 2.34       3.03013        3.035325842  11.1154  3 1491.640781 2227.571036 val       B J J J J J J
 178481706 1490.29586   13.19444   0.08483333333           3863 1.328      2.07359        2.040537228  10.35    3 1491.64086  2254.06438  val   J   J J J J J J J
 178734769 1483.06959   20.70208   1.656166667              893 0.941      0.899722       0.8944109399 10.2717  3 1491.640929 2254.064502 val   J   J J J J J J J
 178876459 1518.05377    0.5743    0.105625               56330 1.141      1.38149        1.504390369  10.3023  3 1517.370304 2279.981408 val   B   B J S B J J B
 179369863 1325.69567    0.88264   0.019625                 170 2.36       3.00942        2.780528232   8.532   3 1325.324144 2389.712499 val   J   J J S J J J J
 179492666 1352.35768   15.01279   0.704375                 330 1.06       2.30916        2.273679692   7.9719  3 1354.119305 2114.431777 val   J   J J J J J J J
 180984779 1518.33171    1.32778   0.1324583333             620 2.92       2.48858        2.493297608   8.2382  3 1517.368131 2279.978996 val   J   J J J J J J J
 183532608 1358.9285     8.15862   0.180625              329930 0.56       0.478415       0.5432077223 12.7248  3 1354.12     2114.432091 val   E   E E E E E E E
 184550163 1383.90709    0.68238   0.1115833333            1620 1.29       3.79731        3.046725438  10.3877  3 1381.724727 2143.223888 val   J   B J B J E J J
 186286366 1599.83547    0.45625   0.05516666667           1670 1.47       1.41469        1.473496461  12.1503  3 1596.786884 2360.551021 val       B J J J J J J
 191347420 1627.76541    0.24097   0.02458333333           9260 1.42       2.53818        2.467118809  12.5307  3 1624.974788 2389.717473 val   J   J J J J J J J
 197733487 1339.53113   27.75486   1.893416667              520 1.22       1.47541        1.327354222   9.0012  3 1325.32867  2087.099217 val   J   J J J J J J J
 200323039 1396.22031   34.66226   0.137375              214321 0.99       1.34173        1.374656045  12.5444  3 1410.929312 2200.227837 val   S   S S S S S S S
 201514183 1468.68373    0.24583   0.02558333333           2950 1.84       1.58297        1.555336948   8.4684  3 1468.285    2227.569263 val       B J J J B J B
  20178111 1470.14977    1.73472   0.0705                  1520 1.06       0.935866       0.9413972494 10.2767  3 1468.284335 2227.568512 val   E   E E E E E E E
 201792305 1341.97663   26.26307   0.8691666667            1504 1.09       0.985211       0.97486441   10.9484  3 1354.117541 2143.22094  val   J   J J J J J J S
 204418559 1325.77474    0.81016   0.1352916667             590 1.492      2.31711        2.316947761   8.68169 3 1325.328954 2087.09939  val       J B B J B N N
 206383927 1349.04142   32.06572   0.63075                 2910 1.05       0.909449       0.9031959445 11.1964  3 1325.327111 2114.430861 val   J   J J J J J J J
 206598104 1324.77495   14.44002   0.5420416667            2695 1.04       1.47131        1.462786833  10.7622  3 1325.325864 2114.430058 val   J   J J J J J J J
 211408248 1343.05502   17.37891   0.13                   20830 1.         1.67607        1.668048368  12.7905  3 1325.329028 2087.099297 val   J   J J J J J J J
 213841827 1628.18401   12.43542   0.06691666667           2070 0.94       0.76398        0.7156784366  8.2422  3 1624.973901 2389.716943 val   J   J J J J J J J
 218966627 1367.13817   14.06363   0.2499166667            1150 1.08       1.08993        1.10462084   10.6917  3 1354.120451 2114.432177 val   J   J J J J J J J
 218972787 1366.01023   14.36502   0.09120833333         118460 0.92       1.15627        1.150691818  12.9767  3 1354.120296 2114.431978 val   J   J J J J J J J
 219990365 1340.84065   27.22292   1.129416667             1915 0.81       0.777286       0.7626794946 10.321   3 1354.118005 2143.22185  val   J   J J J J J J J
 220122635 1468.70967    0.99791   0.09158333333           5150 2.18       2.26825        1.987933157  13.0197  3 1468.287168 2227.571573 val       B J J J J J J
 220440289 1544.79668    0.46319   0.057125                4240 1.44       3.49726        3.346528503  13.3018  3 1543.242958 2332.575969 val       B J J J J J J
 229067517 1356.22227   26.51179   0.02916666667           8150 1.2        1.1508         1.179702038  10.9833  3 1354.120284 2114.432038 val   J   J J J J J J J
 229112341 1368.05517   17.00931   0.1444166667            4050 1.16       1.32205        1.296216954  10.1333  3 1354.118541 2114.430693 val   J   J J J J J J J
 229113190 1367.58943   13.54959   0.2456666667           17030 1.08       1.00401        1.079771865  10.7197  3 1354.118722 2114.431018 val   J   J J J J J J J
 229599046 1573.54927    2.39167   0.330125              147480 1.4        2.71993        2.737993149  13.0907  3 1569.453402 2332.578479 val   E   E E E E E E E
 231013653 1378.61937   24.87806   0.1515                  3790 0.95       1.78585        1.456243359   9.9347  3 1354.117919 2114.430073 val   J   J J J J J J J
 231289833 1384.62064    0.37752   0.062375              266810 0.97       1.56012        1.463513666  12.3962  3 1381.721864 2143.221441 val   B   B B B B B B E
 231849334 1325.19197   14.34696   0.3827083333          106131 1.18       1.92809        1.662355917  12.1828  3 1325.325617 2114.429453 val   J   J J J J J J J
 231908470 1325.25111   14.12057   0.1675                 43194 0.64       0.747125       0.774433074  13.3173  3 1325.326506 2114.430179 val   J   J J J J J J J
 231941105 1457.40296   34.10278   0.1415416667             470 0.98       1.71288        1.683703545   8.3144  3 1437.99152  2254.060679 val       J J J J J J N
 232066460 1326.15903    2.49002   0.2852083333          207880 1.7        2.11938        1.98364231   12.1447  3 1325.32563  2114.429313 val   E   E J E E E E E
 234292288 1355.35172   31.286     2.492541667             1460 1.42       1.50876        1.494056626   9.6744  3 1325.326773 2087.097318 val   J   J J J J J J J
 234338417 1342.12053   36.4997    0.1949166667            4600 1.03       1.29939        1.292484866  12.1243  3 1325.325247 2114.429079 val   J   J J J J J J J
 237311777 1349.42609   24.12251   0.127375                2730 1.28       1.26969        1.276492159  10.394   3 1325.32723  2087.097537 val   J   J J J J J J J
 238019745 1468.99249    1.25625   0.081875                 390 0.67       0.679638       0.730425394  11.0543  3 1468.283179 2279.977051 val   J   J J J J J J J
 238174284 1348.49867   26.92808   1.224416667              930 1.01       0.923837       0.9175334027 10.039   3 1325.326556 2087.096926 val   J   J J J J J J J
 238829802 1335.35571   12.9421    0.09966666667           3120 1.17       1.50917        1.468758532  12.1695  3 1325.32689  2087.096972 val   J   J J J J J J J
 238831290 1347.34575   26.92287   0.1897916667            1110 1.03       2.02122        2.006438962   8.8744  3 1325.327053 2087.097209 val   J   J J J J J J J
 241855882 1575.70581   24.24305   0.1917916667           55778 0.95       1.33729        0.7946713289 13.2366  3 1596.786865 2360.550457 val   J   J S S J J J S
 242128184 1468.52165    0.16736   0.03508333333           4330 1.59       2.3616         2.385333039  11.768   3 1468.286981 2227.57115  val       B J B B B B J
 242961467 1438.63232   22.01944   0.08829166667           6020 0.97       2.90043        3.193019462  12.2845  3 1437.99582  2200.231032 val   J   J J J J J J J
  24823159 2202.9245     1.13889   0.190875                6900 2.97       2.20299        2.204250662  10.364   3 1468.286595 2227.570957 val       B J B J B J J
 248614881 1438.5419     1.06111   0.1979166667           47860 2.35       2.77912        2.723077583   8.7747  3 1437.995227 2200.230675 val       B B B J J J N
   2490776 1572.42627    1.0868    0.2001666667           37380 0.927      1.02876        1.000084868  12.5597  3 1569.453894 2332.578563 val       B J J J J J J
 251860194 1285.23201   82.69904   1.3485                  2753 0.82       0.785972       0.7612404984 12.5535  3 1354.119669 2114.432162 val   J   J J J J J J J
 255688269 1438.27371   40.18264   0.147875               94620 1.24       2.03732        2.29922953   11.7039  3 1437.991092 2254.060691 val   J   J J J J J J J
 257485503 1379.99947   23.9796    0.1187083333           31580 1.848      2.62623        2.534975063   7.92748 3 1381.723996 2143.224051 val   E   E E E E E E E
 259901709 1340.42956   27.23122   0.7709166667           13310 0.98       1.20246        1.157467909  12.1872  3 1325.325118 2114.428896 val   J   J J J J J J J
 261724524 1323.72887    2.24444   0.1795416667           27122 1.25       1.43463        1.37527042   11.7724  3 1325.325592 2389.714049 val   E   E J E E B J J
 262586271 1517.20917   25.22916   1.270916667            97138 1.24       2.23897        2.08791133   10.3817  3 1517.37059  2254.064718 val   J   J J J J J J J
 262652975 1623.94993   14.45278   1.156208333            10874 1.09       1.56708        1.611750686  12.1821  3 1624.973197 2389.715636 val   J   J J J J J J J
 262721265 1599.23927    1.07986   0.227125                7050 1.26       1.9928         2.094235882  10.3484  3 1596.782937 2389.713574 val       B J B J J B J
 263076386 1353.47738   37.87112   0.243875                8230 0.99       1.07422        1.037948254  12.8374  3 1325.32575  2087.095838 val   J   J J J J J J J
 264767366 1557.32972   55.81584   0.1747083333           21050 0.96       0.831378       0.821091675  10.9487  3 1517.366469 2332.573891 val   J   J J J J J J J
 265170645 1489.98291   14.20903   0.526375                1998 1.21       1.49027        1.506990987  11.4858  3 1491.64105  2254.064684 val   J   J J J J J J J
 265566881 1339.54769   66.80977   1.858666667             1000 1.55       1.8501         2.429238629   9.6266  3 1325.328029 2087.098226 val   J   J J J J J J J
 266680732 1315.2097    81.04183   0.7612916667           16312 0.65335    0.685801       0.8470572722  9.40893 3 1381.724036 2143.223882 val   J   J S S J J N S
 267093537 1349.66936   28.95418   0.171125                6610 1.17       1.9113         1.846912689  12.3851  3 1325.325254 2114.428457 val   J   J J J J J J J
 268804470 1383.84032    0.11973   0.05129166667           8740 1.1        1.54411        1.489645627  10.7504  3 1381.723721 2143.223729 val       B B J B J B J
 271553613 1438.62272    3.02014   0.002958333333          2740 1.3        1.10112        1.108981219  10.9471  3 1437.991896 2227.567975 val   J   J J J J J J J
 276003665 1598.76375    0.9625    0.0295                  3620 1.6        2.43809        2.604440945  10.1913  3 1596.786659 2360.55001  val   J   J J J J J J J
 278056429 1573.17093    1.38542   0.142125                 930 2.06       2.10547        1.987736661   9.5634  3 1569.453163 2332.577598 val   J   J J J J J J J
 278778981 1327.55304    1.91736   0.142375                 480 1.03       0.969763       0.9476428607 12.3771  3 1325.322473 2389.711037 val   J   J J J J J J J
 278831460 1339.1354    18.34835   1.440541667            10560 1.08       0.942766       0.9609800174 11.2107  3 1325.328409 2087.09916  val   J   J J J J J J J
 279643499 1467.95104    0.97847   0.003375                 550 1.347      1.40532        1.405292532   9.15772 3 1468.286582 2200.23067  val   J   J J J J J J J
 281543210 1325.05016   14.16224   0.538625                 757 1.         0.821478       0.8082317908 10.5949  3 1325.326506 2114.430237 val   J   J J J J J J J
 283910982 1438.50824    0.24028   0.011375                 960 1.829      1.74896        1.722473463   8.11118 3 1437.995695 2200.231175 val       B J J J J J J
 289593953 2086.93559    7.87407   0.1361666667            2456 1.047      1.14745        1.161350048  10.7388  3 2088.245067 2114.432918 val   J   J J J J J J J
 291309218 2201.88072    0.23472   0.03083333333           2440 1.78       2.29854        2.302776165  10.9297  3 2201.737972 2227.571586 val       B J J J J J J
 293975366 1381.75888   54.33595   0.1086666667            6230 1.38       1.93712        1.964944695  12.9598  3 1354.113975 2389.711102 val   J   J J J J J J J
  29477537 1335.38072   12.93169   0.1485833333           12410 1.03       1.26012        1.154784149  12.5067  3 1325.32927  2087.099315 val   J   J J J J J J J
 295150789 1491.21549   12.91597   0.4593333333           10274 3.06       3.86276        3.876079115  10.522   3 1491.640515 2254.06333  val   J   J J J J J J J
 300206088 1571.81128    0.64514   0.1212083333            7010 1.66       2.21909        2.166323709  11.2997  3 1569.451705 2332.57617  val       B J B B B B N
  30318046 1327.95366    3.14167   0.2355416667             310 1.38       2.43728        1.762549119  11.7016  3 1325.324074 2389.712261 val       J J N J J J J
 306632409 1366.58302   41.55903   0.155                   1130 0.89       0.85586        0.8354726107 11.6253  3 1325.323531 2389.712552 val   J   J J J J J J J
 308209781 1285.24974   82.67748   1.348125                1364 0.91       0.838135       0.7513426418 11.3475  3 1354.119428 2114.431845 val   J   J J J J J J J
 311085703 1352.4862     4.85391   0.35475                  248 1.32       1.24798        1.255210412   8.42736 3 1354.120674 2114.432916 val   J   J J J J J J J
 317087106 1326.37369    0.95391   0.2327916667          306490 1.33       2.31079        2.307166548   8.7896  3 1325.326262 2087.096191 val   E   E E E E E E E
  31869878 1367.25615   54.48933   0.5334583333            8960 1.14       1.10708        1.114580483  13.075   3 1325.324703 2332.572405 val   J   J J J J J J J
 318929071 1409.76371    2.44583   0.1908333333            7981 1.69       1.58152        1.558814532   9.3053  3 1410.933141 2169.946695 val   J   J J J J J J J
 321043837 1355.68577   40.58344   1.463291667              611 1.22       1.84753        1.860441531   9.291   3 1381.722491 2143.22243  val   J   J J J J J J J
 321298673 1571.51241    0.91805   0.1979166667            1930 2.92       3.08899        2.907115964   9.5174  3 1569.451359 2360.548164 val       J J N J J J J
 321978323 1371.18667   26.97127   0.1564166667            6250 0.71       0.944058       0.8364158877 12.7547  3 1354.119263 2114.431041 val   J   J J J J J J J
  32293314 1380.72039   15.85654   0.9162083333           28607 1.132      1.34514        1.364357768   9.60659 3 1381.723865 2143.22334  val   J   J J J J J J J
  32486353 1661.73425    9.00253   0.113                   1250 1.09       1.24024        1.24106241   10.5136  3 1653.932891 2060.641018 val   E   N E E E E E E
  32588098 2257.65888    1.57639   0.2282916667             200 1.5        1.84043        1.803227939   8.1892  3 2254.992521 2305.985865 val   J   J J E J J J J
 326092506 1379.25885   15.88918   1.153458333            12721 1.24       2.00238        1.968062064   9.6619  3 1381.724351 2143.223536 val   J   J J J J J J J
  32927362 1468.88489    0.41389   0.05241666667           1310 1.054      1.42234        1.414930068  11.1467  3 1468.285616 2227.569585 val   B   B J J J J J E
 331105618 1598.52848    0.52847   0.04229166667            419 1.47       4.57448        4.556926397   8.8934  3 1596.786353 2360.550028 val   J   J J J J J J J
 332911680 1411.48715    0.67708   0.1076666667           32650 0.934      1.392          1.357376978   9.91741 3 1410.933227 2169.946353 val       B J J J J J J
 332911893 1414.86538    6.61319   0.248                  10010 1.15       1.58012        1.410136606  11.8795  3 1410.933204 2169.946315 val   E   E E E E E E E
 335588842 1585.25474   14.00972   0.2986666667          382310 0.985      1.50354        1.420632641   9.92904 3 1569.454012 2305.988472 val   S   S E S S S S S
  33590130 1544.0807     2.97778   0.2088333333            6645 1.7        3.10835        2.848595603  11.1906  3 1543.243604 2305.986168 val   E   E E E E E E E
  33626362 1314.6995    81.12947   1.88375                  397 1.166      2.76948        2.641743404   9.12582 3 1381.723761 2143.223494 val   J   J J J J J J J
  33862269 1326.06179    1.41458   0.2195                 91670 0.98       1.62816        1.640908124  12.1414  3 1325.324848 2389.71322  val   E   B E E E E E E
  33883331 2256.49249    0.38055   0.076125                 210 1.38       2.739          2.711880071   8.4726  3 2254.99263  2305.986034 val       J J B J J J N
 342208067 1557.50005   44.25005   0.08804166667          16120 1.24       1.80619        1.888573464  13.0365  3 1517.3666   2332.574177 val   J   J J J J J J J
 348840436 1368.02276   45.65347   0.116875                 750 1.31       2.20193        2.11299611   10.8259  3 1325.322656 2389.711201 val   J   J J J J J J J
 349965963 1365.93187   54.43114   0.222625                3710 1.04       0.997831       0.9891736992 11.8486  3 1325.322973 2389.711923 val   J   J J J J J J J
  35099470 1411.72855    1.06904   0.001208333333         25610 0.93       1.21425        1.181990255  12.4782  3 1410.932687 2143.22399  val   J   J J J J J J J
  35119312 1411.2262     2.00029   0.007                   4780 0.965      1.24689        1.039883435  10.3228  3 1410.932674 2143.223978 val   J   J J J J J J J
  35517684 1545.56285    1.27083   0.1048333333             970 1.08       1.36598        1.36944333   10.9013  3 1543.243391 2305.986159 val   E   N E E E E J E
 355209666 1338.49887   23.32821   0.1301666667           22040 1.06       1.2357         1.251757967  12.9868  3 1325.328465 2087.098822 val   J   J J J J J J J
 360287375 1544.63432    1.16458   0.1281666667            4190 1.38       1.44754        1.478250219  12.7186  3 1543.241986 2332.575125 val       B J J J J J B
 360812228 1602.08897   12.44861   0.2260833333          424270 1.01       1.37837        1.410128486  12.5061  3 1596.784236 2389.714386 val   E   E E E E E E E
  36492008 1598.49437   20.67639   0.184                 865573 1.36       1.53648        1.555130111  10.4406  3 1596.785805 2360.549952 val   J   J J J J J J J
 366574791 1485.63889   19.04305   1.438833333              491 1.156      1.12984        1.140708846   8.90469 3 1491.641156 2254.064749 val   J   J J J J J J J
 370007119 1325.45032    0.5421    0.09175               158470 1.25       1.48283        1.46635577   10.4729  3 1325.325412 2114.429075 val       B J J B J B B
 372950677 1438.96175    1.07569   0.1396666667           42620 0.768      1.14398        1.186940656  12.0481  3 1437.995633 2200.231206 val   E   E E E E E E E
 374238746 2256.54896    1.97778   0.2187916667            7990 0.94       0.996937       1.061496438  11.7845  3 2254.995195 2279.981603 val   J   J J J J J J J
 375632035 1583.41309   13.62361   0.1066666667         5971220 1.11       1.82006        1.822014385  11.1898  3 1569.451656 2332.576717 val   J   J J J J J J J
  37909674 1435.37947    4.72153   0.004708333333          2790 1.11       1.0936         1.074390492  11.5792  3 1437.995063 2200.230521 val   J   J J J J J J J
 379741183 1627.93227   12.65069   0.4988333333           12090 0.7        1.06864        1.114039216  12.3552  3 1624.974458 2389.717417 val   J   J J J J J J J
 380252328 1627.87426    1.38542   0.116375                1770 0.75       0.726296       0.7352296663 11.7845  3 1624.97376  2389.716828 val   E   J E E J E J E
 382199441 1326.2448     1.75069   0.1624583333              80 1.43       2.46657        2.4981574     9.4499  3 1325.322993 2389.711037 val   J   J J J J J J J
 383440463 1517.88441    0.23958   0.01433333333           4904 1.51       1.7956         1.81647098   12.5255  3 1517.366851 2305.985045 val   J   J J J J J J J
 383517469 1544.57865    0.5       0.1244583333            1860 1.51       1.89334        1.717754915   8.2698  3 1543.241997 2332.574796 val   J   J J J J J J J
 385229393 1546.9133    16.71736   0.2425833333             500 1.84       2.97795        2.981502393   8.655   3 1543.245356 2305.988075 val   J   J J J J J J J
  38589392 1438.38075    0.75625   0.1017083333          370630 1.45       1.3054         1.252490787  10.7206  3 1437.995302 2169.946337 val   B   B J B B J B E
 386025523 1545.13948    1.3493    0.1542083333             100 1.45       1.7495         1.727340762   8.2074  3 1543.242131 2332.574999 val   J   J J J J J J J
 386463375 1530.00015   12.09653   0.1018333333           13810 1.44       2.10676        2.077258962  12.4029  3 1517.369995 2279.980909 val   J   J J J J J J J
 388205305 1445.53915   38.69305   0.2077916667           99820 1.18       1.83106        1.879754683  12.0878  3 1410.926748 2389.713273 val   J   J J J J J J J
 389089378 1342.6167    25.53045   0.2257083333           28390 1.17       1.58791        1.544882046  12.6835  3 1325.327145 2087.097144 val   E   E E E E E E E
 389661615 1339.91855   14.67181   0.260125                1210 0.97       1.46883        1.217446526  10.4476  3 1325.328541 2087.098669 val   J   J J J J J J J
 390159231 1583.34745   13.62361   0.08475              1710900 1.37       1.30499        1.358565132  11.6851  3 1569.451801 2332.576951 val   J   J J J J J J J
 394565540 1598.43607    0.56041   0.2379166667           11260 0.98       1.28362        1.279284902  11.7379  3 1596.783471 2389.713882 val   J   J J J J J J J
 398772308 1584.78506   13.1493    0.1477916667            3740 1.76       1.63124        1.643166677   9.5664  3 1569.451836 2332.576881 val   J   J J J J J J J
 399577123 1354.26848    0.31224   0.058125              197430 0.977      1.2276         1.186706973  11.2732  3 1354.120792 2114.432413 val       B J B J B B B
 400321253 1572.12915    1.31111   0.171125                 480 2.02       3.00694        2.75883606   10.6062  3 1569.450712 2360.547735 val   J   J J J J J J J
 401842326 1330.43979   37.86366   0.6735                  1404 1.02       1.06038        1.048919647  10.7541  3 1354.118366 2143.222254 val   J   J J J J J J J
 403207877 2073.72682   12.99892   0.2273333333           31580 1.06       2.38669        2.384634014   9.6638  3 2061.855323 2087.098199 val   J   J J J J J J J
 406277413 1340.53093   23.61695   0.266625              111600 1.04       1.19979        1.116175521  13.3169  3 1325.327661 2087.097612 val   J   J J J J J J J
 408037229 1383.49208    0.6921    0.055375                3588 1.237      1.86215        1.817214119   9.49961 3 1381.724798 2143.224194 val   J   J J J J J J J
 409318512 1488.2283    15.78889   1.255291667             6207 0.895      0.831733       0.8054107873 10.1288  3 1491.640455 2254.063357 val   J   J J J J J J J
 410407161 1654.52326   33.98819   0.1475                 31240 1.17       1.83087        1.898678753  12.647   3 1624.970754 2389.713776 val   J   J J J J J J J
 410872370 1599.1809     0.9368    0.1901666667            3990 1.61       1.87013        1.953278345   9.6304  3 1596.785836 2360.549673 val       J J B J J J J
 412241064 1600.05868    1.0493    0.09233333333           4380 1.52       2.70324        2.689283071  10.7122  3 1596.785764 2360.548945 val   E   E E E E E E E
 416674665 2144.95284    0.5243    0.2515416667             970 1.55       2.27226        1.676451289  10.7831  3 2144.5228   2169.946812 val   J   J J J J J J J
 418100760 1518.06941    0.52153   0.06008333333        1909570 1.07       1.15853        1.13067853   13.0044  3 1517.369561 2279.980731 val   E   B B B B B B E
  41956486 1384.03691    0.35098   0.08070833333          48910 1.04       1.34506        1.320075759  11.538   3 1381.723436 2143.222614 val       B J B B J B B
 420014358 1411.24806    1.63403   0.022875               24100 1.75       3.17652        2.910284838  10.1883  3 1410.93325  2169.946398 val   J   J J J J J J J
 423497748 2174.72923    0.4625    0.04220833333          42950 0.97       1.12424        1.123944063  10.8713  3 2174.23008  2200.229857 val   J   J J J J J J J
 425999468 1342.18552   26.14296   0.1309583333           11510 0.98       1.93209        1.884871002  11.4514  3 1325.325608 2114.429271 val   J   J J J J J J J
 428698984 1570.55652   14.76736   0.2407916667            3425 1.513      1.84975        1.975757676   8.71199 3 1569.453812 2332.578598 val   J   J J J J J J J
 435905429 1439.99828    2.05764   0.2614166667          150490 2.09       3.37593        3.396905439   8.2703  3 1437.995711 2200.231224 val   E   E E E J E E E
 436703420 1439.04315    2.37708   0.002541666667         74770 1.04       1.38986        1.698776365  13.5923  3 1437.995476 2200.231498 val   J   J J J J J J J
 437251349 1541.97354   17.6243    0.09595833333          38894 1.33       1.36736        1.327273583  12.7749  3 1543.244976 2305.988003 val   J   J J J J J J J
 439609864 1544.69713    0.68264   0.0925                  8610 2.72       1.80159        1.960524405  13.0872  3 1543.242561 2332.575276 val   J   J J J J J J J
 441462308 1368.02645   14.32752   0.05458333333           5850 1.18       1.71764        1.713027744  10.5783  3 1354.120591 2114.432735 val   J   J J J J S S S
 444004795 1491.78957    0.3118    0.02608333333           1070 1.728      1.39947        2.763573364  10.2637  3 1491.641116 2254.064866 val   J     J J J J J J
 444039739 1517.70751   24.30208   0.2762916667            1148 1.82       4.03609        3.727993218   8.4444  3 1517.370735 2254.064875 val   J     J J J J J J
 445325886 1539.13559   50.14911   0.713125               39890 0.83       0.873861       0.9050825072 12.9522  3 1491.637837 2279.97767  val   J     J J J J J J
 446368071 1599.11447    0.36805   0.101625                1730 0.421949   0.427322       0.4411844137 11.2214  3 1596.786358 2360.550191 val         J B J J J B
 447174309 1628.71957    8.71597   0.01395833333          32550 1.56       1.54471        1.582647269  13.2351  3 1624.973542 2389.716373 val   J     J J J J J J
 447692277 1609.99881   18.19167   0.063125                1931 1.86       1.74914        1.787697208   9.5318  3 1624.973343 2389.716313 val   J     J J J J J J
 448295118 1586.33232   25.81528   0.7778333333            5918 1.95       4.05616        3.490688562  10.8667  3 1596.785044 2360.548992 val   J     J J J J J J
 452980078 1491.11526   19.37639   0.78475                  461 2.065      1.96043        1.905134856   8.21697 3 1491.641265 2254.064581 val   J     J J J J J S
 453057297 1519.07147    1.2       0.3001666667             380 1.42       1.82731        1.668907174   8.4231  3 1517.370551 2279.981269 val   J     J J J J J J
 454718065 1605.26142   32.82569   0.3223333333           22910 0.97       1.42026        1.394132383  10.1176  3 1596.784147 2389.714011 val   S     S S S S S S
 455209704 1491.73862    0.33264   0.03091666667            800 1.702      2.6467         2.608724295   8.61252 3 1491.641195 2254.064663 val   J     J J J J J J
 458584383 1482.43905   21.9368    1.180875                1580 0.88       0.787793       0.7584820875 11.666   3 1491.641261 2254.064648 val   J     J J J J J J
  46626131 1468.85648    0.23125   0.028875                1670 1.608      2.22479        2.185753919   9.22054 3 1468.286341 2200.230427 val   J     J J J J J J
 469970443 1375.80193   14.18293   0.05620833333          12996 1.21       1.72916        1.864777817  10.3248  3 1381.724205 2143.223763 val   J     J J J J J J
  47956260 1599.95527    0.36111   0.1024166667             590 1.68       2.36633        2.546538514   9.2751  3 1596.787135 2360.550765 val         J N J J J J
  49209331 2309.40435    0.37222   0.08125                56260 1.042      1.6144         1.563868213   8.60475 3 2307.24511  2332.57874  val   E     E E J E E E
  49319489 2309.86772    0.60764   0.1134583333            2180 1.15       1.48406        1.426261471  12.1787  3 2307.245077 2332.578739 val         J B J J J B
  50379749 1325.50843    0.64766   0.02308333333           2320 1.68       2.28226        2.266004771   8.1333  3 1325.325453 2114.42869  val         J J J J J B
  52382500 1325.61916    0.39349   0.08204166667          18280 1.09       2.70223        2.727098989   9.0806  3 1325.32571  2114.429165 val         J B B J B B
   5504732 1537.01892   19.18264   0.2309583333           19350 1.08       1.71974        1.558152865  10.4098  3 1517.369545 2279.980871 val   J     J J J J J S
  55664733 1356.93981   53.64033   0.156625                1160 1.1        2.77303        2.614995865  10.3652  3 1325.323648 2389.711662 val   J     J J J J J J
  56649881 1545.90359    1.0743    0.2212916667            9230 1.043      1.65319        1.655215732   8.66269 3 1543.245633 2279.981465 val         J B J J J J
  56665687 1545.79126    1.71736   0.08825                98910 0.84       0.868365       0.8496877369 13.2988  3 1543.245594 2279.981438 val   E     E E E E E E
  60241889 1468.84071    0.28472   0.02375                 1840 1.698      1.66499        1.623757007   9.60528 3 1468.285771 2227.570105 val   J     J J J J J J
  61754377 1490.6376     1.14722   0.08666666667           1464 1.644      1.75776        1.56751158   10.6182  3 1491.641092 2227.571352 val   J     J J J J E J
  62480238 1516.81425   26.17917   2.042625               10397 1.02       1.13687        1.090040498  13.4738  3 1517.370489 2254.064631 val   J     J J J J J J
  63840400 1382.67965   12.59612   0.9019583333             334 1.96       1.97788        1.879124231   9.1606  3 1381.724227 2143.223304 val   J     J J J J J J
  64294446 1491.85973    0.25208   0.047375                1190 1.97       3.32024        3.123391789  11.6673  3 1491.639712 2254.062621 val   J     J J J J J J
  65414679 1366.44732   19.13194   0.1325                 31774 1.08       0.972127       1.040048353  12.6985  3 1381.723126 2169.945027 val   J     J J J J J J
  65418092 1379.90841   15.24097   1.21175                 6907 0.922      0.789085       0.7692425999 10.2441  3 1381.72305  2169.944932 val   J     J J J J J J
  66424980 1492.15606    1.73333   0.1752916667            1920 1.64       1.55415        1.615341371  12.6349  3 1491.639528 2254.062607 val   J     J J J J J J
  74195235 1518.20662    0.10416   0.00975                 1430 0.97       1.02607        1.000405917  12.3143  3 1517.367631 2305.985524 val   J     J J J J J J
  74885707 1518.44511    0.3743    0.06458333333          46240 1.31       2.49572        2.59278224   11.7411  3 1517.36781  2305.985659 val   B     B B J B B E
  76961906 1354.79475    1.04557   0.1855833333           76080 1.33       2.00774        1.979487539   9.8615  3 1354.120384 2114.432305 val   E     E E E E E E
  77893613 1438.26462    0.70833   0.0007083333333        20480 0.95       0.889853       0.8650356192 13.1663  3 1437.9933   2200.229182 val   J     J J J J J J
  79647439 1492.11082    0.52014   0.06891666667          13240 0.7        0.677116       0.7018917913 11.6386  3 1491.638059 2279.97828  val         J J J J J B
  80374127 1354.01535   13.56001   0.2277916667          210506 0.91       0.896328       0.9345913191 12.1769  3 1354.119343 2114.431593 val   J     J J J J J J
  80466845 1482.68452   21.52569   1.286291667             1028 1.431      1.74792        1.652311684  10.9124  3 1491.639918 2254.062735 val   J     J S J J J S
  81793226 1518.19509    0.14444   0.08370833333           1500 1.74       1.21857        1.293322378  12.991   3 1517.367894 2279.978569 val   J     J J J J J J
  82109064 1571.46749    0.44722   0.03579166667           1408 1.57       1.82842        1.832340101  11.6935  3 1569.452119 2332.576678 val         J N J J J J
 842068824 2256.47542    0.8868    0.03279166667           3110 1.19       1.95319        1.717432623  12.152   3 2254.995267 2279.98106  val   J     E J J E J J
  88328971 1325.68047    1.03794   0.2764583333            1630 1.1        1.37423        1.283669849  11.8905  3 1325.328403 2087.098945 val   J     J B J J J E
  91037668 2035.83702    0.55255   0.03316666667            744 1.57       1.9655         1.902793482   8.429   3 2036.286589 2060.640882 val   J     J J J J J J
  92625873 1342.9854    17.02196   0.08358333333          98820 1.19       1.3032         1.320006513  12.8942  3 1325.3291   2087.099089 val   J     J J J J J J
  92655287 1343.71357   17.81363   0.1204166667          240940 0.93       0.820764       0.78329702   12.392   3 1325.329142 2087.099185 val   J     J J J J J J
  96142134 1518.26604    0.60625   0.07275                49940 1.12       1.54643        1.729389303  11.4627  3 1517.370109 2279.981127 val         J J J J J B
  97410755 1340.01838   23.90044   0.5578333333            1410 0.612468   0.630726       0.7314901267 11.5102  3 1325.32864  2087.099331 val   J     J J J J J J

